Experimental Investigation of Vortex Shedding in Superfluid $^4$He

During this internship, the starting vortex and its shedding from the trailing edge of an airfoil moving at constant acceleration in $^4$He has been studied. The airfoil has an angle of attack of 49.1{\deg} and corresponds to the NACA 0012, in contrast to most of the simulations using an angle of attack of 90{\deg} with a flat plate. An optical access combined with force and torque sensors enabled the study of this phenomenon. Particles are added to the fluid andfrom their position and velocity we obtained an estimate of the vorticity field. A tracking algorithm could then detect and track the vortex. From this tracking, we found no difference in the behaviour of the vortices in HeI and HeII. Furthermore, the trajectories do not correspond to the theoretical expectations, exhibiting straight trajectories until the vortex is independant of the airfoil, when a deviation in the trajectory happens. The vortex also moves faster than predicted. The differences are attributed to viscous and 3D effects.

==> Images05Hz_sensors_force.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{aquamarine}{RGB}{127,255,212}
\definecolor{darkcyan}{RGB}{0,139,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Time(s)},
xmin=-0.0989880576923077, xmax=2.10075767307692,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Force (N)},
ymin=-0.2502032748618, ymax=0.1041350244598,
ytick style={color=black}
]
\path [draw=black, ultra thick]
(axis cs:1.5,-0.25)
--(axis cs:1.5,0.1);

\path [draw=black, ultra thick]
(axis cs:0.5,-0.25)
--(axis cs:0.5,0.1);

\path [draw=black, ultra thick]
(axis cs:1,-0.25)
--(axis cs:1,0.1);
\addplot [thick, deepskyblue]
table {%
0.00100038461538462 0.000219463543362832
0.00200076923076923 0.000349142603539825
0.00300115384615385 0.000390471755752213
0.00400153846153846 0.00081514226460177
0.00500192307692308 0.00131961599088496
0.00600230769230769 0.0012569068581416
0.00700269230769231 6.98275619469051e-05
0.00800307692307692 -0.00374081255778761
0.00900346153846154 -0.00731346419026548
0.0100038461538462 -0.00986148670530973
0.0110042307692308 -0.0106239041197345
0.0120046153846154 -0.0117269102893805
0.013005 -0.0138288900176991
0.0140053846153846 -0.0168500373504425
0.0150057692307692 -0.0194536490858407
0.0160061538461538 -0.020989872080531
0.0170065384615385 -0.0221399052548673
0.0180069230769231 -0.024120755620354
0.0190073076923077 -0.0267813649666372
0.0200076923076923 -0.0284201953637168
0.0210080769230769 -0.0292909120250442
0.0220084615384615 -0.0308043390946903
0.0230088461538462 -0.0318318160619469
0.0240092307692308 -0.0330815993513274
0.0250096153846154 -0.0343242626831858
0.02601 -0.035873318280531
0.0270103846153846 -0.0371316508274336
0.0280107692307692 -0.0382517619955752
0.0290111538461538 -0.0389087128840708
0.0300115384615385 -0.0405760459259292
0.0310119230769231 -0.0424215156292035
0.0320123076923077 -0.0434005396247787
0.0330126923076923 -0.0434019648938053
0.0340130769230769 -0.0437496845637168
0.0350134615384615 -0.0450678723807965
0.0360138461538462 -0.0471085776436283
0.0370142307692308 -0.0483783146135398
0.0380146153846154 -0.0490609223902655
0.039015 -0.0496038745327434
0.0400153846153846 -0.0501867331646017
0.0410157692307692 -0.0509747990893805
0.0420161538461538 -0.0523685185274336
0.0430165384615385 -0.0534715209823009
0.0440169230769231 -0.0542453313858407
0.0450173076923077 -0.0558513861955753
0.0460176923076923 -0.056905939739823
0.0470180769230769 -0.0565667774619469
0.0480184615384615 -0.0567135544752212
0.0490188461538462 -0.0581471825442478
0.0500192307692308 -0.0604629198823009
0.0510196153846154 -0.0616514283061947
0.05202 -0.0616443032407079
0.0530203846153846 -0.0621758538469027
0.0540207692307692 -0.0625477965230088
0.0550211538461539 -0.0636166034
0.0560215384615385 -0.0650359690769911
0.0570219230769231 -0.0669997179212389
0.0580223076923077 -0.0668472364433628
0.0590226923076923 -0.0651343033008849
0.0600230769230769 -0.065549000638938
0.0610234615384615 -0.0678262629123894
0.0620238461538462 -0.0698327651300885
0.0630242307692308 -0.0702588596221239
0.0640246153846154 -0.0692299545318584
0.065025 -0.0679929929347788
0.0660253846153846 -0.0692755587743363
0.0670257692307692 -0.071205104399115
0.0680261538461538 -0.0722824594070796
0.0690265384615385 -0.0701605333176991
0.0700269230769231 -0.0694052401557522
0.0710273076923077 -0.070974239938938
0.0720276923076923 -0.073080498119469
0.0730280769230769 -0.0736305778097345
0.0740284615384615 -0.0724135656911504
0.0750288461538462 -0.0722268810539823
0.0760292307692308 -0.073113276779646
0.0770296153846154 -0.0743701861646018
0.07803 -0.0749273911513274
0.0790303846153846 -0.0753207110486726
0.0800307692307692 -0.076028972080531
0.0810311538461539 -0.076490692058407
0.0820315384615385 -0.0773884898769912
0.0830319230769231 -0.078035471940708
0.0840323076923077 -0.0794633990539823
0.0850326923076923 -0.080788714519469
0.0860330769230769 -0.0813245408993805
0.0870334615384615 -0.0821140248946902
0.0880338461538462 -0.0833552645938053
0.0890342307692308 -0.0846050523371682
0.0900346153846154 -0.0869549975849558
0.091035 -0.0888731428061947
0.0920353846153846 -0.0881762848513274
0.0930357692307692 -0.088761985921239
0.0940361538461539 -0.0916833816380531
0.0950365384615385 -0.0939748970451327
0.0960369230769231 -0.0941915107265487
0.0970373076923077 -0.094053276540708
0.0980376923076923 -0.0975062242929203
0.0990380769230769 -0.0999559278292035
0.100038461538462 -0.098536549800885
0.101038846153846 -0.0989270196592921
0.102039230769231 -0.102848815797345
0.103039615384615 -0.104500473687611
0.10404 -0.10373663639469
0.105040384615385 -0.104858166531858
0.106040769230769 -0.107238032245133
0.107041153846154 -0.108063147841593
0.108041538461538 -0.108064577234513
0.109041923076923 -0.109401293819469
0.110042307692308 -0.112000627262832
0.111042692307692 -0.113157786947788
0.112043076923077 -0.112869918009735
0.113043461538462 -0.113266089823894
0.114043846153846 -0.115131509717699
0.115044230769231 -0.117833442346018
0.116044615384615 -0.118721263230973
0.117045 -0.118805342151327
0.118045384615385 -0.119443775947788
0.119045769230769 -0.121397544717699
0.120046153846154 -0.123382666142478
0.121046538461538 -0.124588282337168
0.122046923076923 -0.125838066452212
0.123047307692308 -0.127967127278761
0.124047692307692 -0.128494402850442
0.125048076923077 -0.129467725859292
0.126048461538462 -0.13238057370354
0.127048846153846 -0.134161908704425
0.128049230769231 -0.135926146589381
0.129049615384615 -0.136835343938938
0.13005 -0.137851423053982
0.131050384615385 -0.140604658425664
0.132050769230769 -0.143032981960177
0.133051153846154 -0.144063302814159
0.134051538461538 -0.14571781340354
0.135051923076923 -0.146910603266372
0.136052307692308 -0.148512381806195
0.137052692307692 -0.15084949429292
0.138053076923077 -0.152248917593805
0.139053461538462 -0.153766614753097
0.140053846153846 -0.153949027337168
0.141054230769231 -0.154470600885841
0.142054615384615 -0.156502758177876
0.143055 -0.158596181761947
0.144055384615385 -0.159186165876991
0.145055769230769 -0.15907643139469
0.146056153846154 -0.158703067846903
0.147056538461538 -0.159854520629203
0.148056923076923 -0.161613064978761
0.149057307692308 -0.161373646199115
0.150057692307692 -0.160649712346018
0.151058076923077 -0.161084359572566
0.152058461538462 -0.161298120156018
0.153058846153846 -0.161785490775221
0.154059230769231 -0.161105737646903
0.155059615384615 -0.16028204770885
0.15606 -0.160307694611504
0.157060384615385 -0.160702442071681
0.158060769230769 -0.160073984584956
0.159061153846154 -0.159237469553097
0.160061538461538 -0.15871446309823
0.161061923076923 -0.158399527160177
0.162062307692308 -0.158315445868142
0.163062692307692 -0.157497454275221
0.164063076923077 -0.156849050744248
0.165063461538462 -0.156586835045133
0.166063846153846 -0.156528404230973
0.167064230769231 -0.15578879170885
0.168064615384615 -0.155345597965487
0.169065 -0.154868196620354
0.170065384615385 -0.154899550682301
0.171065769230769 -0.154712864416814
0.172066153846154 -0.154081557930089
0.173066538461538 -0.153349071761947
0.174066923076923 -0.153654033717699
0.175067307692308 -0.153897718744248
0.176067692307692 -0.153309164089381
0.177068076923077 -0.152315893407965
0.178068461538462 -0.151805718381416
0.179068846153846 -0.152495454053982
0.180069230769231 -0.152360074753097
0.181069615384615 -0.150937851593805
0.18207 -0.150799616089381
0.183070384615385 -0.150805314682301
0.184070769230769 -0.150899379611504
0.185071153846154 -0.150064279036283
0.186071538461538 -0.14863636310708
0.187071923076923 -0.148006480740708
0.188072307692308 -0.148652035041593
0.189072692307692 -0.14750770730177
0.190073076923077 -0.146230841421239
0.191073461538462 -0.145813293229204
0.192073846153846 -0.145415694837434
0.193074230769231 -0.143879472948938
0.194074615384615 -0.141730464735398
0.195075 -0.141455428770796
0.196075384615385 -0.142509980540708
0.197075769230769 -0.140922449880531
0.198076153846154 -0.137429601452212
0.199076538461538 -0.136960751000885
0.200076923076923 -0.137827189819469
0.201077307692308 -0.136104281970796
0.202077692307692 -0.133586178558407
0.203078076923077 -0.132701211593805
0.204078461538462 -0.13338666969115
0.205078846153846 -0.132414772050442
0.206079230769231 -0.129540402655752
0.207079615384615 -0.129001732080531
0.20808 -0.129521878673451
0.209080384615385 -0.128062606850442
0.210080769230769 -0.126351093337168
0.211081153846154 -0.126935372354867
0.212081538461538 -0.126628981346018
0.213081923076923 -0.126111684027434
0.214082307692308 -0.124715113062832
0.215082692307692 -0.124326070071681
0.216083076923077 -0.124688032992035
0.217083461538462 -0.12453270430177
0.218083846153846 -0.123918496071681
0.219084230769231 -0.123640609921239
0.220084615384615 -0.1239840507
0.221085 -0.124351719558407
0.222085384615385 -0.123899975324779
0.223085769230769 -0.123448221921239
0.224086153846154 -0.12354512689469
0.225086538461538 -0.124136534797345
0.226086923076923 -0.124123706045133
0.227087307692308 -0.123778843266372
0.228087692307692 -0.124593983523009
0.229088076923077 -0.124983025523009
0.230088461538462 -0.124442924761947
0.231088846153846 -0.123899972921239
0.232089230769231 -0.124515604124779
0.233089615384615 -0.125092757770796
0.23409 -0.125152609558407
0.235090384615385 -0.124965923195575
0.236090769230769 -0.125558755611504
0.237091153846154 -0.125785340841593
0.238091538461538 -0.12556873269115
0.239091923076923 -0.12513123489469
0.240092307692308 -0.1256827407
0.241092692307692 -0.12598627930177
0.242093076923077 -0.126200038558407
0.243093461538462 -0.12635537190354
0.244093846153846 -0.126450850461062
0.245094230769231 -0.126286966384956
0.246094615384615 -0.126257043319469
0.247095 -0.125892223000885
0.248095384615385 -0.126318322655752
0.249095769230769 -0.126771490788496
0.250096153846154 -0.12719331269115
0.251096538461538 -0.127065054469912
0.252096923076923 -0.12673016210708
0.253097307692308 -0.127006629549558
0.254097692307692 -0.127552430717699
0.255098076923077 -0.128065457018584
0.256098461538462 -0.128364720823894
0.257098846153846 -0.12890767550531
0.258099230769231 -0.129548952868142
0.259099615384615 -0.129932299558407
0.2601 -0.129982174735398
0.261100384615385 -0.130489505009734
0.262100769230769 -0.131363069815044
0.263101153846154 -0.132192461434513
0.264101538461538 -0.132825196859292
0.265101923076923 -0.134174733859292
0.266102307692308 -0.134324365278761
0.267102692307692 -0.135260640890265
0.268103076923077 -0.136218290797345
0.269103461538462 -0.136452000947788
0.270103846153846 -0.13762768670354
0.271104230769231 -0.138773442947788
0.272104615384615 -0.139694039195575
0.273105 -0.140604660115929
0.274105384615385 -0.141251644602655
0.275105769230769 -0.142072485346018
0.276106153846154 -0.142562700351327
0.277106538461538 -0.142920403328319
0.278106923076923 -0.143546003142478
0.279107307692308 -0.144255689567257
0.280107692307692 -0.144572059245133
0.281108076923077 -0.145368672054867
0.282108461538462 -0.145543955602655
0.283108846153846 -0.145213340783186
0.284109230769231 -0.144790094213274
0.285109615384615 -0.144755895190265
0.28611 -0.145063704748673
0.287110384615385 -0.145137811045133
0.288110769230769 -0.145240417784956
0.289111153846154 -0.145320222580797
0.290111538461538 -0.14484567390354
0.291111923076923 -0.144426702269911
0.292112307692308 -0.1438039445
0.293112692307692 -0.143276670027434
0.294113076923077 -0.143320843248673
0.295113461538462 -0.14292467670885
0.296113846153846 -0.142983102974336
0.297114230769231 -0.142705213723009
0.298114615384615 -0.14224491931062
0.299115 -0.141432624664602
0.300115384615385 -0.140704418806195
0.301115769230769 -0.140856897053982
0.302116153846154 -0.140687312846018
0.303116538461538 -0.140710114164602
0.304116923076923 -0.140315370859292
0.305117307692308 -0.140124415372566
0.306117692307692 -0.13985079628938
0.307118076923077 -0.139668391655752
0.308118461538462 -0.139661261395575
0.309118846153846 -0.139765295372566
0.310119230769231 -0.139729664753097
0.311119615384615 -0.139984752207964
0.31212 -0.14010445749292
0.313120384615385 -0.139949123133628
0.314120769230769 -0.139896398271681
0.315121153846154 -0.139674089368142
0.316121538461539 -0.139655561279646
0.317121923076923 -0.140245540337168
0.318122307692308 -0.140323916832743
0.319122692307692 -0.140594687363717
0.320123076923077 -0.14088112559823
0.321123461538462 -0.140996558173717
0.322123846153846 -0.141352825393805
0.323124230769231 -0.140859749053982
0.324124615384615 -0.140988004057522
0.325125 -0.141471105297345
0.326125384615385 -0.141727612682301
0.327125769230769 -0.141804571540708
0.328126153846154 -0.141612184828319
0.329126538461538 -0.141941381554248
0.330126923076923 -0.142029734469911
0.331127307692308 -0.14166919229292
0.332127692307692 -0.141438324938938
0.333128076923077 -0.141808843271681
0.334128461538462 -0.141796022133628
0.335128846153846 -0.141756119584956
0.336129230769231 -0.141982706314159
0.337129615384615 -0.141895776243363
0.33813 -0.141241669275221
0.339130384615385 -0.141019353744248
0.340130769230769 -0.140889671885841
0.341131153846154 -0.141349973026549
0.342131538461538 -0.141520978868142
0.343131923076923 -0.141904326275221
0.344132307692308 -0.141965601947788
0.345132692307692 -0.142173665084956
0.346133076923077 -0.14227911732062
0.347133461538462 -0.142809238766372
0.348133846153846 -0.143420601354867
0.349134230769231 -0.144063309938938
0.350134615384615 -0.144875597142743
0.351135 -0.145692160912389
0.352135384615385 -0.146059833487611
0.353135769230769 -0.146755269275221
0.354136153846154 -0.148057784876991
0.355136538461538 -0.149186442045133
0.356136923076923 -0.150561634216814
0.357137307692308 -0.152097861806195
0.358137692307692 -0.153324848726549
0.359138076923077 -0.154305297230973
0.360138461538462 -0.15537695508938
0.361138846153846 -0.156829095248673
0.362139230769231 -0.158390975673451
0.363139615384615 -0.159528181664602
0.36414 -0.160872028744248
0.365140384615385 -0.162111837137168
0.366140769230769 -0.163375874853982
0.367141153846154 -0.163549736138053
0.368141538461538 -0.164316424974336
0.369141923076923 -0.16518999349115
0.370142307692308 -0.166079238071681
0.371142692307692 -0.166988435204425
0.372143076923077 -0.167246370452212
0.373143461538462 -0.167138063549558
0.374143846153846 -0.167296251930088
0.375144230769231 -0.167045435514159
0.376144615384615 -0.167051137509734
0.377145 -0.167527110882301
0.378145384615385 -0.167497182110619
0.379145769230769 -0.167591241279911
0.380146153846154 -0.167628290723009
0.381146538461538 -0.167123814071681
0.382146923076923 -0.167118116009735
0.383147307692308 -0.166967057222124
0.384147692307692 -0.16678607329292
0.385148076923077 -0.166720520266372
0.386148461538462 -0.166636439554867
0.387148846153846 -0.166716240177876
0.388149230769231 -0.166055007717699
0.389149615384615 -0.165979482275221
0.39015 -0.165760026236283
0.391150384615385 -0.165849800351328
0.392150769230769 -0.165638892261947
0.393151153846154 -0.165747193053982
0.394151538461538 -0.166864452142478
0.395151923076923 -0.166921456372566
0.396152307692308 -0.167329025014159
0.397152692307692 -0.167870556748673
0.398153076923077 -0.167994533009735
0.399153461538462 -0.168449130930088
0.400153846153846 -0.169376854770797
0.401154230769231 -0.169906978177876
0.402154615384615 -0.171132546549558
0.403155 -0.171751024319469
0.404155384615385 -0.172419379360177
0.405155769230769 -0.173144740576106
0.406156153846154 -0.173857282643363
0.407156538461538 -0.174193597475221
0.408156923076923 -0.175045791138938
0.409157307692308 -0.175897981275221
0.410157692307692 -0.176609091151327
0.411158076923077 -0.17701381610708
0.412158461538462 -0.177313078567257
0.413158846153846 -0.177806151399115
0.414159230769231 -0.178380459664602
0.415159615384615 -0.178153870868142
0.41616 -0.178141046071681
0.417160384615385 -0.178829354514159
0.418160769230769 -0.179255447452212
0.419161153846154 -0.179818355859292
0.420161538461539 -0.17942503570885
0.421161923076923 -0.179604596177876
0.422162307692308 -0.180126171912389
0.423162692307692 -0.179849701540708
0.424163076923077 -0.180310001045133
0.425163461538462 -0.180776001257522
0.426163846153846 -0.181184997540708
0.427164230769231 -0.181774979885841
0.428164615384615 -0.182258072761947
0.429165 -0.182467561965487
0.430165384615385 -0.182531690815044
0.431165769230769 -0.182555915416814
0.432166153846154 -0.182511743469911
0.433166538461539 -0.183153024000885
0.434166923076923 -0.183770081611504
0.435167307692308 -0.184606594885841
0.436167692307692 -0.185089694443363
0.437168076923077 -0.185605569841593
0.438168461538462 -0.186169895859292
0.439168846153846 -0.186786953469912
0.440169230769231 -0.187281451523009
0.441169615384615 -0.188229122850442
0.44217 -0.189448986744248
0.443170384615385 -0.189654199133628
0.444170769230769 -0.190569088602655
0.445171153846154 -0.191140545328319
0.446171538461539 -0.19193716329292
0.447171923076923 -0.192893383646903
0.448172307692308 -0.194121795328319
0.449172692307692 -0.195187752584956
0.450173076923077 -0.196226631815044
0.451173461538462 -0.196666976806195
0.452173846153846 -0.197189980549558
0.453174230769231 -0.197911065151327
0.454174615384615 -0.198260209487611
0.455175 -0.198855883239823
0.456175384615385 -0.199085323062832
0.457175769230769 -0.19950714550531
0.458176153846154 -0.199495748045133
0.459176538461538 -0.199431614354867
0.460176923076923 -0.199091020549558
0.461177307692308 -0.199538492673451
0.462177692307692 -0.199795006478761
0.463178076923077 -0.199730879399115
0.464178461538462 -0.199525670992035
0.465178846153846 -0.199547046832743
0.466179230769231 -0.199786454354867
0.467179615384615 -0.199167975062832
0.46818 -0.198776083469911
0.469180384615385 -0.198781777186726
0.470180769230769 -0.198710528779646
0.471181153846154 -0.198434063912389
0.472181538461538 -0.198442610726549
0.473181923076923 -0.198546644885841
0.474182307692308 -0.19814192630177
0.475182692307692 -0.197740052761947
0.476183076923077 -0.197499213381416
0.477183461538462 -0.197932442142478
0.478183846153846 -0.198213177717699
0.479184230769231 -0.198863012850443
0.480184615384615 -0.199531369310619
0.481185 -0.199532793823894
0.482185384615385 -0.200212552938938
0.483185769230769 -0.200178351257522
0.484186153846154 -0.200792554885841
0.485186538461538 -0.20123290249646
0.486186923076923 -0.202385789841593
0.487187307692308 -0.20299429869115
0.488187692307692 -0.203823685611504
0.489188076923077 -0.203882113558407
0.490188461538462 -0.202978616744248
0.491188846153846 -0.201854236478761
0.492189230769231 -0.201118899310619
0.493189615384615 -0.200159823823894
0.49419 -0.199663899841593
0.495190384615385 -0.198274458248673
0.496190769230769 -0.197274057009734
0.497191153846154 -0.195313154531858
0.498191538461538 -0.193015941346018
0.499191923076923 -0.190647473381416
0.500192307692308 -0.18876495249646
0.501192692307692 -0.18700071789469
0.502193076923077 -0.185778003469911
0.503193461538462 -0.18323994869115
0.504193846153846 -0.181080968151328
0.505194230769231 -0.178155294425664
0.506194615384615 -0.175430556000885
0.507195 -0.172456436080531
0.508195384615385 -0.169837150138938
0.509195769230769 -0.167635418142478
0.510196153846154 -0.164886451071681
0.511196538461538 -0.162016358080531
0.512196923076923 -0.15869737330177
0.513197307692308 -0.155921332239823
0.514197692307692 -0.152774774054867
0.515198076923077 -0.150195394271681
0.516198461538461 -0.147657340444513
0.517198846153846 -0.14537722489469
0.518199230769231 -0.143080009407965
0.519199615384615 -0.140494932992035
0.5202 -0.137569257329204
0.521200384615385 -0.134243141372566
0.522200769230769 -0.132533059850442
0.523201153846154 -0.130009258655752
0.524201538461538 -0.127883051882301
0.525201923076923 -0.126033307992035
0.526202307692308 -0.123947003953097
0.527202692307692 -0.121672590921239
0.528203076923077 -0.118860922234513
0.529203461538462 -0.116600761363717
0.530203846153846 -0.114494504664602
0.531204230769231 -0.112720289580531
0.532204615384615 -0.110890499961947
0.533205 -0.109206065142478
0.534205384615385 -0.106685112558407
0.535205769230769 -0.103986027841593
0.536206153846154 -0.101429450036283
0.537206538461538 -0.0994913581646018
0.538206923076923 -0.0979408757300885
0.539207307692308 -0.0965913365761062
0.540207692307692 -0.094919728970177
0.541208076923077 -0.0933008440539823
0.542208461538461 -0.0921166108238938
0.543208846153846 -0.090095859938938
0.544209230769231 -0.0883586936646018
0.545209615384615 -0.0869094014345132
0.54621 -0.0863336713637168
0.547210384615385 -0.0854216230274336
0.548210769230769 -0.084404122620354
0.549211153846154 -0.0835334024168141
0.550211538461538 -0.0822650918769911
0.551211923076923 -0.0806903862840708
0.552212307692308 -0.079283843740708
0.553212692307692 -0.0788819698327433
0.554213076923077 -0.0782463894345132
0.555213461538462 -0.0776977327353982
0.556213846153846 -0.0776122358858407
0.557214230769231 -0.0773101198858407
0.558214615384615 -0.0769581235495575
0.559215 -0.0759320741159292
0.560215384615385 -0.0755772307530973
0.561215769230769 -0.0758935956610619
0.562216153846154 -0.0766018615761062
0.563216538461538 -0.0767742913283186
0.564216923076923 -0.077315816938938
0.565217307692308 -0.0771918400982301
0.566217692307692 -0.0777476205318584
0.567218076923077 -0.0778986777
0.568218461538462 -0.0784088486823009
0.569218846153846 -0.0793508191070796
0.570219230769231 -0.0801460112929204
0.571219615384615 -0.080845722938938
0.57222 -0.0816964887265487
0.573220384615385 -0.0821168895230088
0.574220769230769 -0.0830317793053097
0.575221153846154 -0.0840236301690265
0.576221538461538 -0.0847504194477876
0.577221923076923 -0.0857365668769911
0.578222307692308 -0.0868224718150442
0.579222692307692 -0.0877003138061947
0.580223076923077 -0.0889230255141593
0.581223461538462 -0.0899077469477876
0.582223846153846 -0.0911233324079646
0.583224230769231 -0.0924258543938053
0.584224615384615 -0.0934618798415929
0.585225 -0.0947672455707965
0.586225384615385 -0.0964559530451328
0.587225769230769 -0.0977826963858407
0.588226153846154 -0.0993103680946903
0.589226538461538 -0.101218539404425
0.590226923076923 -0.102615108767257
0.591227307692308 -0.103923323885841
0.592227692307692 -0.104801171885841
0.593228076923077 -0.106251894921239
0.594228461538462 -0.107773869478761
0.595228846153846 -0.10914479019115
0.596229230769231 -0.109535256319469
0.597229615384615 -0.111479052275221
0.59823 -0.112485151638053
0.599230384615385 -0.113414302053982
0.600230769230769 -0.11469686430177
0.601231153846154 -0.115794171142478
0.602231538461538 -0.117421605151327
0.603231923076923 -0.117763620581416
0.604232307692308 -0.118538858138319
0.605232692307692 -0.118836699531858
0.606233076923077 -0.120083636775221
0.607233461538462 -0.120719215921239
0.608233846153846 -0.12196330389469
0.609234230769231 -0.122654461850442
0.610234615384615 -0.123173190523009
0.611235 -0.123644891912389
0.612235384615385 -0.123337070000885
0.613235769230769 -0.123607835186726
0.614236153846154 -0.124378803384956
0.615236538461539 -0.124920327673451
0.616236923076923 -0.125173989129203
0.617237307692308 -0.125296545951327
0.618237692307692 -0.125524558310619
0.619238076923077 -0.124894673846018
0.620238461538462 -0.124903226797345
0.621238846153846 -0.124856202372566
0.622239230769231 -0.125057137023009
0.623239615384615 -0.124877576217699
0.62424 -0.124739346620354
0.625240384615385 -0.124800623514159
0.626240769230769 -0.124355999558407
0.627241153846154 -0.124247696186726
0.628241538461539 -0.123689067062832
0.629241923076923 -0.123743216354867
0.630242307692308 -0.123955554416814
0.631242692307692 -0.124269070018584
0.632243076923077 -0.123726117071681
0.633243461538462 -0.123619234956637
0.634243846153846 -0.123305723487611
0.635244230769231 -0.12334847369115
0.636244615384615 -0.123207389735398
0.637245 -0.123244441310619
0.638245384615385 -0.123099083797345
0.639245769230769 -0.123171768523009
0.640246153846154 -0.123518058823894
0.641246538461539 -0.123319971310619
0.642246923076923 -0.123062034974336
0.643247307692308 -0.123017854611504
0.644247692307692 -0.12264876009823
0.645248076923077 -0.122721443053982
0.646248461538462 -0.123094812186726
0.647248846153846 -0.122959428337168
0.648249230769231 -0.122067328921239
0.649249615384615 -0.122006052912389
0.65025 -0.121629839735398
0.651250384615385 -0.121397551266372
0.652250769230769 -0.121085463053982
0.653251153846154 -0.120928701372566
0.654251538461538 -0.121099711151327
0.655251923076923 -0.121333421452212
0.656252307692308 -0.12066933670885
0.657252692307692 -0.120495479611504
0.658253076923077 -0.120315924177876
0.659253461538462 -0.119643293815044
0.660253846153846 -0.119909776620354
0.661254230769231 -0.119768695257522
0.662254615384615 -0.120486928770796
0.663255 -0.120692139346018
0.664255384615385 -0.120156316735398
0.665255769230769 -0.11995822489469
0.666256153846154 -0.120321624770796
0.667256538461539 -0.120596664018584
0.668256923076923 -0.120985707133628
0.669257307692308 -0.121759521018584
0.670257692307692 -0.12220841609823
0.671258076923077 -0.122447830593805
0.672258461538462 -0.122204143478761
0.673258846153846 -0.12281122209823
0.674259230769231 -0.123515203266372
0.675259615384615 -0.123956982974336
0.67626 -0.125027211536283
0.677260384615385 -0.125879403664602
0.678260769230769 -0.125913603399115
0.679261153846154 -0.12599768249292
0.680261538461539 -0.12663896309823
0.681261923076923 -0.127104964761947
0.682262307692308 -0.127995633956637
0.683262692307692 -0.128652589974336
0.684263076923077 -0.128983205195575
0.685263461538462 -0.129242569080531
0.686263846153846 -0.129811172381416
0.687264230769231 -0.13004773250531
0.688264615384615 -0.130193094275221
0.689265 -0.130889950629204
0.690265384615385 -0.131442878788496
0.691265769230769 -0.132054233469912
0.692266153846154 -0.132273693328319
0.693266538461539 -0.132510258319469
0.694266923076923 -0.132359200523009
0.695267307692308 -0.132739693248673
0.696267692307692 -0.132530206514159
0.697268076923077 -0.13323990029292
0.698268461538462 -0.133379551183186
0.699268846153846 -0.133569084151327
0.700269230769231 -0.133601861969911
0.701269615384616 -0.133543432673451
0.70227 -0.133473606429204
0.703270384615385 -0.133456505319469
0.704270769230769 -0.133499261181416
0.705271153846154 -0.133573360899115
0.706271538461539 -0.13348786110708
0.707271923076923 -0.133807075797345
0.708272307692308 -0.1335348822
0.709272692307692 -0.133455081655752
0.710273076923077 -0.133141565195575
0.711273461538462 -0.133412327253097
0.712273846153846 -0.13303895980177
0.713274230769231 -0.133043233121239
0.714274615384615 -0.13352206030177
0.715275 -0.13330830050531
0.716275384615385 -0.132875073712389
0.717275769230769 -0.133130163748673
0.718276153846154 -0.132950602889381
0.719276538461538 -0.132698369062832
0.720276923076923 -0.133076007758407
0.721277307692308 -0.133309724160177
0.722277692307692 -0.133349625748673
0.723278076923077 -0.133211395558407
0.724278461538462 -0.133038958983186
0.725278846153846 -0.132930654154867
0.726279230769231 -0.132799541836283
0.727279615384615 -0.133194298956637
0.72828 -0.133133010266372
0.729280384615385 -0.133007605540708
0.730280769230769 -0.133279794753097
0.731281153846154 -0.132671291328319
0.732281538461539 -0.131593938266372
0.733281923076923 -0.131508431372566
0.734282307692308 -0.131308926876991
0.735282692307692 -0.131086615372566
0.736283076923077 -0.130670488629204
0.737283461538462 -0.130529406965487
0.738283846153846 -0.130277171222124
0.739284230769231 -0.129426407452212
0.740284615384615 -0.128914803124779
0.741285 -0.128370424390265
0.742285384615385 -0.128341923337168
0.743285769230769 -0.128148112673451
0.744286153846154 -0.127801823385841
0.745286538461538 -0.127065059266372
0.746286923076923 -0.12683419960708
0.747287307692308 -0.126144463328319
0.748287692307692 -0.125839497239823
0.749288076923077 -0.125496054775487
0.750288461538462 -0.125675617593805
0.751288846153846 -0.12498588208938
0.752289230769231 -0.124546961829204
0.753289615384615 -0.124519882514159
0.75429 -0.12425766489469
0.755290384615385 -0.123607839611504
0.756290769230769 -0.123424002213274
0.757291153846154 -0.123677668186726
0.758291538461539 -0.123690491186726
0.759291923076923 -0.123341347553982
0.760292307692308 -0.123577913014425
0.761292692307692 -0.123398354218584
0.762293076923077 -0.123265821912389
0.763293461538462 -0.123227345062832
0.764293846153846 -0.123613538983186
0.765294230769231 -0.123785973195575
0.766294615384615 -0.124196392080531
0.767295 -0.124527012402655
0.768295384615385 -0.124479980554867
0.769295769230769 -0.124470005404425
0.770296153846154 -0.125534535297345
0.771296538461538 -0.125963479885841
0.772296923076923 -0.125354973066372
0.773297307692308 -0.126153007731239
0.774297692307692 -0.127028010629204
0.775298076923077 -0.126807121416814
0.776298461538462 -0.126874104230974
0.777298846153846 -0.128002756726549
0.778299230769231 -0.128380400452212
0.779299615384615 -0.127954305328319
0.7803 -0.128950429753097
0.781300384615385 -0.130111863169027
0.782300769230769 -0.130061990053982
0.783301153846154 -0.130651970257522
0.784301538461538 -0.131839049195575
0.785301923076923 -0.132048534815044
0.786302307692308 -0.132454683407965
0.787302692307692 -0.133700197306195
0.788303076923077 -0.134645017483186
0.789303461538462 -0.134553809009735
0.790303846153846 -0.134994160532743
0.791304230769231 -0.136680021399115
0.792304615384615 -0.136678597363717
0.793305 -0.136927981204425
0.794305384615385 -0.137949752735398
0.795305769230769 -0.138811923712389
0.796306153846154 -0.139260823372566
0.797306538461539 -0.139865052646903
0.798306923076923 -0.140641719045133
0.799307307692308 -0.141213170841593
0.800307692307692 -0.141197493195575
0.801308076923077 -0.141462559974336
0.802308461538462 -0.142547038607964
0.803308846153846 -0.143309451331858
0.804309230769231 -0.143309453642478
0.805309615384615 -0.143577366169027
0.80631 -0.144500816027434
0.807310384615385 -0.144781548646903
0.808310769230769 -0.145093640535398
0.809311153846154 -0.145199097934513
0.810311538461538 -0.145957235452212
0.811311923076923 -0.146809427761947
0.812312307692308 -0.146695423160177
0.813312692307692 -0.147028888863717
0.814313076923077 -0.148148994682301
0.815313461538462 -0.148183196177876
0.816313846153846 -0.148197450053982
0.817314230769231 -0.148948457399115
0.818314615384615 -0.150313675832743
0.819315 -0.150151223399115
0.820315384615385 -0.149723698965487
0.821315769230769 -0.150406303956637
0.822316153846154 -0.151686016514159
0.823316538461539 -0.151288425266372
0.824316923076923 -0.150990582115929
0.825317307692308 -0.151544939876991
0.826317692307692 -0.152305921646903
0.827318076923077 -0.151808573036283
0.828318461538462 -0.151476531593805
0.829318846153846 -0.151975309018584
0.830319230769231 -0.152484060337168
0.831319615384615 -0.15252823470885
0.83232 -0.151003408275221
0.833320384615385 -0.150382077655752
0.834320769230769 -0.151373927938938
0.835321153846154 -0.151656090770797
0.836321538461538 -0.15012984069115
0.837321923076923 -0.14930187350531
0.838322307692308 -0.148965557452212
0.839322692307692 -0.149053913027434
0.840323076923077 -0.148428303160177
0.841323461538462 -0.148215968611504
0.842323846153846 -0.147151439788496
0.843324230769231 -0.146458854823894
0.844324615384615 -0.146113990912389
0.845325 -0.145893105478761
0.846325384615385 -0.145229022337168
0.847325769230769 -0.143471904027434
0.848326153846154 -0.142690970284071
0.849326538461538 -0.143212543620354
0.850326923076923 -0.142994508533628
0.851327307692308 -0.142621137969911
0.852327692307692 -0.141388446393805
0.853328076923077 -0.140587560664602
0.854328461538462 -0.140459306531858
0.855328846153846 -0.140784223039823
0.856329230769231 -0.140574736818584
0.857329615384615 -0.140306820986726
0.85833 -0.139112610045133
0.859330384615385 -0.139333498753097
0.860330769230769 -0.140028929987876
0.861331153846154 -0.140618910257522
0.862331538461538 -0.140616058067257
0.863331923076923 -0.140222743036283
0.864332307692308 -0.139542986369027
0.865332692307692 -0.140601813615044
0.866333076923077 -0.142408800726549
0.867333461538462 -0.142243496823894
0.868333846153846 -0.142207865965487
0.869334230769231 -0.14191287570885
0.870334615384615 -0.141897201080531
0.871335 -0.142658189730973
0.872335384615385 -0.143833875482301
0.873335769230769 -0.144255693859292
0.874336153846154 -0.144309847124779
0.875336538461538 -0.144127436859292
0.876336923076923 -0.144202967712389
0.877337307692308 -0.144596288009735
0.878337692307692 -0.145207640748938
0.879338076923077 -0.145474132650442
0.880338461538462 -0.144674669089381
0.881338846153846 -0.144500803589646
0.882339230769231 -0.145717814514159
0.883339615384615 -0.145716390947788
0.88434 -0.144559235076991
0.885340384615385 -0.145039484151327
0.886340769230769 -0.145638015151327
0.887341153846154 -0.143675694478761
0.888341538461539 -0.144446659218584
0.889341923076923 -0.146571437062832
0.890342307692308 -0.144676092602655
0.891342692307692 -0.14242590970885
0.892343076923077 -0.144371131000885
0.893343461538462 -0.145261796620354
0.894343846153846 -0.143474761598496
0.895344230769231 -0.144154512062832
0.896344615384615 -0.145723524558407
0.897345 -0.144686070461062
0.898345384615385 -0.143134168469912
0.899345769230769 -0.144234321478761
0.900346153846154 -0.145194817584956
0.901346538461538 -0.143848122956637
0.902346923076923 -0.144291327156637
0.903347307692308 -0.145833252784071
0.904347692307692 -0.145586717531858
0.905348076923077 -0.144356880761947
0.906348461538462 -0.145162044009734
0.907348846153846 -0.145824704523009
0.908349230769231 -0.144550682965487
0.909349615384615 -0.144185866367257
0.91035 -0.145582445717699
0.911350384615385 -0.147469239030973
0.912350769230769 -0.146129671204425
0.913351153846154 -0.144084689593805
0.914351538461539 -0.144070438447788
0.915351923076923 -0.146255077209734
0.916352307692308 -0.145677919678761
0.917352692307692 -0.143251025740708
0.918353076923077 -0.14226487519115
0.919353461538462 -0.14389230749646
0.920353846153846 -0.145712124868142
0.921354230769231 -0.143590192646903
0.922354615384615 -0.14159794469469
0.923355 -0.140980882930089
0.924355384615385 -0.140687323154867
0.925355769230769 -0.141087762935398
0.926356153846154 -0.141934258319469
0.927356538461539 -0.140889687160177
0.928356923076923 -0.137486610633628
0.929357307692308 -0.136192644354867
0.930357692307692 -0.137188767230974
0.931358076923077 -0.137201595753097
0.932358461538462 -0.136808277390265
0.933358846153846 -0.135793626633628
0.934359230769231 -0.133503535907965
0.935359615384615 -0.133217095478761
0.93636 -0.134645022080531
0.937360384615385 -0.134616518855752
0.938360769230769 -0.133422308407965
0.939361153846154 -0.132232374271681
0.940361538461539 -0.132607166430974
0.941361923076923 -0.132850852623894
0.942362307692308 -0.132625695280531
0.943362692307692 -0.13216824189646
0.944363076923077 -0.132726874452212
0.945363461538462 -0.13206136379646
0.946363846153846 -0.132434733514159
0.947364230769231 -0.132850853416814
0.948364615384615 -0.133445108133628
0.949365 -0.134599416120354
0.950365384615385 -0.134949985085841
0.951365769230769 -0.134237449850442
0.952366153846154 -0.133788549354867
0.953366538461539 -0.134518185514159
0.954366923076923 -0.13662016549646
0.955367307692308 -0.137557861338053
0.956367692307692 -0.137297079404425
0.957368076923077 -0.137716043823894
0.958368461538462 -0.138204853266372
0.959368846153846 -0.139136843779646
0.960369230769231 -0.138975815130088
0.961369615384615 -0.138626669257522
0.96237 -0.138754925726549
0.963370384615385 -0.13975959929292
0.964370769230769 -0.140209920200885
0.965371153846154 -0.14075857469115
0.966371538461539 -0.14164639479292
0.967371923076923 -0.141857303823894
0.968372307692308 -0.14113194191708
0.969372692307692 -0.14094240910708
0.970373076923077 -0.139332077452212
0.971373461538462 -0.136966462053982
0.972373846153846 -0.135035488669027
0.973374230769231 -0.134513908200266
0.974374615384615 -0.132916406433628
0.975375 -0.130315647770797
0.976375384615385 -0.126459406744248
0.977375769230769 -0.123281499434513
0.978376153846154 -0.121312050523009
0.979376538461539 -0.121113962469912
0.980376923076923 -0.120538238071681
0.981377307692308 -0.117727997952212
0.982377692307692 -0.115566159434513
0.983378076923077 -0.115658793106195
0.984378461538462 -0.116111965407965
0.985378846153846 -0.114884979133628
0.986379230769231 -0.113260397346018
0.987379615384615 -0.111983536036283
0.98838 -0.112882750177876
0.989380384615385 -0.11448453349646
0.990380769230769 -0.114175292599115
0.991381153846154 -0.112978233823894
0.992381538461539 -0.113080835275221
0.993381923076923 -0.114252247602655
0.994382307692308 -0.115101588146903
0.995382692307692 -0.114765274407965
0.996383076923077 -0.115594661965487
0.997383461538462 -0.115730041682301
0.998383846153846 -0.115768525800885
0.999384230769231 -0.115836925284071
1.00038461538462 -0.116391275753097
1.001385 -0.117169367983186
1.00238538461538 -0.117866234245133
1.00338576923077 -0.117991634337168
1.00438615384615 -0.11704681039469
1.00538653846154 -0.116070639629204
1.00638692307692 -0.116196044337168
1.00738730769231 -0.116546609992035
1.00838769230769 -0.116830201602655
1.00938807692308 -0.117163667253097
1.01038846153846 -0.116247347726549
1.01138884615385 -0.114892103761947
1.01238923076923 -0.114629889363717
1.01338961538462 -0.113947281452212
1.01439 -0.113076565119469
1.01539038461538 -0.113380105407965
1.01639076923077 -0.114279317337168
1.01739115384615 -0.113767721885841
1.01839153846154 -0.111556011841593
1.01939192307692 -0.110031180992035
1.02039230769231 -0.109949960576106
1.02139269230769 -0.110063960744248
1.02239307692308 -0.109853055602655
1.02339346153846 -0.109540958841593
1.02439384615385 -0.108315399837168
1.02539423076923 -0.107169648540708
1.02639461538462 -0.107642767284071
1.027395 -0.10955806349646
1.02839538461538 -0.107588609031858
1.02939576923077 -0.10481827600531
1.03039615384615 -0.104184118068142
1.03139653846154 -0.105767374216814
1.03239692307692 -0.107276521160177
1.03339730769231 -0.106595338359292
1.03439769230769 -0.103829278051327
1.03539807692308 -0.101048957531858
1.03639846153846 -0.101701644638053
1.03739884615385 -0.104067257593805
1.03839923076923 -0.104276750926549
1.03939961538462 -0.101037563912389
1.0404 -0.0981674687088496
1.04140038461538 -0.0981988203150442
1.04240076923077 -0.100158291165487
1.04340115384615 -0.0996922941867257
1.04440153846154 -0.0955624384610619
1.04540192307692 -0.0925013823053097
1.04640230769231 -0.0929331791159292
1.04740269230769 -0.093637166138938
1.04840307692308 -0.0920453625265486
1.04940346153846 -0.0897011186026549
1.05040384615385 -0.086815346381416
1.05140423076923 -0.085728021239823
1.05240461538462 -0.0846250142044248
1.053405 -0.0830018582575221
1.05440538461538 -0.081143568381416
1.05540576923077 -0.0788905254610619
1.05640615384615 -0.0769210819831859
1.05740653846154 -0.0757012161371682
1.05840692307692 -0.0738001757530974
1.05940730769231 -0.0719532826646018
1.06040769230769 -0.0712222177097345
1.06140807692308 -0.0688851057353982
1.06240846153846 -0.0658782050539823
1.06340884615385 -0.0647566667088496
1.06440923076923 -0.0655703886292036
1.06540961538462 -0.0635268409743363
1.06641 -0.0592174215548673
1.06741038461538 -0.058144342519469
1.06841076923077 -0.0596791440097345
1.06941115384615 -0.0579847360451327
1.07041153846154 -0.0545645628380531
1.07141192307692 -0.0543308540628319
1.07241230769231 -0.0544491334929203
1.07341269230769 -0.0519894584663717
1.07441307692308 -0.0500271344079646
1.07541346153846 -0.0510617388672566
1.07641384615385 -0.050285075519469
1.07741423076923 -0.0474092803371682
1.07841461538462 -0.046163764540708
1.079415 -0.0471613199247788
1.08041538461538 -0.0461808690982301
1.08141576923077 -0.0438408994610619
1.08241615384615 -0.0419127849743363
1.08341653846154 -0.0411190162132744
1.08441692307692 -0.0405361637
1.08541730769231 -0.0402825027088496
1.08641769230769 -0.0391837703460177
1.08741807692308 -0.0360984925141593
1.08841846153846 -0.0340862898769911
1.08941884615385 -0.0338497293070796
1.09041923076923 -0.0317106971823009
1.09141961538462 -0.0305962932442478
1.09242 -0.0299478836725664
1.09342038461538 -0.0268483574132743
1.09442076923077 -0.0248489818283186
1.09542115384615 -0.0251582207849558
1.09642153846154 -0.0222696028238938
1.09742192307692 -0.0191059452362832
1.09842230769231 -0.018228100159292
1.09942269230769 -0.0165650408238938
1.10042307692308 -0.0151328558061947
1.10142346153846 -0.0138232080982301
1.10242384615385 -0.0122599014079646
1.10342423076923 -0.0104058864876106
1.10442461538462 -0.00757141615132743
1.105425 -0.0056090903460177
1.10642538461538 -0.00509321947522124
1.10742576923077 -0.00397596285513274
1.10842615384615 -0.00302401244867256
1.10942653846154 -0.0010901932619469
1.11042692307692 0.00065551651238938
1.11142730769231 0.00144786019823009
1.11242769230769 0.00258364114513275
1.11342807692308 0.00349710877345133
1.11442846153846 0.00432364821150443
1.11542884615385 0.00587556048584071
1.11642923076923 0.00680470284867257
1.11742961538462 0.00679899896371682
1.11843 0.00737615183097346
1.11943038461538 0.00846205616725664
1.12043076923077 0.00965056530884956
1.12143115384615 0.010658091940708
1.12243153846154 0.00977739506106195
1.12343192307692 0.0102946983176991
1.12443230769231 0.0114176510256637
1.12543269230769 0.0129068504274336
1.12643307692308 0.0125306309460177
1.12743346153846 0.0126802625513274
1.12843384615385 0.0135210536628319
1.12943423076923 0.0144772771716814
1.13043461538462 0.014839247459292
1.131435 0.0151769932699115
1.13243538461538 0.0155831407690266
1.13343576923077 0.016060537600885
1.13443615384615 0.0170766100477876
1.13543653846154 0.017472778919469
1.13643692307692 0.0176722907424779
1.13743730769231 0.0181154843442478
1.13843769230769 0.0188636439814159
1.13943807692308 0.0194080241141593
1.14043846153846 0.0203214967336283
1.14143884615385 0.0205096029283186
1.14243923076923 0.0208302444858407
1.14343961538462 0.0208544750433628
1.14444 0.0210896043442478
1.14544038461538 0.0220016555088496
1.14644076923077 0.0221983121460177
1.14744115384615 0.0222111409814159
1.14844153846154 0.0221926118752212
1.14944192307692 0.0222396370380531
1.15044230769231 0.0222567379858407
1.15144269230769 0.0228595471672566
1.15244307692308 0.0225688346761062
1.15344346153846 0.0210511326185841
1.15444384615385 0.0207233688256637
1.15544423076923 0.0206649364769912
1.15644461538462 0.0205081839106195
1.157445 0.0195291603752212
1.15844538461538 0.0189149503218584
1.15944576923077 0.0187353918530973
1.16044615384615 0.0179501803884956
1.16144653846154 0.0162301155345133
1.16244692307692 0.0153123725743363
1.16344730769231 0.0153251978256637
1.16444769230769 0.0143019998929204
1.16544807692308 0.0130579110522124
1.16644846153846 0.0127230222469027
1.16744884615385 0.0121629608752212
1.16844923076923 0.0113107728575221
1.16944961538462 0.00980874660088495
1.17045 0.00851193259203539
1.17145038461538 0.0089978817778761
1.17245076923077 0.00846775573362833
1.17345115384615 0.00713674276787611
1.17445153846154 0.00649973105752213
1.17545192307692 0.00627172287053098
1.17645230769231 0.00473406924159293
1.17745269230769 0.00425239104336284
1.17845307692308 0.00405145815840708
1.17945346153846 0.00368664122035398
1.18045384615385 0.00267626764513275
1.18145423076923 0.00272899460973451
1.18245461538462 0.00188677814955752
1.183455 0.00154760943274337
1.18445538461538 0.000605636207079647
1.18545576923077 6.83816716814208e-05
1.18645615384615 -0.000505916797345134
1.18745653846154 -0.000779531048672566
1.18845692307692 -0.000686903199115035
1.18945730769231 -0.0015419427637168
1.19045769230769 -0.00255089514274336
1.19145807692308 -0.00298411209823008
1.19245846153846 -0.00297414096106195
1.19345884615385 -0.003139447160177
1.19445923076923 -0.00355272367699115
1.19545961538462 -0.00372942196017699
1.19646 -0.0043179833639823
1.19746038461538 -0.00542668842566372
1.19846076923077 -0.00493076565221239
1.19946115384615 -0.00556634636814159
1.20046153846154 -0.00584993463008849
1.20146192307692 -0.00623184637079646
1.20246230769231 -0.00656531855424778
1.20346269230769 -0.00672065072566371
1.20446307692308 -0.0066950041079646
1.20546346153846 -0.00694296535132743
1.20646384615385 -0.00711111922654867
1.20746423076923 -0.00781938546637168
1.20846461538462 -0.00763839506283186
1.209465 -0.00744458877079646
1.21046538461538 -0.00781653112504425
1.21146576923077 -0.00750586945486725
1.21246615384615 -0.00692301673539823
1.21346653846154 -0.00714104825221239
1.21446692307692 -0.00708404617345132
1.21546730769231 -0.00616345088053097
1.21646769230769 -0.00611214569557522
1.21746807692308 -0.00620193086814159
1.21846846153846 -0.0051658996238938
1.21946884615385 -0.00489513941707964
1.22046923076923 -0.00422392704867257
1.22146961538462 -0.00362112429203539
1.22247 -0.0029869667920354
1.22347038461538 -0.00301118800026548
1.22447076923077 -0.0016644994079646
1.22547115384615 -0.00062562123097345
1.22647153846154 -5.71626283185191e-06
1.22747192307692 0.00112436225575221
1.22847230769231 0.00186398064867257
1.22947269230769 0.00220029012654868
1.23047307692308 0.00277459496371681
1.23147346153846 0.00438919854247788
1.23247384615385 0.00526419514070797
1.23347423076923 0.00614916466283186
1.23447461538462 0.0067206168699115
1.235475 0.00795330119734513
1.23647538461538 0.00857179343274337
1.23747576923077 0.00906628909646018
1.23847615384615 0.00993130309646018
1.23947653846154 0.0104657042380531
1.24047692307692 0.0114575555477876
1.24147730769231 0.0124294549106195
1.24247769230769 0.0128355971849558
1.24347807692308 0.0134954068663717
1.24447846153846 0.0140355001006195
1.24547884615385 0.0141537900522124
1.24647923076923 0.0144046003088496
1.24747961538462 0.0146867665876106
1.24848 0.0154662809017699
1.24948038461538 0.0156486883088496
1.25048076923077 0.0158709965566372
1.25148115384615 0.0161503086893805
1.25248153846154 0.0164951810964602
1.25348192307692 0.0160619547867257
1.25448230769231 0.016241515760177
1.25548269230769 0.016411102839823
1.25648307692308 0.0165806833353982
1.25748346153846 0.0169925312557522
1.25848384615385 0.016660487600885
1.25948423076923 0.0167972942292035
1.26048461538462 0.0169127239814159
1.261485 0.0165521809725664
1.26248538461538 0.0168628496628319
1.26348576923077 0.0172789684238938
1.26448615384615 0.0172305157247788
1.26548653846154 0.0176665864858407
1.26648692307692 0.0172604423973451
1.26748730769231 0.0174371491495575
1.26848769230769 0.0176195613
1.26948807692308 0.0178119453530973
1.27048846153846 0.0179345003
1.27148884615385 0.0187581916362832
1.27248923076923 0.0189947553176991
1.27348961538462 0.0189277770433628
1.27449 0.018741094839823
1.27549038461538 0.0188408487823009
1.27649076923077 0.0187895462292035
1.27749115384615 0.0196160845654867
1.27849153846154 0.0198996704504425
1.27949192307692 0.0201120143619469
1.28049230769231 0.020327195220354
1.28149269230769 0.0201590367955752
1.28249307692308 0.0198369707336283
1.28349346153846 0.0195904352734513
1.28449384615385 0.0203870474327434
1.28549423076923 0.0205309811176991
1.28649461538462 0.0206050785654867
1.287495 0.0206734885253982
1.28849538461538 0.0204568799902655
1.28949576923077 0.0199923024858407
1.29049615384615 0.0195234521495575
1.29149653846154 0.0197343665433628
1.29249692307692 0.0196916131584071
1.29349730769231 0.0197015899106195
1.29449769230769 0.0195063572911504
1.29549807692308 0.0190674321495575
1.29649846153846 0.0182722475336283
1.29749884615385 0.0177634884504425
1.29849923076923 0.0173943970787611
1.29949961538462 0.0173673216539823
1.3005 0.0170994025743363
1.30150038461538 0.0165878083088496
1.30250076923077 0.015899498839823
1.30350115384615 0.015540382680531
1.30450153846154 0.0147936444327434
1.30550192307692 0.0146682395389381
1.30650230769231 0.0142506959548673
1.30750269230769 0.0137590449371681
1.30850307692308 0.013508228379646
1.30950346153846 0.0131690655123894
1.31050384615385 0.0129268010699115
1.31150423076923 0.0129068478221239
1.31250461538462 0.0121757874061947
1.313505 0.012088858379646
1.31450538461538 0.0116912647070796
1.31550576923077 0.0116328314769911
1.31650615384615 0.0116827102380531
1.31750653846154 0.0111810906716814
1.31850692307692 0.0113264407513274
1.31950730769231 0.0113520957867257
1.32050769230769 0.0112494885920354
1.32150807692308 0.0111525866893805
1.32250846153846 0.0111069824769912
1.32350884615385 0.0108433426495575
1.32450923076923 0.0120247306716814
1.32550961538462 0.0119263982734513
1.32651 0.0113492446893805
1.32751038461538 0.0111967649106195
1.32851076923077 0.0110898841672566
1.32951115384615 0.0111198114504425
1.33051153846154 0.0114119460911504
1.33151192307692 0.0112537674681416
1.33251230769231 0.011437602420354
1.33351269230769 0.0114532748787611
1.33451307692308 0.010813419140708
1.33551346153846 0.0106837387017699
1.33651384615385 0.0102718893123894
1.33751423076923 0.00999115463539823
1.33851461538462 0.00967478911769912
1.339515 0.0100324810964602
1.34051538461538 0.00975886183451328
1.34151576923077 0.00907198343274336
1.34251615384615 0.00850907701681416
1.34351653846154 0.00814426203097345
1.34451692307692 0.00839507320265487
1.34551730769231 0.00842784955663717
1.34651769230769 0.00794190067168142
1.34751807692308 0.00799890732654867
1.34851846153846 0.00773383692477876
1.34951884615385 0.00737757408761062
1.35051923076923 0.00728209222035398
1.35151961538462 0.0078506953920354
1.35252 0.00778371435663718
1.35352038461538 0.00851050298672566
1.35452076923077 0.00839079706637168
1.35552115384615 0.00870003591061947
1.35652153846154 0.00853187743274337
1.35752192307692 0.00840646991946902
1.35852230769231 0.0090691333840708
1.35952269230769 0.00975744024690266
1.36052307692308 0.0104428982070796
1.36152346153846 0.0108932235168142
1.36252384615385 0.0116228603661062
1.36352423076923 0.0120446769548673
1.36452461538462 0.0126189831176991
1.365525 0.0132246387283186
1.36652538461538 0.014304844839823
1.36752576923077 0.015033052600885
1.36852615384615 0.0163355671
1.36952653846154 0.0176537603
1.37052692307692 0.0181710595035398
1.37152730769231 0.0191458115743363
1.37252769230769 0.0201704340787611
1.37352807692308 0.0213845948663717
1.37452846153846 0.0221270580433628
1.37552884615385 0.0230277037731858
1.37652923076923 0.0240694330026549
1.37752961538462 0.0254717040433628
1.37853 0.0262084603265487
1.37953038461538 0.0271019774769912
1.38053076923077 0.0284572230256637
1.38153115384615 0.0284201701938053
1.38253153846154 0.0292851905743363
1.38353192307692 0.0305150246716814
1.38453230769231 0.0317576855831858
1.38553269230769 0.0325856509327434
1.38653307692308 0.0337698883831858
1.38753346153846 0.0344539233707965
1.38853384615385 0.035159332140708
1.38953423076923 0.0357949137159292
1.39053461538462 0.0370261762823009
1.391535 0.0385310489902655
1.39253538461538 0.0396739548044248
1.39353576923077 0.0413170678486726
1.39453615384615 0.0427050787460177
1.39553653846154 0.043806663020354
1.39653692307692 0.0445875976840708
1.39753730769231 0.046240679680531
1.39853769230769 0.0477840312734513
1.39953807692308 0.0492803537424779
1.40053846153846 0.0511928031318584
1.40153884615385 0.0522929586097345
1.40253923076923 0.0536325287336283
1.40353961538462 0.0549450184150443
1.40454 0.0561292464061947
1.40554038461538 0.0576398251495575
1.40654076923077 0.0590606221539823
1.40754115384615 0.0604757151849558
1.40854153846154 0.0621644243707965
1.40954192307692 0.0633885577690266
1.41054230769231 0.0643405111716814
1.41154269230769 0.0659337373389381
1.41254307692308 0.0669099126584071
1.41354346153846 0.0679701638221238
1.41454384615385 0.0690874214769911
1.41554423076923 0.0702773597371681
1.41654461538462 0.0709556884628319
1.417545 0.0718705867070796
1.41854538461538 0.0724505865477876
1.41954576923077 0.0729094641938053
1.42054615384615 0.0733868594946903
1.42154653846154 0.0738286271141593
1.42254692307692 0.0741991513495576
1.42354730769231 0.0743388082646018
1.42454769230769 0.0746451971141593
1.42554807692308 0.074854683140708
1.42654846153846 0.0747991042557522
1.42754884615385 0.0751297219460176
1.42854923076923 0.0755700672646018
1.42954961538462 0.0757367991672566
1.43055 0.0754988165123893
1.43155038461538 0.0755486939106194
1.43255076923077 0.0755144890787611
1.43355115384615 0.076004713640708
1.43455153846154 0.0761229956451327
1.43555192307692 0.0766873202646018
1.43655230769231 0.0771276729944248
1.43755269230769 0.0777404492469027
1.43855307692308 0.0780140621185841
1.43955346153846 0.077818829061062
1.44055384615385 0.0779128822513274
1.44155423076923 0.0779114552433628
1.44255461538462 0.0779143073539823
1.443555 0.0784943087955752
1.44455538461538 0.0789873869336284
1.44555576923077 0.0792353477646017
1.44655615384615 0.0786111688079646
1.44755653846154 0.0784230574371682
1.44855692307692 0.0784843391265487
1.44955730769231 0.0788434514504425
1.45055769230769 0.0790743134150442
1.45155807692308 0.0798908791884956
1.45255846153846 0.0795203630168142
1.45355884615385 0.0798011047115044
1.45455923076923 0.0791512709230088
1.45555961538462 0.0790215888097345
1.45656 0.0778259509194691
1.45756038461538 0.0764621623176991
1.45856076923077 0.0754190088716814
1.45956115384615 0.0740751678168142
1.46056153846154 0.0725047422734513
1.46156192307692 0.0704284099371682
1.46256230769231 0.067937390880531
1.46356269230769 0.0649433134415929
1.46456307692308 0.0627843317070797
1.46556346153846 0.0601251515017699
1.46656384615385 0.0578849383176991
1.46756423076923 0.0550917990699115
1.46856461538462 0.0519609157424779
1.469565 0.048909836560177
1.47056538461538 0.0463575402646018
1.47156576923077 0.0438109378840708
1.47256615384615 0.0415721504150442
1.47356653846154 0.0390084458840708
1.47456692307692 0.0363464129238938
1.47556730769231 0.0339394679495575
1.47656769230769 0.0313885958752213
1.47756807692308 0.0286481814061947
1.47856846153846 0.0261115550345133
1.47956884615385 0.023349764389115
1.48056923076923 0.0213674947466372
1.48156961538462 0.0197144093619469
1.48257 0.0176224080522124
1.48357038461538 0.0148192962557522
1.48457076923077 0.0126161350256637
1.48557115384615 0.00977739177787611
1.48657153846154 0.00826681131769912
1.48757192307692 0.00641279810088495
1.48857230769231 0.00466993738849558
1.48957269230769 0.0026862389460177
1.49057307692308 0.00118848942389381
1.49157346153846 -0.000651281567256635
1.49257384615385 -0.00255659889469027
1.49357423076923 -0.00440776729292035
1.49457461538462 -0.00649549917787611
1.495575 -0.00802032173539823
1.49657538461538 -0.00962922549646018
1.49757576923077 -0.0103902133415929
1.49857615384615 -0.0122242825672566
1.49957653846154 -0.0140412489530973
1.50057692307692 -0.0163398820274336
1.50157730769231 -0.0181924760893805
1.50257769230769 -0.0197928357353982
1.50357807692308 -0.0210169681557522
1.50457846153846 -0.0221955022840708
1.50557884615385 -0.0234737916115044
1.50657923076923 -0.0247677578327434
1.50757961538462 -0.0262769128725663
1.50858 -0.0280340259566372
1.50958038461538 -0.0295745244469027
1.51058076923077 -0.0308912896415929
1.51158115384615 -0.0315468235849557
1.51258153846154 -0.0324617162973451
1.51358192307692 -0.0331015770274336
1.51458230769231 -0.0341504302575222
1.51558269230769 -0.0353104346327434
1.51658307692308 -0.036169749961062
1.51758346153846 -0.0366956052132743
1.51858384615385 -0.0371217002787611
1.51958423076923 -0.0375805717088496
1.52058461538462 -0.0378684344035398
1.521585 -0.0384954670584071
1.52258538461538 -0.0392179815053097
1.52358576923077 -0.039672576859292
1.52458615384615 -0.0398236337884956
1.52558653846154 -0.0404577870716814
1.52658692307692 -0.0404050634699115
1.52758730769231 -0.0402041288946903
1.52858769230769 -0.0400844199300885
1.52958807692308 -0.0403095854168142
1.53058846153846 -0.0400659010716814
1.53158884615385 -0.0399604427619469
1.53258923076923 -0.0394360146115044
1.53358961538462 -0.0386422519300885
1.53459 -0.0380594045584071
1.53559038461538 -0.0377188080716814
1.53659076923077 -0.0373155106292036
1.53759115384615 -0.0372328575230088
1.53859153846154 -0.0365815995274336
1.53959192307692 -0.036270933899115
1.54059230769231 -0.0350368200044248
1.54159269230769 -0.0341433008681416
1.54259307692308 -0.0331756771778761
1.54359346153846 -0.0324731202486726
1.54459384615385 -0.0315468244690266
1.54559423076923 -0.0314926727725664
1.54659461538462 -0.0311763022876106
1.547595 -0.0302343328238938
1.54859538461538 -0.0288178116327434
1.54959576923077 -0.0281038515230088
1.55059615384615 -0.0271832524964602
1.55159653846154 -0.0265305729389381
1.55259692307692 -0.0259719415672566
1.55359730769231 -0.0255543951424779
1.55459769230769 -0.0253463356115044
1.55559807692308 -0.0234766461336283
1.55659846153846 -0.0225802761955752
1.55759884615385 -0.0212221817973451
1.55859923076923 -0.0203885182929204
1.55959961538462 -0.019644630080531
1.5606 -0.019200004080531
1.56160038461538 -0.0183164629743363
1.56260076923077 -0.0177378835053097
1.56360115384615 -0.0166990111955752
1.56460153846154 -0.0155803259654867
1.56560192307692 -0.0146996322929203
1.56660230769231 -0.0138502918327434
1.56760269230769 -0.0135325023938053
1.56860307692308 -0.0132246836823009
1.56960346153846 -0.0128085614522124
1.57060384615385 -0.0121387774353982
1.57160423076923 -0.0115245707887611
1.57260461538462 -0.0109730682176991
1.573605 -0.0100296730362832
1.57460538461538 -0.0102177829707965
1.57560576923077 -0.00984726395778761
1.57660615384615 -0.00949099669115045
1.57760653846154 -0.00849487011681416
1.57860692307692 -0.00888533873097345
1.57960730769231 -0.00854759921973452
1.58060769230769 -0.00798184862035398
1.58160807692308 -0.00742464237345134
1.58260846153846 -0.00698428902300886
1.58360884615385 -0.00755717178318583
1.58460923076923 -0.00743462353274336
1.58560961538462 -0.00770538546017699
1.58661 -0.00765835699292035
1.58761038461538 -0.00748877264274336
1.58861076923077 -0.00756857529734514
1.58961115384615 -0.00734056361238937
1.59061153846154 -0.0076897072858407
1.59161192307692 -0.0078949220238938
1.59261230769231 -0.00818277906371681
1.59361269230769 -0.00809300182477877
1.59461307692308 -0.00841791599026549
1.59561346153846 -0.00789491665044247
1.59661384615385 -0.00815428232831858
1.59761423076923 -0.00781226313477877
1.59861461538462 -0.00800321960380531
1.599615 -0.00851624446132743
1.60061538461538 -0.00835378880530974
1.60161576923077 -0.00879271132831858
1.60261615384615 -0.00906632564778761
1.60361653846154 -0.00916180797964601
1.60461692307692 -0.00847492628964602
1.60561730769231 -0.00894662266902654
1.60661769230769 -0.00910195300619468
1.60761807692308 -0.00972755946460177
1.60861846153846 -0.00992421876814159
1.60961884615385 -0.0101536563637168
1.61061923076923 -0.0105811791115044
1.61161961538462 -0.0105811785283186
1.61262 -0.0101864309920354
1.61362038461538 -0.0108020629300885
1.61462076923077 -0.0116927310274336
1.61562115384615 -0.0120632515672566
1.61662153846154 -0.0128327921247788
1.61762192307692 -0.0133087647265487
1.61862230769231 -0.0138403090185841
1.61962269230769 -0.014381841540708
1.62062307692308 -0.0144944197088495
1.62162346153846 -0.0149333465371681
1.62262384615385 -0.0154449442575221
1.62362423076923 -0.0168115902663717
1.62462461538462 -0.0172604884168142
1.625625 -0.0178248200274336
1.62662538461538 -0.0179046176823009
1.62762576923077 -0.0181725293902655
1.62862615384615 -0.0187981400451327
1.62962653846154 -0.0191472777442478
1.63062692307692 -0.0197315586292035
1.63162730769231 -0.0200764292752212
1.63262769230769 -0.0203984914079646
1.63362807692308 -0.019848413620354
1.63462846153846 -0.0206963265141593
1.63562884615385 -0.0201761773283186
1.63662923076923 -0.0207804114168142
1.63762961538462 -0.0209328935495575
1.63863 -0.0212948617353982
1.63963038461538 -0.021453042080531
1.64063076923077 -0.0215784505938053
1.64163115384615 -0.0211552077442478
1.64263153846154 -0.0210996294522124
1.64363192307692 -0.021237861080531
1.64463230769231 -0.0214131432044248
1.64563269230769 -0.0216155067442478
1.64663307692308 -0.0215642008858407
1.64763346153846 -0.0214159901247788
1.64863384615385 -0.0213190897088496
1.64963423076923 -0.0208131872752212
1.65063461538462 -0.0207419324964602
1.651635 -0.0205310232309735
1.65263538461538 -0.0209385985053097
1.65363576923077 -0.020773286160177
1.65463615384615 -0.0209585433371681
1.65563653846154 -0.0206892083460177
1.65663692307692 -0.0204141662929204
1.65763730769231 -0.0200137224787611
1.65863769230769 -0.0202844845053097
1.65963807692308 -0.0206193819920354
1.66063846153846 -0.0204070444876106
1.66163884615385 -0.0207305350716814
1.66263923076923 -0.0205110759743363
1.66363961538462 -0.0204626232486726
1.66464 -0.0198398630451327
1.66564038461538 -0.0197158887176991
1.66664076923077 -0.0192285124699115
1.66764115384615 -0.0196517547088496
1.66864153846154 -0.019738685800885
1.66964192307692 -0.0197899908734513
1.67064230769231 -0.0190931274300885
1.67164269230769 -0.0186428041823009
1.67264307692308 -0.0181568580575221
1.67364346153846 -0.0175740098946903
1.67464384615385 -0.0178134115849557
1.67564423076923 -0.0177136599389381
1.67664461538462 -0.0174200950628319
1.677645 -0.0165351310539823
1.67864538461538 -0.0156501584610619
1.67964576923077 -0.0149119696778761
1.68064615384615 -0.0137662118327434
1.68164653846154 -0.0135752517884956
1.68264692307692 -0.0131448788238938
1.68364730769231 -0.0126304306646018
1.68464769230769 -0.0119406924433628
1.68564807692308 -0.0113307645902655
1.68664846153846 -0.00969763613362832
1.68764884615385 -0.00879413611946902
1.68864923076923 -0.00761702903628318
1.68964961538462 -0.00687884277964602
1.69065 -0.00633019245132744
1.69165038461538 -0.00569888742566372
1.69265076923077 -0.0052585404699115
1.69365115384615 -0.00414412742566372
1.69465153846154 -0.00293139775778761
1.69565192307692 -0.00194524933716814
1.69665230769231 -0.000910646319469026
1.69765269230769 -0.00025369400442478
1.69865307692308 -0.000296442257522122
1.69965346153846 0.000200909415044245
1.70065384615385 0.00104739891946902
1.70165423076923 0.00176563490176991
1.70265461538462 0.00245251941504425
1.703655 0.00323916393716815
1.70465538461538 0.00350564861858407
1.70565576923077 0.00381631762743363
1.70665615384615 0.00380633706106194
1.70765653846154 0.00381488190176991
1.70865692307692 0.00437208953893805
1.70965730769231 0.00492216737964602
1.71065769230769 0.00520005983982301
1.71165807692308 0.00571023493716814
1.71265846153846 0.00549790130884955
1.71365884615385 0.00563327991946903
1.71465923076923 0.00524708347699115
1.71565961538462 0.00596817099026548
1.71666 0.00618193134424779
1.71766038461538 0.0067277322380531
1.71866076923077 0.00707972535309735
1.71966115384615 0.00768680556548673
1.72066153846154 0.00755284974247787
1.72166192307692 0.00767540881327434
1.72266230769231 0.00788061490176991
1.72366269230769 0.00774238608761063
1.72466307692308 0.00870573291946903
1.72566346153846 0.00908622891061947
1.72666384615385 0.00955222708761062
1.72766423076923 0.00989852114070796
1.72866461538462 0.0102476583176991
1.729665 0.0103046618663717
1.73066538461538 0.0105925284858407
1.73166576923077 0.0108832445300885
1.73266615384615 0.0119306672380531
1.73366653846154 0.0124080661672566
1.73466692307692 0.0125463010292035
1.73566730769231 0.0132944587566372
1.73666769230769 0.0135025185477876
1.73766807692308 0.013579473379646
1.73866846153846 0.0140853739725664
1.73966884615385 0.0150829267070796
1.74066923076923 0.0155246970309735
1.74166961538462 0.0162600315389381
1.74267 0.0167174770681416
1.74367038461538 0.0167288788849558
1.74467076923077 0.0172647091584071
1.74567115384615 0.0173316875442478
1.74667153846154 0.0180043145165487
1.74767192307692 0.0185715026451327
1.74867230769231 0.0193182385973451
1.74967269230769 0.0196303239858407
1.75067307692308 0.0197329271141593
1.75167346153846 0.019808456189115
1.75267384615385 0.0199310146761062
1.75367423076923 0.0207176588221239
1.75467461538462 0.020280158639823
1.755675 0.0212306813530973
1.75667538461538 0.0216282775831858
1.75767576923077 0.0217850299867257
1.75867615384615 0.0216781507944248
1.75967653846154 0.0221983042026549
1.76067692307692 0.0224989926141593
1.76167730769231 0.0230120240327434
1.76267769230769 0.0236974829415929
1.76367807692308 0.023515065760177
1.76467846153846 0.0245881489495575
1.76567884615385 0.0246551299672566
1.76667923076923 0.0248104605964602
1.76767961538462 0.0250726744451327
1.76868 0.0257909104849558
1.76968038461538 0.0260901725168142
1.77068076923077 0.027077747260177
1.77168115384615 0.0276121495442478
1.77268153846154 0.0284743197902655
1.77368192307692 0.0286994781106195
1.77468230769231 0.0288092057336283
1.77568269230769 0.0296129483
1.77668307692308 0.0300818008061947
1.77768346153846 0.0307458799185841
1.77868384615385 0.0317135059955752
1.77968423076923 0.0323106109371682
1.78068461538462 0.0328877602823009
1.781685 0.0332027019017699
1.78268538461538 0.033893863379646
1.78368576923077 0.0337556345707965
1.78468615384615 0.0341703264504425
1.78568653846154 0.0348130325212389
1.78668692307692 0.0356923059106195
1.78768730769231 0.0354471906097345
1.78868769230769 0.0355084689637168
1.78968807692308 0.0362039043530974
1.79068846153846 0.0362238539814159
1.79168884615385 0.0359986876097345
1.79268923076923 0.0357478792292035
1.79368961538462 0.0365644464061947
1.79469 0.0364547122646018
1.79569038461538 0.0362523525743363
1.79669076923077 0.0355041963353982
1.79769115384615 0.0356538238097345
1.79869153846154 0.0355626218486726
1.79969192307692 0.0350510161230089
1.80069230769231 0.0340577423716814
1.80169269230769 0.0344268397159292
1.80269307692308 0.0345949953442478
1.80369346153846 0.0343669848528319
1.80469384615385 0.0327908577867257
1.80569423076923 0.031994247880531
1.80669461538462 0.0322051514637168
1.807695 0.0319771425920354
1.80869538461538 0.0314256368442478
1.80969576923077 0.0302471033884956
1.81069615384615 0.0299478377292035
1.81169653846154 0.0299692159902655
1.81269692307692 0.0290429189415929
1.81369730769231 0.0284059089150443
1.81469769230769 0.0272387821761062
1.81569807692308 0.026960891799115
1.81669846153846 0.0268369090079646
1.81769884615385 0.0265404966451328
1.81869923076923 0.0260203424902655
1.81969961538462 0.0252978299371681
1.8207 0.0237160083973451
1.82170038461538 0.0235008166141593
1.82270076923077 0.0241192993221239
1.82370115384615 0.0236604308964602
1.82470153846154 0.0236746776858407
1.82570192307692 0.0220600734457522
1.82670230769231 0.0214230637964602
1.82770269230769 0.0220329965840708
1.82870307692308 0.0216738753300885
1.82970346153846 0.0209086119318584
1.83070384615385 0.020616477600885
1.83170423076923 0.0193381867955752
1.83270461538462 0.0197543025955752
1.833705 0.020432641679646
1.83470538461538 0.0193339076309735
1.83570576923077 0.0188080586088496
1.83670615384615 0.0182465825513274
1.83770653846154 0.0173259874902655
1.83870692307692 0.0173559144238938
1.83970730769231 0.0175710979769912
1.84070769230769 0.0173160068663717
1.84170807692308 0.0167160538982301
1.84270846153846 0.015939389419469
1.84370884615385 0.0152225849584071
1.84470923076923 0.0152924091761062
1.84570961538462 0.0148948164769912
1.84671 0.0153052327513274
1.84771038461538 0.0151199748575221
1.84871076923077 0.0142492557159292
1.84971115384615 0.0144487651938053
1.85071153846154 0.0145014943840708
1.85171192307692 0.013324382999115
1.85271230769231 0.0131861576185841
1.85371269230769 0.0142649328486726
1.85471307692308 0.0138003600123894
1.85571346153846 0.0134811415566372
1.85671384615385 0.0140126957867257
1.85771423076923 0.0145499492557522
1.85871461538462 0.0132331803353982
1.859715 0.0126859591230089
1.86071538461538 0.0147195274327434
1.86171576923077 0.0150672483442478
1.86271615384615 0.0136493022386726
1.86371653846154 0.014539969220354
1.86471692307692 0.0161731072115044
1.86571730769231 0.0153380114106195
1.86671769230769 0.0143475860566372
1.86771807692308 0.0155859755256637
1.86871846153846 0.016837189659292
1.86971884615385 0.0168058348752212
1.87071923076923 0.0171065215212389
1.87171961538462 0.018059894760177
1.87272 0.0179800877424779
1.87372038461538 0.0181126251725664
1.87472076923077 0.0186997552115044
1.87572115384615 0.0197072856858407
1.87672153846154 0.0192526866486726
1.87772192307692 0.0196688065247788
1.87872230769231 0.0210197676539823
1.87972269230769 0.0225346140477876
1.88072307692308 0.0213646415831859
1.88172346153846 0.0204882183530973
1.88272384615385 0.0220002179088496
1.88372423076923 0.0244598856504425
1.88472461538462 0.0244940843318584
1.885725 0.0211793836174336
1.88672538461538 0.0214515662115044
1.88772576923077 0.024988595839823
1.88872615384615 0.0268383261982301
1.88972653846154 0.0249843189546018
1.89072692307692 0.0227811557070796
1.89172730769231 0.0234651836935398
1.89272769230769 0.0261500256230089
1.89372807692308 0.0271874769991151
1.89472846153846 0.0262953802690266
1.89572884615385 0.0257609853442478
1.89672923076923 0.0248874137017699
1.89772961538462 0.024774826959292
1.89873 0.0256811838743363
1.89973038461538 0.0271504249637168
1.90073076923077 0.0281166207908849
1.90173115384615 0.026355232799115
1.90273153846154 0.0250441695920354
1.90373192307692 0.0254460404946903
1.90473230769231 0.0277090495300885
1.90573269230769 0.0281850288362832
1.90673307692308 0.0271361752867257
1.90773346153846 0.0258992066628319
1.90873384615385 0.027388405719469
1.90973423076923 0.0281736228752212
1.91073461538462 0.0268340628522124
1.911735 0.0256868714238938
1.91273538461538 0.026050264999115
1.91373576923077 0.0268098265743363
1.91473615384615 0.0266416755035398
1.91573653846154 0.0265632973743363
1.91673692307692 0.0267314461274336
1.91773730769231 0.0264963134893805
1.91873769230769 0.0249372840433628
1.91973807692308 0.0241335507690266
1.92073846153846 0.024105048839823
1.92173884615385 0.0239368868442478
1.92273923076923 0.0239668183619469
1.92373961538462 0.0234523590168142
1.92474 0.0224362928079646
1.92574038461538 0.0210767671495575
1.92674076923077 0.0197585773212389
1.92774115384615 0.0195619210911504
1.92874153846154 0.019097345760177
1.92974192307692 0.0177677551849558
1.93074230769231 0.0161161028663717
1.93174269230769 0.0153707893
1.93274307692308 0.0149746202469027
1.93374346153846 0.0143532914858407
1.93474384615385 0.012533469260177
1.93574423076923 0.0119548948840708
1.93674461538462 0.0109715921849558
1.937745 0.00793334240150443
1.93874538461538 0.00351704306106195
1.93974576923077 7.69241929203536e-05
1.94074615384615 -0.00133104150884955
1.94174653846154 -0.00290860314247787
1.94274692307692 -0.00528134410707964
1.94374730769231 -0.00727644293008849
1.94474769230769 -0.00827541751415929
1.94574807692308 -0.00942687355840707
1.94674846153846 -0.0098700730097345
1.94774884615385 -0.0103275177442478
1.94874923076923 -0.0111512108327433
1.94974961538462 -0.011964924399115
1.95075 -0.011681340080531
1.95175038461538 -0.0107607368504425
1.95275076923077 -0.0105469772486726
1.95375115384615 -0.0111711648415929
1.95475153846154 -0.0110728340716814
1.95575192307692 -0.00977031496548674
1.95675230769231 -0.00929007109823009
1.95775269230769 -0.00921026062035398
1.95875307692308 -0.0085803859920354
1.95975346153846 -0.00734057244336283
1.96075384615385 -0.00592548008938052
1.96175423076923 -0.00543383009823009
1.96275461538462 -0.0053027256380531
1.963755 -0.00456025863389381
1.96475538461538 -0.00322212066460178
1.96575576923077 -0.00305681539026549
1.96675615384615 -0.00203361152654867
1.96775653846154 -0.000293598006194688
1.96875692307692 0.00096758784867257
1.96975730769231 0.0015932013300885
1.97075769230769 0.00212617128584071
1.97175807692308 0.00314652141061947
1.97275846153846 0.00396594218849558
1.97375884615385 0.00458870465486726
1.97475923076923 0.00553922692300885
1.97575961538462 0.00726640160973452
1.97676 0.00860313194070796
1.97776038461538 0.00915462369823009
1.97876076923077 0.00962917706106195
1.97976115384615 0.0100851965654867
1.98076153846154 0.0116741492292035
1.98176192307692 0.0123125864681416
1.98276230769231 0.0127358260486726
1.98376269230769 0.0141950969371681
1.98476307692308 0.0157299059814159
1.98576346153846 0.016053399220354
1.98676384615385 0.0163868690522124
1.98776423076923 0.0166932470168142
1.98876461538462 0.0180271242946903
1.989765 0.0192113535035398
1.99076538461538 0.0198512076584071
1.99176576923077 0.0207105236097345
1.99276615384615 0.0212506317424779
1.99376653846154 0.0224206126575221
1.99476692307692 0.0228068097106195
1.99576730769231 0.0233782631938053
1.99676769230769 0.0239126645300885
1.99776807692308 0.0250926217955752
1.99876846153846 0.0255970947283186
1.99976884615385 0.0261514461362832
2.00076923076923 0.0266402468221239
2.00176961538462 nan
2.00277 nan
2.00377038461538 nan
2.00477076923077 nan
2.00577115384615 nan
2.00677153846154 nan
2.00777192307692 nan
2.00877230769231 nan
2.00977269230769 nan
2.01077307692308 nan
2.01177346153846 nan
2.01277384615385 nan
2.01377423076923 nan
2.01477461538462 nan
2.015775 nan
2.01677538461538 nan
2.01777576923077 nan
2.01877615384615 nan
2.01977653846154 nan
2.02077692307692 nan
2.02177730769231 nan
2.02277769230769 nan
2.02377807692308 nan
2.02477846153846 nan
2.02577884615385 nan
2.02677923076923 nan
2.02777961538462 nan
2.02878 nan
2.02978038461538 nan
2.03078076923077 nan
2.03178115384615 nan
2.03278153846154 nan
2.03378192307692 nan
2.03478230769231 nan
2.03578269230769 nan
2.03678307692308 nan
2.03778346153846 nan
2.03878384615385 nan
2.03978423076923 nan
2.04078461538462 nan
2.041785 nan
2.04278538461538 nan
2.04378576923077 nan
2.04478615384615 nan
2.04578653846154 nan
2.04678692307692 nan
2.04778730769231 nan
2.04878769230769 nan
2.04978807692308 nan
2.05078846153846 nan
2.05178884615385 nan
2.05278923076923 nan
2.05378961538462 nan
2.05479 nan
2.05579038461538 nan
2.05679076923077 nan
2.05779115384615 nan
2.05879153846154 nan
2.05979192307692 nan
2.06079230769231 nan
2.06179269230769 nan
2.06279307692308 nan
2.06379346153846 nan
2.06479384615385 nan
2.06579423076923 nan
2.06679461538462 nan
2.067795 nan
2.06879538461538 nan
2.06979576923077 nan
2.07079615384615 nan
2.07179653846154 nan
2.07279692307692 nan
2.07379730769231 nan
2.07479769230769 nan
2.07579807692308 nan
2.07679846153846 nan
2.07779884615385 nan
2.07879923076923 nan
2.07979961538462 nan
2.0808 nan
2.08180038461538 nan
2.08280076923077 nan
2.08380115384615 nan
2.08480153846154 nan
2.08580192307692 nan
2.08680230769231 nan
2.08780269230769 nan
2.08880307692308 nan
2.08980346153846 nan
2.09080384615385 nan
2.09180423076923 nan
2.09280461538462 nan
2.093805 nan
2.09480538461538 nan
2.09580576923077 nan
2.09680615384615 nan
2.09780653846154 nan
2.09880692307692 nan
2.09980730769231 nan
};
%\addlegendentry{1.75 K}
\addplot [thick, aquamarine]
table {%
0.00100038461538462 0.000498740869223301
0.00200076923076923 0.000844255306116503
0.00300115384615385 0.000634755774077671
0.00400153846153846 0.000869269960485437
0.00500192307692308 0.00199024664883495
0.00600230769230769 0.00234826954106796
0.00700269230769231 0.000608176813883495
0.00800307692307692 -0.00261404575504854
0.00900346153846154 -0.00599261372038835
0.0100038461538462 -0.00802819803398059
0.0110042307692308 -0.00875206527640777
0.0120046153846154 -0.00984490091038834
0.013005 -0.0115990684637864
0.0140053846153846 -0.0140145607592233
0.0150057692307692 -0.0160423248074757
0.0160061538461538 -0.0170835670504854
0.0170065384615385 -0.0185797698938835
0.0180069230769231 -0.0208264152776699
0.0190073076923077 -0.0229260949764078
0.0200076923076923 -0.0241565141987379
0.0210080769230769 -0.0246521199366019
0.0220084615384615 -0.0259028630317476
0.0230088461538462 -0.0276288870482524
0.0240092307692308 -0.0291110172938835
0.0250096153846154 -0.0296582163880582
0.02601 -0.0306963316514563
0.0270103846153846 -0.0323520042967961
0.0280107692307692 -0.0337153112958253
0.0290111538461538 -0.0343484990152427
0.0300115384615385 -0.0354554072563107
0.0310119230769231 -0.0376098113366019
0.0320123076923077 -0.0394749790113592
0.0330126923076923 -0.0398017377715534
0.0340130769230769 -0.0396641572424272
0.0350134615384615 -0.0409305286754369
0.0360138461538462 -0.0425142812890291
0.0370142307692308 -0.0435492693696116
0.0380146153846154 -0.0448906920870874
0.039015 -0.0467089616084466
0.0400153846153846 -0.0469622329472816
0.0410157692307692 -0.0474093780734951
0.0420161538461538 -0.0481926559385437
0.0430165384615385 -0.0500531377676699
0.0440169230769231 -0.0511584805599029
0.0450173076923077 -0.0513851769284466
0.0460176923076923 -0.0532378402045631
0.0470180769230769 -0.0547871928414563
0.0480184615384615 -0.0543588202045631
0.0490188461538462 -0.0541211725861165
0.0500192307692308 -0.0561958414094175
0.0510196153846154 -0.0580094186463107
0.05202 -0.0591116359298058
0.0530203846153846 -0.058813021021068
0.0540207692307692 -0.0593555306870874
0.0550211538461539 -0.0610158940268932
0.0560215384615385 -0.0626043335718447
0.0570219230769231 -0.0635298864958252
0.0580223076923077 -0.0639926594242719
0.0590226923076923 -0.0634720394339806
0.0600230769230769 -0.0629279638851456
0.0610234615384615 -0.0647665539123301
0.0620238461538462 -0.0672961811327185
0.0630242307692308 -0.0690831791521359
0.0640246153846154 -0.0682529965278641
0.065025 -0.0662142872230097
0.0660253846153846 -0.0665473009997087
0.0670257692307692 -0.0692520299249514
0.0680261538461538 -0.0714908594398058
0.0690265384615385 -0.0702338620103884
0.0700269230769231 -0.0685891376715534
0.0710273076923077 -0.0694615294378641
0.0720276923076923 -0.0727681795220388
0.0730280769230769 -0.074000164982233
0.0740284615384615 -0.0726399795252428
0.0750288461538462 -0.0721787673288349
0.0760292307692308 -0.0736171222589321
0.0770296153846154 -0.0751273977977669
0.07803 -0.0757793472734951
0.0790303846153846 -0.0764078421958252
0.0800307692307692 -0.0771707935113592
0.0810311538461539 -0.0775944844637864
0.0820315384615385 -0.0783887057550486
0.0830319230769231 -0.079612868666699
0.0840323076923077 -0.0811278310608738
0.0850326923076923 -0.0822769509531068
0.0860330769230769 -0.0830258293414563
0.0870334615384615 -0.0838122331967961
0.0880338461538462 -0.0847721768987378
0.0890342307692308 -0.0859103546909709
0.0900346153846154 -0.0885744391123301
0.091035 -0.0897376293657282
0.0920353846153846 -0.0900909638424272
0.0930357692307692 -0.0903458048657282
0.0940361538461539 -0.0923251027298058
0.0950365384615385 -0.0959037898268932
0.0960369230769231 -0.0962493056424272
0.0970373076923077 -0.0951971168511651
0.0980376923076923 -0.0978971600909709
0.0990380769230769 -0.101799479923981
0.100038461538462 -0.101058409578349
0.101038846153846 -0.100481506442427
0.102039230769231 -0.10334726957932
0.103039615384615 -0.106253679073495
0.10404 -0.105582968346311
0.105040384615385 -0.105121761817184
0.106040769230769 -0.107338698665728
0.107041153846154 -0.109172602102621
0.108041538461538 -0.108964666302621
0.109041923076923 -0.108773928166699
0.110042307692308 -0.110481189108447
0.111042692307692 -0.111735063457961
0.112043076923077 -0.111828868331748
0.113043461538462 -0.110847034856019
0.114043846153846 -0.112066506919126
0.115044230769231 -0.115316875729806
0.116044615384615 -0.11595319004534
0.117045 -0.114736845943398
0.118045384615385 -0.114424163695825
0.119045769230769 -0.116494137928835
0.120046153846154 -0.118478129880291
0.121046538461538 -0.11875485807932
0.122046923076923 -0.119100370578349
0.123047307692308 -0.121404868759903
0.124047692307692 -0.122202213681262
0.125048076923077 -0.122167823487087
0.126048461538462 -0.123767207030777
0.127048846153846 -0.125025765865728
0.128049230769231 -0.126581373098738
0.129049615384615 -0.127857135496796
0.13005 -0.12809947307932
0.131050384615385 -0.130069384104563
0.132050769230769 -0.132609959089029
0.133051153846154 -0.132303522496796
0.134051538461538 -0.133002374409417
0.135051923076923 -0.134706514875437
0.136052307692308 -0.136160505749223
0.137052692307692 -0.137206440953107
0.138053076923077 -0.138232047322039
0.139053461538462 -0.139922111118155
0.140053846153846 -0.140195707671553
0.141054230769231 -0.139737619856019
0.142054615384615 -0.140761678302621
0.143055 -0.142864486914272
0.144055384615385 -0.143402295219126
0.145055769230769 -0.142698766055049
0.146056153846154 -0.142423594559903
0.147056538461538 -0.142909824584175
0.148056923076923 -0.143874458016505
0.149057307692308 -0.143599295258932
0.150057692307692 -0.142492385865728
0.151058076923077 -0.141890466448252
0.152058461538462 -0.143159969429806
0.153058846153846 -0.142695634749223
0.154059230769231 -0.141326063923981
0.155059615384615 -0.140322340506505
0.15606 -0.139908042205534
0.157060384615385 -0.13974232004534
0.158060769230769 -0.139065347826893
0.159061153846154 -0.138307099351165
0.160061538461538 -0.137042273584175
0.161061923076923 -0.13664673023466
0.162062307692308 -0.136238676758932
0.163062692307692 -0.134937897690971
0.164063076923077 -0.133979518603592
0.165063461538462 -0.133401056331748
0.166063846153846 -0.132946092215243
0.167064230769231 -0.131837622108447
0.168064615384615 -0.131193495147281
0.169065 -0.130629093011359
0.170065384615385 -0.12996776307932
0.171065769230769 -0.12897342254534
0.172066153846154 -0.128346489875437
0.173066538461538 -0.12707855554534
0.174066923076923 -0.127011318564757
0.175067307692308 -0.127094192642427
0.176067692307692 -0.126007603807476
0.177068076923077 -0.124664617923981
0.178068461538462 -0.124173707496796
0.179068846153846 -0.124018917380291
0.180069230769231 -0.123227825341456
0.181069615384615 -0.122264755477379
0.18207 -0.12128135662301
0.183070384615385 -0.121109379904563
0.184070769230769 -0.120512155108447
0.185071153846154 -0.11920043351165
0.186071538461538 -0.117058535574466
0.187071923076923 -0.115810927885146
0.188072307692308 -0.116129861239515
0.189072692307692 -0.114996385758932
0.190073076923077 -0.112813831487087
0.191073461538462 -0.111631885040485
0.192073846153846 -0.111463038613301
0.193074230769231 -0.109267975972524
0.194074615384615 -0.106582009026893
0.195075 -0.105403185652136
0.196075384615385 -0.105626760852136
0.197075769230769 -0.104163382477379
0.198076153846154 -0.100703516108447
0.199076538461538 -0.0990963134288349
0.200076923076923 -0.0995215711375728
0.201077307692308 -0.0981645118366019
0.202077692307692 -0.0941418142734951
0.203078076923077 -0.0928394811861165
0.204078461538462 -0.0938166217880582
0.205078846153846 -0.0930630477395146
0.206079230769231 -0.0903442453997087
0.207079615384615 -0.0889887513802913
0.20808 -0.0892639174191262
0.209080384615385 -0.0879099910599029
0.210080769230769 -0.0858790992734952
0.211081153846154 -0.0852584196035922
0.212081538461538 -0.0862136738599029
0.213081923076923 -0.0854491531375728
0.214082307692308 -0.0843719525550486
0.215082692307692 -0.0840795863560194
0.216083076923077 -0.0843688246482525
0.217083461538462 -0.084525171351165
0.218083846153846 -0.0838638355647573
0.219084230769231 -0.0834651647200971
0.220084615384615 -0.0843828921414564
0.221085 -0.085592998366699
0.222085384615385 -0.0847815733851456
0.223085769230769 -0.0847628164531068
0.224086153846154 -0.0852130784812621
0.225086538461538 -0.0861229921569903
0.226086923076923 -0.0860166783259223
0.227087307692308 -0.0858150008230097
0.228087692307692 -0.0872111407152427
0.229088076923077 -0.0877770899628155
0.230088461538462 -0.0877817831317476
0.231088846153846 -0.0876786035550486
0.232089230769231 -0.0884478143278641
0.233089615384615 -0.0892263961472815
0.23409 -0.0888277228327184
0.235090384615385 -0.0891607403181553
0.236090769230769 -0.0899549477395146
0.237091153846154 -0.091158790244369
0.238091538461538 -0.0905349857006796
0.239091923076923 -0.0903176701123301
0.240092307692308 -0.090375516005534
0.241092692307692 -0.0911650486773787
0.242093076923077 -0.0911541074385437
0.243093461538462 -0.0917544598463107
0.244093846153846 -0.0922156742696116
0.245094230769231 -0.0921062328611651
0.246094615384615 -0.0918076111618446
0.247095 -0.0920014839375728
0.248095384615385 -0.0924892767443689
0.249095769230769 -0.0927753748366019
0.250096153846154 -0.0934898661181554
0.251096538461538 -0.0931787430987379
0.252096923076923 -0.0934757989970874
0.253097307692308 -0.0943059776909709
0.254097692307692 -0.0943091021181553
0.255098076923077 -0.0944888948948544
0.256098461538462 -0.0950282771569903
0.257098846153846 -0.0952440289880583
0.258099230769231 -0.0960085443608738
0.259099615384615 -0.0972514750650485
0.2601 -0.0974328346327184
0.261100384615385 -0.0982035962773787
0.262100769230769 -0.0984772056475728
0.263101153846154 -0.0992245209919417
0.264101538461538 -0.100494027229806
0.265101923076923 -0.101003702011359
0.266102307692308 -0.101751020885146
0.267102692307692 -0.103076809943398
0.268103076923077 -0.10392888042301
0.269103461538462 -0.104799699283204
0.270103846153846 -0.105948824419126
0.271104230769231 -0.106561685933689
0.272104615384615 -0.107803046933689
0.273105 -0.108797388302621
0.274105384615385 -0.109230458030777
0.275105769230769 -0.110720411030777
0.276106153846154 -0.11173819907932
0.277106538461538 -0.112619971477379
0.278106923076923 -0.113457961642427
0.279107307692308 -0.114463250768641
0.280107692307692 -0.115670216263786
0.281108076923077 -0.116706772385146
0.282108461538462 -0.117013201729806
0.283108846153846 -0.117799606836602
0.284109230769231 -0.118886187826893
0.285109615384615 -0.119061293898738
0.28611 -0.119222328665728
0.287110384615385 -0.119974331142427
0.288110769230769 -0.120781059044369
0.289111153846154 -0.120666929126893
0.290111538461538 -0.121442396797767
0.291111923076923 -0.121256345453107
0.292112307692308 -0.121428320807476
0.293112692307692 -0.121592481046311
0.294113076923077 -0.121670651030777
0.295113461538462 -0.121742573477379
0.296113846153846 -0.122084959069612
0.297114230769231 -0.122361692661845
0.298114615384615 -0.121751951729806
0.299115 -0.121847320802621
0.300115384615385 -0.122027120292913
0.301115769230769 -0.12254774454534
0.302116153846154 -0.122213161661845
0.303116538461538 -0.122790073370583
0.304116923076923 -0.123246590114272
0.305117307692308 -0.123324761331748
0.306117692307692 -0.12339355423466
0.307118076923077 -0.123590542118155
0.308118461538462 -0.124012669302621
0.309118846153846 -0.124314409477379
0.310119230769231 -0.125096130360874
0.311119615384615 -0.12559798339
0.31212 -0.126168630603592
0.313120384615385 -0.126912826292913
0.314120769230769 -0.127466277642427
0.315121153846154 -0.128326156739515
0.316121538461539 -0.128935900506505
0.317121923076923 -0.130136617137573
0.318122307692308 -0.130593137690971
0.319122692307692 -0.130869859991942
0.320123076923077 -0.131709421011359
0.321123461538462 -0.133064909176408
0.322123846153846 -0.133107135001651
0.323124230769231 -0.134445426953107
0.324124615384615 -0.135073926215243
0.325125 -0.135536690710388
0.326125384615385 -0.135694603982233
0.327125769230769 -0.136182395982233
0.328126153846154 -0.136993816676408
0.329126538461538 -0.13702195459
0.330126923076923 -0.137234579743398
0.331127307692308 -0.137153280516214
0.332127692307692 -0.137354961540485
0.333128076923077 -0.137231450715534
0.334128461538462 -0.136756169909417
0.335128846153846 -0.136824955676408
0.336129230769231 -0.136979742454078
0.337129615384615 -0.137112631720097
0.33813 -0.137253343928835
0.339130384615385 -0.136807766997087
0.340130769230769 -0.136587316240485
0.341131153846154 -0.136304342564757
0.342131538461538 -0.136377822729806
0.343131923076923 -0.136971923687087
0.344132307692308 -0.137344013535631
0.345132692307692 -0.137522256599709
0.346133076923077 -0.137659824729806
0.347133461538462 -0.13781930170068
0.348133846153846 -0.138610395953107
0.349134230769231 -0.138346176982233
0.350134615384615 -0.139016889147282
0.351135 -0.139532813626893
0.352135384615385 -0.140631903102621
0.353135769230769 -0.141324509477379
0.354136153846154 -0.141332324914272
0.355136538461538 -0.141970201904563
0.356136923076923 -0.14255492550165
0.357137307692308 -0.142973925273495
0.358137692307692 -0.143677469832718
0.359138076923077 -0.144282510919126
0.360138461538462 -0.145050152638544
0.361138846153846 -0.145611428370583
0.362139230769231 -0.145742752826893
0.363139615384615 -0.146066390248252
0.36414 -0.146169571875437
0.365140384615385 -0.146185200652136
0.366140769230769 -0.146160187196796
0.367141153846154 -0.146352487506505
0.368141538461538 -0.146479125351165
0.369141923076923 -0.146282136638544
0.370142307692308 -0.145892842589029
0.371142692307692 -0.144714014433981
0.372143076923077 -0.144018294826893
0.373143461538462 -0.143214689302621
0.374143846153846 -0.142465810836602
0.375144230769231 -0.142404827331748
0.376144615384615 -0.141876390268641
0.377145 -0.140664740220097
0.378145384615385 -0.13920606031233
0.379145769230769 -0.138141367836602
0.380146153846154 -0.136532597496796
0.381146538461538 -0.135714927064757
0.382146923076923 -0.134737787098738
0.383147307692308 -0.134106162739515
0.384147692307692 -0.132944531089029
0.385148076923077 -0.131518681283204
0.386148461538462 -0.130782312050194
0.387148846153846 -0.12948935477835
0.388149230769231 -0.128882748894854
0.389149615384615 -0.128149499739515
0.39015 -0.12758197170068
0.391150384615385 -0.127394366671553
0.392150769230769 -0.12732713162301
0.393151153846154 -0.126762734807476
0.394151538461538 -0.126375008292913
0.395151923076923 -0.126675182690971
0.396152307692308 -0.126693948292913
0.397152692307692 -0.126973796292913
0.398153076923077 -0.127152029322039
0.399153461538462 -0.127960316962816
0.400153846153846 -0.128427782176408
0.401154230769231 -0.128604457749223
0.402154615384615 -0.129187616205534
0.403155 -0.129844257011359
0.404155384615385 -0.130205397215243
0.405155769230769 -0.130941783710388
0.406156153846154 -0.13198928031233
0.407156538461538 -0.132974244613301
0.408156923076923 -0.133807549923981
0.409157307692308 -0.134325040817185
0.410157692307692 -0.13486754970068
0.411158076923077 -0.135425697535631
0.412158461538462 -0.136840598224952
0.413158846153846 -0.13750661839
0.414159230769231 -0.138419658098738
0.415159615384615 -0.13921544054534
0.41616 -0.13997057651165
0.417160384615385 -0.140325479831748
0.418160769230769 -0.140647547894854
0.419161153846154 -0.141322942661845
0.420161538461539 -0.141749757638544
0.421161923076923 -0.142715950933689
0.422162307692308 -0.143327262238544
0.423162692307692 -0.144001098195825
0.424163076923077 -0.144395088127864
0.425163461538462 -0.144309092376408
0.426163846153846 -0.144742162074757
0.427164230769231 -0.145294040661845
0.428164615384615 -0.145556699908447
0.429165 -0.146180513607476
0.430165384615385 -0.147170167914272
0.431165769230769 -0.147637634010388
0.432166153846154 -0.148378697559903
0.433166538461539 -0.149687280040485
0.434166923076923 -0.150004660166699
0.435167307692308 -0.151569652205534
0.436167692307692 -0.152915766341456
0.437168076923077 -0.154723083525922
0.438168461538462 -0.156280258195825
0.439168846153846 -0.157959382690971
0.440169230769231 -0.159221071283204
0.441169615384615 -0.160915823710388
0.44217 -0.162129037205534
0.443170384615385 -0.163895714021068
0.444170769230769 -0.166190833419126
0.445171153846154 -0.167832431972524
0.446171538461539 -0.169606922962816
0.447171923076923 -0.171246957685146
0.448172307692308 -0.17275879607932
0.449172692307692 -0.17351705762301
0.450173076923077 -0.174835014982233
0.451173461538462 -0.176545418720097
0.452173846153846 -0.178144802803592
0.453174230769231 -0.179364276676408
0.454174615384615 -0.180607198729806
0.455175 -0.181513986899709
0.456175384615385 -0.182214404393883
0.457175769230769 -0.182675613661845
0.458176153846154 -0.183164974918155
0.459176538461538 -0.18340104759
0.460176923076923 -0.184537658030777
0.461177307692308 -0.185524179370583
0.462177692307692 -0.185943186263786
0.463178076923077 -0.185957252525922
0.464178461538462 -0.186213661089029
0.465178846153846 -0.185788399613301
0.466179230769231 -0.185607043603592
0.467179615384615 -0.185530430089029
0.46818 -0.186229287443689
0.469180384615385 -0.185961944215243
0.470180769230769 -0.186191768962815
0.471181153846154 -0.186237107613301
0.472181538461538 -0.186238666525922
0.473181923076923 -0.186326223636602
0.474182307692308 -0.187017255778349
0.475182692307692 -0.18802409665699
0.476183076923077 -0.188802693802621
0.477183461538462 -0.189365531875437
0.478183846153846 -0.189515615263786
0.479184230769231 -0.189926799997767
0.480184615384615 -0.190201957972524
0.481185 -0.190661607632718
0.482185384615385 -0.191515237399709
0.483185769230769 -0.192956724729806
0.484186153846154 -0.193585221428835
0.485186538461538 -0.194140237370583
0.486186923076923 -0.194451361817185
0.487187307692308 -0.195057966962816
0.488187692307692 -0.194882864477379
0.489188076923077 -0.194474814428835
0.490188461538462 -0.194768738632718
0.491188846153846 -0.194382564972524
0.492189230769231 -0.193838491846311
0.493189615384615 -0.193097430894854
0.49419 -0.191777892292913
0.495190384615385 -0.190506825351165
0.496190769230769 -0.189110684613301
0.497191153846154 -0.187827120531748
0.498191538461538 -0.186199585283204
0.499191923076923 -0.184901943632718
0.500192307692308 -0.182774108904563
0.501192692307692 -0.180826080968641
0.502193076923077 -0.17833084354534
0.503193461538462 -0.17607325262301
0.504193846153846 -0.173584277797767
0.505194230769231 -0.170568430322039
0.506194615384615 -0.167841808584175
0.507195 -0.165202743642427
0.508195384615385 -0.162468309603592
0.509195769230769 -0.159840183807476
0.510196153846154 -0.157026012331748
0.511196538461538 -0.154147740380291
0.512196923076923 -0.151624365613301
0.513197307692308 -0.14896497959
0.514197692307692 -0.146785556948252
0.515198076923077 -0.144846909223981
0.516198461538461 -0.142415773690971
0.517198846153846 -0.139934621749223
0.518199230769231 -0.137392485943398
0.519199615384615 -0.135380355739515
0.5202 -0.132577122409417
0.521200384615385 -0.130746350846311
0.522200769230769 -0.128484071351165
0.523201153846154 -0.12675022954534
0.524201538461538 -0.12478969846767
0.525201923076923 -0.122738474593883
0.526202307692308 -0.120329238729806
0.527202692307692 -0.117816803949223
0.528203076923077 -0.115835945292913
0.529203461538462 -0.11410679551233
0.530203846153846 -0.112626221705534
0.531204230769231 -0.110631294331748
0.532204615384615 -0.10884585039
0.533205 -0.106688321647282
0.534205384615385 -0.104222800244369
0.535205769230769 -0.102700022933689
0.536206153846154 -0.100523734768641
0.537206538461538 -0.0992573578715534
0.538206923076923 -0.0980269403608738
0.539207307692308 -0.0968871909628155
0.540207692307692 -0.0954910547006796
0.541208076923077 -0.0940151814579611
0.542208461538461 -0.0922875906327184
0.543208846153846 -0.0904740115841747
0.544209230769231 -0.0893639800599029
0.545209615384615 -0.0877145672832039
0.54621 -0.086618605166699
0.547210384615385 -0.0853522264191262
0.548210769230769 -0.0844688854870873
0.549211153846154 -0.0829523667783495
0.550211538461538 -0.0822034806958253
0.551211923076923 -0.0810699970016505
0.552212307692308 -0.0807401137356311
0.553212692307692 -0.0801897958268932
0.554213076923077 -0.0798911723026214
0.555213461538462 -0.0795816111861165
0.556213846153846 -0.0789265373317476
0.557214230769231 -0.0788030217880582
0.558214615384615 -0.0784231078812621
0.559215 -0.0779728454094175
0.560215384615385 -0.0781588957009709
0.561215769230769 -0.0784371826870874
0.562216153846154 -0.0782245554443689
0.563216538461538 -0.0786685695123301
0.564216923076923 -0.0789468621521359
0.565217307692308 -0.0786107229870874
0.566217692307692 -0.0788843260103883
0.567218076923077 -0.0792329642773786
0.568218461538462 -0.0795972435356311
0.569218846153846 -0.0797582779395146
0.570219230769231 -0.080835481274466
0.571219615384615 -0.0811231515356311
0.57222 -0.0813170205220389
0.573220384615385 -0.0821894144443689
0.574220769230769 -0.0824630102734952
0.575221153846154 -0.0830946368754369
0.576221538461538 -0.0838560224191262
0.577221923076923 -0.0844954709239806
0.578222307692308 -0.0851161418696117
0.579222692307692 -0.0850176437834952
0.580223076923077 -0.0857884181181553
0.581223461538462 -0.0866686339764078
0.582223846153846 -0.0867874482880583
0.583224230769231 -0.0874003120987379
0.584224615384615 -0.088658875205534
0.585225 -0.0886760708948544
0.586225384615385 -0.0891497928560194
0.587225769230769 -0.0894124407640777
0.588226153846154 -0.0897673434832039
0.589226538461538 -0.0896031786084466
0.590226923076923 -0.0900940947492233
0.591227307692308 -0.0905787643317476
0.592227692307692 -0.0910415337734951
0.593228076923077 -0.0912400916035922
0.594228461538462 -0.091404251327864
0.595228846153846 -0.0916293894929126
0.596229230769231 -0.0912823082249515
0.597229615384615 -0.091710681351165
0.59823 -0.092184405535631
0.599230384615385 -0.0927800698754369
0.600230769230769 -0.093385112943398
0.601231153846154 -0.0943716430113593
0.602231538461538 -0.0944591922832039
0.603231923076923 -0.0948594353560195
0.604232307692308 -0.0954191455404855
0.605232692307692 -0.0951314626472816
0.606233076923077 -0.0958506442676699
0.607233461538462 -0.0969778749628156
0.608233846153846 -0.0976313914773786
0.609234230769231 -0.0978002394482524
0.610234615384615 -0.0983536924540776
0.611235 -0.0982051603657282
0.612235384615385 -0.0985334859919418
0.613235769230769 -0.0990040823802913
0.614236153846154 -0.0994809249919417
0.615236538461539 -0.100165706288058
0.616236923076923 -0.10069101631233
0.617237307692308 -0.101135029515243
0.618237692307692 -0.101311693729806
0.619238076923077 -0.101647830478641
0.620238461538462 -0.102301342569612
0.621238846153846 -0.102762557762816
0.622239230769231 -0.103209694706505
0.623239615384615 -0.103788165371553
0.62424 -0.104696522817184
0.625240384615385 -0.105142093487087
0.626240769230769 -0.105622066793884
0.627241153846154 -0.106094218409417
0.628241538461539 -0.106760241774466
0.629241923076923 -0.107154221292913
0.630242307692308 -0.108398708856019
0.631242692307692 -0.109260162991942
0.632243076923077 -0.110002790263786
0.633243461538462 -0.110857983141456
0.634243846153846 -0.111819495496796
0.635244230769231 -0.11218846427932
0.636244615384615 -0.113092126958932
0.637245 -0.114042692491942
0.638245384615385 -0.114241238322039
0.639245769230769 -0.115124577602621
0.640246153846154 -0.115524819555049
0.641246538461539 -0.116376890040485
0.642246923076923 -0.116439415069612
0.643247307692308 -0.116895945720097
0.644247692307692 -0.117175801317185
0.645248076923077 -0.11781994090068
0.646248461538462 -0.118107604215243
0.647248846153846 -0.118629785642427
0.648249230769231 -0.11912383546767
0.649249615384615 -0.119114454885146
0.65025 -0.119517816661845
0.651250384615385 -0.119594421409417
0.652250769230769 -0.119993100137573
0.653251153846154 -0.119979025409418
0.654251538461538 -0.11998684446767
0.655251923076923 -0.120510588098738
0.656252307692308 -0.120349558195825
0.657252692307692 -0.12066536846767
0.658253076923077 -0.120527781564757
0.659253461538462 -0.120388641409417
0.660253846153846 -0.120365191933689
0.661254230769231 -0.120970242254078
0.662254615384615 -0.121006190040485
0.663255 -0.121218826856019
0.664255384615385 -0.121334521360874
0.665255769230769 -0.121264157972524
0.666256153846154 -0.121023395419126
0.667256538461539 -0.121478350991942
0.668256923076923 -0.12160185670068
0.669257307692308 -0.121726931603592
0.670257692307692 -0.122211603516214
0.671258076923077 -0.12212718007932
0.672258461538462 -0.122782250535631
0.673258846153846 -0.122855729788058
0.674259230769231 -0.122913580506505
0.675259615384615 -0.123387304341456
0.67626 -0.123657769535631
0.677260384615385 -0.124353494574466
0.678260769230769 -0.124711522166699
0.679261153846154 -0.125530762749223
0.680261538461539 -0.12554013823466
0.681261923076923 -0.125737130846311
0.682262307692308 -0.125924733914272
0.683262692307692 -0.126375012642427
0.684263076923077 -0.126598579448252
0.685263461538462 -0.126762744943398
0.686263846153846 -0.12686749139
0.687264230769231 -0.126826833360874
0.688264615384615 -0.12673616354534
0.689265 -0.126265569283204
0.690265384615385 -0.126129556720097
0.691265769230769 -0.12595913862301
0.692266153846154 -0.125558899263786
0.693266538461539 -0.125510435846311
0.694266923076923 -0.124727159380291
0.695267307692308 -0.124272195050194
0.696267692307692 -0.123671836632718
0.697268076923077 -0.123185615749223
0.698268461538462 -0.122679062137573
0.699268846153846 -0.121841067671553
0.700269230769231 -0.121439265448252
0.701269615384616 -0.120493387341456
0.70227 -0.11927547751233
0.703270384615385 -0.118576634118155
0.704270769230769 -0.117721438477379
0.705271153846154 -0.116598886807476
0.706271538461539 -0.116032931735631
0.707271923076923 -0.115016708492913
0.708272307692308 -0.114494514428835
0.709272692307692 -0.113336020725243
0.710273076923077 -0.112710648256019
0.711273461538462 -0.111758523257961
0.712273846153846 -0.111397367729806
0.713274230769231 -0.111165976161845
0.714274615384615 -0.11064379397932
0.715275 -0.110524980735631
0.716275384615385 -0.11012005231233
0.717275769230769 -0.110026241404563
0.718276153846154 -0.109191376619126
0.719276538461538 -0.108981869949223
0.720276923076923 -0.109078806846311
0.721277307692308 -0.108949045677379
0.722277692307692 -0.108569128540485
0.723278076923077 -0.108689514706505
0.724278461538462 -0.108587894559903
0.725278846153846 -0.10824080716699
0.726279230769231 -0.107626376933689
0.727279615384615 -0.107734258564757
0.72828 -0.10758729265699
0.729280384615385 -0.107144842642427
0.730280769230769 -0.107194872551165
0.731281153846154 -0.106682074220097
0.732281538461539 -0.106480385336602
0.733281923076923 -0.106141122318155
0.734282307692308 -0.105664284506505
0.735282692307692 -0.10556578315699
0.736283076923077 -0.105501681317184
0.737283461538462 -0.105378167720097
0.738283846153846 -0.105176494613301
0.739284230769231 -0.104791886244369
0.740284615384615 -0.104402587215243
0.741285 -0.103955455098738
0.742285384615385 -0.103431708457961
0.743285769230769 -0.103627134652136
0.744286153846154 -0.10342388739
0.745286538461538 -0.102986128215243
0.746286923076923 -0.102817274574466
0.747287307692308 -0.102437366448252
0.748287692307692 -0.103025207166699
0.749288076923077 -0.102327923108447
0.750288461538462 -0.102418603962816
0.751288846153846 -0.102251318127864
0.752289230769231 -0.102554617535631
0.753289615384615 -0.10259057823466
0.75429 -0.102545238224952
0.755290384615385 -0.103067420762816
0.756290769230769 -0.102940784613301
0.757291153846154 -0.103251904059903
0.758291538461539 -0.103667777089029
0.759291923076923 -0.103767845108447
0.760292307692308 -0.104684006846311
0.761292692307692 -0.105145220564757
0.762293076923077 -0.10520306731233
0.763293461538462 -0.106117673642427
0.764293846153846 -0.106893135326893
0.765294230769231 -0.106639862690971
0.766294615384615 -0.106786818355049
0.767295 -0.107712371228835
0.768295384615385 -0.108372136791942
0.769295769230769 -0.108162638181262
0.770296153846154 -0.109527509364757
0.771296538461538 -0.110102861059903
0.772296923076923 -0.110274833729806
0.773297307692308 -0.111011199040485
0.774297692307692 -0.111886721331748
0.775298076923077 -0.112679384870583
0.776298461538462 -0.112823222607476
0.777298846153846 -0.114402283619126
0.778299230769231 -0.114694638889029
0.779299615384615 -0.114941674370583
0.7803 -0.115965707632718
0.781300384615385 -0.117457218186116
0.782300769230769 -0.117130459142427
0.783301153846154 -0.117475978535631
0.784301538461538 -0.118987813064757
0.785301923076923 -0.119206693564757
0.786302307692308 -0.119156661487087
0.787302692307692 -0.120169760725243
0.788303076923077 -0.121323577904563
0.789303461538462 -0.120685694768641
0.790303846153846 -0.121020264613301
0.791304230769231 -0.121816053224951
0.792304615384615 -0.122427354574466
0.793305 -0.122408590885146
0.794305384615385 -0.122690012050194
0.795305769230769 -0.123981399341456
0.796306153846154 -0.124065822331748
0.797306538461539 -0.124861611496796
0.798306923076923 -0.125049221535631
0.799307307692308 -0.12600448215699
0.800307692307692 -0.126295274826893
0.801308076923077 -0.126645482758932
0.802308461538462 -0.127339643021068
0.803308846153846 -0.12870139954534
0.804309230769231 -0.128853047448252
0.805309615384615 -0.128530982982233
0.80631 -0.129456520943398
0.807310384615385 -0.130433660030777
0.808310769230769 -0.130666624384175
0.809311153846154 -0.130944905487087
0.810311538461538 -0.131968954215243
0.811311923076923 -0.132158131826893
0.812312307692308 -0.132175322336602
0.813312692307692 -0.132638105137573
0.814313076923077 -0.133061793011359
0.815313461538462 -0.133415125205534
0.816313846153846 -0.133236891933689
0.817314230769231 -0.134171831302621
0.818314615384615 -0.134396960263786
0.819315 -0.133920110603592
0.820315384615385 -0.133963892457961
0.821315769230769 -0.134522039409418
0.822316153846154 -0.134839410283204
0.823316538461539 -0.134731529584175
0.824316923076923 -0.134448546195825
0.825317307692308 -0.134265630642427
0.826317692307692 -0.134992618788058
0.827318076923077 -0.134650243069612
0.828318461538462 -0.134131175438544
0.829318846153846 -0.133860704176408
0.830319230769231 -0.134736223739515
0.831319615384615 -0.134887879098738
0.83232 -0.133452654273495
0.833320384615385 -0.132946100521068
0.834320769230769 -0.133355715147282
0.835321153846154 -0.13382161531233
0.836321538461538 -0.133218129923981
0.837321923076923 -0.132253497574466
0.838322307692308 -0.13187515477835
0.839322692307692 -0.132259754535631
0.840323076923077 -0.132745978987087
0.841323461538462 -0.132025237341456
0.842323846153846 -0.130625973525922
0.843324230769231 -0.13034142903466
0.844324615384615 -0.130804194588058
0.845325 -0.130810451943398
0.846325384615385 -0.130366449487087
0.847325769230769 -0.129448704457961
0.848326153846154 -0.128687314273495
0.849326538461538 -0.128696698030777
0.850326923076923 -0.129306439720097
0.851327307692308 -0.129184490593883
0.852327692307692 -0.128729530050194
0.853328076923077 -0.127391242224951
0.854328461538462 -0.127175489856019
0.855328846153846 -0.128241749273495
0.856329230769231 -0.128759239681262
0.857329615384615 -0.128815519137573
0.85833 -0.127173929797767
0.859330384615385 -0.126901892817185
0.860330769230769 -0.128227678001651
0.861331153846154 -0.129103190580291
0.862331538461538 -0.129559716195825
0.863331923076923 -0.129039094069612
0.864332307692308 -0.128032241050194
0.865332692307692 -0.128391823215243
0.866333076923077 -0.129836442147282
0.867333461538462 -0.130324228671553
0.868333846153846 -0.13039770731233
0.869334230769231 -0.129490916050194
0.870334615384615 -0.128937469642427
0.871335 -0.128953102448252
0.872335384615385 -0.13015070054534
0.873335769230769 -0.130822962865728
0.874336153846154 -0.129881776370583
0.875336538461538 -0.129458094399709
0.876336923076923 -0.129207944525922
0.877337307692308 -0.129068801283204
0.878337692307692 -0.129322073098738
0.879338076923077 -0.129723871962816
0.880338461538462 -0.128645112918155
0.881338846153846 -0.127503802666699
0.882339230769231 -0.128438733283204
0.883339615384615 -0.128992186865728
0.88434 -0.127846194118155
0.885340384615385 -0.127306814555049
0.886340769230769 -0.12780554962301
0.887341153846154 -0.125893470972524
0.888341538461539 -0.125927870419126
0.889341923076923 -0.128036934885146
0.890342307692308 -0.127811796141456
0.891342692307692 -0.124902269652136
0.892343076923077 -0.125613620195825
0.893343461538462 -0.126886253817185
0.894343846153846 -0.125396307661845
0.895344230769231 -0.125526078487087
0.896344615384615 -0.127925938894854
0.897345 -0.127521009182233
0.898345384615385 -0.125230584444369
0.899345769230769 -0.126487579817184
0.900346153846154 -0.128051005224951
0.901346538461538 -0.127239587327864
0.902346923076923 -0.127011324531068
0.903347307692308 -0.128912457069612
0.904347692307692 -0.12974263050068
0.905348076923077 -0.128759241991942
0.906348461538462 -0.129819242021068
0.907348846153846 -0.131068422788058
0.908349230769231 -0.130976185341456
0.909349615384615 -0.129964644593883
0.91035 -0.131274793331748
0.911350384615385 -0.133335394457961
0.912350769230769 -0.134532980875437
0.913351153846154 -0.132896065089029
0.914351538461539 -0.132298845681262
0.915351923076923 -0.13452047500165
0.916352307692308 -0.136212093968641
0.917352692307692 -0.134562688520097
0.918353076923077 -0.132509905894854
0.919353461538462 -0.134578317065728
0.920353846153846 -0.137387798166699
0.921354230769231 -0.136823403618447
0.922354615384615 -0.13494727877835
0.923355 -0.134568933570583
0.924355384615385 -0.134851923593884
0.925355769230769 -0.134614276069612
0.926356153846154 -0.136182389739515
0.927356538461539 -0.136749925797767
0.928356923076923 -0.134504837050194
0.929357307692308 -0.132941412749223
0.930357692307692 -0.133027400953107
0.931358076923077 -0.13348860977835
0.932358461538462 -0.134212474636602
0.933358846153846 -0.13414368315699
0.934359230769231 -0.132258195001651
0.935359615384615 -0.131578105059903
0.93636 -0.13236137823466
0.937360384615385 -0.133393236059903
0.938360769230769 -0.132478641186116
0.939361153846154 -0.131420191089029
0.940361538461539 -0.13119505523466
0.941361923076923 -0.131642203477379
0.942362307692308 -0.131554650205534
0.943362692307692 -0.130883943292913
0.944363076923077 -0.131152843648252
0.945363461538462 -0.130600948186117
0.946363846153846 -0.130502466118155
0.947364230769231 -0.130267941292913
0.948364615384615 -0.131229456991942
0.949365 -0.131381109370583
0.950365384615385 -0.131528070040485
0.951365769230769 -0.131293555292913
0.952366153846154 -0.130297657613301
0.953366538461539 -0.129006258690971
0.954366923076923 -0.12942994239
0.955367307692308 -0.130766679875437
0.956367692307692 -0.130378952642427
0.957368076923077 -0.129834873677379
0.958368461538462 -0.128538793297767
0.959368846153846 -0.127935309419126
0.960369230769231 -0.128310532069612
0.961369615384615 -0.127635138074466
0.96237 -0.125846569671553
0.963370384615385 -0.124908511472816
0.964370769230769 -0.124079902026893
0.965371153846154 -0.123685913788058
0.966371538461539 -0.123210631836602
0.967371923076923 -0.122516466687087
0.968372307692308 -0.121007765710388
0.969372692307692 -0.118648555739515
0.970373076923077 -0.114993260414272
0.971373461538462 -0.111395816535631
0.972373846153846 -0.108398714865728
0.973374230769231 -0.106275579516214
0.974374615384615 -0.103925744477379
0.975375 -0.100171956254078
0.976375384615385 -0.0943153546035923
0.977375769230769 -0.0896751085647573
0.978376153846154 -0.0871548557200971
0.979376538461539 -0.085930690613301
0.980376923076923 -0.083150922205534
0.981377307692308 -0.0793127022249515
0.982377692307692 -0.0760529587298058
0.983378076923077 -0.0750601853317476
0.984378461538462 -0.0740470861861165
0.985378846153846 -0.0720333767686408
0.986379230769231 -0.0694771858317476
0.987379615384615 -0.0671945738560194
0.98838 -0.0670757600696117
0.989380384615385 -0.0674587999200971
0.990380769230769 -0.067271180021068
0.991381153846154 -0.0667067814967961
0.992381538461539 -0.0656936831958252
0.993381923076923 -0.0644757737395146
0.994382307692308 -0.0639160672346602
0.995382692307692 -0.0645039175259224
0.996383076923077 -0.0645258034870874
0.997383461538462 -0.0652606234191262
0.998383846153846 -0.0647384332929126
0.999384230769231 -0.0643460045162136
1.00038461538462 -0.064153711797767
1.001385 -0.0658265756812621
1.00238538461538 -0.0661658471375728
1.00338576923077 -0.0653106452540777
1.00438615384615 -0.0642553308327184
1.00538653846154 -0.064091172836602
1.00638692307692 -0.0650730047395146
1.00738730769231 -0.065731206166699
1.00838769230769 -0.065804688982233
1.00938807692308 -0.0649401067006796
1.01038846153846 -0.0644742154870874
1.01138884615385 -0.0645148615647573
1.01238923076923 -0.0648463138171845
1.01338961538462 -0.0640614605065049
1.01439 -0.0639113793997087
1.01539038461538 -0.0653466070696116
1.01639076923077 -0.0657874909433981
1.01739115384615 -0.0649604428463107
1.01839153846154 -0.0638957454482525
1.01939192307692 -0.0639567207103884
1.02039230769231 -0.0638894898657281
1.02139269230769 -0.0646430684288349
1.02239307692308 -0.0654982644870874
1.02339346153846 -0.0655858058851456
1.02439384615385 -0.0644538911181553
1.02539423076923 -0.063955154613301
1.02639461538462 -0.0663159296424272
1.027395 -0.0673618624579612
1.02839538461538 -0.0651074024773786
1.02939576923077 -0.0635205195550486
1.03039615384615 -0.0638144414870874
1.03139653846154 -0.0656827396870874
1.03239692307692 -0.0682811529239805
1.03339730769231 -0.0670429278948543
1.03439769230769 -0.0639019983317476
1.03539807692308 -0.0628122920016505
1.03639846153846 -0.064174030982233
1.03739884615385 -0.0665926609880583
1.03839923076923 -0.0663690898123301
1.03939961538462 -0.063059313205534
1.0404 -0.0610565602637864
1.04140038461538 -0.0622510173997087
1.04240076923077 -0.0636330880016505
1.04340115384615 -0.0620133763317476
1.04440153846154 -0.0587974049336894
1.04540192307692 -0.0569713208851456
1.04640230769231 -0.0571073491764078
1.04740269230769 -0.0570260426035922
1.04840307692308 -0.0556330286521359
1.04940346153846 -0.0529486235356311
1.05040384615385 -0.0507254323317476
1.05140423076923 -0.0495778728851456
1.05240461538462 -0.048202057613301
1.053405 -0.046777771574466
1.05440538461538 -0.0444404496521359
1.05540576923077 -0.0420343320793204
1.05640615384615 -0.0399002544385437
1.05740653846154 -0.0379616099472816
1.05840692307692 -0.0362527808657282
1.05940730769231 -0.035000469997767
1.06040769230769 -0.0338450991861165
1.06140807692308 -0.0299818752540777
1.06240846153846 -0.026587667551165
1.06340884615385 -0.0271520634191262
1.06440923076923 -0.0272677566045631
1.06540961538462 -0.0232794533997087
1.06641 -0.0191613877395146
1.06741038461538 -0.0195053451084466
1.06841076923077 -0.02013227439
1.06941115384615 -0.0166004916909709
1.07041153846154 -0.0138191551958252
1.07141192307692 -0.0144523441958252
1.07241230769231 -0.0126340743317476
1.07341269230769 -0.00897722622495145
1.07441307692308 -0.00863170616669903
1.07541346153846 -0.00977144686572815
1.07641384615385 -0.00730122756184467
1.07741423076923 -0.00388982790359223
1.07841461538462 -0.00334262798805825
1.079415 -0.0032331937346602
1.08041538461538 -0.00186518908417475
1.08141576923077 0.000272010674077669
1.08241615384615 0.0018964193284466
1.08341653846154 0.00314872567796116
1.08441692307692 0.00345828206048543
1.08541730769231 0.00390073243135923
1.08641769230769 0.00622554747407767
1.08741807692308 0.00919605401747572
1.08841846153846 0.0100324932498058
1.08941884615385 0.0116412651973786
1.09041923076923 0.0137268828808738
1.09141961538462 0.0135001691245631
1.09242 0.0151245818527184
1.09342038461538 0.0192348317750485
1.09442076923077 0.0196507024934951
1.09542115384615 0.0197976618672815
1.09642153846154 0.0231340144779612
1.09742192307692 0.0245192137400971
1.09842230769231 0.0259012865517476
1.09942269230769 0.0274162481148544
1.10042307692308 0.0285153299498058
1.10142346153846 0.0295753413815534
1.10242384615385 0.0312278817983495
1.10342423076923 0.0332525139983495
1.10442461538462 0.0350363944837864
1.105425 0.0358962749206796
1.10642538461538 0.0362918192313592
1.10742576923077 0.036840579856602
1.10842615384615 0.0375394430857282
1.10942653846154 0.0399940222896116
1.11042692307692 0.0400768783575728
1.11142730769231 0.0401503579070874
1.11242769230769 0.0406741131633981
1.11342807692308 0.0414652007847573
1.11442846153846 0.0419967650857282
1.11542884615385 0.0422250263905825
1.11642923076923 0.0423579224643689
1.11742961538462 0.0420639975614563
1.11843 0.0417106654876699
1.11943038461538 0.0418435481002912
1.12043076923077 0.0426799926779612
1.12143115384615 0.0423438510265049
1.12243153846154 0.0415011655167961
1.12343192307692 0.0413026013187379
1.12443230769231 0.0416590707595146
1.12543269230769 0.0417513171485437
1.12643307692308 0.040911752002233
1.12743346153846 0.0405334065129126
1.12843384615385 0.0398955174837864
1.12943423076923 0.0401065830371845
1.13043461538462 0.0399830723427184
1.131435 0.0396094167459223
1.13243538461538 0.0393733374061165
1.13343576923077 0.0392998512896117
1.13443615384615 0.0391450817847573
1.13543653846154 0.0382070170468932
1.13643692307692 0.0380803836779612
1.13743730769231 0.0379506175323301
1.13843769230769 0.0374753404837864
1.13943807692308 0.0372971008235922
1.14043846153846 0.037046959241068
1.14143884615385 0.0366561008430097
1.14243923076923 0.0362167770468932
1.14343961538462 0.035666453794466
1.14444 0.0348565921478641
1.14544038461538 0.0345126384449514
1.14644076923077 0.0347518511478641
1.14744115384615 0.0343719394837864
1.14844153846154 0.0330445841779612
1.14944192307692 0.0322597489109708
1.15044230769231 0.0319767580226213
1.15144269230769 0.0311950431633981
1.15244307692308 0.030266376833301
1.15344346153846 0.0294205604993204
1.15444384615385 0.028723268425534
1.15544423076923 0.0281526142740777
1.15644461538462 0.0274662758430097
1.157445 0.0257089831886408
1.15844538461538 0.0253118761808738
1.15944576923077 0.0250226356012621
1.16044615384615 0.0234654610391262
1.16144653846154 0.0220443127828155
1.16244692307692 0.0217144256779612
1.16344730769231 0.0213204360420388
1.16444769230769 0.0196084851575728
1.16544807692308 0.0186579325323301
1.16644846153846 0.0182248510080583
1.16744884615385 0.0179356184061165
1.16844923076923 0.0164081526391262
1.16944961538462 0.0152605904106796
1.17045 0.0148400387167961
1.17145038461538 0.0150198296915534
1.17245076923077 0.0145038994048544
1.17345115384615 0.013897287241068
1.17445153846154 0.0139520037070874
1.17545192307692 0.0133250661536893
1.17645230769231 0.0132453370468932
1.17745269230769 0.013165602425534
1.17845307692308 0.0138753930507767
1.17945346153846 0.0140802032507767
1.18045384615385 0.0138816567400971
1.18145423076923 0.0145148363672816
1.18245461538462 0.0149635409400971
1.183455 0.014794691202233
1.18445538461538 0.0153653450371845
1.18545576923077 0.0163675043090291
1.18645615384615 0.0163800093769903
1.18745653846154 0.0170741668235922
1.18845692307692 0.0178027247459223
1.18945730769231 0.0183264768527184
1.19045769230769 0.0186282208566019
1.19145807692308 0.0193395842456311
1.19245846153846 0.0200962776876699
1.19345884615385 0.0204777482216505
1.19445923076923 0.0211046868527185
1.19545961538462 0.0212500842507767
1.19646 0.0212969885808738
1.19746038461538 0.0214236255517476
1.19846076923077 0.0222897582701942
1.19946115384615 0.0222459854585437
1.20046153846154 0.0221975216294175
1.20146192307692 0.0225289710566019
1.20246230769231 0.0225961894061165
1.20346269230769 0.0221693811148544
1.20446307692308 0.0220959032993204
1.20546346153846 0.0228400852216505
1.20646384615385 0.022061498425534
1.20746423076923 0.0220114811051456
1.20846461538462 0.0219817640760194
1.209465 0.0215924811970874
1.21046538461538 0.0205324760721359
1.21146576923077 0.020387076148835
1.21246615384615 0.0200321769148544
1.21346653846154 0.0193614697847573
1.21446692307692 0.0193661557750485
1.21546730769231 0.0191613520313592
1.21646769230769 0.0184468620857282
1.21746807692308 0.0176307559303884
1.21846846153846 0.0176338823090291
1.21946884615385 0.0168302787459223
1.22046923076923 0.0163831381876699
1.22146961538462 0.016508205202233
1.22247 0.0154638345760194
1.22347038461538 0.0150714211925243
1.22447076923077 0.0146743043672816
1.22547115384615 0.0145148354303883
1.22647153846154 0.0140161010721359
1.22747192307692 0.0136017923672816
1.22847230769231 0.0128841860080582
1.22947269230769 0.012690316333301
1.23047307692308 0.0122244193527184
1.23147346153846 0.0117428783381553
1.23247384615385 0.0117303719595146
1.23347423076923 0.0107845012896117
1.23447461538462 0.00999497155174758
1.235475 0.00997464494980583
1.23647538461538 0.0100121677847573
1.23747576923077 0.00890838757116505
1.23847615384615 0.00934927039126214
1.23947653846154 0.00859257582815534
1.24047692307692 0.0078108580915534
1.24147730769231 0.00762637651679612
1.24247769230769 0.00733557880029126
1.24347807692308 0.0070463474837864
1.24447846153846 0.00671646274106796
1.24547884615385 0.00659764313427184
1.24647923076923 0.00619271582844659
1.24747961538462 0.00573150342941748
1.24848 0.00491852695951456
1.24948038461538 0.00484504259514563
1.25048076923077 0.00433692766825243
1.25148115384615 0.00389759993524272
1.25248153846154 0.00341607028378641
1.25348192307692 0.0029486096876699
1.25448230769231 0.00311588859640777
1.25548269230769 0.00239514498864078
1.25648307692308 0.00194332001291262
1.25748346153846 0.0011928760507767
1.25848384615385 0.000762932556601941
1.25948423076923 6.25178866990299e-05
1.26048461538462 4.21892262135934e-05
1.261485 0.000365821095436891
1.26248538461538 9.53455080582503e-05
1.26348576923077 -0.000229842768640776
1.26448615384615 -0.000523773487087386
1.26548653846154 -0.000273625617184467
1.26648692307692 -0.000622271273495152
1.26748730769231 -0.000165748762815534
1.26848769230769 0.000262635984757282
1.26948807692308 0.000648803858543695
1.27048846153846 0.000783255085728154
1.27148884615385 0.00133827656145631
1.27248923076923 0.00157278977990291
1.27348961538462 0.00186826985271845
1.27449 0.00256399949737864
1.27549038461538 0.00282509174592233
1.27649076923077 0.0036974863284466
1.27749115384615 0.00447294397893204
1.27849153846154 0.00535472037213592
1.27949192307692 0.0055517052507767
1.28049230769231 0.00566896299834952
1.28149269230769 0.00691033219737864
1.28249307692308 0.00736059498864078
1.28349346153846 0.0083205427692233
1.28449384615385 0.00907098226436893
1.28549423076923 0.0104639972983495
1.28649461538462 0.0107970089495146
1.287495 0.0114864896536893
1.28849538461538 0.0121259214643689
1.28949576923077 0.0130467860663107
1.29049615384615 0.0140692613187379
1.29149653846154 0.0154153716197087
1.29249692307692 0.0166614242604854
1.29349730769231 0.0172821009303883
1.29449769230769 0.0180903907070874
1.29549807692308 0.0188830590080583
1.29649846153846 0.0195443874061165
1.29749884615385 0.0204386722216505
1.29849923076923 0.0220521185964078
1.29949961538462 0.0227838053964078
1.3005 0.0236562039692233
1.30150038461538 0.0242659351828155
1.30250076923077 0.024778741371165
1.30350115384615 0.0257777743187379
1.30450153846154 0.0271504628857282
1.30550192307692 0.028288638002233
1.30650230769231 0.0291594642216505
1.30750269230769 0.0304227107847573
1.30850307692308 0.0315046061439806
1.30950346153846 0.0321252882119418
1.31050384615385 0.0331149364973786
1.31150423076923 0.0343078326682524
1.31250461538462 0.0357993374352427
1.313505 0.0371485830857282
1.31450538461538 0.038439969794466
1.31550576923077 0.0389637215032039
1.31650615384615 0.0398548711672816
1.31750653846154 0.040725701033301
1.31850692307692 0.0420014507527184
1.31950730769231 0.0429473309983495
1.32050769230769 0.0439275978362136
1.32150807692308 0.0448359543769903
1.32250846153846 0.0456895764012621
1.32350884615385 0.0464838026235923
1.32450923076923 0.0471576397265049
1.32550961538462 0.0480644262313592
1.32651 0.0489399524934951
1.32751038461538 0.0493417522993204
1.32851076923077 0.0498436074633981
1.32951115384615 0.0501359725517476
1.33051153846154 0.0507128735129126
1.33151192307692 0.0510005421682524
1.33251230769231 0.0506565886058253
1.33351269230769 0.0508895373274757
1.33451307692308 0.0511584479313592
1.33551346153846 0.0510349464624272
1.33651384615385 0.0508942346631068
1.33751423076923 0.0506300244002912
1.33851461538462 0.0503095129061165
1.339515 0.0499108325129126
1.34051538461538 0.0494887116527184
1.34151576923077 0.049155698241068
1.34251615384615 0.0488820993925243
1.34351653846154 0.0484615423769903
1.34451692307692 0.0476829548624272
1.34551730769231 0.0471248084701942
1.34651769230769 0.0463446625951456
1.34751807692308 0.0463837466488349
1.34851846153846 0.0459272177070874
1.34951884615385 0.0459678784294175
1.35051923076923 0.045695835625534
1.35151961538462 0.0459616142711651
1.35252 0.0454316161342718
1.35352038461538 0.0454253565274757
1.35452076923077 0.0456348651197088
1.35552115384615 0.0454269299886408
1.35652153846154 0.0458600020226214
1.35752192307692 0.0462571025420388
1.35852230769231 0.0468089966779612
1.35952269230769 0.0470528883575728
1.36052307692308 0.0473561944352427
1.36152346153846 0.0476579439206796
1.36252384615385 0.0475922815226214
1.36352423076923 0.0481066425808738
1.36452461538462 0.048692927794466
1.365525 0.0498373613808738
1.36652538461538 0.050228206002233
1.36752576923077 0.0509239422061165
1.36852615384615 0.0515430546585437
1.36952653846154 0.0518541796391262
1.37052692307692 0.0522434662216505
1.37152730769231 0.0533128549983495
1.37252769230769 0.0539100773090291
1.37352807692308 0.0541852486973787
1.37452846153846 0.0550013625468932
1.37552884615385 0.0551842806876699
1.37652923076923 0.0551827079148544
1.37752961538462 0.05589564361
1.37853 0.0569556347799029
1.37953038461538 0.057337110178932
1.38053076923077 0.0579124547119417
1.38153115384615 0.0586316317313592
1.38253153846154 0.05877704081
1.38353192307692 0.0592319831633981
1.38453230769231 0.0597322889167961
1.38553269230769 0.0606640863769903
1.38653307692308 0.0614676916925243
1.38753346153846 0.0625636588391262
1.38853384615385 0.0633094046294175
1.38953423076923 0.0638769366876699
1.39053461538462 0.0646602082604854
1.391535 0.0654747604973787
1.39253538461538 0.0660266400138835
1.39353576923077 0.0668255546682524
1.39453615384615 0.0680559760760194
1.39553653846154 0.0686453888187379
1.39653692307692 0.0692332325711651
1.39753730769231 0.0702291437449515
1.39853769230769 0.0712907063381553
1.39953807692308 0.0721990593575728
1.40053846153846 0.0729260536430097
1.40153884615385 0.0742221320954369
1.40253923076923 0.0754916341294175
1.40353961538462 0.0766188761585437
1.40454 0.0779477754740777
1.40554038461538 0.0787748344158252
1.40654076923077 0.0797316463333009
1.40754115384615 0.080574346033301
1.40854153846154 0.0812778863148543
1.40954192307692 0.0824770366002912
1.41054230769231 0.0835573595905825
1.41154269230769 0.0846361226973786
1.41254307692308 0.0850019657847573
1.41354346153846 0.0858352691051456
1.41454384615385 0.086432500648835
1.41554423076923 0.0861198107750486
1.41654461538462 0.0864059210080583
1.417545 0.0867592583381553
1.41854538461538 0.0874502930080583
1.41954576923077 0.0871719966876699
1.42054615384615 0.0873127068235922
1.42154653846154 0.0869280993769903
1.42254692307692 0.0867264225517476
1.42354730769231 0.0868171035808738
1.42454769230769 0.0867733274837864
1.42554807692308 0.0868374228430097
1.42654846153846 0.0866795208624272
1.42754884615385 0.0864934750216505
1.42854923076923 0.0859900494876699
1.42954961538462 0.0856570419556311
1.43055 0.0852005200371845
1.43155038461538 0.0847862129837864
1.43255076923077 0.0845454435187379
1.43355115384615 0.0841530155808738
1.43455153846154 0.0839888659886408
1.43555192307692 0.0834088317167961
1.43655230769231 0.0832462342507767
1.43755269230769 0.08345417611
1.43855307692308 0.083121158241068
1.43955346153846 0.0830992700663107
1.44055384615385 0.0831977715905825
1.44155423076923 0.0836214595265048
1.44255461538462 0.0839826037498058
1.443555 0.0845344974449515
1.44455538461538 0.0843531490614563
1.44555576923077 0.0849253605129126
1.44655615384615 0.0852974432799029
1.44755653846154 0.0854334629498058
1.44855692307692 0.0855788715575728
1.44955730769231 0.0859822350857281
1.45055769230769 0.0860901064740777
1.45155807692308 0.0864137408527185
1.45255846153846 0.0865482009983496
1.45355884615385 0.086329319241068
1.45455923076923 0.086180789794466
1.45555961538462 0.0862245642604855
1.45656 0.0857805465129126
1.45756038461538 0.0851864468284466
1.45856076923077 0.0843265655760194
1.45956115384615 0.082983581294466
1.46056153846154 0.0813701195905825
1.46156192307692 0.0801475239595146
1.46256230769231 0.0782542239109709
1.46356269230769 0.0762530208964077
1.46456307692308 0.074361276386699
1.46556346153846 0.0733262857265048
1.46656384615385 0.0718457171731068
1.46756423076923 0.0699008185420388
1.46856461538462 0.0673336755536894
1.469565 0.0648603272313592
1.47056538461538 0.0629201177362136
1.47156576923077 0.0610768391595146
1.47256615384615 0.0586378903090291
1.47356653846154 0.056422504202233
1.47456692307692 0.0541164550721359
1.47556730769231 0.0513820206488349
1.47656769230769 0.0497216483090292
1.47756807692308 0.0476532438769903
1.47856846153846 0.0456270515614563
1.47956884615385 0.0433647615556311
1.48056923076923 0.0420124048478641
1.48156961538462 0.0400596846012621
1.48257 0.0381554243051456
1.48357038461538 0.0360604332080583
1.48457076923077 0.0336715089012621
1.48557115384615 0.0315155458430097
1.48657153846154 0.0300021466002913
1.48757192307692 0.0285372190566019
1.48857230769231 0.02659857261
1.48957269230769 0.0248178217265049
1.49057307692308 0.022977670202233
1.49157346153846 0.0214611456294175
1.49257384615385 0.0195944110614563
1.49357423076923 0.0174243755857281
1.49457461538462 0.0155842247556311
1.495575 0.0135814685711651
1.49657538461538 0.0118726444352427
1.49757576923077 0.00989960324106796
1.49857615384615 0.00809696696339806
1.49957653846154 0.00605512929932039
1.50057692307692 0.00407114510514563
1.50157730769231 0.00201835969737864
1.50257769230769 0.000245436114854368
1.50357807692308 -0.00167289092980583
1.50457846153846 -0.00348334172980583
1.50557884615385 -0.00503269812815534
1.50657923076923 -0.00733406222592233
1.50757961538462 -0.00894595646184466
1.50858 -0.0108126863805825
1.50958038461538 -0.0129155016424272
1.51058076923077 -0.0145070646094175
1.51158115384615 -0.0164457137200971
1.51258153846154 -0.0174682062540777
1.51358192307692 -0.018657967774466
1.51458230769231 -0.0199587421327184
1.51558269230769 -0.021636295797767
1.51658307692308 -0.0227134983220388
1.51758346153846 -0.0244442149084466
1.51858384615385 -0.0249085498463107
1.51958423076923 -0.0253619423560194
1.52058461538462 -0.0262921832113592
1.521585 -0.0267268202880583
1.52258538461538 -0.0279462961815534
1.52358576923077 -0.029096971205534
1.52458615384615 -0.0297395424084466
1.52558653846154 -0.0301976258123301
1.52658692307692 -0.0308824064278641
1.52758730769231 -0.0313076611084466
1.52858769230769 -0.0314858912832039
1.52958807692308 -0.0321003191628155
1.53058846153846 -0.0327178764288349
1.53158884615385 -0.0333588851375728
1.53258923076923 -0.0339514172832039
1.53358961538462 -0.0342234520113592
1.53459 -0.0343094457298058
1.53559038461538 -0.034789421797767
1.53659076923077 -0.0346690364385437
1.53759115384615 -0.0351411812540777
1.53859153846154 -0.0353725758560194
1.53959192307692 -0.035987003613301
1.54059230769231 -0.0360542269336893
1.54159269230769 -0.0365404580883495
1.54259307692308 -0.0368062320404854
1.54359346153846 -0.0368156113026214
1.54459384615385 -0.0368640820832039
1.54559423076923 -0.0366389476521359
1.54659461538462 -0.0369313098560194
1.547595 -0.0369125538268932
1.54859538461538 -0.0364810411958252
1.54959576923077 -0.0361183271278641
1.55059615384615 -0.0358869460793204
1.55159653846154 -0.0354632524482524
1.55259692307692 -0.0353194118366019
1.55359730769231 -0.0350723983026214
1.55459769230769 -0.0348722728171845
1.55559807692308 -0.0348019240113592
1.55659846153846 -0.0344939280307767
1.55759884615385 -0.0343469619142718
1.55859923076923 -0.0337278478657282
1.55959961538462 -0.0331509453705825
1.5606 -0.0331822112249515
1.56160038461538 -0.0326631536521359
1.56260076923077 -0.0323520297395146
1.56360115384615 -0.032331707613301
1.56460153846154 -0.0313842639628155
1.56560192307692 -0.0305837948909709
1.56660230769231 -0.0298005122453398
1.56760269230769 -0.0291157301815534
1.56860307692308 -0.0290625775074757
1.56960346153846 -0.0287983540657282
1.57060384615385 -0.0284215705608738
1.57160423076923 -0.0278868764734951
1.57260461538462 -0.027370950084466
1.573605 -0.0266892972385437
1.57460538461538 -0.026040475482233
1.57560576923077 -0.025879443497767
1.57660615384615 -0.0256449268754369
1.57760653846154 -0.0254713866715534
1.57860692307692 -0.0253478672550486
1.57960730769231 -0.0251196172540777
1.58060769230769 -0.0247850449395146
1.58160807692308 -0.0242863078220388
1.58260846153846 -0.0238282184715534
1.58360884615385 -0.0236124681472815
1.58460923076923 -0.0237516122152427
1.58560961538462 -0.0233717002773786
1.58661 -0.0228604643851456
1.58761038461538 -0.0223288939579612
1.58861076923077 -0.0221897481181554
1.58961115384615 -0.0215127842832039
1.59061153846154 -0.0206325797501942
1.59161192307692 -0.0207123120793204
1.59261230769231 -0.0206294494443689
1.59361269230769 -0.0200572358482524
1.59461307692308 -0.0194381174035922
1.59561346153846 -0.0192301795006796
1.59661384615385 -0.0187674038298058
1.59761423076923 -0.018131095005534
1.59861461538462 -0.0174666346385437
1.599615 -0.0171148659142718
1.60061538461538 -0.0171586434142719
1.60161576923077 -0.0171461361472816
1.60261615384615 -0.017006989682233
1.60361653846154 -0.016814688021068
1.60461692307692 -0.0168928547142718
1.60561730769231 -0.0160767481414563
1.60661769230769 -0.0159094707550485
1.60761807692308 -0.0158578713103883
1.60861846153846 -0.0158234788550486
1.60961884615385 -0.015846929613301
1.61061923076923 -0.0154326161356311
1.61161961538462 -0.015423237613301
1.61262 -0.0152356280259223
1.61362038461538 -0.0147603419045631
1.61462076923077 -0.0144945584191262
1.61562115384615 -0.0143178924191262
1.61662153846154 -0.0140083324191262
1.61762192307692 -0.0144726713356311
1.61862230769231 -0.0143647975453398
1.61962269230769 -0.013870749428835
1.62062307692308 -0.0135908963754369
1.62162346153846 -0.0133266831909709
1.62262384615385 -0.0133610786618447
1.62362423076923 -0.0133157316958252
1.62462461538462 -0.0132297500696116
1.625625 -0.0130077438035922
1.62662538461538 -0.0126184487200971
1.62762576923077 -0.0122119620696116
1.62862615384615 -0.0116381849531068
1.62962653846154 -0.0112238743123301
1.63062692307692 -0.010926820166699
1.63162730769231 -0.0105140682249515
1.63262769230769 -0.0102842509239806
1.63362807692308 -0.00975893770067962
1.63462846153846 -0.00915545895893204
1.63562884615385 -0.00798914197252426
1.63662923076923 -0.00718710214728155
1.63762961538462 -0.00666335258902912
1.63863 -0.00601921957932039
1.63963038461538 -0.00535789116184466
1.64063076923077 -0.00501081279873786
1.64163115384615 -0.00439951320165049
1.64263153846154 -0.00393673581330097
1.64363192307692 -0.00285171458029126
1.64463230769231 -0.00200746543466019
1.64563269230769 -0.00127265872009709
1.64663307692308 -0.000537841720097087
1.64763346153846 1.24861973786378e-05
1.64863384615385 0.000551865920679616
1.64963423076923 0.00104903008058252
1.65063461538462 0.00212623923621359
1.651635 0.0025952599206796
1.65263538461538 0.00326597254203883
1.65363576923077 0.0038147441731068
1.65463615384615 0.00464803779446602
1.65563653846154 0.00476217763912622
1.65663692307692 0.00496386531873786
1.65763730769231 0.00531407149349514
1.65863769230769 0.00590503985271845
1.65963807692308 0.00625368706572815
1.66063846153846 0.00669301495854369
1.66163884615385 0.00713076886728156
1.66263923076923 0.00698537272135922
1.66363961538462 0.0073308850954369
1.66464 0.00741061877378641
1.66564038461538 0.00783900481388349
1.66664076923077 0.00820953693038835
1.66764115384615 0.00873015312456311
1.66864153846154 0.00903189581776699
1.66964192307692 0.00922263794592233
1.67064230769231 0.00964632480320388
1.67164269230769 0.00976201591485437
1.67264307692308 0.0100997186051456
1.67364346153846 0.0106547381197087
1.67464384615385 0.0111034378575728
1.67564423076923 0.0116991060090291
1.67664461538462 0.0121790808138835
1.677645 0.0124245318779612
1.67864538461538 0.0128794855187379
1.67964576923077 0.0133657221148544
1.68064615384615 0.0139629503682524
1.68164653846154 0.0146352220954369
1.68264692307692 0.0151918031245631
1.68364730769231 0.0161439273731068
1.68464769230769 0.0162799474643689
1.68564807692308 0.0168568478430097
1.68664846153846 0.0173477665226214
1.68764884615385 0.0174587629595146
1.68864923076923 0.018165442386699
1.68964961538462 0.0188424075905825
1.69065 0.01932862761
1.69165038461538 0.0198195489012621
1.69265076923077 0.0201291036197087
1.69365115384615 0.0200024690566019
1.69465153846154 0.0201885105905825
1.69565192307692 0.020119723241068
1.69665230769231 0.0206028228915534
1.69765269230769 0.0203464199886408
1.69865307692308 0.0201478623381553
1.69965346153846 0.0202760670954369
1.70065384615385 0.0200212290468932
1.70165423076923 0.0192754684701942
1.70265461538462 0.0189299563381553
1.703655 0.0186078832993204
1.70465538461538 0.0175541394546602
1.70565576923077 0.017757379241068
1.70665615384615 0.0173290066197087
1.70765653846154 0.0166426613090291
1.70865692307692 0.0161392349983495
1.70965730769231 0.0155341884934951
1.71065769230769 0.0148806695964078
1.71165807692308 0.01439132841
1.71265846153846 0.0141052163342718
1.71365884615385 0.0137456328468932
1.71465923076923 0.0130420894061165
1.71565961538462 0.0125339716643689
1.71666 0.0117241214934951
1.71766038461538 0.0110815533932039
1.71866076923077 0.0105781258721359
1.71966115384615 0.0101200393284466
1.72066153846154 0.00942744152262136
1.72166192307692 0.00936647148378641
1.72266230769231 0.00908348712456311
1.72366269230769 0.0086254036876699
1.72466307692308 0.00798439516339806
1.72566346153846 0.00780929376533981
1.72666384615385 0.00763887986242719
1.72766423076923 0.00747628239640777
1.72866461538462 0.00745439194980583
1.729665 0.00696504528961165
1.73066538461538 0.00687280702747573
1.73166576923077 0.00644129939640777
1.73266615384615 0.00633811634786408
1.73366653846154 0.00658669727990291
1.73466692307692 0.00673678697893204
1.73566730769231 0.00651477346436893
1.73666769230769 0.00662108878475728
1.73766807692308 0.00659294915368932
1.73866846153846 0.00658357467796116
1.73966884615385 0.00684934636728156
1.74066923076923 0.00673052960029126
1.74166961538462 0.00680557359058253
1.74267 0.00699006527019417
1.74367038461538 0.00723238662941747
1.74467076923077 0.00757009254203883
1.74567115384615 0.00800315424106796
1.74667153846154 0.00818138485660194
1.74767192307692 0.00874735797893204
1.74867230769231 0.00911632426048544
1.74967269230769 0.00923513570708737
1.75067307692308 0.00976670358572815
1.75167346153846 0.0103451738478641
1.75267384615385 0.010721967186699
1.75367423076923 0.0112707285129126
1.75467461538462 0.0118179292061165
1.755675 0.0120665084158252
1.75667538461538 0.0129076341536893
1.75767576923077 0.0133563462362136
1.75867615384615 0.0141536920566019
1.75967653846154 0.0143882019692233
1.76067692307692 0.0152887361633981
1.76167730769231 0.0162158483090291
1.76267769230769 0.0167317781731068
1.76367807692308 0.0176026049061165
1.76467846153846 0.0179231067604854
1.76567884615385 0.0187892490905825
1.76667923076923 0.0192379458915534
1.76767961538462 0.0200759517070874
1.76868 0.021089051794466
1.76968038461538 0.0216925271536893
1.77068076923077 0.0223006981828155
1.77168115384615 0.0236561889886408
1.77268153846154 0.0246646114158252
1.77368192307692 0.0249163215459223
1.77468230769231 0.0257480619400971
1.77568269230769 0.0269988062313592
1.77668307692308 0.0273771471828155
1.77768346153846 0.0280009672954369
1.77868384615385 0.0293658313769903
1.77968423076923 0.0302694969051456
1.78068461538462 0.0307135089983495
1.781685 0.0312388195905825
1.78268538461538 0.0320017686527185
1.78368576923077 0.0319986387886408
1.78468615384615 0.0325442816381553
1.78568653846154 0.0332603256682524
1.78668692307692 0.0340217232692233
1.78768730769231 0.0342374731342718
1.78868769230769 0.0345986197799029
1.78968807692308 0.0347033717896117
1.79068846153846 0.034848775241068
1.79168884615385 0.0351051769012622
1.79268923076923 0.034822196017767
1.79368961538462 0.0350379536197088
1.79469 0.0352036761776699
1.79569038461538 0.0350942274206796
1.79669076923077 0.0346298962323301
1.79769115384615 0.0346939946002913
1.79869153846154 0.034856590002233
1.79969192307692 0.0340467282653398
1.80069230769231 0.0333103587400971
1.80169269230769 0.0335245474837864
1.80269307692308 0.0334776457699029
1.80369346153846 0.0330289442274757
1.80469384615385 0.0321018335420388
1.80569423076923 0.0319361126925243
1.80669461538462 0.031948618648835
1.807695 0.0319970831303884
1.80869538461538 0.031262265202233
1.80969576923077 0.0305212061769903
1.81069615384615 0.0307338312216505
1.81169653846154 0.031420175386699
1.81269692307692 0.0312435152750485
1.81369730769231 0.0307353952216505
1.81469769230769 0.029959929778932
1.81569807692308 0.030461794017767
1.81669846153846 0.0309683479498058
1.81769884615385 0.0308041929109709
1.81869923076923 0.0312607033284466
1.81969961538462 0.0309214417507767
1.8207 0.0301491111342718
1.82170038461538 0.0312372590663107
1.82270076923077 0.031323243794466
1.82370115384615 0.0318438708721359
1.82470153846154 0.0318000914546602
1.82570192307692 0.0311919099420388
1.82670230769231 0.0319579959983495
1.82770269230769 0.0328929221536893
1.82870307692308 0.0325802384604854
1.82970346153846 0.0326099416391262
1.83070384615385 0.0323988744449515
1.83170423076923 0.0321440472362136
1.83270461538462 0.0330258132701942
1.833705 0.0335448739983495
1.83470538461538 0.0330617814449515
1.83570576923077 0.0330664656633981
1.83670615384615 0.0324145173478641
1.83770653846154 0.0317281762216505
1.83870692307692 0.0327866064206796
1.83970730769231 0.0330461462265049
1.84070769230769 0.0327741049692233
1.84170807692308 0.0322706725951456
1.84270846153846 0.0319001505760194
1.84370884615385 0.0315780851498058
1.84470923076923 0.031132506633301
1.84570961538462 0.031484278033301
1.84671 0.0318126021973786
1.84771038461538 0.0312403820857282
1.84871076923077 0.0308604704837864
1.84971115384615 0.0309886681245631
1.85071153846154 0.0306728551148544
1.85171192307692 0.0296675727070874
1.85271230769231 0.0301162721051456
1.85371269230769 0.0306869335905825
1.85471307692308 0.0300318511925243
1.85571346153846 0.0301303478818447
1.85671384615385 0.0308823514876699
1.85771423076923 0.0300662461595146
1.85871461538462 0.0288373965857282
1.859715 0.0298317289400971
1.86071538461538 0.0307885486682524
1.86171576923077 0.0301381703915534
1.86271615384615 0.0296628848760194
1.86371653846154 0.0305305871633981
1.86471692307692 0.0308557797692233
1.86571730769231 0.0298379890313592
1.86671769230769 0.0293752126818447
1.86771807692308 0.0303648601342718
1.86871846153846 0.0307244571148544
1.86971884615385 0.030283569033301
1.87071923076923 0.0304195775032039
1.87171961538462 0.0306900574206796
1.87272 0.0300459182119418
1.87372038461538 0.0296894639303883
1.87472076923077 0.0300287294786408
1.87572115384615 0.0299349244158253
1.87672153846154 0.028982790386699
1.87772192307692 0.0288561589109709
1.87872230769231 0.0303570450614563
1.87972269230769 0.0303570484158252
1.88072307692308 0.0274897227070874
1.88172346153846 0.0265360294061165
1.88272384615385 0.0286607272604854
1.88372423076923 0.0300693709012621
1.88472461538462 0.0269691059983495
1.885725 0.0244394772070874
1.88672538461538 0.0258418656294175
1.88772576923077 0.0289827988527184
1.88872615384615 0.0281948305090291
1.88972653846154 0.0244941959459223
1.89072692307692 0.0228948040371845
1.89172730769231 0.0247287112896117
1.89272769230769 0.0265751118468932
1.89372807692308 0.0256683287381553
1.89472846153846 0.0247490268226214
1.89572884615385 0.0236640081731068
1.89672923076923 0.0231371346876699
1.89772961538462 0.0225930670896117
1.89873 0.0240580023964078
1.89973038461538 0.0255839079633981
1.90073076923077 0.0247005632352427
1.90173115384615 0.0223773088235922
1.90273153846154 0.0218441872993204
1.90373192307692 0.0235264344507767
1.90473230769231 0.0252196239303884
1.90573269230769 0.0245926891090291
1.90673307692308 0.0228025652507767
1.90773346153846 0.0233122448915534
1.90873384615385 0.0247599767498058
1.90973423076923 0.0245864315575728
1.91073461538462 0.0234482635954369
1.911735 0.0231230644643689
1.91273538461538 0.0239204153090291
1.91373576923077 0.0240626877653398
1.91473615384615 0.0242862526876699
1.91573653846154 0.0247537196197087
1.91673692307692 0.0250070004750485
1.91773730769231 0.0241033354740777
1.91873769230769 0.0232747269692233
1.91973807692308 0.0228651010129126
1.92073846153846 0.0230511471342718
1.92173884615385 0.0237922198624272
1.92273923076923 0.0237500081970874
1.92373961538462 0.0234263686342719
1.92474 0.0222068969595146
1.92574038461538 0.0216315526391262
1.92674076923077 0.0221068394740777
1.92774115384615 0.0224805042799029
1.92874153846154 0.0207185132896117
1.92974192307692 0.0194755969934951
1.93074230769231 0.0198164207536893
1.93174269230769 0.0205402895468932
1.93274307692308 0.0197695098672816
1.93374346153846 0.018695437386699
1.93474384615385 0.0186673031148544
1.93574423076923 0.0193286251439806
1.93674461538462 0.0185719305614563
1.937745 0.0159438089886408
1.93874538461538 0.0130858677459223
1.93974576923077 0.0106031406828155
1.94074615384615 0.00934770690126214
1.94174653846154 0.00765607211485437
1.94274692307692 0.00613329491485437
1.94374730769231 0.00566583920427184
1.94474769230769 0.00499043276436893
1.94574807692308 0.00500137337116505
1.94674846153846 0.00467149273135922
1.94774884615385 0.00520306512359223
1.94874923076923 0.00498730366242718
1.94974961538462 0.00429313795368932
1.95075 0.00535940952553398
1.95175038461538 0.0071761075915534
1.95275076923077 0.00813448852650486
1.95375115384615 0.00782805532359223
1.95475153846154 0.0086441651631068
1.95575192307692 0.00989802903718447
1.95675230769231 0.0107985659604854
1.95775269230769 0.0110940522313592
1.95875307692308 0.0122447388915534
1.95975346153846 0.0143459855517476
1.96075384615385 0.0164206537653398
1.96175423076923 0.0164065755420388
1.96275461538462 0.0162392899692233
1.963755 0.0177089145517476
1.96475538461538 0.0192504610760194
1.96575576923077 0.0198867679400971
1.96675615384615 0.0208873682303883
1.96775653846154 0.0225461619692233
1.96875692307692 0.0236061630527184
1.96975730769231 0.0239720050420388
1.97075769230769 0.0248881779507767
1.97175807692308 0.0256104871828155
1.97275846153846 0.0259950864643689
1.97375884615385 0.0269112485614563
1.97475923076923 0.0281776306779612
1.97575961538462 0.0295878449789321
1.97676 0.0302976285905825
1.97776038461538 0.0303148392507767
1.97876076923077 0.0310949861439806
1.97976115384615 0.0319173448430097
1.98076153846154 0.0324082663478641
1.98176192307692 0.0331977864837864
1.98276230769231 0.0339138434449515
1.98376269230769 0.0349910390857282
1.98476307692308 0.036177683178932
1.98576346153846 0.0366936112216505
1.98676384615385 0.0362730551109709
1.98776423076923 0.0373033551779612
1.98876461538462 0.0385806718090291
1.989765 0.0392685834546602
1.99076538461538 0.0403067107245631
1.99176576923077 0.04052401131
1.99276615384615 0.0414823914934951
1.99376653846154 0.0422171998468932
1.99476692307692 0.0427175000818447
1.99576730769231 0.04291762761
1.99676769230769 0.0434210540080583
1.99776807692308 0.0445342133284466
1.99876846153846 0.045136123978932
1.99976884615385 0.0456161021051456
2.00076923076923 0.0454065969400971
2.00176961538462 nan
2.00277 nan
2.00377038461538 nan
2.00477076923077 nan
2.00577115384615 nan
2.00677153846154 nan
2.00777192307692 nan
2.00877230769231 nan
2.00977269230769 nan
2.01077307692308 nan
2.01177346153846 nan
2.01277384615385 nan
2.01377423076923 nan
2.01477461538462 nan
2.015775 nan
2.01677538461538 nan
2.01777576923077 nan
2.01877615384615 nan
2.01977653846154 nan
2.02077692307692 nan
2.02177730769231 nan
2.02277769230769 nan
2.02377807692308 nan
2.02477846153846 nan
2.02577884615385 nan
2.02677923076923 nan
2.02777961538462 nan
2.02878 nan
2.02978038461538 nan
2.03078076923077 nan
2.03178115384615 nan
2.03278153846154 nan
2.03378192307692 nan
2.03478230769231 nan
2.03578269230769 nan
2.03678307692308 nan
2.03778346153846 nan
2.03878384615385 nan
2.03978423076923 nan
2.04078461538462 nan
2.041785 nan
2.04278538461538 nan
2.04378576923077 nan
2.04478615384615 nan
2.04578653846154 nan
2.04678692307692 nan
2.04778730769231 nan
2.04878769230769 nan
2.04978807692308 nan
2.05078846153846 nan
2.05178884615385 nan
2.05278923076923 nan
2.05378961538462 nan
2.05479 nan
2.05579038461538 nan
2.05679076923077 nan
2.05779115384615 nan
2.05879153846154 nan
2.05979192307692 nan
2.06079230769231 nan
2.06179269230769 nan
2.06279307692308 nan
2.06379346153846 nan
2.06479384615385 nan
2.06579423076923 nan
2.06679461538462 nan
2.067795 nan
2.06879538461538 nan
2.06979576923077 nan
2.07079615384615 nan
2.07179653846154 nan
2.07279692307692 nan
2.07379730769231 nan
2.07479769230769 nan
2.07579807692308 nan
2.07679846153846 nan
2.07779884615385 nan
2.07879923076923 nan
2.07979961538462 nan
2.0808 nan
2.08180038461538 nan
2.08280076923077 nan
2.08380115384615 nan
2.08480153846154 nan
2.08580192307692 nan
2.08680230769231 nan
2.08780269230769 nan
2.08880307692308 nan
2.08980346153846 nan
2.09080384615385 nan
2.09180423076923 nan
2.09280461538462 nan
2.093805 nan
2.09480538461538 nan
2.09580576923077 nan
2.09680615384615 nan
2.09780653846154 nan
2.09880692307692 nan
2.09980730769231 nan
};
%\addlegendentry{1.5 K}
\addplot [thick, darkcyan]
table {%
0.00100038461538462 -0.000402577783
0.00200076923076923 -0.000125601949
0.00300115384615385 -0.000215779752999999
0.00400153846153846 -0.000454106864999999
0.00500192307692308 0.000162649397
0.00600230769230769 0.000434794876
0.00700269230769231 -0.001682790449
0.00800307692307692 -0.005621659633
0.00900346153846154 -0.009467125064
0.0100038461538462 -0.011855246142
0.0110042307692308 -0.0127425365
0.0120046153846154 -0.014636283837
0.013005 -0.016465620961
0.0140053846153846 -0.019167756215
0.0150057692307692 -0.0219230349343
0.0160061538461538 -0.0232547759543
0.0170065384615385 -0.0244335339603
0.0180069230769231 -0.026766906367
0.0190073076923077 -0.029963411079
0.0200076923076923 -0.031312869038
0.0210080769230769 -0.03153831524
0.0220084615384615 -0.032760550614
0.0230088461538462 -0.035398277644
0.0240092307692308 -0.0366333989253
0.0250096153846154 -0.037676894844
0.02601 -0.038354842368
0.0270103846153846 -0.040132647789
0.0280107692307692 -0.041232500975
0.0290111538461538 -0.0420038499656
0.0300115384615385 -0.04328406267
0.0310119230769231 -0.045102125953
0.0320123076923077 -0.046570747851
0.0330126923076923 -0.047028078919
0.0340130769230769 -0.047139195103
0.0350134615384615 -0.048057082643
0.0360138461538462 -0.049596556033
0.0370142307692308 -0.050649715154
0.0380146153846154 -0.0521167273243
0.039015 -0.053638485879
0.0400153846153846 -0.054150572507
0.0410157692307692 -0.054205324533
0.0420161538461538 -0.055245601994
0.0430165384615385 -0.0570491667996
0.0440169230769231 -0.057416322014
0.0450173076923077 -0.058078168689
0.0460176923076923 -0.0603519538143
0.0470180769230769 -0.061665983925
0.0480184615384615 -0.061192546924
0.0490188461538462 -0.061034735821
0.0500192307692308 -0.062648288815
0.0510196153846154 -0.0652006600293
0.05202 -0.06628602384
0.0530203846153846 -0.0659333605
0.0540207692307692 -0.066348828623
0.0550211538461539 -0.067859315228
0.0560215384615385 -0.0698062033683
0.0570219230769231 -0.071187869729
0.0580223076923077 -0.07150188439
0.0590226923076923 -0.070656457699
0.0600230769230769 -0.069923761064
0.0610234615384615 -0.072155679529
0.0620238461538462 -0.074830436642
0.0630242307692308 -0.076456867285
0.0640246153846154 -0.075445581384
0.065025 -0.073754734304
0.0660253846153846 -0.07404459314
0.0670257692307692 -0.077310342943
0.0680261538461538 -0.0795132757283
0.0690265384615385 -0.07823950685
0.0700269230769231 -0.076622731464
0.0710273076923077 -0.077477818614
0.0720276923076923 -0.080869172224
0.0730280769230769 -0.082479504245
0.0740284615384615 -0.081112332299
0.0750288461538462 -0.080503629278
0.0760292307692308 -0.0817435860393
0.0770296153846154 -0.08420578152
0.07803 -0.085093069109
0.0790303846153846 -0.085460229479
0.0800307692307692 -0.086072151603
0.0810311538461539 -0.086977157704
0.0820315384615385 -0.087405507544
0.0830319230769231 -0.088758182629
0.0840323076923077 -0.090019075415
0.0850326923076923 -0.091653556459
0.0860330769230769 -0.093052941789
0.0870334615384615 -0.093265499103
0.0880338461538462 -0.094404004825
0.0890342307692308 -0.09561980338
0.0900346153846154 -0.0981496347130001
0.091035 -0.099929046205
0.0920353846153846 -0.099908114003
0.0930357692307692 -0.100101354049
0.0940361538461539 -0.103138437584
0.0950365384615385 -0.106247982409
0.0960369230769231 -0.106172297899
0.0970373076923077 -0.105096596744
0.0980376923076923 -0.107980703823
0.0990380769230769 -0.111898638644
0.100038461538462 -0.111336632889
0.101038846153846 -0.110075738885
0.102039230769231 -0.112710240779
0.103039615384615 -0.115658759739
0.10404 -0.113942149099
0.105040384615385 -0.113417179359
0.106040769230769 -0.116059730354
0.107041153846154 -0.116803702659
0.108041538461538 -0.116653943454
0.109041923076923 -0.116652336609
0.110042307692308 -0.117462332489
0.111042692307692 -0.118663638859
0.112043076923077 -0.118797299779
0.113043461538462 -0.117304522749
0.114043846153846 -0.118417262929
0.115044230769231 -0.121360946299
0.116044615384615 -0.121755475529
0.117045 -0.120441453539
0.118045384615385 -0.1202160027043
0.119045769230769 -0.1215445247893
0.120046153846154 -0.123594476129
0.121046538461538 -0.123550995339
0.122046923076923 -0.123662116349
0.123047307692308 -0.125848942899
0.124047692307692 -0.126222526679
0.125048076923077 -0.126597744649
0.126048461538462 -0.128245115359
0.127048846153846 -0.129117911259
0.128049230769231 -0.1305430487343
0.129049615384615 -0.131897343239
0.13005 -0.132069643601
0.131050384615385 -0.133737942019
0.132050769230769 -0.136826552509
0.133051153846154 -0.136539912059
0.134051538461538 -0.137308041629
0.135051923076923 -0.138853954433
0.136052307692308 -0.140317745049
0.137052692307692 -0.141511004599
0.138053076923077 -0.142969954979
0.139053461538462 -0.144240514439
0.140053846153846 -0.144950668283
0.141054230769231 -0.144433748459
0.142054615384615 -0.145457918169
0.143055 -0.147337169429
0.144055384615385 -0.147994189473
0.145055769230769 -0.147813826764
0.146056153846154 -0.147604481219
0.147056538461538 -0.147979689699
0.148056923076923 -0.149565865159
0.149057307692308 -0.149398390535
0.150057692307692 -0.147675334473
0.151058076923077 -0.147639913394
0.152058461538462 -0.149293714669
0.153058846153846 -0.149470847673
0.154059230769231 -0.148019943919
0.155059615384615 -0.146936195599
0.15606 -0.146478856029
0.157060384615385 -0.146453094839
0.158060769230769 -0.146090762759
0.159061153846154 -0.145116516789
0.160061538461538 -0.144148708689
0.161061923076923 -0.143736458219
0.162062307692308 -0.143520677579
0.163062692307692 -0.142462694654
0.164063076923077 -0.141250101734
0.165063461538462 -0.140736412633
0.166063846153846 -0.1404320583243
0.167064230769231 -0.139188883783
0.168064615384615 -0.138609153919
0.169065 -0.138045547639
0.170065384615385 -0.137718657829
0.171065769230769 -0.136535059399
0.172066153846154 -0.135752436449
0.173066538461538 -0.134525366509
0.174066923076923 -0.134345013295
0.175067307692308 -0.134475445809
0.176067692307692 -0.133610698499
0.177068076923077 -0.131916631629
0.178068461538462 -0.131175870399
0.179068846153846 -0.130998747439
0.180069230769231 -0.130439963739
0.181069615384615 -0.128705634399
0.18207 -0.127588060849
0.183070384615385 -0.126935870249
0.184070769230769 -0.126375479955
0.185071153846154 -0.125475305343
0.186071538461538 -0.123122614194
0.187071923076923 -0.1216765382653
0.188072307692308 -0.121898758941
0.189072692307692 -0.120472016521
0.190073076923077 -0.117826240264
0.191073461538462 -0.116571795329
0.192073846153846 -0.116721553279
0.193074230769231 -0.114558880499
0.194074615384615 -0.111091834549
0.195075 -0.110022580929
0.196075384615385 -0.110713413589
0.197075769230769 -0.108916282889
0.198076153846154 -0.104761623929
0.199076538461538 -0.103188333179
0.200076923076923 -0.104099776229
0.201077307692308 -0.102357402019
0.202077692307692 -0.0979628122690001
0.203078076923077 -0.095073873619
0.204078461538462 -0.095887099519
0.205078846153846 -0.095199486389
0.206079230769231 -0.092080272914
0.207079615384615 -0.090655129425
0.20808 -0.0909530476740001
0.209080384615385 -0.089713086089
0.210080769230769 -0.087490824489
0.211081153846154 -0.0868273718330001
0.212081538461538 -0.087716274489
0.213081923076923 -0.087001295419
0.214082307692308 -0.085408676969
0.215082692307692 -0.0849014222140001
0.216083076923077 -0.085442489363
0.217083461538462 -0.085270180569
0.218083846153846 -0.08434102001
0.219084230769231 -0.083843429339
0.220084615384615 -0.085308833179
0.221085 -0.085764550713
0.222085384615385 -0.085220265269
0.223085769230769 -0.084724289269
0.224086153846154 -0.085468260439
0.225086538461538 -0.085985170154
0.226086923076923 -0.085534272559
0.227087307692308 -0.0853748580943
0.228087692307692 -0.087070540979
0.229088076923077 -0.087774253919
0.230088461538462 -0.087455404629
0.231088846153846 -0.087239623321
0.232089230769231 -0.08861967281
0.233089615384615 -0.088983603803
0.23409 -0.088345918993
0.235090384615385 -0.088592299989
0.236090769230769 -0.089283131099
0.237091153846154 -0.0901108354349999
0.238091538461538 -0.090497318499
0.239091923076923 -0.090226787404
0.240092307692308 -0.090068976459
0.241092692307692 -0.090990082739
0.242093076923077 -0.090840314819
0.243093461538462 -0.090943376489
0.244093846153846 -0.091560138419
0.245094230769231 -0.092403948129
0.246094615384615 -0.091774307409
0.247095 -0.091858051109
0.248095384615385 -0.092072225369
0.249095769230769 -0.0924023372889999
0.250096153846154 -0.0925054026690001
0.251096538461538 -0.093030366625
0.252096923076923 -0.0938854560189999
0.253097307692308 -0.094395926989
0.254097692307692 -0.094893515049
0.255098076923077 -0.095358906299
0.256098461538462 -0.095197871879
0.257098846153846 -0.095561811289
0.258099230769231 -0.0964024002089999
0.259099615384615 -0.097297747219
0.2601 -0.098123846229
0.261100384615385 -0.099318712129
0.262100769230769 -0.099157682479
0.263101153846154 -0.099967667779
0.264101538461538 -0.101183473229
0.265101923076923 -0.102243068089
0.266102307692308 -0.1027889731843
0.267102692307692 -0.104437950459
0.268103076923077 -0.105766474789
0.269103461538462 -0.106777762219
0.270103846153846 -0.107476648339
0.271104230769231 -0.108247993509
0.272104615384615 -0.109264115359
0.273105 -0.110214202549
0.274105384615385 -0.111302793089
0.275105769230769 -0.112236789475
0.276106153846154 -0.113375287844
0.277106538461538 -0.114805259795
0.278106923076923 -0.1152754772493
0.279107307692308 -0.115690944545
0.280107692307692 -0.116785971255
0.281108076923077 -0.117953463853
0.282108461538462 -0.118085505059
0.283108846153846 -0.118869739089
0.284109230769231 -0.120029175934
0.285109615384615 -0.120470404064
0.28611 -0.120550920899
0.287110384615385 -0.120797307819
0.288110769230769 -0.121161240989
0.289111153846154 -0.121319052329
0.290111538461538 -0.121708752209
0.291111923076923 -0.121916486644
0.292112307692308 -0.122112945079
0.293112692307692 -0.122457554339
0.294113076923077 -0.121966404989
0.295113461538462 -0.121407622839
0.296113846153846 -0.121662052945
0.297114230769231 -0.121372196259
0.298114615384615 -0.121465585769
0.299115 -0.121283627159
0.300115384615385 -0.121555776099
0.301115769230769 -0.121608910059
0.302116153846154 -0.121370577029
0.303116538461538 -0.121077501659
0.304116923076923 -0.120911638199
0.305117307692308 -0.121035636909
0.306117692307692 -0.121475249469
0.307118076923077 -0.121562207549
0.308118461538462 -0.121916482369
0.309118846153846 -0.122259485369
0.310119230769231 -0.122613753819
0.311119615384615 -0.122969638999
0.31212 -0.123235339574
0.313120384615385 -0.124156453289
0.314120769230769 -0.124927807699
0.315121153846154 -0.125370641429
0.316121538461539 -0.125563891665
0.317121923076923 -0.126393206479
0.318122307692308 -0.126803826969
0.319122692307692 -0.126919785279
0.320123076923077 -0.127657316109
0.321123461538462 -0.128803865999
0.322123846153846 -0.129596143535
0.323124230769231 -0.129911777419
0.324124615384615 -0.130441578754
0.325125 -0.130671841784
0.326125384615385 -0.130913400469
0.327125769230769 -0.131129179464
0.328126153846154 -0.131739504319
0.329126538461538 -0.132443215169
0.330126923076923 -0.132372363413
0.331127307692308 -0.132630020179
0.332127692307692 -0.132543055769
0.333128076923077 -0.131428709899
0.334128461538462 -0.131612285225
0.335128846153846 -0.131678312989
0.336129230769231 -0.132278957305
0.337129615384615 -0.132459322119
0.33813 -0.132699263739
0.339130384615385 -0.132444827239
0.340130769230769 -0.131670257209
0.341131153846154 -0.131538208359
0.342131538461538 -0.131646103465
0.343131923076923 -0.132444824505
0.344132307692308 -0.132821641459
0.345132692307692 -0.133375603259
0.346133076923077 -0.133710550349
0.347133461538462 -0.133581717409
0.348133846153846 -0.134045498559
0.349134230769231 -0.134114741089
0.350134615384615 -0.134993982769
0.351135 -0.135802368729
0.352135384615385 -0.136889343989
0.353135769230769 -0.137551196169
0.354136153846154 -0.138377292589
0.355136538461538 -0.138527040099
0.356136923076923 -0.139214660279
0.357137307692308 -0.139651050409
0.358137692307692 -0.140456225769
0.359138076923077 -0.142208268959
0.360138461538462 -0.14289104496
0.361138846153846 -0.143314560279
0.362139230769231 -0.14353678242
0.363139615384615 -0.143786391929
0.36414 -0.143820200689
0.365140384615385 -0.143852411684
0.366140769230769 -0.144092354425
0.367141153846154 -0.144747757419
0.368141538461538 -0.144978033499
0.369141923076923 -0.144800893039
0.370142307692308 -0.144185750939
0.371142692307692 -0.143622136209
0.372143076923077 -0.142937737825
0.373143461538462 -0.14201180498
0.374143846153846 -0.141612434509
0.375144230769231 -0.141351569709
0.376144615384615 -0.1409328801443
0.377145 -0.140382146174
0.378145384615385 -0.139114817354
0.379145769230769 -0.138063273744
0.380146153846154 -0.1364738775383
0.381146538461538 -0.135452920169
0.382146923076923 -0.133829713079
0.383147307692308 -0.132879620549
0.384147692307692 -0.132259644499
0.385148076923077 -0.131307929549
0.386148461538462 -0.130171042159
0.387148846153846 -0.128905318419
0.388149230769231 -0.127903693739
0.389149615384615 -0.127356180519
0.39015 -0.126634756489
0.391150384615385 -0.126346504359
0.392150769230769 -0.126006715369
0.393151153846154 -0.125433452559
0.394151538461538 -0.124887543045
0.395151923076923 -0.124807024269
0.396152307692308 -0.124414100444
0.397152692307692 -0.124530048624
0.398153076923077 -0.124795758314
0.399153461538462 -0.125768394365
0.400153846153846 -0.125610586955
0.401154230769231 -0.126198357089
0.402154615384615 -0.126214458869
0.403155 -0.126398039394
0.404155384615385 -0.12660093119
0.405155769230769 -0.127253125975
0.406156153846154 -0.128040577539
0.407156538461538 -0.129235434159
0.408156923076923 -0.129953640203
0.409157307692308 -0.130344952934
0.410157692307692 -0.130596172145
0.411158076923077 -0.131359461545
0.412158461538462 -0.132301512219
0.413158846153846 -0.133174311949
0.414159230769231 -0.133974639649
0.415159615384615 -0.134881258645
0.41616 -0.134630046773
0.417160384615385 -0.134903801979
0.418160769230769 -0.135533443389
0.419161153846154 -0.136256482959
0.420161538461539 -0.136989175039
0.421161923076923 -0.137589829705
0.422162307692308 -0.138063272709
0.423162692307692 -0.137950552749
0.424163076923077 -0.138085812264
0.425163461538462 -0.138417548059
0.426163846153846 -0.138620451503
0.427164230769231 -0.138894202069
0.428164615384615 -0.139433668079
0.429165 -0.139932861165
0.430165384615385 -0.140403087479
0.431165769230769 -0.141127732789
0.432166153846154 -0.142272683239
0.433166538461539 -0.142928084089
0.434166923076923 -0.143527123999
0.435167307692308 -0.145406377739
0.436167692307692 -0.146503017399
0.437168076923077 -0.148285649339
0.438168461538462 -0.150242203639
0.439168846153846 -0.151979745269
0.440169230769231 -0.1537173069043
0.441169615384615 -0.155366284245
0.44217 -0.157053902065
0.443170384615385 -0.158847811829
0.444170769230769 -0.161018536609
0.445171153846154 -0.162823722669
0.446171538461539 -0.164876891099
0.447171923076923 -0.166685292139
0.448172307692308 -0.168466325609
0.449172692307692 -0.169835099139
0.450173076923077 -0.171472811679
0.451173461538462 -0.172812602139
0.452173846153846 -0.174836782533
0.453174230769231 -0.176431019199
0.454174615384615 -0.177844887349
0.455175 -0.179022042999
0.456175384615385 -0.180258775699
0.457175769230769 -0.180883586839
0.458176153846154 -0.182084891999
0.459176538461538 -0.182877172109
0.460176923076923 -0.183878796649
0.461177307692308 -0.185176720149
0.462177692307692 -0.185555155229
0.463178076923077 -0.186279805729
0.464178461538462 -0.187176761319
0.465178846153846 -0.187894966919
0.466179230769231 -0.187943270459
0.467179615384615 -0.187912679489
0.46818 -0.187993193439
0.469180384615385 -0.188283055719
0.470180769230769 -0.188877261469
0.471181153846154 -0.189481138729
0.472181538461538 -0.190394192189
0.473181923076923 -0.191379723849
0.474182307692308 -0.191965884049
0.475182692307692 -0.192370075579
0.476183076923077 -0.193597143849
0.477183461538462 -0.194192976079
0.478183846153846 -0.195176878429
0.479184230769231 -0.195677694449
0.480184615384615 -0.196626176063
0.481185 -0.197589161839
0.482185384615385 -0.1983283031743
0.483185769230769 -0.198856492295
0.484186153846154 -0.199629446745
0.485186538461538 -0.200569875439
0.486186923076923 -0.201668123039
0.487187307692308 -0.202019179049
0.488187692307692 -0.202371840229
0.489188076923077 -0.202302599139
0.490188461538462 -0.201796956449
0.491188846153846 -0.201428184854
0.492189230769231 -0.201460399213
0.493189615384615 -0.200858130879
0.49419 -0.199978889159
0.495190384615385 -0.198938614399
0.496190769230769 -0.197663235279
0.497191153846154 -0.196312166589
0.498191538461538 -0.194740487049
0.499191923076923 -0.193157524759
0.500192307692308 -0.191254116995
0.501192692307692 -0.189505298753
0.502193076923077 -0.186978685399
0.503193461538462 -0.184424706199
0.504193846153846 -0.181756386679
0.505194230769231 -0.178819135629
0.506194615384615 -0.176107339189
0.507195 -0.173029998434
0.508195384615385 -0.170554916005
0.509195769230769 -0.167828633079
0.510196153846154 -0.164909097199
0.511196538461538 -0.161789885619
0.512196923076923 -0.159061990869
0.513197307692308 -0.155910575169
0.514197692307692 -0.153401676939
0.515198076923077 -0.151110173965
0.516198461538461 -0.148440245449
0.517198846153846 -0.146511067249
0.518199230769231 -0.144211511345
0.519199615384615 -0.141243673649
0.5202 -0.138575359509
0.521200384615385 -0.136008494049
0.522200769230769 -0.133749198809
0.523201153846154 -0.131869938954
0.524201538461538 -0.129799053109
0.525201923076923 -0.127995483369
0.526202307692308 -0.125726525519
0.527202692307692 -0.123125847249
0.528203076923077 -0.120792467649
0.529203461538462 -0.118703878043
0.530203846153846 -0.116536372949
0.531204230769231 -0.114476756061
0.532204615384615 -0.112917961349
0.533205 -0.111310844824
0.534205384615385 -0.109000026329
0.535205769230769 -0.107088553799
0.536206153846154 -0.104473387029
0.537206538461538 -0.102676250699
0.538206923076923 -0.101136774974
0.539207307692308 -0.0999628487489999
0.540207692307692 -0.098640760059
0.541208076923077 -0.0972945315750001
0.542208461538461 -0.095001420509
0.543208846153846 -0.0929627384143
0.544209230769231 -0.0909015149450001
0.545209615384615 -0.089244486284
0.54621 -0.087896632959
0.547210384615385 -0.086114002164
0.548210769230769 -0.084733944439
0.549211153846154 -0.083741984529
0.550211538461538 -0.0828385839990001
0.551211923076923 -0.081564819109
0.552212307692308 -0.080622770039
0.553212692307692 -0.079625980259
0.554213076923077 -0.079328072019
0.555213461538462 -0.078951245229
0.556213846153846 -0.078848192699
0.557214230769231 -0.078012428429
0.558214615384615 -0.077518054909
0.559215 -0.077394062849
0.560215384615385 -0.077052677429
0.561215769230769 -0.077104204729
0.562216153846154 -0.076717725129
0.563216538461538 -0.077437542829
0.564216923076923 -0.077410159629
0.565217307692308 -0.077497127859
0.566217692307692 -0.077630773929
0.567218076923077 -0.077408552979
0.568218461538462 -0.077735452529
0.569218846153846 -0.078205666339
0.570219230769231 -0.078700040729
0.571219615384615 -0.079596986429
0.57222 -0.080289432959
0.573220384615385 -0.080568025669
0.574220769230769 -0.080865930149
0.575221153846154 -0.081030183639
0.576221538461538 -0.081730678669
0.577221923076923 -0.081904595629
0.578222307692308 -0.082447278314
0.579222692307692 -0.083199303049
0.580223076923077 -0.083714612549
0.581223461538462 -0.084365181699
0.582223846153846 -0.084985157689
0.583224230769231 -0.085110772379
0.584224615384615 -0.0850688961090001
0.585225 -0.086020598849
0.586225384615385 -0.086131718153
0.587225769230769 -0.086382925889
0.588226153846154 -0.087017396969
0.589226538461538 -0.0871687663190001
0.590226923076923 -0.086940099769
0.591227307692308 -0.087297595979
0.592227692307692 -0.087746876209
0.593228076923077 -0.087563301109
0.594228461538462 -0.088089879429
0.595228846153846 -0.0882219223849999
0.596229230769231 -0.088080217249
0.597229615384615 -0.088006138669
0.59823 -0.088426435215
0.599230384615385 -0.0884216088539999
0.600230769230769 -0.089081840159
0.601231153846154 -0.0897082606630001
0.602231538461538 -0.089735637885
0.603231923076923 -0.089967523368
0.604232307692308 -0.090062537089
0.605232692307692 -0.090566563515
0.606233076923077 -0.090793620029
0.607233461538462 -0.091109247439
0.608233846153846 -0.091940178674
0.609234230769231 -0.0923894565089999
0.610234615384615 -0.092595582484
0.611235 -0.092821032569
0.612235384615385 -0.093413627209
0.613235769230769 -0.093566606739
0.614236153846154 -0.0936100925740001
0.615236538461539 -0.0941833699143
0.616236923076923 -0.094590782845
0.617237307692308 -0.094927337089
0.618237692307692 -0.095048116898
0.619238076923077 -0.095320266385
0.620238461538462 -0.095461967384
0.621238846153846 -0.095747002584
0.622239230769231 -0.095748614359
0.623239615384615 -0.0962606933339999
0.62424 -0.096674545564
0.625240384615385 -0.097238167944
0.626240769230769 -0.097653636425
0.627241153846154 -0.097866189949
0.628241538461539 -0.0979547557343
0.629241923076923 -0.0983670068609999
0.630242307692308 -0.0990707253829999
0.631242692307692 -0.099879108084
0.632243076923077 -0.100558667634
0.633243461538462 -0.101384768029
0.634243846153846 -0.102214088149
0.635244230769231 -0.102330029779
0.636244615384615 -0.103040189169
0.637245 -0.103782548019
0.638245384615385 -0.103855018839
0.639245769230769 -0.104592546519
0.640246153846154 -0.105381607619
0.641246538461539 -0.105782580179
0.642246923076923 -0.105737494159
0.643247307692308 -0.106526551459
0.644247692307692 -0.107037029939
0.645248076923077 -0.107565220439
0.646248461538462 -0.107714981949
0.647248846153846 -0.108259267329
0.648249230769231 -0.108797118429
0.649249615384615 -0.109772981149
0.65025 -0.109708568189
0.651250384615385 -0.110341424179
0.652250769230769 -0.110781050819
0.653251153846154 -0.110787488349
0.654251538461538 -0.1112883024093
0.655251923076923 -0.111417124659
0.656252307692308 -0.111631297864
0.657252692307692 -0.112170761873
0.658253076923077 -0.112381713603
0.659253461538462 -0.1123720451696
0.660253846153846 -0.112724726001
0.661254230769231 -0.112897017905
0.662254615384615 -0.113146620984
0.663255 -0.1135089459
0.664255384615385 -0.114431669739
0.665255769230769 -0.114401070513
0.666256153846154 -0.114645845323
0.667256538461539 -0.115331842925
0.668256923076923 -0.115151487919
0.669257307692308 -0.115641026909
0.670257692307692 -0.116017847623
0.671258076923077 -0.116410765619
0.672258461538462 -0.117317380899
0.673258846153846 -0.117937358395
0.674259230769231 -0.118483257649
0.675259615384615 -0.118642688619
0.67626 -0.119520316883
0.677260384615385 -0.120296497834
0.678260769230769 -0.120748993139
0.679261153846154 -0.121679771409
0.680261538461539 -0.122594433629
0.681261923076923 -0.122861750259
0.682262307692308 -0.123050158689
0.683262692307692 -0.123655644339
0.684263076923077 -0.123877867369
0.685263461538462 -0.124645995739
0.686263846153846 -0.12512909429
0.687264230769231 -0.125274025029
0.688264615384615 -0.125438273319
0.689265 -0.125206396075
0.690265384615385 -0.124741003938
0.691265769230769 -0.1248988180893
0.692266153846154 -0.125275639284
0.693266538461539 -0.125156468213
0.694266923076923 -0.124736169133
0.695267307692308 -0.124724899083
0.696267692307692 -0.123873037425
0.697268076923077 -0.123381891359
0.698268461538462 -0.122578333229
0.699268846153846 -0.122671730415
0.700269230769231 -0.122125832413
0.701269615384616 -0.121689427929
0.70227 -0.121088779339
0.703270384615385 -0.119847212209
0.704270769230769 -0.118990520869
0.705271153846154 -0.118431732344
0.706271538461539 -0.117360857039
0.707271923076923 -0.116489670363
0.708272307692308 -0.116183707269
0.709272692307692 -0.115314136869
0.710273076923077 -0.114494473074
0.711273461538462 -0.113718292831
0.712273846153846 -0.113188493306
0.713274230769231 -0.112508934194
0.714274615384615 -0.112182037363
0.715275 -0.111925998771
0.716275384615385 -0.111716654295
0.717275769230769 -0.1118793022583
0.718276153846154 -0.111695714075
0.719276538461538 -0.111811659039
0.720276923076923 -0.111537906605
0.721277307692308 -0.111467048299
0.722277692307692 -0.111185244629
0.723278076923077 -0.111297974363
0.724278461538462 -0.111302796579
0.725278846153846 -0.111256103095
0.726279230769231 -0.111225508069
0.727279615384615 -0.111048369619
0.72828 -0.110732744309
0.729280384615385 -0.110409069169
0.730280769230769 -0.110296346833
0.731281153846154 -0.109983943679
0.732281538461539 -0.110252865974
0.733281923076923 -0.109898594489
0.734282307692308 -0.109434820918
0.735282692307692 -0.108613552548
0.736283076923077 -0.108333353439
0.737283461538462 -0.107908229705
0.738283846153846 -0.107562004214
0.739284230769231 -0.107059587454
0.740284615384615 -0.106851844734
0.741285 -0.106146522023
0.742285384615385 -0.1051738884043
0.743285769230769 -0.104268883289
0.744286153846154 -0.103655335059
0.745286538461538 -0.103349380509
0.746286923076923 -0.102898494979
0.747287307692308 -0.102727792149
0.748287692307692 -0.102209265519
0.749288076923077 -0.101735828269
0.750288461538462 -0.100995076949
0.751288846153846 -0.100708437189
0.752289230769231 -0.100236606669
0.753289615384615 -0.100189914979
0.75429 -0.100453997649
0.755290384615385 -0.100330014079
0.756290769230769 -0.100177019639
0.757291153846154 -0.100025655185
0.758291538461539 -0.0998259758289999
0.759291923076923 -0.099640787199
0.760292307692308 -0.100191512069
0.761292692307692 -0.100768014019
0.762293076923077 -0.100811496601
0.763293461538462 -0.101114234304
0.764293846153846 -0.101861433399
0.765294230769231 -0.101333248279
0.766294615384615 -0.101321972769
0.767295 -0.102164176309
0.768295384615385 -0.102297836939
0.769295769230769 -0.102423439369
0.770296153846154 -0.1035812662196
0.771296538461538 -0.104357445215
0.772296923076923 -0.104265654344
0.773297307692308 -0.104470171489
0.774297692307692 -0.105942014849
0.775298076923077 -0.105919462749
0.776298461538462 -0.105895307859
0.777298846153846 -0.107748799969
0.778299230769231 -0.108631267949
0.779299615384615 -0.108713388179
0.7803 -0.109943687463
0.781300384615385 -0.110726297329
0.782300769230769 -0.1102464189843
0.783301153846154 -0.110645779449
0.784301538461538 -0.112090256259
0.785301923076923 -0.113096715009
0.786302307692308 -0.113106368709
0.787302692307692 -0.114249712714
0.788303076923077 -0.1150065634983
0.789303461538462 -0.11491638322
0.790303846153846 -0.115038769393
0.791304230769231 -0.116267448923
0.792304615384615 -0.117861674345
0.793305 -0.117845578779
0.794305384615385 -0.118863300999
0.795305769230769 -0.120003418565
0.796306153846154 -0.120681359933
0.797306538461539 -0.120538041444
0.798306923076923 -0.121827921555
0.799307307692308 -0.123072712129
0.800307692307692 -0.124340037925
0.801308076923077 -0.124621839249
0.802308461538462 -0.125819933874
0.803308846153846 -0.127053443679
0.804309230769231 -0.127272449144
0.805309615384615 -0.128026085189
0.80631 -0.129179078119
0.807310384615385 -0.130293424349
0.808310769230769 -0.131037409099
0.809311153846154 -0.131670259379
0.810311538461538 -0.132282186929
0.811311923076923 -0.132923097589
0.812312307692308 -0.133361109869
0.813312692307692 -0.134095421919
0.814313076923077 -0.134960167263
0.815313461538462 -0.135088994184
0.816313846153846 -0.135612357203
0.817314230769231 -0.136161473503
0.818314615384615 -0.136818490439
0.819315 -0.136533460769
0.820315384615385 -0.136771786889
0.821315769230769 -0.137380493159
0.822316153846154 -0.138184050869
0.823316538461539 -0.137842663119
0.824316923076923 -0.137976318415
0.825317307692308 -0.138200159643
0.826317692307692 -0.138713842754
0.827318076923077 -0.138765382729
0.828318461538462 -0.138005299199
0.829318846153846 -0.137994029039
0.830319230769231 -0.139045577334
0.831319615384615 -0.139316117594
0.83232 -0.138367625559
0.833320384615385 -0.137628483599
0.834320769230769 -0.138277449709
0.835321153846154 -0.138670361389
0.836321538461538 -0.137746033269
0.837321923076923 -0.137414310439
0.838322307692308 -0.137275826789
0.839322692307692 -0.137605937129
0.840323076923077 -0.137755699909
0.841323461538462 -0.137240385679
0.842323846153846 -0.135172733709
0.843324230769231 -0.135151796789
0.844324615384615 -0.135821699629
0.845325 -0.136309629689
0.846325384615385 -0.135758893759
0.847325769230769 -0.134641320169
0.848326153846154 -0.133655797359
0.849326538461538 -0.133979472049
0.850326923076923 -0.134274166789
0.851327307692308 -0.133799121769
0.852327692307692 -0.133539858549
0.853328076923077 -0.132282194789
0.854328461538462 -0.132425510429
0.855328846153846 -0.133040653289
0.856329230769231 -0.133568844559
0.857329615384615 -0.133332126759
0.85833 -0.131610677739
0.859330384615385 -0.131220981399
0.860330769230769 -0.132718593089
0.861331153846154 -0.133383653779
0.862331538461538 -0.133135661919
0.863331923076923 -0.132161413509
0.864332307692308 -0.130539811139
0.865332692307692 -0.130966542189
0.866333076923077 -0.131955288209
0.867333461538462 -0.132646125519
0.868333846153846 -0.132451274529
0.869334230769231 -0.131488293429
0.870334615384615 -0.130497940509
0.871335 -0.130541416959
0.872335384615385 -0.131264462159
0.873335769230769 -0.131588130999
0.874336153846154 -0.130536588239
0.875336538461538 -0.129792613769
0.876336923076923 -0.129802285075
0.877337307692308 -0.129778119589
0.878337692307692 -0.129600981449
0.879338076923077 -0.129658963519
0.880338461538462 -0.128636391099
0.881338846153846 -0.127037341229
0.882339230769231 -0.127518828775
0.883339615384615 -0.128410951659
0.88434 -0.126850536749
0.885340384615385 -0.126668569289
0.886340769230769 -0.126789354249
0.887341153846154 -0.1249358603343
0.888341538461539 -0.124174174169
0.889341923076923 -0.126608991394
0.890342307692308 -0.125551002849
0.891342692307692 -0.122800562935
0.892343076923077 -0.124162896059
0.893343461538462 -0.125369040269
0.894343846153846 -0.123431807849
0.895344230769231 -0.123109736599
0.896344615384615 -0.125599314709
0.897345 -0.124773216844
0.898345384615385 -0.122732925583
0.899345769230769 -0.124069496179
0.900346153846154 -0.125752298699
0.901346538461538 -0.124617018215
0.902346923076923 -0.124027623845
0.903347307692308 -0.125763567429
0.904347692307692 -0.125989010913
0.905348076923077 -0.125589653189
0.906348461538462 -0.126389992223
0.907348846153846 -0.127789362089
0.908349230769231 -0.127367450603
0.909349615384615 -0.126435078499
0.91035 -0.126658918989
0.911350384615385 -0.128873115509
0.912350769230769 -0.129866693789
0.913351153846154 -0.128755560749
0.914351538461539 -0.127787748089
0.915351923076923 -0.129952042429
0.916352307692308 -0.131581692329
0.917352692307692 -0.129311122504
0.918353076923077 -0.126900458145
0.919353461538462 -0.129191961569
0.920353846153846 -0.132114712069
0.921354230769231 -0.131068004459
0.922354615384615 -0.128865061489
0.923355 -0.128844125014
0.924355384615385 -0.128388402333
0.925355769230769 -0.128125921764
0.926356153846154 -0.129522080234
0.927356538461539 -0.130277326409
0.928356923076923 -0.127639602159
0.929357307692308 -0.125848914659
0.930357692307692 -0.126180648179
0.931358076923077 -0.126515599979
0.932358461538462 -0.126951988179
0.933358846153846 -0.126570339653
0.934359230769231 -0.124559048539
0.935359615384615 -0.123396380409
0.93636 -0.124501065579
0.937360384615385 -0.124897208145
0.938360769230769 -0.124586417563
0.939361153846154 -0.122930995029
0.940361538461539 -0.122742589994
0.941361923076923 -0.123227293655
0.942362307692308 -0.122716823999
0.943362692307692 -0.121538055789
0.944363076923077 -0.121584755009
0.945363461538462 -0.121806982279
0.946363846153846 -0.121003427824
0.947364230769231 -0.120649157909
0.948364615384615 -0.12103724948
0.949365 -0.121344818499
0.950365384615385 -0.120939023033
0.951365769230769 -0.121035638179
0.952366153846154 -0.119942220119
0.953366538461539 -0.1184993693643
0.954366923076923 -0.119122569979
0.955367307692308 -0.120013071233
0.956367692307692 -0.119473617964
0.957368076923077 -0.118434946989
0.958368461538462 -0.117674874174
0.959368846153846 -0.117356033439
0.960369230769231 -0.117586308209
0.961369615384615 -0.116710291239
0.96237 -0.114816539455
0.963370384615385 -0.1141659719243
0.964370769230769 -0.113423599549
0.965371153846154 -0.112924399808
0.966371538461539 -0.112623268679
0.967371923076923 -0.112438075473
0.968372307692308 -0.111069296989
0.969372692307692 -0.108756869259
0.970373076923077 -0.105247957299
0.971373461538462 -0.101768033159
0.972373846153846 -0.099840462499
0.973374230769231 -0.097289702819
0.974374615384615 -0.095959562469
0.975375 -0.092104427764
0.976375384615385 -0.086827383859
0.977375769230769 -0.081584148889
0.978376153846154 -0.0798643097843
0.979376538461539 -0.0788675132789999
0.980376923076923 -0.076973767669
0.981377307692308 -0.073350520519
0.982377692307692 -0.070200715709
0.983378076923077 -0.069472840753
0.984378461538462 -0.068978475794
0.985378846153846 -0.067543669609
0.986379230769231 -0.064653132569
0.987379615384615 -0.062852781009
0.98838 -0.062846338139
0.989380384615385 -0.063459876549
0.990380769230769 -0.063752954469
0.991381153846154 -0.063171620559
0.992381538461539 -0.062788368779
0.993381923076923 -0.061669186399
0.994382307692308 -0.061356781659
0.995382692307692 -0.062210256319
0.996383076923077 -0.062897870679
0.997383461538462 -0.063152298009
0.998383846153846 -0.063015418729
0.999384230769231 -0.062496897259
1.00038461538462 -0.062926850059
1.001385 -0.064567783979
1.00238538461538 -0.064625749469
1.00338576923077 -0.063772269399
1.00438615384615 -0.063070169429
1.00538653846154 -0.063653111839
1.00638692307692 -0.065345566429
1.00738730769231 -0.065459904049
1.00838769230769 -0.065740103809
1.00938807692308 -0.065160385349
1.01038846153846 -0.064361660629
1.01138884615385 -0.064901123669
1.01238923076923 -0.065487282049
1.01338961538462 -0.064635411799
1.01439 -0.065018678089
1.01539038461538 -0.066199050669
1.01639076923077 -0.066881826119
1.01739115384615 -0.066038011429
1.01839153846154 -0.065010621809
1.01939192307692 -0.064870523289
1.02039230769231 -0.065218353829
1.02139269230769 -0.065796463189
1.02239307692308 -0.066195818439
1.02339346153846 -0.066577475524
1.02439384615385 -0.065110464519
1.02539423076923 -0.064691775019
1.02639461538462 -0.066820625219
1.027395 -0.068411643669
1.02839538461538 -0.065931729244
1.02939576923077 -0.064200629599
1.03039615384615 -0.064131381309
1.03139653846154 -0.066052503529
1.03239692307692 -0.068485717034
1.03339730769231 -0.066996152559
1.03439769230769 -0.063946190254
1.03539807692308 -0.061854376799
1.03639846153846 -0.063649893459
1.03739884615385 -0.066144290849
1.03839923076923 -0.065406762649
1.03939961538462 -0.061632142645
1.0404 -0.059316488745
1.04140038461538 -0.060242432759
1.04240076923077 -0.061361616789
1.04340115384615 -0.059632119889
1.04440153846154 -0.056384083469
1.04540192307692 -0.054865534369
1.04640230769231 -0.054372775029
1.04740269230769 -0.054361504019
1.04840307692308 -0.052271298459
1.04940346153846 -0.049501527159
1.05040384615385 -0.047193921209
1.05140423076923 -0.045870228399
1.05240461538462 -0.044825128609
1.053405 -0.043187415749
1.05440538461538 -0.041127808479
1.05540576923077 -0.038171241129
1.05640615384615 -0.036043989299
1.05740653846154 -0.034066510804
1.05840692307692 -0.032222675989
1.05940730769231 -0.031646178839
1.06040769230769 -0.030116371379
1.06140807692308 -0.026166227239
1.06240846153846 -0.022634775344
1.06340884615385 -0.022687913853
1.06440923076923 -0.023428665415
1.06540961538462 -0.019769993809
1.06641 -0.015351242713
1.06741038461538 -0.015657210193
1.06841076923077 -0.016402786914
1.06941115384615 -0.0128568434
1.07041153846154 -0.00974569364900001
1.07141192307692 -0.010391429394
1.07241230769231 -0.009077397144
1.07341269230769 -0.005421953558
1.07441307692308 -0.00515947157899999
1.07541346153846 -0.00647994064499999
1.07641384615385 -0.00392272967899999
1.07741423076923 7.08904370000032e-05
1.07841461538462 0.000162670580999996
1.079415 -0.000291441449
1.08041538461538 0.001322113251
1.08141576923077 0.00414663282100001
1.08241615384615 0.005568551085
1.08341653846154 0.006880969601
1.08441692307692 0.00759274128099999
1.08541730769231 0.007494514031
1.08641769230769 0.010291657831
1.08741807692308 0.013365778861
1.08841846153846 0.013906848421
1.08941884615385 0.015375466631
1.09041923076923 0.017401264301
1.09141961538462 0.017034102836
1.09242 0.018836064901
1.09342038461538 0.023137255971
1.09442076923077 0.022718568861
1.09542115384615 0.023417456546
1.09642153846154 0.027161474835
1.09742192307692 0.028494830256
1.09842230769231 0.0295141675257
1.09942269230769 0.031324176612
1.10042307692308 0.031955430727
1.10142346153846 0.033406334127
1.10242384615385 0.034923264777
1.10342423076923 0.036961940555
1.10442461538462 0.038823491391
1.105425 0.038950697232
1.10642538461538 0.04013107167
1.10742576923077 0.040208365371
1.10842615384615 0.041401627731
1.10942653846154 0.043548192076
1.11042692307692 0.044081217981
1.11142730769231 0.044061893035
1.11242769230769 0.044268016571
1.11342807692308 0.044453198791
1.11442846153846 0.044886386761
1.11542884615385 0.045685105755
1.11642923076923 0.045590095911
1.11742961538462 0.045156917921
1.11843 0.044841288559
1.11943038461538 0.044686699271
1.12043076923077 0.045359819921
1.12143115384615 0.044952400471
1.12243153846154 0.043701180841
1.12343192307692 0.043593278561
1.12443230769231 0.043863812861
1.12543269230769 0.043633542561
1.12643307692308 0.042850924451
1.12743346153846 0.041612579431
1.12843384615385 0.041417733529
1.12943423076923 0.041090833696
1.13043461538462 0.040949125821
1.131435 0.040573918875
1.13243538461538 0.039767134721
1.13343576923077 0.039533636961
1.13443615384615 0.038887896926
1.13543653846154 0.038061795221
1.13643692307692 0.037395127371
1.13743730769231 0.037309780034
1.13843769230769 0.0364273154157
1.13943807692308 0.03579123525
1.14043846153846 0.035311353131
1.14143884615385 0.034713925417
1.14243923076923 0.034168027202
1.14343961538462 0.033536772701
1.14444 0.032585069726
1.14544038461538 0.031924835566
1.14644076923077 0.031791180031
1.14744115384615 0.030870070003
1.14844153846154 0.029713851601
1.14944192307692 0.029151845226
1.15044230769231 0.028670347165
1.15144269230769 0.027688059435
1.15244307692308 0.02628707006
1.15344346153846 0.025180763581
1.15444384615385 0.024299916851
1.15544423076923 0.023902168345
1.15644461538462 0.022977837721
1.157445 0.021671857815
1.15844538461538 0.020401312331
1.15944576923077 0.020072795441
1.16044615384615 0.018771654321
1.16144653846154 0.016871458521
1.16244692307692 0.016705597581
1.16344730769231 0.016626691421
1.16444769230769 0.015665325651
1.16544807692308 0.0139374369657
1.16644846153846 0.013784462241
1.16744884615385 0.013127449281
1.16844923076923 0.011795699735
1.16944961538462 0.010744156415
1.17045 0.010554132781
1.17145038461538 0.010829505745
1.17245076923077 0.009988909971
1.17345115384615 0.00924494330099999
1.17445153846154 0.00971999068099999
1.17545192307692 0.009423683221
1.17645230769231 0.009146711415
1.17745269230769 0.00946716855599999
1.17845307692308 0.010405991731
1.17945346153846 0.010167651001
1.18045384615385 0.009929335976
1.18145423076923 0.010895522995
1.18245461538462 0.012000212897
1.183455 0.011699089315
1.18445538461538 0.012639507946
1.18545576923077 0.013193473016
1.18645615384615 0.013903624711
1.18745653846154 0.014459185841
1.18845692307692 0.014977714761
1.18945730769231 0.015549378026
1.19045769230769 0.016106559951
1.19145807692308 0.016816713621
1.19245846153846 0.017623487721
1.19345884615385 0.017861815981
1.19445923076923 0.018343302291
1.19545961538462 0.019014808821
1.19646 0.018935910871
1.19746038461538 0.019216101901
1.19846076923077 0.020488269721
1.19946115384615 0.020534966211
1.20046153846154 0.020330454221
1.20146192307692 0.020745919955
1.20246230769231 0.021021286881
1.20346269230769 0.021013232871
1.20446307692308 0.020850590391
1.20546346153846 0.021217746191
1.20646384615385 0.020791003921
1.20746423076923 0.021000352991
1.20846461538462 0.021064759501
1.209465 0.020773294871
1.21046538461538 0.020433513351
1.21146576923077 0.019707257481
1.21246615384615 0.019475368041
1.21346653846154 0.019001927941
1.21446692307692 0.019274077231
1.21546730769231 0.019510798871
1.21646769230769 0.017995468841
1.21746807692308 0.017647638481
1.21846846153846 0.017749090211
1.21946884615385 0.017262774041
1.22046923076923 0.016460827991
1.22146961538462 0.016948765081
1.22247 0.016280474451
1.22347038461538 0.015834413781
1.22447076923077 0.015744234461
1.22547115384615 0.015185444561
1.22647153846154 0.015093656001
1.22747192307692 0.014604121201
1.22847230769231 0.014056608931
1.22947269230769 0.013837600857
1.23047307692308 0.013728095836
1.23147346153846 0.013201512241
1.23247384615385 0.012615357725
1.23347423076923 0.011872996121
1.23447461538462 0.011889100331
1.235475 0.011898759321
1.23647538461538 0.010993759145
1.23747576923077 0.01034962683
1.23847615384615 0.010124179031
1.23947653846154 0.009470388241
1.24047692307692 0.00911128074
1.24147730769231 0.0090806901
1.24247769230769 0.00876828346
1.24347807692308 0.008298061989
1.24447846153846 0.0078520010797
1.24547884615385 0.006971152235
1.24647923076923 0.006681295816
1.24747961538462 0.00638337847500001
1.24848 0.006053259331
1.24948038461538 0.005885791436
1.25048076923077 0.005140211251
1.25148115384615 0.004942138591
1.25248153846154 0.0041031483757
1.25348192307692 0.00342842550500001
1.25448230769231 0.003119241449
1.25548269230769 0.002926006755
1.25648307692308 0.00226254745499998
1.25748346153846 0.002136945507
1.25848384615385 0.001504080716
1.25948423076923 0.000855116807000011
1.26048461538462 0.00081646421100001
1.261485 0.000698910861000009
1.26248538461538 0.000927579240999989
1.26348576923077 0.000362352777000016
1.26448615384615 0.000584580735999996
1.26548653846154 0.00029632954599999
1.26648692307692 0.000491181922999997
1.26748730769231 0.000772985671000001
1.26848769230769 0.00105157912100002
1.26948807692308 0.00111276285100001
1.27048846153846 0.001428394926
1.27148884615385 0.001574937395
1.27248923076923 0.00173274250100001
1.27348961538462 0.00209024874100001
1.27449 0.002660291631
1.27549038461538 0.003615221041
1.27649076923077 0.00390991715
1.27749115384615 0.004502516144
1.27849153846154 0.004831026661
1.27949192307692 0.005299625471
1.28049230769231 0.00557660280499999
1.28149269230769 0.0064043169517
1.28249307692308 0.0073689037057
1.28349346153846 0.00819661594169999
1.28449384615385 0.009024319306
1.28549423076923 0.00952030684000001
1.28649461538462 0.0098649168307
1.287495 0.010782801761
1.28849538461538 0.011847229205
1.28949576923077 0.012959965201
1.29049615384615 0.013950323605
1.29149653846154 0.015024415781
1.29249692307692 0.015563871597
1.29349730769231 0.016187069026
1.29449769230769 0.016993855431
1.29549807692308 0.018480190661
1.29649846153846 0.019410954661
1.29749884615385 0.020713706747
1.29849923076923 0.021755596521
1.29949961538462 0.022225814601
1.3005 0.023229050875
1.30150038461538 0.024137272311
1.30250076923077 0.025578526031
1.30350115384615 0.026576921771
1.30450153846154 0.028071304281
1.30550192307692 0.028865205021
1.30650230769231 0.029940902831
1.30750269230769 0.031177643355
1.30850307692308 0.032520651191
1.30950346153846 0.033488468481
1.31050384615385 0.034783169365
1.31150423076923 0.036282380236
1.31250461538462 0.037474034717
1.313505 0.038691440221
1.31450538461538 0.039329127121
1.31550576923077 0.040614170311
1.31650615384615 0.041620639225
1.31750653846154 0.043237403056
1.31850692307692 0.044466080231
1.31950730769231 0.045182673995
1.32050769230769 0.046013614446
1.32150807692308 0.046875133327
1.32250846153846 0.04762555878
1.32350884615385 0.048549877471
1.32450923076923 0.049833310711
1.32550961538462 0.050234294856
1.32651 0.051095817401
1.32751038461538 0.051717399946
1.32851076923077 0.052068454219
1.32951115384615 0.052078119566
1.33051153846154 0.052462981586
1.33151192307692 0.052706140041
1.33251230769231 0.052649772885
1.33351269230769 0.052915485021
1.33451307692308 0.052775388301
1.33551346153846 0.05249680145
1.33651384615385 0.052119987736
1.33751423076923 0.052194051945
1.33851461538462 0.051661033287
1.339515 0.051300321421
1.34051538461538 0.05087036912
1.34151576923077 0.050765694421
1.34251615384615 0.050417864661
1.34351653846154 0.050024938345
1.34451692307692 0.049488709251
1.34551730769231 0.048876787606
1.34651769230769 0.048461318361
1.34751807692308 0.048156969331
1.34851846153846 0.048139253031
1.34951884615385 0.047957277081
1.35051923076923 0.047857434647
1.35151961538462 0.047941175411
1.35252 0.047995923601
1.35352038461538 0.047809126621
1.35452076923077 0.047741496776
1.35552115384615 0.048124751471
1.35652153846154 0.048361474661
1.35752192307692 0.048851017071
1.35852230769231 0.048987886391
1.35952269230769 0.049279364857
1.36052307692308 0.049545061621
1.36152346153846 0.050097410965
1.36252384615385 0.050435575876
1.36352423076923 0.050762476741
1.36452461538462 0.051479069006
1.365525 0.052087771991
1.36652538461538 0.052248810031
1.36752576923077 0.052946087631
1.36852615384615 0.053525801696
1.36952653846154 0.053844652291
1.37052692307692 0.054728719471
1.37152730769231 0.055289117271
1.37252769230769 0.055999266196
1.37352807692308 0.056264965111
1.37452846153846 0.0560717360607
1.37552884615385 0.056469482095
1.37652923076923 0.056975129551
1.37752961538462 0.057567725346
1.37853 0.058207032801
1.37953038461538 0.059141033001
1.38053076923077 0.059438939551
1.38153115384615 0.059910759151
1.38253153846154 0.060046023071
1.38353192307692 0.060459886227
1.38453230769231 0.061075026111
1.38553269230769 0.061978426315
1.38653307692308 0.063107262751
1.38753346153846 0.063986500351
1.38853384615385 0.064604867261
1.38953423076923 0.065141106561
1.39053461538462 0.065783630871
1.391535 0.066661266191
1.39253538461538 0.067282854681
1.39353576923077 0.068373051551
1.39453615384615 0.069265165831
1.39553653846154 0.070271625441
1.39653692307692 0.070687089741
1.39753730769231 0.071978577311
1.39853769230769 0.072295812771
1.39953807692308 0.073313543161
1.40053846153846 0.074806319271
1.40153884615385 0.075885239561
1.40253923076923 0.077609902975
1.40353961538462 0.078959360921
1.40454 0.0800559885057
1.40554038461538 0.080666308336
1.40654076923077 0.081389348111
1.40754115384615 0.081923967106
1.40854153846154 0.083033487351
1.40954192307692 0.084321759271
1.41054230769231 0.085618068661
1.41154269230769 0.0865166364610001
1.41254307692308 0.086421628521
1.41354346153846 0.086656734771
1.41454384615385 0.086703435051
1.41554423076923 0.087197808321
1.41654461538462 0.087500551836
1.417545 0.087787195435
1.41854538461538 0.087965934885
1.41954576923077 0.088028738127
1.42054615384615 0.087624549011
1.42154653846154 0.087001351641
1.42254692307692 0.086961088835
1.42354730769231 0.086582665661
1.42454769230769 0.086717926711
1.42554807692308 0.086320174821
1.42654846153846 0.086365263105
1.42754884615385 0.085705029201
1.42854923076923 0.085065723505
1.42954961538462 0.084434480521
1.43055 0.084180051146
1.43155038461538 0.083469896181
1.43255076923077 0.083130121615
1.43355115384615 0.082585827765
1.43455153846154 0.082397417877
1.43555192307692 0.081907880941
1.43655230769231 0.081585809071
1.43755269230769 0.081165517431
1.43855307692308 0.081324936101
1.43955346153846 0.081387732111
1.44055384615385 0.081514957331
1.44155423076923 0.08200932684
1.44255461538462 0.082410293565
1.443555 0.082389355655
1.44455538461538 0.082676010311
1.44555576923077 0.082812886435
1.44655615384615 0.083236393281
1.44755653846154 0.083531084341
1.44855692307692 0.083759751941
1.44955730769231 0.083869249035
1.45055769230769 0.083986799456
1.45155807692308 0.083437678665
1.45255846153846 0.083642196201
1.45355884615385 0.083659909611
1.45455923076923 0.083803230181
1.45555961538462 0.0838644238857
1.45656 0.083080192685
1.45756038461538 0.082170352561
1.45856076923077 0.080809624311
1.45956115384615 0.079811223475
1.46056153846154 0.078550335881
1.46156192307692 0.077331316555
1.46256230769231 0.075997957081
1.46356269230769 0.073743499877
1.46456307692308 0.072187920131
1.46556346153846 0.070677431551
1.46656384615385 0.069424583991
1.46756423076923 0.067730518071
1.46856461538462 0.065034838101
1.469565 0.063326277901
1.47056538461538 0.061374549321
1.47156576923077 0.059112038831
1.47256615384615 0.056720687281
1.47356653846154 0.0541071340657
1.47456692307692 0.0521940573297
1.47556730769231 0.050582110116
1.47656769230769 0.048770491061
1.47756807692308 0.047123132116
1.47856846153846 0.045071561335
1.47956884615385 0.043192316411
1.48056923076923 0.041598087567
1.48156961538462 0.040536882221
1.48257 0.0386495673457
1.48357038461538 0.036559356086
1.48457076923077 0.034750949876
1.48557115384615 0.033015017877
1.48657153846154 0.031530305676
1.48757192307692 0.029775034556
1.48857230769231 0.028333788781
1.48957269230769 0.026907030881
1.49057307692308 0.0254947792257
1.49157346153846 0.023754007285
1.49257384615385 0.021892472221
1.49357423076923 0.020383598531
1.49457461538462 0.018518830692
1.495575 0.017001903711
1.49657538461538 0.015365802951
1.49757576923077 0.013977693716
1.49857615384615 0.012275576351
1.49957653846154 0.010062990526
1.50057692307692 0.008339927805
1.50157730769231 0.006517037707
1.50257769230769 0.005030695386
1.50357807692308 0.00386804637569999
1.50457846153846 0.00203548541100001
1.50557884615385 0.000217423864999993
1.50657923076923 -0.001346204289
1.50757961538462 -0.00307087200999999
1.50858 -0.0046344989843
1.50958038461538 -0.006438073614
1.51058076923077 -0.00751537775299998
1.51158115384615 -0.008769830555
1.51258153846154 -0.009851974029
1.51358192307692 -0.011116080599
1.51458230769231 -0.012463927329
1.51558269230769 -0.013647522505
1.51658307692308 -0.014736107919
1.51758346153846 -0.016129045875
1.51858384615385 -0.016784450819
1.51958423076923 -0.017402807923
1.52058461538462 -0.018124238613
1.521585 -0.018629883494
1.52258538461538 -0.019302999684
1.52358576923077 -0.020393200569
1.52458615384615 -0.0205445679593
1.52558653846154 -0.021418977679
1.52658692307692 -0.021728156444
1.52758730769231 -0.021958436607
1.52858769230769 -0.022303043378
1.52958807692308 -0.023365865529
1.53058846153846 -0.02418874049
1.53158884615385 -0.02487796627
1.53258923076923 -0.025183926399
1.53358961538462 -0.025681521837
1.53459 -0.025797464419
1.53559038461538 -0.025969770599
1.53659076923077 -0.026725018724
1.53759115384615 -0.027462552219
1.53859153846154 -0.028332120499
1.53959192307692 -0.028713770759
1.54059230769231 -0.029002023359
1.54159269230769 -0.029140508219
1.54259307692308 -0.028945657779
1.54359346153846 -0.029122789069
1.54459384615385 -0.029383666249
1.54559423076923 -0.030398177439
1.54659461538462 -0.030568869919
1.547595 -0.030813647063
1.54859538461538 -0.030467427994
1.54959576923077 -0.029715400299
1.55059615384615 -0.029763702549
1.55159653846154 -0.029886098109
1.55259692307692 -0.030184001249
1.55359730769231 -0.030320881099
1.55459769230769 -0.031254873893
1.55559807692308 -0.031048758999
1.55659846153846 -0.031022993399
1.55759884615385 -0.030438434063
1.55859923076923 -0.030670327259
1.55959961538462 -0.030834579875
1.5606 -0.030717026309
1.56160038461538 -0.0308893246343
1.56260076923077 -0.030586589989
1.56360115384615 -0.030477084259
1.56460153846154 -0.030101875583
1.56560192307692 -0.029258065201
1.56660230769231 -0.0287105583443
1.56760269230769 -0.028639695539
1.56860307692308 -0.028947278321
1.56960346153846 -0.0288136124293
1.57060384615385 -0.028696057705
1.57160423076923 -0.028900567559
1.57260461538462 -0.028183970805
1.573605 -0.027573664449
1.57460538461538 -0.027237104969
1.57560576923077 -0.027159800209
1.57660615384615 -0.027528566039
1.57760653846154 -0.027343386009
1.57860692307692 -0.027631632299
1.57960730769231 -0.027580098984
1.58060769230769 -0.027198454873
1.58160807692308 -0.026386844959
1.58260846153846 -0.026011633919
1.58360884615385 -0.025784581249
1.58460923076923 -0.025895696049
1.58560961538462 -0.025811961799
1.58661 -0.025586515669
1.58761038461538 -0.025030949059
1.58861076923077 -0.024096954649
1.58961115384615 -0.023362650459
1.59061153846154 -0.022768426939
1.59161192307692 -0.022884372389
1.59261230769231 -0.022629940979
1.59361269230769 -0.022269227319
1.59461307692308 -0.021513988819
1.59561346153846 -0.021082414963
1.59661384615385 -0.01992942283
1.59761423076923 -0.018882699384
1.59861461538462 -0.018588017164
1.599615 -0.018114579168
1.60061538461538 -0.017900406224
1.60161576923077 -0.017997023693
1.60261615384615 -0.017526811883
1.60361653846154 -0.016752240934
1.60461692307692 -0.015663657288
1.60561730769231 -0.014900354674
1.60661769230769 -0.014702285628
1.60761807692308 -0.014742541873
1.60861846153846 -0.014874597475
1.60961884615385 -0.014019503835
1.61061923076923 -0.013368938039
1.61161961538462 -0.013240103998
1.61262 -0.012626575784
1.61362038461538 -0.012252976129
1.61462076923077 -0.012230437129
1.61562115384615 -0.011634613629
1.61662153846154 -0.01145264237
1.61762192307692 -0.010840719774
1.61862230769231 -0.010889030919
1.61962269230769 -0.00989706067929999
1.62062307692308 -0.00935920951400001
1.62162346153846 -0.009032310144
1.62262384615385 -0.00849929206500001
1.62362423076923 -0.008103158214
1.62462461538462 -0.007555644867
1.625625 -0.00759912152899999
1.62662538461538 -0.006336620843
1.62762576923077 -0.00595979951899999
1.62862615384615 -0.005589425159
1.62962653846154 -0.004455750429
1.63062692307692 -0.003339797249
1.63162730769231 -0.00336717121400001
1.63262769230769 -0.00244445188300002
1.63362807692308 -0.00132527413400001
1.63462846153846 -0.00128501694429999
1.63562884615385 -0.000161007742999991
1.63662923076923 0.000471856625000009
1.63762961538462 0.00132694016100001
1.63863 0.001684436191
1.63963038461538 0.00284548564100001
1.64063076923077 0.00375854534099998
1.64163115384615 0.004624892581
1.64263153846154 0.005550828981
1.64363192307692 0.006299641711
1.64463230769231 0.00708064821100001
1.64563269230769 0.007338306411
1.64663307692308 0.008510623011
1.64763346153846 0.009183740426
1.64863384615385 0.010108075031
1.64963423076923 0.010723216542
1.65063461538462 0.011446265701
1.651635 0.011985718196
1.65263538461538 0.012689426206
1.65363576923077 0.012940640511
1.65463615384615 0.013781241381
1.65563653846154 0.014129067121
1.65663692307692 0.014681417511
1.65763730769231 0.015137137601
1.65863769230769 0.015290110611
1.65963807692308 0.015753888231
1.66063846153846 0.015737793141
1.66163884615385 0.016048577335
1.66263923076923 0.016668564107
1.66363961538462 0.016995462111
1.66464 0.017092072147
1.66564038461538 0.017402867571
1.66664076923077 0.017898854347
1.66764115384615 0.018217698061
1.66864153846154 0.018536537431
1.66964192307692 0.018935901636
1.67064230769231 0.019317552806
1.67164269230769 0.019251535306
1.67264307692308 0.020029321641
1.67364346153846 0.020496316375
1.67464384615385 0.020919829107
1.67564423076923 0.021916625215
1.67664461538462 0.0217829702297
1.677645 0.022702459641
1.67864538461538 0.023006818886
1.67964576923077 0.023460940075
1.68064615384615 0.023987515686
1.68164653846154 0.024277368327
1.68264692307692 0.025256451557
1.68364730769231 0.025802350057
1.68464769230769 0.026427156977
1.68564807692308 0.026758885041
1.68664846153846 0.027209776532
1.68764884615385 0.027789502211
1.68864923076923 0.028177591721
1.68964961538462 0.028884522505
1.69065 0.029457804191
1.69165038461538 0.029973108177
1.69265076923077 0.029994043701
1.69365115384615 0.030221095761
1.69465153846154 0.029965048286
1.69565192307692 0.029818515276
1.69665230769231 0.0298394522207
1.69765269230769 0.029879716581
1.69865307692308 0.029676813537
1.69965346153846 0.030076171051
1.70065384615385 0.029572133631
1.70165423076923 0.028675178336
1.70265461538462 0.028588225961
1.703655 0.028200132341
1.70465538461538 0.027417512196
1.70565576923077 0.0273917522
1.70665615384615 0.027325724621
1.70765653846154 0.0265592102667
1.70865692307692 0.02660912115
1.70965730769231 0.025584953255
1.71065769230769 0.024887687061
1.71165807692308 0.0244094170457
1.71265846153846 0.023845804295
1.71365884615385 0.023486694069
1.71465923076923 0.023285406075
1.71565961538462 0.023082511001
1.71666 0.022098593547
1.71766038461538 0.021686348971
1.71866076923077 0.021080865791
1.71966115384615 0.020583272637
1.72066153846154 0.019926253876
1.72166192307692 0.020193568701
1.72266230769231 0.019815135161
1.72366269230769 0.019551049031
1.72466307692308 0.019055070341
1.72566346153846 0.018433471311
1.72666384615385 0.018021234316
1.72766423076923 0.0179536039657
1.72866461538462 0.017799012486
1.729665 0.017517204667
1.73066538461538 0.017386769005
1.73166576923077 0.017230569861
1.73266615384615 0.016855363591
1.73366653846154 0.016465656421
1.73466692307692 0.016082404641
1.73566730769231 0.016256312081
1.73666769230769 0.016150034691
1.73766807692308 0.016441499441
1.73866846153846 0.016451159931
1.73966884615385 0.015939081305
1.74066923076923 0.015563869871
1.74166961538462 0.015993833755
1.74267 0.015671759801
1.74367038461538 0.015542945871
1.74467076923077 0.016162916731
1.74567115384615 0.016119435601
1.74667153846154 0.016315896811
1.74767192307692 0.0164624342857
1.74867230769231 0.017098519411
1.74967269230769 0.016902053541
1.75067307692308 0.017106569315
1.75167346153846 0.017365830981
1.75267384615385 0.018000311205
1.75367423076923 0.018491456357
1.75467461538462 0.018737830681
1.755675 0.019169403625
1.75667538461538 0.01956071736
1.75767576923077 0.020090507829
1.75867615384615 0.020162970007
1.75967653846154 0.020749132641
1.76067692307692 0.021718552771
1.76167730769231 0.022832900916
1.76267769230769 0.023238707781
1.76367807692308 0.023799100521
1.76467846153846 0.024621972161
1.76567884615385 0.025174320776
1.76667923076923 0.025770141451
1.76767961538462 0.026707354521
1.76868 0.027596260381
1.76968038461538 0.028330569577
1.77068076923077 0.029375678931
1.77168115384615 0.030235594811
1.77268153846154 0.030976345696
1.77368192307692 0.031314521205
1.77468230769231 0.032329017581
1.77568269230769 0.033792818385
1.77668307692308 0.034237256391
1.77768346153846 0.035135832947
1.77868384615385 0.035942603261
1.77968423076923 0.036836330651
1.78068461538462 0.037411219391
1.781685 0.038416075056
1.78268538461538 0.039137498116
1.78368576923077 0.039483726531
1.78468615384615 0.040087601631
1.78568653846154 0.040884706131
1.78668692307692 0.041445102191
1.78768730769231 0.041430605251
1.78868769230769 0.041551374361
1.78968807692308 0.042525639321
1.79068846153846 0.042863802061
1.79168884615385 0.043124678421
1.79268923076923 0.043073143821
1.79368961538462 0.043258330991
1.79469 0.043441917211
1.79569038461538 0.043229344551
1.79669076923077 0.042952370151
1.79769115384615 0.043393604761
1.79869153846154 0.043815505771
1.79969192307692 0.043042554981
1.80069230769231 0.042401641191
1.80169269230769 0.042924995141
1.80269307692308 0.043380719541
1.80369346153846 0.042813888211
1.80469384615385 0.042044137931
1.80569423076923 0.042100516791
1.80669461538462 0.042730144681
1.807695 0.042783287141
1.80869538461538 0.042295347391
1.80969576923077 0.041351707041
1.81069615384615 0.041978123471
1.81169653846154 0.042391974071
1.81269692307692 0.042305005121
1.81369730769231 0.042077958981
1.81469769230769 0.041807425871
1.81569807692308 0.042005497311
1.81669846153846 0.042440280791
1.81769884615385 0.042382323171
1.81869923076923 0.042504704111
1.81969961538462 0.042152038071
1.8207 0.041565878831
1.82170038461538 0.042982969147
1.82270076923077 0.043583623631
1.82370115384615 0.043796187271
1.82470153846154 0.043577187821
1.82570192307692 0.042264758741
1.82670230769231 0.043403258411
1.82770269230769 0.044182668181
1.82870307692308 0.044247069746
1.82970346153846 0.044495063156
1.83070384615385 0.044100542781
1.83170423076923 0.043598112451
1.83270461538462 0.044548200325
1.833705 0.044475741265
1.83470538461538 0.044013566771
1.83570576923077 0.044227747587
1.83670615384615 0.043862209691
1.83770653846154 0.043332400811
1.83870692307692 0.043701167501
1.83970730769231 0.044015183469
1.84070769230769 0.043362998191
1.84170807692308 0.042912112005
1.84270846153846 0.042346888031
1.84370884615385 0.04253368039
1.84470923076923 0.042581997291
1.84570961538462 0.042424183476
1.84671 0.042683447441
1.84771038461538 0.041791327435
1.84871076923077 0.041342037815
1.84971115384615 0.042028048881
1.85071153846154 0.041583590536
1.85171192307692 0.040741381191
1.85271230769231 0.041081165376
1.85371269230769 0.041256690241
1.85471307692308 0.040733339231
1.85571346153846 0.040875048271
1.85671384615385 0.040945899571
1.85771423076923 0.040915303831
1.85871461538462 0.039256662091
1.859715 0.040261520381
1.86071538461538 0.041416111341
1.86171576923077 0.040609335727
1.86271615384615 0.039606103761
1.86371653846154 0.040754268181
1.86471692307692 0.041003877191
1.86571730769231 0.039272764591
1.86671769230769 0.039343616931
1.86771807692308 0.040275990855
1.86871846153846 0.040639929271
1.86971884615385 0.040055383861
1.87071923076923 0.040227687401
1.87171961538462 0.039812223631
1.87272 0.039232499631
1.87372038461538 0.038907216211
1.87472076923077 0.038915264821
1.87572115384615 0.038999006641
1.87672153846154 0.037905598391
1.87772192307692 0.037364524861
1.87872230769231 0.038693042491
1.87972269230769 0.038591593051
1.88072307692308 0.035936163521
1.88172346153846 0.034995733742
1.88272384615385 0.037132634801
1.88372423076923 0.038598037651
1.88472461538462 0.035351614421
1.885725 0.031979582556
1.88672538461538 0.033475584591
1.88772576923077 0.036282383626
1.88872615384615 0.035726819091
1.88972653846154 0.032329023701
1.89072692307692 0.030515792026
1.89172730769231 0.032366060975
1.89272769230769 0.033907143491
1.89372807692308 0.033185705262
1.89472846153846 0.0316494594557
1.89572884615385 0.030546384735
1.89672923076923 0.029924798691
1.89772961538462 0.030383748082
1.89873 0.031179240836
1.89973038461538 0.032475554175
1.90073076923077 0.0314175688907
1.90173115384615 0.029269385911
1.90273153846154 0.028683234097
1.90373192307692 0.030417549771
1.90473230769231 0.032304866006
1.90573269230769 0.031655907157
1.90673307692308 0.030138972331
1.90773346153846 0.030235579376
1.90873384615385 0.0317315771307
1.90973423076923 0.031765409251
1.91073461538462 0.030604363925
1.911735 0.029886152431
1.91273538461538 0.031055240045
1.91373576923077 0.031404690539
1.91473615384615 0.031425628545
1.91573653846154 0.031796001706
1.91673692307692 0.032312917401
1.91773730769231 0.031594711371
1.91873769230769 0.030222713731
1.91973807692308 0.0300503927457
1.92073846153846 0.031047198791
1.92173884615385 0.031853980439
1.92273923076923 0.031836262535
1.92373961538462 0.031233995055
1.92474 0.030203388291
1.92574038461538 0.029378889071
1.92674076923077 0.030436874791
1.92774115384615 0.030818537981
1.92874153846154 0.029346686881
1.92974192307692 0.028438463661
1.93074230769231 0.028776626395
1.93174269230769 0.029335414176
1.93274307692308 0.028660686546
1.93374346153846 0.027873240997
1.93474384615385 0.028087408726
1.93574423076923 0.029074543521
1.93674461538462 0.028427185886
1.937745 0.026448087707
1.93874538461538 0.022889255647
1.93974576923077 0.020702439311
1.94074615384615 0.019699200151
1.94174653846154 0.018365853921
1.94274692307692 0.017183866997
1.94374730769231 0.0167764397357
1.94474769230769 0.016845697091
1.94574807692308 0.016378697505
1.94674846153846 0.016241826047
1.94774884615385 0.0165059259447
1.94874923076923 0.016286916792
1.94974961538462 0.016454390726
1.95075 0.0176267132057
1.95175038461538 0.019253142541
1.95275076923077 0.020307907181
1.95375115384615 0.020478609331
1.95475153846154 0.020886010761
1.95575192307692 0.022602628591
1.95675230769231 0.023266074841
1.95775269230769 0.023985904191
1.95875307692308 0.025093812521
1.95975346153846 0.027763732106
1.96075384615385 0.029196934497
1.96175423076923 0.0296365436897
1.96275461538462 0.02957052444
1.963755 0.030984392254
1.96475538461538 0.033113247741
1.96575576923077 0.033449815111
1.96675615384615 0.034525512531
1.96775653846154 0.036364504581
1.96875692307692 0.037519117601
1.96975730769231 0.037871767726
1.97075769230769 0.038794496721
1.97175807692308 0.039435405296
1.97275846153846 0.039894345231
1.97375884615385 0.041113367571
1.97475923076923 0.042472486825
1.97575961538462 0.043697955171
1.97676 0.044287329401
1.97776038461538 0.044833234791
1.97876076923077 0.045229380151
1.97976115384615 0.046010383651
1.98076153846154 0.047015233537
1.98176192307692 0.047644868645
1.98276230769231 0.048429101391
1.98376269230769 0.050021723057
1.98476307692308 0.050955708871
1.98576346153846 0.050815609361
1.98676384615385 0.051177936457
1.98776423076923 0.051995976321
1.98876461538462 0.053177974215
1.989765 0.053896174657
1.99076538461538 0.054872037427
1.99176576923077 0.055287502412
1.99276615384615 0.056028242767
1.99376653846154 0.056870454183
1.99476692307692 0.056960639961
1.99576730769231 0.057524246661
1.99676769230769 0.058240842396
1.99776807692308 0.059165168647
1.99876846153846 0.059938139931
1.99976884615385 0.059976786221
2.00076923076923 0.060049244551
2.00176961538462 nan
2.00277 nan
2.00377038461538 nan
2.00477076923077 nan
2.00577115384615 nan
2.00677153846154 nan
2.00777192307692 nan
2.00877230769231 nan
2.00977269230769 nan
2.01077307692308 nan
2.01177346153846 nan
2.01277384615385 nan
2.01377423076923 nan
2.01477461538462 nan
2.015775 nan
2.01677538461538 nan
2.01777576923077 nan
2.01877615384615 nan
2.01977653846154 nan
2.02077692307692 nan
2.02177730769231 nan
2.02277769230769 nan
2.02377807692308 nan
2.02477846153846 nan
2.02577884615385 nan
2.02677923076923 nan
2.02777961538462 nan
2.02878 nan
2.02978038461538 nan
2.03078076923077 nan
2.03178115384615 nan
2.03278153846154 nan
2.03378192307692 nan
2.03478230769231 nan
2.03578269230769 nan
2.03678307692308 nan
2.03778346153846 nan
2.03878384615385 nan
2.03978423076923 nan
2.04078461538462 nan
2.041785 nan
2.04278538461538 nan
2.04378576923077 nan
2.04478615384615 nan
2.04578653846154 nan
2.04678692307692 nan
2.04778730769231 nan
2.04878769230769 nan
2.04978807692308 nan
2.05078846153846 nan
2.05178884615385 nan
2.05278923076923 nan
2.05378961538462 nan
2.05479 nan
2.05579038461538 nan
2.05679076923077 nan
2.05779115384615 nan
2.05879153846154 nan
2.05979192307692 nan
2.06079230769231 nan
2.06179269230769 nan
2.06279307692308 nan
2.06379346153846 nan
2.06479384615385 nan
2.06579423076923 nan
2.06679461538462 nan
2.067795 nan
2.06879538461538 nan
2.06979576923077 nan
2.07079615384615 nan
2.07179653846154 nan
2.07279692307692 nan
2.07379730769231 nan
2.07479769230769 nan
2.07579807692308 nan
2.07679846153846 nan
2.07779884615385 nan
2.07879923076923 nan
2.07979961538462 nan
2.0808 nan
2.08180038461538 nan
2.08280076923077 nan
2.08380115384615 nan
2.08480153846154 nan
2.08580192307692 nan
2.08680230769231 nan
2.08780269230769 nan
2.08880307692308 nan
2.08980346153846 nan
2.09080384615385 nan
2.09180423076923 nan
2.09280461538462 nan
2.093805 nan
2.09480538461538 nan
2.09580576923077 nan
2.09680615384615 nan
2.09780653846154 nan
2.09880692307692 nan
2.09980730769231 nan
};
%\addlegendentry{1.3 K}
\addplot [thick, blue]
table {%
0.00100038461538462 4.18630149999996e-05
0.00200076923076923 -6.60284839999995e-05
0.00300115384615385 0.000228664455000001
0.00400153846153846 0.000595818354
0.00500192307692308 0.00122062364
0.00600230769230769 0.000792278004000001
0.00700269230769231 -0.000731093164999999
0.00800307692307692 -0.004024221745
0.00900346153846154 -0.00814344302
0.0100038461538462 -0.011013052214
0.0110042307692308 -0.01241081739
0.0120046153846154 -0.01307427203
0.013005 -0.014929380396
0.0140053846153846 -0.017555823446
0.0150057692307692 -0.01988274894
0.0160061538461538 -0.021658944375
0.0170065384615385 -0.022818387736
0.0180069230769231 -0.02473789787
0.0190073076923077 -0.02738205797
0.0200076923076923 -0.028836192094
0.0210080769230769 -0.0302564968253
0.0220084615384615 -0.0311985433453
0.0230088461538462 -0.032775055834
0.0240092307692308 -0.034259786335
0.0250096153846154 -0.035639840845
0.02601 -0.03708108169
0.0270103846153846 -0.038151953615
0.0280107692307692 -0.03916323687
0.0290111538461538 -0.039876611478
0.0300115384615385 -0.041179369625
0.0310119230769231 -0.043003876514
0.0320123076923077 -0.044879905595
0.0330126923076923 -0.04563998797
0.0340130769230769 -0.046000699405
0.0350134615384615 -0.0464387085553
0.0360138461538462 -0.047817153805
0.0370142307692308 -0.048933113644
0.0380146153846154 -0.050242307364
0.039015 -0.05145488956
0.0400153846153846 -0.052633652045
0.0410157692307692 -0.05340177791
0.0420161538461538 -0.054401795904
0.0430165384615385 -0.056116796456
0.0440169230769231 -0.057355142401
0.0450173076923077 -0.05751296008
0.0460176923076923 -0.058342275265
0.0470180769230769 -0.061318168385
0.0480184615384615 -0.062426073585
0.0490188461538462 -0.061240869225
0.0500192307692308 -0.06178033075
0.0510196153846154 -0.06527635733
0.05202 -0.06718299085
0.0530203846153846 -0.066999412782
0.0540207692307692 -0.06674497999
0.0550211538461539 -0.0683086084
0.0560215384615385 -0.07031830063
0.0570219230769231 -0.07165648335
0.0580223076923077 -0.073258766245
0.0590226923076923 -0.074218527295
0.0600230769230769 -0.073431070025
0.0610234615384615 -0.0733183464153
0.0620238461538462 -0.0753071025449999
0.0630242307692308 -0.0790366271253
0.0640246153846154 -0.08141348036
0.065025 -0.080812824754
0.0660253846153846 -0.078502005035
0.0670257692307692 -0.07888203686
0.0680261538461538 -0.082399001065
0.0690265384615385 -0.085009350196
0.0700269230769231 -0.085183265735
0.0710273076923077 -0.085109190955
0.0720276923076923 -0.085291156745
0.0730280769230769 -0.08712532629
0.0740284615384615 -0.0889482212
0.0750288461538462 -0.08990314345
0.0760292307692308 -0.0902960630700001
0.0770296153846154 -0.09114148531
0.07803 -0.09237660976
0.0790303846153846 -0.093969226964
0.0800307692307692 -0.09671805908
0.0810311538461539 -0.09815608633
0.0820315384615385 -0.09830907262
0.0830319230769231 -0.09877606356
0.0840323076923077 -0.10013196334
0.0850326923076923 -0.10287113719
0.0860330769230769 -0.10585185761
0.0870334615384615 -0.107452526485
0.0880338461538462 -0.108259303584
0.0890342307692308 -0.108449321554
0.0900346153846154 -0.11027382583
0.091035 -0.11424812379
0.0920353846153846 -0.11690033742
0.0930357692307692 -0.11610805239
0.0940361538461539 -0.116710321186
0.0950365384615385 -0.12093904409
0.0960369230769231 -0.1238843486753
0.0970373076923077 -0.123082396021
0.0980376923076923 -0.12397613046
0.0990380769230769 -0.12811307184
0.100038461538462 -0.12976043902
0.101038846153846 -0.128654142456
0.102039230769231 -0.130786221125
0.103039615384615 -0.13544490759
0.10404 -0.135876474766
0.105040384615385 -0.13470415644
0.106040769230769 -0.1367331710753
0.107041153846154 -0.13991196515
0.108041538461538 -0.140617291826
0.109041923076923 -0.14039184527
0.110042307692308 -0.14173969116
0.111042692307692 -0.1444869113
0.112043076923077 -0.14576551941
0.113043461538462 -0.14488627875
0.114043846153846 -0.14594748752
0.115044230769231 -0.14907958182
0.116044615384615 -0.15016010684
0.117045 -0.14960615933
0.118045384615385 -0.15122292799
0.119045769230769 -0.15297175443
0.120046153846154 -0.1536867386
0.121046538461538 -0.15381555944
0.122046923076923 -0.15541301028
0.123047307692308 -0.15871096873
0.124047692307692 -0.15976734444
0.125048076923077 -0.158319656825
0.126048461538462 -0.15975446583
0.127048846153846 -0.16210876712
0.128049230769231 -0.16383182267
0.129049615384615 -0.16594618422
0.13005 -0.166513022606
0.131050384615385 -0.166408349406
0.132050769230769 -0.16911209171
0.133051153846154 -0.17075785154
0.134051538461538 -0.17116204261
0.135051923076923 -0.17285127871
0.136052307692308 -0.17423456108
0.137052692307692 -0.17417819404
0.138053076923077 -0.17511540633
0.139053461538462 -0.17703009333
0.140053846153846 -0.17824106076
0.141054230769231 -0.17849871192
0.142054615384615 -0.17864042541
0.143055 -0.17938278443
0.144055384615385 -0.17990775041
0.145055769230769 -0.18012836986
0.146056153846154 -0.18078860446
0.147056538461538 -0.18129585696
0.148056923076923 -0.18114126469
0.149057307692308 -0.18031838536
0.150057692307692 -0.18001081112
0.151058076923077 -0.18059536896
0.152058461538462 -0.18074512276
0.153058846153846 -0.17933769883
0.154059230769231 -0.17788678654
0.155059615384615 -0.17771609192
0.15606 -0.17769515632
0.157060384615385 -0.17667582244
0.158060769230769 -0.17576115594
0.159061153846154 -0.17466934819
0.160061538461538 -0.17376916918
0.161061923076923 -0.17251472281
0.162062307692308 -0.17148411553
0.163062692307692 -0.170645132765
0.164063076923077 -0.170195847236
0.165063461538462 -0.169133026044
0.166063846153846 -0.16833591455
0.167064230769231 -0.166905943174
0.168064615384615 -0.16586888523
0.169065 -0.16558064153
0.170065384615385 -0.1654727472953
0.171065769230769 -0.16426983305
0.172066153846154 -0.16345822237
0.173066538461538 -0.162883335726
0.174066923076923 -0.162562878081
0.175067307692308 -0.162015366176
0.176067692307692 -0.161767376259
0.177068076923077 -0.161107139535
0.178068461538462 -0.160393764925
0.179068846153846 -0.15947426676
0.180069230769231 -0.15946621348
0.181069615384615 -0.15920534423
0.18207 -0.15878021329
0.183070384615385 -0.15766747312
0.184070769230769 -0.15729065584
0.185071153846154 -0.15669161589
0.186071538461538 -0.15586712402
0.187071923076923 -0.15519561633
0.188072307692308 -0.15467547869
0.189072692307692 -0.15381394949
0.190073076923077 -0.152991073685
0.191073461538462 -0.152383976125
0.192073846153846 -0.152210062385
0.193074230769231 -0.15083483712
0.194074615384615 -0.1501520607
0.195075 -0.14906186379
0.196075384615385 -0.14790242378
0.197075769230769 -0.14665924885
0.198076153846154 -0.14619547434
0.199076538461538 -0.14571720985
0.200076923076923 -0.14488788799
0.201077307692308 -0.14336290056
0.202077692307692 -0.14239670189
0.203078076923077 -0.1418266473753
0.204078461538462 -0.141533571056
0.205078846153846 -0.140156737814
0.206079230769231 -0.13951582596
0.207079615384615 -0.13913900841
0.20808 -0.13838215493
0.209080384615385 -0.13754639472
0.210080769230769 -0.1375592753
0.211081153846154 -0.13736764486
0.212081538461538 -0.1366558762
0.213081923076923 -0.13649323568
0.214082307692308 -0.1366703694
0.215082692307692 -0.13656086448
0.216083076923077 -0.13598436559
0.217083461538462 -0.13599725124
0.218083846153846 -0.13613413272
0.219084230769231 -0.13668325688
0.220084615384615 -0.13634186403
0.221085 -0.13694412671
0.222085384615385 -0.13712448402
0.223085769230769 -0.13765589352
0.224086153846154 -0.13795058298
0.225086538461538 -0.13781370675
0.226086923076923 -0.13810034434
0.227087307692308 -0.13878795644
0.228087692307692 -0.13972194882
0.229088076923077 -0.13996511097
0.230088461538462 -0.14015673955
0.231088846153846 -0.14083146172
0.232089230769231 -0.14114064676
0.233089615384615 -0.1409747865
0.23409 -0.14160281465
0.235090384615385 -0.14245950426
0.236090769230769 -0.14266563319
0.237091153846154 -0.14253036643
0.238091538461538 -0.14296998277
0.239091923076923 -0.14316483472
0.240092307692308 -0.1431616089
0.241092692307692 -0.14361572476
0.242093076923077 -0.14390880144
0.243093461538462 -0.14345952144
0.244093846153846 -0.14368657702
0.245094230769231 -0.14357707873
0.246094615384615 -0.143635048686
0.247095 -0.14366242468
0.248095384615385 -0.14398932185
0.249095769230769 -0.14334680118
0.250096153846154 -0.1437719259253
0.251096538461538 -0.14411170926
0.252096923076923 -0.14383795287
0.253097307692308 -0.14398609981
0.254097692307692 -0.14370429418
0.255098076923077 -0.14405856664
0.256098461538462 -0.14490398626
0.257098846153846 -0.14483635705
0.258099230769231 -0.14462862087
0.259099615384615 -0.14581060624
0.2601 -0.14572042777
0.261100384615385 -0.14558677209
0.262100769230769 -0.14652720274
0.263101153846154 -0.146994196004
0.264101538461538 -0.14748051381
0.265101923076923 -0.148126261894
0.266102307692308 -0.1480747345
0.267102692307692 -0.1488380260453
0.268103076923077 -0.149928220426
0.269103461538462 -0.1502599523553
0.270103846153846 -0.15090408617
0.271104230769231 -0.15142261082
0.272104615384615 -0.15181070476
0.273105 -0.15249025885
0.274105384615385 -0.15350959836
0.275105769230769 -0.15389768897
0.276106153846154 -0.15471251822
0.277106538461538 -0.15491219358
0.278106923076923 -0.15469641278
0.279107307692308 -0.15583008591
0.280107692307692 -0.155585317
0.281108076923077 -0.15607324699
0.282108461538462 -0.156398528425
0.283108846153846 -0.156264872955
0.284109230769231 -0.15650964518
0.285109615384615 -0.15648065608
0.28611 -0.1560684142153
0.287110384615385 -0.155970190006
0.288110769230769 -0.155855847756
0.289111153846154 -0.1551537466
0.290111538461538 -0.15534859736
0.291111923076923 -0.155834913215
0.292112307692308 -0.155324443819
0.293112692307692 -0.15457724705
0.294113076923077 -0.1541569515953
0.295113461538462 -0.15437917362
0.296113846153846 -0.154342139954
0.297114230769231 -0.1541505088153
0.298114615384615 -0.15431637565
0.299115 -0.154358241605
0.300115384615385 -0.153739869414
0.301115769230769 -0.153462896134
0.302116153846154 -0.153404929576
0.303116538461538 -0.153305086576
0.304116923076923 -0.153619101834
0.305117307692308 -0.153630373545
0.306117692307692 -0.153918621065
0.307118076923077 -0.153797847555
0.308118461538462 -0.15424229815
0.309118846153846 -0.15408609745
0.310119230769231 -0.154193987896
0.311119615384615 -0.15475438741
0.31212 -0.154636830435
0.313120384615385 -0.15503297417
0.314120769230769 -0.155925096514
0.315121153846154 -0.156487102514
0.316121538461539 -0.156831710925
0.317121923076923 -0.156976638985
0.318122307692308 -0.157345406104
0.319122692307692 -0.157968602044
0.320123076923077 -0.158632059216
0.321123461538462 -0.159419514584
0.322123846153846 -0.160417919894
0.323124230769231 -0.1608704188893
0.324124615384615 -0.160788295896
0.325125 -0.16144691909
0.326125384615385 -0.16174322528
0.327125769230769 -0.16260474389
0.328126153846154 -0.1634582257753
0.329126538461538 -0.164234406655
0.330126923076923 -0.16442281053
0.331127307692308 -0.16516517525
0.332127692307692 -0.165690141664
0.333128076923077 -0.16545503183
0.334128461538462 -0.165735229756
0.335128846153846 -0.166596762846
0.336129230769231 -0.167007393886
0.337129615384615 -0.16749854532
0.33813 -0.16822641554
0.339130384615385 -0.168533990516
0.340130769230769 -0.168527540116
0.341131153846154 -0.168294052755
0.342131538461538 -0.16898971509
0.343131923076923 -0.17014270262
0.344132307692308 -0.17029729895
0.345132692307692 -0.17091082875
0.346133076923077 -0.17131663675
0.347133461538462 -0.17156945572
0.348133846153846 -0.17216206589
0.349134230769231 -0.172442257675
0.350134615384615 -0.17299782244
0.351135 -0.17424582766
0.352135384615385 -0.17523134956
0.353135769230769 -0.17577403381
0.354136153846154 -0.17634086876
0.355136538461538 -0.17691736828
0.356136923076923 -0.17778855625
0.357137307692308 -0.1785099834
0.358137692307692 -0.17942304024
0.359138076923077 -0.18071453157
0.360138461538462 -0.18174191661
0.361138846153846 -0.18222018813
0.362139230769231 -0.182638875254
0.363139615384615 -0.183072055675
0.36414 -0.18358092216
0.365140384615385 -0.18452779599
0.366140769230769 -0.18494808973
0.367141153846154 -0.18558416825
0.368141538461538 -0.18619931406
0.369141923076923 -0.1863345796053
0.370142307692308 -0.1864295971
0.371142692307692 -0.18644247951
0.372143076923077 -0.1863184832
0.373143461538462 -0.18637001511
0.374143846153846 -0.18681124298
0.375144230769231 -0.18692557623
0.376144615384615 -0.18688532019
0.377145 -0.18633941896
0.378145384615385 -0.18629754657
0.379145769230769 -0.186242798956
0.380146153846154 -0.18626856293
0.381146538461538 -0.18615261851
0.382146923076923 -0.18639255933
0.383147307692308 -0.18621059196
0.384147692307692 -0.1860962554
0.385148076923077 -0.18592073259
0.386148461538462 -0.18538610203
0.387148846153846 -0.1855004321
0.388149230769231 -0.18534584465
0.389149615384615 -0.18554552486
0.39015 -0.18579995276
0.391150384615385 -0.18589979496
0.392150769230769 -0.18574520396
0.393151153846154 -0.18578063247
0.394151538461538 -0.18533295906
0.395151923076923 -0.18496902369
0.396152307692308 -0.18514454765
0.397152692307692 -0.18585148916
0.398153076923077 -0.18667114016
0.399153461538462 -0.18722027006
0.400153846153846 -0.18733298756
0.401154230769231 -0.18706084476
0.402154615384615 -0.18731366766
0.403155 -0.18736681086
0.404155384615385 -0.18839580606
0.405155769230769 -0.18944091236
0.406156153846154 -0.19017522487
0.407156538461538 -0.19066154343
0.408156923076923 -0.19127669282
0.409157307692308 -0.19147798457
0.410157692307692 -0.19175656739
0.411158076923077 -0.19216398219
0.412158461538462 -0.19289345905
0.413158846153846 -0.19374532888
0.414159230769231 -0.19499977744
0.415159615384615 -0.1956922182
0.41616 -0.19601266977
0.417160384615385 -0.19611090677
0.418160769230769 -0.19633635566
0.419161153846154 -0.19730899009
0.420161538461539 -0.198376633564
0.421161923076923 -0.1993541065203
0.422162307692308 -0.200012736686
0.423162692307692 -0.200526426816
0.424163076923077 -0.2008179045
0.425163461538462 -0.20141050377
0.426163846153846 -0.20226236592
0.427164230769231 -0.20363919832
0.428164615384615 -0.20408526545
0.429165 -0.20514324875
0.430165384615385 -0.20598867661
0.431165769230769 -0.20632362531
0.432166153846154 -0.20711912749
0.433166538461539 -0.2078196208
0.434166923076923 -0.208602237504
0.435167307692308 -0.209172297956
0.436167692307692 -0.20984219591
0.437168076923077 -0.210703723426
0.438168461538462 -0.2113865031
0.439168846153846 -0.21213691735
0.440169230769231 -0.21291148886
0.441169615384615 -0.21337203546
0.44217 -0.21437205546
0.443170384615385 -0.21519815885
0.444170769230769 -0.21554437849
0.445171153846154 -0.21653956755
0.446171538461539 -0.21720141061
0.447171923076923 -0.21791156384
0.448172307692308 -0.21839144322
0.449172692307692 -0.219172455865
0.450173076923077 -0.21944299141
0.451173461538462 -0.22010161613
0.452173846153846 -0.22043817669
0.453174230769231 -0.2210726434
0.454174615384615 -0.22123367461
0.455175 -0.22192934095
0.456175384615385 -0.22223047405
0.457175769230769 -0.22281824498
0.458176153846154 -0.22330778799
0.459176538461538 -0.22350102795
0.460176923076923 -0.22390200332
0.461177307692308 -0.2242482199
0.462177692307692 -0.22455901392
0.463178076923077 -0.22493904914
0.464178461538462 -0.22526917048
0.465178846153846 -0.2254897883
0.466179230769231 -0.22596805529
0.467179615384615 -0.22652523224
0.46818 -0.2264704778
0.469180384615385 -0.22687305821
0.470180769230769 -0.2270904543
0.471181153846154 -0.22686983842
0.472181538461538 -0.22715325819
0.473181923076923 -0.22754617762
0.474182307692308 -0.22799223513
0.475182692307692 -0.22827887634
0.476183076923077 -0.2278634092
0.477183461538462 -0.22771526158
0.478183846153846 -0.227729754155
0.479184230769231 -0.227296577534
0.480184615384615 -0.22731590115
0.481185 -0.2271580816
0.482185384615385 -0.2270550289
0.483185769230769 -0.22703248209
0.484186153846154 -0.22690526187
0.485186538461538 -0.226489801956
0.486186923076923 -0.2261484119
0.487187307692308 -0.22597771806
0.488187692307692 -0.22579092037
0.489188076923077 -0.22484726341
0.490188461538462 -0.22383919691
0.491188846153846 -0.22282468298
0.492189230769231 -0.22109358241
0.493189615384615 -0.21935442112
0.49419 -0.217378546185
0.495190384615385 -0.215987218084
0.496190769230769 -0.21385353468
0.497191153846154 -0.21219810964
0.498191538461538 -0.21022546035
0.499191923076923 -0.20822381309
0.500192307692308 -0.20536870053
0.501192692307692 -0.20318347779
0.502193076923077 -0.20128811577
0.503193461538462 -0.199252659416
0.504193846153846 -0.197375011126
0.505194230769231 -0.195337949366
0.506194615384615 -0.193135013824
0.507195 -0.191030313166
0.508195384615385 -0.18887568595
0.509195769230769 -0.18655036811
0.510196153846154 -0.184746800436
0.511196538461538 -0.18346980577
0.512196923076923 -0.18150520368
0.513197307692308 -0.17902368265
0.514197692307692 -0.17659208277
0.515198076923077 -0.17483682331
0.516198461538461 -0.17266770322
0.517198846153846 -0.17070471095
0.518199230769231 -0.16919905426
0.519199615384615 -0.16775941465
0.5202 -0.16606051627
0.521200384615385 -0.164397043305
0.522200769230769 -0.16260152462
0.523201153846154 -0.16042597179
0.524201538461538 -0.158746396005
0.525201923076923 -0.1574919483553
0.526202307692308 -0.1558703473293
0.527202692307692 -0.154770488936
0.528203076923077 -0.15288157068
0.529203461538462 -0.150778479225
0.530203846153846 -0.14907313756
0.531204230769231 -0.14741610746
0.532204615384615 -0.14585730602
0.533205 -0.144704311805
0.534205384615385 -0.144131033985
0.535205769230769 -0.143056944685
0.536206153846154 -0.14156899356
0.537206538461538 -0.140322598886
0.538206923076923 -0.138873302094
0.539207307692308 -0.13815992869
0.540207692307692 -0.13754156354
0.541208076923077 -0.137375694244
0.542208461538461 -0.137161525704
0.543208846153846 -0.13698438595
0.544209230769231 -0.13647874026
0.545209615384615 -0.13580723533
0.54621 -0.13525166792
0.547210384615385 -0.13509707615
0.548210769230769 -0.13585232297
0.549211153846154 -0.13661401127
0.550211538461538 -0.136741225306
0.551211923076923 -0.137116434395
0.552212307692308 -0.137300012125
0.553212692307692 -0.137459437404
0.554213076923077 -0.137233985926
0.555213461538462 -0.137547999536
0.556213846153846 -0.138243662556
0.557214230769231 -0.13847233169
0.558214615384615 -0.13876863194
0.559215 -0.13880889189
0.560215384615385 -0.13896187362
0.561215769230769 -0.13899890976
0.562216153846154 -0.13883787422
0.563216538461538 -0.13931614242
0.564216923076923 -0.13939826606
0.565217307692308 -0.13982983417
0.566217692307692 -0.13998604333
0.567218076923077 -0.14036285905
0.568218461538462 -0.14039345753
0.569218846153846 -0.14042082769
0.570219230769231 -0.1405464344
0.571219615384615 -0.14122760476
0.57222 -0.14135965359
0.573220384615385 -0.14120667193
0.574220769230769 -0.14052228095
0.575221153846154 -0.14058347357
0.576221538461538 -0.1403258222
0.577221923076923 -0.14017928132
0.578222307692308 -0.14049812843
0.579222692307692 -0.14062695511
0.580223076923077 -0.14023725364
0.581223461538462 -0.13996832691
0.582223846153846 -0.13951099492
0.583224230769231 -0.13916960555
0.584224615384615 -0.13940470802
0.585225 -0.13972838712
0.586225384615385 -0.14017445058
0.587225769230769 -0.14039506358
0.588226153846154 -0.14057381356
0.589226538461538 -0.14043371601
0.590226923076923 -0.14046592287
0.591227307692308 -0.14047397425
0.592227692307692 -0.14097156282
0.593228076923077 -0.14115836699
0.594228461538462 -0.14154805977
0.595228846153846 -0.14184758061
0.596229230769231 -0.1424675605
0.597229615384615 -0.14235161529
0.59823 -0.1420150561
0.599230384615385 -0.14157704716
0.600230769230769 -0.14215998746
0.601231153846154 -0.14236932933
0.602231538461538 -0.14294099388
0.603231923076923 -0.14331781745
0.604232307692308 -0.14298931027
0.605232692307692 -0.14240797956
0.606233076923077 -0.142242110585
0.607233461538462 -0.1421519337
0.608233846153846 -0.14215998842
0.609234230769231 -0.14216965225
0.610234615384615 -0.142641474994
0.611235 -0.142543244566
0.612235384615385 -0.142263050776
0.613235769230769 -0.1416414586
0.614236153846154 -0.14108428451
0.615236538461539 -0.14073967229
0.616236923076923 -0.14089909981
0.617237307692308 -0.141269470636
0.618237692307692 -0.14126142382
0.619238076923077 -0.14107462675
0.620238461538462 -0.14032099082
0.621238846153846 -0.140000533226
0.622239230769231 -0.140058507515
0.623239615384615 -0.14020987291
0.62424 -0.14064788555
0.625240384615385 -0.14078315603
0.626240769230769 -0.14084756886
0.627241153846154 -0.1407493366
0.628241538461539 -0.14072518261
0.629241923076923 -0.14071713074
0.630242307692308 -0.14050134665
0.631242692307692 -0.14103275519
0.632243076923077 -0.14157382817
0.633243461538462 -0.142084300664
0.634243846153846 -0.14233390425
0.635244230769231 -0.142739706384
0.636244615384615 -0.1424723891
0.637245 -0.14278801518
0.638245384615385 -0.14295710539
0.639245769230769 -0.14388303861
0.640246153846154 -0.14450140815
0.641246538461539 -0.14496035199
0.642246923076923 -0.14485407141
0.643247307692308 -0.14495552277
0.644247692307692 -0.14507951602
0.645248076923077 -0.14557872014
0.646248461538462 -0.14563347038
0.647248846153846 -0.14605215401
0.648249230769231 -0.14617937186
0.649249615384615 -0.14624700834
0.65025 -0.14607470333
0.651250384615385 -0.1453661546
0.652250769230769 -0.14531301567
0.653251153846154 -0.14546277846
0.654251538461538 -0.14534361242
0.655251923076923 -0.14518418982
0.656252307692308 -0.1452260552
0.657252692307692 -0.144636678765
0.658253076923077 -0.14411654478
0.659253461538462 -0.1438927041
0.660253846153846 -0.14363988151
0.661254230769231 -0.14336451467
0.662254615384615 -0.14356741629
0.663255 -0.144039244484
0.664255384615385 -0.14368013783
0.665255769230769 -0.14344342463
0.666256153846154 -0.14353038281
0.667256538461539 -0.14317610251
0.668256923076923 -0.143741329265
0.669257307692308 -0.144482081854
0.670257692307692 -0.14518741152
0.671258076923077 -0.14555617547
0.672258461538462 -0.1458975656
0.673258846153846 -0.146087583586
0.674259230769231 -0.14613750533
0.675259615384615 -0.14631786391
0.67626 -0.14688792362
0.677260384615385 -0.1479636195
0.678260769230769 -0.148485369595
0.679261153846154 -0.14886862609
0.680261538461539 -0.14916493434
0.681261923076923 -0.14957878277
0.682262307692308 -0.15018104553
0.683262692307692 -0.15036301523
0.684263076923077 -0.150599731754
0.685263461538462 -0.151427442076
0.686263846153846 -0.15221006572
0.687264230769231 -0.152358214996
0.688264615384615 -0.15240975082
0.689265 -0.15221650597
0.690265384615385 -0.15250153441
0.691265769230769 -0.15312795595
0.692266153846154 -0.15364164741
0.693266538461539 -0.15387836723
0.694266923076923 -0.15387031448
0.695267307692308 -0.15372216771
0.696267692307692 -0.15356918434
0.697268076923077 -0.15352248264
0.698268461538462 -0.15335823085
0.699268846153846 -0.15327932272
0.700269230769231 -0.1534967218
0.701269615384616 -0.15340493494
0.70227 -0.1531569367
0.703270384615385 -0.15270282739
0.704270769230769 -0.15218268979
0.705271153846154 -0.15205707965
0.706271538461539 -0.15189765995
0.707271923076923 -0.15175756082
0.708272307692308 -0.15185418001
0.709272692307692 -0.15160941615
0.710273076923077 -0.15149990783
0.711273461538462 -0.1507720395
0.712273846153846 -0.15046607513
0.713274230769231 -0.15031953545
0.714274615384615 -0.14995076952
0.715275 -0.15033080765
0.716275384615385 -0.15003772703
0.717275769230769 -0.15000874158
0.718276153846154 -0.15004577955
0.719276538461538 -0.14987508624
0.720276923076923 -0.14955301936
0.721277307692308 -0.14959327344
0.722277692307692 -0.14983160439
0.723278076923077 -0.15003450661
0.724278461538462 -0.15005544319
0.725278846153846 -0.15004416797
0.726279230769231 -0.14980422402
0.727279615384615 -0.14972371068
0.72828 -0.14954335784
0.729280384615385 -0.14964480764
0.730280769230769 -0.15009731122
0.731281153846154 -0.14975913826
0.732281538461539 -0.14973498562
0.733281923076923 -0.149834823946
0.734282307692308 -0.149490218245
0.735282692307692 -0.14917942037
0.736283076923077 -0.149446736956
0.737283461538462 -0.149002283884
0.738283846153846 -0.149527252496
0.739284230769231 -0.149485384256
0.740284615384615 -0.14949504352
0.741285 -0.149079579474
0.742285384615385 -0.14941453116
0.743285769230769 -0.14935012298
0.744286153846154 -0.14970600096
0.745286538461538 -0.15000069313
0.746286923076923 -0.150206815176
0.747287307692308 -0.15049022949
0.748287692307692 -0.15073017108
0.749288076923077 -0.15057718784
0.750288461538462 -0.150842891326
0.751288846153846 -0.15156431991
0.752289230769231 -0.151941143956
0.753289615384615 -0.15241779733
0.75429 -0.15315210467
0.755290384615385 -0.15344840651
0.756290769230769 -0.1535031593
0.757291153846154 -0.15439850398
0.758291538461539 -0.1549524574
0.759291923076923 -0.15515697151
0.760292307692308 -0.15577050272
0.761292692307692 -0.15690417707
0.762293076923077 -0.15716344692
0.763293461538462 -0.15814896389
0.764293846153846 -0.15837763088
0.765294230769231 -0.15880758537
0.766294615384615 -0.15940824051
0.767295 -0.16066752566
0.768295384615385 -0.16076253036
0.769295769230769 -0.16155319926
0.770296153846154 -0.16275289656
0.771296538461538 -0.16359993606
0.772296923076923 -0.16345178216
0.773297307692308 -0.16364824776
0.774297692307692 -0.16474326546
0.775298076923077 -0.16542766112
0.776298461538462 -0.16551622496
0.777298846153846 -0.16645666255
0.778299230769231 -0.16688983748
0.779299615384615 -0.16650175441
0.7803 -0.1669542535
0.781300384615385 -0.16797037147
0.782300769230769 -0.16767568109
0.783301153846154 -0.16744701743
0.784301538461538 -0.16876587391
0.785301923076923 -0.16930855963
0.786302307692308 -0.16852432524
0.787302692307692 -0.16877714636
0.788303076923077 -0.16978037931
0.789303461538462 -0.17017330873
0.790303846153846 -0.16965961184
0.791304230769231 -0.17044062214
0.792304615384615 -0.171260276204
0.793305 -0.171311807756
0.794305384615385 -0.1713279079053
0.795305769230769 -0.17217816654
0.796306153846154 -0.1727450031
0.797306538461539 -0.1728094146
0.798306923076923 -0.1728641685
0.799307307692308 -0.174257106
0.800307692307692 -0.174917339455
0.801308076923077 -0.17451153141
0.802308461538462 -0.1744583909453
0.803308846153846 -0.176117037061
0.804309230769231 -0.176530891246
0.805309615384615 -0.176284509616
0.80631 -0.17692059058
0.807310384615385 -0.17794475905
0.808310769230769 -0.17782720954
0.809311153846154 -0.17787551485
0.810311538461538 -0.17795281407
0.811311923076923 -0.17897697699
0.812312307692308 -0.17901724231
0.813312692307692 -0.17876925314
0.814313076923077 -0.17929100229
0.815313461538462 -0.17995284401
0.816313846153846 -0.179759600944
0.817314230769231 -0.17909292713
0.818314615384615 -0.17948423484
0.819315 -0.17993996248
0.820315384615385 -0.18003980321
0.821315769230769 -0.17959535236
0.822316153846154 -0.18018956193
0.823316538461539 -0.18075156567
0.824316923076923 -0.1807419055
0.825317307692308 -0.18010743452
0.826317692307692 -0.18025558123
0.827318076923077 -0.180683936
0.828318461538462 -0.18051807016
0.829318846153846 -0.18015252542
0.830319230769231 -0.18052451102
0.831319615384615 -0.18057121035
0.83232 -0.18016218601
0.833320384615385 -0.17942948934
0.834320769230769 -0.17943109636
0.835321153846154 -0.17968874887
0.836321538461538 -0.17994962486
0.837321923076923 -0.1796549323
0.838322307692308 -0.17925234543
0.839322692307692 -0.179447204326
0.840323076923077 -0.17873704078
0.841323461538462 -0.17840853316
0.842323846153846 -0.17827165549
0.843324230769231 -0.17833445865
0.844324615384615 -0.17824911289
0.845325 -0.17785941425
0.846325384615385 -0.17823784328
0.847325769230769 -0.17751802239
0.848326153846154 -0.17697212241
0.849326538461538 -0.17669997138
0.850326923076923 -0.17662751185
0.851327307692308 -0.17668387095
0.852327692307692 -0.17628773305
0.853328076923077 -0.17587387569
0.854328461538462 -0.17545035891
0.855328846153846 -0.17533119363
0.856329230769231 -0.17498980257
0.857329615384615 -0.17484165676
0.85833 -0.17415243411
0.859330384615385 -0.17382392805
0.860330769230769 -0.17390605206
0.861331153846154 -0.17383519493
0.862331538461538 -0.17333438506
0.863331923076923 -0.17306062862
0.864332307692308 -0.1723037714
0.865332692307692 -0.17212985755
0.866333076923077 -0.17272245767
0.867333461538462 -0.17265321482
0.868333846153846 -0.17195432965
0.869334230769231 -0.17211214426
0.870334615384615 -0.17172083239
0.871335 -0.17111374142
0.872335384615385 -0.17154530804
0.873335769230769 -0.17194950001
0.874336153846154 -0.17137944156
0.875336538461538 -0.17136494834
0.876336923076923 -0.17158395519
0.877337307692308 -0.17122967893
0.878337692307692 -0.17109441402
0.879338076923077 -0.17193984295
0.880338461538462 -0.17208476926
0.881338846153846 -0.17184483286
0.882339230769231 -0.17221037798
0.883339615384615 -0.1731846211
0.88434 -0.17260168826
0.885340384615385 -0.17230055266
0.886340769230769 -0.17426515566
0.887341153846154 -0.17384969143
0.888341538461539 -0.17249701276
0.889341923076923 -0.17426193826
0.890342307692308 -0.17641011961
0.891342692307692 -0.17408480066
0.892343076923077 -0.17406709006
0.893343461538462 -0.17701399044
0.894343846153846 -0.17621365838
0.895344230769231 -0.17428125736
0.896344615384615 -0.17686261687
0.897345 -0.17826038969
0.898345384615385 -0.17640689683
0.899345769230769 -0.17594150608
0.900346153846154 -0.17811545736
0.901346538461538 -0.17770160314
0.902346923076923 -0.17667582069
0.903347307692308 -0.17809613376
0.904347692307692 -0.17892705976
0.905348076923077 -0.17779017474
0.906348461538462 -0.17734250002
0.907348846153846 -0.17869195661
0.908349230769231 -0.17900436116
0.909349615384615 -0.17793349298
0.91035 -0.17761463853
0.911350384615385 -0.17863881658
0.912350769230769 -0.18006395676
0.913351153846154 -0.1791541193
0.914351538461539 -0.17665327776
0.915351923076923 -0.17699466746
0.916352307692308 -0.17936507127
0.917352692307692 -0.1791106451
0.918353076923077 -0.17578369556
0.919353461538462 -0.17559850746
0.920353846153846 -0.17786907636
0.921354230769231 -0.17850837496
0.922354615384615 -0.17713638066
0.923355 -0.17619433446
0.924355384615385 -0.17579657913
0.925355769230769 -0.17518787446
0.926356153846154 -0.17578369626
0.927356538461539 -0.17645359656
0.928356923076923 -0.17590769636
0.929357307692308 -0.17326997376
0.930357692307692 -0.17189314066
0.931358076923077 -0.17276593776
0.932358461538462 -0.17266770866
0.933358846153846 -0.17310088456
0.934359230769231 -0.17252922206
0.935359615384615 -0.17135689536
0.93636 -0.16905090867
0.937360384615385 -0.16880130236
0.938360769230769 -0.1693681414
0.939361153846154 -0.16965638946
0.940361538461539 -0.16862577896
0.941361923076923 -0.16797681641
0.942362307692308 -0.16719902466
0.943362692307692 -0.16638902692
0.944363076923077 -0.16565793914
0.945363461538462 -0.16587372643
0.946363846153846 -0.1647110583
0.947364230769231 -0.163393816296
0.948364615384615 -0.16339219919
0.949365 -0.1644566277
0.950365384615385 -0.16435357169
0.951365769230769 -0.1633503363153
0.952366153846154 -0.16231489394
0.953366538461539 -0.16092356763
0.954366923076923 -0.16000889493
0.955367307692308 -0.16046784179
0.956367692307692 -0.16121342745
0.957368076923077 -0.16073677029
0.958368461538462 -0.16022307661
0.959368846153846 -0.15946943798
0.960369230769231 -0.15925043226
0.961369615384615 -0.15929873946
0.96237 -0.15933738515
0.963370384615385 -0.15860468777
0.964370769230769 -0.1590845654
0.965371153846154 -0.15987362887
0.966371538461539 -0.15931807103
0.967371923076923 -0.15881886079
0.968372307692308 -0.15937442767
0.969372692307692 -0.15824397377
0.970373076923077 -0.15543555466
0.971373461538462 -0.15256433853
0.972373846153846 -0.15186867829
0.973374230769231 -0.15133565496
0.974374615384615 -0.14950954462
0.975375 -0.14680096692
0.976375384615385 -0.142427303865
0.977375769230769 -0.137614026605
0.978376153846154 -0.13552059625
0.979376538461539 -0.136148623046
0.980376923076923 -0.135903855345
0.981377307692308 -0.13210669523
0.982377692307692 -0.1285059979
0.983378076923077 -0.127233832644
0.984378461538462 -0.127272482205
0.985378846153846 -0.12672497441
0.986379230769231 -0.125344919615
0.987379615384615 -0.12383764937
0.98838 -0.12349303195
0.989380384615385 -0.12389884292
0.990380769230769 -0.124478561602
0.991381153846154 -0.12457356635
0.992381538461539 -0.124224129205
0.993381923076923 -0.12228206671
0.994382307692308 -0.12112102105
0.995382692307692 -0.122637951065
0.996383076923077 -0.124467286546
0.997383461538462 -0.1242498896
0.998383846153846 -0.12273940122
0.999384230769231 -0.122850514904
1.00038461538462 -0.124016390714
1.001385 -0.12539161451
1.00238538461538 -0.125209646124
1.00338576923077 -0.12402444396
1.00438615384615 -0.123423795205
1.00538653846154 -0.12422573959
1.00638692307692 -0.12523058668
1.00738730769231 -0.12685379867
1.00838769230769 -0.12693270788
1.00938807692308 -0.124802231464
1.01038846153846 -0.12454780367
1.01138884615385 -0.12539644802
1.01238923076923 -0.12637874428
1.01338961538462 -0.12585700215
1.01439 -0.12588115782
1.01539038461538 -0.12604863234
1.01639076923077 -0.12568469741
1.01739115384615 -0.12487148501
1.01839153846154 -0.12498259456
1.01939192307692 -0.12451559277
1.02039230769231 -0.12354778994
1.02139269230769 -0.12353007238
1.02239307692308 -0.12471849862
1.02339346153846 -0.124206414714
1.02439384615385 -0.12224342064
1.02539423076923 -0.12209526656
1.02639461538462 -0.12331106961
1.027395 -0.12211942458
1.02839538461538 -0.12039476062
1.02939576923077 -0.12012261927
1.03039615384615 -0.119359319
1.03139653846154 -0.11975707461
1.03239692307692 -0.11988750867
1.03339730769231 -0.118238527785
1.03439769230769 -0.1159985530953
1.03539807692308 -0.11503879901
1.03639846153846 -0.11488581876
1.03739884615385 -0.115083894425
1.03839923076923 -0.11434313762
1.03939961538462 -0.11206613106
1.0404 -0.110840666076
1.04140038461538 -0.11066353317
1.04240076923077 -0.10957655778
1.04340115384615 -0.107508894019
1.04440153846154 -0.10625605789
1.04540192307692 -0.106202915224
1.04640230769231 -0.10540097285
1.04740269230769 -0.10396294785
1.04840307692308 -0.10274715134
1.04940346153846 -0.10134615965
1.05040384615385 -0.09992746187
1.05140423076923 -0.098352555536
1.05240461538462 -0.09629777196
1.053405 -0.09559244717
1.05440538461538 -0.09560211101
1.05540576923077 -0.09387583538
1.05640615384615 -0.09136694125
1.05740653846154 -0.08928478446
1.05840692307692 -0.087650297416
1.05940730769231 -0.0881849296000001
1.06040769230769 -0.08722033553
1.06140807692308 -0.08314298037
1.06240846153846 -0.08068722916
1.06340884615385 -0.08203990792
1.06440923076923 -0.08181929214
1.06540961538462 -0.07762921146
1.06641 -0.074832064985
1.06741038461538 -0.07543110689
1.06841076923077 -0.074574414755
1.06941115384615 -0.071318322216
1.07041153846154 -0.07080946284
1.07141192307692 -0.070556639154
1.07241230769231 -0.066616162056
1.07341269230769 -0.06328921861
1.07441307692308 -0.0653343358753
1.07541346153846 -0.065231277306
1.07641384615385 -0.06156133277
1.07741423076923 -0.05849365398
1.07841461538462 -0.05817481243
1.079415 -0.05742117064
1.08041538461538 -0.05563692532
1.08141576923077 -0.05390260007
1.08241615384615 -0.05242753786
1.08341653846154 -0.050736688
1.08441692307692 -0.049392066424
1.08541730769231 -0.04862071492
1.08641769230769 -0.04784131562
1.08741807692308 -0.04606351502
1.08841846153846 -0.0443581677
1.08941884615385 -0.04140965944
1.09041923076923 -0.04051431354
1.09141961538462 -0.042417720824
1.09242 -0.04158035054
1.09342038461538 -0.03825501991
1.09442076923077 -0.0374385807
1.09542115384615 -0.03592970463
1.09642153846154 -0.03406171715
1.09742192307692 -0.03546270723
1.09842230769231 -0.03547237011
1.09942269230769 -0.03314222053
1.10042307692308 -0.0316848671
1.10142346153846 -0.03104234768
1.10242384615385 -0.03103429566
1.10342423076923 -0.0318281884
1.10442461538462 -0.02985230983
1.105425 -0.02875245801
1.10642538461538 -0.02825003411
1.10742576923077 -0.02885390998
1.10842615384615 -0.02938531524
1.10942653846154 -0.02936599427
1.11042692307692 -0.02848675212
1.11142730769231 -0.02795211554
1.11242769230769 -0.02705033572
1.11342807692308 -0.02848514284
1.11442846153846 -0.03027261298
1.11542884615385 -0.02986841745
1.11642923076923 -0.02935955582
1.11742961538462 -0.02977018742
1.11843 -0.02995537745
1.11943038461538 -0.03139662537
1.12043076923077 -0.03266717366
1.12143115384615 -0.03334995154
1.12243153846154 -0.03400858183
1.12343192307692 -0.03533871479
1.12443230769231 -0.03610683946
1.12543269230769 -0.03782345236
1.12643307692308 -0.03954006494
1.12743346153846 -0.039921715535
1.12843384615385 -0.04119387249
1.12943423076923 -0.04284768622
1.13043461538462 -0.04487348141
1.131435 -0.0467366309
1.13243538461538 -0.047999134526
1.13343576923077 -0.048999147185
1.13443615384615 -0.05005874322
1.13543653846154 -0.0516207618
1.13643692307692 -0.05401532357
1.13743730769231 -0.05557412453
1.13843769230769 -0.05653227134
1.13943807692308 -0.0577335775353
1.14043846153846 -0.05960316706
1.14143884615385 -0.06097839475
1.14243923076923 -0.062194196105
1.14343961538462 -0.063360075035
1.14444 -0.06453400432
1.14544038461538 -0.06647284019
1.14644076923077 -0.06821522249
1.14744115384615 -0.06808961425
1.14844153846154 -0.06899140461
1.14944192307692 -0.07065647864
1.15044230769231 -0.07193186376
1.15144269230769 -0.0724874238
1.15244307692308 -0.07348421961
1.15344346153846 -0.07466781558
1.15444384615385 -0.075450434816
1.15544423076923 -0.07527651476
1.15644461538462 -0.076336113184
1.157445 -0.077605054505
1.15844538461538 -0.07831038707
1.15944576923077 -0.07864533174
1.16044615384615 -0.07907206957
1.16144653846154 -0.07987562363
1.16244692307692 -0.08167919146
1.16344730769231 -0.08162121868
1.16444769230769 -0.081262114846
1.16544807692308 -0.081616392385
1.16644846153846 -0.08319612654
1.16744884615385 -0.08381932182
1.16844923076923 -0.08413172813
1.16944961538462 -0.08500452729
1.17045 -0.08524446594
1.17145038461538 -0.08432979758
1.17245076923077 -0.08435073115
1.17345115384615 -0.08595300825
1.17445153846154 -0.08661163891
1.17545192307692 -0.08570984809
1.17645230769231 -0.08524446838
1.17745269230769 -0.08557458248
1.17845307692308 -0.08593046514
1.17945346153846 -0.08551178349
1.18045384615385 -0.08494655227
1.18145423076923 -0.08497070491
1.18245461538462 -0.08453108943
1.183455 -0.0838177116699999
1.18445538461538 -0.0834811546899999
1.18545576923077 -0.08321706108
1.18645615384615 -0.08267115913
1.18745653846154 -0.08192234905
1.18845692307692 -0.0806115406
1.18945730769231 -0.08019608366
1.19045769230769 -0.07972424956
1.19145807692308 -0.07910910621
1.19245846153846 -0.07804950704
1.19345884615385 -0.07757607062
1.19445923076923 -0.076136436995
1.19545961538462 -0.074996323166
1.19646 -0.07428616809
1.19746038461538 -0.07417022053
1.19846076923077 -0.072886783614
1.19946115384615 -0.0717418470593
1.20046153846154 -0.07096404967
1.20146192307692 -0.070324751775
1.20246230769231 -0.069535683216
1.20346269230769 -0.06884325183
1.20446307692308 -0.0680445261
1.20546346153846 -0.06753726897
1.20646384615385 -0.06684483321
1.20746423076923 -0.06632468947
1.20846461538462 -0.0652538241
1.209465 -0.06471275131
1.21046538461538 -0.06445187992
1.21146576923077 -0.0635871267
1.21246615384615 -0.063430924466
1.21346653846154 -0.06280290234
1.21446692307692 -0.06233912278
1.21546730769231 -0.06189950378
1.21646769230769 -0.061408349355
1.21746807692308 -0.060694974305
1.21846846153846 -0.0602054365953
1.21946884615385 -0.0600605026153
1.22046923076923 -0.059595122299
1.22146961538462 -0.059186094815
1.22247 -0.058986411506
1.22347038461538 -0.057989622495
1.22447076923077 -0.057479143475
1.22547115384615 -0.056999265086
1.22647153846154 -0.05630038531
1.22747192307692 -0.05602823532
1.22847230769231 -0.05580279251
1.22947269230769 -0.05491549545
1.23047307692308 -0.054440448
1.23147346153846 -0.05365138641
1.23247384615385 -0.05335347778
1.23347423076923 -0.05265942628
1.23447461538462 -0.051524140546
1.235475 -0.050807540794
1.23647538461538 -0.050812374275
1.23747576923077 -0.050380805776
1.23847615384615 -0.0498606736
1.23947653846154 -0.04889447407
1.24047692307692 -0.0482519488
1.24147730769231 -0.048166606974
1.24247769230769 -0.0476657919
1.24347807692308 -0.04746772392
1.24447846153846 -0.0470619199
1.24547884615385 -0.04719879373
1.24647923076923 -0.04659814358
1.24747961538462 -0.04642745081
1.24848 -0.04607961778
1.24948038461538 -0.04614402734
1.25048076923077 -0.04603774911
1.25148115384615 -0.0463147233
1.25248153846154 -0.04669798558
1.25348192307692 -0.04639363042
1.25448230769231 -0.04658687158
1.25548269230769 -0.04670281677
1.25648307692308 -0.04678333115
1.25748346153846 -0.04676239579
1.25848384615385 -0.04671086899
1.25948423076923 -0.04699106862
1.26048461538462 -0.04742102072
1.261485 -0.04709251922
1.26248538461538 -0.04700877898
1.26348576923077 -0.04717463927
1.26448615384615 -0.047139214215
1.26548653846154 -0.04720523903
1.26648692307692 -0.04732923276
1.26748730769231 -0.047557897965
1.26848769230769 -0.0475643417453
1.26948807692308 -0.047311518175
1.27048846153846 -0.047045815309
1.27148884615385 -0.04664806071
1.27248923076923 -0.0466593337
1.27348961538462 -0.046736631726
1.27449 -0.04677850151
1.27549038461538 -0.046483812376
1.27649076923077 -0.046177847104
1.27749115384615 -0.04596689538
1.27849153846154 -0.04560940275
1.27949192307692 -0.045623894
1.28049230769231 -0.045393618486
1.28149269230769 -0.045467691998
1.28249307692308 -0.044797795151
1.28349346153846 -0.0448203341
1.28449384615385 -0.044677019851
1.28549423076923 -0.044206801416
1.28649461538462 -0.043842871295
1.287495 -0.04348376206
1.28849538461538 -0.043322731925
1.28949576923077 -0.043053805974
1.29049615384615 -0.04301194153
1.29149653846154 -0.042941084874
1.29249692307692 -0.04245637302
1.29349730769231 -0.04202480701
1.29449769230769 -0.04178486754
1.29549807692308 -0.0412099791
1.29649846153846 -0.041010300424
1.29749884615385 -0.04081061745
1.29849923076923 -0.04049982471
1.29949961538462 -0.03989434119
1.3005 -0.03953201568
1.30150038461538 -0.03933555487
1.30250076923077 -0.039011875215
1.30350115384615 -0.03879287288
1.30450153846154 -0.03889593695
1.30550192307692 -0.03846758547
1.30650230769231 -0.03824213746
1.30750269230769 -0.03811170554
1.30850307692308 -0.03767852328
1.30950346153846 -0.03752071159
1.31050384615385 -0.0368347108
1.31150423076923 -0.0369442111
1.31250461538462 -0.03700862335
1.313505 -0.037055326865
1.31450538461538 -0.03617608577
1.31550576923077 -0.035918433596
1.31650615384615 -0.035707476486
1.31750653846154 -0.035593148399
1.31850692307692 -0.034998936039
1.31950730769231 -0.03501020735
1.32050769230769 -0.034982831235
1.32150807692308 -0.03474772417
1.32250846153846 -0.03451744935
1.32350884615385 -0.034602788139
1.32450923076923 -0.034475570426
1.32550961538462 -0.03462050507
1.32651 -0.03463177709
1.32751038461538 -0.03449006917
1.32851076923077 -0.03468974916
1.32951115384615 -0.03507301321
1.33051153846154 -0.03509394149
1.33151192307692 -0.03502308694
1.33251230769231 -0.03572357937
1.33351269230769 -0.03581859491
1.33451307692308 -0.036105230914
1.33551346153846 -0.03666401551
1.33651384615385 -0.03716482876
1.33751423076923 -0.0373532422
1.33851461538462 -0.03749655626
1.339515 -0.03768013894
1.34051538461538 -0.037897530075
1.34151576923077 -0.03812941889
1.34251615384615 -0.03800058929
1.34351653846154 -0.03799898309
1.34451692307692 -0.03842733053
1.34551730769231 -0.038317825376
1.34651769230769 -0.038177725654
1.34751807692308 -0.03782184608
1.34851846153846 -0.0374224844
1.34951884615385 -0.03749494607
1.35051923076923 -0.03724212492
1.35151961538462 -0.03675741658
1.35252 -0.03636288668
1.35352038461538 -0.03598445709
1.35452076923077 -0.03531455994
1.35552115384615 -0.03466398765
1.35652153846154 -0.03426462633
1.35752192307692 -0.03345301819
1.35852230769231 -0.03298924238
1.35952269230769 -0.03208745836
1.36052307692308 -0.03158019841
1.36152346153846 -0.03103108123
1.36252384615385 -0.03037889196
1.36352423076923 -0.02907452595
1.36452461538462 -0.02791830953
1.365525 -0.02696338534
1.36652538461538 -0.02625161776
1.36752576923077 -0.02530474436
1.36852615384615 -0.02454144692
1.36952653846154 -0.02355914444
1.37052692307692 -0.022932728305
1.37152730769231 -0.021370707994
1.37252769230769 -0.02069276297
1.37352807692308 -0.01966375817
1.37452846153846 -0.01886985996
1.37552884615385 -0.01745116294
1.37652923076923 -0.01689077264
1.37752961538462 -0.016491407106
1.37853 -0.015396384075
1.37953038461538 -0.014559011296
1.38053076923077 -0.01343660742
1.38153115384615 -0.01227556424
1.38253153846154 -0.011431751059
1.38353192307692 -0.010133823248
1.38453230769231 -0.00902108258999999
1.38553269230769 -0.00819820727
1.38653307692308 -0.00726421352
1.38753346153846 -0.00601781825
1.38853384615385 -0.00441554139
1.38953423076923 -0.00294047164
1.39053461538462 -0.00151211284
1.391535 6.27859400000003e-05
1.39253538461538 0.00174075094
1.39353576923077 0.00263288254
1.39453615384615 0.00377943114
1.39553653846154 0.00516270374
1.39653692307692 0.00686160304
1.39753730769231 0.00826098164
1.39853769230769 0.00965069414
1.39953807692308 0.01103235824
1.40053846153846 0.01173768277
1.40153884615385 0.0120661881
1.40253923076923 0.01299373812
1.40353961538462 0.01437701544
1.40454 0.01528040999
1.40554038461538 0.01599056026
1.40654076923077 0.01707914978
1.40754115384615 0.01727077869
1.40854153846154 0.01801314306
1.40954192307692 0.018617013416
1.41054230769231 0.01882152572
1.41154269230769 0.01885212522
1.41254307692308 0.019779674784
1.41354346153846 0.020217684554
1.41454384615385 0.0200308839
1.41554423076923 0.0197200892247
1.41654461538462 0.0197056003
1.417545 0.01944955761
1.41854538461538 0.01964279236
1.41954576923077 0.02002121745
1.42054615384615 0.02005664943
1.42154653846154 0.01951557919
1.42254692307692 0.018699139154
1.42354730769231 0.01801152922
1.42454769230769 0.01728043893
1.42554807692308 0.01674903136
1.42654846153846 0.01634806032
1.42754884615385 0.01622084289
1.42854923076923 0.01602438074
1.42954961538462 0.01558798583
1.43055 0.01532710983
1.43155038461538 0.01414995928
1.43255076923077 0.01342692339
1.43355115384615 0.01351387705
1.43455153846154 0.01290194987
1.43555192307692 0.01279244793
1.43655230769231 0.01246716286
1.43755269230769 0.01221272725
1.43855307692308 0.01103719484
1.43955346153846 0.01049451172
1.44055384615385 0.00983587978
1.44155423076923 0.00999691725
1.44255461538462 0.00992284544
1.443555 0.00993250712
1.44455538461538 0.0090790237
1.44555576923077 0.00855084257
1.44655615384615 0.00798561622
1.44755653846154 0.007595917
1.44855692307692 0.00729639221
1.44955730769231 0.00714179969
1.45055769230769 0.00674565471
1.45155807692308 0.006716673485
1.45255846153846 0.006033898016
1.45355884615385 0.0056586861
1.45455923076923 0.00490666135
1.45555961538462 0.004381691534
1.45656 0.00354109919
1.45756038461538 0.00250244127
1.45856076923077 0.000904991199999998
1.45956115384615 -0.00105156093
1.46056153846154 -0.0028132641
1.46156192307692 -0.00481973721
1.46256230769231 -0.00671509247
1.46356269230769 -0.00931577826499999
1.46456307692308 -0.011119348435
1.46556346153846 -0.013457544335
1.46656384615385 -0.015058216406
1.46756423076923 -0.01726597577
1.46856461538462 -0.02001641915
1.469565 -0.02267024316
1.47056538461538 -0.02498429093
1.47156576923077 -0.02742716449
1.47256615384615 -0.029871642354
1.47356653846154 -0.031831418615
1.47456692307692 -0.033928066565
1.47556730769231 -0.03652875386
1.47656769230769 -0.03914714757
1.47756807692308 -0.04158196743
1.47856846153846 -0.044110182934
1.47956884615385 -0.047049037556
1.48056923076923 -0.04856918775
1.48156961538462 -0.050794668966
1.48257 -0.052947679775
1.48357038461538 -0.05558539716
1.48457076923077 -0.058002508715
1.48557115384615 -0.0600476255
1.48657153846154 -0.06172075589
1.48757192307692 -0.06338423223
1.48857230769231 -0.06530051935
1.48957269230769 -0.0670493419
1.49057307692308 -0.06907835826
1.49157346153846 -0.071737014684
1.49257384615385 -0.073435917175
1.49357423076923 -0.074931914606
1.49457461538462 -0.076337729866
1.495575 -0.07799315047
1.49657538461538 -0.07916869221
1.49757576923077 -0.08069206024
1.49857615384615 -0.08230561706
1.49957653846154 -0.083940100705
1.50057692307692 -0.08555043112
1.50157730769231 -0.086920821795
1.50257769230769 -0.088436141036
1.50357807692308 -0.0889272975
1.50457846153846 -0.0899852788953
1.50557884615385 -0.09102716354
1.50657923076923 -0.09211735768
1.50757961538462 -0.09316568736
1.50858 -0.09395957634
1.50958038461538 -0.0946246478
1.51058076923077 -0.09463752476
1.51158115384615 -0.09484043027
1.51258153846154 -0.09530098185
1.51358192307692 -0.09585815767
1.51458230769231 -0.09612547734
1.51558269230769 -0.09672773664
1.51658307692308 -0.09715930924
1.51758346153846 -0.09737026009
1.51858384615385 -0.09715286317
1.51958423076923 -0.09668425484
1.52058461538462 -0.0966117916
1.521585 -0.09670680265
1.52258538461538 -0.09714481523
1.52358576923077 -0.0970481955
1.52458615384615 -0.09769715375
1.52558653846154 -0.09697895203
1.52658692307692 -0.09620276804
1.52758730769231 -0.09569390788
1.52858769230769 -0.09516249383
1.52958807692308 -0.09492094373
1.53058846153846 -0.09542980629
1.53158884615385 -0.09476152605
1.53258923076923 -0.09493543604
1.53358961538462 -0.0942494414700001
1.53459 -0.09438631778
1.53559038461538 -0.09333155215
1.53659076923077 -0.09317051511
1.53759115384615 -0.093168906435
1.53859153846154 -0.09339435207
1.53959192307692 -0.09359242706
1.54059230769231 -0.09349419186
1.54159269230769 -0.09344427219
1.54259307692308 -0.093255861535
1.54359346153846 -0.0927035227349999
1.54459384615385 -0.09313348092
1.54559423076923 -0.09329934923
1.54659461538462 -0.093463596756
1.547595 -0.09357310254
1.54859538461538 -0.09375989819
1.54959576923077 -0.09389356003
1.55059615384615 -0.09363912354
1.55159653846154 -0.09303203549
1.55259692307692 -0.093685820666
1.55359730769231 -0.09404653949
1.55459769230769 -0.09411095414
1.55559807692308 -0.09394508832
1.55659846153846 -0.09415926069
1.55759884615385 -0.09451675189
1.55859923076923 -0.0944040314349999
1.55959961538462 -0.09411578132
1.5606 -0.09459082793
1.56160038461538 -0.09507070729
1.56260076923077 -0.0953637884
1.56360115384615 -0.09552643647
1.56460153846154 -0.09593545487
1.56560192307692 -0.09619310794
1.56660230769231 -0.09623498227
1.56760269230769 -0.09637507934
1.56860307692308 -0.09696123318
1.56960346153846 -0.09762308092
1.57060384615385 -0.09792099106
1.57160423076923 -0.09815126751
1.57260461538462 -0.09810134651
1.573605 -0.09883566147
1.57460538461538 -0.09896609332
1.57560576923077 -0.09884210507
1.57660615384615 -0.09924146363
1.57760653846154 -0.09969557738
1.57860692307692 -0.09976159919
1.57960730769231 -0.09998704968
1.58060769230769 -0.10005789999
1.58160807692308 -0.10025597394
1.58260846153846 -0.10038640751
1.58360884615385 -0.10050718451
1.58460923076923 -0.10049913395
1.58560961538462 -0.10043471882
1.58661 -0.10052812197
1.58761038461538 -0.10093070524
1.58861076923077 -0.10080026504
1.58961115384615 -0.10147499127
1.59061153846154 -0.101036982
1.59161192307692 -0.10094358406
1.59261230769231 -0.1011303781
1.59361269230769 -0.10155229055
1.59461307692308 -0.10121089837
1.59561346153846 -0.10098867135
1.59661384615385 -0.10086628817
1.59761423076923 -0.10109495325
1.59861461538462 -0.10075840072
1.599615 -0.10034454032
1.60061538461538 -0.10023986511
1.60161576923077 -0.09991458275
1.60261615384615 -0.09970362538
1.60361653846154 -0.09913679325
1.60461692307692 -0.09866335341
1.60561730769231 -0.098471725356
1.60661769230769 -0.098073972724
1.60761807692308 -0.09741051855
1.60861846153846 -0.09698861206
1.60961884615385 -0.096379903254
1.61061923076923 -0.0957744249
1.61161961538462 -0.09482271531
1.61262 -0.09446200223
1.61362038461538 -0.09369870582
1.61462076923077 -0.09335570789
1.61562115384615 -0.09251833371
1.61662153846154 -0.091537644336
1.61762192307692 -0.09102233859
1.61862230769231 -0.09085164196
1.61962269230769 -0.090661623635
1.62062307692308 -0.089687371105
1.62162346153846 -0.08920266289
1.62262384615385 -0.08863099511
1.62362423076923 -0.08782421889
1.62462461538462 -0.08737332866
1.625625 -0.08663096241
1.62662538461538 -0.08637975155
1.62762576923077 -0.08607378978
1.62862615384615 -0.08534109119
1.62962653846154 -0.08464864476
1.63062692307692 -0.08429276138
1.63162730769231 -0.08342962986
1.63262769230769 -0.082400626
1.63362807692308 -0.08177581887
1.63462846153846 -0.08191108435
1.63562884615385 -0.08131042979
1.63662923076923 -0.08048111294
1.63762961538462 -0.07967272926
1.63863 -0.078909433354
1.63963038461538 -0.07841505842
1.64063076923077 -0.07823309297
1.64163115384615 -0.077640485365
1.64263153846154 -0.07729266441
1.64363192307692 -0.07659216602
1.64463230769231 -0.07606880771
1.64563269230769 -0.07532161264
1.64663307692308 -0.07470485504
1.64763346153846 -0.07438601409
1.64863384615385 -0.0737676456
1.64963423076923 -0.0737950211
1.65063461538462 -0.07347617623
1.651635 -0.07368712914
1.65263538461538 -0.07263236668
1.65363576923077 -0.07244878599
1.65463615384615 -0.0723054676
1.65563653846154 -0.07187550508
1.65663692307692 -0.07148419842
1.65763730769231 -0.0707498839
1.65863769230769 -0.07074666534
1.65963807692308 -0.07026034272
1.66063846153846 -0.06966452538
1.66163884615385 -0.06940043079
1.66263923076923 -0.068917326515
1.66363961538462 -0.06833760778
1.66464 -0.068200730396
1.66564038461538 -0.067461587856
1.66664076923077 -0.06726351839
1.66764115384615 -0.067168509536
1.66864153846154 -0.06639555118
1.66964192307692 -0.06605577011
1.67064230769231 -0.06584321046
1.67164269230769 -0.06566445986
1.67264307692308 -0.06552274746
1.67364346153846 -0.06552919107
1.67464384615385 -0.06552114205
1.67564423076923 -0.06519585405
1.67664461538462 -0.06451146181
1.677645 -0.0635694213
1.67864538461538 -0.06356297739
1.67964576923077 -0.06358229938
1.68064615384615 -0.06365959632
1.68164653846154 -0.06340838419
1.68264692307692 -0.06292850703
1.68364730769231 -0.06278840673
1.68464769230769 -0.06186890987
1.68564807692308 -0.06106696344
1.68664846153846 -0.06112493512
1.68764884615385 -0.06083024641
1.68864923076923 -0.06094136637
1.68964961538462 -0.06060479905
1.69065 -0.06009754499
1.69165038461538 -0.05974326957
1.69265076923077 -0.059261789646
1.69365115384615 -0.05891878309
1.69465153846154 -0.05903794817
1.69565192307692 -0.058624094346
1.69665230769231 -0.058393819275
1.69765269230769 -0.058010558991
1.69865307692308 -0.05759992199
1.69965346153846 -0.05706851646
1.70065384615385 -0.056693309085
1.70165423076923 -0.0561184192
1.70265461538462 -0.056231140835
1.703655 -0.05618927277
1.70465538461538 -0.055867206114
1.70565576923077 -0.05500406822
1.70665615384615 -0.05415703708
1.70765653846154 -0.054274591015
1.70865692307692 -0.054094235595
1.70965730769231 -0.0535708755013
1.71065769230769 -0.053533841626
1.71165807692308 -0.05343077817
1.71265846153846 -0.05289453824
1.71365884615385 -0.05237600908
1.71465923076923 -0.05193639135
1.71565961538462 -0.05167229598
1.71666 -0.05116343207
1.71766038461538 -0.05095408593
1.71866076923077 -0.05084297768
1.71966115384615 -0.05085907901
1.72066153846154 -0.05034538219
1.72166192307692 -0.04968836725
1.72266230769231 -0.04925358234
1.72366269230769 -0.049166622454
1.72466307692308 -0.049311546714
1.72566346153846 -0.04897338247
1.72666384615385 -0.04871733268
1.72766423076923 -0.04834696677
1.72866461538462 -0.04773020366
1.729665 -0.04781716035
1.73066538461538 -0.04710056456
1.73166576923077 -0.04671408523
1.73266615384615 -0.04677688854
1.73366653846154 -0.04653533826
1.73466692307692 -0.046134368536
1.73566730769231 -0.0463082843153
1.73666769230769 -0.046293792305
1.73766807692308 -0.045813914435
1.73866846153846 -0.04542421564
1.73966884615385 -0.045490238485
1.74066923076923 -0.04561262347
1.74166961538462 -0.04539683623
1.74267 -0.04556592288
1.74367038461538 -0.04591858784
1.74467076923077 -0.0459379098
1.74567115384615 -0.04586383183
1.74667153846154 -0.04643389218
1.74767192307692 -0.04668671228
1.74867230769231 -0.04664484539
1.74967269230769 -0.04731473962
1.75067307692308 -0.04775597203
1.75167346153846 -0.04804100347
1.75267384615385 -0.04832764157
1.75367423076923 -0.04914407659
1.75467461538462 -0.04930833092
1.755675 -0.04969803179
1.75667538461538 -0.05030190849
1.75767576923077 -0.05106359183
1.75867615384615 -0.05124072942
1.75967653846154 -0.05131802338
1.76067692307692 -0.05162237383
1.76167730769231 -0.05194283269
1.76267769230769 -0.052148957465
1.76367807692308 -0.052221422376
1.76467846153846 -0.05262561237
1.76567884615385 -0.05316668514
1.76667923076923 -0.052925136754
1.76767961538462 -0.05255959208
1.76868 -0.052681978836
1.76968038461538 -0.052820465865
1.77068076923077 -0.05223591337
1.77168115384615 -0.052240746635
1.77268153846154 -0.05224235833
1.77368192307692 -0.05207971036
1.77468230769231 -0.05152092768
1.77568269230769 -0.05127293751
1.77668307692308 -0.05106359473
1.77768346153846 -0.05106359528
1.77868384615385 -0.05022622226
1.77968423076923 -0.05014088004
1.78068461538462 -0.05038403596
1.781685 -0.04983491288
1.78268538461538 -0.04958531744
1.78368576923077 -0.04943393885
1.78468615384615 -0.04964811695
1.78568653846154 -0.04891058374
1.78668692307692 -0.04836468353
1.78768730769231 -0.04854503883
1.78868769230769 -0.04906034612
1.78968807692308 -0.04848546197
1.79068846153846 -0.04794599499
1.79168884615385 -0.04772216074
1.79268923076923 -0.04845164113
1.79368961538462 -0.04771088599
1.79469 -0.04712150606
1.79569038461538 -0.04746933961
1.79669076923077 -0.04885261046
1.79769115384615 -0.04834857959
1.79869153846154 -0.04673824939
1.79969192307692 -0.04700717395
1.80069230769231 -0.04813601952
1.80169269230769 -0.04797659186
1.80269307692308 -0.04707158876
1.80369346153846 -0.04654017531
1.80469384615385 -0.04775598299
1.80569423076923 -0.04795243779
1.80669461538462 -0.04720847056
1.807695 -0.04617785266
1.80869538461538 -0.04655950491
1.80969576923077 -0.04733246123
1.81069615384615 -0.04657238496
1.81169653846154 -0.04626963976
1.81269692307692 -0.0463968588
1.81369730769231 -0.045522447
1.81469769230769 -0.04549346614
1.81569807692308 -0.04490086293
1.81669846153846 -0.04452404286
1.81769884615385 -0.04483644854
1.81869923076923 -0.04351758574
1.81969961538462 -0.04337104738
1.8207 -0.04371727056
1.82170038461538 -0.04332112693
1.82270076923077 -0.04281387344
1.82370115384615 -0.04189759642
1.82470153846154 -0.04107632903
1.82570192307692 -0.0424048528
1.82670230769231 -0.0417848733
1.82770269230769 -0.0416077425
1.82870307692308 -0.041317876425
1.82970346153846 -0.04047084214
1.83070384615385 -0.04009402465
1.83170423076923 -0.04082189693
1.83270461538462 -0.04094911364
1.833705 -0.04161417499
1.83470538461538 -0.04172367904
1.83570576923077 -0.04044668709
1.83670615384615 -0.04112946714
1.83770653846154 -0.04252240519
1.83870692307692 -0.04257071241
1.83970730769231 -0.04247409428
1.84070769230769 -0.04269632147
1.84170807692308 -0.04281387473
1.84270846153846 -0.04396687174
1.84370884615385 -0.0452390319
1.84470923076923 -0.04526318633
1.84570961538462 -0.04465931146
1.84671 -0.04472533961
1.84771038461538 -0.04538074135
1.84871076923077 -0.04596045734
1.84971115384615 -0.04600554753
1.85071153846154 -0.04667866811
1.85171192307692 -0.04698785002
1.85271230769231 -0.04577688466
1.85371269230769 -0.04662713917
1.85471307692308 -0.0474548452
1.85571346153846 -0.04699268356
1.85671384615385 -0.04661747666
1.85771423076923 -0.04729059357
1.85871461538462 -0.04802973442
1.859715 -0.04723584661
1.86071538461538 -0.04739365356
1.86171576923077 -0.04847579175
1.86271615384615 -0.0479926955
1.86371653846154 -0.04760460706
1.86471692307692 -0.04812957016
1.86571730769231 -0.04930511716
1.86671769230769 -0.0495547179
1.86771807692308 -0.04866742796
1.86871846153846 -0.04862555646
1.86971884615385 -0.05008934266
1.87071923076923 -0.05053218688
1.87171961538462 -0.05023911042
1.87272 -0.05041463876
1.87372038461538 -0.05192029212
1.87472076923077 -0.05225202313
1.87572115384615 -0.05238729039
1.87672153846154 -0.05356927043
1.87772192307692 -0.05436316786
1.87872230769231 -0.05339052894
1.87972269230769 -0.05425527048
1.88072307692308 -0.05727625364
1.88172346153846 -0.0577754519
1.88272384615385 -0.05522630177
1.88372423076923 -0.05577059381
1.88472461538462 -0.06027630593
1.885725 -0.06113138353
1.88672538461538 -0.0585049315853
1.88772576923077 -0.057736809136
1.88872615384615 -0.06051463083
1.88972653846154 -0.0628914772
1.89072692307692 -0.0621442817
1.89172730769231 -0.06090271988
1.89272769230769 -0.06123444745
1.89372807692308 -0.0616756763
1.89472846153846 -0.06150981113
1.89572884615385 -0.06271272729
1.89672923076923 -0.06438586301
1.89772961538462 -0.06371113324
1.89873 -0.06182221941
1.89973038461538 -0.06079804711
1.90073076923077 -0.06239871323
1.90173115384615 -0.06469021966
1.90273153846154 -0.06435848682
1.90373192307692 -0.06261450062
1.90473230769231 -0.06145184634
1.90573269230769 -0.06106858263
1.90673307692308 -0.06218293049
1.90773346153846 -0.06283994576
1.90873384615385 -0.06313785637
1.90973423076923 -0.06249855534
1.91073461538462 -0.06098484293
1.911735 -0.0606305739
1.91273538461538 -0.06198486337
1.91373576923077 -0.06278841381
1.91473615384615 -0.06094459456
1.91573653846154 -0.05948079834
1.91673692307692 -0.06075618276
1.91773730769231 -0.06253398288
1.91873769230769 -0.06241481637
1.91973807692308 -0.06126665382
1.92073846153846 -0.06099772305
1.92173884615385 -0.06094297351
1.92273923076923 -0.0605162405
1.92373961538462 -0.06159998823
1.92474 -0.06227149665
1.92574038461538 -0.06213139808
1.92674076923077 -0.06068210205
1.92774115384615 -0.06155650934
1.92874153846154 -0.06299132096
1.92974192307692 -0.06317650462
1.93074230769231 -0.06197358748
1.93174269230769 -0.06208309577
1.93274307692308 -0.06219581234
1.93374346153846 -0.06153880201
1.93474384615385 -0.06079965667
1.93574423076923 -0.06109112737
1.93674461538462 -0.06114587844
1.937745 -0.06175619172
1.93874538461538 -0.06398489491
1.93974576923077 -0.06743583129
1.94074615384615 -0.069179817056
1.94174653846154 -0.06932635896
1.94274692307692 -0.06851314544
1.94374730769231 -0.068799779524
1.94474769230769 -0.069970492796
1.94574807692308 -0.07125714491
1.94674846153846 -0.069564684745
1.94774884615385 -0.06775145575
1.94874923076923 -0.06837626247
1.94974961538462 -0.06964520566
1.95075 -0.06869188975
1.95175038461538 -0.06627638906
1.95275076923077 -0.0650557617
1.95375115384615 -0.06445027611
1.95475153846154 -0.0637449535
1.95575192307692 -0.0632876157
1.95675230769231 -0.06339712712
1.95775269230769 -0.0623504079
1.95875307692308 -0.05983024001
1.95975346153846 -0.05777384421
1.96075384615385 -0.05778189656
1.96175423076923 -0.05790427895
1.96275461538462 -0.05666916176
1.963755 -0.05492517432
1.96475538461538 -0.054748034
1.96575576923077 -0.05429714285
1.96675615384615 -0.05292513966
1.96775653846154 -0.05122946249
1.96875692307692 -0.05085103278
1.96975730769231 -0.049975018426
1.97075769230769 -0.04910221049
1.97175807692308 -0.04894440692
1.97275846153846 -0.04897821918
1.97375884615385 -0.0476448695
1.97475923076923 -0.045673823065
1.97575961538462 -0.04423740816
1.97676 -0.044305042794
1.97776038461538 -0.044193929
1.97876076923077 -0.04371405054
1.97976115384615 -0.042934649964
1.98076153846154 -0.041789707966
1.98176192307692 -0.040718836515
1.98276230769231 -0.0397671310853
1.98376269230769 -0.03922767223
1.98476307692308 -0.03849658419
1.98576346153846 -0.037617342914
1.98676384615385 -0.03791686076
1.98776423076923 -0.03746435721
1.98876461538462 -0.03685887431
1.989765 -0.03520023801
1.99076538461538 -0.03455771407
1.99176576923077 -0.03432260457
1.99276615384615 -0.03403274082
1.99376653846154 -0.03397638349
1.99476692307692 -0.033501334306
1.99576730769231 -0.03306010564
1.99676769230769 -0.03264947266
1.99776807692308 -0.03205364964
1.99876846153846 -0.03175090827
1.99976884615385 -0.0316623371
2.00076923076923 -0.03145460519
2.00176961538462 nan
2.00277 nan
2.00377038461538 nan
2.00477076923077 nan
2.00577115384615 nan
2.00677153846154 nan
2.00777192307692 nan
2.00877230769231 nan
2.00977269230769 nan
2.01077307692308 nan
2.01177346153846 nan
2.01277384615385 nan
2.01377423076923 nan
2.01477461538462 nan
2.015775 nan
2.01677538461538 nan
2.01777576923077 nan
2.01877615384615 nan
2.01977653846154 nan
2.02077692307692 nan
2.02177730769231 nan
2.02277769230769 nan
2.02377807692308 nan
2.02477846153846 nan
2.02577884615385 nan
2.02677923076923 nan
2.02777961538462 nan
2.02878 nan
2.02978038461538 nan
2.03078076923077 nan
2.03178115384615 nan
2.03278153846154 nan
2.03378192307692 nan
2.03478230769231 nan
2.03578269230769 nan
2.03678307692308 nan
2.03778346153846 nan
2.03878384615385 nan
2.03978423076923 nan
2.04078461538462 nan
2.041785 nan
2.04278538461538 nan
2.04378576923077 nan
2.04478615384615 nan
2.04578653846154 nan
2.04678692307692 nan
2.04778730769231 nan
2.04878769230769 nan
2.04978807692308 nan
2.05078846153846 nan
2.05178884615385 nan
2.05278923076923 nan
2.05378961538462 nan
2.05479 nan
2.05579038461538 nan
2.05679076923077 nan
2.05779115384615 nan
2.05879153846154 nan
2.05979192307692 nan
2.06079230769231 nan
2.06179269230769 nan
2.06279307692308 nan
2.06379346153846 nan
2.06479384615385 nan
2.06579423076923 nan
2.06679461538462 nan
2.067795 nan
2.06879538461538 nan
2.06979576923077 nan
2.07079615384615 nan
2.07179653846154 nan
2.07279692307692 nan
2.07379730769231 nan
2.07479769230769 nan
2.07579807692308 nan
2.07679846153846 nan
2.07779884615385 nan
2.07879923076923 nan
2.07979961538462 nan
2.0808 nan
2.08180038461538 nan
2.08280076923077 nan
2.08380115384615 nan
2.08480153846154 nan
2.08580192307692 nan
2.08680230769231 nan
2.08780269230769 nan
2.08880307692308 nan
2.08980346153846 nan
2.09080384615385 nan
2.09180423076923 nan
2.09280461538462 nan
2.093805 nan
2.09480538461538 nan
2.09580576923077 nan
2.09680615384615 nan
2.09780653846154 nan
2.09880692307692 nan
2.09980730769231 nan
};
%\addlegendentry{cold gas}
\addplot [thick, navy]
table {%
0.00100038461538462 0.000281805202
0.00200076923076923 0.000323675199699999
0.00300115384615385 9.65916699999957e-06
0.00400153846153846 0.000592599017999999
0.00500192307692308 0.001193255281
0.00600230769230769 0.000856692844
0.00700269230769231 -0.000911450819000001
0.00800307692307692 -0.003784278542
0.00900346153846154 -0.0080693656553
0.0100038461538462 -0.0106378439393
0.0110042307692308 -0.0120436605273
0.0120046153846154 -0.0128633188383
0.013005 -0.014454328249
0.0140053846153846 -0.017325547474
0.0150057692307692 -0.020003524474
0.0160061538461538 -0.020906918872
0.0170065384615385 -0.021879559648
0.0180069230769231 -0.024230639545
0.0190073076923077 -0.0265140905296
0.0200076923076923 -0.028820083434
0.0210080769230769 -0.029473878948
0.0220084615384615 -0.030177589393
0.0230088461538462 -0.031813682699
0.0240092307692308 -0.0336768384873
0.0250096153846154 -0.035483630508
0.02601 -0.036224383595
0.0270103846153846 -0.0370408227293
0.0280107692307692 -0.03827433222
0.0290111538461538 -0.0396173462823
0.0300115384615385 -0.040846026629
0.0310119230769231 -0.042379067092
0.0320123076923077 -0.043933031838
0.0330126923076923 -0.0447108232593
0.0340130769230769 -0.045193922524
0.0350134615384615 -0.045815509308
0.0360138461538462 -0.0469910555433
0.0370142307692308 -0.048406531291
0.0380146153846154 -0.049620721294
0.039015 -0.0507914342933
0.0400153846153846 -0.052045875019
0.0410157692307692 -0.052718994753
0.0420161538461538 -0.053295494249
0.0430165384615385 -0.054551551099
0.0440169230769231 -0.056308421379
0.0450173076923077 -0.0564066539213
0.0460176923076923 -0.05758541503
0.0470180769230769 -0.060044390358
0.0480184615384615 -0.060941344316
0.0490188461538462 -0.0598237722103
0.0500192307692308 -0.060265004285
0.0510196153846154 -0.063303697314
0.05202 -0.065556550128
0.0530203846153846 -0.065434164798
0.0540207692307692 -0.06413945909
0.0550211538461539 -0.065199056063
0.0560215384615385 -0.067517930044
0.0570219230769231 -0.069261919333
0.0580223076923077 -0.070015555005
0.0590226923076923 -0.070108956214
0.0600230769230769 -0.06917013206
0.0610234615384615 -0.06911538309
0.0620238461538462 -0.071129898844
0.0630242307692308 -0.0738545820293
0.0640246153846154 -0.075737058989
0.065025 -0.074493886309
0.0660253846153846 -0.071814295493
0.0670257692307692 -0.072498686939
0.0680261538461538 -0.0761348114833
0.0690265384615385 -0.07859539794
0.0700269230769231 -0.077355443295
0.0710273076923077 -0.075598572788
0.0720276923076923 -0.076139644772
0.0730280769230769 -0.079574478561
0.0740284615384615 -0.081577727114
0.0750288461538462 -0.080651786598
0.0760292307692308 -0.079758055854
0.0770296153846154 -0.081012502199
0.07803 -0.082704961069
0.0790303846153846 -0.084600319048
0.0800307692307692 -0.085796794179
0.0810311538461539 -0.086205820169
0.0820315384615385 -0.086903089604
0.0830319230769231 -0.088015833238
0.0840323076923077 -0.0893701193800001
0.0850326923076923 -0.0918339244043
0.0860330769230769 -0.093156007729
0.0870334615384615 -0.0940851621
0.0880338461538462 -0.095690667918
0.0890342307692308 -0.09595959214
0.0900346153846154 -0.0975860231693
0.091035 -0.101223759924
0.0920353846153846 -0.102674666434
0.0930357692307692 -0.101462090384
0.0940361538461539 -0.101853402024
0.0950365384615385 -0.106454114984
0.0960369230769231 -0.109188458124
0.0970373076923077 -0.107397771654
0.0980376923076923 -0.106705325244
0.0990380769230769 -0.1107214958693
0.100038461538462 -0.113035537716
0.101038846153846 -0.111826178664
0.102039230769231 -0.112616851564
0.103039615384615 -0.116190177564
0.10404 -0.116579876314
0.105040384615385 -0.115711906564
0.106040769230769 -0.116885842484
0.107041153846154 -0.119167679444
0.108041538461538 -0.119720020034
0.109041923076923 -0.119737734944
0.110042307692308 -0.121074311604
0.111042692307692 -0.122873048984
0.112043076923077 -0.123608970064
0.113043461538462 -0.122985770514
0.114043846153846 -0.123331994394
0.115044230769231 -0.126290172074
0.116044615384615 -0.12810823738
0.117045 -0.127839309114
0.118045384615385 -0.128354617634
0.119045769230769 -0.1296493225593
0.120046153846154 -0.130248366524
0.121046538461538 -0.131008439404
0.122046923076923 -0.132989150234
0.123047307692308 -0.136196927294
0.124047692307692 -0.137058453854
0.125048076923077 -0.135385322534
0.126048461538462 -0.136929631674
0.127048846153846 -0.139330632564
0.128049230769231 -0.141469155074
0.129049615384615 -0.143327477864
0.13005 -0.142564174064
0.131050384615385 -0.143240521254
0.132050769230769 -0.146614152984
0.133051153846154 -0.147707566534
0.134051538461538 -0.148098887014
0.135051923076923 -0.149767186304
0.136052307692308 -0.150343684484
0.137052692307692 -0.151021635148
0.138053076923077 -0.152490259554
0.139053461538462 -0.15450477837
0.140053846153846 -0.1559943366
0.141054230769231 -0.155482252844
0.142054615384615 -0.154609451344
0.143055 -0.155572429379
0.144055384615385 -0.157232679444
0.145055769230769 -0.158989549474
0.146056153846154 -0.158350250984
0.147056538461538 -0.157379217774
0.148056923076923 -0.15691705491
0.149057307692308 -0.15803623674
0.150057692307692 -0.158532213
0.151058076923077 -0.15844365327
0.152058461538462 -0.157983087929
0.153058846153846 -0.1570603715293
0.154059230769231 -0.156450057029
0.155059615384615 -0.156477430828
0.15606 -0.156380814774
0.157060384615385 -0.156231056174
0.158060769230769 -0.155289012274
0.159061153846154 -0.153991090004
0.160061538461538 -0.153383986334
0.161061923076923 -0.153859036104
0.162062307692308 -0.15354341348
0.163062692307692 -0.151899259044
0.164063076923077 -0.150810676284
0.165063461538462 -0.150371057504
0.166063846153846 -0.150549811384
0.167064230769231 -0.149955598694
0.168064615384615 -0.149288918634
0.169065 -0.148250254044
0.170065384615385 -0.147862159234
0.171065769230769 -0.147087597404
0.172066153846154 -0.146472456534
0.173066538461538 -0.14605216014
0.174066923076923 -0.145934604224
0.175067307692308 -0.145345215574
0.176067692307692 -0.144730072984
0.177068076923077 -0.143886252969
0.178068461538462 -0.143604452414
0.179068846153846 -0.142667239709
0.180069230769231 -0.142424078074
0.181069615384615 -0.141812153984
0.18207 -0.141217934608
0.183070384615385 -0.140862058644
0.184070769230769 -0.140778314458
0.185071153846154 -0.139596344424
0.186071538461538 -0.138490039904
0.187071923076923 -0.137742843784
0.188072307692308 -0.137422389784
0.189072692307692 -0.136726721554
0.190073076923077 -0.136195313379
0.191073461538462 -0.135470669904
0.192073846153846 -0.134739579994
0.193074230769231 -0.133277395084
0.194074615384615 -0.132784634394
0.195075 -0.131956936324
0.196075384615385 -0.130948860254
0.197075769230769 -0.129568812309
0.198076153846154 -0.129022906805
0.199076538461538 -0.128525313778
0.200076923076923 -0.127813548249
0.201077307692308 -0.126567156588
0.202077692307692 -0.125179050668
0.203078076923077 -0.124927839134
0.204078461538462 -0.124233774204
0.205078846153846 -0.123274026374
0.206079230769231 -0.122694313334
0.207079615384615 -0.123225716904
0.20808 -0.122059839544
0.209080384615385 -0.120726480814
0.210080769230769 -0.120455951904
0.211081153846154 -0.121346462824
0.212081538461538 -0.120676561804
0.213081923076923 -0.120188638974
0.214082307692308 -0.120547734634
0.215082692307692 -0.120642745894
0.216083076923077 -0.120204737864
0.217083461538462 -0.120290086634
0.218083846153846 -0.120016328424
0.219084230769231 -0.119927758084
0.220084615384615 -0.120001838894
0.221085 -0.121124233934
0.222085384615385 -0.121051764244
0.223085769230769 -0.121275606174
0.224086153846154 -0.121156437544
0.225086538461538 -0.120695883624
0.226086923076923 -0.120615370394
0.227087307692308 -0.121393161194
0.228087692307692 -0.121951943714
0.229088076923077 -0.121914905354
0.230088461538462 -0.121753871334
0.231088846153846 -0.121484950644
0.232089230769231 -0.121605723684
0.233089615384615 -0.121977705794
0.23409 -0.121654036944
0.235090384615385 -0.121842442364
0.236090769230769 -0.122288500444
0.237091153846154 -0.122101705954
0.238091538461538 -0.122410887004
0.239091923076923 -0.121985767234
0.240092307692308 -0.121795743254
0.241092692307692 -0.121597673364
0.242093076923077 -0.121681406804
0.243093461538462 -0.121684626934
0.244093846153846 -0.122267574954
0.245094230769231 -0.122391561084
0.246094615384615 -0.122269184444
0.247095 -0.121782861634
0.248095384615385 -0.121789305494
0.249095769230769 -0.121641156364
0.250096153846154 -0.121963222209
0.251096538461538 -0.1220517858593
0.252096923076923 -0.122048561654
0.253097307692308 -0.122476913974
0.254097692307692 -0.122251468484
0.255098076923077 -0.122417333034
0.256098461538462 -0.123129102639
0.257098846153846 -0.123388357814
0.258099230769231 -0.123691096509
0.259099615384615 -0.124869866028
0.2601 -0.124992248084
0.261100384615385 -0.125219305204
0.262100769230769 -0.12597776759
0.263101153846154 -0.126080824844
0.264101538461538 -0.126507567934
0.265101923076923 -0.127515634419
0.266102307692308 -0.12818876076
0.267102692307692 -0.129586521304
0.268103076923077 -0.130029364724
0.269103461538462 -0.130433553424
0.270103846153846 -0.131105060394
0.271104230769231 -0.131549514444
0.272104615384615 -0.132000414424
0.273105 -0.133786268778
0.274105384615385 -0.134208172899
0.275105769230769 -0.134897392389
0.276106153846154 -0.135858764504
0.277106538461538 -0.135768580094
0.278106923076923 -0.136068099664
0.279107307692308 -0.137290340014
0.280107692307692 -0.136871656864
0.281108076923077 -0.137556052574
0.282108461538462 -0.137905496374
0.283108846153846 -0.137578586904
0.284109230769231 -0.137995667484
0.285109615384615 -0.137738012694
0.28611 -0.137676821844
0.287110384615385 -0.137541562434
0.288110769230769 -0.137159917474
0.289111153846154 -0.136818516504
0.290111538461538 -0.136890981954
0.291111923076923 -0.136175997424
0.292112307692308 -0.136142178904
0.293112692307692 -0.135700951484
0.294113076923077 -0.135394985954
0.295113461538462 -0.135229119504
0.296113846153846 -0.135557631564
0.297114230769231 -0.135219454884
0.298114615384615 -0.135195304494
0.299115 -0.134887730474
0.300115384615385 -0.134726699214
0.301115769230769 -0.134712203054
0.302116153846154 -0.134829758494
0.303116538461538 -0.135201740354
0.304116923076923 -0.134918329884
0.305117307692308 -0.135060038534
0.306117692307692 -0.135301575444
0.307118076923077 -0.135754083464
0.308118461538462 -0.136196931424
0.309118846153846 -0.136849109424
0.310119230769231 -0.136910305904
0.311119615384615 -0.137011758084
0.31212 -0.137652670074
0.313120384615385 -0.138251713254
0.314120769230769 -0.138771847744
0.315121153846154 -0.139493277154
0.316121538461539 -0.140309710164
0.317121923076923 -0.140557713164
0.318122307692308 -0.140688136544
0.319122692307692 -0.141237263194
0.320123076923077 -0.141903942064
0.321123461538462 -0.142517485014
0.322123846153846 -0.143311373054
0.323124230769231 -0.143549703594
0.324124615384615 -0.144032802374
0.325125 -0.144126196014
0.326125384615385 -0.144374192364
0.327125769230769 -0.144755834844
0.328126153846154 -0.145290460914
0.329126538461538 -0.145928164944
0.330126923076923 -0.146293708414
0.331127307692308 -0.146734938114
0.332127692307692 -0.146841220274
0.333128076923077 -0.146610941004
0.334128461538462 -0.146540089664
0.335128846153846 -0.147367787704
0.336129230769231 -0.147804187798
0.337129615384615 -0.148860573988
0.33813 -0.149364603924
0.339130384615385 -0.14922612286
0.340130769230769 -0.149400034269
0.341131153846154 -0.148992612519
0.342131538461538 -0.149448344228
0.343131923076923 -0.150135957504
0.344132307692308 -0.151127915014
0.345132692307692 -0.151625508434
0.346133076923077 -0.151929855899
0.347133461538462 -0.151886381304
0.348133846153846 -0.152570774854
0.349134230769231 -0.152715703223
0.350134615384615 -0.153169816635
0.351135 -0.15392345692
0.352135384615385 -0.154963728984
0.353135769230769 -0.155768890224
0.354136153846154 -0.156910618144
0.355136538461538 -0.157393720044
0.356136923076923 -0.158015293324
0.357137307692308 -0.158578922719
0.358137692307692 -0.159281029684
0.359138076923077 -0.160237558934
0.360138461538462 -0.161574136714
0.361138846153846 -0.162379294404
0.362139230769231 -0.162730346374
0.363139615384615 -0.162936467604
0.36414 -0.163458213354
0.365140384615385 -0.164253727774
0.366140769230769 -0.164788355614
0.367141153846154 -0.165179657338
0.368141538461538 -0.165804473379
0.369141923076923 -0.165793201534
0.370142307692308 -0.165672425174
0.371142692307692 -0.165142625374
0.372143076923077 -0.164926843434
0.373143461538462 -0.164831835374
0.374143846153846 -0.164918795058
0.375144230769231 -0.164917181609
0.376144615384615 -0.164580622394
0.377145 -0.164669190974
0.378145384615385 -0.164353565024
0.379145769230769 -0.163636964954
0.380146153846154 -0.163255313224
0.381146538461538 -0.163471109064
0.382146923076923 -0.163570948014
0.383147307692308 -0.163522634394
0.384147692307692 -0.163416353554
0.385148076923077 -0.163144207744
0.386148461538462 -0.162733575094
0.387148846153846 -0.162783492724
0.388149230769231 -0.162582203434
0.389149615384615 -0.163078181869
0.39015 -0.163171585664
0.391150384615385 -0.163169978744
0.392150769230769 -0.163324567384
0.393151153846154 -0.163530695118
0.394151538461538 -0.163398632974
0.395151923076923 -0.162963847684
0.396152307692308 -0.162971899954
0.397152692307692 -0.163013762654
0.398153076923077 -0.163620862618
0.399153461538462 -0.163917162454
0.400153846153846 -0.164583836274
0.401154230769231 -0.164532305628
0.402154615384615 -0.164831841254
0.403155 -0.164944554409
0.404155384615385 -0.165632175339
0.405155769230769 -0.165417999144
0.406156153846154 -0.16617001718
0.407156538461538 -0.1665581006
0.408156923076923 -0.167331065634
0.409157307692308 -0.167685336014
0.410157692307692 -0.168068595904
0.411158076923077 -0.168319812064
0.412158461538462 -0.168466359954
0.413158846153846 -0.168897914004
0.414159230769231 -0.169548493664
0.415159615384615 -0.169981675784
0.41616 -0.170496975094
0.417160384615385 -0.170545290294
0.418160769230769 -0.171271542154
0.419161153846154 -0.171825494754
0.420161538461539 -0.172406828284
0.421161923076923 -0.172894766084
0.422162307692308 -0.173371418744
0.423162692307692 -0.174266759014
0.424163076923077 -0.175166938244
0.425163461538462 -0.175703178604
0.426163846153846 -0.176685481144
0.427164230769231 -0.177392408444
0.428164615384615 -0.178183081344
0.429165 -0.178788567444
0.430165384615385 -0.179490680054
0.431165769230769 -0.180576037344
0.432166153846154 -0.181920665644
0.433166538461539 -0.182735487544
0.434166923076923 -0.183526162644
0.435167307692308 -0.183952902044
0.436167692307692 -0.184543898344
0.437168076923077 -0.185568065944
0.438168461538462 -0.186766152144
0.439168846153846 -0.187827356244
0.440169230769231 -0.188830592744
0.441169615384615 -0.189471503244
0.44217 -0.189998076444
0.443170384615385 -0.190817745444
0.444170769230769 -0.191560105884
0.445171153846154 -0.192523082404
0.446171538461539 -0.193552083324
0.447171923076923 -0.195017484784
0.448172307692308 -0.195787227794
0.449172692307692 -0.196267100144
0.450173076923077 -0.196743759244
0.451173461538462 -0.197207538204
0.452173846153846 -0.198085167644
0.453174230769231 -0.199210790564
0.454174615384615 -0.200434637929
0.455175 -0.200697123204
0.456175384615385 -0.201515174714
0.457175769230769 -0.201872665584
0.458176153846154 -0.202054631124
0.459176538461538 -0.202563492529
0.460176923076923 -0.20352164195
0.461177307692308 -0.204197974424
0.462177692307692 -0.205065949174
0.463178076923077 -0.20552006738
0.464178461538462 -0.205948417929
0.465178846153846 -0.206231836514
0.466179230769231 -0.206745520594
0.467179615384615 -0.206996739324
0.46818 -0.207703680274
0.469180384615385 -0.208991939694
0.470180769230769 -0.209560383254
0.471181153846154 -0.209549109734
0.472181538461538 -0.209959745114
0.473181923076923 -0.209953313124
0.474182307692308 -0.210127217104
0.475182692307692 -0.211054771824
0.476183076923077 -0.211687634484
0.477183461538462 -0.212280227674
0.478183846153846 -0.212275405184
0.479184230769231 -0.212219039374
0.480184615384615 -0.211671533044
0.481185 -0.211054772004
0.482185384615385 -0.211723062834
0.483185769230769 -0.211848663064
0.484186153846154 -0.212399393344
0.485186538461538 -0.212623235244
0.486186923076923 -0.212447706544
0.487187307692308 -0.211587795324
0.488187692307692 -0.210494373934
0.489188076923077 -0.209465376174
0.490188461538462 -0.209037032804
0.491188846153846 -0.208647329554
0.492189230769231 -0.207866319234
0.493189615384615 -0.206776122854
0.49419 -0.204111027624
0.495190384615385 -0.201677814714
0.496190769230769 -0.199022381184
0.497191153846154 -0.197228474138
0.498191538461538 -0.195827480504
0.499191923076923 -0.195017484604
0.500192307692308 -0.192767856144
0.501192692307692 -0.190579413744
0.502193076923077 -0.187840236544
0.503193461538462 -0.184859517844
0.504193846153846 -0.182859486244
0.505194230769231 -0.180711306644
0.506194615384615 -0.178967323944
0.507195 -0.177424622544
0.508195384615385 -0.175474506704
0.509195769230769 -0.172389117774
0.510196153846154 -0.169651548744
0.511196538461538 -0.1665210726
0.512196923076923 -0.164136172659
0.513197307692308 -0.162530672914
0.514197692307692 -0.160453346484
0.515198076923077 -0.158480694408
0.516198461538461 -0.155992724994
0.517198846153846 -0.152818772054
0.518199230769231 -0.149855756544
0.519199615384615 -0.147142351034
0.5202 -0.145040871774
0.521200384615385 -0.143533596644
0.522200769230769 -0.142100409274
0.523201153846154 -0.140665607704
0.524201538461538 -0.138691332244
0.525201923076923 -0.136134133309
0.526202307692308 -0.133852291544
0.527202692307692 -0.131985920589
0.528203076923077 -0.130794276594
0.529203461538462 -0.129319204514
0.530203846153846 -0.128580065274
0.531204230769231 -0.127369100069
0.532204615384615 -0.125544586508
0.533205 -0.123470491094
0.534205384615385 -0.122112980469
0.535205769230769 -0.121035666504
0.536206153846154 -0.1202884743193
0.537206538461538 -0.119779607409
0.538206923076923 -0.118906811232
0.539207307692308 -0.118327101698
0.540207692307692 -0.117270720908
0.541208076923077 -0.115707082874
0.542208461538461 -0.115215931934
0.543208846153846 -0.114839119514
0.544209230769231 -0.114583077984
0.545209615384615 -0.114966336954
0.54621 -0.114824623014
0.547210384615385 -0.114481623664
0.548210769230769 -0.113592722904
0.549211153846154 -0.112963080044
0.550211538461538 -0.112507352554
0.551211923076923 -0.112673221274
0.552212307692308 -0.113051652094
0.553212692307692 -0.113367273254
0.554213076923077 -0.112903500344
0.555213461538462 -0.112302837784
0.556213846153846 -0.111317317604
0.557214230769231 -0.110840669194
0.558214615384615 -0.110314084374
0.559215 -0.110236788794
0.560215384615385 -0.110756927564
0.561215769230769 -0.110478338944
0.562216153846154 -0.110085420064
0.563216538461538 -0.109566896344
0.564216923076923 -0.108454154604
0.565217307692308 -0.108056396044
0.566217692307692 -0.107706957774
0.567218076923077 -0.108124043954
0.568218461538462 -0.108294729294
0.569218846153846 -0.108399407504
0.570219230769231 -0.108388128024
0.571219615384615 -0.107462187874
0.57222 -0.107256064104
0.573220384615385 -0.107587793014
0.574220769230769 -0.107687633154
0.575221153846154 -0.107980711294
0.576221538461538 -0.108322108934
0.577221923076923 -0.108370412234
0.578222307692308 -0.107739166894
0.579222692307692 -0.107505667834
0.580223076923077 -0.107806796004
0.581223461538462 -0.107979104864
0.582223846153846 -0.108260912494
0.583224230769231 -0.108885726894
0.584224615384615 -0.109417136124
0.585225 -0.109190072404
0.586225384615385 -0.109183631984
0.587225769230769 -0.109679617184
0.588226153846154 -0.110320531284
0.589226538461538 -0.111050008164
0.590226923076923 -0.111898648694
0.591227307692308 -0.112365642614
0.592227692307692 -0.112882567084
0.593228076923077 -0.112599149374
0.594228461538462 -0.112816537104
0.595228846153846 -0.113188534199
0.596229230769231 -0.113681286904
0.597229615384615 -0.114795634344
0.59823 -0.114578246754
0.599230384615385 -0.114480015574
0.600230769230769 -0.114563746524
0.601231153846154 -0.113964710044
0.602231538461538 -0.113971150144
0.603231923076923 -0.114557306934
0.604232307692308 -0.114539588234
0.605232692307692 -0.114686135899
0.606233076923077 -0.114861655694
0.607233461538462 -0.114658754468
0.608233846153846 -0.114159552434
0.609234230769231 -0.113813332614
0.610234615384615 -0.114130575334
0.611235 -0.114692572144
0.612235384615385 -0.11440271984
0.613235769230769 -0.115145072634
0.614236153846154 -0.115223985784
0.615236538461539 -0.115219156074
0.616236923076923 -0.114845556444
0.617237307692308 -0.114806917714
0.618237692307692 -0.115051682339
0.619238076923077 -0.115718363974
0.620238461538462 -0.116296461594
0.621238846153846 -0.117103241499
0.622239230769231 -0.117765084448
0.623239615384615 -0.118235296524
0.62424 -0.118101642554
0.625240384615385 -0.118668480704
0.626240769230769 -0.119364152714
0.627241153846154 -0.120737757329
0.628241538461539 -0.121724893514
0.629241923076923 -0.121948720844
0.630242307692308 -0.12289399759
0.631242692307692 -0.123269192829
0.632243076923077 -0.123588037329
0.633243461538462 -0.124468894704
0.634243846153846 -0.125125906694
0.635244230769231 -0.1257845331
0.636244615384615 -0.126536556839
0.637245 -0.12751080493
0.638245384615385 -0.127802282494
0.639245769230769 -0.127792612774
0.640246153846154 -0.1279005095
0.641246538461539 -0.128505994414
0.642246923076923 -0.128807124154
0.643247307692308 -0.129607457684
0.644247692307692 -0.130134037274
0.645248076923077 -0.129977836564
0.646248461538462 -0.130045462694
0.647248846153846 -0.129894100829
0.648249230769231 -0.129976222484
0.649249615384615 -0.129911810194
0.65025 -0.130135654384
0.651250384615385 -0.129950457174
0.652250769230769 -0.13007285011
0.653251153846154 -0.129591360814
0.654251538461538 -0.129119530474
0.655251923076923 -0.128757210244
0.656252307692308 -0.128791028334
0.657252692307692 -0.128686349324
0.658253076923077 -0.128813576734
0.659253461538462 -0.128570402944
0.660253846153846 -0.128439971564
0.661254230769231 -0.12791660797
0.662254615384615 -0.127523686244
0.663255 -0.127303076819
0.664255384615385 -0.12725476678
0.665255769230769 -0.1271983979843
0.666256153846154 -0.12708889806
0.667256538461539 -0.127217734629
0.668256923076923 -0.12705508577
0.669257307692308 -0.126852178479
0.670257692307692 -0.126966517829
0.671258076923077 -0.126811929774
0.672258461538462 -0.127581662899
0.673258846153846 -0.12795526158
0.674259230769231 -0.12817747943
0.675259615384615 -0.127992297344
0.67626 -0.128285372864
0.677260384615385 -0.128003569254
0.678260769230769 -0.127858639914
0.679261153846154 -0.127770070028
0.680261538461539 -0.127718543374
0.681261923076923 -0.128183931124
0.682262307692308 -0.128480228083
0.683262692307692 -0.128084086974
0.684263076923077 -0.127067973734
0.685263461538462 -0.1268972739
0.686263846153846 -0.126335263858
0.687264230769231 -0.126098551714
0.688264615384615 -0.126150082264
0.689265 -0.126557493264
0.690265384615385 -0.126053459394
0.691265769230769 -0.12573300414
0.692266153846154 -0.12511947131
0.693266538461539 -0.124895626134
0.694266923076923 -0.124881133574
0.695267307692308 -0.124837660034
0.696267692307692 -0.124681463464
0.697268076923077 -0.124480168024
0.698268461538462 -0.12459450062
0.699268846153846 -0.124156495364
0.700269230769231 -0.12365889873
0.701269615384616 -0.123430223278
0.70227 -0.123555839044
0.703270384615385 -0.123259544599
0.704270769230769 -0.122927806374
0.705271153846154 -0.123021206064
0.706271538461539 -0.122398016304
0.707271923076923 -0.122034072524
0.708272307692308 -0.122003472674
0.709272692307692 -0.121768368114
0.710273076923077 -0.121715230664
0.711273461538462 -0.121850500509
0.712273846153846 -0.121823119464
0.713274230769231 -0.121436646804
0.714274615384615 -0.121533258244
0.715275 -0.121216022854
0.716275384615385 -0.120774795004
0.717275769230769 -0.120823105494
0.718276153846154 -0.12079090107
0.719276538461538 -0.1205042595293
0.720276923076923 -0.120480103209
0.721277307692308 -0.120114558474
0.722277692307692 -0.120302969334
0.723278076923077 -0.119689433079
0.724278461538462 -0.119618575989
0.725278846153846 -0.119557383484
0.726279230769231 -0.119307784504
0.727279615384615 -0.118951903719
0.72828 -0.11893740684
0.729280384615385 -0.11895512652
0.730280769230769 -0.118790874514
0.731281153846154 -0.118293274324
0.732281538461539 -0.117924510024
0.733281923076923 -0.117977650874
0.734282307692308 -0.117475232594
0.735282692307692 -0.118177332649
0.736283076923077 -0.118765102914
0.737283461538462 -0.11807265723
0.738283846153846 -0.117620154994
0.739284230769231 -0.117790856354
0.740284615384615 -0.117671689974
0.741285 -0.117829499474
0.742285384615385 -0.118377009594
0.743285769230769 -0.118512278734
0.744286153846154 -0.118821464434
0.745286538461538 -0.118805365138
0.746286923076923 -0.119203109325
0.747287307692308 -0.119130648453
0.748287692307692 -0.119328720765
0.749288076923077 -0.119592805139
0.750288461538462 -0.120391540984
0.751288846153846 -0.120885915274
0.752289230769231 -0.121385110484
0.753289615384615 -0.121969668334
0.75429 -0.122135527904
0.755290384615385 -0.122288503714
0.756290769230769 -0.123222498254
0.757291153846154 -0.123782895104
0.758291538461539 -0.124626707234
0.759291923076923 -0.125146850194
0.760292307692308 -0.125902089594
0.761292692307692 -0.126377135404
0.762293076923077 -0.126666999174
0.763293461538462 -0.126836082374
0.764293846153846 -0.128443190564
0.765294230769231 -0.129275730614
0.766294615384615 -0.129842562744
0.767295 -0.130945645414
0.768295384615385 -0.131716992084
0.769295769230769 -0.131449681484
0.770296153846154 -0.132460971064
0.771296538461538 -0.133549546694
0.772296923076923 -0.133931200004
0.773297307692308 -0.134264537184
0.774297692307692 -0.136580187104
0.775298076923077 -0.136633328468
0.776298461538462 -0.136237186904
0.777298846153846 -0.13761402991
0.778299230769231 -0.138673624829
0.779299615384615 -0.138465892129
0.7803 -0.139052045069
0.781300384615385 -0.141044031824
0.782300769230769 -0.141387027904
0.783301153846154 -0.140617291634
0.784301538461538 -0.141908777244
0.785301923076923 -0.143029563234
0.786302307692308 -0.142140662884
0.787302692307692 -0.142601213404
0.788303076923077 -0.144192233884
0.789303461538462 -0.144580314004
0.790303846153846 -0.144114925684
0.791304230769231 -0.144731681424
0.792304615384615 -0.145791280874
0.793305 -0.145630248444
0.794305384615385 -0.145580328634
0.795305769230769 -0.147491797704
0.796306153846154 -0.148329163694
0.797306538461539 -0.148243822134
0.798306923076923 -0.148705983704
0.799307307692308 -0.149371049784
0.800307692307692 -0.150068320084
0.801308076923077 -0.150007130844
0.802308461538462 -0.1505836332
0.803308846153846 -0.151784938934
0.804309230769231 -0.152491869708
0.805309615384615 -0.152338885268
0.80631 -0.153029719164
0.807310384615385 -0.153983031269
0.808310769230769 -0.15378496146
0.809311153846154 -0.153535361429
0.810311538461538 -0.153974985534
0.811311923076923 -0.1550732287
0.812312307692308 -0.155648118584
0.813312692307692 -0.155453275964
0.814313076923077 -0.156089347434
0.815313461538462 -0.157308373064
0.816313846153846 -0.156754413624
0.817314230769231 -0.155975013124
0.818314615384615 -0.157041054994
0.819315 -0.158240759154
0.820315384615385 -0.1582874536093
0.821315769230769 -0.15715216368
0.822316153846154 -0.157849440318
0.823316538461539 -0.15865299501
0.824316923076923 -0.158263304324
0.825317307692308 -0.156788239714
0.826317692307692 -0.157577298304
0.827318076923077 -0.1582890593
0.828318461538462 -0.158327702584
0.829318846153846 -0.15709580272
0.830319230769231 -0.156912231908
0.831319615384615 -0.157243960509
0.83232 -0.157094196354
0.833320384615385 -0.156055534354
0.834320769230769 -0.1562230059693
0.835321153846154 -0.156685175424
0.836321538461538 -0.15655634497
0.837321923076923 -0.155984685304
0.838322307692308 -0.15527130146
0.839322692307692 -0.15525520345
0.840323076923077 -0.154559533784
0.841323461538462 -0.154603019478
0.842323846153846 -0.154256789564
0.843324230769231 -0.154630388664
0.844324615384615 -0.1536432589693
0.845325 -0.153074814244
0.846325384615385 -0.152514415084
0.847325769230769 -0.152846139498
0.848326153846154 -0.151638394914
0.849326538461538 -0.151541771194
0.850326923076923 -0.151675431284
0.851327307692308 -0.151759174414
0.852327692307692 -0.15107638842
0.853328076923077 -0.14996043744
0.854328461538462 -0.149654467894
0.855328846153846 -0.14989601746
0.856329230769231 -0.149408089514
0.857329615384615 -0.149454788559
0.85833 -0.149321130729
0.859330384615385 -0.14854334499
0.860330769230769 -0.148585198944
0.861331153846154 -0.147937849654
0.862331538461538 -0.147100482764
0.863331923076923 -0.147280833879
0.864332307692308 -0.146491772294
0.865332692307692 -0.145561001244
0.866333076923077 -0.146127844334
0.867333461538462 -0.145636691744
0.868333846153846 -0.144776777904
0.869334230769231 -0.144461159704
0.870334615384615 -0.143583518914
0.871335 -0.142465954524
0.872335384615385 -0.143362912194
0.873335769230769 -0.143633447114
0.874336153846154 -0.142607662214
0.875336538461538 -0.142341964864
0.876336923076923 -0.141676888934
0.877337307692308 -0.141116498094
0.878337692307692 -0.141158362024
0.879338076923077 -0.14143856114
0.880338461538462 -0.142279154964
0.881338846153846 -0.140726790174
0.882339230769231 -0.140523896724
0.883339615384615 -0.141660789734
0.88434 -0.140688141354
0.885340384615385 -0.139760593224
0.886340769230769 -0.141644686064
0.887341153846154 -0.141556116314
0.888341538461539 -0.139928070984
0.889341923076923 -0.142063371554
0.890342307692308 -0.143672092154
0.891342692307692 -0.141081070464
0.892343076923077 -0.14066559818
0.893343461538462 -0.143763879974
0.894343846153846 -0.143474023044
0.895344230769231 -0.142021501969
0.896344615384615 -0.144586763704
0.897345 -0.146015120764
0.898345384615385 -0.143784815484
0.899345769230769 -0.143031177234
0.900346153846154 -0.145742968384
0.901346538461538 -0.145390315474
0.902346923076923 -0.144532001524
0.903347307692308 -0.146271170534
0.904347692307692 -0.147918528554
0.905348076923077 -0.145932993414
0.906348461538462 -0.145870185144
0.907348846153846 -0.147235750894
0.908349230769231 -0.147256689294
0.909349615384615 -0.146383881174
0.91035 -0.146396772024
0.911350384615385 -0.147414499264
0.912350769230769 -0.149485381294
0.913351153846154 -0.148747849324
0.914351538461539 -0.146034444694
0.915351923076923 -0.146085976834
0.916352307692308 -0.149137555534
0.917352692307692 -0.150420985659
0.918353076923077 -0.146862165244
0.919353461538462 -0.146311420444
0.920353846153846 -0.148784886464
0.921354230769231 -0.150588459508
0.922354615384615 -0.149561070338
0.923355 -0.148134318294
0.924355384615385 -0.147536883444
0.925355769230769 -0.147775217204
0.926356153846154 -0.149229332784
0.927356538461539 -0.151118264574
0.928356923076923 -0.150894421494
0.929357307692308 -0.148015148514
0.930357692307692 -0.147470858889
0.931358076923077 -0.148604533604
0.932358461538462 -0.149757532844
0.933358846153846 -0.151561101868
0.934359230769231 -0.151250316414
0.935359615384615 -0.150028068994
0.93636 -0.149156872004
0.937360384615385 -0.149612597224
0.938360769230769 -0.150968496474
0.939361153846154 -0.151404898224
0.940361538461539 -0.1504209917893
0.941361923076923 -0.150525654754
0.942362307692308 -0.150960453794
0.943362692307692 -0.150285720444
0.944363076923077 -0.149929834414
0.945363461538462 -0.149763970354
0.946363846153846 -0.148813878614
0.947364230769231 -0.148214829644
0.948364615384615 -0.149701163264
0.949365 -0.150612617284
0.950365384615385 -0.149714053744
0.951365769230769 -0.148514354084
0.952366153846154 -0.147931409294
0.953366538461539 -0.147235751094
0.954366923076923 -0.146155215284
0.955367307692308 -0.146441854654
0.956367692307692 -0.147377463104
0.957368076923077 -0.147221257854
0.958368461538462 -0.146264721884
0.959368846153846 -0.145258267284
0.960369230769231 -0.144329102164
0.961369615384615 -0.144825084394
0.96237 -0.144767117444
0.963370384615385 -0.143377397614
0.964370769230769 -0.143428924644
0.965371153846154 -0.143673693454
0.966371538461539 -0.143416049004
0.967371923076923 -0.142445015734
0.968372307692308 -0.142683348964
0.969372692307692 -0.141229217574
0.970373076923077 -0.138179252144
0.971373461538462 -0.134357935434
0.972373846153846 -0.133037471584
0.973374230769231 -0.132298329284
0.974374615384615 -0.130378810434
0.975375 -0.127439963904
0.976375384615385 -0.122512347584
0.977375769230769 -0.117301312754
0.978376153846154 -0.11497922031
0.979376538461539 -0.115673272144
0.980376923076923 -0.115066179704
0.981377307692308 -0.11022713002
0.982377692307692 -0.105763292724
0.983378076923077 -0.104626401474
0.984378461538462 -0.104689206469
0.985378846153846 -0.103503999044
0.986379230769231 -0.100943578099
0.987379615384615 -0.098397639834
0.98838 -0.097729363734
0.989380384615385 -0.09858766243
0.990380769230769 -0.098447564034
0.991381153846154 -0.097521616294
0.992381538461539 -0.095916123084
0.993381923076923 -0.094231714324
0.994382307692308 -0.093761511474
0.995382692307692 -0.094600482754
0.996383076923077 -0.095362170674
0.997383461538462 -0.094756686624
0.998383846153846 -0.092964382569
0.999384230769231 -0.09202234631
1.00038461538462 -0.094297749514
1.001385 -0.095304201654
1.00238538461538 -0.09384685401
1.00338576923077 -0.092188204029
1.00438615384615 -0.09135727884
1.00538653846154 -0.092938623039
1.00638692307692 -0.094175357574
1.00738730769231 -0.094729318354
1.00838769230769 -0.0936568285693
1.00938807692308 -0.092115752718
1.01038846153846 -0.092510274845
1.01138884615385 -0.09402397955
1.01238923076923 -0.093655225344
1.01338961538462 -0.092626220324
1.01439 -0.092437810348
1.01539038461538 -0.09438148523
1.01639076923077 -0.094135102294
1.01739115384615 -0.093347652399
1.01839153846154 -0.092664868308
1.01939192307692 -0.092019121704
1.02039230769231 -0.091634252148
1.02139269230769 -0.092753441426
1.02239307692308 -0.093400790864
1.02339346153846 -0.0914104168293
1.02439384615385 -0.089584300364
1.02539423076923 -0.090110880914
1.02639461538462 -0.0923444111833
1.027395 -0.091584337229
1.02839538461538 -0.088775919654
1.02939576923077 -0.086898275024
1.03039615384615 -0.086687324664
1.03139653846154 -0.088452244684
1.03239692307692 -0.089498953439
1.03339730769231 -0.086940143274
1.03439769230769 -0.083759736118
1.03539807692308 -0.082378073644
1.03639846153846 -0.08325247617
1.03739884615385 -0.085056049734
1.03839923076923 -0.083658283224
1.03939961538462 -0.079568053754
1.0404 -0.078080100359
1.04140038461538 -0.07990461512
1.04240076923077 -0.080580943124
1.04340115384615 -0.078133249794
1.04440153846154 -0.074136406404
1.04540192307692 -0.073774072505
1.04640230769231 -0.07406716442
1.04740269230769 -0.074134794374
1.04840307692308 -0.07256311471
1.04940346153846 -0.070274832664
1.05040384615385 -0.068298957164
1.05140423076923 -0.067724072629
1.05240461538462 -0.066736936479
1.053405 -0.066081531949
1.05440538461538 -0.06493658626
1.05540576923077 -0.062770695668
1.05640615384615 -0.060714300764
1.05740653846154 -0.059636986846
1.05840692307692 -0.0588624254493
1.05940730769231 -0.058714265834
1.06040769230769 -0.0565934608733
1.06140807692308 -0.052722230334
1.06240846153846 -0.050698040864
1.06340884615385 -0.052791466204
1.06440923076923 -0.052818847864
1.06540961538462 -0.046755953534
1.06641 -0.043395201108
1.06741038461538 -0.045127908144
1.06841076923077 -0.045105369378
1.06941115384615 -0.041137516719
1.07041153846154 -0.039304962109
1.07141192307692 -0.038290448414
1.07241230769231 -0.035889442894
1.07341269230769 -0.033082642358
1.07441307692308 -0.034372513688
1.07541346153846 -0.033680071268
1.07641384615385 -0.02962525791
1.07741423076923 -0.026890916124
1.07841461538462 -0.027346645844
1.079415 -0.027188825934
1.08041538461538 -0.02479909877
1.08141576923077 -0.022235458444
1.08241615384615 -0.020623516219
1.08341653846154 -0.019778099304
1.08441692307692 -0.018958432564
1.08541730769231 -0.017989017404
1.08641769230769 -0.017180626888
1.08741807692308 -0.014497817078
1.08841846153846 -0.012589569559
1.08941884615385 -0.010513857624
1.09041923076923 -0.010370539884
1.09141961538462 -0.012405993528
1.09242 -0.0100903464853
1.09342038461538 -0.005937302458
1.09442076923077 -0.005283505874
1.09542115384615 -0.005032298614
1.09642153846154 -0.003149825064
1.09742192307692 -0.003603936154
1.09842230769231 -0.00189859428399999
1.09942269230769 0.000442826212000004
1.10042307692308 0.001228664486
1.10142346153846 0.001760075124
1.10242384615385 0.001795499072
1.10342423076923 0.002425145801
1.10442461538462 0.005310850736
1.105425 0.006740833066
1.10642538461538 0.007162733406
1.10742576923077 0.00633341277100001
1.10842615384615 0.006620051881
1.10942653846154 0.00835598257100001
1.11042692307692 0.009819772606
1.11142730769231 0.010990486106
1.11242769230769 0.01149130541
1.11342807692308 0.01003556381
1.11442846153846 0.010090321026
1.11542884615385 0.011868113946
1.11642923076923 0.012177307106
1.11742961538462 0.011563764761
1.11843 0.011463921036
1.11943038461538 0.01076826701
1.12043076923077 0.011318999046
1.12143115384615 0.011591143266
1.12243153846154 0.0102980473
1.12343192307692 0.009529917316
1.12443230769231 0.008921211556
1.12543269230769 0.008587881526
1.12643307692308 0.008223936536
1.12743346153846 0.007104763446
1.12843384615385 0.006159493661
1.12943423076923 0.005220674646
1.13043461538462 0.003624841136
1.131435 0.003489574076
1.13243538461538 0.002689230371
1.13343576923077 0.001465384195
1.13443615384615 0.000505626435999996
1.13543653846154 -0.000621603623999996
1.13643692307692 -0.0021111612
1.13743730769231 -0.002425174456
1.13843769230769 -0.003602326244
1.13943807692308 -0.00472472486929999
1.14043846153846 -0.005813309704
1.14143884615385 -0.00641556485
1.14243923076923 -0.007091908976
1.14343961538462 -0.00791961709899999
1.14444 -0.00903558006
1.14544038461538 -0.010604036894
1.14644076923077 -0.01120468914
1.14744115384615 -0.010518689
1.14844153846154 -0.011193421924
1.14944192307692 -0.01306140857
1.15044230769231 -0.01459122496
1.15144269230769 -0.014711991769
1.15244307692308 -0.0150823676793
1.15344346153846 -0.016662106919
1.15444384615385 -0.017620255504
1.15544423076923 -0.017797384208
1.15644461538462 -0.018855372184
1.157445 -0.020055064094
1.15844538461538 -0.020840909864
1.15944576923077 -0.021628364374
1.16044615384615 -0.023217759934
1.16144653846154 -0.024349815158
1.16244692307692 -0.026024560989
1.16344730769231 -0.026134065628
1.16444769230769 -0.026237127914
1.16544807692308 -0.028019765044
1.16644846153846 -0.030177612234
1.16744884615385 -0.031272628684
1.16844923076923 -0.031899045494
1.16944961538462 -0.033121285794
1.17045 -0.033891027394
1.17145038461538 -0.0342291911293
1.17245076923077 -0.035296852148
1.17345115384615 -0.03729687347
1.17445153846154 -0.037805736714
1.17545192307692 -0.037979659104
1.17645230769231 -0.038609300334
1.17745269230769 -0.0397397471093
1.17845307692308 -0.039633470504
1.17945346153846 -0.039627023258
1.18045384615385 -0.0398943345
1.18145423076923 -0.040627033274
1.18245461538462 -0.040881472298
1.183455 -0.040702727654
1.18445538461538 -0.040446681509
1.18545576923077 -0.040304976963
1.18645615384615 -0.040214798948
1.18745653846154 -0.039702704164
1.18845692307692 -0.038932973384
1.18945730769231 -0.039208340894
1.19045769230769 -0.038836347094
1.19145807692308 -0.038409610934
1.19245846153846 -0.038029574364
1.19345884615385 -0.037391886064
1.19445923076923 -0.036823435124
1.19545961538462 -0.036646301234
1.19646 -0.036308136224
1.19746038461538 -0.036161600114
1.19846076923077 -0.035907159554
1.19946115384615 -0.035285578524
1.20046153846154 -0.035050468754
1.20146192307692 -0.034649495384
1.20246230769231 -0.034567369894
1.20346269230769 -0.034068161764
1.20446307692308 -0.034498123994
1.20546346153846 -0.034559315644
1.20646384615385 -0.034536775804
1.20746423076923 -0.034546429444
1.20846461538462 -0.034031127674
1.209465 -0.033810518604
1.21046538461538 -0.033905528824
1.21146576923077 -0.033525487944
1.21246615384615 -0.033531922364
1.21346653846154 -0.034121308574
1.21446692307692 -0.033575407094
1.21546730769231 -0.033143840404
1.21646769230769 -0.032826601194
1.21746807692308 -0.032320951554
1.21846846153846 -0.031960241734
1.21946884615385 -0.031976343604
1.22046923076923 -0.031560875434
1.22146961538462 -0.031362804844
1.22247 -0.03073960797
1.22347038461538 -0.029604324628
1.22447076923077 -0.028594651954
1.22547115384615 -0.027828139674
1.22647153846154 -0.026597842024
1.22747192307692 -0.026551141968
1.22847230769231 -0.02602456184
1.22947269230769 -0.024601034184
1.23047307692308 -0.02365093875
1.23147346153846 -0.022030944674
1.23247384615385 -0.020654110309
1.23347423076923 -0.01984733156
1.23447461538462 -0.018887578802
1.235475 -0.01832879248
1.23647538461538 -0.0175220162293
1.23747576923077 -0.01656387083
1.23847615384615 -0.015401216294
1.23947653846154 -0.014138711083
1.24047692307692 -0.013151587035
1.24147730769231 -0.012860113924
1.24247769230769 -0.012207927348
1.24347807692308 -0.011850433469
1.24447846153846 -0.011302923484
1.24547884615385 -0.010665237084
1.24647923076923 -0.009845579004
1.24747961538462 -0.00955893434
1.24848 -0.009117708873
1.24948038461538 -0.009690982878
1.25048076923077 -0.009499351002
1.25148115384615 -0.009430112994
1.25248153846154 -0.009420446339
1.25348192307692 -0.009257804364
1.25448230769231 -0.009153129614
1.25548269230769 -0.00925781074399999
1.25648307692308 -0.008938963384
1.25748346153846 -0.009223984694
1.25848384615385 -0.00944299021399999
1.25948423076923 -0.00973768072399999
1.26048461538462 -0.009333483974
1.261485 -0.008594350744
1.26248538461538 -0.008293213584
1.26348576923077 -0.008027513974
1.26448615384615 -0.008322207604
1.26548653846154 -0.007977593734
1.26648692307692 -0.007425249684
1.26748730769231 -0.007269048844
1.26848769230769 -0.006405912469
1.26948807692308 -0.005579815008
1.27048846153846 -0.005066119619
1.27148884615385 -0.004703789394
1.27248923076923 -0.004431640048
1.27348961538462 -0.004006516579
1.27449 -0.003872861704
1.27549038461538 -0.003392981364
1.27649076923077 -0.002732742964
1.27749115384615 -0.002401016354
1.27849153846154 -0.001584580644
1.27949192307692 -0.001750443384
1.28049230769231 -0.001510503774
1.28149269230769 -0.001657037904
1.28249307692308 -0.001541102414
1.28349346153846 -0.000924345963999999
1.28449384615385 -0.000784246347999996
1.28549423076923 -6.45807400000128e-06
1.28649461538462 6.43989759999995e-05
1.287495 -0.000442857503999997
1.28849538461538 -0.00106766523399999
1.28949576923077 -0.000566851084
1.29049615384615 -0.000553966163999997
1.29149653846154 -0.000372004064000002
1.29249692307692 0.000218986166000003
1.29349730769231 0.000523341185999997
1.29449769230769 0.000428333246000003
1.29549807692308 0.000167456295999999
1.29649846153846 0.000483088826000004
1.29749884615385 0.000547500576000002
1.29849923076923 0.000859899735999999
1.29949961538462 0.001615146636
1.3005 0.001979078336
1.30150038461538 0.00223673458600001
1.30250076923077 0.002811612836
1.30350115384615 0.002769744426
1.30450153846154 0.00389376735600001
1.30550192307692 0.003900200636
1.30650230769231 0.004098280086
1.30750269230769 0.00502099688
1.30850307692308 0.00570216337
1.30950346153846 0.00672633097
1.31050384615385 0.006969490066
1.31150423076923 0.00702907287
1.31250461538462 0.00785195222099999
1.313505 0.00823037324099999
1.31450538461538 0.008958246656
1.31550576923077 0.010281940162
1.31650615384615 0.010684525416
1.31750653846154 0.011061338105
1.31850692307692 0.011761830636
1.31950730769231 0.011827857856
1.32050769230769 0.012014659866
1.32150807692308 0.012731256161
1.32250846153846 0.012982465036
1.32350884615385 0.013494548722
1.32450923076923 0.013291642622
1.32550961538462 0.013262664761
1.32651 0.013346400446
1.32751038461538 0.01302272822
1.32851076923077 0.01309841148
1.32951115384615 0.012898732676
1.33051153846154 0.0132481691807
1.33151192307692 0.013083916417
1.33251230769231 0.013244950378
1.33351269230769 0.0122159493547
1.33451307692308 0.011566986936
1.33551346153846 0.010996926386
1.33651384615385 0.01096632888
1.33751423076923 0.010851989045
1.33851461538462 0.011290012926
1.339515 0.011172453796
1.34051538461538 0.01067969737
1.34151576923077 0.010674861836
1.34251615384615 0.010816569346
1.34351653846154 0.010700630082
1.34451692307692 0.010890648971
1.34551730769231 0.011608853562
1.34651769230769 0.012241720201
1.34751807692308 0.012658794471
1.34851846153846 0.0129373738707
1.34951884615385 0.0133190210307
1.35051923076923 0.013644310606
1.35151961538462 0.014254627096
1.35252 0.01462178438
1.35352038461538 0.015671717945
1.35452076923077 0.016203132631
1.35552115384615 0.01678284973
1.35652153846154 0.017188647297
1.35752192307692 0.017919737017
1.35852230769231 0.018515566026
1.35952269230769 0.019264363506
1.36052307692308 0.019892390681
1.36152346153846 0.020786130296
1.36252384615385 0.021591295856
1.36352423076923 0.022443155426
1.36452461538462 0.023404521736
1.365525 0.023898893726
1.36652538461538 0.024739482076
1.36752576923077 0.025452867231
1.36852615384615 0.026175907821
1.36952653846154 0.027235506036
1.37052692307692 0.028177542061
1.37152730769231 0.029155006176
1.37252769230769 0.030108328296
1.37352807692308 0.030556003826
1.37452846153846 0.030815259626
1.37552884615385 0.0310181605707
1.37652923076923 0.031823324582
1.37752961538462 0.032942508652
1.37853 0.033976339792
1.37953038461538 0.034713869601
1.38053076923077 0.035151882576
1.38153115384615 0.035829831156
1.38253153846154 0.036530323171
1.38353192307692 0.037039190301
1.38453230769231 0.038221163412
1.38553269230769 0.039498165396
1.38653307692308 0.040581915806
1.38753346153846 0.04142573157
1.38853384615385 0.0422872582
1.38953423076923 0.043475676462
1.39053461538462 0.044604520056
1.391535 0.046076362656
1.39253538461538 0.04742260099
1.39353576923077 0.04849185643
1.39453615384615 0.04999912561
1.39553653846154 0.051311546566
1.39653692307692 0.052470986676
1.39753730769231 0.053546680186
1.39853769230769 0.054445247486
1.39953807692308 0.055456534736
1.40053846153846 0.056018542376
1.40153884615385 0.057060422576
1.40253923076923 0.058464630876
1.40353961538462 0.059506517176
1.40454 0.059975121691
1.40554038461538 0.06094131456
1.40654076923077 0.06145340822
1.40754115384615 0.06192845579
1.40854153846154 0.063187732496
1.40954192307692 0.064095956916
1.41054230769231 0.064711098876
1.41154269230769 0.065289210112
1.41254307692308 0.066066998426
1.41354346153846 0.06581096045
1.41454384615385 0.065656367336
1.41554423076923 0.066199043076
1.41654461538462 0.066305324886
1.417545 0.066777149136
1.41854538461538 0.067216774366
1.41954576923077 0.067131423456
1.42054615384615 0.067065402951
1.42154653846154 0.066438976186
1.42254692307692 0.066530773976
1.42354730769231 0.066680533926
1.42454769230769 0.066545267426
1.42554807692308 0.066952676652
1.42654846153846 0.06700582304
1.42754884615385 0.0668625004907
1.42854923076923 0.06704768965
1.42954961538462 0.067796493076
1.43055 0.068067028901
1.43155038461538 0.068527580386
1.43255076923077 0.068699889306
1.43355115384615 0.068983302276
1.43455153846154 0.069524377346
1.43555192307692 0.070136307126
1.43655230769231 0.070200713166
1.43755269230769 0.070223266296
1.43855307692308 0.070711195726
1.43955346153846 0.0708947693
1.44055384615385 0.070938251416
1.44155423076923 0.071538903176
1.44255461538462 0.072149219986
1.443555 0.072184648556
1.44455538461538 0.071860965166
1.44555576923077 0.071601703656
1.44655615384615 0.072163715436
1.44755653846154 0.072097680756
1.44855692307692 0.072276430096
1.44955730769231 0.072975318216
1.45055769230769 0.073237803586
1.45155807692308 0.072906065166
1.45255846153846 0.072511541096
1.45355884615385 0.073094479286
1.45455923076923 0.073443919546
1.45555961538462 0.073020400616
1.45656 0.072229732356
1.45756038461538 0.070912483946
1.45856076923077 0.069435805456
1.45956115384615 0.067421285036
1.46056153846154 0.065856047876
1.46156192307692 0.064664403752
1.46256230769231 0.0627803151707
1.46356269230769 0.060743245316
1.46456307692308 0.05815061264
1.46556346153846 0.056068463636
1.46656384615385 0.053361501821
1.46756423076923 0.050900910856
1.46856461538462 0.047881535536
1.469565 0.04556427874
1.47056538461538 0.043462798012
1.47156576923077 0.040762269382
1.47256615384615 0.0371728385
1.47356653846154 0.0340922888057
1.47456692307692 0.030705764011
1.47556730769231 0.02759459648
1.47656769230769 0.025093762626
1.47756807692308 0.022478582926
1.47856846153846 0.019101723656
1.47956884615385 0.014934187046
1.48056923076923 0.011599199446
1.48156961538462 0.008053244026
1.48257 0.005099903076
1.48357038461538 0.001900169456
1.48457076923077 -0.000890538143999998
1.48557115384615 -0.003457396884
1.48657153846154 -0.00614987261400001
1.48757192307692 -0.009396297589
1.48857230769231 -0.012538048624
1.48957269230769 -0.015992209614
1.49057307692308 -0.018705614294
1.49157346153846 -0.021261206914
1.49257384615385 -0.022805513764
1.49357423076923 -0.025343392514
1.49457461538462 -0.027570481724
1.495575 -0.030652659335
1.49657538461538 -0.032778286898
1.49757576923077 -0.035311342356
1.49857615384615 -0.0373822252393
1.49957653846154 -0.038792877092
1.50057692307692 -0.040651195384
1.50157730769231 -0.042292120504
1.50257769230769 -0.044366232584
1.50357807692308 -0.046177850384
1.50457846153846 -0.047913786244
1.50557884615385 -0.048994319924
1.50657923076923 -0.049897713024
1.50757961538462 -0.050519302054
1.50858 -0.050862299904
1.50958038461538 -0.051833332074
1.51058076923077 -0.053066843034
1.51158115384615 -0.054327735724
1.51258153846154 -0.055008912174
1.51358192307692 -0.054717437434
1.51458230769231 -0.054559621944
1.51558269230769 -0.054517756504
1.51658307692308 -0.054680399054
1.51758346153846 -0.055488784654
1.51858384615385 -0.055973492074
1.51958423076923 -0.056490406844
1.52058461538462 -0.056698139354
1.521585 -0.056369635004
1.52258538461538 -0.055963826304
1.52358576923077 -0.056340648479
1.52458615384615 -0.056398616299
1.52558653846154 -0.057145812464
1.52658692307692 -0.05724082903
1.52758730769231 -0.057359985864
1.52858769230769 -0.057229546144
1.52958807692308 -0.056216655864
1.53058846153846 -0.055567688394
1.53158884615385 -0.055636935944
1.53258923076923 -0.055432420434
1.53358961538462 -0.055013735324
1.53459 -0.054994407884
1.53559038461538 -0.054313238954
1.53659076923077 -0.053258476594
1.53759115384615 -0.052467807284
1.53859153846154 -0.051640096604
1.53959192307692 -0.051322853784
1.54059230769231 -0.051123172034
1.54159269230769 -0.051182762534
1.54259307692308 -0.050499977044
1.54359346153846 -0.049851011114
1.54459384615385 -0.048562745004
1.54559423076923 -0.047821997264
1.54659461538462 -0.047635200944
1.547595 -0.047139220114
1.54859538461538 -0.0465514453093
1.54959576923077 -0.046269640989
1.55059615384615 -0.045425830324
1.55159653846154 -0.0442470680893
1.55259692307692 -0.043245439824
1.55359730769231 -0.042644785344
1.55459769230769 -0.042509515378
1.55559807692308 -0.04232754938
1.55659846153846 -0.042132704174
1.55759884615385 -0.041699525034
1.55859923076923 -0.040786466244
1.55959961538462 -0.039863751644
1.5606 -0.039618976814
1.56160038461538 -0.039982916974
1.56260076923077 -0.03992655423
1.56360115384615 -0.03999579841
1.56460153846154 -0.040435413924
1.56560192307692 -0.040728493934
1.56660230769231 -0.039970022904
1.56760269230769 -0.039936213084
1.56860307692308 -0.039839592124
1.56960346153846 -0.040248616594
1.57060384615385 -0.040478892384
1.57160423076923 -0.040815453714
1.57260461538462 -0.041174556959
1.573605 -0.040681793904
1.57460538461538 -0.040374214564
1.57560576923077 -0.040003843894
1.57660615384615 -0.040390332304
1.57760653846154 -0.040883087864
1.57860692307692 -0.040712393054
1.57960730769231 -0.040976490294
1.58060769230769 -0.041221255474
1.58160807692308 -0.040678576204
1.58260846153846 -0.040704340164
1.58360884615385 -0.040900801784
1.58460923076923 -0.041129466929
1.58560961538462 -0.040936225834
1.58661 -0.041190658884
1.58761038461538 -0.041572304569
1.58861076923077 -0.041475688584
1.58961115384615 -0.041561042264
1.59061153846154 -0.04111336637
1.59161192307692 -0.041140735684
1.59261230769231 -0.041406442944
1.59361269230769 -0.041432209584
1.59461307692308 -0.041702740294
1.59561346153846 -0.042097278694
1.59661384615385 -0.041525607894
1.59761423076923 -0.040921731178
1.59861461538462 -0.040680184579
1.599615 -0.040437027328
1.60061538461538 -0.040775192998
1.60161576923077 -0.04013911693
1.60261615384615 -0.040285654738
1.60361653846154 -0.039786450554
1.60461692307692 -0.039217994984
1.60561730769231 -0.038161624398
1.60661769230769 -0.038102044474
1.60761807692308 -0.037581909484
1.60861846153846 -0.037404775274
1.60961884615385 -0.037227636804
1.61061923076923 -0.037003801574
1.61161961538462 -0.036522313534
1.61262 -0.035886233964
1.61362038461538 -0.035092341084
1.61462076923077 -0.034659150984
1.61562115384615 -0.034177668534
1.61662153846154 -0.03374931845
1.61762192307692 -0.033473955419
1.61862230769231 -0.033114851984
1.61962269230769 -0.032494870149
1.62062307692308 -0.032048818364
1.62162346153846 -0.031415952914
1.62262384615385 -0.030742837154
1.62362423076923 -0.030335419009
1.62462461538462 -0.0291647130193
1.625625 -0.028734754818
1.62662538461538 -0.028293526174
1.62762576923077 -0.027791102419
1.62862615384615 -0.027048737394
1.62962653846154 -0.026299933419
1.63062692307692 -0.025512483514
1.63162730769231 -0.024605859624
1.63262769230769 -0.023879607604
1.63362807692308 -0.0235688106293
1.63462846153846 -0.022628377189
1.63562884615385 -0.022356239294
1.63662923076923 -0.021683114704
1.63762961538462 -0.020758786765
1.63863 -0.019855389368
1.63963038461538 -0.019299823298
1.64063076923077 -0.018787737798
1.64163115384615 -0.018596109834
1.64263153846154 -0.017840871064
1.64363192307692 -0.017441502104
1.64463230769231 -0.016879500794
1.64563269230769 -0.016051797628
1.64663307692308 -0.015533259665
1.64763346153846 -0.014890738734
1.64863384615385 -0.01454291133
1.64963423076923 -0.014282035154
1.65063461538462 -0.0143722138693
1.651635 -0.013992183484
1.65263538461538 -0.013156416994
1.65363576923077 -0.012465588674
1.65463615384615 -0.01257992423
1.65563653846154 -0.01189391492
1.65663692307692 -0.012317437144
1.65763730769231 -0.011821455494
1.65863769230769 -0.01109197386
1.65963807692308 -0.010789237934
1.66063846153846 -0.01067489915
1.66163884615385 -0.010396305839
1.66263923076923 -0.01034961505
1.66363961538462 -0.010088732484
1.66464 -0.010405972829
1.66564038461538 -0.00962657267
1.66664076923077 -0.00983429795400001
1.66764115384615 -0.009647505554
1.66864153846154 -0.009449431489
1.66964192307692 -0.009558947444
1.67064230769231 -0.0099421904
1.67164269230769 -0.00999694799
1.67264307692308 -0.010193403744
1.67364346153846 -0.010241720834
1.67464384615385 -0.010206292954
1.67564423076923 -0.010489711544
1.67664461538462 -0.010227229954
1.677645 -0.011111294484
1.67864538461538 -0.01130454191
1.67964576923077 -0.011212754804
1.68064615384615 -0.01187137312
1.68164653846154 -0.011700677944
1.68264692307692 -0.011766704834
1.68364730769231 -0.011874594504
1.68464769230769 -0.011758652544
1.68564807692308 -0.011974433084
1.68664846153846 -0.012006644524
1.68764884615385 -0.012309385944
1.68864923076923 -0.012452703404
1.68964961538462 -0.012443038664
1.69065 -0.012354471594
1.69165038461538 -0.012323877874
1.69265076923077 -0.012631447854
1.69365115384615 -0.012605681954
1.69465153846154 -0.012829519484
1.69565192307692 -0.013027588624
1.69665230769231 -0.012576698614
1.69765269230769 -0.012600855554
1.69865307692308 -0.0123544778593
1.69965346153846 -0.012434985244
1.70065384615385 -0.012341591244
1.70165423076923 -0.012826296014
1.70265461538462 -0.013006652224
1.703655 -0.013087181229
1.70465538461538 -0.012716801854
1.70565576923077 -0.012488134244
1.70665615384615 -0.012207936204
1.70765653846154 -0.012491343154
1.70865692307692 -0.012319040734
1.70965730769231 -0.012570258364
1.71065769230769 -0.012571873584
1.71165807692308 -0.012116145534
1.71265846153846 -0.012135473374
1.71365884615385 -0.011895533224
1.71465923076923 -0.011438192824
1.71565961538462 -0.011587954544
1.71666 -0.011170876124
1.71766038461538 -0.011166052934
1.71866076923077 -0.010951873674
1.71966115384615 -0.010935771044
1.72066153846154 -0.010228837544
1.72166192307692 -0.009663613009
1.72266230769231 -0.0094752023893
1.72366269230769 -0.00930772935399999
1.72466307692308 -0.00909033453400001
1.72566346153846 -0.00821914409000001
1.72666384615385 -0.008127357464
1.72766423076923 -0.00791157509929999
1.72866461538462 -0.007119289278
1.729665 -0.006684506284
1.73066538461538 -0.00607579283399999
1.73166576923077 -0.005686097094
1.73266615384615 -0.005375308174
1.73366653846154 -0.00524647847399999
1.73466692307692 -0.004370461524
1.73566730769231 -0.003848710944
1.73666769230769 -0.00322873289799999
1.73766807692308 -0.002655450234
1.73866846153846 -0.001942081044
1.73966884615385 -0.00151050811399999
1.74066923076923 -0.001433210984
1.74166961538462 -0.000758486503999998
1.74267 -0.000338188254000003
1.74367038461538 3.05749860000039e-05
1.74467076923077 0.000494350136000002
1.74567115384615 0.00117552064600001
1.74667153846154 0.00114975554600001
1.74767192307692 0.00116586443600001
1.74867230769231 0.001742363826
1.74967269230769 0.002062809916
1.75067307692308 0.001956533256
1.75167346153846 0.002539469756
1.75267384615385 0.002533032976
1.75367423076923 0.00199034645600001
1.75467461538462 0.002487937446
1.755675 0.002687615036
1.75667538461538 0.002708556956
1.75767576923077 0.002091801206
1.75867615384615 0.00221257613600001
1.75967653846154 0.002972651606
1.76067692307692 0.002961380006
1.76167730769231 0.002837384746
1.76267769230769 0.003309204016
1.76367807692308 0.00335268647600001
1.76467846153846 0.00310308574600001
1.76567884615385 0.00307410363599999
1.76667923076923 0.003756880046
1.76767961538462 0.00467315672599999
1.76868 0.004333372556
1.76968038461538 0.004845457986
1.77068076923077 0.005650619726
1.77168115384615 0.00588734855600001
1.77268153846154 0.005785899136
1.77368192307692 0.006410704846
1.77468230769231 0.006932451006
1.77568269230769 0.006766589606
1.77668307692308 0.006905080926
1.77768346153846 0.00752183101600001
1.77868384615385 0.00774083349200001
1.77968423076923 0.007851949916
1.78068461538462 0.007906708606
1.781685 0.00796468009
1.78268538461538 0.00799688617
1.78368576923077 0.007932470346
1.78468615384615 0.00787933131
1.78568653846154 0.00801298437100001
1.78668692307692 0.007827801856
1.78768730769231 0.007396229226
1.78868769230769 0.006231961686
1.78968807692308 0.00657013001600001
1.79068846153846 0.006423587706
1.79168884615385 0.006030664166
1.79268923076923 0.004750457686
1.79368961538462 0.005107946726
1.79469 0.005151421336
1.79569038461538 0.003818071476
1.79669076923077 0.00229148401600001
1.79769115384615 0.00274237859599999
1.79869153846154 0.003135294396
1.79969192307692 0.00213366896600001
1.80069230769231 0.000869562296000001
1.80169269230769 0.000415443846000002
1.80269307692308 0.001462155676
1.80369346153846 0.001458943416
1.80469384615385 0.000267298976000004
1.80569423076923 -0.000872819184000004
1.80669461538462 -0.000315643933999998
1.807695 0.000239913506000013
1.80869538461538 0.000309158575999999
1.80969576923077 -0.000895361134
1.81069615384615 -0.000856714524000001
1.81169653846154 -0.000716621393999999
1.81269692307692 -0.000388116473999994
1.81369730769231 -7.40998339999967e-05
1.81469769230769 -0.000850276443999997
1.81569807692308 -0.000805181203999998
1.81669846153846 -0.000574911813999995
1.81769884615385 -0.000262508534000002
1.81869923076923 0.000536215726
1.81969961538462 -3.38350540000035e-05
1.8207 -0.000512105344
1.82170038461538 -0.000338190923999991
1.82270076923077 -2.50040000017437e-08
1.82370115384615 0.000752000745999997
1.82470153846154 0.00129307002600001
1.82570192307692 -0.000460575564000006
1.82670230769231 -0.000305987114000001
1.82770269230769 0.000296277065999996
1.82870307692308 -4.85058399999502e-06
1.82970346153846 0.000996768796000001
1.83070384615385 0.000380012506000005
1.83170423076923 -0.000508885814000001
1.83270461538462 -0.000212588724000003
1.833705 -0.000394551024000002
1.83470538461538 -9.50288840000033e-05
1.83570576923077 0.000191610036000002
1.83670615384615 -0.000792304534000003
1.83770653846154 -0.002091838884
1.83870692307692 -0.001673153924
1.83970730769231 -0.000599060744000002
1.84070769230769 -0.000758484364000001
1.84170807692308 -0.001252854434
1.84270846153846 -0.001806811934
1.84370884615385 -0.001850298854
1.84470923076923 -0.001653832208
1.84570961538462 -0.000998432204000004
1.84671 -0.000716621033999998
1.84771038461538 -0.001360747364
1.84871076923077 -0.000951733214000004
1.84971115384615 8.69403459999964e-05
1.85071153846154 -0.000318868133999996
1.85171192307692 -0.000623224934000001
1.85271230769231 0.000706913776000005
1.85371269230769 0.001273750106
1.85471307692308 0.000619949805999999
1.85571346153846 0.00138808444599999
1.85671384615385 0.002682789686
1.85771423076923 0.002057978206
1.85871461538462 0.00168438912600001
1.859715 0.002876027796
1.86071538461538 0.003644151186
1.86171576923077 0.003439641606
1.86271615384615 0.0036344931707
1.86371653846154 0.004074111901
1.86471692307692 0.00398715532
1.86571730769231 0.003420317196
1.86671769230769 0.003165886771
1.86771807692308 0.004164285441
1.86871846153846 0.00405478512000001
1.86971884615385 0.003405825456
1.87071923076923 0.00353626502
1.87171961538462 0.003555579806
1.87272 0.002950097286
1.87372038461538 0.0019984036
1.87472076923077 0.00219485717099999
1.87572115384615 0.00271338276200001
1.87672153846154 0.00142994635
1.87772192307692 0.000838963536
1.87872230769231 0.002492767221
1.87972269230769 0.001495969961
1.88072307692308 -0.00122870173899999
1.88172346153846 -0.001708582844
1.88272384615385 0.00169404633099999
1.88372423076923 0.001774558806
1.88472461538462 -0.002399421204
1.885725 -0.00370860959400001
1.88672538461538 -0.000198089824000001
1.88772576923077 0.001780997226
1.88872615384615 -0.000334976019999999
1.88972653846154 -0.003594281054
1.89072692307692 -0.003433247714
1.89172730769231 -0.000467016564000005
1.89272769230769 0.000140074356000002
1.89372807692308 -0.000924354234000008
1.89472846153846 -0.00161517934799999
1.89572884615385 -0.00208217691400001
1.89672923076923 -0.00221100843
1.89772961538462 -0.00146059064399999
1.89873 0.000304328506000003
1.89973038461538 0.000972619485999997
1.90073076923077 -0.000964613633999997
1.90173115384615 -0.00283580731
1.90273153846154 -0.002325336599
1.90373192307692 -1.77382239999986e-05
1.90473230769231 0.001054741726
1.90573269230769 -0.000293104048000008
1.90673307692308 -0.00177943776
1.90773346153846 -0.001893770629
1.90873384615385 -0.001355918004
1.90973423076923 -0.00134625990999999
1.91073461538462 -0.001507295004
1.911735 -0.002064468114
1.91273538461538 -0.003159493574
1.91373576923077 -0.00277945131
1.91473615384615 -0.00234949022400001
1.91573653846154 -0.002087010784
1.91673692307692 -0.004011359834
1.91773730769231 -0.00584069520399999
1.91873769230769 -0.005190119764
1.91973807692308 -0.004692528824
1.92073846153846 -0.005439726064
1.92173884615385 -0.005829420884
1.92273923076923 -0.005948586444
1.92373961538462 -0.00585357424199999
1.92474 -0.007024291324
1.92574038461538 -0.007356003809
1.92674076923077 -0.007162771724
1.92774115384615 -0.007520259504
1.92874153846154 -0.008784372186
1.92974192307692 -0.0089888875
1.93074230769231 -0.008151522998
1.93174269230769 -0.008235256609
1.93274307692308 -0.00838340935899999
1.93374346153846 -0.008489689684
1.93474384615385 -0.007629765804
1.93574423076923 -0.007587900814
1.93674461538462 -0.00719014948400001
1.937745 -0.00856054360399999
1.93874538461538 -0.011708733254
1.93974576923077 -0.014660475159
1.94074615384615 -0.015525218214
1.94174653846154 -0.016211216729
1.94274692307692 -0.016615407264
1.94374730769231 -0.017082407504
1.94474769230769 -0.018103355394
1.94574807692308 -0.019022848114
1.94674846153846 -0.018055048724
1.94774884615385 -0.017084013784
1.94874923076923 -0.017834428804
1.94974961538462 -0.018840889994
1.95075 -0.017761961164
1.95175038461538 -0.01575710886
1.95275076923077 -0.015108139994
1.95375115384615 -0.015418931194
1.95475153846154 -0.014829552694
1.95575192307692 -0.01381665728
1.95675230769231 -0.013454335788
1.95775269230769 -0.0131145537453
1.95875307692308 -0.011655596524
1.95975346153846 -0.009953474234
1.96075384615385 -0.00939791337
1.96175423076923 -0.00885039885800001
1.96275461538462 -0.00807100248400001
1.963755 -0.006987249954
1.96475538461538 -0.006471939314
1.96575576923077 -0.005599138924
1.96675615384615 -0.003879302939
1.96775653846154 -0.002178798694
1.96875692307692 -0.001650613454
1.96975730769231 -0.000620005063999999
1.97075769230769 0.000351023916000001
1.97175807692308 0.001262477306
1.97275846153846 0.002004838356
1.97375884615385 0.00338811363600001
1.97475923076923 0.00459424592
1.97575961538462 0.00632536140699999
1.97676 0.00724323511199999
1.97776038461538 0.008470312236
1.97876076923077 0.008628126536
1.97976115384615 0.009470331436
1.98076153846154 0.010586289726
1.98176192307692 0.012185344236
1.98276230769231 0.01368294606
1.98376269230769 0.014331917946
1.98476307692308 0.015042071771
1.98576346153846 0.015639504072
1.98676384615385 0.015987340776
1.98776423076923 0.016518742621
1.98876461538462 0.017895576336
1.989765 0.01882796106
1.99076538461538 0.019043745162
1.99176576923077 0.0196927100607
1.99276615384615 0.02062670276
1.99376653846154 0.020910118286
1.99476692307692 0.020934269846
1.99576730769231 0.021101746566
1.99676769230769 0.021929453022
1.99776807692308 0.022625116006
1.99876846153846 0.02307279542
1.99976884615385 0.023138813891
2.00076923076923 0.023470544891
2.00176961538462 nan
2.00277 nan
2.00377038461538 nan
2.00477076923077 nan
2.00577115384615 nan
2.00677153846154 nan
2.00777192307692 nan
2.00877230769231 nan
2.00977269230769 nan
2.01077307692308 nan
2.01177346153846 nan
2.01277384615385 nan
2.01377423076923 nan
2.01477461538462 nan
2.015775 nan
2.01677538461538 nan
2.01777576923077 nan
2.01877615384615 nan
2.01977653846154 nan
2.02077692307692 nan
2.02177730769231 nan
2.02277769230769 nan
2.02377807692308 nan
2.02477846153846 nan
2.02577884615385 nan
2.02677923076923 nan
2.02777961538462 nan
2.02878 nan
2.02978038461538 nan
2.03078076923077 nan
2.03178115384615 nan
2.03278153846154 nan
2.03378192307692 nan
2.03478230769231 nan
2.03578269230769 nan
2.03678307692308 nan
2.03778346153846 nan
2.03878384615385 nan
2.03978423076923 nan
2.04078461538462 nan
2.041785 nan
2.04278538461538 nan
2.04378576923077 nan
2.04478615384615 nan
2.04578653846154 nan
2.04678692307692 nan
2.04778730769231 nan
2.04878769230769 nan
2.04978807692308 nan
2.05078846153846 nan
2.05178884615385 nan
2.05278923076923 nan
2.05378961538462 nan
2.05479 nan
2.05579038461538 nan
2.05679076923077 nan
2.05779115384615 nan
2.05879153846154 nan
2.05979192307692 nan
2.06079230769231 nan
2.06179269230769 nan
2.06279307692308 nan
2.06379346153846 nan
2.06479384615385 nan
2.06579423076923 nan
2.06679461538462 nan
2.067795 nan
2.06879538461538 nan
2.06979576923077 nan
2.07079615384615 nan
2.07179653846154 nan
2.07279692307692 nan
2.07379730769231 nan
2.07479769230769 nan
2.07579807692308 nan
2.07679846153846 nan
2.07779884615385 nan
2.07879923076923 nan
2.07979961538462 nan
2.0808 nan
2.08180038461538 nan
2.08280076923077 nan
2.08380115384615 nan
2.08480153846154 nan
2.08580192307692 nan
2.08680230769231 nan
2.08780269230769 nan
2.08880307692308 nan
2.08980346153846 nan
2.09080384615385 nan
2.09180423076923 nan
2.09280461538462 nan
2.093805 nan
2.09480538461538 nan
2.09580576923077 nan
2.09680615384615 nan
2.09780653846154 nan
2.09880692307692 nan
2.09980730769231 nan
};
%\addlegendentry{cold vacuum}
\addplot [thick, lightgreen]
table {%
0.00100038461538462 -2.73778390000013e-05
0.00200076923076923 -0.000299520104
0.00300115384615385 -0.000352662648000001
0.00400153846153846 -0.000586164207999999
0.00500192307692308 3.22140199999885e-06
0.00600230769230769 -0.000494375158300001
0.00700269230769231 -0.002334977744
0.00800307692307692 -0.0059711074343
0.00900346153846154 -0.009661981241
0.0100038461538462 -0.012972822752
0.0110042307692308 -0.014282020179
0.0120046153846154 -0.015035656266
0.013005 -0.016950336515
0.0140053846153846 -0.019509153854
0.0150057692307692 -0.0223111275773
0.0160061538461538 -0.023739489324
0.0170065384615385 -0.025183955778
0.0180069230769231 -0.0269053996133
0.0190073076923077 -0.030105124043
0.0200076923076923 -0.0314771274183
0.0210080769230769 -0.032728349948
0.0220084615384615 -0.033354769441
0.0230088461538462 -0.035010192453
0.0240092307692308 -0.036829865681
0.0250096153846154 -0.038319419283
0.02601 -0.0392195928683
0.0270103846153846 -0.0403564892463
0.0280107692307692 -0.041482109399
0.0290111538461538 -0.042284051619
0.0300115384615385 -0.043453153179
0.0310119230769231 -0.0450650936183
0.0320123076923077 -0.046994274259
0.0330126923076923 -0.047693152513
0.0340130769230769 -0.047855793118
0.0350134615384615 -0.048216512059
0.0360138461538462 -0.048886408656
0.0370142307692308 -0.051074844419
0.0380146153846154 -0.0519073877693
0.039015 -0.0531811603879999
0.0400153846153846 -0.053975050434
0.0410157692307692 -0.05458215196
0.0420161538461538 -0.055110333629
0.0430165384615385 -0.057020188794
0.0440169230769231 -0.058153859458
0.0450173076923077 -0.058157081526
0.0460176923076923 -0.05901216981
0.0470180769230769 -0.061907539854
0.0480184615384615 -0.062930095771
0.0490188461538462 -0.0616402228883
0.0500192307692308 -0.062645068628
0.0510196153846154 -0.065092766864
0.05202 -0.066922107057
0.0530203846153846 -0.066724036623
0.0540207692307692 -0.066292466349
0.0550211538461539 -0.067872203259
0.0560215384615385 -0.069862575279
0.0570219230769231 -0.071418154233
0.0580223076923077 -0.072451980897
0.0590226923076923 -0.071935067778
0.0600230769230769 -0.070864198259
0.0610234615384615 -0.071738602588
0.0620238461538462 -0.073996292244
0.0630242307692308 -0.076464926753
0.0640246153846154 -0.077476210684
0.065025 -0.076456877253
0.0660253846153846 -0.074822389863
0.0670257692307692 -0.075485847863
0.0680261538461538 -0.078291036484
0.0690265384615385 -0.0796356686589999
0.0700269230769231 -0.0790881570689999
0.0710273076923077 -0.078667859967
0.0720276923076923 -0.079514893462
0.0730280769230769 -0.080766118098
0.0740284615384615 -0.0806775516450001
0.0750288461538462 -0.080799933475
0.0760292307692308 -0.0821010825330001
0.0770296153846154 -0.083453763057
0.07803 -0.082816070307
0.0790303846153846 -0.083965847098
0.0800307692307692 -0.0857758526983
0.0810311538461539 -0.086795194349
0.0820315384615385 -0.086874099549
0.0830319230769231 -0.087036746099
0.0840323076923077 -0.088751747073
0.0850326923076923 -0.091120548283
0.0860330769230769 -0.093265505873
0.0870334615384615 -0.094023968898
0.0880338461538462 -0.094590811928
0.0890342307692308 -0.094713195528
0.0900346153846154 -0.096478108623
0.091035 -0.100197977513
0.0920353846153846 -0.102146482968
0.0930357692307692 -0.101014414433
0.0940361538461539 -0.101500736609
0.0950365384615385 -0.105499186958
0.0960369230769231 -0.1080451176043
0.0970373076923077 -0.107128841647
0.0980376923076923 -0.107550745497
0.0990380769230769 -0.112568540429
0.100038461538462 -0.113905114493
0.101038846153846 -0.112359196193
0.102039230769231 -0.114050041183
0.103039615384615 -0.118214356443
0.10404 -0.118723223353
0.105040384615385 -0.118373780373
0.106040769230769 -0.120441444273
0.107041153846154 -0.122972887017
0.108041538461538 -0.123747455523
0.109041923076923 -0.124278860503
0.110042307692308 -0.126249911003
0.111042692307692 -0.128449620153
0.112043076923077 -0.129652538353
0.113043461538462 -0.129166213213
0.114043846153846 -0.130177503773
0.115044230769231 -0.133644543853
0.116044615384615 -0.135936049883
0.117045 -0.136018177093
0.118045384615385 -0.136353122608
0.119045769230769 -0.138353154843
0.120046153846154 -0.140386999653
0.121046538461538 -0.141304889643
0.122046923076923 -0.141997329753
0.123047307692308 -0.145206721908
0.124047692307692 -0.147704338559
0.125048076923077 -0.147327528153
0.126048461538462 -0.148899203473
0.127048846153846 -0.150722105453
0.128049230769231 -0.153098953303
0.129049615384615 -0.155089320533
0.13005 -0.155243909473
0.131050384615385 -0.156231044943
0.132050769230769 -0.160308405983
0.133051153846154 -0.161686846637
0.134051538461538 -0.161938060039
0.135051923076923 -0.163421171983
0.136052307692308 -0.164158706743
0.137052692307692 -0.165994484523
0.138053076923077 -0.167804493423
0.139053461538462 -0.170255422123
0.140053846153846 -0.170476036123
0.141054230769231 -0.170128201923
0.142054615384615 -0.170445435123
0.143055 -0.172593618973
0.144055384615385 -0.174242593143
0.145055769230769 -0.173712804923
0.146056153846154 -0.173661268413
0.147056538461538 -0.174186241133
0.148056923076923 -0.175323132763
0.149057307692308 -0.175255500163
0.150057692307692 -0.174057411543
0.151058076923077 -0.173786877673
0.152058461538462 -0.174914105833
0.153058846153846 -0.174418122843
0.154059230769231 -0.172796526733
0.155059615384615 -0.172922128063
0.15606 -0.172300539723
0.157060384615385 -0.171369767723
0.158060769230769 -0.170382637213
0.159061153846154 -0.169273122893
0.160061538461538 -0.168574235123
0.161061923076923 -0.168467950823
0.162062307692308 -0.167678890623
0.163062692307692 -0.166395455553
0.164063076923077 -0.165105581423
0.165063461538462 -0.164100738693
0.166063846153846 -0.164427632523
0.167064230769231 -0.163044353203
0.168064615384615 -0.162110371183
0.169065 -0.161807625473
0.170065384615385 -0.161261726063
0.171065769230769 -0.160897792103
0.172066153846154 -0.160297132493
0.173066538461538 -0.158377618863
0.174066923076923 -0.156978245993
0.175067307692308 -0.157838154383
0.176067692307692 -0.158520939233
0.177068076923077 -0.157746367143
0.178068461538462 -0.156190792997
0.179068846153846 -0.155078054293
0.180069230769231 -0.154960496428
0.181069615384615 -0.155021685413
0.18207 -0.153726985773
0.183070384615385 -0.152398459923
0.184070769230769 -0.152867071133
0.185071153846154 -0.153387203673
0.186071538461538 -0.151905700763
0.187071923076923 -0.149829985383
0.188072307692308 -0.149379091863
0.189072692307692 -0.148734961007
0.190073076923077 -0.147391946523
0.191073461538462 -0.145744576833
0.192073846153846 -0.146364552793
0.193074230769231 -0.145900772443
0.194074615384615 -0.143246954113
0.195075 -0.141483641533
0.196075384615385 -0.140989264753
0.197075769230769 -0.140789583223
0.198076153846154 -0.138311289747
0.199076538461538 -0.137155068163
0.200076923076923 -0.137446539623
0.201077307692308 -0.137432049887
0.202077692307692 -0.134531835863
0.203078076923077 -0.132163046153
0.204078461538462 -0.133380454013
0.205078846153846 -0.133438431263
0.206079230769231 -0.130742741093
0.207079615384615 -0.129261227163
0.20808 -0.130658999933
0.209080384615385 -0.131077685043
0.210080769230769 -0.129240296343
0.211081153846154 -0.128038989553
0.212081538461538 -0.128171038903
0.213081923076923 -0.128402929433
0.214082307692308 -0.127352989843
0.215082692307692 -0.127658955523
0.216083076923077 -0.128067976993
0.217083461538462 -0.128649305343
0.218083846153846 -0.127998727463
0.219084230769231 -0.128069586803
0.220084615384615 -0.127799053193
0.221085 -0.128897299473
0.222085384615385 -0.129401330793
0.223085769230769 -0.129179102353
0.224086153846154 -0.130161401193
0.225086538461538 -0.130869951443
0.226086923076923 -0.130863510763
0.227087307692308 -0.130515678833
0.228087692307692 -0.131578494973
0.229088076923077 -0.132311197243
0.230088461538462 -0.132621989963
0.231088846153846 -0.132700899883
0.232089230769231 -0.133717015153
0.233089615384615 -0.134465820423
0.23409 -0.1341453662683
0.235090384615385 -0.1338377929683
0.236090769230769 -0.133786261487
0.237091153846154 -0.135074520923
0.238091538461538 -0.135095456803
0.239091923076923 -0.134960194703
0.240092307692308 -0.134908661543
0.241092692307692 -0.135386931183
0.242093076923077 -0.135031044353
0.243093461538462 -0.134499639073
0.244093846153846 -0.135283868838
0.245094230769231 -0.135654250943
0.246094615384615 -0.135768580133
0.247095 -0.135895794303
0.248095384615385 -0.136138957363
0.249095769230769 -0.135889351793
0.250096153846154 -0.136138952953
0.251096538461538 -0.136156671013
0.252096923076923 -0.136531872343
0.253097307692308 -0.137129310093
0.254097692307692 -0.137251693873
0.255098076923077 -0.137678426833
0.256098461538462 -0.138248485673
0.257098846153846 -0.138968304383
0.258099230769231 -0.138953809963
0.259099615384615 -0.139480385363
0.2601 -0.139974758303
0.261100384615385 -0.141122928963
0.262100769230769 -0.142234053033
0.263101153846154 -0.142870137103
0.264101538461538 -0.143969990803
0.265101923076923 -0.144350029397
0.266102307692308 -0.144736504449
0.267102692307692 -0.145662446013
0.268103076923077 -0.147039277803
0.269103461538462 -0.147826730633
0.270103846153846 -0.149292129563
0.271104230769231 -0.150218078903
0.272104615384615 -0.150578785907
0.273105 -0.151564309613
0.274105384615385 -0.152148864373
0.275105769230769 -0.152736633401
0.276106153846154 -0.153564344497
0.277106538461538 -0.154546646373
0.278106923076923 -0.155583696638
0.279107307692308 -0.156081286503
0.280107692307692 -0.156462934813
0.281108076923077 -0.156907390707
0.282108461538462 -0.157105455683
0.283108846153846 -0.157255221013
0.284109230769231 -0.158041064453
0.285109615384615 -0.158814018923
0.28611 -0.159016922143
0.287110384615385 -0.158967003773
0.288110769230769 -0.159060400539
0.289111153846154 -0.158482293169
0.290111538461538 -0.158884878573
0.291111923076923 -0.158588571783
0.292112307692308 -0.158736722473
0.293112692307692 -0.158886484309
0.294113076923077 -0.158606284533
0.295113461538462 -0.158528989553
0.296113846153846 -0.1583051542183
0.297114230769231 -0.158227860693
0.298114615384615 -0.157723828408
0.299115 -0.157635257893
0.300115384615385 -0.157144113099
0.301115769230769 -0.157905794073
0.302116153846154 -0.157731876193
0.303116538461538 -0.157430746593
0.304116923076923 -0.157459732843
0.305117307692308 -0.157359890933
0.306117692307692 -0.157424305819
0.307118076923077 -0.157490325683
0.308118461538462 -0.158297103637
0.309118846153846 -0.158524160657
0.310119230769231 -0.159218209719
0.311119615384615 -0.159292286928
0.31212 -0.159599858903
0.313120384615385 -0.159825305453
0.314120769230769 -0.160227888229
0.315121153846154 -0.161261724323
0.316121538461539 -0.1615886204183
0.317121923076923 -0.162580585213
0.318122307692308 -0.162936465693
0.319122692307692 -0.163417952453
0.320123076923077 -0.163475926713
0.321123461538462 -0.163999286773
0.322123846153846 -0.164256937133
0.323124230769231 -0.164773853543
0.324124615384615 -0.165717511263
0.325125 -0.166097546573
0.326125384615385 -0.166606411373
0.327125769230769 -0.166490463793
0.328126153846154 -0.166496904873
0.329126538461538 -0.165944566423
0.330126923076923 -0.166260186653
0.331127307692308 -0.166387409395
0.332127692307692 -0.167013823198
0.333128076923077 -0.167218335683
0.334128461538462 -0.167057299197
0.335128846153846 -0.166694976463
0.336129230769231 -0.166387406903
0.337129615384615 -0.166585477179
0.33813 -0.166368081699
0.339130384615385 -0.167242485219
0.340130769230769 -0.167253764333
0.341131153846154 -0.167780342859
0.342131538461538 -0.167343941098
0.343131923076923 -0.166997723993
0.344132307692308 -0.168009010253
0.345132692307692 -0.168226400593
0.346133076923077 -0.168236064743
0.347133461538462 -0.168236065613
0.348133846153846 -0.169554919693
0.349134230769231 -0.169788422173
0.350134615384615 -0.170065402193
0.351135 -0.170253806273
0.352135384615385 -0.170324663713
0.353135769230769 -0.170859296133
0.354136153846154 -0.171348834223
0.355136538461538 -0.172210363723
0.356136923076923 -0.173162065863
0.357137307692308 -0.173545330723
0.358137692307692 -0.173237751923
0.359138076923077 -0.173638723123
0.360138461538462 -0.173786875363
0.361138846153846 -0.174841645923
0.362139230769231 -0.175487379583
0.363139615384615 -0.175899631463
0.36414 -0.176645214593
0.365140384615385 -0.176902862973
0.366140769230769 -0.176509945403
0.367141153846154 -0.176166944363
0.368141538461538 -0.176775650613
0.369141923076923 -0.176870662913
0.370142307692308 -0.177542173313
0.371142692307692 -0.177989840813
0.372143076923077 -0.178115449103
0.373143461538462 -0.177595306607
0.374143846153846 -0.176944735773
0.375144230769231 -0.176408496043
0.376144615384615 -0.175888358013
0.377145 -0.176089648183
0.378145384615385 -0.176010742703
0.379145769230769 -0.175740212723
0.380146153846154 -0.174840034063
0.381146538461538 -0.174722477813
0.382146923076923 -0.174178184983
0.383147307692308 -0.173901210503
0.384147692307692 -0.173893159403
0.385148076923077 -0.173685423133
0.386148461538462 -0.173767549673
0.387148846153846 -0.173658049033
0.388149230769231 -0.173873831303
0.389149615384615 -0.173373018763
0.39015 -0.173434213993
0.391150384615385 -0.173604905523
0.392150769230769 -0.174060632403
0.393151153846154 -0.174308620593
0.394151538461538 -0.174302186083
0.395151923076923 -0.174431008693
0.396152307692308 -0.174187850533
0.397152692307692 -0.174561442903
0.398153076923077 -0.174899619233
0.399153461538462 -0.175381106463
0.400153846153846 -0.175822336303
0.401154230769231 -0.176344079913
0.402154615384615 -0.176770821453
0.403155 -0.177266803143
0.404155384615385 -0.177712865617
0.405155769230769 -0.177885171413
0.406156153846154 -0.178316737629
0.407156538461538 -0.178746697843
0.408156923076923 -0.180031735383
0.409157307692308 -0.180094543448
0.410157692307692 -0.180824016729
0.411158076923077 -0.181344157363
0.412158461538462 -0.181437559523
0.413158846153846 -0.181933541303
0.414159230769231 -0.182519698743
0.415159615384615 -0.183072045823
0.41616 -0.183882038343
0.417160384615385 -0.184969011838
0.418160769230769 -0.184864338783
0.419161153846154 -0.185347440319
0.420161538461539 -0.185540679983
0.421161923076923 -0.186043108953
0.422162307692308 -0.186856322803
0.423162692307692 -0.187482737773
0.424163076923077 -0.188268575283
0.425163461538462 -0.188951361563
0.426163846153846 -0.189566505123
0.427164230769231 -0.189521416663
0.428164615384615 -0.190481173073
0.429165 -0.191112429323
0.430165384615385 -0.192486037613
0.431165769230769 -0.193643862033
0.432166153846154 -0.195038413803
0.433166538461539 -0.195824254917
0.434166923076923 -0.196444233503
0.435167307692308 -0.196825879053
0.436167692307692 -0.198325100323
0.437168076923077 -0.199737361203
0.438168461538462 -0.200790517523
0.439168846153846 -0.202561879173
0.440169230769231 -0.204017615913
0.441169615384615 -0.204964491223
0.44217 -0.206283349273
0.443170384615385 -0.206811538533
0.444170769230769 -0.208191594563
0.445171153846154 -0.209996777198
0.446171538461539 -0.211491164119
0.447171923076923 -0.212549148589
0.448172307692308 -0.214020991873
0.449172692307692 -0.2146796178683
0.450173076923077 -0.215525040133
0.451173461538462 -0.216194943209
0.452173846153846 -0.216782709613
0.453174230769231 -0.217903501367
0.454174615384615 -0.218615273549
0.455175 -0.219827851183
0.456175384615385 -0.220597586603
0.457175769230769 -0.221578273823
0.458176153846154 -0.221662016603
0.459176538461538 -0.222389882133
0.460176923076923 -0.222587954983
0.461177307692308 -0.223655605769
0.462177692307692 -0.224270750889
0.463178076923077 -0.224689442363
0.464178461538462 -0.225149990019
0.465178846153846 -0.225071086803
0.466179230769231 -0.225288480937
0.467179615384615 -0.225699117009
0.46818 -0.226391554353
0.469180384615385 -0.226890762063
0.470180769230769 -0.227579981413
0.471181153846154 -0.227811867053
0.472181538461538 -0.227900439803
0.473181923076923 -0.227950356843
0.474182307692308 -0.228285308323
0.475182692307692 -0.228753911133
0.476183076923077 -0.229525261059
0.477183461538462 -0.230468918133
0.478183846153846 -0.230531714283
0.479184230769231 -0.231419013207
0.480184615384615 -0.231195174263
0.481185 -0.231800658883
0.482185384615385 -0.232246717333
0.483185769230769 -0.232860257849
0.484186153846154 -0.233660591783
0.485186538461538 -0.233845781509
0.486186923076923 -0.234096988529
0.487187307692308 -0.233990709569
0.488187692307692 -0.233610673473
0.489188076923077 -0.232678295623
0.490188461538462 -0.231914992313
0.491188846153846 -0.231159752383
0.492189230769231 -0.230531718053
0.493189615384615 -0.229179044013
0.49419 -0.227491417833
0.495190384615385 -0.225452731273
0.496190769230769 -0.223122588633
0.497191153846154 -0.220906769047
0.498191538461538 -0.219125743353
0.499191923076923 -0.217272249663
0.500192307692308 -0.214715047733
0.501192692307692 -0.212064436724
0.502193076923077 -0.209115926242
0.503193461538462 -0.205640833633
0.504193846153846 -0.202582811137
0.505194230769231 -0.199714813943
0.506194615384615 -0.196772742393
0.507195 -0.194131794223
0.508195384615385 -0.191851565193
0.509195769230769 -0.189062476323
0.510196153846154 -0.186109127823
0.511196538461538 -0.183192821493
0.512196923076923 -0.180553485533
0.513197307692308 -0.177654888913
0.514197692307692 -0.175034885473
0.515198076923077 -0.1735920248683
0.516198461538461 -0.171176527308
0.517198846153846 -0.168078253293
0.518199230769231 -0.165471126173
0.519199615384615 -0.163128095843
0.5202 -0.160105505723
0.521200384615385 -0.157849433423
0.522200769230769 -0.155958902923
0.523201153846154 -0.154161777303
0.524201538461538 -0.152366258503
0.525201923076923 -0.149934657783
0.526202307692308 -0.147511110403
0.527202692307692 -0.145085947248
0.528203076923077 -0.142813773943
0.529203461538462 -0.141137424963
0.530203846153846 -0.139548022929
0.531204230769231 -0.137820137122
0.532204615384615 -0.135573730073
0.533205 -0.133675148483
0.534205384615385 -0.131950486889
0.535205769230769 -0.129982657593
0.536206153846154 -0.128829663517
0.537206538461538 -0.127673444883
0.538206923076923 -0.126154902543
0.539207307692308 -0.125232183133
0.540207692307692 -0.123589648829
0.541208076923077 -0.122510722483
0.542208461538461 -0.121166101737
0.543208846153846 -0.120304575833
0.544209230769231 -0.120013105133
0.545209615384615 -0.119417280123
0.54621 -0.118805353193
0.547210384615385 -0.118594403623
0.548210769230769 -0.118174106173
0.549211153846154 -0.117426910833
0.550211538461538 -0.117157986923
0.551211923076923 -0.117481662573
0.552212307692308 -0.117682958153
0.553212692307692 -0.117889079563
0.554213076923077 -0.117951881063
0.555213461538462 -0.118613725933
0.556213846153846 -0.118721615093
0.557214230769231 -0.118570247233
0.558214615384615 -0.118934179753
0.559215 -0.119670106093
0.560215384615385 -0.119908439803
0.561215769230769 -0.120903612633
0.562216153846154 -0.121455955093
0.563216538461538 -0.121750650473
0.564216923076923 -0.122053393343
0.565217307692308 -0.122174165603
0.566217692307692 -0.122729733543
0.567218076923077 -0.1228843240683
0.568218461538462 -0.123530064319
0.569218846153846 -0.123798992043
0.570219230769231 -0.124378709018
0.571219615384615 -0.124600932203
0.57222 -0.124726540188
0.573220384615385 -0.125061486709
0.574220769230769 -0.125705622499
0.575221153846154 -0.126214486113
0.576221538461538 -0.126668598843
0.577221923076923 -0.127195178183
0.578222307692308 -0.127074401578
0.579222692307692 -0.127261199859
0.580223076923077 -0.127169410433
0.581223461538462 -0.128063145839
0.582223846153846 -0.128158151434
0.583224230769231 -0.128419026528
0.584224615384615 -0.128343343763
0.585225 -0.128380378753
0.586225384615385 -0.128111457498
0.587225769230769 -0.128093740843
0.588226153846154 -0.128692787993
0.589226538461538 -0.128805510123
0.590226923076923 -0.129335303773
0.591227307692308 -0.129715342053
0.592227692307692 -0.129913415363
0.593228076923077 -0.129520497089
0.594228461538462 -0.129813575483
0.595228846153846 -0.130003587949
0.596229230769231 -0.130357870123
0.597229615384615 -0.130874782483
0.59823 -0.131142102598
0.599230384615385 -0.131564007273
0.600230769230769 -0.131592991327
0.601231153846154 -0.131881241283
0.602231538461538 -0.132090583588
0.603231923076923 -0.132217799453
0.604232307692308 -0.132873200443
0.605232692307692 -0.132787858563
0.606233076923077 -0.132874811814
0.607233461538462 -0.133037456778
0.608233846153846 -0.132665470449
0.609234230769231 -0.132407819853
0.610234615384615 -0.1328812574933
0.611235 -0.1324867242483
0.612235384615385 -0.132729889103
0.613235769230769 -0.132694458528
0.614236153846154 -0.132309590233
0.615236538461539 -0.132380443398
0.616236923076923 -0.132058378738
0.617237307692308 -0.131882848957
0.618237692307692 -0.131328894227
0.619238076923077 -0.131568841343
0.620238461538462 -0.1313546654183
0.621238846153846 -0.1316429087783
0.622239230769231 -0.131143711383
0.623239615384615 -0.131217783613
0.62424 -0.131576885647
0.625240384615385 -0.131274147293
0.626240769230769 -0.1312371077883
0.627241153846154 -0.131390090183
0.628241538461539 -0.132172706958
0.629241923076923 -0.132259669248
0.630242307692308 -0.132948889823
0.631242692307692 -0.133002032483
0.632243076923077 -0.133164672598
0.633243461538462 -0.133365964363
0.634243846153846 -0.133931193423
0.635244230769231 -0.134254872537
0.636244615384615 -0.135003670664
0.637245 -0.135544739503
0.638245384615385 -0.135760528103
0.639245769230769 -0.136462633593
0.640246153846154 -0.136506111543
0.641246538461539 -0.137058455453
0.642246923076923 -0.137262968029
0.643247307692308 -0.1377009725723
0.644247692307692 -0.138538343728
0.645248076923077 -0.1386027595923
0.646248461538462 -0.138934485703
0.647248846153846 -0.139008562798
0.648249230769231 -0.139501323633
0.649249615384615 -0.139501327068
0.65025 -0.139749315419
0.651250384615385 -0.139680068683
0.652250769230769 -0.139783132183
0.653251153846154 -0.140322594639
0.654251538461538 -0.140214701177
0.655251923076923 -0.140248522978
0.656252307692308 -0.140293611753
0.657252692307692 -0.140309713233
0.658253076923077 -0.140396672939
0.659253461538462 -0.140783148443
0.660253846153846 -0.140432091559
0.661254230769231 -0.140918416413
0.662254615384615 -0.141101994459
0.663255 -0.141240482913
0.664255384615385 -0.141554497278
0.665255769230769 -0.141833082523
0.666256153846154 -0.141907161603
0.667256538461539 -0.141828254149
0.668256923076923 -0.142385429123
0.669257307692308 -0.142274312933
0.670257692307692 -0.142870135493
0.671258076923077 -0.143089138893
0.672258461538462 -0.143720389183
0.673258846153846 -0.144367747083
0.674259230769231 -0.144783211973
0.675259615384615 -0.145878235973
0.67626 -0.146607713253
0.677260384615385 -0.146895968177
0.678260769230769 -0.147113358023
0.679261153846154 -0.147660868803
0.680261538461539 -0.147974885457
0.681261923076923 -0.148878285523
0.682262307692308 -0.1497301465883
0.683262692307692 -0.150498272403
0.684263076923077 -0.150942725703
0.685263461538462 -0.1509878149983
0.686263846153846 -0.150852545073
0.687264230769231 -0.150770420293
0.688264615384615 -0.151121469043
0.689265 -0.151205213503
0.690265384615385 -0.151611009833
0.691265769230769 -0.151392003943
0.692266153846154 -0.151132744373
0.693266538461539 -0.150878309343
0.694266923076923 -0.149868634013
0.695267307692308 -0.149878300619
0.696267692307692 -0.149541739688
0.697268076923077 -0.149749472383
0.698268461538462 -0.149181025328
0.699268846153846 -0.148420944699
0.700269230769231 -0.147581968463
0.701269615384616 -0.146548134263
0.70227 -0.145707540043
0.703270384615385 -0.145440223383
0.704270769230769 -0.145111720413
0.705271153846154 -0.144604461383
0.706271538461539 -0.143934568533
0.707271923076923 -0.143533595843
0.708272307692308 -0.143106855949
0.709272692307692 -0.142734869589
0.710273076923077 -0.142899124343
0.711273461538462 -0.142647914393
0.712273846153846 -0.142575446677
0.713274230769231 -0.142752585049
0.714274615384615 -0.142406364313
0.715275 -0.142541627879
0.716275384615385 -0.142314570313
0.717275769230769 -0.142391869563
0.718276153846154 -0.142369322299
0.719276538461538 -0.142752583893
0.720276923076923 -0.142767074038
0.721277307692308 -0.143548086213
0.722277692307692 -0.143734885003
0.723278076923077 -0.143530369363
0.724278461538462 -0.144153568968
0.725278846153846 -0.1441938287383
0.726279230769231 -0.144588352819
0.727279615384615 -0.145293680653
0.72828 -0.146176141818
0.729280384615385 -0.146504651443
0.730280769230769 -0.146823499307
0.731281153846154 -0.147459577333
0.732281538461539 -0.147738164269
0.733281923076923 -0.147752658819
0.734282307692308 -0.148319494443
0.735282692307692 -0.148878277043
0.736283076923077 -0.149395193793
0.737283461538462 -0.149765572363
0.738283846153846 -0.150340463353
0.739284230769231 -0.150197138887
0.740284615384615 -0.150332409889
0.741285 -0.150854152843
0.742285384615385 -0.151266394438
0.743285769230769 -0.151792978203
0.744286153846154 -0.152232593663
0.745286538461538 -0.152432276253
0.746286923076923 -0.152722135233
0.747287307692308 -0.152765615163
0.748287692307692 -0.153335671493
0.749288076923077 -0.153485429963
0.750288461538462 -0.154176263113
0.751288846153846 -0.154784973333
0.752289230769231 -0.155271287843
0.753289615384615 -0.155208486303
0.75429 -0.155382403013
0.755290384615385 -0.156023313073
0.756290769230769 -0.155851005233
0.757291153846154 -0.156813984733
0.758291538461539 -0.156963747098
0.759291923076923 -0.157794679279
0.760292307692308 -0.157894521797
0.761292692307692 -0.158144117583
0.762293076923077 -0.158097419543
0.763293461538462 -0.158356682923
0.764293846153846 -0.158923517493
0.765294230769231 -0.159099042963
0.766294615384615 -0.159656217363
0.767295 -0.160519355623
0.768295384615385 -0.160979906863
0.769295769230769 -0.161161872863
0.770296153846154 -0.162039502823
0.771296538461538 -0.162371233323
0.772296923076923 -0.162612782723
0.773297307692308 -0.162933240463
0.774297692307692 -0.163558045183
0.775298076923077 -0.163854345793
0.776298461538462 -0.163500070083
0.777298846153846 -0.164211841303
0.778299230769231 -0.163818917943
0.779299615384615 -0.163374468389
0.7803 -0.163361583713
0.781300384615385 -0.163889777138
0.782300769230769 -0.162938069058
0.783301153846154 -0.162857551438
0.784301538461538 -0.163110374383
0.785301923076923 -0.162440477143
0.786302307692308 -0.161474275589
0.787302692307692 -0.160665893709
0.788303076923077 -0.161224675928
0.789303461538462 -0.160364756288
0.790303846153846 -0.159326093843
0.791304230769231 -0.158818841804
0.792304615384615 -0.158260053973
0.793305 -0.1571360449083
0.794305384615385 -0.156242311373
0.795305769230769 -0.155949227303
0.796306153846154 -0.155068380243
0.797306538461539 -0.154242279563
0.798306923076923 -0.153214889318
0.799307307692308 -0.152596519604
0.800307692307692 -0.1511810373183
0.801308076923077 -0.150036098813
0.802308461538462 -0.149453152804
0.803308846153846 -0.148710789018
0.804309230769231 -0.148176161914
0.805309615384615 -0.147166481923
0.80631 -0.145834741838
0.807310384615385 -0.144488503527
0.808310769230769 -0.143710711623
0.809311153846154 -0.142308113903
0.810311538461538 -0.141783149538
0.811311923076923 -0.140721936688
0.812312307692308 -0.139839480133
0.813312692307692 -0.138398232883
0.814313076923077 -0.137309644888
0.815313461538462 -0.136064862878
0.816313846153846 -0.134860333903
0.817314230769231 -0.133789461733
0.818314615384615 -0.132810387463
0.819315 -0.131939195223
0.820315384615385 -0.130431927483
0.821315769230769 -0.129029330828
0.822316153846154 -0.128056690493
0.823316538461539 -0.126686298313
0.824316923076923 -0.125750696573
0.825317307692308 -0.124336821958
0.826317692307692 -0.123570306539
0.827318076923077 -0.122486552968
0.828318461538462 -0.120821467618
0.829318846153846 -0.119436586053
0.830319230769231 -0.119140285713
0.831319615384615 -0.117541221903
0.83232 -0.116035564923
0.833320384615385 -0.114689330873
0.834320769230769 -0.113874503773
0.835321153846154 -0.113455819353
0.836321538461538 -0.111969483503
0.837321923076923 -0.110621633099
0.838322307692308 -0.109204543619
0.839322692307692 -0.108555583073
0.840323076923077 -0.107603876283
0.841323461538462 -0.107107891998
0.842323846153846 -0.106098217093
0.843324230769231 -0.105323648063
0.844324615384615 -0.105028956283
0.845325 -0.104149714893
0.846325384615385 -0.103582875078
0.847325769230769 -0.103189958108
0.848326153846154 -0.102189945103
0.849326538461538 -0.102024077603
0.850326923076923 -0.102265630353
0.851327307692308 -0.102489465303
0.852327692307692 -0.101853383993
0.853328076923077 -0.100954816453
0.854328461538462 -0.100677840503
0.855328846153846 -0.101420203833
0.856329230769231 -0.101822790923
0.857329615384615 -0.102444375783
0.85833 -0.102106207963
0.859330384615385 -0.102151290433
0.860330769230769 -0.102399288563
0.861331153846154 -0.102790594093
0.862331538461538 -0.103471768553
0.863331923076923 -0.104325242079
0.864332307692308 -0.104655360293
0.865332692307692 -0.1044009253683
0.866333076923077 -0.105347802013
0.867333461538462 -0.106407399649
0.868333846153846 -0.107188410598
0.869334230769231 -0.108075705323
0.870334615384615 -0.108560413019
0.871335 -0.108504050783
0.872335384615385 -0.109956571377
0.873335769230769 -0.111597497503
0.874336153846154 -0.112621664288
0.875336538461538 -0.113690927513
0.876336923076923 -0.114029096317
0.877337307692308 -0.114507365348
0.878337692307692 -0.115739265325
0.879338076923077 -0.118317407917
0.880338461538462 -0.119695849397
0.881338846153846 -0.119771533969
0.882339230769231 -0.121100061312
0.883339615384615 -0.1233480875043
0.88434 -0.123589634093
0.885340384615385 -0.124895613273
0.886340769230769 -0.127945580633
0.887341153846154 -0.128303072733
0.888341538461539 -0.128398082504
0.889341923076923 -0.131547893798
0.890342307692308 -0.134166291738
0.891342692307692 -0.132575283658
0.892343076923077 -0.134692867919
0.893343461538462 -0.138316113003
0.894343846153846 -0.137680035347
0.895344230769231 -0.137868441063
0.896344615384615 -0.141940969863
0.897345 -0.144232468243
0.898345384615385 -0.143480443594
0.899345769230769 -0.144214754398
0.900346153846154 -0.147008680493
0.901346538461538 -0.147995817598
0.902346923076923 -0.148519173733
0.903347307692308 -0.151400056523
0.904347692307692 -0.153780122543
0.905348076923077 -0.153322784313
0.906348461538462 -0.153862252909
0.907348846153846 -0.155870335203
0.908349230769231 -0.157636870203
0.909349615384615 -0.157698062833
0.91035 -0.158194043938
0.911350384615385 -0.1595885887483
0.912350769230769 -0.162255300813
0.913351153846154 -0.161638543953
0.914351538461539 -0.160339005627
0.915351923076923 -0.162000872273
0.916352307692308 -0.165092704098
0.917352692307692 -0.164831830003
0.918353076923077 -0.162005700003
0.919353461538462 -0.162855952193
0.920353846153846 -0.165997712503
0.921354230769231 -0.166651505053
0.922354615384615 -0.165446974133
0.923355 -0.165213479569
0.924355384615385 -0.165231191589
0.925355769230769 -0.1651168599483
0.926356153846154 -0.166145858653
0.927356538461539 -0.167773909453
0.928356923076923 -0.167912396263
0.929357307692308 -0.165711073133
0.930357692307692 -0.165050836253
0.931358076923077 -0.165905924129
0.932358461538462 -0.166474374477
0.933358846153846 -0.167348776513
0.934359230769231 -0.167379378183
0.935359615384615 -0.166244094703
0.93636 -0.165831849398
0.937360384615385 -0.166250535458
0.938360769230769 -0.166455044358
0.939361153846154 -0.167218347973
0.940361538461539 -0.166926882059
0.941361923076923 -0.167498540063
0.942362307692308 -0.166701425303
0.943362692307692 -0.165682093073
0.944363076923077 -0.166186119777
0.945363461538462 -0.167416412989
0.946363846153846 -0.166814149133
0.947364230769231 -0.165058891609
0.948364615384615 -0.165822185058
0.949365 -0.167126557293
0.950365384615385 -0.167418024903
0.951365769230769 -0.166992892189
0.952366153846154 -0.166575817298
0.953366538461539 -0.165018630998
0.954366923076923 -0.163694940753
0.955367307692308 -0.164654698247
0.956367692307692 -0.165772265103
0.957368076923077 -0.165331037093
0.958368461538462 -0.164430863353
0.959368846153846 -0.163878518383
0.960369230769231 -0.162996058843
0.961369615384615 -0.162872061009
0.96237 -0.162688480972
0.963370384615385 -0.162084608977
0.964370769230769 -0.161986377278
0.965371153846154 -0.162110374733
0.966371538461539 -0.161195703873
0.967371923076923 -0.159801156463
0.968372307692308 -0.160168319599
0.969372692307692 -0.159403403823
0.970373076923077 -0.155799485003
0.971373461538462 -0.151230978173
0.972373846153846 -0.150057048453
0.973374230769231 -0.148739793563
0.974374615384615 -0.1464499076983
0.975375 -0.143744553223
0.976375384615385 -0.139003734843
0.977375769230769 -0.132971439378
0.978376153846154 -0.130225822733
0.979376538461539 -0.131332118443
0.980376923076923 -0.130027756033
0.981377307692308 -0.125715287253
0.982377692307692 -0.121980933823
0.983378076923077 -0.120678173023
0.984378461538462 -0.120283642923
0.985378846153846 -0.119333548123
0.986379230769231 -0.117768308133
0.987379615384615 -0.115133805973
0.98838 -0.114140234833
0.989380384615385 -0.115132197973
0.990380769230769 -0.115441381573
0.991381153846154 -0.115141856643
0.992381538461539 -0.114541204063
0.993381923076923 -0.112623302039
0.994382307692308 -0.110853548002
0.995382692307692 -0.111983998573
0.996383076923077 -0.113990473813
0.997383461538462 -0.113731211383
0.998383846153846 -0.112322171653
0.999384230769231 -0.112376919853
1.00038461538462 -0.113153101983
1.001385 -0.113612047293
1.00238538461538 -0.113639419438
1.00338576923077 -0.112499305833
1.00438615384615 -0.111705415763
1.00538653846154 -0.112033919708
1.00638692307692 -0.113143435623
1.00738730769231 -0.114520271543
1.00838769230769 -0.114389833473
1.00938807692308 -0.1129534207283
1.01038846153846 -0.111824580497
1.01138884615385 -0.111840674929
1.01238923076923 -0.112394636953
1.01338961538462 -0.112988846243
1.01439 -0.113085466923
1.01539038461538 -0.113188522719
1.01639076923077 -0.112531510683
1.01739115384615 -0.112162743509
1.01839153846154 -0.112488035639
1.01939192307692 -0.111993665243
1.02039230769231 -0.111146628883
1.02139269230769 -0.112012986563
1.02239307692308 -0.112592705169
1.02339346153846 -0.112004938723
1.02439384615385 -0.111409115203
1.02539423076923 -0.111797203327
1.02639461538462 -0.112380142643
1.027395 -0.111510568103
1.02839538461538 -0.110352736633
1.02939576923077 -0.109773015723
1.03039615384615 -0.109328563743
1.03139653846154 -0.110542755713
1.03239692307692 -0.111161120489
1.03339730769231 -0.1091304965583
1.03439769230769 -0.106764916657
1.03539807692308 -0.106043490838
1.03639846153846 -0.106238343077
1.03739884615385 -0.106793905379
1.03839923076923 -0.105681162707
1.03939961538462 -0.102929107393
1.0404 -0.101375139713
1.04140038461538 -0.102053095463
1.04240076923077 -0.101022478583
1.04340115384615 -0.098932270553
1.04440153846154 -0.097177011053
1.04540192307692 -0.096149615453
1.04640230769231 -0.094975687423
1.04740269230769 -0.093165671633
1.04840307692308 -0.092048108113
1.04940346153846 -0.090246151888
1.05040384615385 -0.088740489333
1.05140423076923 -0.086671214483
1.05240461538462 -0.084754922623
1.053405 -0.083706596933
1.05440538461538 -0.082341033309
1.05540576923077 -0.080709769962
1.05640615384615 -0.078624392317
1.05740653846154 -0.075577648053
1.05840692307692 -0.073772468363
1.05940730769231 -0.074732227803
1.06040769230769 -0.073078413783
1.06140807692308 -0.069247436693
1.06240846153846 -0.066400378233
1.06340884615385 -0.067118581223
1.06440923076923 -0.067038068363
1.06540961538462 -0.062947826038
1.06641 -0.060459864777
1.06741038461538 -0.061372923343
1.06841076923077 -0.060343922178
1.06941115384615 -0.056770595747
1.07041153846154 -0.056817298093
1.07141192307692 -0.056849505043
1.07241230769231 -0.052805964243
1.07341269230769 -0.049400121093
1.07441307692308 -0.051250389573
1.07541346153846 -0.051965373673
1.07641384615385 -0.048355014083
1.07741423076923 -0.045694747793
1.07841461538462 -0.045103754423
1.079415 -0.044715669873
1.08041538461538 -0.043081176073
1.08141576923077 -0.041601289313
1.08241615384615 -0.039802547828
1.08341653846154 -0.038515894833
1.08441692307692 -0.0385239482043
1.08541730769231 -0.037825063097
1.08641769230769 -0.035300062957
1.08741807692308 -0.033763806133
1.08841846153846 -0.033035940219
1.08941884615385 -0.029280649283
1.09041923076923 -0.028947309913
1.09141961538462 -0.031589859823
1.09242 -0.028444889317
1.09342038461538 -0.024924708733
1.09442076923077 -0.025457727553
1.09542115384615 -0.023084100463
1.09642153846154 -0.020657329553
1.09742192307692 -0.022209685213
1.09842230769231 -0.020803868143
1.09942269230769 -0.019277280303
1.10042307692308 -0.017575155363
1.10142346153846 -0.016605739893
1.10242384615385 -0.017027647923
1.10342423076923 -0.016594468123
1.10442461538462 -0.014520364313
1.105425 -0.013563828813
1.10642538461538 -0.012417273043
1.10742576923077 -0.013492971693
1.10842615384615 -0.014009886403
1.10942653846154 -0.012444645888
1.11042692307692 -0.012312596723
1.11142730769231 -0.011980872923
1.11242769230769 -0.011596008547
1.11342807692308 -0.012256241173
1.11442846153846 -0.012645937433
1.11542884615385 -0.013269135303
1.11642923076923 -0.012968002593
1.11742961538462 -0.012724845903
1.11843 -0.013684603653
1.11943038461538 -0.014525194073
1.12043076923077 -0.014367383483
1.12143115384615 -0.015029229533
1.12243153846154 -0.016330373123
1.12343192307692 -0.016570309823
1.12443230769231 -0.017447941923
1.12543269230769 -0.018315909823
1.12643307692308 -0.018989030423
1.12743346153846 -0.019694349023
1.12843384615385 -0.020370689333
1.12943423076923 -0.020998720093
1.13043461538462 -0.023085708223
1.131435 -0.024037411433
1.13243538461538 -0.024399737533
1.13343576923077 -0.024518903523
1.13443615384615 -0.025610710163
1.13543653846154 -0.026918295353
1.13643692307692 -0.027847453553
1.13743730769231 -0.029330570073
1.13843769230769 -0.029839432813
1.13943807692308 -0.030552802643
1.14043846153846 -0.031420776443
1.14143884615385 -0.032541565538
1.14243923076923 -0.032647852127
1.14343961538462 -0.034023076763
1.14444 -0.0359538610633
1.14544038461538 -0.036989304124
1.14644076923077 -0.037718782699
1.14744115384615 -0.0382373112533
1.14844153846154 -0.039274359264
1.14944192307692 -0.040538467699
1.15044230769231 -0.042105323403
1.15144269230769 -0.042957184317
1.15244307692308 -0.043538514473
1.15344346153846 -0.045229362183
1.15444384615385 -0.046124709253
1.15544423076923 -0.046585258193
1.15644461538462 -0.048416202003
1.157445 -0.049722185193
1.15844538461538 -0.050070016208
1.15944576923077 -0.050718980693
1.16044615384615 -0.052090980848
1.16144653846154 -0.054089401003
1.16244692307692 -0.054603093623
1.16344730769231 -0.054533854913
1.16444769230769 -0.055525817193
1.16544807692308 -0.056355138087
1.16644846153846 -0.056907478248
1.16744884615385 -0.058168370153
1.16844923076923 -0.059281104717
1.16944961538462 -0.059862435457
1.17045 -0.059855988743
1.17145038461538 -0.060116866653
1.17245076923077 -0.060535554529
1.17345115384615 -0.061091114439
1.17445153846154 -0.060638614883
1.17545192307692 -0.061366478663
1.17645230769231 -0.062184529513
1.17745269230769 -0.062430909627
1.17845307692308 -0.062326239777
1.17945346153846 -0.062554902723
1.18045384615385 -0.062182921793
1.18145423076923 -0.061730417928
1.18245461538462 -0.061661170733
1.183455 -0.0621523205233
1.18445538461538 -0.062020276833
1.18545576923077 -0.061616082287
1.18645615384615 -0.061318170223
1.18745653846154 -0.060540384773
1.18845692307692 -0.059991260533
1.18945730769231 -0.059926850537
1.19045769230769 -0.060163565374
1.19145807692308 -0.059566132943
1.19245846153846 -0.059245679538
1.19345884615385 -0.058392204473
1.19445923076923 -0.057271417618
1.19545961538462 -0.056548373228
1.19646 -0.056962228648
1.19746038461538 -0.056261732983
1.19846076923077 -0.055451743089
1.19946115384615 -0.055482334813
1.20046153846154 -0.054559617887
1.20146192307692 -0.053757672813
1.20246230769231 -0.053300340673
1.20346269230769 -0.053374414379
1.20446307692308 -0.053268134313
1.20546346153846 -0.052029787287
1.20646384615385 -0.052145729959
1.20746423076923 -0.051862315103
1.20846461538462 -0.050979857023
1.209465 -0.050533789413
1.21046538461538 -0.050867132189
1.21146576923077 -0.049812364813
1.21246615384615 -0.049731844197
1.21346653846154 -0.049936356573
1.21446692307692 -0.048984654993
1.21546730769231 -0.048752770543
1.21646769230769 -0.048907357123
1.21746807692308 -0.048132788373
1.21846846153846 -0.047726986803
1.21946884615385 -0.048554694159
1.22046923076923 -0.047896070633
1.22146961538462 -0.047622313133
1.22247 -0.047743088263
1.22347038461538 -0.047314743753
1.22447076923077 -0.046960467993
1.22547115384615 -0.047127939763
1.22647153846154 -0.046970129113
1.22747192307692 -0.046538560883
1.22847230769231 -0.047214902423
1.22947269230769 -0.047127942043
1.23047307692308 -0.046867069303
1.23147346153846 -0.046524069113
1.23247384615385 -0.045841292023
1.23347423076923 -0.045586855909
1.23447461538462 -0.045065108673
1.235475 -0.045161731083
1.23647538461538 -0.046206834818
1.23747576923077 -0.045635165568
1.23847615384615 -0.044319527268
1.23947653846154 -0.044683465289
1.24047692307692 -0.043670567273
1.24147730769231 -0.043224502109
1.24247769230769 -0.043978137898
1.24347807692308 -0.043639968513
1.24447846153846 -0.043247049263
1.24547884615385 -0.043235775088
1.24647923076923 -0.042185838937
1.24747961538462 -0.041978108433
1.24848 -0.041607733247
1.24948038461538 -0.041184213967
1.25048076923077 -0.041670537613
1.25148115384615 -0.041380673973
1.25248153846154 -0.041132681943
1.25348192307692 -0.041200319798
1.25448230769231 -0.039836365433
1.25548269230769 -0.039705933043
1.25648307692308 -0.0397944961583
1.25748346153846 -0.0396366814783
1.25848384615385 -0.039606088923
1.25948423076923 -0.039596425753
1.26048461538462 -0.0394047958983
1.261485 -0.038854064433
1.26248538461538 -0.038372575169
1.26348576923077 -0.038543273329
1.26448615384615 -0.038562598153
1.26548653846154 -0.038440210943
1.26648692307692 -0.038936190673
1.26748730769231 -0.038639891769
1.26848769230769 -0.0385400537983
1.26948807692308 -0.037934569478
1.27048846153846 -0.037786416073
1.27148884615385 -0.037356458259
1.27248923076923 -0.037689793363
1.27348961538462 -0.037707511923
1.27449 -0.037321029923
1.27549038461538 -0.037174492078
1.27649076923077 -0.036528746013
1.27749115384615 -0.035667227693
1.27849153846154 -0.034913586403
1.27949192307692 -0.0346994109983
1.28049230769231 -0.034176054243
1.28149269230769 -0.033333849329
1.28249307692308 -0.033142223893
1.28349346153846 -0.032531908338
1.28449384615385 -0.032216285103
1.28549423076923 -0.030947343923
1.28649461538462 -0.029973096963
1.287495 -0.029504493403
1.28849538461538 -0.029560845513
1.28949576923077 -0.028942482393
1.29049615384615 -0.028752462273
1.29149653846154 -0.027876446683
1.29249692307692 -0.026958555473
1.29349730769231 -0.026014903103
1.29449769230769 -0.025156597793
1.29549807692308 -0.025473830173
1.29649846153846 -0.025061585283
1.29749884615385 -0.024766898993
1.29849923076923 -0.024428724593
1.29949961538462 -0.023918250883
1.3005 -0.023456085463
1.30150038461538 -0.023188772963
1.30250076923077 -0.022749154233
1.30350115384615 -0.022832891978
1.30450153846154 -0.022581678773
1.30550192307692 -0.022679908273
1.30650230769231 -0.022285378778
1.30750269230769 -0.021663787479
1.30850307692308 -0.021171024669
1.30950346153846 -0.020763615949
1.31050384615385 -0.020584867028
1.31150423076923 -0.020333657353
1.31250461538462 -0.020303058073
1.313505 -0.019581629543
1.31450538461538 -0.018597719513
1.31550576923077 -0.018034106273
1.31650615384615 -0.017494643683
1.31750653846154 -0.017718481519
1.31850692307692 -0.016874669979
1.31950730769231 -0.016383515133
1.32050769230769 -0.015689466809
1.32150807692308 -0.015046941178
1.32250846153846 -0.014290084303
1.32350884615385 -0.013723250993
1.32450923076923 -0.013264309533
1.32550961538462 -0.012742559193
1.32651 -0.012587968673
1.32751038461538 -0.011586341043
1.32851076923077 -0.011122565753
1.32951115384615 -0.010252987923
1.33051153846154 -0.009826251943
1.33151192307692 -0.009071004373
1.33251230769231 -0.008528322993
1.33351269230769 -0.008314150153
1.33451307692308 -0.007964713353
1.33551346153846 -0.00758950012300001
1.33651384615385 -0.007230398503
1.33751423076923 -0.007169210773
1.33851461538462 -0.006101559223
1.339515 -0.006107997763
1.34051538461538 -0.005758557093
1.34151576923077 -0.005789154053
1.34251615384615 -0.006130547803
1.34351653846154 -0.005993668163
1.34451692307692 -0.006095120153
1.34551730769231 -0.005813313583
1.34651769230769 -0.005773054103
1.34751807692308 -0.005959852013
1.34851846153846 -0.006112829763
1.34951884615385 -0.006355992193
1.35051923076923 -0.006686110103
1.35151961538462 -0.005977566333
1.35252 -0.005384963123
1.35352038461538 -0.005175621353
1.35452076923077 -0.004518605183
1.35552115384615 -0.004711846983
1.35652153846154 -0.004001692759
1.35752192307692 -0.0037665779983
1.35852230769231 -0.002460602448
1.35952269230769 -0.002468655703
1.36052307692308 -0.001470251538
1.36152346153846 -0.000790688693000001
1.36252384615385 -3.7050982999999e-05
1.36352423076923 0.000304333057000002
1.36452461538462 0.001167471807
1.365525 0.002109512307
1.36652538461538 0.002872813177
1.36752576923077 0.003702129762
1.36852615384615 0.004423559763
1.36952653846154 0.005438064017
1.37052692307692 0.006169155637
1.37152730769231 0.006861599873
1.37252769230769 0.007887383117
1.37352807692308 0.008819759707
1.37452846153846 0.009666795277
1.37552884615385 0.010394663077
1.37652923076923 0.011082276267
1.37752961538462 0.011901931287
1.37853 0.013333515362
1.37953038461538 0.014368958773
1.38053076923077 0.015420501007
1.38153115384615 0.015839190487
1.38253153846154 0.016431789067
1.38353192307692 0.017273991967
1.38453230769231 0.0179873685077
1.38553269230769 0.018842456522
1.38653307692308 0.019586431237
1.38753346153846 0.020459225247
1.38853384615385 0.020881128247
1.38953423076923 0.021840890351
1.39053461538462 0.022109811307
1.391535 0.022699192887
1.39253538461538 0.023312729997
1.39353576923077 0.024148494782
1.39453615384615 0.024902129842
1.39553653846154 0.025364293537
1.39653692307692 0.025815182037
1.39753730769231 0.026291840867
1.39853769230769 0.027085737672
1.39953807692308 0.027829712347
1.40053846153846 0.029010082377
1.40153884615385 0.029725070127
1.40253923076923 0.030423950607
1.40353961538462 0.030506077057
1.40454 0.031076137657
1.40554038461538 0.031776624107
1.40654076923077 0.032844274657
1.40754115384615 0.033820136577
1.40854153846154 0.034596317057
1.40954192307692 0.035090690017
1.41054230769231 0.035361225807
1.41154269230769 0.035605996507
1.41254307692308 0.036110030427
1.41354346153846 0.036741275742
1.41454384615385 0.037800872781
1.41554423076923 0.037960298117
1.41654461538462 0.0383693191467
1.417545 0.038482043401
1.41854538461538 0.039226017907
1.41954576923077 0.039251777877
1.42054615384615 0.039839551487
1.42154653846154 0.039887858777
1.42254692307692 0.040591573507
1.42354730769231 0.040554537207
1.42454769230769 0.040660819482
1.42554807692308 0.040958728807
1.42654846153846 0.040829907047
1.42754884615385 0.040765492547
1.42854923076923 0.040622173137
1.42954961538462 0.040053726807
1.43055 0.040129410683
1.43155038461538 0.040092373517
1.43255076923077 0.039670465807
1.43355115384615 0.039388657267
1.43455153846154 0.039246948737
1.43555192307692 0.038665619827
1.43655230769231 0.038475602347
1.43755269230769 0.038367707707
1.43855307692308 0.038390252491
1.43955346153846 0.037908762577
1.44055384615385 0.037911986871
1.44155423076923 0.037974785713
1.44255461538462 0.037535169691
1.443555 0.037834688722
1.44455538461538 0.038145482817
1.44555576923077 0.037873338527
1.44655615384615 0.037697815657
1.44755653846154 0.037947409637
1.44855692307692 0.037626958337
1.44955730769231 0.037657558297
1.45055769230769 0.037237259407
1.45155807692308 0.037472364727
1.45255846153846 0.037454651298
1.45355884615385 0.037462699992
1.45455923076923 0.037085885813
1.45555961538462 0.036522271192
1.45656 0.035562510613
1.45756038461538 0.034457827082
1.45856076923077 0.033491628487
1.45956115384615 0.032401438507
1.46056153846154 0.031915113667
1.46156192307692 0.030280628397
1.46256230769231 0.027826485267
1.46356269230769 0.025821622347
1.46456307692308 0.023240262903
1.46556346153846 0.021309479093
1.46656384615385 0.0196653309117
1.46756423076923 0.017483334957
1.46856461538462 0.015567042537
1.469565 0.013549299007
1.47056538461538 0.0102255831377
1.47156576923077 0.007964676187
1.47256615384615 0.00549120793099999
1.47356653846154 0.002964599877
1.47456692307692 0.001028982737
1.47556730769231 -0.002022593893
1.47656769230769 -0.004235190177
1.47756807692308 -0.006381757593
1.47856846153846 -0.008961508353
1.47956884615385 -0.011360899923
1.48056923076923 -0.013217601993
1.48156961538462 -0.015964831767
1.48257 -0.018032498787
1.48357038461538 -0.019668593913
1.48457076923077 -0.021594543589
1.48557115384615 -0.023229034653
1.48657153846154 -0.025480274278
1.48757192307692 -0.028002050303
1.48857230769231 -0.030440093313
1.48957269230769 -0.032427235913
1.49057307692308 -0.034293614023
1.49157346153846 -0.036061755733
1.49257384615385 -0.038090772403
1.49357423076923 -0.039507862083
1.49457461538462 -0.040982928862
1.495575 -0.043300193799
1.49657538461538 -0.045082826127
1.49757576923077 -0.046338883893
1.49857615384615 -0.048081266633
1.49957653846154 -0.049512850053
1.50057692307692 -0.050871965093
1.50157730769231 -0.051831723923
1.50257769230769 -0.053458154703
1.50357807692308 -0.054975088263
1.50457846153846 -0.056273012453
1.50557884615385 -0.057221502443
1.50657923076923 -0.058598329343
1.50757961538462 -0.059046003453
1.50858 -0.060418007633
1.50958038461538 -0.061519477293
1.51058076923077 -0.063213535983
1.51158115384615 -0.063955898653
1.51258153846154 -0.0646483436230001
1.51358192307692 -0.064934983313
1.51458230769231 -0.0655678393183
1.51558269230769 -0.066213583583
1.51658307692308 -0.066965612113
1.51758346153846 -0.067778827083
1.51858384615385 -0.068067073273
1.51958423076923 -0.069060645013
1.52058461538462 -0.069096076723
1.521585 -0.069239393363
1.52258538461538 -0.069373049748
1.52358576923077 -0.069600107827
1.52458615384615 -0.070133128862
1.52558653846154 -0.070844892623
1.52658692307692 -0.070690303323
1.52758730769231 -0.071176623249
1.52858769230769 -0.071493856443
1.52958807692308 -0.071669383817
1.53058846153846 -0.071566327538
1.53158884615385 -0.071985012233
1.53258923076923 -0.072622700643
1.53358961538462 -0.072923829073
1.53459 -0.072687113869
1.53559038461538 -0.073532539643
1.53659076923077 -0.073571185463
1.53759115384615 -0.073735438983
1.53859153846154 -0.073128342883
1.53959192307692 -0.073416590293
1.54059230769231 -0.073423033023
1.54159269230769 -0.073588897523
1.54259307692308 -0.0735550821029999
1.54359346153846 -0.073865875823
1.54459384615385 -0.073712892523
1.54559423076923 -0.073685517043
1.54659461538462 -0.073548641878
1.547595 -0.073489053273
1.54859538461538 -0.073782137523
1.54959576923077 -0.073414983173
1.55059615384615 -0.073505162949
1.55159653846154 -0.073521265279
1.55259692307692 -0.073189536023
1.55359730769231 -0.073213691093
1.55459769230769 -0.073134787443
1.55559807692308 -0.073141223353
1.55659846153846 -0.073804684443
1.55759884615385 -0.073530924168
1.55859923076923 -0.073564742393
1.55959961538462 -0.073138005533
1.5606 -0.073218521313
1.56160038461538 -0.073271664143
1.56260076923077 -0.073186312913
1.56360115384615 -0.073503550883
1.56460153846154 -0.074463307047
1.56560192307692 -0.0743054942783
1.56660230769231 -0.073907741753
1.56760269230769 -0.074178277433
1.56860307692308 -0.074543826693
1.56960346153846 -0.074400503503
1.57060384615385 -0.075097777803
1.57160423076923 -0.075212108873
1.57260461538462 -0.075271696653
1.573605 -0.075643680303
1.57460538461538 -0.075743519943
1.57560576923077 -0.075832088893
1.57660615384615 -0.076139661873
1.57760653846154 -0.076619540783
1.57860692307692 -0.076553516553
1.57960730769231 -0.076679120943
1.58060769230769 -0.076778964087
1.58160807692308 -0.076848206628
1.58260846153846 -0.076817608803
1.58360884615385 -0.076890076823
1.58460923076923 -0.076880414413
1.58560961538462 -0.077292656364
1.58661 -0.076882022773
1.58761038461538 -0.076948049773
1.58861076923077 -0.077191209783
1.58961115384615 -0.076186358993
1.59061153846154 -0.076207294613
1.59161192307692 -0.075706480073
1.59261230769231 -0.075044637803
1.59361269230769 -0.075115495173
1.59461307692308 -0.074719352323
1.59561346153846 -0.0742491346730001
1.59661384615385 -0.073653310993
1.59761423076923 -0.073010789278
1.59861461538462 -0.072247492833
1.599615 -0.071677434363
1.60061538461538 -0.071493858603
1.60161576923077 -0.071377916763
1.60261615384615 -0.071107378263
1.60361653846154 -0.070210428183
1.60461692307692 -0.069943110373
1.60561730769231 -0.069268384373
1.60661769230769 -0.068920549873
1.60761807692308 -0.068429399703
1.60861846153846 -0.068598488743
1.60961884615385 -0.068166912403
1.61061923076923 -0.068455169473
1.61161961538462 -0.068199126083
1.61262 -0.067569485813
1.61362038461538 -0.066997816358
1.61462076923077 -0.066363342023
1.61562115384615 -0.066229690413
1.61662153846154 -0.066323089508
1.61762192307692 -0.066266725599
1.61862230769231 -0.065899572873
1.61962269230769 -0.064960746193
1.62062307692308 -0.063922085593
1.62162346153846 -0.063532383743
1.62262384615385 -0.063186164193
1.62362423076923 -0.063207097803
1.62462461538462 -0.063170057943
1.625625 -0.062646699863
1.62662538461538 -0.062054103243
1.62762576923077 -0.061216728983
1.62862615384615 -0.060852801343
1.62962653846154 -0.059725560183
1.63062692307692 -0.059997710778
1.63162730769231 -0.059727175823
1.63262769230769 -0.059168387969
1.63362807692308 -0.059124910988
1.63462846153846 -0.058250500159
1.63562884615385 -0.057627302638
1.63662923076923 -0.056438882269
1.63762961538462 -0.056271401019
1.63863 -0.055731946748
1.63963038461538 -0.055665920059
1.64063076923077 -0.054918729653
1.64163115384615 -0.054063643748
1.64263153846154 -0.053126432353
1.64363192307692 -0.052007253783
1.64463230769231 -0.051520928903
1.64563269230769 -0.050870358303
1.64663307692308 -0.050657792093
1.64763346153846 -0.050260044153
1.64863384615385 -0.049888056883
1.64963423076923 -0.048525718103
1.65063461538462 -0.048427483298
1.651635 -0.047707669563
1.65263538461538 -0.047259998073
1.65363576923077 -0.046731807793
1.65463615384615 -0.046726975863
1.65563653846154 -0.046287356313
1.65663692307692 -0.045958848133
1.65763730769231 -0.044904083018
1.65863769230769 -0.044103749593
1.65963807692308 -0.043486992129
1.66063846153846 -0.043023219927
1.66163884615385 -0.042941093267
1.66263923076923 -0.042630295549
1.66363961538462 -0.042256700109
1.66464 -0.041936250293
1.66564038461538 -0.040809011713
1.66664076923077 -0.039847649393
1.66764115384615 -0.039551346133
1.66864153846154 -0.039359716223
1.66964192307692 -0.038477258818
1.67064230769231 -0.038589980478
1.67164269230769 -0.037912030743
1.67264307692308 -0.036580286193
1.67364346153846 -0.035477209733
1.67464384615385 -0.034045625983
1.67564423076923 -0.033731612043
1.67664461538462 -0.033377337883
1.677645 -0.032837882798
1.67864538461538 -0.031878122338
1.67964576923077 -0.030633334663
1.68064615384615 -0.028902229147
1.68164653846154 -0.027749238173
1.68264692307692 -0.026195266873
1.68364730769231 -0.025520534413
1.68464769230769 -0.025541469013
1.68564807692308 -0.024615533473
1.68664846153846 -0.023324041733
1.68764884615385 -0.022483452523
1.68864923076923 -0.021151712053
1.68964961538462 -0.019931078583
1.69065 -0.019222541153
1.69165038461538 -0.018982599029
1.69265076923077 -0.018755534663
1.69365115384615 -0.018172597319
1.69465153846154 -0.017325565387
1.69565192307692 -0.016528449763
1.69665230769231 -0.015319093053
1.69765269230769 -0.014654027873
1.69865307692308 -0.014544523953
1.69965346153846 -0.014265938693
1.70065384615385 -0.013839201443
1.70165423076923 -0.013798944463
1.70265461538462 -0.013106502603
1.703655 -0.012170904183
1.70465538461538 -0.012056566637
1.70565576923077 -0.011526768023
1.70665615384615 -0.011236907403
1.70765653846154 -0.011708729853
1.70865692307692 -0.011919685253
1.70965730769231 -0.011760265363
1.71065769230769 -0.011140283303
1.71165807692308 -0.010884245743
1.71265846153846 -0.010835934273
1.71365884615385 -0.010803728478
1.71465923076923 -0.011001801623
1.71565961538462 -0.011930960613
1.71666 -0.012542887093
1.71766038461538 -0.012513897793
1.71866076923077 -0.012161237453
1.71966115384615 -0.012209547653
1.72066153846154 -0.012177338143
1.72166192307692 -0.012784436193
1.72266230769231 -0.013488148013
1.72366269230769 -0.014203135753
1.72466307692308 -0.015143571213
1.72566346153846 -0.014961605003
1.72666384615385 -0.015072716803
1.72766423076923 -0.015162890203
1.72866461538462 -0.015810243593
1.729665 -0.016317497623
1.73066538461538 -0.017323953393
1.73166576923077 -0.017913334993
1.73266615384615 -0.018821558723
1.73366653846154 -0.018534922683
1.73466692307692 -0.018243454093
1.73566730769231 -0.018245067063
1.73666769230769 -0.018977765173
1.73766807692308 -0.019768436983
1.73866846153846 -0.020182292818
1.73966884615385 -0.021005170213
1.74066923076923 -0.020992289433
1.74166961538462 -0.020480203113
1.74267 -0.020280525267
1.74367038461538 -0.020571992243
1.74467076923077 -0.0211726432583
1.74567115384615 -0.021401314058
1.74667153846154 -0.021496320538
1.74767192307692 -0.021921449347
1.74867230769231 -0.021952046808
1.74967269230769 -0.021344951608
1.75067307692308 -0.021109847188
1.75167346153846 -0.020889226772
1.75267384615385 -0.0214141957583
1.75367423076923 -0.021903735883
1.75467461538462 -0.021805504473
1.755675 -0.021505983849
1.75667538461538 -0.021422246113
1.75767576923077 -0.020713701859
1.75867615384615 -0.020240261553
1.75967653846154 -0.020356207519
1.76067692307692 -0.020447996163
1.76167730769231 -0.020468933729
1.76267769230769 -0.020819983823
1.76367807692308 -0.020586490193
1.76467846153846 -0.020282132223
1.76567884615385 -0.019633174509
1.76667923076923 -0.019609015553
1.76767961538462 -0.019035735753
1.76868 -0.019468917093
1.76968038461538 -0.020133982899
1.77068076923077 -0.020544617443
1.77168115384615 -0.019288560769
1.77268153846154 -0.018921402599
1.77368192307692 -0.019341701037
1.77468230769231 -0.0185107725683
1.77568269230769 -0.018470507779
1.77668307692308 -0.019765215493
1.77768346153846 -0.020280522183
1.77868384615385 -0.019394841913
1.77968423076923 -0.018708837889
1.78068461538462 -0.018586455278
1.781685 -0.0185107671783
1.78268538461538 -0.018059875173
1.78368576923077 -0.017803837483
1.78468615384615 -0.0187007932483
1.78568653846154 -0.018742658143
1.78668692307692 -0.017757134529
1.78768730769231 -0.017050195769
1.78868769230769 -0.016940695793
1.78968807692308 -0.016781274593
1.79068846153846 -0.016159686913
1.79168884615385 -0.015877882605
1.79268923076923 -0.0163819135233
1.79368961538462 -0.016449546679
1.79469 -0.015122635953
1.79569038461538 -0.014216019469
1.79669076923077 -0.014447908448
1.79769115384615 -0.014167709483
1.79869153846154 -0.013125827668
1.79969192307692 -0.013433401219
1.80069230769231 -0.013579939443
1.80169269230769 -0.013616977499
1.80269307692308 -0.012309386903
1.80369346153846 -0.011877821258
1.80469384615385 -0.0123109989583
1.80569423076923 -0.012368969693
1.80669461538462 -0.012125811483
1.807695 -0.0119712246243
1.80869538461538 -0.012463985873
1.80969576923077 -0.013034040073
1.81069615384615 -0.012509069083
1.81169653846154 -0.011682973073
1.81269692307692 -0.012029194063
1.81369730769231 -0.012681372453
1.81469769230769 -0.012958349633
1.81569807692308 -0.012943862873
1.81669846153846 -0.013272367519
1.81769884615385 -0.013769959402
1.81869923076923 -0.012459151117
1.81969961538462 -0.012845632063
1.8207 -0.013191854428
1.82170038461538 -0.0130759048783
1.82270076923077 -0.013929382878
1.82370115384615 -0.013034038194
1.82470153846154 -0.013662068323
1.82570192307692 -0.014293313168
1.82670230769231 -0.013244993828
1.82770269230769 -0.012815038543
1.82870307692308 -0.013409248664
1.82970346153846 -0.013092004753
1.83070384615385 -0.014067872813
1.83170423076923 -0.0141274541023
1.83270461538462 -0.012926147593
1.833705 -0.013406027473
1.83470538461538 -0.013061413263
1.83570576923077 -0.012310997623
1.83670615384615 -0.013539682243
1.83770653846154 -0.014220849027
1.83870692307692 -0.013528409703
1.83970730769231 -0.013383476609
1.84070769230769 -0.012977675849
1.84170807692308 -0.013203126538
1.84270846153846 -0.013782845743
1.84370884615385 -0.014270767729
1.84470923076923 -0.014594446683
1.84570961538462 -0.014265941503
1.84671 -0.014425360213
1.84771038461538 -0.015707188303
1.84871076923077 -0.015610568923
1.84971115384615 -0.015150012663
1.85071153846154 -0.016348102433
1.85171192307692 -0.016660501523
1.85271230769231 -0.016104938603
1.85371269230769 -0.017148433013
1.85471307692308 -0.018620273549
1.85571346153846 -0.018182266023
1.85671384615385 -0.017241837623
1.85771423076923 -0.018931069733
1.85871461538462 -0.019877941253
1.859715 -0.018799022583
1.86071538461538 -0.018940731463
1.86171576923077 -0.020881177993
1.86271615384615 -0.020758792528
1.86371653846154 -0.019787762278
1.86471692307692 -0.020902114159
1.86571730769231 -0.022043837583
1.86671769230769 -0.021789405378
1.86771807692308 -0.021090521123
1.86871846153846 -0.021683120093
1.86971884615385 -0.022551089573
1.87071923076923 -0.022731444073
1.87171961538462 -0.022130795863
1.87272 -0.022344970373
1.87372038461538 -0.0229424032283
1.87472076923077 -0.022700851209
1.87572115384615 -0.022285386763
1.87672153846154 -0.023153350913
1.87772192307692 -0.023243534323
1.87872230769231 -0.021481830173
1.87972269230769 -0.021837719923
1.88072307692308 -0.023378795703
1.88172346153846 -0.023283790697
1.88272384615385 -0.020567164083
1.88372423076923 -0.020377142973
1.88472461538462 -0.024280585513
1.885725 -0.024362715187
1.88672538461538 -0.020623524893
1.88772576923077 -0.018902080723
1.88872615384615 -0.020807103373
1.88972653846154 -0.022562362773
1.89072692307692 -0.022673474913
1.89172730769231 -0.020167799333
1.89272769230769 -0.019617070913
1.89372807692308 -0.019481804313
1.89472846153846 -0.019787758744
1.89572884615385 -0.020417402083
1.89672923076923 -0.020844144818
1.89772961538462 -0.019876332743
1.89873 -0.018092087503
1.89973038461538 -0.017053425203
1.90073076923077 -0.018333641223
1.90173115384615 -0.020335276778
1.90273153846154 -0.018900473463
1.90373192307692 -0.016626682513
1.90473230769231 -0.015773214303
1.90573269230769 -0.016272416733
1.90673307692308 -0.016531676633
1.90773346153846 -0.016457600723
1.90873384615385 -0.016805433293
1.90973423076923 -0.016204777813
1.91073461538462 -0.014749045627
1.911735 -0.014016342983
1.91273538461538 -0.015164504813
1.91373576923077 -0.015895598679
1.91473615384615 -0.014112963103
1.91573653846154 -0.012435000959
1.91673692307692 -0.012864957153
1.91773730769231 -0.014388327723
1.91873769230769 -0.014819894389
1.91973807692308 -0.014063038689
1.92073846153846 -0.011835954379
1.92173884615385 -0.011906809133
1.92273923076923 -0.012397962563
1.92373961538462 -0.0131193888683
1.92474 -0.013703941123
1.92574038461538 -0.012273964713
1.92674076923077 -0.011599236203
1.92774115384615 -0.013254660149
1.92874153846154 -0.015056613663
1.92974192307692 -0.015058225273
1.93074230769231 -0.013987354643
1.93174269230769 -0.014315862769
1.93274307692308 -0.015265959023
1.93374346153846 -0.015700750199
1.93474384615385 -0.014618608833
1.93574423076923 -0.014927790208
1.93674461538462 -0.016484973783
1.937745 -0.018989042313
1.93874538461538 -0.022222584039
1.93974576923077 -0.024910228013
1.94074615384615 -0.026881271763
1.94174653846154 -0.029399825373
1.94274692307692 -0.029731557403
1.94374730769231 -0.030578589258
1.94474769230769 -0.032805676253
1.94574807692308 -0.034713918023
1.94674846153846 -0.034622130273
1.94774884615385 -0.033707456983
1.94874923076923 -0.034971572129
1.94974961538462 -0.036944224343
1.95075 -0.037292053453
1.95175038461538 -0.035551289113
1.95275076923077 -0.035142267583
1.95375115384615 -0.035567393203
1.95475153846154 -0.035667228433
1.95575192307692 -0.035535183653
1.95675230769231 -0.035844369873
1.95775269230769 -0.035773518193
1.95875307692308 -0.033701019943
1.95975346153846 -0.031990847108
1.96075384615385 -0.032456230907
1.96175423076923 -0.033111641033
1.96275461538462 -0.032119675338
1.963755 -0.029876485583
1.96475538461538 -0.030137356978
1.96575576923077 -0.030171177903
1.96675615384615 -0.028723491567
1.96775653846154 -0.026808811913
1.96875692307692 -0.026166281133
1.96975730769231 -0.026048728993
1.97075769230769 -0.025884477983
1.97175807692308 -0.024932774473
1.97275846153846 -0.024024542779
1.97375884615385 -0.022895707193
1.97475923076923 -0.021422250974
1.97575961538462 -0.020602594553
1.97676 -0.0201211102083
1.97776038461538 -0.019409335073
1.97876076923077 -0.018850555397
1.97976115384615 -0.017924612448
1.98076153846154 -0.016621854279
1.98176192307692 -0.016000269039
1.98276230769231 -0.014726500053
1.98376269230769 -0.013294912413
1.98476307692308 -0.013082352403
1.98576346153846 -0.012472040023
1.98676384615385 -0.011629832893
1.98776423076923 -0.010521928263
1.98876461538462 -0.009127379433
1.989765 -0.008388235603
1.99076538461538 -0.007761820428
1.99176576923077 -0.007003356133
1.99276615384615 -0.006376937363
1.99376653846154 -0.0052947943583
1.99476692307692 -0.004344695487
1.99576730769231 -0.004069331983
1.99676769230769 -0.003154668083
1.99776807692308 -0.002640968803
1.99876846153846 -0.001884109259
1.99976884615385 -0.001119204917
2.00076923076923 -0.000338198212999998
2.00176961538462 nan
2.00277 nan
2.00377038461538 nan
2.00477076923077 nan
2.00577115384615 nan
2.00677153846154 nan
2.00777192307692 nan
2.00877230769231 nan
2.00977269230769 nan
2.01077307692308 nan
2.01177346153846 nan
2.01277384615385 nan
2.01377423076923 nan
2.01477461538462 nan
2.015775 nan
2.01677538461538 nan
2.01777576923077 nan
2.01877615384615 nan
2.01977653846154 nan
2.02077692307692 nan
2.02177730769231 nan
2.02277769230769 nan
2.02377807692308 nan
2.02477846153846 nan
2.02577884615385 nan
2.02677923076923 nan
2.02777961538462 nan
2.02878 nan
2.02978038461538 nan
2.03078076923077 nan
2.03178115384615 nan
2.03278153846154 nan
2.03378192307692 nan
2.03478230769231 nan
2.03578269230769 nan
2.03678307692308 nan
2.03778346153846 nan
2.03878384615385 nan
2.03978423076923 nan
2.04078461538462 nan
2.041785 nan
2.04278538461538 nan
2.04378576923077 nan
2.04478615384615 nan
2.04578653846154 nan
2.04678692307692 nan
2.04778730769231 nan
2.04878769230769 nan
2.04978807692308 nan
2.05078846153846 nan
2.05178884615385 nan
2.05278923076923 nan
2.05378961538462 nan
2.05479 nan
2.05579038461538 nan
2.05679076923077 nan
2.05779115384615 nan
2.05879153846154 nan
2.05979192307692 nan
2.06079230769231 nan
2.06179269230769 nan
2.06279307692308 nan
2.06379346153846 nan
2.06479384615385 nan
2.06579423076923 nan
2.06679461538462 nan
2.067795 nan
2.06879538461538 nan
2.06979576923077 nan
2.07079615384615 nan
2.07179653846154 nan
2.07279692307692 nan
2.07379730769231 nan
2.07479769230769 nan
2.07579807692308 nan
2.07679846153846 nan
2.07779884615385 nan
2.07879923076923 nan
2.07979961538462 nan
2.0808 nan
2.08180038461538 nan
2.08280076923077 nan
2.08380115384615 nan
2.08480153846154 nan
2.08580192307692 nan
2.08680230769231 nan
2.08780269230769 nan
2.08880307692308 nan
2.08980346153846 nan
2.09080384615385 nan
2.09180423076923 nan
2.09280461538462 nan
2.093805 nan
2.09480538461538 nan
2.09580576923077 nan
2.09680615384615 nan
2.09780653846154 nan
2.09880692307692 nan
2.09980730769231 nan
};
%\addlegendentry{4.22 K}
\end{axis}

\end{tikzpicture}


==> Images05Hz_sensors_torque.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{aquamarine}{RGB}{127,255,212}
\definecolor{darkcyan}{RGB}{0,139,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Time(s)},
xmin=-0.0989880576923077, xmax=2.10075767307692,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Torque (N/m)},
ymin=-0.0494781897154247, ymax=0.0309148166496688,
ytick style={color=black}
]
\path [draw=black, ultra thick]
(axis cs:1.5,-0.045)
--(axis cs:1.5,0.028);

\path [draw=black, ultra thick]
(axis cs:0.5,-0.045)
--(axis cs:0.5,0.028);

\path [draw=black, ultra thick]
(axis cs:1,-0.045)
--(axis cs:1,0.028);
\addplot [thick, deepskyblue]
table {%
0.00100038461538462 -7.44769603750002e-05
0.00200076923076923 8.65567187500001e-05
0.00300115384615385 0.000140904025125001
0.00400153846153846 0.000144930288375
0.00500192307692308 8.45412350000002e-05
0.00600230769230769 9.25962838749998e-05
0.00700269230769231 -0.000177135835
0.00800307692307692 4.42841562500004e-05
0.00900346153846154 -0.00027576807075
0.0100038461538462 -0.00011674875625
0.0110042307692308 6.04035625000046e-06
0.0120046153846154 -0.000346220976625
0.013005 -0.000263691489625
0.0140053846153846 -0.000485111824625
0.0150057692307692 -0.00068841546375
0.0160061538461538 -0.000962171985375
0.0170065384615385 -0.000497188148375
0.0180069230769231 -0.001173527427
0.0190073076923077 -0.00118158019125
0.0200076923076923 -0.001409037657
0.0210080769230769 -0.00150566042
0.0220084615384615 -0.001368778675375
0.0230088461538462 -0.00145131039125
0.0240092307692308 -0.001785453883375
0.0250096153846154 -0.001974668113375
0.02601 -0.001811621104125
0.0270103846153846 -0.002284654912125
0.0280107692307692 -0.00214173920875
0.0290111538461538 -0.002439650208375
0.0300115384615385 -0.002393351565875
0.0310119230769231 -0.002487959490875
0.0320123076923077 -0.002413481557125
0.0330126923076923 -0.002586590959625
0.0340130769230769 -0.002793921287125
0.0350134615384615 -0.002822103969625
0.0360138461538462 -0.002860347787875
0.0370142307692308 -0.002626849878375
0.0380146153846154 -0.0029328156695
0.039015 -0.00272951013
0.0400153846153846 -0.003037486080875
0.0410157692307692 -0.00320657024
0.0420161538461538 -0.002874439375875
0.0430165384615385 -0.0027878851475
0.0440169230769231 -0.00313611774
0.0450173076923077 -0.002866387839125
0.0460176923076923 -0.002773793074625
0.0470180769230769 -0.002697303450875
0.0480184615384615 -0.00291268577875
0.0490188461538462 -0.002651006203375
0.0500192307692308 -0.003146182648375
0.0510196153846154 -0.002930799605375
0.05202 -0.003204556926625
0.0530203846153846 -0.003101899199625
0.0540207692307692 -0.00313813130125
0.0550211538461539 -0.0031844299025
0.0560215384615385 -0.00324884046825
0.0570219230769231 -0.003164298615
0.0580223076923077 -0.003122027835875
0.0590226923076923 -0.003407862093375
0.0600230769230769 -0.003154234725
0.0610234615384615 -0.003506494519625
0.0620238461538462 -0.00294891752375
0.0630242307692308 -0.003482340042875
0.0640246153846154 -0.003359553010375
0.065025 -0.003470261147875
0.0660253846153846 -0.00326897013875
0.0670257692307692 -0.00331526655875
0.0680261538461538 -0.003727912853375
0.0690265384615385 -0.003279035506625
0.0700269230769231 -0.003071705868375
0.0710273076923077 -0.002993199884625
0.0720276923076923 -0.0033796814125
0.0730280769230769 -0.003140143383375
0.0740284615384615 -0.003256893003375
0.0750288461538462 -0.003021380930375
0.0760292307692308 -0.003212608214625
0.0770296153846154 -0.002872427569625
0.07803 -0.003031444535875
0.0790303846153846 -0.002838207432125
0.0800307692307692 -0.00259665853
0.0810311538461539 -0.002669121660875
0.0820315384615385 -0.00244971505625
0.0830319230769231 -0.002264526340875
0.0840323076923077 -0.00212362509125
0.0850326923076923 -0.001751234693375
0.0860330769230769 -0.001467414257125
0.0870334615384615 -0.001841814480375
0.0880338461538462 -0.001095024490875
0.0890342307692308 -0.001274175328375
0.0900346153846154 -0.000843410278374999
0.091035 -0.000378427117124999
0.0920353846153846 -0.000557575915875
0.0930357692307692 -0.000223434577124999
0.0940361538461539 -3.42200096249988e-05
0.0950365384615385 7.44761528750016e-05
0.0960369230769231 0.000165057941625001
0.0970373076923077 0.000662248852875
0.0980376923076923 0.000849447641250001
0.0990380769230769 0.000630041601625001
0.100038461538462 0.001143334075375
0.101038846153846 0.001368779510375
0.102039230769231 0.001743181660375
0.103039615384615 0.001725065146625
0.10404 0.001892137151625
0.105040384615385 0.002387314606625
0.106040769230769 0.002292707417875
0.107041153846154 0.002336990952875
0.108041538461538 0.00250808801625
0.109041923076923 0.002469842090375
0.110042307692308 0.002777817874125
0.111042692307692 0.003238776429125
0.112043076923077 0.003097872041625
0.113043461538462 0.003202544104125
0.114043846153846 0.003297150204125
0.115044230769231 0.004007708542875
0.116044615384615 0.003965436829125
0.117045 0.004243220435375
0.118045384615385 0.004323735797875
0.119045769230769 0.00462969949125
0.120046153846154 0.004778655510375
0.121046538461538 0.004772615305375
0.122046923076923 0.00533421640375
0.123047307692308 0.005612001190375
0.124047692307692 0.005509341992875
0.125048076923077 0.005911925010375
0.126048461538462 0.006012570652875
0.127048846153846 0.006314505572875
0.128049230769231 0.006475539541625
0.129049615384615 0.006616445616625
0.13005 0.007143824610375
0.131050384615385 0.00732498959625
0.132050769230769 0.007121684315375
0.133051153846154 0.007415570385375
0.134051538461538 0.007679261932875
0.135051923076923 0.007940939659125
0.136052307692308 0.008011392765375
0.137052692307692 0.008500529185375
0.138053076923077 0.008504556855
0.139053461538462 0.008750132641625
0.140053846153846 0.008587086547875
0.141054230769231 0.008858827909125
0.142054615384615 0.00934192852787501
0.143055 0.009690161782875
0.144055384615385 0.009337900497875
0.145055769230769 0.009659968941625
0.146056153846154 0.009804899604125
0.147056538461538 0.009547244054125
0.148056923076923 0.010161184654125
0.149057307692308 0.010279942771625
0.150057692307692 0.010177286042875
0.151058076923077 0.010324227942875
0.152058461538462 0.010120925997875
0.153058846153846 0.010118912080375
0.154059230769231 0.010189363107875
0.155059615384615 0.010143067102875
0.15606 0.010660384235375
0.157060384615385 0.010767070380375
0.158060769230769 0.011046866172875
0.159061153846154 0.011020697160375
0.160061538461538 0.010998554654125
0.161061923076923 0.011000569385375
0.162062307692308 0.011376982222875
0.163062692307692 0.011232053995375
0.164063076923077 0.011280361260375
0.165063461538462 0.011809760427875
0.166063846153846 0.011695023135375
0.167064230769231 0.011811771496625
0.168064615384615 0.011926506760375
0.169065 0.011874170821625
0.170065384615385 0.012137864702875
0.171065769230769 0.012256623154125
0.172066153846154 0.012111696115375
0.173066538461538 0.012337142502875
0.174066923076923 0.012441812866625
0.175067307692308 0.012602844997875
0.176067692307692 0.012639079071625
0.177068076923077 0.013273146921625
0.178068461538462 0.01314633160625
0.179068846153846 0.013236913765375
0.180069230769231 0.013196655859125
0.181069615384615 0.013297301767875
0.18207 0.013818646466625
0.183070384615385 0.013953510927875
0.184070769230769 0.013740142072875
0.185071153846154 0.013717998409125
0.186071538461538 0.013875006810375
0.187071923076923 0.013953511291625
0.188072307692308 0.01409441542375
0.189072692307692 0.013917280139125
0.190073076923077 0.014261486521625
0.191073461538462 0.01466406763375
0.192073846153846 0.014058181801625
0.193074230769231 0.014333950017875
0.194074615384615 0.014539267090375
0.195075 0.014654005435375
0.196075384615385 0.014664067461625
0.197075769230769 0.014875423935375
0.198076153846154 0.014629848347875
0.199076538461538 0.015108923941625
0.200076923076923 0.014881462265875
0.201077307692308 0.014690237446625
0.202077692307692 0.014843217142875
0.203078076923077 0.014949904052875
0.204078461538462 0.014808999447875
0.205078846153846 0.01480497187125
0.206079230769231 0.014968018291625
0.207079615384615 0.014714390516625
0.20808 0.015048533072875
0.209080384615385 0.014537254260375
0.210080769230769 0.014561410336625
0.211081153846154 0.014738545427875
0.212081538461538 0.014267524435
0.213081923076923 0.01433797577375
0.214082307692308 0.014547319335375
0.215082692307692 0.014329924941625
0.216083076923077 0.014172917866625
0.217083461538462 0.0146519901675
0.218083846153846 0.014366158954125
0.219084230769231 0.014174930146625
0.220084615384615 0.014025974321625
0.221085 0.013949485786625
0.222085384615385 0.014199086404125
0.223085769230769 0.013881045502875
0.224086153846154 0.013899162297875
0.225086538461538 0.013587160235375
0.226086923076923 0.013806568449125
0.227087307692308 0.01330937888
0.228087692307692 0.013412036895375
0.229088076923077 0.013206718626625
0.230088461538462 0.013496579529125
0.231088846153846 0.013293272935375
0.232089230769231 0.013116137879125
0.233089615384615 0.012884653922875
0.23409 0.012890694995375
0.235090384615385 0.012840369360375
0.236090769230769 0.012443825590375
0.237091153846154 0.012510252965
0.238091538461538 0.011829888547875
0.239091923076923 0.011745346527875
0.240092307692308 0.011795666172875
0.241092692307692 0.011427307067875
0.242093076923077 0.011266272810375
0.243093461538462 0.011187767279125
0.244093846153846 0.010970375080375
0.245094230769231 0.010682527610375
0.246094615384615 0.010499352892875
0.247095 0.010223583442875
0.248095384615385 0.009821001860375
0.249095769230769 0.009790806541625
0.250096153846154 0.009362058216625
0.251096538461538 0.009412377924125
0.252096923076923 0.009074208229125
0.253097307692308 0.009108427895375
0.254097692307692 0.008647474404125
0.255098076923077 0.008675653660375
0.256098461538462 0.008647472602875
0.257098846153846 0.008508582065375
0.258099230769231 0.00847033535537501
0.259099615384615 0.007999317160375
0.2601 0.008134178792125
0.261100384615385 0.007824190097875
0.262100769230769 0.008178464122875
0.263101153846154 0.008059701857875
0.264101538461538 0.00814826949287501
0.265101923076923 0.007924836772875
0.266102307692308 0.00777990869750001
0.267102692307692 0.007586667935375
0.268103076923077 0.007427649452875
0.269103461538462 0.007361222972875
0.270103846153846 0.007546408722875
0.271104230769231 0.007375313729125
0.272104615384615 0.007276677585375
0.273105 0.007004934929125
0.274105384615385 0.007234407404125
0.275105769230769 0.007322975166625
0.276106153846154 0.006938510105375
0.277106538461538 0.007041166640375
0.278106923076923 0.007057271285375
0.279107307692308 0.006946560734125
0.280107692307692 0.00707337574625
0.281108076923077 0.006855979585375
0.282108461538462 0.006972730685375
0.283108846153846 0.007049218559125
0.284109230769231 0.006938509761625
0.285109615384615 0.006860006990375
0.28611 0.006839877320375
0.287110384615385 0.006801631052875
0.288110769230769 0.006841889897875
0.289111153846154 0.00695461347875
0.290111538461538 0.006888187952875
0.291111923076923 0.006864032860375
0.292112307692308 0.00686000534
0.293112692307692 0.006698972429125
0.294113076923077 0.006960652032875
0.295113461538462 0.006936495290375
0.296113846153846 0.006966691022875
0.297114230769231 0.007027078610375
0.298114615384615 0.006860008135375
0.299115 0.00701500349875
0.300115384615385 0.007182074545375
0.301115769230769 0.00712973650875
0.302116153846154 0.007236422297875
0.303116538461538 0.007357194186625
0.304116923076923 0.007031104149125
0.305117307692308 0.007272655366625
0.306117692307692 0.007443750241625
0.307118076923077 0.007214278247875
0.308118461538462 0.007413558002875
0.309118846153846 0.007242459852875
0.310119230769231 0.007363234997875
0.311119615384615 0.00760478339875
0.31212 0.007127724152875
0.313120384615385 0.007391415304125
0.314120769230769 0.007600759121625
0.315121153846154 0.007731596872875
0.316121538461539 0.007691340061625
0.317121923076923 0.007548421377875
0.318122307692308 0.007486021341625
0.319122692307692 0.007683286382875
0.320123076923077 0.007840294312875
0.321123461538462 0.007669198135375
0.322123846153846 0.007834257202875
0.323124230769231 0.007981199209125
0.324124615384615 0.007711467427875
0.325125 0.007832242641625
0.326125384615385 0.007957044512875
0.327125769230769 0.008144244160375
0.328126153846154 0.008071780221625
0.329126538461538 0.007673222585375
0.330126923076923 0.007806073867875
0.331127307692308 0.007608810185375
0.332127692307692 0.007000910740375
0.333128076923077 0.007351157054125
0.334128461538462 0.007361221834125
0.335128846153846 0.00713376314125
0.336129230769231 0.006982794497875
0.337129615384615 0.007224342840375
0.33813 0.006890200135375
0.339130384615385 0.00695461364125
0.340130769230769 0.006771437752875
0.341131153846154 0.006682868490375
0.342131538461538 0.006829812585375
0.343131923076923 0.00671507737787501
0.344132307692308 0.006594301654125
0.345132692307692 0.006324570035375
0.346133076923077 0.006018608435375
0.347133461538462 0.005837447727875
0.348133846153846 0.006085033855375
0.349134230769231 0.005791147947875
0.350134615384615 0.005700566835375
0.351135 0.005658298992875
0.352135384615385 0.0051027336475
0.353135769230769 0.00502221692875
0.354136153846154 0.004835016097875
0.355136538461538 0.004700149697875
0.356136923076923 0.004661904430375
0.357137307692308 0.004368020474125
0.358137692307692 0.004267374846625
0.359138076923077 0.003981540800375
0.360138461538462 0.003611164460375
0.361138846153846 0.003619217124125
0.362139230769231 0.003860765605375
0.363139615384615 0.00319851777875
0.36414 0.003287085194125
0.365140384615385 0.002900606621625
0.366140769230769 0.00277178027875
0.367141153846154 0.002417507222875
0.368141538461538 0.002111544342875
0.369141923076923 0.002085377082875
0.370142307692308 0.001892137160375
0.371142692307692 0.001894149260375
0.372143076923077 0.001437217197875
0.373143461538462 0.001298328927875
0.374143846153846 0.001306379860375
0.375144230769231 0.001197681441625
0.376144615384615 0.000954118872875001
0.377145 0.001169501421625
0.378145384615385 0.000944053435375001
0.379145769230769 0.001014508252875
0.380146153846154 0.000650172347875001
0.381146538461538 0.000628027067875001
0.382146923076923 0.000573680272875001
0.383147307692308 0.000688415872875
0.384147692307692 0.000948082697875
0.385148076923077 0.000732700007875
0.386148461538462 0.000835358597875001
0.387148846153846 0.000479072797875001
0.388149230769231 0.000545498633750002
0.389149615384615 0.000772955472875002
0.39015 0.000823281342875002
0.391150384615385 0.000980289230375001
0.392150769230769 0.000897758960375002
0.393151153846154 0.000801137560375001
0.394151538461538 0.001167487941625
0.395151923076923 0.001332548360375
0.396152307692308 0.001125215960375
0.397152692307692 0.00156604498375
0.398153076923077 0.001725064797875
0.399153461538462 0.001620393865375
0.400153846153846 0.001988756641625
0.401154230769231 0.002051157605375
0.402154615384615 0.002481920645375
0.403155 0.002830154891625
0.404155384615385 0.002542308136625
0.405155769230769 0.002785870062875
0.406156153846154 0.00303144487875
0.407156538461538 0.003484350316625
0.408156923076923 0.00340785927875
0.409157307692308 0.003693694474125
0.410157692307692 0.004029850485375
0.411158076923077 0.004351918185375
0.412158461538462 0.004285490622875
0.413158846153846 0.004561261227875
0.414159230769231 0.004309644777875
0.415159615384615 0.005088643285375
0.41616 0.004722293780375
0.417160384615385 0.005314088355375
0.418160769230769 0.005563690410375
0.419161153846154 0.005921988084125
0.420161538461539 0.005815303029125
0.421161923076923 0.006326584022875
0.422162307692308 0.006882147627875
0.423162692307692 0.00671306280287501
0.424163076923077 0.007206226897875
0.425163461538462 0.007570563565
0.426163846153846 0.008013406314625
0.427164230769231 0.008043598432875
0.428164615384615 0.00831333005412501
0.429165 0.008723964304125
0.430165384615385 0.00884473871037501
0.431165769230769 0.008784351392875
0.432166153846154 0.00894941006287501
0.433166538461539 0.00952107529787501
0.434166923076923 0.009651916911625
0.435167307692308 0.010004176635375
0.436167692307692 0.010281956005375
0.437168076923077 0.010432926697875
0.438168461538462 0.010569805422875
0.439168846153846 0.010734862797875
0.440169230769231 0.010992516485375
0.441169615384615 0.011147510560375
0.44217 0.011449446540375
0.443170384615385 0.011419255624125
0.444170769230769 0.011421266235375
0.445171153846154 0.011540028140375
0.446171538461539 0.011751384297875
0.447171923076923 0.011986893685375
0.448172307692308 0.011701060879125
0.449172692307692 0.011686971235375
0.450173076923077 0.012029168922875
0.451173461538462 0.012021114547875
0.452173846153846 0.011652751235375
0.453174230769231 0.011749371771625
0.454174615384615 0.011624570710375
0.455175 0.011769502347875
0.456175384615385 0.011439382422875
0.457175769230769 0.011886249442875
0.458176153846154 0.011483666665375
0.459176538461538 0.011348802885375
0.460176923076923 0.010980436622875
0.461177307692308 0.011097186560375
0.462177692307692 0.011362891410375
0.463178076923077 0.0110629677475
0.464178461538462 0.010849600947875
0.465178846153846 0.010668437535375
0.466179230769231 0.010887844854125
0.467179615384615 0.010650321447875
0.46818 0.010511431724125
0.469180384615385 0.010465133497875
0.470180769230769 0.010173261829125
0.471181153846154 0.01010884795375
0.472181538461538 0.009897491197875
0.473181923076923 0.009917619897875
0.474182307692308 0.009947814515375
0.475182692307692 0.009865284720375
0.476183076923077 0.009617697192875
0.477183461538462 0.009674057516625
0.478183846153846 0.009535167679125
0.479184230769231 0.009571399160375
0.480184615384615 0.00960360650412501
0.481185 0.00949893708625
0.482185384615385 0.009593541910375
0.483185769230769 0.009545230659125
0.484186153846154 0.009362056372875
0.485186538461538 0.009182908552875
0.486186923076923 0.009289592222875
0.487187307692308 0.009172843152875
0.488187692307692 0.009194986854125
0.489188076923077 0.009126547454125
0.490188461538462 0.009025900022875
0.491188846153846 0.008782338697875
0.492189230769231 0.008647473635375
0.493189615384615 0.008373716372875
0.49419 0.008490465271625
0.495190384615385 0.008369692230375
0.496190769230769 0.007955031055375
0.497191153846154 0.007957045710375
0.498191538461538 0.007932889941625
0.499191923076923 0.00780406154625
0.500192307692308 0.007624914972875
0.501192692307692 0.007455828416625
0.502193076923077 0.007709456624125
0.503193461538462 0.007465893822875
0.504193846153846 0.0073672612225
0.505194230769231 0.007286745679125
0.506194615384615 0.007455828475375
0.507195 0.006811697915375
0.508195384615385 0.006702999297875
0.509195769230769 0.006658716422875
0.510196153846154 0.006495669427875
0.511196538461538 0.006592290530375
0.512196923076923 0.006286327290375
0.513197307692308 0.006060881202875
0.514197692307692 0.006046788402875
0.515198076923077 0.005777057735375
0.516198461538461 0.005748877877875
0.517198846153846 0.005831410032875
0.518199230769231 0.005616025717875
0.519199615384615 0.005265777852875
0.5202 0.005136953391625
0.521200384615385 0.005100720347875
0.522200769230769 0.005102733429125
0.523201153846154 0.004752485266625
0.524201538461538 0.004887352210375
0.525201923076923 0.004619635547875
0.526202307692308 0.004716254817875
0.527202692307692 0.004516976347875
0.528203076923077 0.003933230522875
0.529203461538462 0.004219064647875
0.530203846153846 0.003844661692875
0.531204230769231 0.003941283136625
0.532204615384615 0.003520582936625
0.533205 0.003524608477875
0.534205384615385 0.003174364560375
0.535205769230769 0.003204555872875
0.536206153846154 0.002578539897875
0.537206538461538 0.002564449297875
0.538206923076923 0.00240744447875
0.539207307692308 0.002268551916625
0.540207692307692 0.002125635441625
0.541208076923077 0.002053170590375
0.542208461538461 0.001596239290375
0.543208846153846 0.001712988567875
0.544209230769231 0.001282223904125
0.545209615384615 0.001167488932875
0.54621 0.000927950790375
0.547210384615385 0.000489136785375001
0.548210769230769 0.000219407506625001
0.549211153846154 0.000239538027875002
0.550211538461538 -0.000142918444624999
0.551211923076923 -0.000247588627124999
0.552212307692308 -0.000988340877125
0.553212692307692 -0.001018533958375
0.554213076923077 -0.001237942884625
0.555213461538462 -0.001274174269625
0.556213846153846 -0.00208336467875
0.557214230769231 -0.001920320139625
0.558214615384615 -0.002081352183375
0.559215 -0.002622827209625
0.560215384615385 -0.002669123522125
0.561215769230769 -0.002741587633375
0.562216153846154 -0.002834180714625
0.563216538461538 -0.003027420677125
0.564216923076923 -0.003434029914625
0.565217307692308 -0.003691681502125
0.566217692307692 -0.003500454964625
0.567218076923077 -0.003758107245875
0.568218461538462 -0.004231143364625
0.569218846153846 -0.004223091777125
0.570219230769231 -0.004325751252125
0.571219615384615 -0.004611582852125
0.57222 -0.005084618283375
0.573220384615385 -0.005302012552125
0.574220769230769 -0.005583821389625
0.575221153846154 -0.005561677089625
0.576221538461538 -0.005646219839625
0.577221923076923 -0.006034713977125
0.578222307692308 -0.006437295927125
0.579222692307692 -0.006723130502125
0.580223076923077 -0.006431257589625
0.581223461538462 -0.006968705152125
0.582223846153846 -0.006781503352125
0.583224230769231 -0.007270642414625
0.584224615384615 -0.007570564539625
0.585225 -0.007628939477125
0.586225384615385 -0.007580631327125
0.587225769230769 -0.008009380639625
0.588226153846154 -0.007890618764625
0.589226538461538 -0.008188529039625
0.590226923076923 -0.008409948377125
0.591227307692308 -0.008464297602125
0.592227692307692 -0.008780325595875
0.593228076923077 -0.009037980114625
0.594228461538462 -0.008983630214625
0.595228846153846 -0.008893049989625
0.596229230769231 -0.00948081957712501
0.597229615384615 -0.009362057927125
0.59823 -0.00933387746462499
0.599230384615385 -0.009818989383375
0.600230769230769 -0.009718343914625
0.601231153846154 -0.009953853839625
0.602231538461538 -0.009790807727125
0.603231923076923 -0.009939763914625
0.604232307692308 -0.010076641958375
0.605232692307692 -0.010165210677125
0.606233076923077 -0.010207481327125
0.607233461538462 -0.010414811645875
0.608233846153846 -0.010765058014625
0.609234230769231 -0.010481238489625
0.610234615384615 -0.010692593122125
0.611235 -0.010716749439625
0.612235384615385 -0.011016674327125
0.613235769230769 -0.010978426902125
0.614236153846154 -0.010936155677125
0.615236538461539 -0.010664413027125
0.616236923076923 -0.011107252382125
0.617237307692308 -0.010644283377125
0.618237692307692 -0.010378577989625
0.619238076923077 -0.010257803927125
0.620238461538462 -0.010092745277125
0.621238846153846 -0.010044436164625
0.622239230769231 -0.009668020627125
0.623239615384615 -0.009398290064625
0.62424 -0.009623738439625
0.625240384615385 -0.009172845389625
0.626240769230769 -0.008752144827125
0.627241153846154 -0.009015837877125
0.628241538461539 -0.008387809414625
0.629241923076923 -0.008081845620875
0.630242307692308 -0.007647055759625
0.631242692307692 -0.007409532339625
0.632243076923077 -0.007411544539625
0.633243461538462 -0.007121686944625
0.634243846153846 -0.006799620827125
0.635244230769231 -0.006304442709625
0.636244615384615 -0.006189707732125
0.637245 -0.005752903758375
0.638245384615385 -0.005491225857125
0.639245769230769 -0.005674399802125
0.640246153846154 -0.005173186314625
0.641246538461539 -0.005233572039625
0.642246923076923 -0.004682034664625
0.643247307692308 -0.004402240814625
0.644247692307692 -0.004303606164625
0.645248076923077 -0.004150626102125
0.646248461538462 -0.003490391277125
0.647248846153846 -0.003729928289625
0.648249230769231 -0.003482339957125
0.649249615384615 -0.003049563197125
0.65025 -0.002960992839625
0.651250384615385 -0.002663085390875
0.652250769230769 -0.002904634039625
0.653251153846154 -0.002673147358375
0.654251538461538 -0.002151802797125
0.655251923076923 -0.002037066820875
0.656252307692308 -0.002252449309625
0.657252692307692 -0.001819672809625
0.658253076923077 -0.001841815752125
0.659253461538462 -0.001723053777125
0.660253846153846 -0.001346637827125
0.661254230769231 -0.001231903189625
0.662254615384615 -0.000958145970875
0.663255 -0.001006458328375
0.664255384615385 -0.000869581239624999
0.665255769230769 -0.000819255377124999
0.666256153846154 -0.000696469078374999
0.667256538461539 -0.000795101608374999
0.668256923076923 -0.000821267722124999
0.669257307692308 -0.000450892549624999
0.670257692307692 -0.000670299445874999
0.671258076923077 -0.000599848133374999
0.672258461538462 -0.000875618497125
0.673258846153846 -0.000867567864624999
0.674259230769231 -0.001117167272125
0.675259615384615 -0.000815228514624999
0.67626 -0.001465401064625
0.677260384615385 -0.001270148169625
0.678260769230769 -0.001384883752125
0.679261153846154 -0.00191427963375
0.680261538461539 -0.001863958320875
0.681261923076923 -0.001878048414625
0.682262307692308 -0.001600265939625
0.683262692307692 -0.002298746997125
0.684263076923077 -0.00240543265875
0.685263461538462 -0.002771779933375
0.686263846153846 -0.002471858245875
0.687264230769231 -0.002878465854625
0.688264615384615 -0.002775806977125
0.689265 -0.002663085139625
0.690265384615385 -0.003103911964625
0.691265769230769 -0.002958982209625
0.692266153846154 -0.003466234652125
0.693266538461539 -0.003297150358375
0.694266923076923 -0.003244814464625
0.695267307692308 -0.003430002502125
0.696267692307692 -0.003669540589625
0.697268076923077 -0.003711812452125
0.698268461538462 -0.00339980992125
0.699268846153846 -0.003850703520875
0.700269230769231 -0.00370376135875
0.701269615384616 -0.003566881902125
0.70227 -0.003500456514625
0.703270384615385 -0.003822520314625
0.704270769230769 -0.003599088564625
0.705271153846154 -0.003746031739625
0.706271538461539 -0.003512531814625
0.707271923076923 -0.003379680477125
0.708272307692308 -0.003693695714625
0.709272692307692 -0.003279035027125
0.710273076923077 -0.003230726372125
0.711273461538462 -0.003172351365
0.712273846153846 -0.003403835922125
0.713274230769231 -0.003138130834625
0.714274615384615 -0.003007291752125
0.715275 -0.002880479484625
0.716275384615385 -0.00293281403375
0.717275769230769 -0.002830156322125
0.718276153846154 -0.002610749645875
0.719276538461538 -0.002638929277125
0.720276923076923 -0.002753665197125
0.721277307692308 -0.002512114897125
0.722277692307692 -0.002294722742125
0.723278076923077 -0.002431600084625
0.724278461538462 -0.002039081364625
0.725278846153846 -0.002196087789625
0.726279230769231 -0.001670718227125
0.727279615384615 -0.002075312934625
0.72828 -0.002121611103375
0.729280384615385 -0.001807596434625
0.730280769230769 -0.001771362495875
0.731281153846154 -0.001640526052125
0.732281538461539 -0.001725066902125
0.733281923076923 -0.001932396084625
0.734282307692308 -0.001318457039625
0.735282692307692 -0.001113141252125
0.736283076923077 -0.001278200070875
0.737283461538462 -0.000986327427124999
0.738283846153846 -0.000942043983375
0.739284230769231 -0.000974250072125
0.740284615384615 -0.000728674452124999
0.741285 -0.000376414502124998
0.742285384615385 -0.000326092727124999
0.743285769230769 -0.000102657890874999
0.744286153846154 -0.000291873997124999
0.745286538461538 0.000128824972875002
0.746286923076923 0.000626015972875
0.747287307692308 0.000382453097875002
0.748287692307692 0.000489137222875001
0.749288076923077 0.000754841272875001
0.750288461538462 0.000748800705375001
0.751288846153846 0.001074895055375
0.752289230769231 0.000986327597875
0.753289615384615 0.001326508080375
0.75429 0.001409039954125
0.755290384615385 0.001801556390375
0.756290769230769 0.00166668872875
0.757291153846154 0.001805582215375
0.758291538461539 0.001980705390375
0.759291923076923 0.001894151210375
0.760292307692308 0.002059210140375
0.761292692307692 0.00221621586625
0.762293076923077 0.002751651205375
0.763293461538462 0.002493997447875
0.764293846153846 0.002900605335375
0.765294230769231 0.002781845139125
0.766294615384615 0.003140143202875
0.767295 0.00306163996875
0.768295384615385 0.002882489880375
0.769295769230769 0.00354272607375
0.770296153846154 0.003279035615375
0.771296538461538 0.003593049374125
0.772296923076923 0.003305202637875
0.773297307692308 0.003144168796625
0.774297692307692 0.00344006729875
0.775298076923077 0.00375206884625
0.776298461538462 0.003661487655375
0.777298846153846 0.003892972467875
0.778299230769231 0.003806416866625
0.779299615384615 0.003560840816625
0.7803 0.004025824841625
0.781300384615385 0.003979528650375
0.782300769230769 0.004080173084125
0.783301153846154 0.004122443322875
0.784301538461538 0.003639344704125
0.785301923076923 0.003574932872875
0.786302307692308 0.0038788819725
0.787302692307692 0.003603113297875
0.788303076923077 0.003498441767875
0.789303461538462 0.003844662327875
0.790303846153846 0.003584996467875
0.791304230769231 0.003546751097875
0.792304615384615 0.003333381907875
0.793305 0.003134103110375
0.794305384615385 0.003582984021625
0.795305769230769 0.003407860259125
0.796306153846154 0.00294891774875
0.797306538461539 0.003224684421625
0.798306923076923 0.003091834097875
0.799307307692308 0.003178386936625
0.800307692307692 0.002570488170375
0.801308076923077 0.002735547685
0.802308461538462 0.003099883679125
0.803308846153846 0.002733534409125
0.804309230769231 0.00232088884125
0.805309615384615 0.002248423055375
0.80631 0.002262512881625
0.807310384615385 0.001813633160375
0.808310769230769 0.001745194536625
0.809311153846154 0.001749219065375
0.810311538461538 0.001121192342875
0.811311923076923 0.001044700572875
0.812312307692308 0.000473033155375001
0.813312692307692 0.000642118803750001
0.814313076923077 0.000454915872875001
0.815313461538462 5.43478541250012e-05
0.816313846153846 -0.000376414472124999
0.817314230769231 -0.000519331677124999
0.818314615384615 -0.000758870122124999
0.819315 -0.001199698514625
0.820315384615385 -0.001278199902125
0.821315769230769 -0.001511696589625
0.822316153846154 -0.001543904789625
0.823316538461539 -0.002258488444625
0.824316923076923 -0.00231082338375
0.825317307692308 -0.002236347664625
0.826317692307692 -0.002540297177125
0.827318076923077 -0.00314014410875
0.828318461538462 -0.003279035552125
0.829318846153846 -0.003272998189625
0.830319230769231 -0.003460199027125
0.831319615384615 -0.003884919972125
0.83232 -0.004031866377125
0.833320384615385 -0.004156666202125
0.834320769230769 -0.004593466777125
0.835321153846154 -0.004436460989625
0.836321538461538 -0.004879301639625
0.837321923076923 -0.005110786682125
0.838322307692308 -0.005155071084625
0.839322692307692 -0.005642195872125
0.840323076923077 -0.005676413564625
0.841323461538462 -0.006109192664625
0.842323846153846 -0.006028673052125
0.843324230769231 -0.00640307423375
0.844324615384615 -0.006487618134625
0.845325 -0.006803647133375
0.846325384615385 -0.006803643769625
0.847325769230769 -0.006916367764625
0.848326153846154 -0.007131750094625
0.849326538461538 -0.007015001339625
0.850326923076923 -0.007194149522125
0.851327307692308 -0.007590694589625
0.852327692307692 -0.007983212102125
0.853328076923077 -0.007951006009625
0.854328461538462 -0.007957043002125
0.855328846153846 -0.008222749202125
0.856329230769231 -0.008663574784625
0.857329615384615 -0.008760196964625
0.85833 -0.008413977802125
0.859330384615385 -0.008725977364625
0.860330769230769 -0.008870907852125
0.861331153846154 -0.009048041952125
0.862331538461538 -0.008786364277125
0.863331923076923 -0.00931173457125
0.864332307692308 -0.009201024677125
0.865332692307692 -0.009627763327125
0.866333076923077 -0.009470755639625
0.867333461538462 -0.009726397045875
0.868333846153846 -0.010090731977125
0.869334230769231 -0.009861258664625
0.870334615384615 -0.010070602667125
0.871335 -0.010447018139625
0.872335384615385 -0.010704672289625
0.873335769230769 -0.010660386139625
0.874336153846154 -0.010853626470875
0.875336538461538 -0.010618113177125
0.876336923076923 -0.01127231290875
0.877337307692308 -0.011234066789625
0.878337692307692 -0.011004595978375
0.879338076923077 -0.011318609839625
0.880338461538462 -0.011266273594625
0.881338846153846 -0.011558146144625
0.882339230769231 -0.011280364820875
0.883339615384615 -0.011829889734625
0.88434 -0.011529965014625
0.885340384615385 -0.011918456377125
0.886340769230769 -0.011588338752125
0.887341153846154 -0.011674894358375
0.888341538461539 -0.012222404724625
0.889341923076923 -0.011789632619625
0.890342307692308 -0.012069425652125
0.891342692307692 -0.012240523400875
0.892343076923077 -0.012222406169625
0.893343461538462 -0.012123773227125
0.894343846153846 -0.012035206632125
0.895344230769231 -0.011864109502125
0.896344615384615 -0.012494150384625
0.897345 -0.012389479917125
0.898345384615385 -0.011803720608375
0.899345769230769 -0.012562590177125
0.900346153846154 -0.012631029202125
0.901346538461538 -0.012381427720875
0.902346923076923 -0.012135852820875
0.903347307692308 -0.012570640957125
0.904347692307692 -0.012409606997125
0.905348076923077 -0.012647132789625
0.906348461538462 -0.012145915057125
0.907348846153846 -0.012373377195875
0.908349230769231 -0.012814203203375
0.909349615384615 -0.012302924514625
0.91035 -0.012174097895875
0.911350384615385 -0.01239551909
0.912350769230769 -0.01238344043375
0.913351153846154 -0.012373374595875
0.914351538461539 -0.012327079027125
0.915351923076923 -0.012045271638375
0.916352307692308 -0.012608886377125
0.917352692307692 -0.01216805834125
0.918353076923077 -0.011860082664625
0.919353461538462 -0.01197280637125
0.920353846153846 -0.011604442032125
0.921354230769231 -0.011554121289625
0.922354615384615 -0.011258221082125
0.923355 -0.011441396572125
0.924355384615385 -0.011405164802125
0.925355769230769 -0.011318609783375
0.926356153846154 -0.011165628252125
0.927356538461539 -0.010986478857125
0.928356923076923 -0.010877779852125
0.929357307692308 -0.010358450339625
0.930357692307692 -0.010447017683375
0.931358076923077 -0.010404745607125
0.932358461538462 -0.010704671939625
0.933358846153846 -0.010225598919625
0.934359230769231 -0.010338321244625
0.935359615384615 -0.009849181114625
0.93636 -0.009986060914625
0.937360384615385 -0.009865286182125
0.938360769230769 -0.009825027227125
0.939361153846154 -0.009641850294625
0.940361538461539 -0.009440561358375
0.941361923076923 -0.009388226452125
0.942362307692308 -0.008762211664625
0.943362692307692 -0.009100380852125
0.944363076923077 -0.009223166139625
0.945363461538462 -0.009233231077125
0.946363846153846 -0.008820584070875
0.947364230769231 -0.00879240315212499
0.948364615384615 -0.009003760052125
0.949365 -0.008647472689625
0.950365384615385 -0.008667602739625
0.951365769230769 -0.008754158364625
0.952366153846154 -0.008953435539625
0.953366538461539 -0.008878958014625
0.954366923076923 -0.008756170564625
0.955367307692308 -0.008542803514625
0.956367692307692 -0.008738053314625
0.957368076923077 -0.008675652752125
0.958368461538462 -0.008568970577125
0.959368846153846 -0.008570983489625
0.960369230769231 -0.008655524814625
0.961369615384615 -0.008876945839625
0.96237 -0.008424041664625
0.963370384615385 -0.008740066789625
0.964370769230769 -0.008874932502125
0.965371153846154 -0.008695785464625
0.966371538461539 -0.008502544177125
0.967371923076923 -0.008788377052125
0.968372307692308 -0.009178883002125
0.969372692307692 -0.008695781952125
0.970373076923077 -0.008830648389625
0.971373461538462 -0.008870907314625
0.972373846153846 -0.008899087539625
0.973374230769231 -0.008913178689625
0.974374615384615 -0.009128561502125
0.975375 -0.008788376939625
0.976375384615385 -0.009307708764625
0.977375769230769 -0.009160767114625
0.978376153846154 -0.009005772552125
0.979376538461539 -0.008758184564625
0.980376923076923 -0.008806493989625
0.981377307692308 -0.008687732947125
0.982377692307692 -0.008826622189625
0.983378076923077 -0.008641433302125
0.984378461538462 -0.008820584877125
0.985378846153846 -0.009011810827125
0.986379230769231 -0.008530723677125
0.987379615384615 -0.008492478789625
0.98838 -0.008762210084625
0.989380384615385 -0.008436117752125
0.990380769230769 -0.008566957864625
0.991381153846154 -0.008480400827125
0.992381538461539 -0.008550854589625
0.993381923076923 -0.008830648564625
0.994382307692308 -0.008311318402125
0.995382692307692 -0.008242878852125
0.996383076923077 -0.008444168839625
0.997383461538462 -0.008329432064625
0.998383846153846 -0.008071779977125
0.999384230769231 -0.008444169977125
1.00038461538462 -0.008456246927125
1.001385 -0.008208659432125
1.00238538461538 -0.007946980064625
1.00338576923077 -0.008027494052125
1.00438615384615 -0.008214697764625
1.00538653846154 -0.008027496889625
1.00638692307692 -0.007582644089625
1.00738730769231 -0.007719520902125
1.00838769230769 -0.007659132334625
1.00938807692308 -0.007540371722125
1.01038846153846 -0.007779906545875
1.01138884615385 -0.007536345064625
1.01238923076923 -0.007667185819625
1.01338961538462 -0.007655107352125
1.01439 -0.007554462477125
1.01539038461538 -0.007254538302125
1.01639076923077 -0.007665171577125
1.01739115384615 -0.007324990452125
1.01839153846154 -0.007308886189625
1.01939192307692 -0.006952599714625
1.02039230769231 -0.007594719127125
1.02139269230769 -0.007314926214625
1.02239307692308 -0.006707026252125
1.02339346153846 -0.007097530758375
1.02439384615385 -0.007496087514625
1.02539423076923 -0.007393429727125
1.02639461538462 -0.006698974702125
1.027395 -0.007256551282125
1.02839538461538 -0.007475960147125
1.02939576923077 -0.00726862862125
1.03039615384615 -0.007447778902125
1.03139653846154 -0.007377325352125
1.03239692307692 -0.007862436839625
1.03339730769231 -0.008069769152125
1.03439769230769 -0.007641018164625
1.03539807692308 -0.007824192089625
1.03639846153846 -0.008172425977125
1.03739884615385 -0.008081844627125
1.03839923076923 -0.008254955202125
1.03939961538462 -0.008391834589625
1.0404 -0.008734030152125
1.04140038461538 -0.008512609883375
1.04240076923077 -0.008820583377125
1.04340115384615 -0.009287577564625
1.04440153846154 -0.009637825064625
1.04540192307692 -0.009557309839625
1.04640230769231 -0.009728406964625
1.04740269230769 -0.010314165119625
1.04840307692308 -0.010400719365
1.04940346153846 -0.010537599127125
1.05040384615385 -0.010833497152125
1.05140423076923 -0.011075048152125
1.05240461538462 -0.011366917384625
1.053405 -0.011713139995875
1.05440538461538 -0.011612495032125
1.05540576923077 -0.011880211933375
1.05640615384615 -0.012588757139625
1.05740653846154 -0.012751803552125
1.05840692307692 -0.013148346552125
1.05940730769231 -0.013466389158375
1.06040769230769 -0.013482490102125
1.06140807692308 -0.013991757350875
1.06240846153846 -0.01381864727125
1.06340884615385 -0.014126622277125
1.06440923076923 -0.014901594065875
1.06540961538462 -0.015213595015875
1.06641 -0.015074705895875
1.06741038461538 -0.015785263578375
1.06841076923077 -0.016207974333375
1.06941115384615 -0.016461602195875
1.07041153846154 -0.016876262227125
1.07141192307692 -0.017256702877125
1.07241230769231 -0.017975310264625
1.07341269230769 -0.018269196257125
1.07441307692308 -0.018565095320875
1.07541346153846 -0.019207214152125
1.07641384615385 -0.019758753044625
1.07741423076923 -0.020022443802125
1.07841461538462 -0.020493465689625
1.079415 -0.021026887139625
1.08041538461538 -0.021222139958375
1.08141576923077 -0.021826014677125
1.08241615384615 -0.022218533464625
1.08341653846154 -0.022862663564625
1.08441692307692 -0.023297454044625
1.08541730769231 -0.023675881252125
1.08641769230769 -0.024247550472125
1.08741807692308 -0.024847397434625
1.08841846153846 -0.025479452095875
1.08941884615385 -0.025801517714625
1.09041923076923 -0.026194034422125
1.09141961538462 -0.026962968272125
1.09242 -0.028102277439625
1.09342038461538 -0.027931177214625
1.09442076923077 -0.028333764039625
1.09542115384615 -0.028881275102125
1.09642153846154 -0.029795136489625
1.09742192307692 -0.030080970614625
1.09842230769231 -0.030658677702125
1.09942269230769 -0.031057234364625
1.10042307692308 -0.031389363389625
1.10142346153846 -0.031842268852125
1.10242384615385 -0.032373678795875
1.10342423076923 -0.032864831245875
1.10442461538462 -0.033686096622125
1.105425 -0.033973943772125
1.10642538461538 -0.034287958395875
1.10742576923077 -0.034583854934625
1.10842615384615 -0.035133380752125
1.10942653846154 -0.035588301589625
1.11042692307692 -0.036057308677125
1.11142730769231 -0.036496123315875
1.11242769230769 -0.03687857640875
1.11342807692308 -0.037462321789625
1.11442846153846 -0.037619328989625
1.11542884615385 -0.038025937349625
1.11642923076923 -0.038239305564625
1.11742961538462 -0.039036419877125
1.11843 -0.039088754902125
1.11943038461538 -0.039589970039625
1.12043076923077 -0.03980333967125
1.12143115384615 -0.040077094727125
1.12243153846154 -0.040288450902125
1.12343192307692 -0.040765515252125
1.12443230769231 -0.041023163877125
1.12543269230769 -0.041608921327125
1.12643307692308 -0.041470031927125
1.12743346153846 -0.041959168414625
1.12843384615385 -0.04237382969625
1.12943423076923 -0.04251674668375
1.13043461538462 -0.042548953795875
1.131435 -0.043058218883375
1.13243538461538 -0.04336216924625
1.13343576923077 -0.043259511852125
1.13443615384615 -0.043575537742125
1.13543653846154 -0.043738583370875
1.13643692307692 -0.044016364789625
1.13743730769231 -0.044259928572125
1.13843769230769 -0.044161294502125
1.13943807692308 -0.044410900269625
1.14043846153846 -0.044612189764625
1.14143884615385 -0.044618225027125
1.14243923076923 -0.044702767783375
1.14343961538462 -0.044642380164625
1.14444 -0.045061067902125
1.14544038461538 -0.045365017409625
1.14644076923077 -0.045262359019625
1.14744115384615 -0.044992629789625
1.14844153846154 -0.045417353262125
1.14944192307692 -0.045048991197125
1.15044230769231 -0.045469690884625
1.15144269230769 -0.045632735525875
1.15244307692308 -0.045542153307125
1.15344346153846 -0.045743443672125
1.15444384615385 -0.045610591890875
1.15544423076923 -0.045546179707125
1.15644461538462 -0.045699160309625
1.157445 -0.045578387820875
1.15844538461538 -0.045823962153375
1.15944576923077 -0.045749486700875
1.16044615384615 -0.045610593045875
1.16144653846154 -0.045668966897125
1.16244692307692 -0.045352941240875
1.16344730769231 -0.045626696719625
1.16444769230769 -0.045624685239625
1.16544807692308 -0.045371056314625
1.16644846153846 -0.045487804970875
1.16744884615385 -0.045165739814625
1.16844923076923 -0.045451572333375
1.16944961538462 -0.045552219522125
1.17045 -0.045300604692125
1.17145038461538 -0.0450288608975
1.17245076923077 -0.045606567664625
1.17345115384615 -0.045248266734625
1.17445153846154 -0.045304629845875
1.17545192307692 -0.045246256014625
1.17645230769231 -0.045304629964625
1.17745269230769 -0.044928216622125
1.17845307692308 -0.045067107764625
1.17945346153846 -0.045028863414625
1.18045384615385 -0.044847698177125
1.18145423076923 -0.045075157802125
1.18245461538462 -0.044475310807125
1.183455 -0.04466251185875
1.18445538461538 -0.044817509189625
1.18545576923077 -0.044581994677125
1.18645615384615 -0.044330380402125
1.18745653846154 -0.044672575352125
1.18845692307692 -0.044312264645875
1.18945730769231 -0.044179413665875
1.19045769230769 -0.044104934627125
1.19145807692308 -0.043909680932125
1.19245846153846 -0.043780856320875
1.19345884615385 -0.043710403219625
1.19445923076923 -0.043575538782125
1.19545961538462 -0.043450736220875
1.19646 -0.043569500119625
1.19746038461538 -0.043084387384625
1.19846076923077 -0.043096464259625
1.19946115384615 -0.042738167657125
1.20046153846154 -0.042571093783375
1.20146192307692 -0.042609339964625
1.20246230769231 -0.041930987239625
1.20346269230769 -0.041860536094625
1.20446307692308 -0.041731710547125
1.20546346153846 -0.041459965059625
1.20646384615385 -0.040906413844625
1.20746423076923 -0.040831938645875
1.20846461538462 -0.040525974052125
1.209465 -0.040248194220875
1.21046538461538 -0.040065016122125
1.21146576923077 -0.039873792827125
1.21246615384615 -0.039424915239625
1.21346653846154 -0.039124987082125
1.21446692307692 -0.038740519789625
1.21546730769231 -0.038462738808375
1.21646769230769 -0.038599618227125
1.21746807692308 -0.038011844094625
1.21846846153846 -0.037993732695875
1.21946884615385 -0.037444204570875
1.22046923076923 -0.037150320877125
1.22146961538462 -0.036969158894625
1.22247 -0.036288790189625
1.22347038461538 -0.036015036174625
1.22447076923077 -0.036089516077125
1.22547115384615 -0.035761410177125
1.22647153846154 -0.035393047199625
1.22747192307692 -0.03524811962125
1.22847230769231 -0.034976374769625
1.22947269230769 -0.034595933347125
1.23047307692308 -0.034446976982125
1.23147346153846 -0.034495287158375
1.23247384615385 -0.034453016488375
1.23347423076923 -0.034354384252125
1.23447461538462 -0.033849143258375
1.235475 -0.033496885077125
1.23647538461538 -0.033728367789625
1.23747576923077 -0.033859207067125
1.23847615384615 -0.033506947645875
1.23947653846154 -0.033450586094625
1.24047692307692 -0.033303644490875
1.24147730769231 -0.033015795032125
1.24247769230769 -0.032999692332125
1.24347807692308 -0.033092286802125
1.24447846153846 -0.033277476595875
1.24547884615385 -0.033305657683375
1.24647923076923 -0.033045990275875
1.24747961538462 -0.033013785814625
1.24848 -0.032907100294625
1.24948038461538 -0.032929240520875
1.25048076923077 -0.032967486627125
1.25148115384615 -0.032927228438375
1.25248153846154 -0.032826583847125
1.25348192307692 -0.032709832652125
1.25448230769231 -0.032337444589625
1.25548269230769 -0.032273029814625
1.25648307692308 -0.032480361382125
1.25748346153846 -0.032240826077125
1.25848384615385 -0.032118037564625
1.25948423076923 -0.032144204764625
1.26048461538462 -0.031697338739625
1.261485 -0.031355140983375
1.26248538461538 -0.031304823189625
1.26348576923077 -0.031081388614625
1.26448615384615 -0.031145801282125
1.26548653846154 -0.031000871772125
1.26648692307692 -0.030580172752125
1.26748730769231 -0.030439266620875
1.26848769230769 -0.030445308220875
1.26948807692308 -0.029948117127125
1.27048846153846 -0.029819291239625
1.27148884615385 -0.030002465534625
1.27248923076923 -0.029905847164625
1.27348961538462 -0.029720657739625
1.27449 -0.029652219152125
1.27549038461538 -0.028979905102125
1.27649076923077 -0.029004062189625
1.27749115384615 -0.028790691402125
1.27849153846154 -0.028824911877125
1.27949192307692 -0.028533040852125
1.28049230769231 -0.028188830102125
1.28149269230769 -0.028027799177125
1.28249307692308 -0.027748006039625
1.28349346153846 -0.027399767452125
1.28449384615385 -0.027369578452125
1.28549423076923 -0.027182376952125
1.28649461538462 -0.026932773952125
1.287495 -0.026747585489625
1.28849538461538 -0.026552335622125
1.28949576923077 -0.026234294264625
1.29049615384615 -0.026035013764625
1.29149653846154 -0.026125599527125
1.29249692307692 -0.025944435702125
1.29349730769231 -0.025716975439625
1.29449769230769 -0.025700871397125
1.29549807692308 -0.025618342802125
1.29649846153846 -0.025455296114625
1.29749884615385 -0.025282186408375
1.29849923076923 -0.025052714983375
1.29949961538462 -0.025082906577125
1.3005 -0.025086934039625
1.30150038461538 -0.024837331664625
1.30250076923077 -0.024859473327125
1.30350115384615 -0.024660196852125
1.30450153846154 -0.024611884877125
1.30550192307692 -0.024521306332125
1.30650230769231 -0.024299885997125
1.30750269230769 -0.024376374589625
1.30850307692308 -0.024227418702125
1.30950346153846 -0.024132812277125
1.31050384615385 -0.024372350233375
1.31150423076923 -0.024380399572125
1.31250461538462 -0.024261640259625
1.313505 -0.024158982477125
1.31450538461538 -0.024227419939625
1.31550576923077 -0.024026129464625
1.31650615384615 -0.024084502677125
1.31750653846154 -0.024386439745875
1.31850692307692 -0.024249560894625
1.31950730769231 -0.024623963202125
1.32050769230769 -0.024273716352125
1.32150807692308 -0.024283782852125
1.32250846153846 -0.024690391889625
1.32350884615385 -0.024406570764625
1.32450923076923 -0.024913822234625
1.32550961538462 -0.024656170552125
1.32651 -0.024621950602125
1.32751038461538 -0.025056739039625
1.32851076923077 -0.024829280039625
1.32951115384615 -0.024972198552125
1.33051153846154 -0.025254003864625
1.33151192307692 -0.025183552597125
1.33251230769231 -0.025078883602125
1.33351269230769 -0.025622367714625
1.33451307692308 -0.025243941939625
1.33551346153846 -0.025559967064625
1.33651384615385 -0.025568018102125
1.33751423076923 -0.025751196614625
1.33851461538462 -0.026045080577125
1.339515 -0.026006834289625
1.34051538461538 -0.025721000639625
1.34151576923077 -0.025942422689625
1.34251615384615 -0.026059170927125
1.34351653846154 -0.025972615895875
1.34451692307692 -0.026435585964625
1.34551730769231 -0.026463765739625
1.34651769230769 -0.026363120527125
1.34751807692308 -0.026791870602125
1.34851846153846 -0.026652980189625
1.34951884615385 -0.026785831727125
1.35051923076923 -0.026872387977125
1.35151961538462 -0.027208544327125
1.35252 -0.027166272164625
1.35352038461538 -0.027490350189625
1.35452076923077 -0.027506456189625
1.35552115384615 -0.027305162327125
1.35652153846154 -0.027619178864625
1.35752192307692 -0.027927152914625
1.35852230769231 -0.028208959014625
1.35952269230769 -0.028134484077125
1.36052307692308 -0.028593427514625
1.36152346153846 -0.028351876677125
1.36252384615385 -0.028625633827125
1.36352423076923 -0.028637713577125
1.36452461538462 -0.029301972689625
1.365525 -0.029084576457125
1.36652538461538 -0.029229507389625
1.36752576923077 -0.029287884427125
1.36852615384615 -0.029748840177125
1.36952653846154 -0.029706567477125
1.37052692307692 -0.029781045002125
1.37152730769231 -0.030002467702125
1.37252769230769 -0.030219862402125
1.37352807692308 -0.030396996727125
1.37452846153846 -0.030572120339625
1.37552884615385 -0.030757309552125
1.37652923076923 -0.030839837652125
1.37752961538462 -0.031224303064625
1.37853 -0.031516178277125
1.37953038461538 -0.031665131920875
1.38053076923077 -0.031822139382125
1.38153115384615 -0.031926809387125
1.38253153846154 -0.032081806145875
1.38353192307692 -0.032417960277125
1.38453230769231 -0.032804440419625
1.38553269230769 -0.032719900364625
1.38653307692308 -0.032872880027125
1.38753346153846 -0.033142612233375
1.38853384615385 -0.033388185689625
1.38953423076923 -0.033617658259625
1.39053461538462 -0.033543181047125
1.391535 -0.034078614488375
1.39253538461538 -0.034098744333375
1.39353576923077 -0.034344318914625
1.39453615384615 -0.034730797165875
1.39553653846154 -0.034704628784625
1.39653692307692 -0.034845533764625
1.39753730769231 -0.035010593377125
1.39853769230769 -0.035521871984625
1.39953807692308 -0.035401096784625
1.40053846153846 -0.035378957709625
1.40153884615385 -0.035240064909625
1.40253923076923 -0.035401096952125
1.40353961538462 -0.035586287415875
1.40454 -0.035703034707125
1.40554038461538 -0.035775501408375
1.40654076923077 -0.035795630414625
1.40754115384615 -0.035841923997125
1.40854153846154 -0.035920429895875
1.40954192307692 -0.036071399304625
1.41054230769231 -0.035833874602125
1.41154269230769 -0.036151914364625
1.41254307692308 -0.035900301792125
1.41354346153846 -0.036159968145875
1.41454384615385 -0.036266652183375
1.41554423076923 -0.036055296570875
1.41654461538462 -0.035908351889625
1.417545 -0.036143862653375
1.41854538461538 -0.036180095727125
1.41954576923077 -0.035771475072125
1.42054615384615 -0.036133796027125
1.42154653846154 -0.035761409084625
1.42254692307692 -0.035868093502125
1.42354730769231 -0.035829848152125
1.42454769230769 -0.035779526964625
1.42554807692308 -0.035558105234625
1.42654846153846 -0.0356527121525
1.42754884615385 -0.035382981759625
1.42854923076923 -0.035352790772125
1.42954961538462 -0.034976372614625
1.43055 -0.034716708108375
1.43155038461538 -0.034996503502125
1.43255076923077 -0.034801251427125
1.43355115384615 -0.034334256015
1.43455153846154 -0.034334255224625
1.43555192307692 -0.033778692282125
1.43655230769231 -0.033875314119625
1.43755269230769 -0.033555256707125
1.43855307692308 -0.033466686794625
1.43955346153846 -0.032860802677125
1.44055384615385 -0.032806455489625
1.44155423076923 -0.032581009269625
1.44255461538462 -0.032764180394625
1.443555 -0.032411922764625
1.44455538461538 -0.032351534283375
1.44555576923077 -0.031878499120875
1.44655615384615 -0.031500073927125
1.44755653846154 -0.031375270727125
1.44855692307692 -0.030974704052125
1.44955730769231 -0.030890161914625
1.45055769230769 -0.030803605789625
1.45155807692308 -0.030525824002125
1.45255846153846 -0.030441281127125
1.45355884615385 -0.030217849864625
1.45455923076923 -0.029640143452125
1.45555961538462 -0.029535470002125
1.45656 -0.029591832789625
1.45756038461538 -0.029513329564625
1.45856076923077 -0.029287882627125
1.45956115384615 -0.029090619427125
1.46056153846154 -0.028784652944625
1.46156192307692 -0.028508887652125
1.46256230769231 -0.028359930377125
1.46356269230769 -0.028227075889625
1.46456307692308 -0.028253246377125
1.46556346153846 -0.027860726252125
1.46656384615385 -0.027580931539625
1.46756423076923 -0.027840599064625
1.46856461538462 -0.027238738489625
1.469565 -0.027568855227125
1.47056538461538 -0.027281008839625
1.47156576923077 -0.027240748384625
1.47256615384615 -0.027025369952125
1.47356653846154 -0.027184389377125
1.47456692307692 -0.026910634227125
1.47556730769231 -0.027003226564625
1.47656769230769 -0.026816025589625
1.47756807692308 -0.02665499395875
1.47856846153846 -0.026646938339625
1.47956884615385 -0.026493959308375
1.48056923076923 -0.026417470177125
1.48156961538462 -0.026155790164625
1.48257 -0.026055145722125
1.48357038461538 -0.025759246777125
1.48457076923077 -0.025888072689625
1.48557115384615 -0.025721001570875
1.48657153846154 -0.025376793695875
1.48757192307692 -0.025314394684625
1.48857230769231 -0.02514530740875
1.48957269230769 -0.025088947464625
1.49057307692308 -0.025078882964625
1.49157346153846 -0.024937977877125
1.49257384615385 -0.024863500627125
1.49357423076923 -0.024636039814625
1.49457461538462 -0.024472994259625
1.495575 -0.023857043659625
1.49657538461538 -0.023607443127125
1.49757576923077 -0.023734256582125
1.49857615384615 -0.023742308077125
1.49957653846154 -0.023367907333375
1.50057692307692 -0.023235052807125
1.50157730769231 -0.022780135189625
1.50257769230769 -0.022764031552125
1.50357807692308 -0.022637217877125
1.50457846153846 -0.022915002064625
1.50557884615385 -0.022792213477125
1.50657923076923 -0.022590921752125
1.50757961538462 -0.022093730939625
1.50858 -0.021928674014625
1.50958038461538 -0.022256778989625
1.51058076923077 -0.021974970477125
1.51158115384615 -0.021972957177125
1.51258153846154 -0.021938736114625
1.51358192307692 -0.021771663527125
1.51458230769231 -0.021666993314625
1.51558269230769 -0.021423431589625
1.51658307692308 -0.021175842764625
1.51758346153846 -0.021409342089625
1.51858384615385 -0.021377136828375
1.51958423076923 -0.021202011702125
1.52058461538462 -0.021103379027125
1.521585 -0.020855789527125
1.52258538461538 -0.020614240327125
1.52358576923077 -0.020527685197125
1.52458615384615 -0.020567945469625
1.52558653846154 -0.020722938934625
1.52658692307692 -0.020475350002125
1.52758730769231 -0.020179450995875
1.52858769230769 -0.020024457433375
1.52958807692308 -0.020070755859625
1.53058846153846 -0.019879526019625
1.53158884615385 -0.019972120952125
1.53258923076923 -0.019843294997125
1.53358961538462 -0.019941929069625
1.53459 -0.019476944972125
1.53559038461538 -0.019782907327125
1.53659076923077 -0.019692326602125
1.53759115384615 -0.019523240577125
1.53859153846154 -0.019515191027125
1.53959192307692 -0.01930786009625
1.54059230769231 -0.019088454558375
1.54159269230769 -0.018985792834625
1.54259307692308 -0.019239422427125
1.54359346153846 -0.018824761384625
1.54459384615385 -0.019078387064625
1.54559423076923 -0.018637560958375
1.54659461538462 -0.018607365894625
1.547595 -0.018772424009625
1.54859538461538 -0.018673792252125
1.54959576923077 -0.018579185808375
1.55059615384615 -0.018756322389625
1.55159653846154 -0.018611393147125
1.55259692307692 -0.019078387445875
1.55359730769231 -0.018985793595875
1.55459769230769 -0.018693922007125
1.55559807692308 -0.018538925902125
1.55659846153846 -0.018738206689625
1.55759884615385 -0.019134751122125
1.55859923076923 -0.018842878002125
1.55959961538462 -0.018647624402125
1.5606 -0.018822747690875
1.56160038461538 -0.018530875120875
1.56260076923077 -0.018478540989625
1.56360115384615 -0.018460423647125
1.56460153846154 -0.018794567964625
1.56560192307692 -0.01877846539625
1.56660230769231 -0.018812682877125
1.56760269230769 -0.018601328194625
1.56860307692308 -0.018712036644625
1.56960346153846 -0.018726127259625
1.57060384615385 -0.018997870202125
1.57160423076923 -0.019106570772125
1.57260461538462 -0.019416555227125
1.573605 -0.019382338077125
1.57460538461538 -0.019352144227125
1.57560576923077 -0.019380323552125
1.57660615384615 -0.019402467534625
1.57760653846154 -0.019672198677125
1.57860692307692 -0.019986211139625
1.57960730769231 -0.019563501147125
1.58060769230769 -0.019684275039625
1.58160807692308 -0.019992249377125
1.58260846153846 -0.020410937944625
1.58360884615385 -0.020320355489625
1.58460923076923 -0.020523659469625
1.58560961538462 -0.020489439132125
1.58661 -0.020580021734625
1.58761038461538 -0.020501516684625
1.58861076923077 -0.020972539197125
1.58961115384615 -0.020954422089625
1.59061153846154 -0.021236230145875
1.59161192307692 -0.021660954902125
1.59261230769231 -0.021286552582125
1.59361269230769 -0.021433495708375
1.59461307692308 -0.021222140427125
1.59561346153846 -0.021634787134625
1.59661384615385 -0.021540181777125
1.59761423076923 -0.021997112447125
1.59861461538462 -0.022138015347125
1.599615 -0.022196391189625
1.60061538461538 -0.022290996027125
1.60161576923077 -0.022236648584625
1.60261615384615 -0.022192363914625
1.60361653846154 -0.022319178927125
1.60461692307692 -0.022510404634625
1.60561730769231 -0.022643257509625
1.60661769230769 -0.022605014214625
1.60761807692308 -0.022665398122125
1.60861846153846 -0.022580856369625
1.60961884615385 -0.022826432602125
1.61061923076923 -0.023142459259625
1.61161961538462 -0.023486667352125
1.61262 -0.023593352709625
1.61362038461538 -0.023434332419625
1.61462076923077 -0.023214925402125
1.61562115384615 -0.023575235497125
1.61662153846154 -0.023722178570875
1.61762192307692 -0.024158979277125
1.61862230769231 -0.024167032969625
1.61962269230769 -0.02418514918375
1.62062307692308 -0.024173069177125
1.62162346153846 -0.024291831227125
1.62262384615385 -0.024430723139625
1.62362423076923 -0.023967753752125
1.62462461538462 -0.024613898877125
1.625625 -0.024468969407125
1.62662538461538 -0.024607858247125
1.62762576923077 -0.024569614152125
1.62862615384615 -0.024662209733375
1.62962653846154 -0.025006417920875
1.63062692307692 -0.025103037307125
1.63162730769231 -0.025038622495875
1.63262769230769 -0.025155372297125
1.63362807692308 -0.025133231402125
1.63462846153846 -0.024831293777125
1.63562884615385 -0.025330494572125
1.63662923076923 -0.025155374602125
1.63762961538462 -0.025392895744625
1.63863 -0.025670679102125
1.63963038461538 -0.024958107889625
1.64063076923077 -0.025237900252125
1.64163115384615 -0.025489514739625
1.64263153846154 -0.025745157577125
1.64363192307692 -0.025461334089625
1.64463230769231 -0.025499579214625
1.64563269230769 -0.025376792445875
1.64663307692308 -0.025513670927125
1.64763346153846 -0.025161410414625
1.64863384615385 -0.025135244677125
1.64963423076923 -0.025229849314625
1.65063461538462 -0.025368738664625
1.651635 -0.024988300209625
1.65263538461538 -0.025171476033375
1.65363576923077 -0.025245953814625
1.65463615384615 -0.024752788422125
1.65563653846154 -0.024919860702125
1.65663692307692 -0.024793047627125
1.65763730769231 -0.024944016984625
1.65863769230769 -0.025034596647125
1.65963807692308 -0.024776944302125
1.66063846153846 -0.024758829239625
1.66163884615385 -0.024481048689625
1.66263923076923 -0.024847396039625
1.66363961538462 -0.024541433202125
1.66464 -0.024968171402125
1.66564038461538 -0.024933951752125
1.66664076923077 -0.024976224072125
1.66764115384615 -0.024877590627125
1.66864153846154 -0.024939990527125
1.66964192307692 -0.025197644014625
1.67064230769231 -0.025417052395875
1.67164269230769 -0.025346598297125
1.67264307692308 -0.025487502614625
1.67364346153846 -0.025602240402125
1.67464384615385 -0.025141280864625
1.67564423076923 -0.025487503139625
1.67664461538462 -0.025733074702125
1.677645 -0.025845800677125
1.67864538461538 -0.025761259777125
1.67964576923077 -0.026073260027125
1.68064615384615 -0.025731064127125
1.68164653846154 -0.025952484152125
1.68264692307692 -0.025797492639625
1.68364730769231 -0.025896125327125
1.68464769230769 -0.026123584764625
1.68564807692308 -0.025994758889625
1.68664846153846 -0.026121571227125
1.68764884615385 -0.025938394927125
1.68864923076923 -0.025918268389625
1.68964961538462 -0.026137674639625
1.69065 -0.026033003102125
1.69165038461538 -0.026244358177125
1.69265076923077 -0.026115532552125
1.69365115384615 -0.026316821464625
1.69465153846154 -0.025875995639625
1.69565192307692 -0.026055145164625
1.69665230769231 -0.025708923927125
1.69765269230769 -0.026053132239625
1.69865307692308 -0.025803530039625
1.69965346153846 -0.025596201052125
1.70065384615385 -0.025761258289625
1.70165423076923 -0.025652563689625
1.70265461538462 -0.025461336139625
1.703655 -0.025435169852125
1.70465538461538 -0.025650549814625
1.70565576923077 -0.025366728464625
1.70665615384615 -0.025316404852125
1.70765653846154 -0.024829280227125
1.70865692307692 -0.024789021239625
1.70965730769231 -0.024867526208375
1.71065769230769 -0.024634028457125
1.71165807692308 -0.024845385095875
1.71265846153846 -0.024458904657125
1.71365884615385 -0.024495137664625
1.71465923076923 -0.023885223169625
1.71565961538462 -0.023818797769625
1.71666 -0.023577248622125
1.71766038461538 -0.023673868227125
1.71866076923077 -0.023615494944625
1.71966115384615 -0.02320284727125
1.72066153846154 -0.022890846207125
1.72166192307692 -0.022385605807125
1.72266230769231 -0.022407746214625
1.72366269230769 -0.022129963427125
1.72466307692308 -0.022216519302125
1.72566346153846 -0.021908544927125
1.72666384615385 -0.021554271534625
1.72766423076923 -0.021419406977125
1.72866461538462 -0.020960461614625
1.729665 -0.020702810302125
1.73066538461538 -0.020845726502125
1.73166576923077 -0.020477362097125
1.73266615384615 -0.020549829058375
1.73366653846154 -0.020346524115875
1.73466692307692 -0.019696351229625
1.73566730769231 -0.019662132589625
1.73666769230769 -0.019269615252125
1.73766807692308 -0.019128711102125
1.73866846153846 -0.018828788489625
1.73966884615385 -0.018371855683375
1.74066923076923 -0.018106151420875
1.74166961538462 -0.018132317633375
1.74267 -0.017892782220875
1.74367038461538 -0.017307024152125
1.74467076923077 -0.017445915952125
1.74567115384615 -0.016926584764625
1.74667153846154 -0.016352904402125
1.74767192307692 -0.016513936527125
1.74867230769231 -0.015982528589625
1.74967269230769 -0.015932203214625
1.75067307692308 -0.015749029577125
1.75167346153846 -0.015348461402125
1.75267384615385 -0.015038472189625
1.75367423076923 -0.014998213747125
1.75467461538462 -0.014348044334625
1.755675 -0.014474857919625
1.75667538461538 -0.014211166089625
1.75767576923077 -0.014400379095875
1.75867615384615 -0.013907215754625
1.75967653846154 -0.013405999094625
1.76067692307692 -0.012957121614625
1.76167730769231 -0.013029582988375
1.76267769230769 -0.012983287988375
1.76367807692308 -0.012381426882125
1.76467846153846 -0.012149943488375
1.76567884615385 -0.012109683799625
1.76667923076923 -0.011610480452125
1.76767961538462 -0.011407178164625
1.76868 -0.011266272845875
1.76968038461538 -0.01117367782125
1.77068076923077 -0.011103227789625
1.77168115384615 -0.011048879227125
1.77268153846154 -0.010626167752125
1.77368192307692 -0.010565780727125
1.77468230769231 -0.009963919339625
1.77568269230769 -0.009992098464625
1.77668307692308 -0.009837105739625
1.77768346153846 -0.009973981977125
1.77868384615385 -0.009412380339625
1.77968423076923 -0.009412379039625
1.78068461538462 -0.009201023302125
1.781685 -0.009364069813375
1.78268538461538 -0.009064145814625
1.78368576923077 -0.008911166602125
1.78468615384615 -0.008945384864625
1.78568653846154 -0.009001747514625
1.78668692307692 -0.008738055764625
1.78768730769231 -0.008593124727125
1.78868769230769 -0.008279112908375
1.78968807692308 -0.008542802214625
1.79068846153846 -0.008512609564625
1.79168884615385 -0.008528710239625
1.79268923076923 -0.008611241214625
1.79368961538462 -0.008546827959625
1.79469 -0.008132167989625
1.79569038461538 -0.008303264389625
1.79669076923077 -0.008371702527125
1.79769115384615 -0.008287161714625
1.79869153846154 -0.008546827064625
1.79969192307692 -0.008230800527125
1.80069230769231 -0.008148272802125
1.80169269230769 -0.008536762439625
1.80269307692308 -0.008379755833375
1.80369346153846 -0.008045612027125
1.80469384615385 -0.008464297072125
1.80569423076923 -0.008430079564625
1.80669461538462 -0.008466311639625
1.807695 -0.008114051614625
1.80869538461538 -0.008490465870875
1.80969576923077 -0.008387806664625
1.81069615384615 -0.00863539797712501
1.81169653846154 -0.008248915802125
1.81269692307692 -0.008250930802125
1.81369730769231 -0.008482414414625
1.81469769230769 -0.008023470389625
1.81569807692308 -0.008331446527125
1.81669846153846 -0.008240866182125
1.81769884615385 -0.00859715107712499
1.81869923076923 -0.008538775714625
1.81969961538462 -0.008260993752125
1.8207 -0.008275084727125
1.82170038461538 -0.008428066647125
1.82270076923077 -0.00841800136462499
1.82370115384615 -0.008303265377125
1.82470153846154 -0.008556891914625
1.82570192307692 -0.008393844477125
1.82670230769231 -0.008552865552125
1.82770269230769 -0.008349563839625
1.82870307692308 -0.008506570853375
1.82970346153846 -0.008379756239625
1.83070384615385 -0.008796428877125
1.83170423076923 -0.008619293452125
1.83270461538462 -0.00864143581462501
1.833705 -0.008725977502125
1.83470538461538 -0.008273070802125
1.83570576923077 -0.008587085227125
1.83670615384615 -0.008560918989625
1.83770653846154 -0.008991681952125
1.83870692307692 -0.008766235777125
1.83970730769231 -0.008997719914625
1.84070769230769 -0.008387809039625
1.84170807692308 -0.008965513827125
1.84270846153846 -0.008951422252125
1.84370884615385 -0.008810519564625
1.84470923076923 -0.009398290889625
1.84570961538462 -0.008997720902125
1.84671 -0.008848764189625
1.84771038461538 -0.008977591714625
1.84871076923077 -0.009259399883375
1.84971115384615 -0.009629773957125
1.85071153846154 -0.009684125452125
1.85171192307692 -0.009466728402125
1.85271230769231 -0.009513026427125
1.85371269230769 -0.009756590489625
1.85471307692308 -0.009188946539625
1.85571346153846 -0.010014241902125
1.85671384615385 -0.009814964177125
1.85771423076923 -0.009756588764625
1.85871461538462 -0.010332282264625
1.859715 -0.010219559477125
1.86071538461538 -0.009943789702125
1.86171576923077 -0.009909569652125
1.86271615384615 -0.010408773339625
1.86371653846154 -0.010149106777125
1.86471692307692 -0.010477209939625
1.86571730769231 -0.010575842727125
1.86671769230769 -0.010833496389625
1.86771807692308 -0.010535586477125
1.86871846153846 -0.010759018302125
1.86971884615385 -0.010418836702125
1.87071923076923 -0.010895898059625
1.87171961538462 -0.010557726827125
1.87272 -0.010740904352125
1.87372038461538 -0.011030761394625
1.87472076923077 -0.010690581502125
1.87572115384615 -0.010495328602125
1.87672153846154 -0.010738888614625
1.87772192307692 -0.011008619964625
1.87872230769231 -0.010946219927125
1.87972269230769 -0.010670451532125
1.88072307692308 -0.010527533408375
1.88172346153846 -0.010738888214625
1.88272384615385 -0.010912001614625
1.88372423076923 -0.010451043614625
1.88472461538462 -0.010972387752125
1.885725 -0.010815380927125
1.88672538461538 -0.011099200964625
1.88772576923077 -0.011024722977125
1.88872615384615 -0.011046865852125
1.88972653846154 -0.011101213622125
1.89072692307692 -0.011529964589625
1.89172730769231 -0.011552108614625
1.89272769230769 -0.011684960857125
1.89372807692308 -0.011992934207125
1.89472846153846 -0.011690998614625
1.89572884615385 -0.011922483663375
1.89672923076923 -0.012059361772125
1.89772961538462 -0.012437787683375
1.89873 -0.012600834682125
1.89973038461538 -0.012639079414625
1.90073076923077 -0.012872579133375
1.90173115384615 -0.012989326433375
1.90273153846154 -0.013238927022125
1.90373192307692 -0.013073867977125
1.90473230769231 -0.013697872059625
1.90573269230769 -0.01385085302125
1.90673307692308 -0.013881047852125
1.90773346153846 -0.013965591415
1.90873384615385 -0.014106492595875
1.90973423076923 -0.01474257448375
1.91073461538462 -0.015000226972125
1.911735 -0.014996201159625
1.91273538461538 -0.015165286158375
1.91373576923077 -0.015736952114625
1.91473615384615 -0.015374628264625
1.91573653846154 -0.015710785439625
1.91673692307692 -0.015696693214625
1.91773730769231 -0.016300566289625
1.91873769230769 -0.016576337602125
1.91973807692308 -0.016407252484625
1.92073846153846 -0.016477703408375
1.92173884615385 -0.016606531464625
1.92273923076923 -0.016968856902125
1.92373961538462 -0.017305013320875
1.92474 -0.017337217689625
1.92574038461538 -0.017351307634625
1.92674076923077 -0.017429811694625
1.92774115384615 -0.017614997964625
1.92874153846154 -0.017691490914625
1.92974192307692 -0.017951156358375
1.93074230769231 -0.018188680839625
1.93174269230769 -0.018259131983375
1.93274307692308 -0.018476528333375
1.93374346153846 -0.018559056070875
1.93474384615385 -0.018516784808375
1.93574423076923 -0.01857515857125
1.93674461538462 -0.018844890202125
1.937745 -0.019386364845875
1.93874538461538 -0.019271628489625
1.93974576923077 -0.019245458752125
1.94074615384615 -0.019181045777125
1.94174653846154 -0.019305846594625
1.94274692307692 -0.019338054697125
1.94374730769231 -0.019273640307125
1.94474769230769 -0.019507136759625
1.94574807692308 -0.019555449064625
1.94674846153846 -0.01956148787875
1.94774884615385 -0.019132736164625
1.94874923076923 -0.019332016994625
1.94974961538462 -0.019627913702125
1.95075 -0.019678237302125
1.95175038461538 -0.019454803427125
1.95275076923077 -0.019354157864625
1.95375115384615 -0.019625900777125
1.95475153846154 -0.019466879697125
1.95575192307692 -0.019297795820875
1.95675230769231 -0.019400454002125
1.95775269230769 -0.019756739927125
1.95875307692308 -0.01975069994625
1.95975346153846 -0.019207213789625
1.96075384615385 -0.018995858872125
1.96175423076923 -0.019050207032125
1.96275461538462 -0.018977743490875
1.963755 -0.018701972589625
1.96475538461538 -0.018822747159625
1.96575576923077 -0.018708010927125
1.96675615384615 -0.018480554502125
1.96775653846154 -0.018424191974625
1.96875692307692 -0.018236991589625
1.96975730769231 -0.018192707964625
1.97075769230769 -0.01816653898375
1.97175807692308 -0.017723697952125
1.97275846153846 -0.017629089859625
1.97375884615385 -0.017751878645875
1.97475923076923 -0.017323127409625
1.97575961538462 -0.017182224870875
1.97676 -0.016886327952125
1.97776038461538 -0.017288908444625
1.97876076923077 -0.016920545177125
1.97976115384615 -0.016556205794625
1.98076153846154 -0.016415303402125
1.98176192307692 -0.016624648489625
1.98276230769231 -0.016429394727125
1.98376269230769 -0.016431407652125
1.98476307692308 -0.016187846677125
1.98576346153846 -0.016093237952125
1.98676384615385 -0.015799353307125
1.98776423076923 -0.015386705809625
1.98876461538462 -0.015551764652125
1.989765 -0.015781236963375
1.99076538461538 -0.015604099659625
1.99176576923077 -0.015521572417125
1.99276615384615 -0.015553778977125
1.99376653846154 -0.015527609902125
1.99476692307692 -0.015205545452125
1.99576730769231 -0.015183401227125
1.99676769230769 -0.015165285169625
1.99776807692308 -0.015461185759625
1.99876846153846 -0.015386707814625
1.99976884615385 -0.014909644777125
2.00076923076923 -0.015014317927125
2.00176961538462 nan
2.00277 nan
2.00377038461538 nan
2.00477076923077 nan
2.00577115384615 nan
2.00677153846154 nan
2.00777192307692 nan
2.00877230769231 nan
2.00977269230769 nan
2.01077307692308 nan
2.01177346153846 nan
2.01277384615385 nan
2.01377423076923 nan
2.01477461538462 nan
2.015775 nan
2.01677538461538 nan
2.01777576923077 nan
2.01877615384615 nan
2.01977653846154 nan
2.02077692307692 nan
2.02177730769231 nan
2.02277769230769 nan
2.02377807692308 nan
2.02477846153846 nan
2.02577884615385 nan
2.02677923076923 nan
2.02777961538462 nan
2.02878 nan
2.02978038461538 nan
2.03078076923077 nan
2.03178115384615 nan
2.03278153846154 nan
2.03378192307692 nan
2.03478230769231 nan
2.03578269230769 nan
2.03678307692308 nan
2.03778346153846 nan
2.03878384615385 nan
2.03978423076923 nan
2.04078461538462 nan
2.041785 nan
2.04278538461538 nan
2.04378576923077 nan
2.04478615384615 nan
2.04578653846154 nan
2.04678692307692 nan
2.04778730769231 nan
2.04878769230769 nan
2.04978807692308 nan
2.05078846153846 nan
2.05178884615385 nan
2.05278923076923 nan
2.05378961538462 nan
2.05479 nan
2.05579038461538 nan
2.05679076923077 nan
2.05779115384615 nan
2.05879153846154 nan
2.05979192307692 nan
2.06079230769231 nan
2.06179269230769 nan
2.06279307692308 nan
2.06379346153846 nan
2.06479384615385 nan
2.06579423076923 nan
2.06679461538462 nan
2.067795 nan
2.06879538461538 nan
2.06979576923077 nan
2.07079615384615 nan
2.07179653846154 nan
2.07279692307692 nan
2.07379730769231 nan
2.07479769230769 nan
2.07579807692308 nan
2.07679846153846 nan
2.07779884615385 nan
2.07879923076923 nan
2.07979961538462 nan
2.0808 nan
2.08180038461538 nan
2.08280076923077 nan
2.08380115384615 nan
2.08480153846154 nan
2.08580192307692 nan
2.08680230769231 nan
2.08780269230769 nan
2.08880307692308 nan
2.08980346153846 nan
2.09080384615385 nan
2.09180423076923 nan
2.09280461538462 nan
2.093805 nan
2.09480538461538 nan
2.09580576923077 nan
2.09680615384615 nan
2.09780653846154 nan
2.09880692307692 nan
2.09980730769231 nan
};
%\addlegendentry{1.75 K}
\addplot [thick, aquamarine]
table {%
0.00100038461538462 -0.000306545178795181
0.00200076923076923 -0.000333707322891566
0.00300115384615385 -0.000126110166385542
0.00400153846153846 -0.000207597143373494
0.00500192307692308 -0.000486979567108434
0.00600230769230769 -0.000999180971566265
0.00700269230769231 -0.000977839247951807
0.00800307692307692 -0.00122035902626506
0.00900346153846154 -0.000962318461927711
0.0100038461538462 -0.00116215401783133
0.0110042307692308 -0.00167435568373494
0.0120046153846154 -0.00144347710493976
0.013005 -0.00157734773457831
0.0140053846153846 -0.00192269606638554
0.0150057692307692 -0.00138527218927711
0.0160061538461538 -0.00182180742060241
0.0170065384615385 -0.00188195283108434
0.0180069230769231 -0.0017694234913253
0.0190073076923077 -0.00162779201783133
0.0200076923076923 -0.00175196138566265
0.0210080769230769 -0.00151138243674699
0.0220084615384615 -0.00167047502650602
0.0230088461538462 -0.00165689422542169
0.0240092307692308 -0.00146481863313253
0.0250096153846154 -0.0017034580539759
0.02601 -0.00145123751048193
0.0270103846153846 -0.00159674971506024
0.0280107692307692 -0.00144929738686747
0.0290111538461538 -0.00179464560180723
0.0300115384615385 -0.00131542710855422
0.0310119230769231 -0.00153078360096386
0.0320123076923077 -0.00127856385156627
0.0330126923076923 -0.00129408506927711
0.0340130769230769 -0.00119125696
0.0350134615384615 -0.00094873691060241
0.0360138461538462 -0.000799345360843373
0.0370142307692308 -0.000762482223493976
0.0380146153846154 -0.000838148172771084
0.039015 -0.000696516467228915
0.0400153846153846 -0.000576227207831326
0.0410157692307692 -0.000302664995301205
0.0420161538461538 -0.000566526003373493
0.0430165384615385 -7.06144578407228e-10
0.0440169230769231 1.35812778313252e-05
0.0450173076923077 -3.10427921686749e-05
0.0460176923076923 0.000100887790240964
0.0470180769230769 0.000422954195903616
0.0480184615384615 0.000467577201566266
0.0490188461538462 0.000531602776506023
0.0500192307692308 0.000801284454096385
0.0510196153846154 0.000867249405542169
0.05202 0.0010418641126506
0.0530203846153846 0.000867249637951806
0.0540207692307692 0.00127274267493976
0.0550211538461539 0.00154242421710843
0.0560215384615385 0.00162585068578313
0.0570219230769231 0.00162003056325301
0.0580223076923077 0.0016627142339759
0.0590226923076923 0.00208954825084337
0.0600230769230769 0.00246205834771084
0.0610234615384615 0.00236505091024097
0.0620238461538462 0.00263473206180723
0.0630242307692308 0.00261533092843374
0.0640246153846154 0.00303440458662651
0.065025 0.00297619975771084
0.0660253846153846 0.00307320784
0.0670257692307692 0.00335259012915663
0.0680261538461538 0.00332154787373494
0.0690265384615385 0.00381628819301205
0.0700269230769231 0.00407432895771084
0.0710273076923077 0.00392881717168675
0.0720276923076923 0.00420820004277109
0.0730280769230769 0.00421790000903614
0.0740284615384615 0.00444295886325301
0.0750288461538462 0.00496097960951807
0.0760292307692308 0.00521320053554217
0.0770296153846154 0.00532572964036145
0.07803 0.00533349039578313
0.0790303846153846 0.00574092330301205
0.0800307692307692 0.00590777643036145
0.0810311538461539 0.00651698639301205
0.0820315384615385 0.00627834667168675
0.0830319230769231 0.00680800999421687
0.0840323076923077 0.00731244997409639
0.0850326923076923 0.00748706381746988
0.0860330769230769 0.00765973868012048
0.0870334615384615 0.00823402519421687
0.0880338461538462 0.00851340781024097
0.0890342307692308 0.00844356217289157
0.0900346153846154 0.00883353309096386
0.091035 0.00922932516566265
0.0920353846153846 0.0092797695620482
0.0930357692307692 0.00974928743192771
0.0940361538461539 0.0101528401319277
0.0950365384615385 0.010414761123494
0.0960369230769231 0.0104807262753012
0.0970373076923077 0.0108668179283133
0.0980376923076923 0.0111539607042169
0.0990380769230769 0.011212165979759
0.100038461538462 0.0116952650042169
0.101038846153846 0.0120095698183132
0.102039230769231 0.0118970408283133
0.103039615384615 0.0122889525921687
0.10404 0.0127817519331325
0.105040384615385 0.0126905650789157
0.106040769230769 0.012512070823494
0.107041153846154 0.0128554784508434
0.108041538461538 0.0129602466183133
0.109041923076923 0.0130029305789157
0.110042307692308 0.0132978345331325
0.111042692307692 0.0132920134424096
0.112043076923077 0.0135849774701205
0.113043461538462 0.0137130273825301
0.114043846153846 0.0138042155159036
0.115044230769231 0.0141456821126506
0.116044615384615 0.0143241776801205
0.117045 0.0144367067138554
0.118045384615385 0.0146695250439759
0.119045769230769 0.0149159244427711
0.120046153846154 0.014921745636747
0.121046538461538 0.015375741703012
0.122046923076923 0.0152884346259036
0.123047307692308 0.0157948157319277
0.124047692307692 0.0161149419126506
0.125048076923077 0.0160974804966265
0.126048461538462 0.0161615055463855
0.127048846153846 0.016539835889759
0.128049230769231 0.0166116217379518
0.129049615384615 0.0166601259138554
0.13005 0.0172945570753012
0.131050384615385 0.017094720400241
0.132050769230769 0.0173585820355422
0.133051153846154 0.0175331966608434
0.134051538461538 0.0178028779548193
0.135051923076923 0.017814519096988
0.136052307692308 0.0182840369090362
0.137052692307692 0.0181424055801205
0.138053076923077 0.0180356973584337
0.139053461538462 0.0184605914809639
0.140053846153846 0.0186022228837349
0.141054230769231 0.0186856488789157
0.142054615384615 0.0188777250090361
0.143055 0.0188195200680723
0.144055384615385 0.0190193557078313
0.145055769230769 0.0189087676042169
0.146056153846154 0.0187535546006024
0.147056538461538 0.0190154757162651
0.148056923076923 0.0190115954620482
0.149057307692308 0.0191590477391566
0.150057692307692 0.0192463545885542
0.151058076923077 0.019122184636747
0.152058461538462 0.0193278415536145
0.153058846153846 0.0190756206475904
0.154059230769231 0.0191765085572289
0.155059615384615 0.0196052834716867
0.15606 0.0194985747259036
0.157060384615385 0.0193996271420482
0.158060769230769 0.0196033436436145
0.159061153846154 0.0198516844259036
0.160061538461538 0.0199370503472289
0.161061923076923 0.0198846660038554
0.162062307692308 0.0201446472162651
0.163062692307692 0.0202397141957831
0.164063076923077 0.0205326779560241
0.165063461538462 0.0207247540644578
0.166063846153846 0.0206859510825301
0.167064230769231 0.0208935472492771
0.168064615384615 0.0211729305355422
0.169065 0.0211651703283133
0.170065384615385 0.0213882877351807
0.171065769230769 0.0215667819628916
0.172066153846154 0.0218170623993976
0.173066538461538 0.0217782596114458
0.174066923076923 0.0220731633524096
0.175067307692308 0.0224961172463855
0.176067692307692 0.0226784924981928
0.177068076923077 0.0226804327343373
0.178068461538462 0.0226862524909639
0.179068846153846 0.0230102584861446
0.180069230769231 0.0229753361777108
0.181069615384615 0.0232294972885542
0.18207 0.0234429136680723
0.183070384615385 0.0237125958596386
0.184070769230769 0.0238600471668675
0.185071153846154 0.0236485705198795
0.186071538461538 0.0237999034439759
0.187071923076923 0.0239764579801205
0.188072307692308 0.0240715259126506
0.189072692307692 0.0242034554379518
0.190073076923077 0.0240579435704819
0.191073461538462 0.0243974711680723
0.192073846153846 0.024267480536747
0.193074230769231 0.0240230207801205
0.194074615384615 0.0240598834728916
0.195075 0.0243877704560241
0.196075384615385 0.0243082236548193
0.197075769230769 0.0241297291246988
0.198076153846154 0.0243547874993976
0.199076538461538 0.0242733006861446
0.200076923076923 0.024120029010241
0.201077307692308 0.0241258483777109
0.202077692307692 0.0241801732933735
0.203078076923077 0.0238425867271084
0.204078461538462 0.0244711971006024
0.205078846153846 0.0239260128789157
0.206079230769231 0.0239977988548193
0.207079615384615 0.0239492940018072
0.20808 0.023774679823494
0.209080384615385 0.0237688599560241
0.210080769230769 0.0237999022222892
0.211081153846154 0.0234448536740964
0.212081538461538 0.0232877016054217
0.213081923076923 0.0231790530520482
0.214082307692308 0.0235302212026506
0.215082692307692 0.0233866492556626
0.216083076923077 0.0230374208427711
0.217083461538462 0.0229384730042169
0.218083846153846 0.0228899692331325
0.219084230769231 0.0225892449740964
0.220084615384615 0.0223738876849398
0.221085 0.0222380765933735
0.222085384615385 0.0218888482740964
0.223085769230769 0.0219936164981928
0.224086153846154 0.0220207790644578
0.225086538461538 0.021271878389759
0.226086923076923 0.0211399476018072
0.227087307692308 0.021035178936747
0.228087692307692 0.0211244262379518
0.229088076923077 0.0205540205512048
0.230088461538462 0.0207228139126506
0.231088846153846 0.0204395511487952
0.232089230769231 0.0204065684319277
0.233089615384615 0.019702291286988
0.23409 0.0197042315885542
0.235090384615385 0.0196712492391566
0.236090769230769 0.0195723015825301
0.237091153846154 0.0194073872933735
0.238091538461538 0.0187923577391566
0.239091923076923 0.0189223481728916
0.240092307692308 0.0186507264801205
0.241092692307692 0.0187419139560241
0.242093076923077 0.0182103105933735
0.243093461538462 0.0181327044375904
0.244093846153846 0.0178843641548193
0.245094230769231 0.0177737761150602
0.246094615384615 0.0172596341475904
0.247095 0.0171063613777108
0.248095384615385 0.0170248750993976
0.249095769230769 0.0166737066668675
0.250096153846154 0.0166116215993976
0.251096538461538 0.0164331269668675
0.252096923076923 0.016285675076506
0.253097307692308 0.0163205977801205
0.254097692307692 0.0154999121512048
0.255098076923077 0.0159364472451807
0.256098461538462 0.0155639365463855
0.257098846153846 0.0154591687608434
0.258099230769231 0.0149760694259036
0.259099615384615 0.0150827781463855
0.2601 0.0148441385520482
0.261100384615385 0.0147878747018072
0.262100769230769 0.0143377577753012
0.263101153846154 0.0143008944668675
0.264101538461538 0.014456106823494
0.265101923076923 0.0140816574451807
0.266102307692308 0.0140409138412048
0.267102692307692 0.0139109235993976
0.268103076923077 0.0139225643653012
0.269103461538462 0.0139380854114458
0.270103846153846 0.0139089826728916
0.271104230769231 0.0136237798572289
0.272104615384615 0.0137072074548193
0.273105 0.0135694552644578
0.274105384615385 0.0132881333078313
0.275105769230769 0.0135306531018072
0.276106153846154 0.0135325926966265
0.277106538461538 0.0135228920162651
0.278106923076923 0.0132027661957831
0.279107307692308 0.0133618592644578
0.280107692307692 0.0131542627403614
0.281108076923077 0.0132454495993976
0.282108461538462 0.013400662436747
0.283108846153846 0.0132823124604819
0.284109230769231 0.013301713763253
0.285109615384615 0.01337737995
0.28611 0.0132997734548193
0.287110384615385 0.0135946779186747
0.288110769230769 0.0131833648881928
0.289111153846154 0.0133909612150602
0.290111538461538 0.01339290125
0.291111923076923 0.0134433458584337
0.292112307692308 0.0136897454246988
0.293112692307692 0.0135325929255422
0.294113076923077 0.0133657397006024
0.295113461538462 0.0135384130379518
0.296113846153846 0.0136063189090361
0.297114230769231 0.0136024384319277
0.298114615384615 0.0133385775536145
0.299115 0.0133385773295181
0.300115384615385 0.0135034905885542
0.301115769230769 0.0135131915174699
0.302116153846154 0.0134899095098795
0.303116538461538 0.013876000396988
0.304116923076923 0.0138992823403614
0.305117307692308 0.0138158557689157
0.306117692307692 0.0138682404078313
0.307118076923077 0.0138139156210843
0.308118461538462 0.0142407500271084
0.309118846153846 0.0138294363351807
0.310119230769231 0.0139962897331325
0.311119615384615 0.0140603150162651
0.31212 0.013949726363253
0.313120384615385 0.0142194084126506
0.314120769230769 0.013938085489759
0.315121153846154 0.0145317736222892
0.316121538461539 0.0144231246849398
0.317121923076923 0.013961367636747
0.318122307692308 0.0141301612918072
0.319122692307692 0.0143299977560241
0.320123076923077 0.0143105955560241
0.321123461538462 0.0145123720524096
0.322123846153846 0.0141728447030121
0.323124230769231 0.0138177961186747
0.324124615384615 0.0141301610403614
0.325125 0.013810035263253
0.326125384615385 0.0136063187873494
0.327125769230769 0.0135946776716867
0.328126153846154 0.0134064822981928
0.329126538461538 0.0131950057801205
0.330126923076923 0.0132997742150602
0.331127307692308 0.013008750553253
0.332127692307692 0.0128729390945783
0.333128076923077 0.0126071380957831
0.334128461538462 0.0123452166957831
0.335128846153846 0.0122423883424096
0.336129230769231 0.01226373025
0.337129615384615 0.0120134498644578
0.33813 0.0120910560644578
0.339130384615385 0.0119882275512048
0.340130769230769 0.01188151895
0.341131153846154 0.0116195980893976
0.342131538461538 0.0115167704725301
0.343131923076923 0.0116739225150602
0.344132307692308 0.0116778029910843
0.345132692307692 0.0115051288773494
0.346133076923077 0.011330515063253
0.347133461538462 0.0110705336078313
0.348133846153846 0.0108998000162651
0.349134230769231 0.0106766818475904
0.350134615384615 0.0109735257159036
0.351135 0.0106980237090361
0.352135384615385 0.0106980237198795
0.353135769230769 0.0105544517138554
0.354136153846154 0.0105117688355422
0.355136538461538 0.0102964112090361
0.356136923076923 0.0102925305869879
0.357137307692308 0.010372077710241
0.358137692307692 0.0100829934090361
0.359138076923077 0.0101974631006024
0.360138461538462 0.0100771732042169
0.361138846153846 0.00992002079698796
0.362139230769231 0.0101450790054217
0.363139615384615 0.00987927694361446
0.36414 0.00979973099216867
0.365140384615385 0.0096891419379518
0.366140769230769 0.00970272300662651
0.367141153846154 0.0096231767993976
0.368141538461538 0.00956109185891566
0.369141923076923 0.00931857233554217
0.370142307692308 0.00961347599783133
0.371142692307692 0.0093185717439759
0.372143076923077 0.00905277050987952
0.373143461538462 0.00904306978216868
0.374143846153846 0.00897710393638554
0.375144230769231 0.00916724056325302
0.376144615384615 0.00908575300421687
0.377145 0.00889173726686747
0.378145384615385 0.00871130300903614
0.379145769230769 0.00912455607650602
0.380146153846154 0.00883353290903614
0.381146538461538 0.00893442100180723
0.382146923076923 0.00875786712710843
0.383147307692308 0.00896158329819278
0.384147692307692 0.00885875471349398
0.385148076923077 0.00878114858253012
0.386148461538462 0.00902754885963855
0.387148846153846 0.00908769404638554
0.388149230769231 0.00934379440903615
0.389149615384615 0.00915753877530121
0.39015 0.00993360142108434
0.391150384615385 0.00980749165445783
0.392150769230769 0.0102808900584337
0.393151153846154 0.0101800015777108
0.394151538461538 0.0103778973777108
0.395151923076923 0.0107116046620482
0.396152307692308 0.0111073963596386
0.397152692307692 0.0111073965728916
0.398153076923077 0.0115594526484337
0.399153461538462 0.0119416642331325
0.400153846153846 0.0119591257126506
0.401154230769231 0.0121686627857831
0.402154615384615 0.012265670203012
0.403155 0.0128709992355422
0.404155384615385 0.0131154590644578
0.405155769230769 0.0132900734740964
0.406156153846154 0.0133249961740964
0.407156538461538 0.0137615313957831
0.408156923076923 0.0140273330186747
0.409157307692308 0.0141224009596386
0.410157692307692 0.014545354703012
0.411158076923077 0.0143299974620482
0.412158461538462 0.0150284539183133
0.413158846153846 0.0150168126006024
0.414159230769231 0.0154242457174699
0.415159615384615 0.0157695932439759
0.41616 0.016118822076506
0.417160384615385 0.0162197096728916
0.418160769230769 0.0163807431126506
0.419161153846154 0.0168483205584337
0.420161538461539 0.0172091903114458
0.421161923076923 0.0172421724319277
0.422162307692308 0.0177349722090361
0.423162692307692 0.0181074827753012
0.424163076923077 0.0183170193412048
0.425163461538462 0.0182044904548193
0.426163846153846 0.0186138637150602
0.427164230769231 0.0188796651114458
0.428164615384615 0.0190271166716867
0.429165 0.0192405344018072
0.430165384615385 0.0196731885885542
0.431165769230769 0.019789598510241
0.432166153846154 0.0202435949186747
0.433166538461539 0.0198070597138554
0.434166923076923 0.0204065683596386
0.435167307692308 0.0205947635512048
0.436167692307692 0.0209401114243374
0.437168076923077 0.0208586246066265
0.438168461538462 0.0210448806439759
0.439168846153846 0.0210778628825301
0.440169230769231 0.0213591848512048
0.441169615384615 0.0213048609126506
0.44217 0.0212078527198795
0.443170384615385 0.0215590218475904
0.444170769230769 0.0217472169126506
0.445171153846154 0.0214018688042169
0.446171538461539 0.0214426120933735
0.447171923076923 0.0212427759873494
0.448172307692308 0.0213339640644578
0.449172692307692 0.0214523129740964
0.450173076923077 0.0213863480825301
0.451173461538462 0.0214193303475904
0.452173846153846 0.021355305389759
0.453174230769231 0.0213126215222892
0.454174615384615 0.0213126216789157
0.455175 0.0214309707680723
0.456175384615385 0.0214775348524096
0.457175769230769 0.0211166657873494
0.458176153846154 0.0212912804439759
0.459176538461538 0.021110845323494
0.460176923076923 0.0212990402692771
0.461177307692308 0.0213708263355422
0.462177692307692 0.0213145617740964
0.463178076923077 0.0214387318186747
0.464178461538462 0.0213688862331325
0.465178846153846 0.0209944359560241
0.466179230769231 0.0208275822331325
0.467179615384615 0.020876085996988
0.46818 0.0207519164451807
0.469180384615385 0.0206626687777108
0.470180769230769 0.0204880550042169
0.471181153846154 0.0203328423463856
0.472181538461538 0.0201873311427711
0.473181923076923 0.0198031801126506
0.474182307692308 0.0197003508704819
0.475182692307692 0.019576181396988
0.476183076923077 0.0193879867030121
0.477183461538462 0.0193414222403614
0.478183846153846 0.0187574355319277
0.479184230769231 0.0185711800993976
0.480184615384615 0.0185052151777108
0.481185 0.0182413535801205
0.482185384615385 0.0177252715271084
0.483185769230769 0.0179386892512048
0.484186153846154 0.0181288245114458
0.485186538461538 0.017614682876506
0.486186923076923 0.0174400686656627
0.487187307692308 0.0174187269861446
0.488187692307692 0.0172576940885542
0.489188076923077 0.0169007049078313
0.490188461538462 0.0169763716066265
0.491188846153846 0.0163613414379518
0.492189230769231 0.0165320753475904
0.493189615384615 0.0163070172981928
0.49419 0.0160761385460241
0.495190384615385 0.0159286867572289
0.496190769230769 0.015901523963253
0.497191153846154 0.0157346705640964
0.498191538461538 0.0154417065656626
0.499191923076923 0.0152011274933735
0.500192307692308 0.0153369387801205
0.501192692307692 0.0153408192933735
0.502193076923077 0.0149411464078313
0.503193461538462 0.0150303940524096
0.504193846153846 0.014974129613494
0.505194230769231 0.0148053351560241
0.506194615384615 0.0145434148728916
0.507195 0.0143668601740964
0.508195384615385 0.014182545293012
0.509195769230769 0.0142834337222892
0.510196153846154 0.0140913575078313
0.511196538461538 0.0133424577207229
0.512196923076923 0.013398721936747
0.513197307692308 0.0130785960451807
0.514197692307692 0.0132357486222892
0.515198076923077 0.0129408448174699
0.516198461538461 0.0129330843930121
0.517198846153846 0.0125722150255422
0.518199230769231 0.0123180547006024
0.519199615384615 0.0120638935885542
0.5202 0.0117554096608434
0.521200384615385 0.0118524168439759
0.522200769230769 0.0115536327090361
0.523201153846154 0.0114566250355422
0.524201538461538 0.0112994724512048
0.525201923076923 0.0108881588921687
0.526202307692308 0.0108454756487952
0.527202692307692 0.0105117684066265
0.528203076923077 0.0103623763427711
0.529203461538462 0.0104458035222892
0.530203846153846 0.00997434501626506
0.531204230769231 0.00974734700903614
0.532204615384615 0.00968914206771084
0.533205 0.00943886206807229
0.534205384615385 0.00903336895566265
0.535205769230769 0.00938647794843374
0.536206153846154 0.00884129305843373
0.537206538461538 0.00879666966445783
0.538206923076923 0.00882383190180723
0.539207307692308 0.00850176587650603
0.540207692307692 0.00830192985481928
0.541208076923077 0.00815835874397591
0.542208461538461 0.0079585219186747
0.543208846153846 0.00772182322831326
0.544209230769231 0.0079624026186747
0.545209615384615 0.00743467941385542
0.54621 0.00733185106445783
0.547210384615385 0.00748706422590362
0.548210769230769 0.00739005598012048
0.549211153846154 0.00683129081746988
0.550211538461538 0.00670712100421687
0.551211923076923 0.00665667700903615
0.552212307692308 0.0067207019126506
0.553212692307692 0.00635013182349398
0.554213076923077 0.00653638666204819
0.555213461538462 0.00641609805240964
0.556213846153846 0.00614253536084338
0.557214230769231 0.00622790139578313
0.558214615384615 0.00606492884879518
0.559215 0.00590583551746988
0.560215384615385 0.00573122180144579
0.561215769230769 0.0060552279560241
0.562216153846154 0.00585345140060241
0.563216538461538 0.00603000641987952
0.564216923076923 0.00584957085361446
0.565217307692308 0.00555078793915663
0.566217692307692 0.00530826840746988
0.567218076923077 0.00552750533554217
0.568218461538462 0.00538199331024096
0.569218846153846 0.0052364820339759
0.570219230769231 0.0056109321813253
0.571219615384615 0.00526752430783133
0.57222 0.00501530424518072
0.573220384615385 0.00501142263674699
0.574220769230769 0.00517439704518072
0.575221153846154 0.00535483091746988
0.576221538461538 0.00519573878012048
0.577221923076923 0.00520543980060241
0.578222307692308 0.00492605681144578
0.579222692307692 0.00511813192710844
0.580223076923077 0.00515693557650602
0.581223461538462 0.00562063379939759
0.582223846153846 0.00523260153433735
0.583224230769231 0.00544019853554217
0.584224615384615 0.0056671965186747
0.585225 0.00540139506927711
0.586225384615385 0.00534125018012048
0.587225769230769 0.00547512115120482
0.588226153846154 0.00553720691506024
0.589226538461538 0.00516663614277109
0.590226923076923 0.00538781427409639
0.591227307692308 0.0053781133246988
0.592227692307692 0.00549840362349398
0.593228076923077 0.00557406909578314
0.594228461538462 0.00549064251626506
0.595228846153846 0.00553914681951807
0.596229230769231 0.0056225729873494
0.597229615384615 0.00583210999819277
0.59823 0.00548870252951807
0.599230384615385 0.00551586476927711
0.600230769230769 0.00535871163674699
0.601231153846154 0.00537423308855422
0.602231538461538 0.00518409737614458
0.603231923076923 0.00537423246325301
0.604232307692308 0.00524230276927711
0.605232692307692 0.0046912982560241
0.606233076923077 0.00494545836566265
0.607233461538462 0.00461563132915663
0.608233846153846 0.00477278459060241
0.609234230769231 0.00436729162349398
0.610234615384615 0.0044623587753012
0.611235 0.00409178899939759
0.612235384615385 0.00391329514759036
0.613235769230769 0.00402000268337349
0.614236153846154 0.00364167287891566
0.615236538461539 0.00348258010626506
0.616236923076923 0.00344959681144579
0.617237307692308 0.00353690367289157
0.618237692307692 0.00319931668493976
0.619238076923077 0.00303828327891566
0.620238461538462 0.00306738702349398
0.621238846153846 0.00275114086686747
0.622239230769231 0.00272397849096386
0.623239615384615 0.00266189390301205
0.62424 0.00247563847409639
0.625240384615385 0.00223311888855422
0.626240769230769 0.00229520494879518
0.627241153846154 0.00191299297891566
0.628241538461539 0.00191105366566265
0.629241923076923 0.00189165151024096
0.630242307692308 0.00196537703879518
0.631242692307692 0.00159286775120482
0.632243076923077 0.00153078184518073
0.633243461538462 0.00136586944277108
0.634243846153846 0.00130378415240964
0.635244230769231 0.00105544350301205
0.636244615384615 0.00126498162469879
0.637245 0.00118737434638554
0.638245384615385 0.00136198853915663
0.639245769230769 0.00142019226325301
0.640246153846154 0.00137362982831325
0.641246538461539 0.00120095583554217
0.642246923076923 0.00129990387168675
0.643247307692308 0.00159674764277108
0.644247692307692 0.00157928616807229
0.645248076923077 0.00141631282349398
0.646248461538462 0.00154242319698795
0.647248846153846 0.00155406422710843
0.648249230769231 0.00170927580421687
0.649249615384615 0.00183926646807229
0.65025 0.00166077215843374
0.651250384615385 0.00176554090746988
0.652250769230769 0.00201582094277109
0.653251153846154 0.00200806103795181
0.654251538461538 0.00203910293192771
0.655251923076923 0.00226610101626506
0.656252307692308 0.0023553483246988
0.657252692307692 0.00230296492554217
0.658253076923077 0.00255324484120482
0.659253461538462 0.00264831243192771
0.660253846153846 0.00273756005
0.661254230769231 0.00314887414277109
0.662254615384615 0.00292575440783133
0.663255 0.0031158902873494
0.664255384615385 0.00336229018493976
0.665255769230769 0.00334870898614458
0.666256153846154 0.00341661488939759
0.667256538461539 0.00369405668373494
0.668256923076923 0.00411507100421686
0.669257307692308 0.0036998781126506
0.670257692307692 0.00404134489096386
0.671258076923077 0.00392105539457831
0.672258461538462 0.00382210727650602
0.673258846153846 0.00375808285807229
0.674259230769231 0.0038473293126506
0.675259615384615 0.00416939600421687
0.67626 0.00399478173277108
0.677260384615385 0.00405686689578314
0.678260769230769 0.00402970417289157
0.679261153846154 0.00394627794963855
0.680261538461539 0.0041635747873494
0.681261923076923 0.00422372078012048
0.682262307692308 0.00392493554638554
0.683262692307692 0.0041849167873494
0.684263076923077 0.00423730137289157
0.685263461538462 0.00402388340180723
0.686263846153846 0.00413447179939759
0.687264230769231 0.00400642258253012
0.688264615384615 0.00413835282831325
0.689265 0.00407432841144578
0.690265384615385 0.00418879677530121
0.691265769230769 0.00408402900903614
0.692266153846154 0.00427416459457831
0.693266538461539 0.00423536083674699
0.694266923076923 0.0043168476126506
0.695267307692308 0.00439251341385542
0.696267692307692 0.00466413581626506
0.697268076923077 0.0048814337753012
0.698268461538462 0.0044798202146988
0.699268846153846 0.00455160746686747
0.700269230769231 0.00493381671831326
0.701269615384616 0.00525006310626506
0.70227 0.00527334454
0.703270384615385 0.00556048832228916
0.704270769230769 0.00560317173313253
0.705271153846154 0.00572734157409639
0.706271538461539 0.00641997767048193
0.707271923076923 0.00639087512590362
0.708272307692308 0.00668965942590362
0.709272692307692 0.0067362230813253
0.710273076923077 0.00725812562349398
0.711273461538462 0.00702142609421687
0.712273846153846 0.00748706405722892
0.713274230769231 0.00788867652590361
0.714274615384615 0.00825148556927711
0.715275 0.0084920656246988
0.716275384615385 0.00896546330542168
0.717275769230769 0.00944856281746988
0.718276153846154 0.00949900650180723
0.719276538461538 0.00954168969096385
0.720276923076923 0.0100616522159036
0.721277307692308 0.0104787856403615
0.722277692307692 0.0106184772162651
0.723278076923077 0.0113790191487952
0.724278461538462 0.0115381115813253
0.725278846153846 0.0116894440042169
0.726279230769231 0.0117573491078313
0.727279615384615 0.0121531414319277
0.72828 0.0125023696957831
0.729280384615385 0.0127526494861446
0.730280769230769 0.0130359125825301
0.731281153846154 0.0128496581283133
0.732281538461539 0.0136431817198795
0.733281923076923 0.0134026025560241
0.734282307692308 0.0138080953198795
0.735282692307692 0.0139497270993976
0.736283076923077 0.0144502864259036
0.737283461538462 0.0144929702331325
0.738283846153846 0.0141980663837349
0.739284230769231 0.0147956352259036
0.740284615384615 0.0146287816054217
0.741285 0.0147626519584337
0.742285384615385 0.0149120439981928
0.743285769230769 0.014766532136747
0.744286153846154 0.0147374296789157
0.745286538461538 0.0148111561126506
0.746286923076923 0.0146734050644578
0.747287307692308 0.0146520632331325
0.748287692307692 0.014665644296988
0.749288076923077 0.0141883654198795
0.750288461538462 0.0142407502086747
0.751288846153846 0.0141107598773494
0.752289230769231 0.0140680755391566
0.753289615384615 0.0138760004427711
0.75429 0.0137343690740964
0.755290384615385 0.0135306526403615
0.756290769230769 0.0134569266560241
0.757291153846154 0.0134200636174699
0.758291538461539 0.0130805365584337
0.759291923076923 0.0130339723954217
0.760292307692308 0.0129466654018072
0.761292692307692 0.0127138468909639
0.762293076923077 0.0128283158716867
0.763293461538462 0.012407301636747
0.764293846153846 0.0126207191186747
0.765294230769231 0.0119959884548193
0.766294615384615 0.0119649461993976
0.767295 0.0116195980524096
0.768295384615385 0.0111947037753012
0.769295769230769 0.011287831336747
0.770296153846154 0.0110685931837349
0.771296538461538 0.0107542882692771
0.772296923076923 0.0105951950451807
0.773297307692308 0.0102323858644578
0.774297692307692 0.00981913251987952
0.775298076923077 0.00964451879698795
0.776298461538462 0.0093069311066265
0.777298846153846 0.00918664139457831
0.778299230769231 0.00871518322710844
0.779299615384615 0.00831939134638554
0.7803 0.00812925614277108
0.781300384615385 0.00810403459457832
0.782300769230769 0.00781689031746988
0.783301153846154 0.00790225732951808
0.784301538461538 0.00757243079457832
0.785301923076923 0.00741139836566265
0.786302307692308 0.00715335677530121
0.787302692307692 0.00677502585963855
0.788303076923077 0.00670906050421687
0.789303461538462 0.00644713949337349
0.790303846153846 0.00634431107168675
0.791304230769231 0.00608045043072289
0.792304615384615 0.00603582600421687
0.793305 0.00571958135963855
0.794305384615385 0.00596404019216868
0.795305769230769 0.00570599959578313
0.796306153846154 0.00573898290180723
0.797306538461539 0.00559735166686747
0.798306923076923 0.00544019784638554
0.799307307692308 0.00525782239457831
0.800307692307692 0.00526558398614458
0.801308076923077 0.00512589330060241
0.802308461538462 0.00495709858253012
0.803308846153846 0.00516275596686747
0.804309230769231 0.0047456218886747
0.805309615384615 0.00451280347253012
0.80631 0.00453026449096386
0.807310384615385 0.00425088243072289
0.808310769230769 0.00405880759698795
0.809311153846154 0.00407432852831325
0.810311538461538 0.00398896000060241
0.811311923076923 0.00379494448012048
0.812312307692308 0.00327886431626506
0.813312692307692 0.00330602611746988
0.814313076923077 0.0032322993246988
0.815313461538462 0.00301112098614458
0.816313846153846 0.00311201032349398
0.817314230769231 0.00280740514277109
0.818314615384615 0.00249309942349398
0.819315 0.00251638229337349
0.820315384615385 0.00228550364759036
0.821315769230769 0.00228162258253012
0.822316153846154 0.00222535816204819
0.823316538461539 0.00211282856409639
0.824316923076923 0.00192851475120482
0.825317307692308 0.00180240424518072
0.826317692307692 0.00167435372710844
0.827318076923077 0.00147257713433735
0.828318461538462 0.00132512579939759
0.829318846153846 0.00131542432710843
0.830319230769231 0.00162778971506024
0.831319615384615 0.00093321431746988
0.83232 0.000927394028313253
0.833320384615385 0.000708155751204819
0.834320769230769 0.000485037522289157
0.835321153846154 0.000766361177710845
0.836321538461538 0.000378329136746989
0.837321923076923 0.000566525153614459
0.838322307692308 0.000393849853253014
0.839322692307692 0.000349226919879519
0.840323076923077 -1.55220138554212e-05
0.841323461538462 0.000360867516265061
0.842323846153846 0.000347286324698794
0.843324230769231 0.000287141233132531
0.844324615384615 0.000343405437951808
0.845325 -0.000172674851204819
0.846325384615385 3.29817753012062e-05
0.847325769230769 4.07423536144597e-05
0.848326153846154 0.000355047739156628
0.849326538461538 0.000463695576506024
0.850326923076923 0.000322064353614458
0.851327307692308 0.000302663148795181
0.852327692307692 0.000242517763253013
0.853328076923077 7.75960662650541e-06
0.854328461538462 0.000223116401807229
0.855328846153846 0.000236697570481929
0.856329230769231 0.000159090980120484
0.857329615384615 0.000446235377710844
0.85833 0.000230877389759037
0.859330384615385 0.000308483425903616
0.860330769230769 0.00043847471506024
0.861331153846154 0.000556822835542169
0.862331538461538 0.000415191709036145
0.863331923076923 0.000679053269277109
0.864332307692308 0.000766360835542169
0.865332692307692 0.000539361389759036
0.866333076923077 0.000708156081325303
0.867333461538462 0.000531601454819277
0.868333846153846 0.00067905368373494
0.869334230769231 0.000649950625903613
0.870334615384615 0.000797402618674698
0.871335 0.000871129112650603
0.872335384615385 0.00101664102831325
0.873335769230769 0.000776061552409641
0.874336153846154 0.000791581279759036
0.875336538461538 0.000946794746385543
0.876336923076923 0.000843966763253013
0.877337307692308 0.000855607956024097
0.878337692307692 0.000746958413855422
0.879338076923077 0.000743078529518073
0.880338461538462 0.000719797329518074
0.881338846153846 0.00100111907048193
0.882339230769231 0.000611148311445785
0.883339615384615 0.000845907311445783
0.88434 0.000715915956024098
0.885340384615385 0.000657712172891567
0.886340769230769 0.00069845488373494
0.887341153846154 0.000587865515060243
0.888341538461539 0.000269680112650603
0.889341923076923 -1.7462562048193e-05
0.890342307692308 0.000120288353614458
0.891342692307692 -0.000108650289759034
0.892343076923077 -0.000465639622289156
0.893343461538462 -0.000803226056024096
0.894343846153846 -0.000525783790963855
0.895344230769231 -0.000717858574096385
0.896344615384615 -0.00114469476686747
0.897345 -0.000669355658433735
0.898345384615385 -0.00107290827289157
0.899345769230769 -0.000985601574096385
0.900346153846154 -0.000999182357228915
0.901346538461538 -0.00130960693554217
0.902346923076923 -0.00142019632108434
0.903347307692308 -0.00130766747771084
0.904347692307692 -0.00142019632108434
0.905348076923077 -0.00159481085120482
0.906348461538462 -0.00157540844156626
0.907348846153846 -0.00149974309216867
0.908349230769231 -0.00151526323674699
0.909349615384615 -0.00151526328493976
0.91035 -0.00174420197168675
0.911350384615385 -0.00181986861024096
0.912350769230769 -0.00170151918855422
0.913351153846154 -0.00194015832108434
0.914351538461539 -0.00186449223674699
0.915351923076923 -0.00191687634518072
0.916352307692308 -0.00160839142469879
0.917352692307692 -0.00189553491144578
0.918353076923077 -0.00187225268855422
0.919353461538462 -0.00186643200060241
0.920353846153846 -0.00197896110421687
0.921354230769231 -0.00199836298373494
0.922354615384615 -0.00189553541746988
0.923355 -0.00160063151385542
0.924355384615385 -0.00155406718855422
0.925355769230769 -0.00196925951385542
0.926356153846154 -0.00151914441144578
0.927356538461539 -0.00191299601987952
0.928356923076923 -0.0014473587186747
0.929357307692308 -0.00146481992349398
0.930357692307692 -0.00133871039337349
0.931358076923077 -0.00151914476084337
0.932358461538462 -0.00137557286325301
0.933358846153846 -0.00132318853795181
0.934359230769231 -0.00117767677891566
0.935359615384615 -0.000768304207831325
0.93636 -0.000801285875301205
0.937360384615385 -0.000525784911445783
0.938360769230769 -0.00072367923192771
0.939361153846154 -0.000648014019879517
0.940361538461539 -0.000376391851204818
0.941361923076923 -0.000118351080120481
0.942362307692308 0.00013774975
0.943362692307692 0.000178492250000001
0.944363076923077 0.000609207372891566
0.945363461538462 0.000479217847590363
0.946363846153846 0.00044817495
0.947364230769231 0.000706215383373495
0.948364615384615 0.000791582915060243
0.949365 0.00095261573313253
0.950365384615385 0.00117961384036145
0.951365769230769 0.00118931425
0.952366153846154 0.00118737443674699
0.953366538461539 0.00151914065963856
0.954366923076923 0.00135810852349398
0.955367307692308 0.00163749064518072
0.956367692307692 0.00166659344277108
0.957368076923077 0.00200612058096386
0.958368461538462 0.00220789630783133
0.959368846153846 0.00217491340301205
0.960369230769231 0.00241549397289157
0.961369615384615 0.00229326351674699
0.96237 0.00253578379337349
0.963370384615385 0.00260562882192771
0.964370769230769 0.00278994288975904
0.965371153846154 0.00308290829216868
0.966371538461539 0.00295291701746988
0.967371923076923 0.00309066832951807
0.968372307692308 0.00287337145566265
0.969372692307692 0.00334482849337349
0.970373076923077 0.00408984927493976
0.971373461538462 0.00372509981746988
0.972373846153846 0.0037425617873494
0.973374230769231 0.00417909641385542
0.974374615384615 0.00372510020180723
0.975375 0.00458070822590362
0.976375384615385 0.00443131645566265
0.977375769230769 0.0047689041246988
0.978376153846154 0.00470875914879518
0.979376538461539 0.00508126897289156
0.980376923076923 0.00522484075
0.981377307692308 0.00528110534638554
0.982377692307692 0.0056400343653012
0.983378076923077 0.00571570104277109
0.984378461538462 0.00587091415361446
0.985378846153846 0.00612119334277109
0.986379230769231 0.00628804675722892
0.987379615384615 0.00649564399819277
0.98838 0.00643937988493976
0.989380384615385 0.00672846246927711
0.990380769230769 0.00639863626927711
0.991381153846154 0.00680218873915663
0.992381538461539 0.00680412815445783
0.993381923076923 0.00673040297409638
0.994382307692308 0.0071067932620482
0.995382692307692 0.00724842476325301
0.996383076923077 0.00695934092710844
0.997383461538462 0.00706216954036145
0.998383846153846 0.00689531543313253
0.999384230769231 0.00712813503879518
1.00038461538462 0.00708545100903614
1.001385 0.00706022935361446
1.00238538461538 0.00705052873433735
1.00338576923077 0.00704664793674699
1.00438615384615 0.00710873326445783
1.00538653846154 0.00639087532710844
1.00638692307692 0.0064257982813253
1.00738730769231 0.00596016053433735
1.00838769230769 0.00606686890180723
1.00938807692308 0.00602030555120482
1.01038846153846 0.00548482238975904
1.01138884615385 0.0053470709439759
1.01238923076923 0.00502112461144579
1.01338961538462 0.00495127857771084
1.01439 0.00460399095
1.01539038461538 0.00429550631265061
1.01639076923077 0.00408208807048193
1.01739115384615 0.00387837286686747
1.01839153846154 0.00353302401506024
1.01939192307692 0.00315275324518072
1.02039230769231 0.0029800799933735
1.02139269230769 0.00290829391987952
1.02239307692308 0.00273561980421687
1.02339346153846 0.00239415225843374
1.02439384615385 0.00210894880421687
1.02539423076923 0.00216521356566265
1.02639461538462 0.00165301256566265
1.027395 0.00134840701626506
1.02839538461538 0.00122035722108434
1.02939576923077 0.000927393183373494
1.03039615384615 0.000721736781325301
1.03139653846154 0.000296841906626507
1.03239692307692 -0.000205658062048193
1.03339730769231 -0.000329828840361444
1.03439769230769 -0.000207598676506023
1.03539807692308 -0.000452057273253012
1.03639846153846 -0.000523844399397589
1.03739884615385 -0.000694576983734939
1.03839923076923 -0.00139303375963855
1.03939961538462 -0.0014473578873494
1.0404 -0.00157346837650602
1.04140038461538 -0.00191299641746988
1.04240076923077 -0.00202358562831325
1.04340115384615 -0.00235729332108434
1.04440153846154 -0.00258428975963855
1.04540192307692 -0.00265801721746988
1.04640230769231 -0.00289665602228916
1.04740269230769 -0.00347676303192771
1.04840307692308 -0.00376196528493976
1.04940346153846 -0.00353302771783133
1.05040384615385 -0.00398314278373494
1.05140423076923 -0.00457101126084337
1.05240461538462 -0.00486785495240964
1.053405 -0.00504052921746988
1.05440538461538 -0.00510649349096386
1.05540576923077 -0.00524812596566265
1.05640615384615 -0.00602418783192771
1.05740653846154 -0.00570406263554217
1.05840692307692 -0.00611149551385542
1.05940730769231 -0.00634625517048193
1.06040769230769 -0.0065751936753012
1.06140807692308 -0.00688561847409639
1.06240846153846 -0.00683129416686747
1.06340884615385 -0.00710679731144578
1.06440923076923 -0.00757825518975904
1.06540961538462 -0.0080031492439759
1.06641 -0.00810015672590362
1.06741038461538 -0.00854639327891567
1.06841076923077 -0.00868802354879518
1.06941115384615 -0.00916336326
1.07041153846154 -0.00911485956204819
1.07141192307692 -0.00968138491024096
1.07241230769231 -0.0101120995326506
1.07341269230769 -0.0105874375307229
1.07441307692308 -0.0103371572427711
1.07541346153846 -0.0109871100993976
1.07641384615385 -0.0113673813933735
1.07741423076923 -0.0113887228222892
1.07841461538462 -0.0121182225548193
1.079415 -0.0126149029307229
1.08041538461538 -0.0126983280210843
1.08141576923077 -0.0127759360801205
1.08241615384615 -0.0138507817186747
1.08341653846154 -0.0138740630716867
1.08441692307692 -0.0142717955319277
1.08541730769231 -0.0150245765813253
1.08641769230769 -0.0150827815584337
1.08741807692308 -0.0157016903210843
1.08841846153846 -0.0160353986355422
1.08941884615385 -0.0164641724961446
1.09041923076923 -0.016956973989759
1.09141961538462 -0.0176205063572289
1.09242 -0.0180201792560241
1.09342038461538 -0.0183946294246988
1.09442076923077 -0.0188001214656627
1.09542115384615 -0.0191687519174699
1.09642153846154 -0.0199952588331325
1.09742192307692 -0.0199622760861446
1.09842230769231 -0.020697594610241
1.09942269230769 -0.0214969408921687
1.10042307692308 -0.0214930601283133
1.10142346153846 -0.0220363047186747
1.10242384615385 -0.022249720863253
1.10342423076923 -0.0224941799885542
1.10442461538462 -0.0228492309789157
1.105425 -0.0236621551885542
1.10642538461538 -0.0237145398259036
1.10742576923077 -0.0239589994054217
1.10842615384615 -0.0244789619901205
1.10942653846154 -0.0246865579957831
1.11042692307692 -0.0251968191162651
1.11142730769231 -0.0256488749801205
1.11242769230769 -0.0258254318828916
1.11342807692308 -0.0260834722250603
1.11442846153846 -0.0264812039768675
1.11542884615385 -0.0266790987250602
1.11642923076923 -0.0273193507274699
1.11742961538462 -0.0271680200704819
1.11843 -0.0275948545379518
1.11943038461538 -0.027942140863253
1.12043076923077 -0.028462103436747
1.12143115384615 -0.0285261292889157
1.12243153846154 -0.0289316214704819
1.12343192307692 -0.0293565168756627
1.12443230769231 -0.029585454489759
1.12543269230769 -0.0297523088246988
1.12643307692308 -0.0301500417921687
1.12743346153846 -0.030819396289759
1.12843384615385 -0.0305962762503614
1.12943423076923 -0.0310289313704819
1.13043461538462 -0.0313083145789157
1.131435 -0.0315818771527711
1.13243538461538 -0.032257052616265
1.13343576923077 -0.0323928619359036
1.13443615384615 -0.0328255183150602
1.13543653846154 -0.0329419261042169
1.13643692307692 -0.0333881623210843
1.13743730769231 -0.033467709989759
1.13843769230769 -0.0339857320921687
1.13943807692308 -0.0337839554174699
1.14043846153846 -0.0341894492054217
1.14143884615385 -0.0345231550560241
1.14243923076923 -0.0347714942310843
1.14343961538462 -0.0350741584174699
1.14444 -0.0350372947379518
1.14544038461538 -0.0354971145921687
1.14644076923077 -0.0355863617259036
1.14744115384615 -0.035652326176506
1.14844153846154 -0.0358114174777108
1.14944192307692 -0.0360869203331325
1.15044230769231 -0.0362013911885542
1.15144269230769 -0.0359627511042169
1.15244307692308 -0.0362401947789157
1.15344346153846 -0.0362751171885542
1.15444384615385 -0.0365234556162651
1.15544423076923 -0.036195571063253
1.15644461538462 -0.0365059950198795
1.157445 -0.0360675204777109
1.15844538461538 -0.036081100176506
1.15944576923077 -0.0361179643138554
1.16044615384615 -0.0361781096704819
1.16144653846154 -0.0361063227909638
1.16244692307692 -0.0359258880512048
1.16344730769231 -0.0356678483512048
1.16444769230769 -0.0355242756463855
1.16544807692308 -0.0355106932198795
1.16644846153846 -0.0353884652198795
1.16744884615385 -0.035448609736747
1.16844923076923 -0.0350489360138554
1.16944961538462 -0.0350314748696385
1.17045 -0.0347326896222892
1.17145038461538 -0.0343834611837349
1.17245076923077 -0.0344804703933735
1.17345115384615 -0.0340982598150602
1.17445153846154 -0.033896484610241
1.17545192307692 -0.0336132203877108
1.17645230769231 -0.0336423229114458
1.17745269230769 -0.0332678734969879
1.17845307692308 -0.0332426499355422
1.17945346153846 -0.033013712496988
1.18045384615385 -0.0326567246118072
1.18145423076923 -0.0324879302415663
1.18245461538462 -0.0320048294728916
1.183455 -0.0318845414431325
1.18445538461538 -0.0314538274660241
1.18545576923077 -0.0313005539957831
1.18645615384615 -0.0308135743451807
1.18745653846154 -0.0310269931596386
1.18845692307692 -0.0304915087451807
1.18945730769231 -0.0304274829319277
1.19045769230769 -0.0298008123210843
1.19145807692308 -0.0297503675909639
1.19245846153846 -0.0296921623813253
1.19345884615385 -0.0292692086162651
1.19445923076923 -0.0289102803572289
1.19545961538462 -0.0285746321560241
1.19646 -0.0284776248624096
1.19746038461538 -0.0280003462009639
1.19846076923077 -0.0279518425740964
1.19946115384615 -0.0275948540692771
1.20046153846154 -0.0275560505078313
1.20146192307692 -0.0271951820985542
1.20246230769231 -0.0269313198993976
1.20346269230769 -0.0266325354355422
1.20446307692308 -0.0268517726708434
1.20546346153846 -0.026502546133494
1.20646384615385 -0.0264016572295181
1.20746423076923 -0.0265452289066265
1.20846461538462 -0.0260543695612048
1.209465 -0.0263337519957831
1.21046538461538 -0.0261009329789157
1.21146576923077 -0.0263880764463855
1.21246615384615 -0.0261377961343373
1.21346653846154 -0.0260175064403614
1.21446692307692 -0.0260330272608434
1.21546730769231 -0.0258894563210843
1.21646769230769 -0.0262483855319277
1.21746807692308 -0.0258836358006024
1.21846846153846 -0.0262154012548193
1.21946884615385 -0.0260854125560241
1.22046923076923 -0.026261968403012
1.22146961538462 -0.0258060292596386
1.22247 -0.0261358562728916
1.22347038461538 -0.0261319748753012
1.22447076923077 -0.0261843592680723
1.22547115384615 -0.0264482207403614
1.22647153846154 -0.026236743710241
1.22747192307692 -0.0264773230969879
1.22847230769231 -0.0263783741283133
1.22947269230769 -0.026308529363253
1.23047307692308 -0.02640941725
1.23147346153846 -0.0264055386692771
1.23247384615385 -0.0266577578512048
1.23347423076923 -0.0266577586816868
1.23447461538462 -0.0264132994403614
1.235475 -0.0264210582792771
1.23647538461538 -0.0266034339548193
1.23747576923077 -0.0261067519475904
1.23847615384615 -0.0265704514114458
1.23947653846154 -0.0263434519487952
1.24047692307692 -0.0261591373222892
1.24147730769231 -0.0259670618271084
1.24247769230769 -0.0261164538439759
1.24347807692308 -0.025579030376506
1.24447846153846 -0.0253403906584337
1.24547884615385 -0.0253869553563855
1.24647923076923 -0.0250513072728916
1.24747961538462 -0.0249445990246988
1.24848 -0.0244925423813253
1.24948038461538 -0.0245119447933735
1.25048076923077 -0.0241918198560241
1.25148115384615 -0.0240424264379518
1.25248153846154 -0.023763044676506
1.25348192307692 -0.0236020100993976
1.25448230769231 -0.0231480149186747
1.25548269230769 -0.0227910239536144
1.25648307692308 -0.0226280524536145
1.25748346153846 -0.0221468939901205
1.25848384615385 -0.0221022695259036
1.25948423076923 -0.0214872408271084
1.26048461538462 -0.0214814193343373
1.261485 -0.0210351827379518
1.26248538461538 -0.0208566902198795
1.26348576923077 -0.0205191018283132
1.26448615384615 -0.0200263018090361
1.26548653846154 -0.0198904903283133
1.26648692307692 -0.0195606650487952
1.26748730769231 -0.0192424786475903
1.26848769230769 -0.0189902574054217
1.26948807692308 -0.0186701311475904
1.27048846153846 -0.0182646387921687
1.27148884615385 -0.0181113664006024
1.27248923076923 -0.0178746672006024
1.27348961538462 -0.0174400720969879
1.27449 -0.0171432271451807
1.27549038461538 -0.0169104094054217
1.27649076923077 -0.0163729852174699
1.27749115384615 -0.0161265858246988
1.27849153846154 -0.0159810739536145
1.27949192307692 -0.0157501950933735
1.28049230769231 -0.0154552910753012
1.28149269230769 -0.014978013063253
1.28249307692308 -0.014923688803012
1.28349346153846 -0.0146190827078313
1.28449384615385 -0.0141495650319277
1.28549423076923 -0.0142329925455422
1.28649461538462 -0.013654826710241
1.287495 -0.0137285524283133
1.28849538461538 -0.013454989723494
1.28949576923077 -0.0133929059222892
1.29049615384615 -0.0130436769431325
1.29149653846154 -0.0131406842198795
1.29249692307692 -0.0128496628150602
1.29349730769231 -0.0127778758536145
1.29449769230769 -0.0125586385777108
1.29549807692308 -0.012211349796988
1.29649846153846 -0.0121764268355422
1.29749884615385 -0.0120095727548193
1.29849923076923 -0.0122288102045783
1.29949961538462 -0.0114915510331325
1.3005 -0.0113906619379518
1.30150038461538 -0.0115070717572289
1.30250076923077 -0.0112044080921687
1.30350115384615 -0.0110821775491566
1.30450153846154 -0.0111636646391566
1.30550192307692 -0.0108648807415663
1.30650230769231 -0.0109308457909639
1.30750269230769 -0.0110356138150602
1.30850307692308 -0.0109754701624096
1.30950346153846 -0.0110763569081928
1.31050384615385 -0.0112781339909639
1.31150423076923 -0.0111830661512048
1.31250461538462 -0.0112917151150602
1.313505 -0.0113285776343373
1.31450538461538 -0.01153035515
1.31550576923077 -0.0114061849684337
1.31650615384615 -0.0116855668463855
1.31750653846154 -0.0118097366651807
1.31850692307692 -0.0120949402868675
1.31950730769231 -0.0120755392246988
1.32050769230769 -0.0120367343246988
1.32150807692308 -0.012083299163253
1.32250846153846 -0.0121744856439759
1.32350884615385 -0.0125217740668675
1.32450923076923 -0.012578039489759
1.32550961538462 -0.0130456178186747
1.32651 -0.0130650183813253
1.32751038461538 -0.0132085902174699
1.32851076923077 -0.0132338117957831
1.32951115384615 -0.0130591971572289
1.33051153846154 -0.0135442370246988
1.33151192307692 -0.0139380875753012
1.33251230769231 -0.0138934649427711
1.33351269230769 -0.0142174709487952
1.33451307692308 -0.0145104348475904
1.33551346153846 -0.0145764008945783
1.33651384615385 -0.0148208591114458
1.33751423076923 -0.0149838334343373
1.33851461538462 -0.0152767973933735
1.339515 -0.0155096151596386
1.34051538461538 -0.0154397698704819
1.34151576923077 -0.015818101176506
1.34251615384615 -0.0161750886825301
1.34351653846154 -0.0161576273572289
1.34451692307692 -0.0163788046331325
1.34551730769231 -0.0165941643813253
1.34651769230769 -0.0167513159957831
1.34751807692308 -0.0172033733885542
1.34851846153846 -0.0174982774596386
1.34951884615385 -0.0173896289006024
1.35051923076923 -0.0179309315684337
1.35151961538462 -0.0180803229054217
1.35252 -0.0184217906524096
1.35352038461538 -0.018705054110241
1.35452076923077 -0.018951453876506
1.35552115384615 -0.0191183076298795
1.35652153846154 -0.0193336651704819
1.35752192307692 -0.0196091678945783
1.35852230769231 -0.0201776340210843
1.35952269230769 -0.0199312328584337
1.36052307692308 -0.0199797388945783
1.36152346153846 -0.0202707607018072
1.36252384615385 -0.0200398827620482
1.36352423076923 -0.0205637247487952
1.36452461538462 -0.0207519195668675
1.365525 -0.0208392265801205
1.36652538461538 -0.0210002619054217
1.36752576923077 -0.0211089086391566
1.36852615384615 -0.0210487647427711
1.36952653846154 -0.0213106851937349
1.37052692307692 -0.0212524817668675
1.37152730769231 -0.0213087441439759
1.37252769230769 -0.0216987166479518
1.37352807692308 -0.0216502146575904
1.37452846153846 -0.0214853001768675
1.37552884615385 -0.0214251555813253
1.37652923076923 -0.0216172286355422
1.37752961538462 -0.0212136765636145
1.37853 -0.0216715549054217
1.37953038461538 -0.0215706657307229
1.38053076923077 -0.0216385720391566
1.38153115384615 -0.0214930614777108
1.38253153846154 -0.0213223255921687
1.38353192307692 -0.0213029238439759
1.38453230769231 -0.0214736576487952
1.38553269230769 -0.0213106858536145
1.38653307692308 -0.0212078572656626
1.38753346153846 -0.0212796434596386
1.38853384615385 -0.0212388999475904
1.38953423076923 -0.0211341304704819
1.39053461538462 -0.0210254815018072
1.391535 -0.0211127891162651
1.39253538461538 -0.0207228177310843
1.39353576923077 -0.02100996055
1.39453615384615 -0.0207810229006024
1.39553653846154 -0.020784902296988
1.39653692307692 -0.0207771419186747
1.39753730769231 -0.0208120658331325
1.39853769230769 -0.0210739868271084
1.39953807692308 -0.0208159452801205
1.40053846153846 -0.0207208771403614
1.40153884615385 -0.021002200036747
1.40253923076923 -0.0208702706945783
1.40353961538462 -0.0207228181692771
1.40454 -0.0212136774487952
1.40554038461538 -0.0210177214054217
1.40654076923077 -0.0205385027789157
1.40754115384615 -0.0207422189295181
1.40854153846154 -0.0206238700801205
1.40954192307692 -0.0206898366536145
1.41054230769231 -0.0206743139596386
1.41154269230769 -0.0209827981033735
1.41254307692308 -0.0210526441391566
1.41354346153846 -0.0211729346644578
1.41454384615385 -0.0210235422415663
1.41554423076923 -0.0209633969596386
1.41654461538462 -0.0213785911210843
1.417545 -0.0209963794837349
1.41854538461538 -0.0212583019728916
1.41954576923077 -0.0215939478512048
1.42054615384615 -0.0213941124728916
1.42154653846154 -0.0211186088680723
1.42254692307692 -0.0210545847913253
1.42354730769231 -0.0213029252789157
1.42454769230769 -0.0212253184198795
1.42554807692308 -0.0215997680704819
1.42654846153846 -0.0215008211644578
1.42754884615385 -0.0218558692861446
1.42854923076923 -0.0213378476403614
1.42954961538462 -0.0212369603861446
1.43055 -0.0213165060503614
1.43155038461538 -0.0215648464885542
1.43255076923077 -0.0215415641222892
1.43355115384615 -0.0217064775933735
1.43455153846154 -0.0216114079186747
1.43555192307692 -0.0214775401226506
1.43655230769231 -0.0216967752813253
1.43755269230769 -0.0215047000993976
1.43855307692308 -0.0215338027186747
1.43955346153846 -0.0214600765801205
1.44055384615385 -0.0213320287138554
1.44155423076923 -0.0212718831837349
1.44255461538462 -0.0211554723138554
1.443555 -0.0213591901186747
1.44455538461538 -0.0212175579114458
1.44555576923077 -0.021273822899759
1.44655615384615 -0.0209090727259036
1.44755653846154 -0.0210002611692771
1.44855692307692 -0.020817884596988
1.44955730769231 -0.0206762533018072
1.45055769230769 -0.0205094011644578
1.45155807692308 -0.0204473154587952
1.45255846153846 -0.0205559638391566
1.45355884615385 -0.0204356742548193
1.45455923076923 -0.0204279145563855
1.45555961538462 -0.0199700364054217
1.45656 -0.020030181833494
1.45756038461538 -0.0200185401584337
1.45856076923077 -0.0200127215668675
1.45956115384615 -0.0199118327439759
1.46056153846154 -0.019434552736747
1.46156192307692 -0.0195238010006024
1.46256230769231 -0.0196033469644578
1.46356269230769 -0.0193472462548193
1.46456307692308 -0.019203673689759
1.46556346153846 -0.019267699496988
1.46656384615385 -0.0190445825307229
1.46756423076923 -0.0189669758680723
1.46856461538462 -0.0186507300993976
1.469565 -0.0185343208704819
1.47056538461538 -0.0184179115563855
1.47156576923077 -0.0186953530391566
1.47256615384615 -0.0186604312487952
1.47356653846154 -0.0182452383210843
1.47456692307692 -0.0182801608813253
1.47556730769231 -0.0182607571222892
1.47656769230769 -0.0181501692487952
1.47756807692308 -0.0177931796608434
1.47856846153846 -0.0177349758150602
1.47956884615385 -0.0178300424656626
1.48056923076923 -0.0171490489057831
1.48156961538462 -0.0175991655861446
1.48257 -0.0174032091355422
1.48357038461538 -0.0169802553331325
1.48457076923077 -0.0166135648825301
1.48557115384615 -0.0166504274174699
1.48657153846154 -0.0165301391524096
1.48757192307692 -0.0165708816889157
1.48857230769231 -0.016454472676506
1.48957269230769 -0.015951970796988
1.49057307692308 -0.0159383900620482
1.49157346153846 -0.0156958724536145
1.49257384615385 -0.0156764698150602
1.49357423076923 -0.0155949825271084
1.49457461538462 -0.0151700888885542
1.495575 -0.0146210234355422
1.49657538461538 -0.0146074427262651
1.49757576923077 -0.0143823850644578
1.49857615384615 -0.0144755123150602
1.49957653846154 -0.0142795559475904
1.50057692307692 -0.0141553855981928
1.50157730769231 -0.0139924146114458
1.50257769230769 -0.0139342082090361
1.50357807692308 -0.0134511096475904
1.50457846153846 -0.0133385809042169
1.50557884615385 -0.0131445646885542
1.50657923076923 -0.0129195069238554
1.50757961538462 -0.012760413973253
1.50858 -0.0124635696744578
1.50958038461538 -0.0125198345909639
1.51058076923077 -0.0122637349708434
1.51158115384615 -0.0122385116740964
1.51258153846154 -0.0120638981283133
1.51358192307692 -0.0116060203106024
1.51458230769231 -0.0115943801090361
1.51558269230769 -0.0114197653644578
1.51658307692308 -0.0111714260295181
1.51758346153846 -0.0106766856644578
1.51858384615385 -0.0110588960383133
1.51958423076923 -0.0103914832548193
1.52058461538462 -0.0103390981837349
1.521585 -0.0100189710150602
1.52258538461538 -0.00979779495963855
1.52358576923077 -0.00936319906084337
1.52458615384615 -0.00935931799096386
1.52558653846154 -0.00924096801385542
1.52658692307692 -0.00921380702710843
1.52758730769231 -0.00934379835277109
1.52858769230769 -0.00862787900783133
1.52958807692308 -0.00849012861180723
1.53058846153846 -0.00864146045481928
1.53158884615385 -0.00811955727289156
1.53258923076923 -0.00817970388253012
1.53358961538462 -0.00802255001867469
1.53459 -0.00759571528493976
1.53559038461538 -0.00724648798975904
1.53659076923077 -0.00730469172108434
1.53759115384615 -0.00723678588650602
1.53859153846154 -0.00718828267048193
1.53959192307692 -0.00679055039216868
1.54059230769231 -0.00676726993072289
1.54159269230769 -0.00675950840301205
1.54259307692308 -0.00645490295963855
1.54359346153846 -0.00654803099578313
1.54459384615385 -0.00669548344638554
1.54559423076923 -0.00666250109975903
1.54659461538462 -0.00642968214036144
1.547595 -0.00646654385843373
1.54859538461538 -0.00649564725481928
1.54959576923077 -0.00660041561626506
1.55059615384615 -0.0063016320560241
1.55159653846154 -0.00656355231024096
1.55259692307692 -0.00681189312831325
1.55359730769231 -0.00649370690421687
1.55459769230769 -0.00692054177289157
1.55559807692308 -0.00680025036445783
1.55659846153846 -0.00675368714638554
1.55759884615385 -0.0067478667126506
1.55859923076923 -0.00701560869457831
1.55959961538462 -0.00700008745963855
1.5606 -0.00703888978373494
1.56160038461538 -0.00714948002228916
1.56260076923077 -0.00729499091024096
1.56360115384615 -0.00728529151987952
1.56460153846154 -0.00754527135843374
1.56560192307692 -0.00782077482228915
1.56660230769231 -0.00772958610903614
1.56760269230769 -0.00789838024313253
1.56860307692308 -0.00787315836927711
1.56960346153846 -0.0080865746873494
1.57060384615385 -0.00842222206084338
1.57160423076923 -0.00843968421903614
1.57260461538462 -0.00878697243554217
1.573605 -0.00878503244879518
1.57460538461538 -0.00901009069216868
1.57560576923077 -0.0091808243873494
1.57660615384615 -0.00922544741144578
1.57760653846154 -0.00913425993554217
1.57860692307692 -0.00978421307409639
1.57960730769231 -0.00992778522108433
1.58060769230769 -0.00975316973228916
1.58160807692308 -0.00982495665481928
1.58260846153846 -0.00997822914036144
1.58360884615385 -0.010061654910241
1.58460923076923 -0.00996658745361446
1.58560961538462 -0.0106223604656626
1.58661 -0.0102983546704819
1.58761038461538 -0.0105331142379518
1.58861076923077 -0.0110084528407229
1.58961115384615 -0.011045316263253
1.59061153846154 -0.0112218699066265
1.59161192307692 -0.0114391673861446
1.59261230769231 -0.0118446601692771
1.59361269230769 -0.0119106251283132
1.59461307692308 -0.0120328551162651
1.59561346153846 -0.0123374595271084
1.59661384615385 -0.0128050364849398
1.59761423076923 -0.0127701150021687
1.59861461538462 -0.0130844205861446
1.599615 -0.0132667955066265
1.60061538461538 -0.0130145743162651
1.60161576923077 -0.0134472292536145
1.60261615384615 -0.0135772200744578
1.60361653846154 -0.0138566024608434
1.60461692307692 -0.0139865936885542
1.60561730769231 -0.014481332973253
1.60661769230769 -0.014428947803012
1.60761807692308 -0.0146443052066265
1.60861846153846 -0.0148790660078313
1.60961884615385 -0.015086661310241
1.61061923076923 -0.0154455920933735
1.61161961538462 -0.0156493062439759
1.61262 -0.0158821259186747
1.61362038461538 -0.0161498667018072
1.61462076923077 -0.0159733140981928
1.61562115384615 -0.0161421060319277
1.61662153846154 -0.0164447709186747
1.61762192307692 -0.016487454610241
1.61862230769231 -0.0169336908343374
1.61962269230769 -0.0169298107475904
1.62062307692308 -0.0172654583620482
1.62162346153846 -0.0172499372427711
1.62262384615385 -0.0174885755186747
1.62362423076923 -0.0175526017066265
1.62462461538462 -0.0176340883331325
1.625625 -0.0178649648993976
1.62662538461538 -0.0177660192246988
1.62762576923077 -0.0179852558391566
1.62862615384615 -0.0181230080560241
1.62962653846154 -0.0185498404295181
1.63062692307692 -0.0187244551283133
1.63162730769231 -0.0186022253391566
1.63262769230769 -0.0188874297801205
1.63362807692308 -0.0188719086403614
1.63462846153846 -0.0188854899283133
1.63562884615385 -0.0196169277009639
1.63662923076923 -0.0196596118680723
1.63762961538462 -0.0193569462174699
1.63863 -0.0197313985018072
1.63963038461538 -0.019682892923494
1.64063076923077 -0.0192153167660241
1.64163115384615 -0.0194655954837349
1.64263153846154 -0.0190892057620482
1.64363192307692 -0.0191338282319277
1.64463230769231 -0.0194384331463855
1.64563269230769 -0.0193472464162651
1.64663307692308 -0.0191338283668675
1.64763346153846 -0.0192036748740964
1.64863384615385 -0.018831163810241
1.64963423076923 -0.0185110386801205
1.65063461538462 -0.0188913106451807
1.651635 -0.0187632599837349
1.65263538461538 -0.0186565505427711
1.65363576923077 -0.0181327075813253
1.65463615384615 -0.0185401419720482
1.65563653846154 -0.0183383635861446
1.65663692307692 -0.0183092631704819
1.65763730769231 -0.0178863072753012
1.65863769230769 -0.0178028814487952
1.65963807692308 -0.0179057092527711
1.66063846153846 -0.0176146879403614
1.66163884615385 -0.0176942333801205
1.66263923076923 -0.0172926196572289
1.66363961538462 -0.0174749962728916
1.66464 -0.0174730553166265
1.66564038461538 -0.0169453330753012
1.66664076923077 -0.0168774269668675
1.66764115384615 -0.0168269814753012
1.66864153846154 -0.0164311907198795
1.66964192307692 -0.0164059687596386
1.67064230769231 -0.0165961030259036
1.67164269230769 -0.0162488153656627
1.67264307692308 -0.0162332935090361
1.67364346153846 -0.0162100124957831
1.67464384615385 -0.0160334586238554
1.67564423076923 -0.0158316821463855
1.67664461538462 -0.0159170492371084
1.677645 -0.0155503592006024
1.67864538461538 -0.0159946551584337
1.67964576923077 -0.0158200400130121
1.68064615384615 -0.0156143848527711
1.68164653846154 -0.0152942593142169
1.68264692307692 -0.0154611110439759
1.68364730769231 -0.0153388822355422
1.68464769230769 -0.0153873858740964
1.68564807692308 -0.0152981392668675
1.68664846153846 -0.0153951462889157
1.68764884615385 -0.0154882746439759
1.68864923076923 -0.0151700894656627
1.68964961538462 -0.0153718644973494
1.69065 -0.015329180310241
1.69165038461538 -0.0153466440560241
1.69265076923077 -0.0152360528439759
1.69365115384615 -0.015195309603012
1.69465153846154 -0.0150556183993976
1.69565192307692 -0.0154106676753012
1.69665230769231 -0.0151681479704819
1.69765269230769 -0.0148305617310843
1.69865307692308 -0.0148771247307229
1.69965346153846 -0.0150420385901205
1.70065384615385 -0.0148111591307229
1.70165423076923 -0.0147102715801205
1.70265461538462 -0.0147044511692771
1.703655 -0.0147704168331325
1.70465538461538 -0.014504614663253
1.70565576923077 -0.0145822204343374
1.70665615384615 -0.0144580510740964
1.70765653846154 -0.0141631479945783
1.70865692307692 -0.0139710720921687
1.70965730769231 -0.0141883686162651
1.71065769230769 -0.0143086584475904
1.71165807692308 -0.0141107632608434
1.71265846153846 -0.014524016036747
1.71365884615385 -0.0141243448584337
1.71465923076923 -0.0141146434825301
1.71565961538462 -0.014066139876506
1.71666 -0.0139574891283132
1.71766038461538 -0.0136470653620482
1.71866076923077 -0.0138333203993976
1.71966115384615 -0.0139283881957831
1.72066153846154 -0.0135616984006024
1.72166192307692 -0.0135267766126506
1.72266230769231 -0.0133036565925301
1.72366269230769 -0.0134394673106024
1.72466307692308 -0.0131853082190361
1.72566346153846 -0.013278434889759
1.72666384615385 -0.0128050365885542
1.72766423076923 -0.0130087537259036
1.72866461538462 -0.0126207220503614
1.729665 -0.0124383480560241
1.73066538461538 -0.0123840228527711
1.73166576923077 -0.0124208871524096
1.73266615384615 -0.0118873430126506
1.73366653846154 -0.0120153940933735
1.73466692307692 -0.0115982601283133
1.73566730769231 -0.0114352858877108
1.73666769230769 -0.0113848421873494
1.73766807692308 -0.010892043603012
1.73866846153846 -0.0107116068150602
1.73966884615385 -0.0106301211343373
1.74066923076923 -0.010207166003012
1.74166961538462 -0.0101334412777108
1.74267 -0.00986763983313253
1.74367038461538 -0.00945632647289156
1.74467076923077 -0.00931469526084337
1.74567115384615 -0.00914008066
1.74667153846154 -0.00894606550903614
1.74767192307692 -0.00869190423072289
1.74867230769231 -0.00839312096566265
1.74967269230769 -0.0084125222126506
1.75067307692308 -0.00797404624349398
1.75167346153846 -0.00789450009216868
1.75267384615385 -0.00757437338012048
1.75367423076923 -0.00725812928012048
1.75467461538462 -0.00718828296566265
1.755675 -0.00685651596686747
1.75667538461538 -0.00646848339337349
1.75767576923077 -0.00625118683915662
1.75867615384615 -0.0061813402126506
1.75967653846154 -0.00588837830337349
1.76067692307692 -0.00553332851385542
1.76167730769231 -0.00500754706807229
1.76267769230769 -0.00487755598373494
1.76367807692308 -0.00471652235722892
1.76467846153846 -0.00443131924879518
1.76567884615385 -0.00415969714518072
1.76667923076923 -0.00392493918855422
1.76767961538462 -0.00396180164638554
1.76868 -0.00330796900783133
1.76968038461538 -0.00330020864638554
1.77068076923077 -0.00316633791144578
1.77168115384615 -0.00308679081506024
1.77268153846154 -0.00265025464072289
1.77368192307692 -0.00248922236927711
1.77468230769231 -0.00218655745361446
1.77568269230769 -0.00197120062228916
1.77668307692308 -0.00188971430903614
1.77768346153846 -0.00121842040542169
1.77868384615385 -0.00136781183433735
1.77968423076923 -0.00112917244156627
1.78068461538462 -0.000634432260843372
1.781685 -0.000287144887349397
1.78268538461538 -0.000219239593373493
1.78368576923077 -2.32837789156627e-05
1.78468615384615 0.00031042319060241
1.78568653846154 0.000601446570481928
1.78668692307692 0.000603387486144579
1.78768730769231 0.000616968418674699
1.78868769230769 0.0010942472753012
1.78968807692308 0.00119901487168675
1.79068846153846 0.00112334964277109
1.79168884615385 0.000882770437951808
1.79268923076923 0.00122035732951807
1.79368961538462 0.0015210807813253
1.79469 0.00160838798493976
1.79569038461538 0.0018431478186747
1.79669076923077 0.00172091714240964
1.79769115384615 0.00205462460662651
1.79869153846154 0.00197507765361446
1.79969192307692 0.00219043546807229
1.80069230769231 0.00260756851024096
1.80169269230769 0.00228744370903614
1.80269307692308 0.00247369896566265
1.80369346153846 0.00267741561710843
1.80469384615385 0.00271233771987952
1.80569423076923 0.00293545523915663
1.80669461538462 0.00285203000421687
1.807695 0.00282292648012048
1.80869538461538 0.00300142034759036
1.80969576923077 0.00303828383759036
1.81069615384615 0.00285784961385542
1.81169653846154 0.00269681612831325
1.81269692307692 0.00288501197891566
1.81369730769231 0.00294515608855422
1.81469769230769 0.00276472276084338
1.81569807692308 0.00296455852108434
1.81669846153846 0.00302470205240964
1.81769884615385 0.00300142104879518
1.81869923076923 0.00290829366686747
1.81969961538462 0.0025280235813253
1.8207 0.00298783991385542
1.82170038461538 0.00289859241987952
1.82270076923077 0.00318573600385542
1.82370115384615 0.0029063541246988
1.82470153846154 0.00258816721626506
1.82570192307692 0.00288889164240964
1.82670230769231 0.00314305267289157
1.82770269230769 0.00263667129421687
1.82870307692308 0.00296067779457831
1.82970346153846 0.00286561009578313
1.83070384615385 0.00246981832228916
1.83170423076923 0.00250086075361446
1.83270461538462 0.00229908437493976
1.833705 0.00227968279698795
1.83470538461538 0.00188971199180723
1.83570576923077 0.00183926705807229
1.83670615384615 0.00171703721506024
1.83770653846154 0.00176554176204819
1.83870692307692 0.00159674742710843
1.83970730769231 0.00134452761024096
1.84070769230769 0.00116603335361446
1.84170807692308 0.000995298993373494
1.84270846153846 0.000735317774096385
1.84370884615385 0.00103992173915663
1.84470923076923 0.000956495480120484
1.84570961538462 0.000413252329518073
1.84671 0.000415192409036145
1.84771038461538 0.000120288215060241
1.84871076923077 5.82025279518086e-05
1.84971115384615 -0.00014357294759036
1.85071153846154 -0.000417135388554216
1.85171192307692 -0.000422956022289156
1.85271230769231 -0.000593689634337349
1.85371269230769 -0.000816807248795181
1.85471307692308 -0.0010147038873494
1.85571346153846 -0.00142407714036145
1.85671384615385 -0.00142407618855422
1.85771423076923 -0.00117767700301205
1.85871461538462 -0.00172868053795181
1.859715 -0.00162197240542168
1.86071538461538 -0.00164525412831325
1.86171576923077 -0.00179464630903614
1.86271615384615 -0.00208566982710843
1.86371653846154 -0.00238639427289157
1.86471692307692 -0.00252608615240964
1.86571730769231 -0.00266771677168675
1.86671769230769 -0.00275502486325301
1.86771807692308 -0.00291799677289157
1.86871846153846 -0.00298008240542168
1.86971884615385 -0.0033060292126506
1.87071923076923 -0.00335259315240964
1.87171961538462 -0.00355436861626506
1.87272 -0.00413641551385542
1.87372038461538 -0.00400448474277108
1.87472076923077 -0.00421596175963855
1.87572115384615 -0.00436923498373494
1.87672153846154 -0.00481353062228916
1.87772192307692 -0.00463115611626506
1.87872230769231 -0.00494934113433735
1.87972269230769 -0.00524036534036145
1.88072307692308 -0.00524618469939759
1.88172346153846 -0.00535095392349397
1.88272384615385 -0.00562257626807229
1.88372423076923 -0.00581659242385542
1.88472461538462 -0.00579136909216867
1.885725 -0.00654027055481927
1.88672538461538 -0.00654609117650602
1.88772576923077 -0.00673234572349397
1.88872615384615 -0.0066760809660241
1.88972653846154 -0.00700202744759036
1.89072692307692 -0.00699232681024097
1.89172730769231 -0.00741140192951807
1.89272769230769 -0.00732797369337349
1.89372807692308 -0.00767526213554217
1.89472846153846 -0.00804389306325301
1.89572884615385 -0.00794882555722891
1.89672923076923 -0.00837565927289157
1.89772961538462 -0.00798180702590361
1.89873 -0.00859877713433735
1.89973038461538 -0.00855609398373494
1.90073076923077 -0.00856191340542169
1.90173115384615 -0.00862399883433735
1.90273153846154 -0.00882965633433735
1.90373192307692 -0.00891696293554217
1.90473230769231 -0.00908187579096385
1.90573269230769 -0.00902561242951807
1.90673307692308 -0.00929529345518072
1.90773346153846 -0.00960183796445783
1.90873384615385 -0.00953975304879518
1.90973423076923 -0.00984047691144578
1.91073461538462 -0.0100053906090361
1.911735 -0.0102692526391566
1.91273538461538 -0.0104205851572289
1.91373576923077 -0.0106689235259036
1.91473615384615 -0.0105602754716867
1.91573653846154 -0.0108163758981928
1.91673692307692 -0.0110414339777108
1.91773730769231 -0.0110899373451807
1.91873769230769 -0.011606021736747
1.91973807692308 -0.0115982593789157
1.92073846153846 -0.0114740888584337
1.92173884615385 -0.0119552480993976
1.92273923076923 -0.0121162821042169
1.92373961538462 -0.0118989832608434
1.92474 -0.0123723820801205
1.92574038461538 -0.0127739952006024
1.92674076923077 -0.0127041491524096
1.92774115384615 -0.013204709376506
1.92874153846154 -0.0132163502961446
1.92974192307692 -0.0134336474319277
1.93074230769231 -0.0134414094295181
1.93174269230769 -0.0138566028512048
1.93274307692308 -0.0140719605319277
1.93374346153846 -0.0141243442214458
1.93474384615385 -0.014068079563253
1.93574423076923 -0.014293137423494
1.93674461538462 -0.0145802813030121
1.937745 -0.0146055014379518
1.93874538461538 -0.0149527913427711
1.93974576923077 -0.0151856110259036
1.94074615384615 -0.015061439303012
1.94174653846154 -0.0150342779419277
1.94274692307692 -0.0149217487162651
1.94374730769231 -0.0149217475018072
1.94474769230769 -0.0150808411319277
1.94574807692308 -0.0153253013298795
1.94674846153846 -0.0153563449608434
1.94774884615385 -0.0157016917512048
1.94874923076923 -0.0153000791837349
1.94974961538462 -0.0151603879186747
1.95075 -0.015313660910241
1.95175038461538 -0.0155251377536145
1.95275076923077 -0.0154378294114458
1.95375115384615 -0.0156085646355422
1.95475153846154 -0.0157618369259036
1.95575192307692 -0.0157307941322892
1.95675230769231 -0.0153757447849398
1.95775269230769 -0.0153951467186747
1.95875307692308 -0.0154727537804819
1.95975346153846 -0.0152379936993976
1.96075384615385 -0.0150827813777108
1.96175423076923 -0.0151759102660241
1.96275461538462 -0.0152476953006024
1.963755 -0.0149411490222892
1.96475538461538 -0.0151312846259036
1.96575576923077 -0.0150653193668675
1.96675615384615 -0.0150730809114458
1.96775653846154 -0.0152573955443373
1.96875692307692 -0.0147704166415663
1.96975730769231 -0.0150148746945783
1.97075769230769 -0.0149644321274699
1.97175807692308 -0.0151584478704819
1.97275846153846 -0.015131284789759
1.97375884615385 -0.0148674241680723
1.97475923076923 -0.0149489106463855
1.97575961538462 -0.0148596644343374
1.97676 -0.0149411496271084
1.97776038461538 -0.0148014586355422
1.97876076923077 -0.0149799545680723
1.97976115384615 -0.0147568354114458
1.98076153846154 -0.0145434190728916
1.98176192307692 -0.0144405909608434
1.98276230769231 -0.0144425288636145
1.98376269230769 -0.0142504537789157
1.98476307692308 -0.0143843243451807
1.98576346153846 -0.0141767281042169
1.98676384615385 -0.0136897502680723
1.98776423076923 -0.0139536100138554
1.98876461538462 -0.0136218444475904
1.989765 -0.0136315440740964
1.99076538461538 -0.0140001738560241
1.99176576923077 -0.0135403571210843
1.99276615384615 -0.0136431851756627
1.99376653846154 -0.0132881369174699
1.99476692307692 -0.0132008288768675
1.99576730769231 -0.013245451846747
1.99676769230769 -0.0130824796656627
1.99776807692308 -0.0126866879825301
1.99876846153846 -0.0128904051708434
1.99976884615385 -0.0126226631524096
2.00076923076923 -0.0123549203307229
2.00176961538462 nan
2.00277 nan
2.00377038461538 nan
2.00477076923077 nan
2.00577115384615 nan
2.00677153846154 nan
2.00777192307692 nan
2.00877230769231 nan
2.00977269230769 nan
2.01077307692308 nan
2.01177346153846 nan
2.01277384615385 nan
2.01377423076923 nan
2.01477461538462 nan
2.015775 nan
2.01677538461538 nan
2.01777576923077 nan
2.01877615384615 nan
2.01977653846154 nan
2.02077692307692 nan
2.02177730769231 nan
2.02277769230769 nan
2.02377807692308 nan
2.02477846153846 nan
2.02577884615385 nan
2.02677923076923 nan
2.02777961538462 nan
2.02878 nan
2.02978038461538 nan
2.03078076923077 nan
2.03178115384615 nan
2.03278153846154 nan
2.03378192307692 nan
2.03478230769231 nan
2.03578269230769 nan
2.03678307692308 nan
2.03778346153846 nan
2.03878384615385 nan
2.03978423076923 nan
2.04078461538462 nan
2.041785 nan
2.04278538461538 nan
2.04378576923077 nan
2.04478615384615 nan
2.04578653846154 nan
2.04678692307692 nan
2.04778730769231 nan
2.04878769230769 nan
2.04978807692308 nan
2.05078846153846 nan
2.05178884615385 nan
2.05278923076923 nan
2.05378961538462 nan
2.05479 nan
2.05579038461538 nan
2.05679076923077 nan
2.05779115384615 nan
2.05879153846154 nan
2.05979192307692 nan
2.06079230769231 nan
2.06179269230769 nan
2.06279307692308 nan
2.06379346153846 nan
2.06479384615385 nan
2.06579423076923 nan
2.06679461538462 nan
2.067795 nan
2.06879538461538 nan
2.06979576923077 nan
2.07079615384615 nan
2.07179653846154 nan
2.07279692307692 nan
2.07379730769231 nan
2.07479769230769 nan
2.07579807692308 nan
2.07679846153846 nan
2.07779884615385 nan
2.07879923076923 nan
2.07979961538462 nan
2.0808 nan
2.08180038461538 nan
2.08280076923077 nan
2.08380115384615 nan
2.08480153846154 nan
2.08580192307692 nan
2.08680230769231 nan
2.08780269230769 nan
2.08880307692308 nan
2.08980346153846 nan
2.09080384615385 nan
2.09180423076923 nan
2.09280461538462 nan
2.093805 nan
2.09480538461538 nan
2.09580576923077 nan
2.09680615384615 nan
2.09780653846154 nan
2.09880692307692 nan
2.09980730769231 nan
};
%\addlegendentry{1.5 K}
\addplot [thick, darkcyan]
table {%
0.00100038461538462 0.000489063335432099
0.00200076923076923 0.000413517241481481
0.00300115384615385 0.000493039311481481
0.00400153846153846 0.000578526716419753
0.00500192307692308 0.000339958557530864
0.00600230769230769 0.000236579527037037
0.00700269230769231 0.00020278270691358
0.00800307692307692 0.000393636574074074
0.00900346153846154 9.34389076543208e-05
0.0100038461538462 0.000437373585925926
0.0110042307692308 0.000234591318024691
0.0120046153846154 0.000648107927901234
0.013005 9.74150937037038e-05
0.0140053846153846 0.000139164273950617
0.0150057692307692 0.000206758386296296
0.0160061538461538 0.000222663116790123
0.0170065384615385 0.000578526116296296
0.0180069230769231 0.000268388310617284
0.0190073076923077 0.000174949582592593
0.0200076923076923 0.000373755976419753
0.0210080769230769 0.000300197130740741
0.0220084615384615 3.97579037037036e-06
0.0230088461538462 0.000341946550123457
0.0240092307692308 0.000190853917530864
0.0250096153846154 0.000143140582592592
0.02601 0.000250495758271605
0.0270103846153846 -2.58446643209877e-05
0.0280107692307692 3.18092616049383e-05
0.0290111538461538 0.000200794363209877
0.0300115384615385 0.000224651065308642
0.0310119230769231 8.94629620987654e-05
0.0320123076923077 2.78331183950616e-05
0.0330126923076923 0.000252483675185185
0.0340130769230769 0.000186877762839506
0.0350134615384615 0.000401588434444444
0.0360138461538462 0.000477135031111111
0.0370142307692308 0.000823057461975308
0.0380146153846154 0.000652084128271605
0.039015 0.000666000897777778
0.0400153846153846 0.000809141549259259
0.0410157692307692 0.000980113975555555
0.0420161538461538 0.00104174468382716
0.0430165384615385 0.000946317468148148
0.0440169230769231 0.000954269877283951
0.0450173076923077 0.0011153028162963
0.0460176923076923 0.00121271785419753
0.0470180769230769 0.00112325492049383
0.0480184615384615 0.00152285542950617
0.0490188461538462 0.00167991224148148
0.0500192307692308 0.00189661112
0.0510196153846154 0.00170973347234568
0.05202 0.00198408606691358
0.0530203846153846 0.00183498111098765
0.0540207692307692 0.00225446213975309
0.0550211538461539 0.00238368594345679
0.0560215384615385 0.00218686797518519
0.0570219230769231 0.00247314904641975
0.0580223076923077 0.00276141807888889
0.0590226923076923 0.00288467782703704
0.0600230769230769 0.00262026579777778
0.0610234615384615 0.00291052275209877
0.0620238461538462 0.00274153728839506
0.0630242307692308 0.00326439748641975
0.0640246153846154 0.00332602802617284
0.065025 0.00350495310765432
0.0660253846153846 0.00349700100765432
0.0670257692307692 0.0035049533937037
0.0680261538461538 0.00372165207061728
0.0690265384615385 0.00396220775049383
0.0700269230769231 0.00439560510444444
0.0710273076923077 0.00443735480641975
0.0720276923076923 0.00462622036901235
0.0730280769230769 0.00525643535666667
0.0740284615384615 0.00526041189530864
0.0750288461538462 0.00565603674839506
0.0760292307692308 0.00582104597679012
0.0770296153846154 0.00636776242987654
0.07803 0.00666199582
0.0790303846153846 0.00642740414839506
0.0800307692307692 0.00660036561135803
0.0810311538461539 0.0072564261854321
0.0820315384615385 0.00741348317185185
0.0830319230769231 0.00770771616074074
0.0840323076923077 0.00790254623604938
0.0850326923076923 0.00836377659037037
0.0860330769230769 0.00858842719654321
0.0870334615384615 0.00869379448790124
0.0880338461538462 0.00907947894222222
0.0890342307692308 0.00952480419037037
0.0900346153846154 0.00999199940024691
0.091035 0.0101689367406173
0.0920353846153846 0.0105486562841975
0.0930357692307692 0.0109224125237037
0.0940361538461539 0.011194776702716
0.0950365384615385 0.0113001436002469
0.0960369230769231 0.0115327477088889
0.0970373076923077 0.0120575953504938
0.0980376923076923 0.0121649509990123
0.0990380769230769 0.0123776736595062
0.100038461538462 0.0125546110545679
0.101038846153846 0.013101328028642
0.102039230769231 0.0133995373208642
0.103039615384615 0.0134412867011111
0.10404 0.0134134543138272
0.105040384615385 0.0137494363027161
0.106040769230769 0.0139581833467901
0.107041153846154 0.0140794551409877
0.108041538461538 0.0143299504953086
0.109041923076923 0.0146798491051852
0.110042307692308 0.0147712999496296
0.111042692307692 0.0147852163397531
0.112043076923077 0.0149402854693827
0.113043461538462 0.0152703034434568
0.114043846153846 0.0154094678381481
0.115044230769231 0.0156281553224691
0.116044615384615 0.0159979343014815
0.117045 0.0162086694990124
0.118045384615385 0.0166221856360494
0.119045769230769 0.0167136369434568
0.120046153846154 0.016683815544321
0.121046538461538 0.016930335828642
0.122046923076923 0.0170754639817284
0.123047307692308 0.0174750637582716
0.124047692307692 0.0176937513319753
0.125048076923077 0.0179641279644444
0.126048461538462 0.0182404683520988
0.127048846153846 0.0178687007591358
0.128049230769231 0.0183716804644444
0.129049615384615 0.0182504083323457
0.13005 0.018785197157037
0.131050384615385 0.019013824328642
0.132050769230769 0.019399508074321
0.133051153846154 0.0192941407471605
0.134051538461538 0.0197335028940741
0.135051923076923 0.0201549725990123
0.136052307692308 0.0198209770274074
0.137052692307692 0.0202006972804938
0.138053076923077 0.0203676941471605
0.139053461538462 0.0202702799002469
0.140053846153846 0.0204014918854321
0.141054230769231 0.0205466201237037
0.142054615384615 0.0207593433965432
0.143055 0.0204372773825926
0.144055384615385 0.0206440349619753
0.145055769230769 0.0203756472125926
0.146056153846154 0.020838865202716
0.147056538461538 0.0205923455187654
0.148056923076923 0.0207255458204938
0.149057307692308 0.0207732591002469
0.150057692307692 0.021075444882963
0.151058076923077 0.0209422448258025
0.152058461538462 0.0210933365538272
0.153058846153846 0.0209163992949383
0.154059230769231 0.0209243519483951
0.155059615384615 0.0211728606714815
0.15606 0.0211589432533333
0.157060384615385 0.0213577490940741
0.158060769230769 0.0209422442706173
0.159061153846154 0.0213855823961728
0.160061538461538 0.0212742509323457
0.161061923076923 0.0214730565039506
0.162062307692308 0.0216639114693827
0.163062692307692 0.0217374690891358
0.164063076923077 0.0214889616335803
0.165063461538462 0.0219879647607407
0.166063846153846 0.0217831948344444
0.167064230769231 0.0218507894224691
0.168064615384615 0.0220535706483951
0.169065 0.0221847827854321
0.170065384615385 0.0224332910792593
0.171065769230769 0.0225167889817284
0.172066153846154 0.0224969085434568
0.173066538461538 0.0227652973101235
0.174066923076923 0.0229521749385185
0.175067307692308 0.0231311010064198
0.176067692307692 0.0233875605496296
0.177068076923077 0.0235048560702469
0.178068461538462 0.0235207606249383
0.179068846153846 0.0236042591002469
0.180069230769231 0.023896504302716
0.181069615384615 0.0240953104076543
0.18207 0.0238646950558025
0.183070384615385 0.0240436215496296
0.184070769230769 0.0241509768595062
0.185071153846154 0.0243418301298765
0.186071538461538 0.0242444148817284
0.187071923076923 0.0242762239817284
0.188072307692308 0.0244293050804938
0.189072692307692 0.0242324867109877
0.190073076923077 0.024498887057037
0.191073461538462 0.0247314905854321
0.192073846153846 0.0243219493134568
0.193074230769231 0.0242265229693827
0.194074615384615 0.0243020688274074
0.195075 0.0244034608693827
0.196075384615385 0.024538648637284
0.197075769230769 0.0249939151977778
0.198076153846154 0.0242802001360494
0.199076538461538 0.0241668810496296
0.200076923076923 0.0240316924088889
0.201077307692308 0.0244253285002469
0.202077692307692 0.024147000548395
0.203078076923077 0.0237255313088889
0.204078461538462 0.0238547556730864
0.205078846153846 0.0233815960751852
0.206079230769231 0.0236042594274074
0.207079615384615 0.0236897461558025
0.20808 0.0234153936483951
0.209080384615385 0.0232026706360494
0.210080769230769 0.0232205635940741
0.211081153846154 0.0231171843455555
0.212081538461538 0.0228030703755556
0.213081923076923 0.0227931296533333
0.214082307692308 0.0225664911903704
0.215082692307692 0.022544622082963
0.216083076923077 0.0225426342953086
0.217083461538462 0.0224173863817284
0.218083846153846 0.022141045711358
0.219084230769231 0.0219203704760494
0.220084615384615 0.0219263346739506
0.221085 0.0216301138311111
0.222085384615385 0.0213060598940741
0.223085769230769 0.0211907519804938
0.224086153846154 0.0210615280517284
0.225086538461538 0.0206340950492593
0.226086923076923 0.0205565602138272
0.227087307692308 0.0200853895471605
0.228087692307692 0.0201012945233333
0.229088076923077 0.019876642798642
0.230088461538462 0.0197414548274074
0.231088846153846 0.0195983146977778
0.232089230769231 0.0192285350496296
0.233089615384615 0.0188647194446914
0.23409 0.0187633288533333
0.235090384615385 0.0186659137150617
0.236090769230769 0.0187474237879012
0.237091153846154 0.0184273459508642
0.238091538461538 0.0180615429027161
0.239091923076923 0.0178209877298766
0.240092307692308 0.0175466346106173
0.241092692307692 0.017248425037284
0.242093076923077 0.0170595591776543
0.243093461538462 0.0169084669558025
0.244093846153846 0.0165267588965432
0.245094230769231 0.0166261623640741
0.246094615384615 0.0160555887023457
0.247095 0.0158627464990123
0.248095384615385 0.0153438614924691
0.249095769230769 0.0154134441669136
0.250096153846154 0.0150734856125926
0.251096538461538 0.0149601663755556
0.252096923076923 0.0147693123755556
0.253097307692308 0.0142027145669136
0.254097692307692 0.0141192155372839
0.255098076923077 0.0140953597607407
0.256098461538462 0.0139005284866667
0.257098846153846 0.0136202120249383
0.258099230769231 0.0132265757418518
0.259099615384615 0.0134174303212346
0.2601 0.0131212086249383
0.261100384615385 0.0128329397162963
0.262100769230769 0.0128627604520988
0.263101153846154 0.0125406947237037
0.264101538461538 0.0123816496064198
0.265101923076923 0.0123955662953086
0.266102307692308 0.0122226047385185
0.267102692307692 0.0118448727335802
0.268103076923077 0.0120774762162963
0.269103461538462 0.0118488488274074
0.270103846153846 0.0116659476360494
0.271104230769231 0.0116460667409877
0.272104615384615 0.0112424904767901
0.273105 0.0116579951632099
0.274105384615385 0.0118408966311111
0.275105769230769 0.0118090879632099
0.276106153846154 0.011950239765679
0.277106538461538 0.0120953682595062
0.278106923076923 0.0118210158817284
0.279107307692308 0.0121410937792593
0.280107692307692 0.0120218101916049
0.281108076923077 0.0121450707220988
0.282108461538462 0.0120118698397531
0.283108846153846 0.0123001394496296
0.284109230769231 0.0123021273459259
0.285109615384615 0.0124333395496296
0.28611 0.0124233991841975
0.287110384615385 0.0122345330866667
0.288110769230769 0.0125327424693827
0.289111153846154 0.0124512321582716
0.290111538461538 0.013151029728642
0.291111923076923 0.0129144504014815
0.292112307692308 0.0129104740187654
0.293112692307692 0.0128448680125926
0.294113076923077 0.0128627608582716
0.295113461538462 0.0132047072480247
0.296113846153846 0.0133339313397531
0.297114230769231 0.0134989405261728
0.298114615384615 0.0137235913520988
0.299115 0.0133557997261728
0.300115384615385 0.0133597761348148
0.301115769230769 0.0139323376162963
0.302116153846154 0.0136540091533333
0.303116538461538 0.0140893952520988
0.304116923076923 0.0140058963385185
0.305117307692308 0.0139283616554321
0.306117692307692 0.0143458548718519
0.307118076923077 0.0141530131879012
0.308118461538462 0.0143935684496296
0.309118846153846 0.0144850195739506
0.310119230769231 0.015007879457037
0.311119615384615 0.014705694011358
0.31212 0.0148329303409877
0.313120384615385 0.0150734857977778
0.314120769230769 0.0149959510237037
0.315121153846154 0.0148687146233333
0.316121538461539 0.0155347163632099
0.317121923076923 0.0152941601977778
0.318122307692308 0.0154333249014815
0.319122692307692 0.0149780585385185
0.320123076923077 0.0151530083335803
0.321123461538462 0.0154432647459259
0.322123846153846 0.015351814037284
0.323124230769231 0.0149681180101235
0.324124615384615 0.0147991333014815
0.325125 0.0151669243397531
0.326125384615385 0.0148210012533333
0.327125769230769 0.0142663323718519
0.328126153846154 0.014240487511358
0.329126538461538 0.0142544038644444
0.330126923076923 0.0142146424940741
0.331127307692308 0.0138707084027161
0.332127692307692 0.013721603882963
0.333128076923077 0.0133935730558025
0.334128461538462 0.0132961583903704
0.335128846153846 0.0130198173718519
0.336129230769231 0.0129104743817284
0.337129615384615 0.0130715071039506
0.33813 0.0127355248220988
0.339130384615385 0.0124452670595062
0.340130769230769 0.0123717093187654
0.341131153846154 0.0123438765780247
0.342131538461538 0.0118587893780247
0.343131923076923 0.0122047120027161
0.344132307692308 0.0118349325175309
0.345132692307692 0.0116003417224691
0.346133076923077 0.0111828484817284
0.347133461538462 0.0112325500237037
0.348133846153846 0.0111132663891358
0.349134230769231 0.0111371226171605
0.350134615384615 0.0108846392298765
0.351135 0.0104432893459259
0.352135384615385 0.0105705251693827
0.353135769230769 0.0103061131406173
0.354136153846154 0.0103160533076543
0.355136538461538 0.0102285786039506
0.356136923076923 0.0103061129550617
0.357137307692308 0.0101232111175309
0.358137692307692 0.00987669161753086
0.359138076923077 0.0096898136854321
0.360138461538462 0.00969776606530864
0.361138846153846 0.00988265584469136
0.362139230769231 0.00953673276444444
0.363139615384615 0.00965402923975309
0.36414 0.00928424918419753
0.365140384615385 0.00927430882617284
0.366140769230769 0.00901983695580247
0.367141153846154 0.00900790818172839
0.368141538461538 0.00904170582740741
0.369141923076923 0.00896814738790123
0.370142307692308 0.00892043375950617
0.371142692307692 0.00871566337061728
0.372143076923077 0.00838763344555555
0.373143461538462 0.00825840927925926
0.374143846153846 0.00827829009160494
0.375144230769231 0.00824051657432099
0.376144615384615 0.00835980003234568
0.377145 0.00851685778419754
0.378145384615385 0.00822461168419754
0.379145769230769 0.00817292294345679
0.380146153846154 0.00823654037061728
0.381146538461538 0.00826834943728395
0.382146923076923 0.00798405698296296
0.383147307692308 0.00836576481259259
0.384147692307692 0.00839558551962964
0.385148076923077 0.00804767474839506
0.386148461538462 0.00845323911753087
0.387148846153846 0.00837769319160494
0.388149230769231 0.00872957980358025
0.389149615384615 0.00908941908666666
0.39015 0.00932798614185186
0.391150384615385 0.00975740795209876
0.392150769230769 0.0096162553471605
0.393151153846154 0.00974746792
0.394151538461538 0.0101808650619753
0.395151923076923 0.0101967695681481
0.396152307692308 0.0109601852644444
0.397152692307692 0.0110953736249383
0.398153076923077 0.0110953735508642
0.399153461538462 0.0113935830545679
0.400153846153846 0.0116878161804938
0.401154230769231 0.0121669392348148
0.402154615384615 0.0126102769261728
0.403155 0.0128249874360494
0.404155384615385 0.0130635550483951
0.405155769230769 0.0131450650924691
0.406156153846154 0.0134512268520988
0.407156538461538 0.013737507597037
0.408156923076923 0.0140277646360494
0.409157307692308 0.0143060937212346
0.410157692307692 0.0150058912249383
0.411158076923077 0.0145565892088889
0.412158461538462 0.015019807474321
0.413158846153846 0.0154889903595062
0.414159230769231 0.0156639399446914
0.415159615384615 0.0159104590607407
0.41616 0.0163816306850617
0.417160384615385 0.0165466394064197
0.418160769230769 0.0165526036422222
0.419161153846154 0.01686671752
0.420161538461539 0.0169144309879012
0.421161923076923 0.0178388795866667
0.422162307692308 0.0180058764644444
0.423162692307692 0.0179382827162963
0.424163076923077 0.018341858828642
0.425163461538462 0.0184790351739506
0.426163846153846 0.0185983190977778
0.427164230769231 0.0188249583467901
0.428164615384615 0.0190197888517284
0.429165 0.0193140219261728
0.430165384615385 0.0195028878212346
0.431165769230769 0.0197712757422222
0.432166153846154 0.0196003025977778
0.433166538461539 0.0199661060871605
0.434166923076923 0.0201092460619753
0.435167307692308 0.0203100413274074
0.436167692307692 0.0205744528385185
0.437168076923077 0.0208090439730864
0.438168461538462 0.0204014909508642
0.439168846153846 0.0206440354138272
0.440169230769231 0.02066789132
0.441169615384615 0.0208030799644444
0.44217 0.0206499990249383
0.443170384615385 0.0205764412446914
0.444170769230769 0.0206937362348148
0.445171153846154 0.0204849898891358
0.446171538461539 0.0203915513533333
0.447171923076923 0.0203040766064198
0.448172307692308 0.0204611334348148
0.449172692307692 0.0206599391409877
0.450173076923077 0.0205625239434568
0.451173461538462 0.0202126259076543
0.452173846153846 0.0200277357261728
0.453174230769231 0.0198050726138272
0.454174615384615 0.0197812165397531
0.455175 0.0199919511348148
0.456175384615385 0.019701693437284
0.457175769230769 0.0199024883508642
0.458176153846154 0.0197036820718518
0.459176538461538 0.019516803957037
0.460176923076923 0.0195565656224691
0.461177307692308 0.0196440398764197
0.462177692307692 0.0192782366669136
0.463178076923077 0.0190814187953086
0.464178461538462 0.0190416569767901
0.465178846153846 0.0189760511977778
0.466179230769231 0.0184452392101235
0.467179615384615 0.0183080624508642
0.46818 0.0182325155446914
0.469180384615385 0.0178806287891358
0.470180769230769 0.017872676674321
0.471181153846154 0.0174909689377778
0.472181538461538 0.0173696970446914
0.473181923076923 0.0170575715866667
0.474182307692308 0.0168607530459259
0.475182692307692 0.0165048899459259
0.476183076923077 0.0164889849755556
0.477183461538462 0.0162325259949383
0.478183846153846 0.0157712944014815
0.479184230769231 0.0155088708545679
0.480184615384615 0.0153359095718519
0.481185 0.0153418740977778
0.482185384615385 0.0148567867422222
0.483185769230769 0.0146997296990124
0.484186153846154 0.0146878013150617
0.485186538461538 0.0144412818730864
0.486186923076923 0.0139581829311111
0.487187307692308 0.0138130544245679
0.488187692307692 0.0136082839558025
0.489188076923077 0.0134353228138272
0.490188461538462 0.0135406895681481
0.491188846153846 0.012797154457037
0.492189230769231 0.0130297573150617
0.493189615384615 0.0125049091051852
0.49419 0.0126480503138272
0.495190384615385 0.0124094826360494
0.496190769230769 0.0122643538928395
0.497191153846154 0.0121669388397531
0.498191538461538 0.0118210164422222
0.499191923076923 0.0116579950430864
0.500192307692308 0.0115486517335803
0.501192692307692 0.0117693265792593
0.502193076923077 0.011371713711358
0.503193461538462 0.0114969622730864
0.504193846153846 0.0112305620854321
0.505194230769231 0.0112345376607407
0.506194615384615 0.0111550149879012
0.507195 0.0110635645434568
0.508195384615385 0.010598357981358
0.509195769230769 0.0108011401039506
0.510196153846154 0.010447265365679
0.511196538461538 0.0101132709517284
0.512196923076923 0.0102126743393827
0.513197307692308 0.0102067099138272
0.514197692307692 0.0100715215162963
0.515198076923077 0.0100894143764198
0.516198461538461 0.0101808651097531
0.517198846153846 0.00999199911382716
0.518199230769231 0.00993434510641975
0.519199615384615 0.00985084714061728
0.5202 0.00947311492493827
0.521200384615385 0.00973553903111111
0.522200769230769 0.00939359217308642
0.523201153846154 0.00941347327271605
0.524201538461538 0.00930810592740741
0.525201923076923 0.00921069136197531
0.526202307692308 0.0090774904817284
0.527202692307692 0.00878723374098766
0.528203076923077 0.00855065445580247
0.529203461538462 0.0082842543937037
0.530203846153846 0.00843733496567901
0.531204230769231 0.00815304186444444
0.532204615384615 0.00839160962246913
0.533205 0.00799399683320988
0.534205384615385 0.00789459362333334
0.535205769230769 0.00761030067432099
0.536206153846154 0.00758246759283951
0.537206538461538 0.00778326230888889
0.538206923076923 0.00758843218666667
0.539207307692308 0.00737173360518519
0.540207692307692 0.00707750054925927
0.541208076923077 0.00735980529654321
0.542208461538461 0.00691050275950617
0.543208846153846 0.00721268889530864
0.544209230769231 0.00684688491222222
0.545209615384615 0.0068548375854321
0.54621 0.00675344575950617
0.547210384615385 0.00631010816320988
0.548210769230769 0.0067176610171605
0.549211153846154 0.00658644898049383
0.550211538461538 0.00650493851382716
0.551211923076923 0.00631209636320988
0.552212307692308 0.00635583382123457
0.553212692307692 0.00611527898049383
0.554213076923077 0.00626438322987655
0.555213461538462 0.00614907483358024
0.556213846153846 0.00617690819123457
0.557214230769231 0.00588466337061729
0.558214615384615 0.00581905730888889
0.559215 0.00570772576567901
0.560215384615385 0.00563217923481481
0.561215769230769 0.0055506689162963
0.562216153846154 0.00579917620395062
0.563216538461538 0.00537373097432099
0.564216923076923 0.00540156451876543
0.565217307692308 0.00522860303728395
0.566217692307692 0.00526438799407408
0.567218076923077 0.00517094867802469
0.568218461538462 0.00502383193358025
0.569218846153846 0.00529023259283951
0.570219230769231 0.00506756970024692
0.571219615384615 0.00477532484061728
0.57222 0.00509142668666667
0.573220384615385 0.00467393319283951
0.574220769230769 0.00484093054345679
0.575221153846154 0.00489063210271605
0.576221538461538 0.00498407131506173
0.577221923076923 0.00510931897679012
0.578222307692308 0.0050755219508642
0.579222692307692 0.00491250099370371
0.580223076923077 0.00496617847679012
0.581223461538462 0.00526041176444444
0.582223846153846 0.0052464954817284
0.583224230769231 0.00528426791876543
0.584224615384615 0.00504172485209877
0.585225 0.00520872228419753
0.586225384615385 0.00496220245703703
0.587225769230769 0.00498804682617284
0.588226153846154 0.00508347379777778
0.589226538461538 0.00512522374716049
0.590226923076923 0.00530414866777778
0.591227307692308 0.00497810674098766
0.592227692307692 0.00496419055580247
0.593228076923077 0.00505564122123457
0.594228461538462 0.00533396934222222
0.595228846153846 0.0052643877237037
0.596229230769231 0.00518884095209877
0.597229615384615 0.0052067340854321
0.59823 0.00513516346444444
0.599230384615385 0.00494430995703704
0.600230769230769 0.00484490702493827
0.601231153846154 0.00474351555703704
0.602231538461538 0.00483695447555556
0.603231923076923 0.00459441059530864
0.604232307692308 0.00452681678419753
0.605232692307692 0.00437572382827161
0.606233076923077 0.00422264360518519
0.607233461538462 0.0040755264937037
0.608233846153846 0.00404769359123457
0.609234230769231 0.0036639980545679
0.610234615384615 0.00393437439246914
0.611235 0.0036222484854321
0.612235384615385 0.00338566962
0.613235769230769 0.0033240399508642
0.614236153846154 0.00307155529283951
0.615236538461539 0.00317095875950617
0.616236923076923 0.00320475557728395
0.617237307692308 0.00288268961753087
0.618237692307692 0.00262622952987654
0.619238076923077 0.00264611039987654
0.620238461538462 0.00273954954395062
0.621238846153846 0.00279123914802469
0.622239230769231 0.00259243249530864
0.623239615384615 0.00248110146938272
0.62424 0.00224849786197531
0.625240384615385 0.00250694579493827
0.626240769230769 0.00244133956617284
0.627241153846154 0.00230217503604938
0.628241538461539 0.00265803878790123
0.629241923076923 0.00273557280851852
0.630242307692308 0.00261032529246914
0.631242692307692 0.00241350647641975
0.632243076923077 0.00275943001259259
0.633243461538462 0.00241151924962963
0.634243846153846 0.0028568446854321
0.635244230769231 0.00279521497061728
0.636244615384615 0.00298408052617284
0.637245 0.00303974637765432
0.638245384615385 0.00333994399407407
0.639245769230769 0.00351886929740741
0.640246153846154 0.00325246887148148
0.641246538461539 0.00356857061012346
0.642246923076923 0.00363815316691358
0.643247307692308 0.00345326327024691
0.644247692307692 0.00369978292333333
0.645248076923077 0.00394829048296296
0.646248461538462 0.00385485170358025
0.647248846153846 0.00404570632493827
0.648249230769231 0.00432204617061728
0.649249615384615 0.00427234491135803
0.65025 0.00444133001382716
0.651250384615385 0.00462423219654321
0.652250769230769 0.00502979614469136
0.653251153846154 0.00454073335790123
0.654251538461538 0.00473357486444445
0.655251923076923 0.00505961736444444
0.656252307692308 0.00522860269283951
0.657252692307692 0.00540355225296297
0.658253076923077 0.0055685612162963
0.659253461538462 0.00532204144469136
0.660253846153846 0.00574748686814815
0.661254230769231 0.00598406613728395
0.662254615384615 0.00585484211753087
0.663255 0.00633992965296297
0.664255384615385 0.00625841924716049
0.665255769230769 0.00597412557802469
0.666256153846154 0.00644330835209877
0.667256538461539 0.00668982823481482
0.668256923076923 0.00668784078382716
0.669257307692308 0.00703177491469136
0.670257692307692 0.00711328553728395
0.671258076923077 0.00695026465296296
0.672258461538462 0.00684887311753086
0.673258846153846 0.00716497473358025
0.674259230769231 0.00719678407185185
0.675259615384615 0.00736775746320988
0.67626 0.00720473646320988
0.677260384615385 0.00751885016814815
0.678260769230769 0.00737372127802469
0.679261153846154 0.00739360213567902
0.680261538461539 0.0069820735928395
0.681261923076923 0.00729221132740741
0.682262307692308 0.00722064085333334
0.683262692307692 0.0070337633937037
0.684263076923077 0.00703177528419753
0.685263461538462 0.00688267052493827
0.686263846153846 0.00677929064222222
0.687264230769231 0.0066600078891358
0.688264615384615 0.00682104062827161
0.689265 0.00673952961753086
0.690265384615385 0.00670970920518519
0.691265769230769 0.00667988791259259
0.692266153846154 0.00668585228419753
0.693266538461539 0.0066421152282716
0.694266923076923 0.00653078358666667
0.695267307692308 0.00672163728049383
0.696267692307692 0.00654668732123457
0.697268076923077 0.00667591209407407
0.698268461538462 0.00685086158666667
0.699268846153846 0.00669778057925926
0.700269230769231 0.00680116024555556
0.701269615384616 0.00709539253111111
0.70227 0.00705364373358025
0.703270384615385 0.00707948816074074
0.704270769230769 0.00704767944469136
0.705271153846154 0.00738366154222223
0.706271538461539 0.00732799574592592
0.707271923076923 0.00755264704962963
0.708272307692308 0.00756059916320988
0.709272692307692 0.00812918493111111
0.710273076923077 0.00821864787679012
0.711273461538462 0.00829220592617284
0.712273846153846 0.00857053489407407
0.713274230769231 0.00856854717308642
0.714274615384615 0.00891248165827161
0.715275 0.00935581969283951
0.716275384615385 0.00941744927802469
0.717275769230769 0.00976536028419753
0.718276153846154 0.01001784442
0.719276538461538 0.0100496527348148
0.720276923076923 0.0102842441483951
0.721277307692308 0.0106838448471605
0.722277692307692 0.0107713197187654
0.723278076923077 0.0109641612718519
0.724278461538462 0.0111410990496296
0.725278846153846 0.0113140610755556
0.726279230769231 0.0114492486483951
0.727279615384615 0.0115069027224691
0.72828 0.0119363236372839
0.729280384615385 0.011781254902716
0.730280769230769 0.0121391065064198
0.731281153846154 0.0121490461558025
0.732281538461539 0.0125049094150617
0.733281923076923 0.0124353272224691
0.734282307692308 0.012695763337284
0.735282692307692 0.0126818470990123
0.736283076923077 0.0131271723496296
0.737283461538462 0.0132842298945679
0.738283846153846 0.0131530176520988
0.739284230769231 0.0134035136298765
0.740284615384615 0.01341544242
0.741285 0.0135844264381481
0.742285384615385 0.0133736926480247
0.743285769230769 0.0131907909237037
0.744286153846154 0.0129204146496296
0.745286538461538 0.0130913877471605
0.746286923076923 0.0130297578311111
0.747287307692308 0.0128985455430864
0.748287692307692 0.0128548082150617
0.749288076923077 0.0130158416298765
0.750288461538462 0.0129144504335802
0.751288846153846 0.0127057033866667
0.752289230769231 0.0126957633150617
0.753289615384615 0.0125208143397531
0.75429 0.0125307541558025
0.755290384615385 0.012351828711358
0.756290769230769 0.0123458646483951
0.757291153846154 0.012314055728642
0.758291538461539 0.0123239958866667
0.759291923076923 0.0118548134446914
0.760292307692308 0.0115744962409877
0.761292692307692 0.0117375179579012
0.762293076923077 0.011596365135679
0.763293461538462 0.011554616265679
0.764293846153846 0.0110357318446914
0.765294230769231 0.0111927887965432
0.766294615384615 0.0107852363767901
0.767295 0.0106321550669136
0.768295384615385 0.010745474328642
0.769295769230769 0.0102345428508642
0.770296153846154 0.0101172470480247
0.771296538461538 0.00976337215209876
0.772296923076923 0.00961625574592592
0.773297307692308 0.00932202257432099
0.774297692307692 0.00939558060518519
0.775298076923077 0.00891248160271605
0.776298461538462 0.00904369336320987
0.777298846153846 0.00866993783728395
0.778299230769231 0.00838166918296297
0.779299615384615 0.00804369887024691
0.7803 0.00827630169160494
0.781300384615385 0.00791248608666666
0.782300769230769 0.0078687488817284
0.783301153846154 0.00735781694345679
0.784301538461538 0.00712123796938272
0.785301923076923 0.00704569126283951
0.786302307692308 0.00691249116814815
0.787302692307692 0.00670772033938272
0.788303076923077 0.00654072403604938
0.789303461538462 0.00634589342740741
0.790303846153846 0.00615106335703704
0.791304230769231 0.00590653212370371
0.792304615384615 0.00596219712370371
0.793305 0.00594231687061728
0.794305384615385 0.0058091167517284
0.795305769230769 0.00568188053691358
0.796306153846154 0.00538168368049383
0.797306538461539 0.00511130777234568
0.798306923076923 0.00530017334592593
0.799307307692308 0.00494629767925926
0.800307692307692 0.00466399319864197
0.801308076923077 0.00474152783481482
0.802308461538462 0.00446717539037037
0.803308846153846 0.00432801037185186
0.804309230769231 0.00403576527802469
0.805309615384615 0.00390057727925926
0.80631 0.00360634400888889
0.807310384615385 0.00352085730888889
0.808310769230769 0.00318288745580247
0.809311153846154 0.00329223041839506
0.810311538461538 0.00334789614061728
0.811311923076923 0.00248507716691358
0.812312307692308 0.00255068361469136
0.813312692307692 0.00237374537061728
0.814313076923077 0.00208348923358025
0.815313461538462 0.00199601377802469
0.816313846153846 0.00194830020395062
0.817314230769231 0.00202981103358025
0.818314615384615 0.00162424631222222
0.819315 0.00140158332123457
0.820315384615385 0.00104969608012346
0.821315769230769 0.000988066739753087
0.822316153846154 0.000856854460740742
0.823316538461539 0.000683893155802469
0.824316923076923 0.000399600050864198
0.825317307692308 0.000536775981728395
0.826317692307692 5.36769558024691e-05
0.827318076923077 -5.76541099999994e-05
0.828318461538462 0.000294232782962964
0.829318846153846 -0.000280317393580246
0.830319230769231 -0.000477135029382715
0.831319615384615 -0.000222663135555555
0.83232 -0.000500991731851851
0.833320384615385 -0.000739559663950617
0.834320769230769 -0.000767392586172839
0.835321153846154 -0.000789261240493826
0.836321538461538 -0.000524849223209877
0.837321923076923 -0.000807153641728395
0.838322307692308 -0.00048508808654321
0.839322692307692 -0.000729618961481481
0.840323076923077 -0.000602383046666666
0.841323461538462 -0.000793237569259258
0.842323846153846 -0.000652084671728395
0.843324230769231 -0.000926437291481481
0.844324615384615 -0.000662024634320987
0.845325 -0.000642144266419752
0.846325384615385 -0.00124253922234568
0.847325769230769 -0.000823058241728395
0.848326153846154 -0.000999995367654321
0.849326538461538 -0.00105367356432099
0.850326923076923 -0.000745523740493827
0.851327307692308 -0.000650096265185184
0.852327692307692 -0.000789260887407407
0.853328076923077 -0.000558645700987654
0.854328461538462 -0.000467194914567901
0.855328846153846 -0.000477135536790123
0.856329230769231 -0.000270376431851852
0.857329615384615 -0.000266400852839506
0.85833 -0.000184890600123457
0.859330384615385 -8.94635701234564e-05
0.860330769230769 -6.560648e-05
0.861331153846154 8.74744270370378e-05
0.862331538461538 -5.16905553086418e-05
0.863331923076923 -0.000174949925679012
0.864332307692308 0.000198806259506173
0.865332692307692 0.000425444526172839
0.866333076923077 0.000147115765308643
0.867333461538462 0.000572562117530865
0.868333846153846 0.000455265631111112
0.869334230769231 0.0006779285854321
0.870334615384615 0.000838962338518519
0.871335 0.000821069234814816
0.872335384615385 0.000866794469382717
0.873335769230769 0.000608346919629631
0.874336153846154 0.00102385173358025
0.875336538461538 0.00107156520765432
0.876336923076923 0.0012465142545679
0.877337307692308 0.00108746919283951
0.878337692307692 0.00113915942
0.879338076923077 0.000994031000246915
0.880338461538462 0.00102186406814815
0.881338846153846 0.00104770801506173
0.882339230769231 0.000656059736049382
0.883339615384615 0.000815105215061729
0.88434 0.000739558476790123
0.885340384615385 0.000600394489135803
0.886340769230769 0.000477134791604938
0.887341153846154 0.000208745982962964
0.888341538461539 0.000415504673086421
0.889341923076923 0.000135187803950618
0.890342307692308 -0.000282305086172839
0.891342692307692 -0.000119284377530863
0.892343076923077 -0.000188866751604939
0.893343461538462 -0.000312126137160494
0.894343846153846 -0.000417493666419752
0.895344230769231 -0.000389660578765432
0.896344615384615 -0.000405565223580247
0.897345 -0.000646121277530864
0.898345384615385 -0.000580514587407407
0.899345769230769 -0.000763415759012345
0.900346153846154 -0.000811129419506173
0.901346538461538 -0.000968186834320988
0.902346923076923 -0.00127037216395062
0.903347307692308 -0.00100198332691358
0.904347692307692 -0.00109939915407407
0.905348076923077 -0.00101192387012346
0.906348461538462 -0.00108747041950617
0.907348846153846 -0.00147911824172839
0.908349230769231 -0.0014433336108642
0.909349615384615 -0.00117096854296296
0.91035 -0.00143140515283951
0.911350384615385 -0.00152285584296296
0.912350769230769 -0.00145923761209876
0.913351153846154 -0.00155068869851852
0.914351538461539 -0.00158448534049383
0.915351923076923 -0.00133796637259259
0.916352307692308 -0.00159442621333333
0.917352692307692 -0.00177136317506173
0.918353076923077 -0.00173557809975309
0.919353461538462 -0.00128230079358025
0.920353846153846 -0.0014989989837037
0.921354230769231 -0.00164015136432099
0.922354615384615 -0.00149701062481481
0.923355 -0.00139363142444444
0.924355384615385 -0.00165406777135802
0.925355769230769 -0.00135188217259259
0.926356153846154 -0.00186082688493827
0.927356538461539 -0.00152285584419753
0.928356923076923 -0.00139164366148148
0.929357307692308 -0.00142146456925926
0.930357692307692 -0.00135784683061728
0.931358076923077 -0.00115904018901235
0.932358461538462 -0.00129025222851852
0.933358846153846 -0.00135784672197531
0.934359230769231 -0.000902580417037037
0.935359615384615 -0.00095427019111111
0.93636 -0.000669977115802468
0.937360384615385 -0.00061232329111111
0.938360769230769 -0.000335983246666666
0.939361153846154 -0.00025049619728395
0.940361538461539 3.57848048148144e-05
0.941361923076923 0.000298208631111111
0.942362307692308 0.000375743279259258
0.943362692307692 0.000520870839753086
0.944363076923077 0.000524847994074075
0.945363461538462 0.000858842531111113
0.946363846153846 0.000510931252098767
0.947364230769231 0.000785283791604938
0.948364615384615 0.00084492580271605
0.949365 0.00109144575950617
0.950365384615385 0.00129223937679012
0.951365769230769 0.00137772659283951
0.952366153846154 0.00156858066197531
0.953366538461539 0.00143538062987654
0.954366923076923 0.00170774430888889
0.955367307692308 0.00162225835333333
0.956367692307692 0.00179124320518519
0.957368076923077 0.00212126189654321
0.958368461538462 0.00230018800604938
0.959368846153846 0.00240356633975309
0.960369230769231 0.00245724417802469
0.961369615384615 0.00260237292123457
0.96237 0.00252086190148148
0.963370384615385 0.00275147747555556
0.964370769230769 0.0028846777854321
0.965371153846154 0.00317095819740741
0.966371538461539 0.00289461805209877
0.967371923076923 0.00345127534395062
0.968372307692308 0.00334590813567901
0.969372692307692 0.00358049930358025
0.970373076923077 0.00360833204962963
0.971373461538462 0.00373954449407407
0.972373846153846 0.00388864900024692
0.973374230769231 0.00408546725950617
0.974374615384615 0.00438367578296296
0.975375 0.00472363519654321
0.976375384615385 0.00464610048049383
0.977375769230769 0.00488069165580247
0.978376153846154 0.0049999756171605
0.979376538461539 0.00538764740234568
0.980376923076923 0.00543138504098765
0.981377307692308 0.00584291373481481
0.982377692307692 0.0057415226545679
0.983378076923077 0.00607750494925926
0.984378461538462 0.00597412614345679
0.985378846153846 0.00596219781506173
0.986379230769231 0.00635583376654321
0.987379615384615 0.00651289066691358
0.98838 0.00678326679530864
0.989380384615385 0.0067435062545679
0.990380769230769 0.00668783988172839
0.991381153846154 0.0069780974508642
0.992381538461539 0.00704171482123457
0.993381923076923 0.0069224312162963
0.994382307692308 0.00734390029037037
0.995382692307692 0.00743137569493827
0.996383076923077 0.00721467660024691
0.997383461538462 0.00699400169740741
0.998383846153846 0.0069999654937037
0.999384230769231 0.0070794887591358
1.00038461538462 0.00703972682493828
1.001385 0.00672561304345679
1.00238538461538 0.00670374462246914
1.00338576923077 0.00654469938876543
1.00438615384615 0.00638963129740741
1.00538653846154 0.00616100317802469
1.00638692307692 0.00571368932123457
1.00738730769231 0.00550295516197531
1.00838769230769 0.00531806545209877
1.00938807692308 0.00523456678913581
1.01038846153846 0.00480116977061729
1.01138884615385 0.00439759293975309
1.01238923076923 0.00424649997555556
1.01338961538462 0.00406558672209876
1.01439 0.00369381891382716
1.01539038461538 0.00349898873851852
1.01639076923077 0.00336976503604938
1.01739115384615 0.00305962695703704
1.01839153846154 0.00290455836444444
1.01939192307692 0.00258249202987654
1.02039230769231 0.00242543532987654
1.02139269230769 0.00223855713604938
1.02239307692308 0.0018349808208642
1.02339346153846 0.00169382865703704
1.02439384615385 0.0013956195545679
1.02539423076923 0.00112325482
1.02639461538462 0.000634191261975309
1.027395 0.000813116677654322
1.02839538461538 0.000550692544691358
1.02939576923077 0.000510931765679014
1.03039615384615 0.000361826927407408
1.03139653846154 5.96408790123479e-06
1.03239692307692 0.000101390439753087
1.03339730769231 -1.78929927160492e-05
1.03439769230769 -5.36777602469131e-05
1.03539807692308 -0.00023658022728395
1.03639846153846 -0.000161033823209876
1.03739884615385 -0.000477135192345678
1.03839923076923 -0.000936377187777778
1.03939961538462 -0.000811129728148147
1.0404 -0.000918484815802468
1.04140038461538 -0.00122067060098765
1.04240076923077 -0.0011510883091358
1.04340115384615 -0.0016262349454321
1.04440153846154 -0.00204969204209877
1.04540192307692 -0.00211728687012346
1.04640230769231 -0.00214710745160494
1.04740269230769 -0.00245923282728395
1.04840307692308 -0.00292245153555556
1.04940346153846 -0.00298010520382716
1.05040384615385 -0.00314113824666667
1.05140423076923 -0.00348706067382716
1.05240461538462 -0.00358447587012346
1.053405 -0.00367592659728395
1.05440538461538 -0.00401190956765432
1.05540576923077 -0.00413715762320988
1.05640615384615 -0.00428029789481481
1.05740653846154 -0.00467393390753086
1.05840692307692 -0.00466200522197531
1.05940730769231 -0.00497413182197531
1.06040769230769 -0.00514311674790123
1.06140807692308 -0.00540951708123457
1.06240846153846 -0.0054572303454321
1.06340884615385 -0.00591249666765432
1.06440923076923 -0.00635185880222222
1.06540961538462 -0.00630016901950617
1.06641 -0.00671169789024691
1.06741038461538 -0.00674549462197531
1.06841076923077 -0.00734390110345679
1.06941115384615 -0.00751089861703704
1.07041153846154 -0.0079721289874074
1.07141192307692 -0.00821864883432098
1.07241230769231 -0.00864807043839506
1.07341269230769 -0.00886675734913579
1.07441307692308 -0.00929816623555555
1.07541346153846 -0.00955860272814815
1.07641384615385 -0.00981903898777778
1.07741423076923 -0.00989458485160494
1.07841461538462 -0.0107176429232099
1.079415 -0.0110754937232099
1.08041538461538 -0.0112305622096296
1.08141576923077 -0.0117573994479012
1.08241615384615 -0.0122385100371605
1.08341653846154 -0.0125406956417284
1.08441692307692 -0.0133160401306173
1.08541730769231 -0.0135029178441975
1.08641769230769 -0.0142782619874074
1.08741807692308 -0.0144551992404938
1.08841846153846 -0.0152663286096296
1.08941884615385 -0.0156420721544444
1.09041923076923 -0.0161609562207407
1.09141961538462 -0.0167613514503704
1.09242 -0.017236498288642
1.09342038461538 -0.0174850057404938
1.09442076923077 -0.0182921592479012
1.09542115384615 -0.018815019597284
1.09642153846154 -0.0189223747590123
1.09742192307692 -0.0197235635479012
1.09842230769231 -0.0201251521750617
1.09942269230769 -0.0203716720507407
1.10042307692308 -0.0210098398590123
1.10142346153846 -0.0217215662590124
1.10242384615385 -0.0218627186219753
1.10342423076923 -0.0222981041911111
1.10442461538462 -0.0227692751602469
1.105425 -0.0228090360861728
1.10642538461538 -0.0235446190367901
1.10742576923077 -0.0240197660997531
1.10842615384615 -0.0244173784639506
1.10942653846154 -0.024701671117037
1.11042692307692 -0.0247613129022222
1.11142730769231 -0.0253080306911111
1.11242769230769 -0.0255843708762963
1.11342807692308 -0.0262563360318518
1.11442846153846 -0.0265386408269136
1.11542884615385 -0.026540629271358
1.11642923076923 -0.0267990774009877
1.11742961538462 -0.0270654774120988
1.11843 -0.0276261105380247
1.11943038461538 -0.028075412697284
1.12043076923077 -0.0278746188083951
1.12143115384615 -0.0285923089565432
1.12243153846154 -0.0289044348269136
1.12343192307692 -0.0295565192219753
1.12443230769231 -0.0297314681479013
1.12543269230769 -0.0300356419009876
1.12643307692308 -0.0304272904441975
1.12743346153846 -0.0307811653207407
1.12843384615385 -0.0309481622466667
1.12943423076923 -0.0314093928145679
1.13043461538462 -0.0318825524071605
1.131435 -0.0321549163948148
1.13243538461538 -0.0324511373380247
1.13343576923077 -0.0328726063577778
1.13443615384615 -0.0332125651355556
1.13543653846154 -0.0335803561602469
1.13643692307692 -0.0335564999750617
1.13743730769231 -0.0340992413330864
1.13843769230769 -0.0339541129553086
1.13943807692308 -0.0343755825725926
1.14043846153846 -0.034882538234321
1.14143884615385 -0.035260269234321
1.14243923076923 -0.0353914818145679
1.14343961538462 -0.0356300490367901
1.14444 -0.0358228914071605
1.14544038461538 -0.0358805447034568
1.14644076923077 -0.0361131485923457
1.14744115384615 -0.0361946577404938
1.14844153846154 -0.0362284557874074
1.14944192307692 -0.0361688138516049
1.15044230769231 -0.0364968437528395
1.15144269230769 -0.0363218951108642
1.15244307692308 -0.0365704017948148
1.15344346153846 -0.0366141394614815
1.15444384615385 -0.0363258710182716
1.15544423076923 -0.036089291017037
1.15644461538462 -0.0360753754812346
1.157445 -0.0358049981725926
1.15844538461538 -0.0355664317775309
1.15944576923077 -0.0354749801791358
1.16044615384615 -0.0353815416911111
1.16144653846154 -0.0351549018516049
1.16244692307692 -0.0351509255923457
1.16344730769231 -0.0346936724812346
1.16444769230769 -0.0346280652960494
1.16544807692308 -0.0343676294441975
1.16644846153846 -0.0341986441602469
1.16744884615385 -0.0338924825553086
1.16844923076923 -0.0336479510244444
1.16944961538462 -0.0334113713207407
1.17045 -0.0333795630491358
1.17145038461538 -0.032590302271358
1.17245076923077 -0.0328407983281482
1.17345115384615 -0.0322821519627161
1.17445153846154 -0.0316698285306173
1.17545192307692 -0.0317394112096296
1.17645230769231 -0.0312503478762963
1.17745269230769 -0.0314034288392592
1.17845307692308 -0.0307970699380247
1.17945346153846 -0.0304272906120988
1.18045384615385 -0.0304471712046914
1.18145423076923 -0.0300833553577778
1.18245461538462 -0.0298408116046914
1.183455 -0.0295167572466667
1.18445538461538 -0.0294272953898765
1.18545576923077 -0.0289064227034568
1.18645615384615 -0.0286340583281482
1.18745653846154 -0.0286618910306173
1.18845692307692 -0.0284173593577778
1.18945730769231 -0.0283716340861728
1.19045769230769 -0.0279799854861728
1.19145807692308 -0.0277255135738272
1.19245846153846 -0.0278428091355556
1.19345884615385 -0.0275644807479012
1.19445923076923 -0.0271768085306173
1.19545961538462 -0.0272304862096296
1.19646 -0.027047584888642
1.19746038461538 -0.0269481817948148
1.19846076923077 -0.0267573269133333
1.19946115384615 -0.0264173681725926
1.20046153846154 -0.0263418227158025
1.20146192307692 -0.0263537509071605
1.20246230769231 -0.0263696552664197
1.20346269230769 -0.0263497749503704
1.20446307692308 -0.0262702527281482
1.20546346153846 -0.0263915242219753
1.20646384615385 -0.0260992786417284
1.20746423076923 -0.0263000729750617
1.20846461538462 -0.0263776074688889
1.209465 -0.0260277088145679
1.21046538461538 -0.0262245265244444
1.21146576923077 -0.0264789991404938
1.21246615384615 -0.0263815833207407
1.21346653846154 -0.0264054402096296
1.21446692307692 -0.0264114044269136
1.21546730769231 -0.0262304909441975
1.21646769230769 -0.0260953032022222
1.21746807692308 -0.0262841689750617
1.21846846153846 -0.0261887419380247
1.21946884615385 -0.0264253207158025
1.22046923076923 -0.026496891542963
1.22146961538462 -0.0266340675059259
1.22247 -0.0268229336787654
1.22347038461538 -0.0267235306293827
1.22447076923077 -0.0268646831602469
1.22547115384615 -0.0269978833701235
1.22647153846154 -0.0271966894071605
1.22747192307692 -0.02694022958
1.22847230769231 -0.0271489758083951
1.22947269230769 -0.0272145818935802
1.23047307692308 -0.027313985617037
1.23147346153846 -0.0274929102960494
1.23247384615385 -0.0274491728639506
1.23347423076923 -0.0276261105182716
1.23447461538462 -0.0273656748145679
1.235475 -0.0273716386293827
1.23647538461538 -0.0272682595553086
1.23747576923077 -0.0275803852960494
1.23847615384615 -0.0273338655553086
1.23947653846154 -0.0272225348639506
1.24047692307692 -0.0271430118639506
1.24147730769231 -0.0269819787404938
1.24247769230769 -0.0269760146367901
1.24347807692308 -0.0270873451849383
1.24447846153846 -0.0267692560738271
1.24547884615385 -0.0264372500491358
1.24647923076923 -0.0264849633158025
1.24747961538462 -0.0260634940861728
1.24848 -0.0259581267232099
1.24948038461538 -0.0252642933762963
1.25048076923077 -0.0252921254688889
1.25148115384615 -0.0247036594750617
1.25248153846154 -0.0244213542022222
1.25348192307692 -0.0242861659334568
1.25448230769231 -0.0235863679454321
1.25548269230769 -0.0234094311997531
1.25648307692308 -0.0229144031960494
1.25748346153846 -0.022737465825679
1.25848384615385 -0.0222086418009877
1.25948423076923 -0.0217851841479012
1.26048461538462 -0.021101291388642
1.261485 -0.0209740550861728
1.26248538461538 -0.0205048722034568
1.26348576923077 -0.0200714746491358
1.26448615384615 -0.0199442390754321
1.26548653846154 -0.0195565665791358
1.26648692307692 -0.019137085525679
1.26748730769231 -0.0185824164688889
1.26848769230769 -0.0186022967528395
1.26948807692308 -0.0178766537775309
1.27048846153846 -0.0175585641787654
1.27148884615385 -0.0171907727083951
1.27248923076923 -0.0168985278083951
1.27348961538462 -0.0164432616664198
1.27449 -0.0160237805664198
1.27549038461538 -0.0157514150195062
1.27649076923077 -0.0150078803281481
1.27749115384615 -0.0149542031503704
1.27849153846154 -0.0145804471293827
1.27949192307692 -0.0141231934133333
1.28049230769231 -0.0139045066738272
1.28149269230769 -0.0136957596096296
1.28249307692308 -0.0134552041108642
1.28349346153846 -0.0132305533627161
1.28449384615385 -0.0130973529380247
1.28549423076923 -0.0125108750071605
1.28649461538462 -0.0122484503158025
1.287495 -0.0121053096803704
1.28849538461538 -0.0117772794207407
1.28949576923077 -0.0115069030137037
1.29049615384615 -0.0111589924614815
1.29149653846154 -0.0109701270195062
1.29249692307692 -0.010703726088642
1.29349730769231 -0.0104651585367901
1.29449769230769 -0.0102186385923457
1.29549807692308 -0.0100456772355556
1.29649846153846 -0.00968782645037037
1.29749884615385 -0.00963216073925926
1.29849923076923 -0.00915701370962963
1.29949961538462 -0.00895423182074074
1.3005 -0.00889458927753086
1.30150038461538 -0.00854667912814815
1.30250076923077 -0.00835980110469136
1.30350115384615 -0.00826238598123457
1.30450153846154 -0.00832799253432098
1.30550192307692 -0.00802183036518519
1.30650230769231 -0.00814707898123456
1.30750269230769 -0.00807153227209877
1.30850307692308 -0.00809737695037037
1.30950346153846 -0.00803972279481481
1.31050384615385 -0.00814111436518518
1.31150423076923 -0.00810930520962963
1.31250461538462 -0.00839359805407407
1.313505 -0.00864409424049383
1.31450538461538 -0.00840552662938271
1.31550576923077 -0.00837769392567901
1.31650615384615 -0.00846318041456789
1.31750653846154 -0.00874946107135803
1.31850692307692 -0.00872560464172839
1.31950730769231 -0.0092882265182716
1.32050769230769 -0.00941347430345679
1.32150807692308 -0.0095387216182716
1.32250846153846 -0.00969379076765432
1.32350884615385 -0.00990651378493827
1.32450923076923 -0.00990452579111111
1.32550961538462 -0.0103299703454321
1.32651 -0.0108289747207407
1.32751038461538 -0.0108468672330864
1.32851076923077 -0.0109860305182716
1.32951115384615 -0.0111987532096296
1.33051153846154 -0.0117971600577778
1.33151192307692 -0.0120178355738272
1.33251230769231 -0.0124750898664198
1.33351269230769 -0.0125307554997531
1.33451307692308 -0.0130218065306173
1.33551346153846 -0.0130973532244444
1.33651384615385 -0.0130516273824691
1.33751423076923 -0.0135088819812346
1.33851461538462 -0.0138488404503704
1.339515 -0.0139919802787654
1.34051538461538 -0.0143915812466667
1.34151576923077 -0.0146460536281481
1.34251615384615 -0.0149800478211111
1.34351653846154 -0.0152643403214815
1.34451692307692 -0.0158309386927161
1.34551730769231 -0.0158170212902469
1.34651769230769 -0.016212646288642
1.34751807692308 -0.0163856078902469
1.34851846153846 -0.0166957454762963
1.34951884615385 -0.017057572742963
1.35051923076923 -0.0171549878355556
1.35151961538462 -0.0175009101667901
1.35252 -0.0175903731046914
1.35352038461538 -0.0181410663948148
1.35452076923077 -0.0182941471108642
1.35552115384615 -0.0182921594441975
1.35652153846154 -0.0187176044935802
1.35752192307692 -0.0187772460248148
1.35852230769231 -0.0194174022590123
1.35952269230769 -0.0194810201791358
1.36052307692308 -0.0196380776651852
1.36152346153846 -0.0202245551618518
1.36252384615385 -0.0203637196590123
1.36352423076923 -0.020385588334321
1.36452461538462 -0.0208945323207407
1.365525 -0.0209382692651852
1.36652538461538 -0.0211629206602469
1.36752576923077 -0.021031708797284
1.36852615384615 -0.0211052661244444
1.36952653846154 -0.0214869753639506
1.37052692307692 -0.0215605332540741
1.37152730769231 -0.0214889631849383
1.37252769230769 -0.0220953218997531
1.37352807692308 -0.0216917447577778
1.37452846153846 -0.0214253453750617
1.37552884615385 -0.0215167960232099
1.37652923076923 -0.0215028795269136
1.37752961538462 -0.0214869747590123
1.37853 -0.0216261394417284
1.37953038461538 -0.0214293211618519
1.38053076923077 -0.0214094406540741
1.38153115384615 -0.0213517866046914
1.38253153846154 -0.0215983068688889
1.38353192307692 -0.0214829989738272
1.38453230769231 -0.0215525813577778
1.38553269230769 -0.0212861801540741
1.38653307692308 -0.0213517865404938
1.38753346153846 -0.0212543723108642
1.38853384615385 -0.0212802166133333
1.38953423076923 -0.0213000968528395
1.39053461538462 -0.0211350881923457
1.391535 -0.0211569573516049
1.39253538461538 -0.0208070574577778
1.39353576923077 -0.0207752484454321
1.39453615384615 -0.0206539770417284
1.39553653846154 -0.0208130218762963
1.39653692307692 -0.0206181917602469
1.39753730769231 -0.0207871772281481
1.39853769230769 -0.0205903591355556
1.39953807692308 -0.0205426450503704
1.40053846153846 -0.0204810155491358
1.40153884615385 -0.0207951295120988
1.40253923076923 -0.0205505977898765
1.40353961538462 -0.0205843945911111
1.40454 -0.0205744542281481
1.40554038461538 -0.0204352901553086
1.40654076923077 -0.0208388663701235
1.40754115384615 -0.0206758455553086
1.40854153846154 -0.02073747518
1.40954192307692 -0.0204591465392593
1.41054230769231 -0.0205525857404938
1.41154269230769 -0.0206301198766667
1.41254307692308 -0.0206420488260494
1.41354346153846 -0.0205903592293827
1.41454384615385 -0.0206460249491358
1.41554423076923 -0.0208010936244444
1.41654461538462 -0.0204392661602469
1.417545 -0.0206400603507407
1.41854538461538 -0.0207056666046913
1.41954576923077 -0.0207295228417284
1.42054615384615 -0.0207871770676543
1.42154653846154 -0.0208090455009876
1.42254692307692 -0.0207672965133333
1.42354730769231 -0.0208150102219753
1.42454769230769 -0.0208905560553086
1.42554807692308 -0.0208150103145679
1.42654846153846 -0.0208488072346914
1.42754884615385 -0.0211191837161728
1.42854923076923 -0.0209283296725926
1.42954961538462 -0.0210376731071605
1.43055 -0.0209979118022222
1.43155038461538 -0.0210018877602469
1.43255076923077 -0.0208706756182716
1.43355115384615 -0.0211311118404938
1.43455153846154 -0.0207971176762963
1.43555192307692 -0.0210833981404938
1.43655230769231 -0.0209044725816049
1.43755269230769 -0.0210416490046914
1.43855307692308 -0.0209939354248148
1.43955346153846 -0.021274252334321
1.44055384615385 -0.0211052670441975
1.44155423076923 -0.0212046698392593
1.44255461538462 -0.021107254717037
1.443555 -0.021292145117037
1.44455538461538 -0.0208905565046914
1.44555576923077 -0.02090049638
1.44655615384615 -0.0206977138022222
1.44755653846154 -0.0208706757479012
1.44855692307692 -0.0208547711849383
1.44955730769231 -0.0210078521775309
1.45055769230769 -0.0209541740022222
1.45155807692308 -0.0204213735059259
1.45255846153846 -0.020757356288642
1.45355884615385 -0.0207315112960494
1.45455923076923 -0.0204213736861728
1.45555961538462 -0.0203776363022222
1.45656 -0.0201748541232099
1.45756038461538 -0.0204293258071605
1.45856076923077 -0.0200217729145679
1.45956115384615 -0.0200018925182716
1.46056153846154 -0.0199164057972839
1.46156192307692 -0.0196420529071605
1.46256230769231 -0.0197494091664197
1.46356269230769 -0.0196480174062963
1.46456307692308 -0.0196559698380247
1.46556346153846 -0.019423366617037
1.46656384615385 -0.0193975215923457
1.46756423076923 -0.0190257539997531
1.46856461538462 -0.018999909525679
1.469565 -0.0188627328762963
1.47056538461538 -0.0188189950614815
1.47156576923077 -0.0184333116145679
1.47256615384615 -0.0185764520540741
1.47356653846154 -0.0182881836466667
1.47456692307692 -0.0178846063158025
1.47556730769231 -0.0180834128454321
1.47656769230769 -0.0179879848750617
1.47756807692308 -0.0174710897454321
1.47856846153846 -0.0173219847108642
1.47956884615385 -0.0172643312664197
1.48056923076923 -0.017248426717037
1.48156961538462 -0.0172027010812346
1.48257 -0.0170754652540741
1.48357038461538 -0.0168070768466667
1.48457076923077 -0.01684286238
1.48557115384615 -0.0164313332676543
1.48657153846154 -0.0163597633195062
1.48757192307692 -0.016198729942963
1.48857230769231 -0.0161152314812346
1.48957269230769 -0.0160257685516049
1.49057307692308 -0.0158846162602469
1.49157346153846 -0.0160734817902469
1.49257384615385 -0.0157255716034568
1.49357423076923 -0.0153160305985185
1.49457461538462 -0.0153657315441975
1.495575 -0.0152007223096296
1.49657538461538 -0.0148011220960494
1.49757576923077 -0.0150138446548148
1.49857615384615 -0.0149363109009877
1.49957653846154 -0.0147295518269136
1.50057692307692 -0.0142444652701235
1.50157730769231 -0.0143160347207407
1.50257769230769 -0.0139661360861728
1.50357807692308 -0.0141271696528395
1.50457846153846 -0.0137673300738272
1.50557884615385 -0.0136043088738272
1.50657923076923 -0.0135645472046914
1.50757961538462 -0.0133816453454321
1.50858 -0.0131430787948148
1.50958038461538 -0.0128110722232099
1.51058076923077 -0.012620217755679
1.51158115384615 -0.0124074956232099
1.51258153846154 -0.0122206174408642
1.51358192307692 -0.0121232020195062
1.51458230769231 -0.0117176380787654
1.51558269230769 -0.0112166461738272
1.51658307692308 -0.0109025323244444
1.51758346153846 -0.0109621746145679
1.51858384615385 -0.0105764902001235
1.51958423076923 -0.0105585978503704
1.52058461538462 -0.00995025069234568
1.521585 -0.0101132718985185
1.52258538461538 -0.00965999413469136
1.52358576923077 -0.00964210152197531
1.52458615384615 -0.00919478771987654
1.52558653846154 -0.00913315738123457
1.52658692307692 -0.00889458971703704
1.52758730769231 -0.00888663770716049
1.52858769230769 -0.00869180748
1.52958807692308 -0.00811328118493827
1.53058846153846 -0.00802779456024691
1.53158884615385 -0.00793435593308642
1.53258923076923 -0.00750692247382716
1.53358961538462 -0.00746119679111111
1.53459 -0.00668187677135802
1.53559038461538 -0.0067474827182716
1.53659076923077 -0.00671368543185185
1.53759115384615 -0.00637372737753086
1.53859153846154 -0.00578128510098765
1.53959192307692 -0.00589460465444444
1.54059230769231 -0.0052564362145679
1.54159269230769 -0.00540554106802469
1.54259307692308 -0.00534788685407407
1.54359346153846 -0.00531607806641975
1.54459384615385 -0.00495623868493827
1.54559423076923 -0.0048091222145679
1.54659461538462 -0.00496816771617284
1.547595 -0.0043697610491358
1.54859538461538 -0.00434590416518518
1.54959576923077 -0.00456657864419753
1.55059615384615 -0.00469779064790123
1.55159653846154 -0.00446121169111111
1.55259692307692 -0.00446121126518519
1.55359730769231 -0.0044691639454321
1.55459769230769 -0.00427035754419753
1.55559807692308 -0.00420475160098765
1.55659846153846 -0.00434192782197531
1.55759884615385 -0.00441150966395062
1.55859923076923 -0.00405365964172839
1.55959961538462 -0.00432204696271605
1.5606 -0.00409540780222222
1.56160038461538 -0.00439958150012346
1.56260076923077 -0.00449500872814815
1.56360115384615 -0.00449699669111111
1.56460153846154 -0.00478128991827161
1.56560192307692 -0.00472164740098765
1.56660230769231 -0.00492442994950617
1.56760269230769 -0.00523854383925926
1.56860307692308 -0.00532204228493827
1.56960346153846 -0.00562025140716049
1.57060384615385 -0.00543734972728395
1.57160423076923 -0.00556259745777778
1.57260461538462 -0.00595424588
1.573605 -0.00566995339481481
1.57460538461538 -0.00598009069111111
1.57560576923077 -0.0061490760182716
1.57660615384615 -0.00599798371580247
1.57760653846154 -0.0061431119837037
1.57860692307692 -0.00624649133308642
1.57960730769231 -0.00644330916765432
1.58060769230769 -0.00637969159234568
1.58160807692308 -0.00671169753222222
1.58260846153846 -0.00667790073555556
1.58360884615385 -0.00674549507382716
1.58460923076923 -0.0068091124071605
1.58560961538462 -0.00714907146395062
1.58661 -0.00698605012074074
1.58761038461538 -0.00756855263802469
1.58861076923077 -0.00752083897382716
1.58961115384615 -0.0077156692219753
1.59061153846154 -0.00796020089975309
1.59161192307692 -0.00805960386888889
1.59261230769231 -0.00819280373308642
1.59361269230769 -0.00865403453432099
1.59461307692308 -0.00854469066061728
1.59561346153846 -0.00870174792938271
1.59661384615385 -0.00895820748777777
1.59761423076923 -0.00939955779728395
1.59861461538462 -0.00935383183185185
1.599615 -0.00953275815407407
1.60061538461538 -0.0101669493396296
1.60161576923077 -0.0100754987837037
1.60261615384615 -0.00984289564296296
1.60361653846154 -0.010652036525679
1.60461692307692 -0.010890603942963
1.60561730769231 -0.0106580005775309
1.60661769230769 -0.0114572016281481
1.60761807692308 -0.011427380634321
1.60861846153846 -0.0116520321503704
1.60961884615385 -0.0119224082923457
1.61061923076923 -0.0124055074318519
1.61161961538462 -0.012365746217037
1.61262 -0.0128190243503704
1.61362038461538 -0.0131569952096296
1.61462076923077 -0.0133080873071605
1.61562115384615 -0.0135983442219753
1.61662153846154 -0.0136480463651852
1.61762192307692 -0.0141510261491358
1.61862230769231 -0.0141470497651852
1.61962269230769 -0.0142563931725926
1.62062307692308 -0.0147713014269136
1.62162346153846 -0.0150695104865432
1.62262384615385 -0.015031737202963
1.62362423076923 -0.0153080778840741
1.62462461538462 -0.0157355112022222
1.625625 -0.0157076788087654
1.62662538461538 -0.0163816312837037
1.62762576923077 -0.016540676572963
1.62862615384615 -0.0168309335651852
1.62962653846154 -0.0168050894195062
1.63062692307692 -0.0170118473145679
1.63162730769231 -0.0172007130503704
1.63262769230769 -0.0174750663898765
1.63362807692308 -0.0173219851787654
1.63462846153846 -0.0175068751553086
1.63562884615385 -0.0177235736824691
1.63662923076923 -0.0178885825441975
1.63762961538462 -0.01811522168
1.63863 -0.0178050842096296
1.63963038461538 -0.0179760574812346
1.64063076923077 -0.0181291381034568
1.64163115384615 -0.0180854005404938
1.64263153846154 -0.0182166127223457
1.64363192307692 -0.0183180046232099
1.64463230769231 -0.0183756576417284
1.64563269230769 -0.0182285410540741
1.64663307692308 -0.0184233714738272
1.64763346153846 -0.0184154185182716
1.64863384615385 -0.0183478245318519
1.64963423076923 -0.0182663146602469
1.65063461538462 -0.0186281417281481
1.651635 -0.0179522004441975
1.65263538461538 -0.0182623381898765
1.65363576923077 -0.0183895743750617
1.65463615384615 -0.0180436517096296
1.65563653846154 -0.0181609469923457
1.65663692307692 -0.0177355021367901
1.65763730769231 -0.0178607498195062
1.65863769230769 -0.0179422597775309
1.65963807692308 -0.0176698953701235
1.66063846153846 -0.0175983258145679
1.66163884615385 -0.0177852032034568
1.66263923076923 -0.017661943662716
1.66363961538462 -0.0176321229997531
1.66464 -0.0174949463577778
1.66564038461538 -0.0174253644367901
1.66664076923077 -0.0172046894491358
1.66764115384615 -0.0173299372540741
1.66864153846154 -0.0170257637725926
1.66964192307692 -0.0169064796948148
1.67064230769231 -0.0170118472281481
1.67164269230769 -0.0170217867812346
1.67264307692308 -0.0169084682380247
1.67364346153846 -0.0165963424593827
1.67464384615385 -0.0166838168997531
1.67564423076923 -0.0165943541911111
1.67664461538462 -0.016224574117037
1.677645 -0.0162981325861728
1.67864538461538 -0.0161390879893827
1.67964576923077 -0.0159124484779012
1.68064615384615 -0.016067517825679
1.68164653846154 -0.0160078755877778
1.68264692307692 -0.0158249741997531
1.68364730769231 -0.0159502217232099
1.68464769230769 -0.0157712964269136
1.68564807692308 -0.0152643401540741
1.68664846153846 -0.0155864067577778
1.68764884615385 -0.0152106631466667
1.68864923076923 -0.015339887162716
1.68964961538462 -0.0155824308219753
1.69065 -0.015310065964321
1.69165038461538 -0.0149303459997531
1.69265076923077 -0.0150933675009877
1.69365115384615 -0.0147494326059259
1.69465153846154 -0.0146858146717284
1.69565192307692 -0.0146639459198765
1.69665230769231 -0.0142882023306173
1.69765269230769 -0.0144154383083951
1.69865307692308 -0.0141351216108642
1.69965346153846 -0.0141311452408642
1.70065384615385 -0.0136639506124691
1.70165423076923 -0.0139522200861728
1.70265461538462 -0.013763353672963
1.703655 -0.0136202136540741
1.70465538461538 -0.013489000962716
1.70565576923077 -0.0133041115495062
1.70665615384615 -0.0133498369195062
1.70765653846154 -0.0133915862911111
1.70865692307692 -0.0132981470383951
1.70965730769231 -0.0134870134269136
1.71065769230769 -0.013441287925679
1.71165807692308 -0.0131112694182716
1.71265846153846 -0.0133816461046914
1.71365884615385 -0.0130019263269136
1.71465923076923 -0.0128746897145679
1.71565961538462 -0.0130575914618519
1.71666 -0.0126858242602469
1.71766038461538 -0.0128508330133333
1.71866076923077 -0.0129025226318519
1.71966115384615 -0.0125506359195062
1.72066153846154 -0.0126798601548148
1.72166192307692 -0.0126480509232099
1.72266230769231 -0.0126202183355556
1.72366269230769 -0.0126341347096296
1.72466307692308 -0.0128289645874074
1.72566346153846 -0.0124313524893827
1.72666384615385 -0.0125148507565432
1.72766423076923 -0.0124293640701235
1.72866461538462 -0.0124949698639506
1.729665 -0.0123220089441975
1.73066538461538 -0.0122742953701235
1.73166576923077 -0.0118925875590123
1.73266615384615 -0.0118190294330864
1.73366653846154 -0.0115585927417284
1.73466692307692 -0.0114253926108642
1.73566730769231 -0.0110615776355556
1.73666769230769 -0.0108766883009877
1.73766807692308 -0.0107554155676543
1.73866846153846 -0.0104413023158025
1.73966884615385 -0.0100496543577778
1.74066923076923 -0.00992440603839506
1.74166961538462 -0.0097991581371605
1.74267 -0.00973156396518519
1.74367038461538 -0.00956456681950618
1.74467076923077 -0.00935383172814815
1.74567115384615 -0.00901387354790124
1.74667153846154 -0.00905761058
1.74767192307692 -0.00898604059851852
1.74867230769231 -0.00868186695530864
1.74967269230769 -0.00839757470345679
1.75067307692308 -0.00844131178123457
1.75167346153846 -0.00817292293802469
1.75267384615385 -0.0079204395454321
1.75367423076923 -0.00785284550592593
1.75467461538462 -0.00770572878493827
1.755675 -0.00702978778987654
1.75667538461538 -0.00707551338246913
1.75767576923077 -0.00673953078987654
1.75867615384615 -0.00633197776765432
1.75967653846154 -0.00616498067753086
1.76067692307692 -0.00584291445160494
1.76167730769231 -0.0057991768454321
1.76267769230769 -0.00544927799358025
1.76367807692308 -0.00551488485777778
1.76467846153846 -0.00514709282938272
1.76567884615385 -0.0045983880182716
1.76667923076923 -0.00502780916024691
1.76767961538462 -0.00461429186024691
1.76868 -0.00412324089481482
1.76968038461538 -0.00412324159481482
1.77068076923077 -0.0038389478837037
1.77168115384615 -0.00341747874049383
1.77268153846154 -0.00327632657382716
1.77368192307692 -0.0028886549754321
1.77468230769231 -0.00269780052567901
1.77568269230769 -0.00259243336271605
1.77668307692308 -0.00223657020506173
1.77768346153846 -0.00192046768246913
1.77868384615385 -0.00152484432197531
1.77968423076923 -0.00130416949358025
1.78068461538462 -0.000902580530987653
1.781685 -0.000803177867654321
1.78268538461538 -0.000727630375061728
1.78368576923077 -0.000260436467654321
1.78468615384615 -3.77732145679009e-05
1.78568653846154 6.9581444691358e-05
1.78668692307692 6.5605778024693e-05
1.78768730769231 0.000652083848395063
1.78868769230769 0.000709737722098765
1.78968807692308 0.00083299769654321
1.79068846153846 0.000838961617530864
1.79168884615385 0.00105168448790124
1.79268923076923 0.00113518280395062
1.79368961538462 0.00157056858506173
1.79469 0.00175943503654321
1.79569038461538 0.00157454462827161
1.79669076923077 0.0019860736162963
1.79769115384615 0.00200595394345679
1.79869153846154 0.00223458156567901
1.79969192307692 0.00234392466814815
1.80069230769231 0.00243537547679012
1.80169269230769 0.00239959091382716
1.80269307692308 0.00279521476444444
1.80369346153846 0.0027773222854321
1.80469384615385 0.00277334613481482
1.80569423076923 0.00296420023481481
1.80669461538462 0.00300197359864198
1.807695 0.00316897030641975
1.80869538461538 0.00309938850024691
1.80969576923077 0.00324054087765432
1.81069615384615 0.00333795592617284
1.81169653846154 0.00359242781876543
1.81269692307692 0.00344133496320988
1.81369730769231 0.00370574680271605
1.81469769230769 0.00371568766814814
1.81569807692308 0.00359043955580247
1.81669846153846 0.00416300195209877
1.81769884615385 0.00396618339901235
1.81869923076923 0.00388268467679012
1.81969961538462 0.00440355726283951
1.8207 0.0045069367508642
1.82170038461538 0.00397612331716049
1.82270076923077 0.00433397502617284
1.82370115384615 0.00436777222
1.82470153846154 0.00411926437555556
1.82570192307692 0.0043578319517284
1.82670230769231 0.00419679828296297
1.82770269230769 0.00420673913358025
1.82870307692308 0.00416896545580247
1.82970346153846 0.00414312112864198
1.83070384615385 0.00408546692950618
1.83170423076923 0.00427433278296296
1.83270461538462 0.00381906679530864
1.833705 0.00377135346320988
1.83470538461538 0.00393835047432099
1.83570576923077 0.00394232677024692
1.83670615384615 0.00395425494469136
1.83770653846154 0.0035486906817284
1.83870692307692 0.00348308464222222
1.83970730769231 0.00334988444592593
1.84070769230769 0.00345525191506173
1.84170807692308 0.00322264802370371
1.84270846153846 0.00295028409901235
1.84370884615385 0.0029622124245679
1.84470923076923 0.00259640869654321
1.84570961538462 0.00284491652617284
1.84671 0.0022962118471605
1.84771038461538 0.00221867744592593
1.84871076923077 0.00201987103851852
1.84971115384615 0.00199800196160494
1.85071153846154 0.00169184075827161
1.85171192307692 0.00173756622987654
1.85271230769231 0.00181112414345679
1.85371269230769 0.00148508225296296
1.85471307692308 0.00151490292987654
1.85571346153846 0.00129422802740741
1.85671384615385 0.00110735050024691
1.85771423076923 0.000950293209753085
1.85871461538462 0.000755463181358025
1.859715 0.000761427123703704
1.86071538461538 0.000793236312592593
1.86171576923077 0.000570573228641975
1.86271615384615 0.000300197154567902
1.86371653846154 0.000204770338518519
1.86471692307692 -0.000335982788641975
1.86571730769231 -0.000250496155679012
1.86671769230769 -0.000711726666419753
1.86771807692308 -0.000449302640493827
1.86871846153846 -0.000711726350370371
1.86971884615385 -0.00117295714790123
1.87071923076923 -0.00138369196432099
1.87171961538462 -0.00130218077259259
1.87272 -0.00166997208283951
1.87372038461538 -0.00162424677259259
1.87472076923077 -0.00177732772938272
1.87572115384615 -0.0019045640491358
1.87672153846154 -0.00202782362444445
1.87772192307692 -0.00269780056148148
1.87872230769231 -0.0022783193408642
1.87972269230769 -0.00256460070753086
1.88072307692308 -0.00297215278617284
1.88172346153846 -0.00324252974703704
1.88272384615385 -0.00335386064296296
1.88372423076923 -0.00384093615530864
1.88472461538462 -0.00395624393308642
1.885725 -0.00442940249975309
1.88672538461538 -0.00435186796395062
1.88772576923077 -0.00443735483308642
1.88872615384615 -0.00470773101209877
1.88972653846154 -0.00537770768
1.89072692307692 -0.00540951724666667
1.89172730769231 -0.00567194165654321
1.89272769230769 -0.00568585754172839
1.89372807692308 -0.00590056814666666
1.89472846153846 -0.00599400731580247
1.89572884615385 -0.00653078465320988
1.89672923076923 -0.00646716645901235
1.89772961538462 -0.00679917233555555
1.89873 -0.00665603174049383
1.89973038461538 -0.00682104122074074
1.90073076923077 -0.00698008580222222
1.90173115384615 -0.00744330489358025
1.90273153846154 -0.00767789606148148
1.90373192307692 -0.00763217060962963
1.90473230769231 -0.00809538921703704
1.90573269230769 -0.00809340074049383
1.90673307692308 -0.00851685816641975
1.90773346153846 -0.00862222499395062
1.90873384615385 -0.00874747325444444
1.90973423076923 -0.00895224336395061
1.91073461538462 -0.00923057238
1.911735 -0.00931804716518519
1.91273538461538 -0.00948902093679012
1.91373576923077 -0.00980114590839506
1.91473615384615 -0.00981108660962963
1.91573653846154 -0.0101550212182716
1.91673692307692 -0.0102246028948148
1.91773730769231 -0.0103140662041975
1.91873769230769 -0.0106699291232099
1.91973807692308 -0.0105764901133333
1.92073846153846 -0.0109800669676543
1.92173884615385 -0.0108210220108642
1.92273923076923 -0.0114850345491358
1.92373961538462 -0.0117375185330864
1.92474 -0.0121947729330864
1.92574038461538 -0.0122325459466667
1.92674076923077 -0.0122961639614815
1.92774115384615 -0.0125963610355556
1.92874153846154 -0.0125426835861728
1.92974192307692 -0.0128587859404938
1.93074230769231 -0.0133001357355556
1.93174269230769 -0.0133001353766667
1.93274307692308 -0.0133617652516049
1.93374346153846 -0.0136579867050617
1.93474384615385 -0.0138249837404938
1.93574423076923 -0.0142504286849383
1.93674461538462 -0.0139045065198765
1.937745 -0.0144711040466667
1.93874538461538 -0.014240488797284
1.93974576923077 -0.0143617604738272
1.94074615384615 -0.0146440654861728
1.94174653846154 -0.0145128533207407
1.94274692307692 -0.0144432716775309
1.94374730769231 -0.0147375046590123
1.94474769230769 -0.0148011223145679
1.94574807692308 -0.0148945609750617
1.94674846153846 -0.0153697078404938
1.94774884615385 -0.0151848179824691
1.94874923076923 -0.0148528118960494
1.94974961538462 -0.0153736839627161
1.95075 -0.015405492717037
1.95175038461538 -0.0150714989750617
1.95275076923077 -0.0153080782775309
1.95375115384615 -0.015280245517037
1.95475153846154 -0.0149243821232099
1.95575192307692 -0.0152623527096296
1.95675230769231 -0.0151172241985185
1.95775269230769 -0.0150198087964198
1.95875307692308 -0.014840883234321
1.95975346153846 -0.0148488359318518
1.96075384615385 -0.0145585785911111
1.96175423076923 -0.0148488355997531
1.96275461538462 -0.0150655343034568
1.963755 -0.0145565912458025
1.96475538461538 -0.0145466503766667
1.96575576923077 -0.0145148411059259
1.96675615384615 -0.0144770683158025
1.96775653846154 -0.0144273661840741
1.96875692307692 -0.0143259750491358
1.96975730769231 -0.0145287578244445
1.97075769230769 -0.0143438680553086
1.97175807692308 -0.0142762741590123
1.97275846153846 -0.0141013247232099
1.97375884615385 -0.01411921708
1.97475923076923 -0.0140078850738272
1.97575961538462 -0.0140595754997531
1.97676 -0.0139979449688889
1.97776038461538 -0.0139621596948148
1.97876076923077 -0.0136838312479012
1.97976115384615 -0.0134552041725926
1.98076153846154 -0.0136182255680247
1.98176192307692 -0.0135705116985185
1.98276230769231 -0.0134571920812346
1.98376269230769 -0.0136202136293827
1.98476307692308 -0.0133060992775309
1.98576346153846 -0.0130218066985185
1.98676384615385 -0.0131251857207407
1.98776423076923 -0.0130933765260494
1.98876461538462 -0.0128945699898765
1.989765 -0.0129482480602469
1.99076538461538 -0.0127593824762963
1.99176576923077 -0.0122146529997531
1.99276615384615 -0.0123975546935802
1.99376653846154 -0.0120933818655556
1.99476692307692 -0.0117096857911111
1.99576730769231 -0.0119721103639506
1.99676769230769 -0.0118727068824691
1.99776807692308 -0.0115327483158025
1.99876846153846 -0.0113856317458025
1.99976884615385 -0.0110973629071605
2.00076923076923 -0.0108011415540741
2.00176961538462 nan
2.00277 nan
2.00377038461538 nan
2.00477076923077 nan
2.00577115384615 nan
2.00677153846154 nan
2.00777192307692 nan
2.00877230769231 nan
2.00977269230769 nan
2.01077307692308 nan
2.01177346153846 nan
2.01277384615385 nan
2.01377423076923 nan
2.01477461538462 nan
2.015775 nan
2.01677538461538 nan
2.01777576923077 nan
2.01877615384615 nan
2.01977653846154 nan
2.02077692307692 nan
2.02177730769231 nan
2.02277769230769 nan
2.02377807692308 nan
2.02477846153846 nan
2.02577884615385 nan
2.02677923076923 nan
2.02777961538462 nan
2.02878 nan
2.02978038461538 nan
2.03078076923077 nan
2.03178115384615 nan
2.03278153846154 nan
2.03378192307692 nan
2.03478230769231 nan
2.03578269230769 nan
2.03678307692308 nan
2.03778346153846 nan
2.03878384615385 nan
2.03978423076923 nan
2.04078461538462 nan
2.041785 nan
2.04278538461538 nan
2.04378576923077 nan
2.04478615384615 nan
2.04578653846154 nan
2.04678692307692 nan
2.04778730769231 nan
2.04878769230769 nan
2.04978807692308 nan
2.05078846153846 nan
2.05178884615385 nan
2.05278923076923 nan
2.05378961538462 nan
2.05479 nan
2.05579038461538 nan
2.05679076923077 nan
2.05779115384615 nan
2.05879153846154 nan
2.05979192307692 nan
2.06079230769231 nan
2.06179269230769 nan
2.06279307692308 nan
2.06379346153846 nan
2.06479384615385 nan
2.06579423076923 nan
2.06679461538462 nan
2.067795 nan
2.06879538461538 nan
2.06979576923077 nan
2.07079615384615 nan
2.07179653846154 nan
2.07279692307692 nan
2.07379730769231 nan
2.07479769230769 nan
2.07579807692308 nan
2.07679846153846 nan
2.07779884615385 nan
2.07879923076923 nan
2.07979961538462 nan
2.0808 nan
2.08180038461538 nan
2.08280076923077 nan
2.08380115384615 nan
2.08480153846154 nan
2.08580192307692 nan
2.08680230769231 nan
2.08780269230769 nan
2.08880307692308 nan
2.08980346153846 nan
2.09080384615385 nan
2.09180423076923 nan
2.09280461538462 nan
2.093805 nan
2.09480538461538 nan
2.09580576923077 nan
2.09680615384615 nan
2.09780653846154 nan
2.09880692307692 nan
2.09980730769231 nan
};
%\addlegendentry{1.3 K}
\addplot [thick, blue]
table {%
0.00100038461538462 -0.000188865890740741
0.00200076923076923 -0.000459242435555556
0.00300115384615385 -0.000113319827283951
0.00400153846153846 -0.000359839305061728
0.00500192307692308 -0.000216698802592593
0.00600230769230769 -0.000186878148641975
0.00700269230769231 -0.000149104496419753
0.00800307692307692 -0.000445326255308642
0.00900346153846154 -0.000691845391111111
0.0100038461538462 -0.000333994713703704
0.0110042307692308 -0.000570573584938272
0.0120046153846154 -0.00057653783308642
0.013005 -0.000970174347530864
0.0140053846153846 -0.000669977053209877
0.0150057692307692 -0.000477134770493827
0.0160061538461538 -0.000952281443333333
0.0170065384615385 -0.000528824832222222
0.0180069230769231 -0.000453278215432099
0.0190073076923077 -0.000644132172592593
0.0200076923076923 -0.000755463429382716
0.0210080769230769 -0.000596418854814815
0.0220084615384615 -0.000534788700617284
0.0230088461538462 -0.000457254229753086
0.0240092307692308 -0.000497015818765432
0.0250096153846154 -0.000518884281234568
0.02601 -0.000276340914567901
0.0270103846153846 -0.000276340794074074
0.0280107692307692 -0.000437373701851852
0.0290111538461538 -0.000278328761975309
0.0300115384615385 -0.000341946320740741
0.0310119230769231 -0.000534788734320988
0.0320123076923077 9.94029864197537e-06
0.0330126923076923 -9.74151450617285e-05
0.0340130769230769 -7.5546508888889e-05
0.0350134615384615 0.000250495951234568
0.0360138461538462 0.000234591059876543
0.0370142307692308 0.00016302072691358
0.0380146153846154 0.000459242360740741
0.039015 0.000487075181234568
0.0400153846153846 0.000691845656172839
0.0410157692307692 0.000618287306419753
0.0420161538461538 0.000960233923209877
0.0430165384615385 0.00111729083604938
0.0440169230769231 0.00113120710111111
0.0450173076923077 0.00129223985160494
0.0460176923076923 0.00142742891345679
0.0470180769230769 0.00182504116358025
0.0480184615384615 0.00166798380061728
0.0490188461538462 0.00170774476765432
0.0500192307692308 0.00207354825283951
0.0510196153846154 0.00219482045037037
0.05202 0.00231410417641975
0.0530203846153846 0.00244531619567901
0.0540207692307692 0.00255664767185185
0.0550211538461539 0.00256261144098765
0.0560215384615385 0.00277732230888889
0.0570219230769231 0.00286280942382716
0.0580223076923077 0.00291449886901235
0.0590226923076923 0.00305962711209877
0.0600230769230769 0.00329620658864198
0.0610234615384615 0.00346519198333333
0.0620238461538462 0.00350694132209877
0.0630242307692308 0.00335386039074074
0.0640246153846154 0.00376936560592593
0.065025 0.00379918669604938
0.0660253846153846 0.00389063723888889
0.0670257692307692 0.00426240464172839
0.0680261538461538 0.00400594502740741
0.0690265384615385 0.00431807038493827
0.0700269230769231 0.00447910360839506
0.0710273076923077 0.00464610055654321
0.0720276923076923 0.00481111033308642
0.0730280769230769 0.00521269853555556
0.0740284615384615 0.00534788670555555
0.0750288461538462 0.00502184440555556
0.0760292307692308 0.00565802438666667
0.0770296153846154 0.00571965434962963
0.07803 0.00625245469320988
0.0790303846153846 0.00608346949604938
0.0800307692307692 0.00642144017382716
0.0810311538461539 0.00679320734419753
0.0820315384615385 0.00685483766518519
0.0830319230769231 0.00691646779283951
0.0840323076923077 0.00718684369358025
0.0850326923076923 0.0079363433145679
0.0860330769230769 0.00813713770308642
0.0870334615384615 0.00793236716148148
0.0880338461538462 0.00825642144790124
0.0890342307692308 0.00860433214049382
0.0900346153846154 0.00867987856641975
0.091035 0.00883892359074074
0.0920353846153846 0.00948703162814815
0.0930357692307692 0.00952480482691358
0.0940361538461539 0.0100675452849383
0.0950365384615385 0.00993235773518519
0.0960369230769231 0.0103856360540741
0.0970373076923077 0.010558597271358
0.0980376923076923 0.0109661494367901
0.0990380769230769 0.0109343410182716
0.100038461538462 0.0112285738775309
0.101038846153846 0.0117931833553086
0.102039230769231 0.0120675359561728
0.103039615384615 0.0122226051046914
0.10404 0.0121152495882716
0.105040384615385 0.0128707130441975
0.106040769230769 0.0128846292948148
0.107041153846154 0.012944271441358
0.108041538461538 0.0133041108318518
0.109041923076923 0.0131053043351852
0.110042307692308 0.0136460573367901
0.111042692307692 0.0135029166688889
0.112043076923077 0.0139740873450617
0.113043461538462 0.0143180220314815
0.114043846153846 0.014492971734321
0.115044230769231 0.0149005248018518
0.116044615384615 0.0148508227969136
0.117045 0.015180841388642
0.118045384615385 0.0152623517232099
0.119045769230769 0.0155903819330864
0.120046153846154 0.0157335224503704
0.121046538461538 0.0159144361244444
0.122046923076923 0.0164611533639506
0.123047307692308 0.0165486273166667
0.124047692307692 0.0170416669207407
0.125048076923077 0.0166997205935802
0.126048461538462 0.0172901746725926
0.127048846153846 0.0175009096108642
0.128049230769231 0.0177891783948148
0.129049615384615 0.0176798345664198
0.13005 0.0181649216367901
0.131050384615385 0.0182046836195062
0.132050769230769 0.018685794025679
0.133051153846154 0.0187792333330864
0.134051538461538 0.0188627316985185
0.135051923076923 0.0191629291775309
0.136052307692308 0.0192881771911111
0.137052692307692 0.0195724700108642
0.138053076923077 0.0196678967046914
0.139053461538462 0.0202126260911111
0.140053846153846 0.0199362852404938
0.141054230769231 0.0201847934623457
0.142054615384615 0.0202543753380247
0.143055 0.020419383488642
0.144055384615385 0.020381611134321
0.145055769230769 0.020558548834321
0.146056153846154 0.0208985072512346
0.147056538461538 0.0206420474195062
0.148056923076923 0.0209362800314815
0.149057307692308 0.0208647098882716
0.150057692307692 0.0209979108404938
0.151058076923077 0.0213000960796296
0.152058461538462 0.0213875702516049
0.153058846153846 0.0211847885561728
0.154059230769231 0.0213239528108642
0.155059615384615 0.0212961189516049
0.15606 0.0215227581355556
0.157060384615385 0.0215903528207407
0.158060769230769 0.0217931355812346
0.159061153846154 0.0217374688783951
0.160061538461538 0.0217792185528395
0.161061923076923 0.0215048659330864
0.162062307692308 0.0218746456614815
0.163062692307692 0.0215565558293827
0.164063076923077 0.0219044668849383
0.165063461538462 0.0223696728960494
0.166063846153846 0.0220535711590123
0.167064230769231 0.0224710644849383
0.168064615384615 0.0225386588861728
0.169065 0.0227235479219753
0.170065384615385 0.0226420369133333
0.171065769230769 0.0227931296882716
0.172066153846154 0.0224531720738272
0.173066538461538 0.0228865695874074
0.174066923076923 0.0228070465133333
0.175067307692308 0.0233299074516049
0.176067692307692 0.0230356736392593
0.177068076923077 0.0231509811849383
0.178068461538462 0.0231291130688889
0.179068846153846 0.0232464080071605
0.180069230769231 0.0234969042861728
0.181069615384615 0.0236241396985185
0.18207 0.0235108205009877
0.183070384615385 0.0237175793898765
0.184070769230769 0.0238289104022222
0.185071153846154 0.0239462063034568
0.186071538461538 0.0237811970565432
0.187071923076923 0.0237454119330864
0.188072307692308 0.023655948834321
0.189072692307692 0.0237394472417284
0.190073076923077 0.024033680988642
0.191073461538462 0.0240833829701235
0.192073846153846 0.0239581345627161
0.193074230769231 0.0238130057725926
0.194074615384615 0.0239660862911111
0.195075 0.0239163852417284
0.196075384615385 0.0239481940565432
0.197075769230769 0.0238468033651852
0.198076153846154 0.0236897461182716
0.199076538461538 0.0238050541182716
0.200076923076923 0.0238766239701235
0.201077307692308 0.0238766239330864
0.202077692307692 0.0237513759330864
0.203078076923077 0.0239879555738272
0.204078461538462 0.0238070423404938
0.205078846153846 0.0236917340441975
0.206079230769231 0.023799089871358
0.207079615384615 0.0236320923898765
0.20808 0.0240913353528395
0.209080384615385 0.0237951139454321
0.210080769230769 0.0235326893528395
0.211081153846154 0.0235167847676543
0.212081538461538 0.0237334835750617
0.213081923076923 0.0236639014392593
0.214082307692308 0.0236718537046914
0.215082692307692 0.0235128084762963
0.216083076923077 0.0233179787849383
0.217083461538462 0.0237513759330864
0.218083846153846 0.0232841820195062
0.219084230769231 0.0234969040318519
0.220084615384615 0.023482987834321
0.221085 0.0233358709577778
0.222085384615385 0.0234869638787654
0.223085769230769 0.0231668861009877
0.224086153846154 0.0231171843775309
0.225086538461538 0.0231489938911111
0.226086923076923 0.0230476025997531
0.227087307692308 0.0230376616117284
0.228087692307692 0.0229819966688889
0.229088076923077 0.0224253388577778
0.230088461538462 0.0228149986762963
0.231088846153846 0.0227652973158025
0.232089230769231 0.0225625151191358
0.233089615384615 0.0222583414330864
0.23409 0.022121165488642
0.235090384615385 0.0219939297108642
0.236090769230769 0.0220416430627161
0.237091153846154 0.0217036723651852
0.238091538461538 0.0214372719207407
0.239091923076923 0.021137075217037
0.240092307692308 0.020960137234321
0.241092692307692 0.020749402562716
0.242093076923077 0.0201410553330864
0.243093461538462 0.0202464229577778
0.244093846153846 0.019946225371358
0.245094230769231 0.019793144642963
0.246094615384615 0.0194710780318519
0.247095 0.0198070616997531
0.248095384615385 0.0191390729330864
0.249095769230769 0.018934302025679
0.250096153846154 0.0189024930812346
0.251096538461538 0.018924361388642
0.252096923076923 0.0185466304404938
0.253097307692308 0.0182225759219753
0.254097692307692 0.0181927552232099
0.255098076923077 0.0181768505195062
0.256098461538462 0.017985996388642
0.257098846153846 0.0177295365861728
0.258099230769231 0.0175267542639506
0.259099615384615 0.0170893805108642
0.2601 0.0169263596907407
0.261100384615385 0.0169362998935802
0.262100769230769 0.0170575716993827
0.263101153846154 0.0166281501503704
0.264101538461538 0.0168269560676543
0.265101923076923 0.0165983289590123
0.266102307692308 0.0163875944824691
0.267102692307692 0.0163180125195062
0.268103076923077 0.0162186096553086
0.269103461538462 0.0159800422046914
0.270103846153846 0.0163100602120988
0.271104230769231 0.0160456476133333
0.272104615384615 0.0156361072404938
0.273105 0.0157275580997531
0.274105384615385 0.0155605607380247
0.275105769230769 0.0155526085639506
0.276106153846154 0.0153418742919753
0.277106538461538 0.0156042984762963
0.278106923076923 0.0151868050503704
0.279107307692308 0.0152186144598766
0.280107692307692 0.0150317363845679
0.281108076923077 0.0145844224269136
0.282108461538462 0.0146897899496296
0.283108846153846 0.0144492339879012
0.284109230769231 0.0145049001676543
0.285109615384615 0.0143617596339506
0.28611 0.0143478433750617
0.287110384615385 0.0143935685195062
0.288110769230769 0.0141192162232099
0.289111153846154 0.014141084462716
0.290111538461538 0.0140297533837037
0.291111923076923 0.0140377056709877
0.292112307692308 0.0137653411528395
0.293112692307692 0.0135168331441975
0.294113076923077 0.0133955612195062
0.295113461538462 0.0135824388266667
0.296113846153846 0.0134711079916049
0.297114230769231 0.0131053045120988
0.298114615384615 0.0132424805330864
0.299115 0.0130595793071605
0.300115384615385 0.0126480506355556
0.301115769230769 0.0124214109540741
0.302116153846154 0.0124452680660494
0.303116538461538 0.0126023244993827
0.304116923076923 0.0126500382179012
0.305117307692308 0.0119045150166667
0.306117692307692 0.012302127571358
0.307118076923077 0.0120794641619753
0.308118461538462 0.0122325455454321
0.309118846153846 0.0119840373367901
0.310119230769231 0.011771314562716
0.311119615384615 0.0118070999812346
0.31212 0.0119184315948148
0.313120384615385 0.0118230041734568
0.314120769230769 0.0117096849083951
0.315121153846154 0.0119442765034568
0.316121538461539 0.0118210165364197
0.317121923076923 0.012005906317037
0.318122307692308 0.0116301625006173
0.319122692307692 0.0114194279651852
0.320123076923077 0.0115546161071605
0.321123461538462 0.0118408966179012
0.322123846153846 0.0118707181479012
0.323124230769231 0.0119343359269136
0.324124615384615 0.0117892072438272
0.325125 0.0114711171738272
0.326125384615385 0.011510878997284
0.327125769230769 0.0112723113191358
0.328126153846154 0.0109224122240741
0.329126538461538 0.0111748960425926
0.330126923076923 0.0108150569981481
0.331127307692308 0.0110238033203704
0.332127692307692 0.0104870269762963
0.333128076923077 0.0106341434380247
0.334128461538462 0.010570525425679
0.335128846153846 0.0101073066145679
0.336129230769231 0.010188817725679
0.337129615384615 0.00978921699160494
0.33813 0.00964408846148148
0.339130384615385 0.00928226150222222
0.340130769230769 0.0090774907882716
0.341131153846154 0.00891248220061728
0.342131538461538 0.0089005531191358
0.343131923076923 0.00887073255493827
0.344132307692308 0.00886476800098766
0.345132692307692 0.00849896456111111
0.346133076923077 0.0082822660108642
0.347133461538462 0.0084055261108642
0.348133846153846 0.00833793168246913
0.349134230769231 0.00777729809320987
0.350134615384615 0.00798008046395061
0.351135 0.00773952486888889
0.352135384615385 0.00821666006111111
0.353135769230769 0.00794429531950617
0.354136153846154 0.00771169240962963
0.355136538461538 0.00770771599851852
0.356136923076923 0.00751288606728395
0.357137307692308 0.00755861125987655
0.358137692307692 0.00739559045407407
0.359138076923077 0.00751686183185186
0.360138461538462 0.00727829457432099
0.361138846153846 0.00754668327962963
0.362139230769231 0.00724847393432099
0.363139615384615 0.00727829488370371
0.36414 0.00727233070839506
0.365140384615385 0.00725841384419753
0.366140769230769 0.00712918976111111
0.367141153846154 0.00723256924419753
0.368141538461538 0.00721865277753086
0.369141923076923 0.00739161406148148
0.370142307692308 0.00736378129851852
0.371142692307692 0.00750095816641975
0.372143076923077 0.00756258728493827
0.373143461538462 0.00760234885407407
0.374143846153846 0.00753674303185185
0.375144230769231 0.00793435523308642
0.376144615384615 0.00786676100469136
0.377145 0.00776139398987654
0.378145384615385 0.00780711880061728
0.379145769230769 0.00803375854296296
0.380146153846154 0.00814906598864197
0.381146538461538 0.00826238545654321
0.382146923076923 0.00858047556888889
0.383147307692308 0.0086142724191358
0.384147692307692 0.00894627874790123
0.385148076923077 0.00896218369074074
0.386148461538462 0.00934190302074074
0.387148846153846 0.00927232103888889
0.388149230769231 0.00977331241666667
0.389149615384615 0.0100297726985185
0.39015 0.0103935879302469
0.391150384615385 0.0106182388923457
0.392150769230769 0.0109343406651852
0.393151153846154 0.01115700428
0.394151538461538 0.011216645371358
0.395151923076923 0.0113240007944444
0.396152307692308 0.0118190281787654
0.397152692307692 0.0120456673096296
0.398153076923077 0.0121848318508642
0.399153461538462 0.0125128620364198
0.400153846153846 0.0129780687133333
0.401154230769231 0.0133021222540741
0.402154615384615 0.0133816454750617
0.403155 0.0134949642940741
0.404155384615385 0.0138110664928395
0.405155769230769 0.0140377060993827
0.406156153846154 0.0142901891688889
0.407156538461538 0.014681837525679
0.408156923076923 0.0144969472688889
0.409157307692308 0.0152066857985185
0.410157692307692 0.0149363091417284
0.411158076923077 0.0152703035874074
0.412158461538462 0.0157534032454321
0.413158846153846 0.0158627463524691
0.414159230769231 0.0160695049824691
0.415159615384615 0.0163557856306173
0.41616 0.0163140365454321
0.417160384615385 0.0164492249808642
0.418160769230769 0.0165704964046914
0.419161153846154 0.0170436552549383
0.420161538461539 0.01699594218
0.421161923076923 0.0173677091602469
0.422162307692308 0.0173836133651852
0.423162692307692 0.0177673097182716
0.424163076923077 0.0176142286565432
0.425163461538462 0.0179442474071605
0.426163846153846 0.0182245635454321
0.427164230769231 0.0180893752775309
0.428164615384615 0.0181688979516049
0.429165 0.0184432510454321
0.430165384615385 0.0188905648664198
0.431165769230769 0.0187593525207407
0.432166153846154 0.0190237648219753
0.433166538461539 0.0191748574022222
0.434166923076923 0.0191788338232099
0.435167307692308 0.0191291323281481
0.436167692307692 0.0192325108911111
0.437168076923077 0.019292153234321
0.438168461538462 0.0192921528417284
0.439168846153846 0.0190853943577778
0.440169230769231 0.0194571623219753
0.441169615384615 0.019337879217037
0.44217 0.0195366848466667
0.443170384615385 0.0194790310067901
0.444170769230769 0.0195943384516049
0.445171153846154 0.0195585536688889
0.446171538461539 0.0197454311676543
0.447171923076923 0.0195784336614815
0.448172307692308 0.0195744577972839
0.449172692307692 0.0197235623096296
0.450173076923077 0.0198368819750617
0.451173461538462 0.0197792282355556
0.452173846153846 0.0196778372787654
0.453174230769231 0.0197156103158025
0.454174615384615 0.0196957298219753
0.455175 0.0192185950006173
0.456175384615385 0.0194392697651852
0.457175769230769 0.0194253532898765
0.458176153846154 0.0192682964837037
0.459176538461538 0.019421377317037
0.460176923076923 0.019073466358642
0.461177307692308 0.0190873826734568
0.462177692307692 0.0187732688590124
0.463178076923077 0.018703686717037
0.464178461538462 0.018256373217037
0.465178846153846 0.0183219789207407
0.466179230769231 0.0182325167228395
0.467179615384615 0.0179999126441975
0.46818 0.017862737228642
0.469180384615385 0.0183438476985185
0.470180769230769 0.0180277466108642
0.471181153846154 0.0176838109837037
0.472181538461538 0.017582419742963
0.473181923076923 0.0176201930009876
0.474182307692308 0.0176897751219753
0.475182692307692 0.0172842104948148
0.476183076923077 0.0171172130898765
0.477183461538462 0.0167911714022222
0.478183846153846 0.0168687062725926
0.479184230769231 0.0167673149145679
0.480184615384615 0.0167673147602469
0.481185 0.0163975348762963
0.482185384615385 0.0166659231232099
0.483185769230769 0.0164750698516049
0.484186153846154 0.0160953498837037
0.485186538461538 0.0161808364096296
0.486186923076923 0.0158229848516049
0.487187307692308 0.015783223488642
0.488187692307692 0.0158110568972839
0.489188076923077 0.0158866028281482
0.490188461538462 0.0157076768367901
0.491188846153846 0.0154412770454321
0.492189230769231 0.0156182148293827
0.493189615384615 0.0151987341006173
0.49419 0.0151192111923457
0.495190384615385 0.0150595693240741
0.496190769230769 0.0151430678228395
0.497191153846154 0.0149502258911111
0.498191538461538 0.0148090734512346
0.499191923076923 0.0147931693475309
0.500192307692308 0.0149502259516049
0.501192692307692 0.0147295510837037
0.502193076923077 0.0145923746669136
0.503193461538462 0.0145307447528395
0.504193846153846 0.0146003270120988
0.505194230769231 0.0143100703574074
0.506194615384615 0.0140337292207407
0.507195 0.0140357171928395
0.508195384615385 0.0138011257985185
0.509195769230769 0.0135804514685185
0.510196153846154 0.0132603734471605
0.511196538461538 0.0132484447762963
0.512196923076923 0.0131371135965432
0.513197307692308 0.013200731317037
0.514197692307692 0.0128567965528395
0.515198076923077 0.0128607724738272
0.516198461538461 0.0127852264997531
0.517198846153846 0.0128806534166667
0.518199230769231 0.0122822463549383
0.519199615384615 0.011942288387037
0.5202 0.0122166408874074
0.521200384615385 0.0121430826281482
0.522200769230769 0.0119184316640741
0.523201153846154 0.0116579955750617
0.524201538461538 0.0112683352614815
0.525201923076923 0.0114015350651852
0.526202307692308 0.0114174401479012
0.527202692307692 0.0108925915817284
0.528203076923077 0.0108369255120988
0.529203461538462 0.0111311590376543
0.530203846153846 0.0110198274590123
0.531204230769231 0.0105764898516049
0.532204615384615 0.0104750983997531
0.533205 0.0107514390685185
0.534205384615385 0.0105784777237037
0.535205769230769 0.0102424953981481
0.536206153846154 0.0100595927651852
0.537206538461538 0.00966993335493827
0.538206923076923 0.00961227967135803
0.539207307692308 0.00933792727135803
0.540207692307692 0.00924051193395061
0.541208076923077 0.00868783053148148
0.542208461538461 0.00890452953679012
0.543208846153846 0.0084393228837037
0.544209230769231 0.0082603972108642
0.545209615384615 0.00808346022814815
0.54621 0.00778922677135803
0.547210384615385 0.00771964454012345
0.548210769230769 0.00773356063765432
0.549211153846154 0.00745920830469136
0.550211538461538 0.00721268889358025
0.551211923076923 0.00691845543555556
0.552212307692308 0.0065586165417284
0.553212692307692 0.0063717382854321
0.554213076923077 0.00600195920469136
0.555213461538462 0.00589062722407408
0.556213846153846 0.00566398823432099
0.557214230769231 0.00571766633432099
0.558214615384615 0.00572760624259259
0.559215 0.00522462685777778
0.560215384615385 0.00499599959234568
0.561215769230769 0.00489063226024691
0.562216153846154 0.00461826801580247
0.563216538461538 0.00470574247629629
0.564216923076923 0.00408149104296296
0.565217307692308 0.00391449390098765
0.566217692307692 0.00377731790592593
0.567218076923077 0.00339560918493827
0.568218461538462 0.00317493466234568
0.569218846153846 0.00286479720888889
0.570219230769231 0.00260436089
0.571219615384615 0.0026401462108642
0.57222 0.00247911332777778
0.573220384615385 0.00183696925864198
0.574220769230769 0.00177931474753086
0.575221153846154 0.0017296140491358
0.576221538461538 0.00148110613061728
0.577221923076923 0.00154472369234568
0.578222307692308 0.00133796503185185
0.579222692307692 0.00134989344049383
0.580223076923077 0.00131808499444444
0.581223461538462 0.0015427360454321
0.582223846153846 0.00133001336641975
0.583224230769231 0.00126639485987654
0.584224615384615 0.00120874156728395
0.585225 0.00107156555530864
0.586225384615385 0.000827033491111111
0.587225769230769 0.000809140937283951
0.588226153846154 0.00124651420185185
0.589226538461538 0.00119681302160494
0.590226923076923 0.00107951707259259
0.591227307692308 0.000992042654567902
0.592227692307692 0.000944329246666667
0.593228076923077 0.00117693221172839
0.594228461538462 0.00124850250716049
0.595228846153846 0.00139164292814815
0.596229230769231 0.00127434719604938
0.597229615384615 0.00113120706024691
0.59823 0.00118687277839506
0.599230384615385 0.0014294163154321
0.600230769230769 0.0013657987145679
0.601231153846154 0.00115705180098765
0.602231538461538 0.00130416868740741
0.603231923076923 0.000870770845432099
0.604232307692308 0.000902579998518519
0.605232692307692 0.000534788438888889
0.606233076923077 0.000632203346296296
0.607233461538462 0.000662024295308642
0.608233846153846 0.000377731510864198
0.609234230769231 0.000359838641358025
0.610234615384615 0.000139164242592593
0.611235 0.000161032575061729
0.612235384615385 -1.98808990123453e-05
0.613235769230769 -0.000383696172222222
0.614236153846154 -0.000449302262345679
0.615236538461539 -0.000685881914197531
0.616236923076923 -0.000868783154567901
0.617237307692308 -0.00104373317555556
0.618237692307692 -0.000850890579259259
0.619238076923077 -0.00107951808790123
0.620238461538462 -0.00102782830888889
0.621238846153846 -0.00134392983975309
0.622239230769231 -0.00139959601382716
0.623239615384615 -0.00156062891259259
0.62424 -0.00139363151259259
0.625240384615385 -0.00175943497555556
0.626240769230769 -0.00166798421012346
0.627241153846154 -0.00158448533111111
0.628241538461539 -0.00154273642246914
0.629241923076923 -0.00164015112123457
0.630242307692308 -0.00137573899037037
0.631242692307692 -0.00177732730469136
0.632243076923077 -0.00151092692530864
0.633243461538462 -0.00143339299530864
0.634243846153846 -0.00131808505246914
0.635244230769231 -0.00117892111382716
0.636244615384615 -0.00130218054839506
0.637245 -0.00115705243271605
0.638245384615385 -0.00133399039407407
0.639245769230769 -0.000920472401481481
0.640246153846154 -0.000882699828641975
0.641246538461539 -0.00049303917345679
0.642246923076923 -0.000588466352098765
0.643247307692308 -9.3439480493827e-05
0.644247692307692 -1.78929154320985e-05
0.645248076923077 -3.18088590123452e-05
0.646248461538462 0.000333993942592593
0.647248846153846 0.000316101854938272
0.648249230769231 0.000538764599753086
0.649249615384615 0.000844925976296297
0.65025 0.000874747135555556
0.651250384615385 0.000838961837654321
0.652250769230769 0.00123259835160494
0.653251153846154 0.00124055083432099
0.654251538461538 0.0017912436145679
0.655251923076923 0.00188865859604938
0.656252307692308 0.00217493949604938
0.657252692307692 0.00238965052246914
0.658253076923077 0.00268984765493827
0.659253461538462 0.00308547176641975
0.660253846153846 0.00314710194666667
0.661254230769231 0.00363218887259259
0.662254615384615 0.00392443390962963
0.663255 0.00376936508740741
0.664255384615385 0.00455067371950617
0.665255769230769 0.00455465017012346
0.666256153846154 0.00479321736888889
0.667256538461539 0.00498009509851852
0.668256923076923 0.00520673430345679
0.669257307692308 0.00522065013185185
0.670257692307692 0.00516697256765432
0.671258076923077 0.00552283626765432
0.672258461538462 0.00576140332691358
0.673258846153846 0.00576140351333333
0.674259230769231 0.0059085196491358
0.675259615384615 0.00578724825654321
0.67626 0.00621468158246914
0.677260384615385 0.00650891468333333
0.678260769230769 0.00643933249074074
0.679261153846154 0.00680115978246914
0.680261538461539 0.00691249135283951
0.681261923076923 0.0068945983454321
0.682262307692308 0.00731209171703704
0.683262692307692 0.00731805609283951
0.684263076923077 0.00740553085037037
0.685263461538462 0.00777133388
0.686263846153846 0.00783495200839506
0.687264230769231 0.00777928622444444
0.688264615384615 0.00792640267839506
0.689265 0.0077951909491358
0.690265384615385 0.00770970431703704
0.691265769230769 0.00807153165407407
0.692266153846154 0.00779717900222222
0.693266538461539 0.00793435555703704
0.694266923076923 0.00775542931209877
0.695267307692308 0.00758246808740741
0.696267692307692 0.00750095728
0.697268076923077 0.0078210362837037
0.698268461538462 0.00763813417876543
0.699268846153846 0.0077236205771605
0.700269230769231 0.00799399721419753
0.701269615384616 0.00774946527345679
0.70227 0.00784091629160494
0.703270384615385 0.00764807425777778
0.704270769230769 0.00781904747962963
0.705271153846154 0.0077594056417284
0.706271538461539 0.00810731637012346
0.707271923076923 0.00787073703271605
0.708272307692308 0.00800791383925926
0.709272692307692 0.00829618247382716
0.710273076923077 0.00821467202074074
0.711273461538462 0.00834588423308642
0.712273846153846 0.00873753222814815
0.713274230769231 0.00857053493308642
0.714274615384615 0.00862620076518519
0.715275 0.0088071139417284
0.716275384615385 0.00893633835160494
0.717275769230769 0.00895820720716049
0.718276153846154 0.00923454768345679
0.719276538461538 0.00927629711209876
0.720276923076923 0.00970174273888889
0.721277307692308 0.00951287652407408
0.722277692307692 0.00965402879197531
0.723278076923077 0.00988663192987655
0.724278461538462 0.0101828533725926
0.725278846153846 0.0105904057034568
0.726279230769231 0.010441301341358
0.727279615384615 0.0105168477182716
0.72828 0.0107196300985185
0.729280384615385 0.0108508421614815
0.730280769230769 0.0109224126837037
0.731281153846154 0.01113911135
0.732281538461539 0.0111232067787654
0.733281923076923 0.0111709197845679
0.734282307692308 0.0113160484960494
0.735282692307692 0.0115685325553086
0.736283076923077 0.0116281747096296
0.737283461538462 0.0117057089948148
0.738283846153846 0.0115824488614815
0.739284230769231 0.0119522282948148
0.740284615384615 0.0118011356540741
0.741285 0.0119621687475309
0.742285384615385 0.0121848317277778
0.743285769230769 0.0120575958685185
0.744286153846154 0.0121351303138272
0.745286538461538 0.0120059062948148
0.746286923076923 0.0121410945228395
0.747287307692308 0.0121331424454321
0.748287692307692 0.0121470585528395
0.749288076923077 0.0120695240685185
0.750288461538462 0.0121152497269136
0.751288846153846 0.0120237987540741
0.752289230769231 0.01211723745
0.753289615384615 0.0123597810330864
0.75429 0.0119502406565432
0.755290384615385 0.0115108789590123
0.756290769230769 0.0117017327722222
0.757291153846154 0.0116838400401235
0.758291538461539 0.0116043178006173
0.759291923076923 0.011423403932716
0.760292307692308 0.0113041204228395
0.761292692307692 0.011131158462716
0.762293076923077 0.0112285738919753
0.763293461538462 0.0114055111787654
0.764293846153846 0.0106917973491358
0.765294230769231 0.0108051165738272
0.766294615384615 0.0106043224664198
0.767295 0.0109144600120988
0.768295384615385 0.0106739048935802
0.769295769230769 0.0103975640467901
0.770296153846154 0.0102802681725926
0.771296538461538 0.01054666845
0.772296923076923 0.0101550209277778
0.773297307692308 0.00983693056024692
0.774297692307692 0.00979319316444444
0.775298076923077 0.00975542029074074
0.776298461538462 0.00960830323679012
0.777298846153846 0.00950293610518519
0.778299230769231 0.00934786709444445
0.779299615384615 0.0092922017837037
0.7803 0.0093597959417284
0.781300384615385 0.00906953871580247
0.782300769230769 0.00914906091419753
0.783301153846154 0.0092683448462963
0.784301538461538 0.00913315649358024
0.785301923076923 0.0091430968528395
0.786302307692308 0.00882500657382716
0.787302692307692 0.00872560379407408
0.788303076923077 0.00864608178864197
0.789303461538462 0.00872759175283951
0.790303846153846 0.00869379449111111
0.791304230769231 0.00831009904049383
0.792304615384615 0.00811924488740741
0.793305 0.00789856986641975
0.794305384615385 0.00804767482691358
0.795305769230769 0.00792441492320988
0.796306153846154 0.00738962590222222
0.797306538461539 0.0072723306108642
0.798306923076923 0.00722660509358024
0.799307307692308 0.0069363482425926
0.800307692307692 0.0066938039845679
0.801308076923077 0.0065248191845679
0.802308461538462 0.00653475912567901
0.803308846153846 0.00618486105160494
0.804309230769231 0.00602382793679013
0.805309615384615 0.00612720689074074
0.80631 0.0056222387808642
0.807310384615385 0.00528228057382716
0.808310769230769 0.00544927770469136
0.809311153846154 0.00540554037012346
0.810311538461538 0.00531806549728395
0.811311923076923 0.00520275803802469
0.812312307692308 0.00458447085777778
0.813312692307692 0.00510534306234568
0.814313076923077 0.00479719369851852
0.815313461538462 0.00481906192814815
0.816313846153846 0.00444331874790124
0.817314230769231 0.00472761098493827
0.818314615384615 0.00433198649111111
0.819315 0.00437572388493827
0.820315384615385 0.00442144959975308
0.821315769230769 0.00419083442197531
0.822316153846154 0.00397214787382716
0.823316538461539 0.00393835032037037
0.824316923076923 0.00370574716518519
0.825317307692308 0.00352483368135802
0.826317692307692 0.00341350216024691
0.827318076923077 0.00285883320679012
0.828318461538462 0.00265008616765432
0.829318846153846 0.00283298810185185
0.830319230769231 0.00274153714222222
0.831319615384615 0.00193438439234568
0.83232 0.00165207944419753
0.833320384615385 0.00148707023765432
0.834320769230769 0.00113518290222222
0.835321153846154 0.00101788725617284
0.836321538461538 0.000717690196049383
0.837321923076923 0.000572561259876543
0.838322307692308 0.000274352181234568
0.839322692307692 -7.15700076543209e-05
0.840323076923077 -0.000427433665679012
0.841323461538462 -0.000572561900246913
0.842323846153846 -0.000737571526172839
0.843324230769231 -0.000693833712962963
0.844324615384615 -0.00110337487925926
0.845325 -0.00104572102864198
0.846325384615385 -0.0014950233508642
0.847325769230769 -0.00177732772283951
0.848326153846154 -0.00187871847432099
0.849326538461538 -0.00222464138296296
0.850326923076923 -0.00217096363481481
0.851327307692308 -0.00254273187308642
0.852327692307692 -0.00251092240024691
0.853328076923077 -0.00278527493111111
0.854328461538462 -0.0024592327891358
0.855328846153846 -0.00310137687469136
0.856329230769231 -0.00272364499901235
0.857329615384615 -0.00303577112160494
0.85833 -0.00285286905950617
0.859330384615385 -0.00332602785703704
0.860330769230769 -0.00338169378419753
0.861331153846154 -0.00327235065950617
0.862331538461538 -0.00320077961876543
0.863331923076923 -0.00303179486938272
0.864332307692308 -0.00361230905333333
0.865332692307692 -0.00375743759777778
0.866333076923077 -0.00380316255209877
0.867333461538462 -0.00367195079901235
0.868333846153846 -0.0038966018508642
0.869334230769231 -0.00421866782493827
0.870334615384615 -0.00422264371506173
0.871335 -0.00416300154222222
0.872335384615385 -0.00423854832246914
0.873335769230769 -0.00420077558172839
0.874336153846154 -0.00456061453888889
0.875336538461538 -0.00495027444839506
0.876336923076923 -0.00428228583851852
0.877337307692308 -0.00452681764382716
0.878337692307692 -0.00506558227555556
0.879338076923077 -0.00508148681259259
0.880338461538462 -0.00536577944098765
0.881338846153846 -0.00504768932037037
0.882339230769231 -0.00553277626938272
0.883339615384615 -0.00533794674839506
0.88434 -0.00540156434753087
0.885340384615385 -0.00535583922864198
0.886340769230769 -0.00578923683395061
0.887341153846154 -0.00533397046691358
0.888341538461539 -0.00563814394962963
0.889341923076923 -0.00550891989320988
0.890342307692308 -0.00554669352493827
0.891342692307692 -0.00568983374839506
0.892343076923077 -0.00571965431012346
0.893343461538462 -0.00565007248049383
0.894343846153846 -0.00574351177802469
0.895344230769231 -0.00591050840271605
0.896344615384615 -0.00600792379530864
0.897345 -0.00577929624222222
0.898345384615385 -0.00596219817308642
0.899345769230769 -0.00577532020271605
0.900346153846154 -0.0063975838891358
0.901346538461538 -0.00631607350148148
0.902346923076923 -0.00642740464839506
0.903347307692308 -0.00620275387679012
0.904347692307692 -0.00605762506197531
0.905348076923077 -0.00631607360395062
0.906348461538462 -0.00626239573481481
0.907348846153846 -0.00641150055370371
0.908349230769231 -0.0063578227854321
0.909349615384615 -0.0064452975928395
0.91035 -0.00638565576728395
0.911350384615385 -0.00625046693728395
0.912350769230769 -0.00628028817432099
0.913351153846154 -0.00625046747555556
0.914351538461539 -0.00625841964876543
0.915351923076923 -0.00646318972123457
0.916352307692308 -0.00618287316567901
0.917352692307692 -0.00644529691259259
0.918353076923077 -0.00597213879654321
0.919353461538462 -0.00633595380839506
0.920353846153846 -0.00622661087185185
0.921354230769231 -0.00600792397506173
0.922354615384615 -0.00608148211790123
0.923355 -0.00622064666728395
0.924355384615385 -0.00606358955950617
0.925355769230769 -0.00604967243728395
0.926356153846154 -0.00596020988333333
0.927356538461539 -0.00584490263481481
0.928356923076923 -0.0056301917582716
0.929357307692308 -0.00564609623604938
0.930357692307692 -0.00523059153518518
0.931358076923077 -0.00546319478296296
0.932358461538462 -0.00557253808419753
0.933358846153846 -0.00532005366814815
0.934359230769231 -0.00528228070271605
0.935359615384615 -0.00503576093308642
0.93636 -0.00466995791876543
0.937360384615385 -0.00467989816691358
0.938360769230769 -0.00449500856074074
0.939361153846154 -0.00425445245703704
0.940361538461539 -0.00367393854345679
0.941361923076923 -0.00378527055580247
0.942362307692308 -0.00368586750432099
0.943362692307692 -0.00347910869901234
0.944363076923077 -0.00297414140925926
0.945363461538462 -0.00314312596358025
0.946363846153846 -0.00301787867802469
0.947364230769231 -0.00260833690518519
0.948364615384615 -0.00226042671012346
0.949365 -0.00199800251382716
0.950365384615385 -0.00194830123975309
0.951365769230769 -0.00162822323851852
0.952366153846154 -0.00131212157308642
0.953366538461539 -0.000411529136049383
0.954366923076923 -0.000604371189876543
0.955367307692308 -0.000302185602716049
0.956367692307692 -0.000151093029876543
0.957368076923077 6.3618138888889e-05
0.958368461538462 0.000652084466419753
0.959368846153846 0.000852878096049383
0.960369230769231 0.000838962044197531
0.961369615384615 0.00123259822901235
0.96237 0.00132603689604938
0.963370384615385 0.00168388862037037
0.964370769230769 0.00210734583395062
0.965371153846154 0.0024413399145679
0.966371538461539 0.0024135071808642
0.967371923076923 0.00317692300222222
0.968372307692308 0.00316499466148148
0.969372692307692 0.00388864901703704
0.970373076923077 0.00375346080469136
0.971373461538462 0.00398407571703704
0.972373846153846 0.0041888462108642
0.973374230769231 0.00426638075901235
0.974374615384615 0.00440156928617284
0.975375 0.00518685358493827
0.976375384615385 0.00537969561049383
0.977375769230769 0.00546717053925926
0.978376153846154 0.00521866289444445
0.979376538461539 0.0059303890808642
0.980376923076923 0.00587671083308642
0.981377307692308 0.0061808846417284
0.982377692307692 0.00618684889975309
0.983378076923077 0.00638565533308642
0.984378461538462 0.00661626977135802
0.985378846153846 0.00645921340679013
0.986379230769231 0.00649698633555555
0.987379615384615 0.00686676600345679
0.98838 0.00680115980061728
0.989380384615385 0.00675742276728395
0.990380769230769 0.00680115967753086
0.991381153846154 0.00669579276024691
0.992381538461539 0.00672958973308642
0.993381923076923 0.00694032401209877
0.994382307692308 0.00729618720308642
0.995382692307692 0.0068568253882716
0.996383076923077 0.00705761974049383
0.997383461538462 0.00694231229481482
0.998383846153846 0.00667988807382716
0.999384230769231 0.00682302845160493
1.00038461538462 0.00657849716641975
1.001385 0.00671169723185185
1.00238538461538 0.00623853826024691
1.00338576923077 0.00662024626938272
1.00438615384615 0.00644927317555556
1.00538653846154 0.00639559530098766
1.00638692307692 0.00650096253024691
1.00738730769231 0.00622660986518519
1.00838769230769 0.00632601306271605
1.00938807692308 0.0062564309454321
1.01038846153846 0.00620672947753086
1.01138884615385 0.0061749206537037
1.01238923076923 0.00609738615037037
1.01338961538462 0.00571170196358025
1.01439 0.00597611428864197
1.01539038461538 0.00562422714135802
1.01639076923077 0.00587074688987654
1.01739115384615 0.00542740910308642
1.01839153846154 0.00523257865827161
1.01939192307692 0.0053001727845679
1.02039230769231 0.00535385076641975
1.02139269230769 0.00526041181790123
1.02239307692308 0.00494431003308642
1.02339346153846 0.00455067392160494
1.02439384615385 0.0047673725837037
1.02539423076923 0.00468983794012346
1.02639461538462 0.00480315736024691
1.027395 0.00443139024259259
1.02839538461538 0.00398208777753086
1.02939576923077 0.00424848827012346
1.03039615384615 0.00408347905407407
1.03139653846154 0.00400594471209877
1.03239692307692 0.00376340103679012
1.03339730769231 0.00341747779728395
1.03439769230769 0.0033737410491358
1.03539807692308 0.00279919076518519
1.03639846153846 0.00284292870308642
1.03739884615385 0.00255068353308642
1.03839923076923 0.00246917276197531
1.03939961538462 0.00189661106271605
1.0404 0.00184492102777778
1.04140038461538 0.00163021033888889
1.04240076923077 0.00107752947506173
1.04340115384615 0.00106162497382716
1.04440153846154 0.000783296338888889
1.04540192307692 0.000461230151604938
1.04640230769231 0.000157056947901234
1.04740269230769 -0.00013717632654321
1.04840307692308 -0.000441350155802469
1.04940346153846 -0.000638167634814815
1.05040384615385 -0.00128230001012346
1.05140423076923 -0.00116898064716049
1.05240461538462 -0.00131212117432099
1.053405 -0.00170376978209877
1.05440538461538 -0.00208945342617284
1.05540576923077 -0.0021351787462963
1.05640615384615 -0.00257454076938272
1.05740653846154 -0.00272960900395062
1.05840692307692 -0.00334988455950617
1.05940730769231 -0.00364014177432099
1.06040769230769 -0.00398208864345679
1.06140807692308 -0.00459043523604938
1.06240846153846 -0.00455862641259259
1.06340884615385 -0.00512920015950617
1.06440923076923 -0.00563615626975309
1.06540961538462 -0.00564410877061728
1.06641 -0.00610533834506173
1.06741038461538 -0.00664609183234568
1.06841076923077 -0.00682302917185185
1.06941115384615 -0.00702978766111111
1.07041153846154 -0.00757650458049383
1.07141192307692 -0.00820274432740741
1.07241230769231 -0.00828425508666667
1.07341269230769 -0.00868584380271605
1.07441307692308 -0.00942739038790123
1.07541346153846 -0.00960432793234568
1.07641384615385 -0.0102186393261728
1.07741423076923 -0.0104750988619753
1.07841461538462 -0.0109084960166667
1.079415 -0.0110953737520988
1.08041538461538 -0.0116440792533333
1.08141576923077 -0.0121689282718519
1.08241615384615 -0.0125088858820988
1.08341653846154 -0.012828964574321
1.08441692307692 -0.0131967562520988
1.08541730769231 -0.0137136521002469
1.08641769230769 -0.0140178256039506
1.08741807692308 -0.0144273664187654
1.08841846153846 -0.0148567878879012
1.08941884615385 -0.0152643402212346
1.09041923076923 -0.015292173932716
1.09141961538462 -0.0156937620422222
1.09242 -0.0164452494792593
1.09342038461538 -0.0166420679755556
1.09442076923077 -0.0172384866224691
1.09542115384615 -0.0179581645237037
1.09642153846154 -0.0176480269125926
1.09742192307692 -0.0183299319064198
1.09842230769231 -0.0191450377706173
1.09942269230769 -0.0190158138520988
1.10042307692308 -0.0195923517088889
1.10142346153846 -0.0201390687953086
1.10242384615385 -0.0203537796397531
1.10342423076923 -0.0209740546224691
1.10442461538462 -0.0213458225237037
1.105425 -0.0216818054619753
1.10642538461538 -0.0219521811409877
1.10742576923077 -0.0222066532274074
1.10842615384615 -0.0227633107582716
1.10942653846154 -0.0229621165607407
1.11042692307692 -0.0235406429434568
1.11142730769231 -0.0238567447706173
1.11242769230769 -0.0240853724804938
1.11342807692308 -0.024715588065679
1.11442846153846 -0.0249561431459259
1.11542884615385 -0.0256062393693827
1.11642923076923 -0.0258805920237037
1.11742961538462 -0.0260436128558025
1.11843 -0.0268547426348148
1.11943038461538 -0.0272742240635803
1.12043076923077 -0.0271032507051852
1.12143115384615 -0.0279223324150617
1.12243153846154 -0.0282284929582716
1.12343192307692 -0.028409406765679
1.12443230769231 -0.0285465836471605
1.12543269230769 -0.0292702380298765
1.12643307692308 -0.0297970745607407
1.12743346153846 -0.0302066151903704
1.12843384615385 -0.0299660602520988
1.12943423076923 -0.0305664544866667
1.13043461538462 -0.0312881213212346
1.131435 -0.0314928917582716
1.13243538461538 -0.0320555131780247
1.13343576923077 -0.0323298653261728
1.13443615384615 -0.0321270835237037
1.13543653846154 -0.0325008391409876
1.13643692307692 -0.0331489476224691
1.13743730769231 -0.0332761831533333
1.13843769230769 -0.0332900998940741
1.13943807692308 -0.033508786165679
1.14043846153846 -0.0338845304125926
1.14143884615385 -0.0341270739558025
1.14243923076923 -0.0342761784125926
1.14343961538462 -0.0344332353755555
1.14444 -0.0343557009928395
1.14544038461538 -0.0346976477459259
1.14644076923077 -0.0346638510298765
1.14744115384615 -0.0349083823879012
1.14844153846154 -0.0349938693508642
1.14944192307692 -0.0350217019804938
1.15044230769231 -0.0350873076595062
1.15144269230769 -0.0347970507953086
1.15244307692308 -0.0347731944372839
1.15344346153846 -0.0349044061039506
1.15444384615385 -0.0349222988446914
1.15544423076923 -0.0347612657459259
1.15644461538462 -0.034973988165679
1.157445 -0.0349640481903704
1.15844538461538 -0.034973988165679
1.15944576923077 -0.0349044057953086
1.16044615384615 -0.0345584832150617
1.16144653846154 -0.0346817430792593
1.16244692307692 -0.0347672299681482
1.16344730769231 -0.0345107697212346
1.16444769230769 -0.0342702137088889
1.16544807692308 -0.0344292593014815
1.16644846153846 -0.0347195161409876
1.16744884615385 -0.034286119128642
1.16844923076923 -0.034290094782963
1.16944961538462 -0.0339799572397531
1.17045 -0.0339421839187654
1.17145038461538 -0.0340793599928395
1.17245076923077 -0.0334908941780247
1.17345115384615 -0.0332304577706173
1.17445153846154 -0.0329561053385185
1.17545192307692 -0.0328606783261728
1.17645230769231 -0.0326936814249383
1.17745269230769 -0.0322841402274074
1.17845307692308 -0.0320833454990123
1.17945346153846 -0.0319402054125926
1.18045384615385 -0.031614163165679
1.18145423076923 -0.0308547236175309
1.18245461538462 -0.0309859355237037
1.183455 -0.0306598929755556
1.18445538461538 -0.0305525386718519
1.18545576923077 -0.0298666569681482
1.18645615384615 -0.0296618861212346
1.18745653846154 -0.0293895210397531
1.18845692307692 -0.0291608945558025
1.18945730769231 -0.0285923087891358
1.19045769230769 -0.0286121902051852
1.19145807692308 -0.0282086130977778
1.19245846153846 -0.0280634845051852
1.19345884615385 -0.027586349565679
1.19445923076923 -0.0275247200866667
1.19545961538462 -0.0274193523817284
1.19646 -0.0271032501545679
1.19746038461538 -0.0269342653261728
1.19846076923077 -0.0268269098632099
1.19946115384615 -0.0268785997261728
1.20046153846154 -0.0264173689261729
1.20146192307692 -0.0265287001088889
1.20246230769231 -0.026170849165679
1.20346269230769 -0.0263636914953086
1.20446307692308 -0.0261827772335802
1.20546346153846 -0.0260137921718519
1.20646384615385 -0.026077410782963
1.20746423076923 -0.0258825802039506
1.20846461538462 -0.0259581266916049
1.209465 -0.0256380485360494
1.21046538461538 -0.0255525618002469
1.21146576923077 -0.0256579295237037
1.21246615384615 -0.025421349837284
1.21346653846154 -0.0252503766520988
1.21446692307692 -0.025306042574321
1.21546730769231 -0.0251629023076543
1.21646769230769 -0.0251648898187654
1.21746807692308 -0.0249740360051852
1.21846846153846 -0.0250972959496296
1.21946884615385 -0.0248865611348148
1.22046923076923 -0.0249481907162963
1.22146961538462 -0.0249124054990123
1.22247 -0.0247672778755555
1.22347038461538 -0.0247553491718518
1.22447076923077 -0.0245068415607407
1.22547115384615 -0.0242503809006173
1.22647153846154 -0.024530698165679
1.22747192307692 -0.0240635031351852
1.22847230769231 -0.0244034620224691
1.22947269230769 -0.0240098253928395
1.23047307692308 -0.0239859693323457
1.23147346153846 -0.0240456107138272
1.23247384615385 -0.0236996879928395
1.23347423076923 -0.0238010793632099
1.23447461538462 -0.0239998855730864
1.235475 -0.0236837836841975
1.23647538461538 -0.0233239444125926
1.23747576923077 -0.0232961119681481
1.23847615384615 -0.0233080395977778
1.23947653846154 -0.0231430307212346
1.24047692307692 -0.022902475128642
1.24147730769231 -0.0226161943385185
1.24247769230769 -0.0226420392027161
1.24347807692308 -0.02244720882
1.24447846153846 -0.0224293166841975
1.24547884615385 -0.0225426363879012
1.24647923076923 -0.0220933338940741
1.24747961538462 -0.0219064562520988
1.24848 -0.0219581453138272
1.24948038461538 -0.021822957128642
1.25048076923077 -0.0212782290545679
1.25148115384615 -0.0209998998076543
1.25248153846154 -0.0210774342150617
1.25348192307692 -0.0208826042274074
1.25448230769231 -0.0205247529681481
1.25548269230769 -0.0201171995854321
1.25648307692308 -0.0197871816471605
1.25748346153846 -0.0197354920422222
1.25848384615385 -0.0194313186471605
1.25948423076923 -0.0189919571409877
1.26048461538462 -0.018683807511358
1.261485 -0.0182285404940741
1.26248538461538 -0.0178985224434568
1.26348576923077 -0.0175406718520988
1.26448615384615 -0.017481029357037
1.26548653846154 -0.0167553871722222
1.26648692307692 -0.0163299416422222
1.26748730769231 -0.0158766634882716
1.26848769230769 -0.015323982457037
1.26948807692308 -0.0151331284619753
1.27048846153846 -0.0148190149002469
1.27148884615385 -0.0140317420483951
1.27248923076923 -0.01398402895
1.27348961538462 -0.0136758786545679
1.27449 -0.0135625596977778
1.27549038461538 -0.0129084872965432
1.27649076923077 -0.012656002882963
1.27749115384615 -0.0123935785697531
1.27849153846154 -0.0120953695681481
1.27949192307692 -0.0115685329064198
1.28049230769231 -0.011608294282963
1.28149269230769 -0.0109303649953086
1.28249307692308 -0.0106500485977778
1.28349346153846 -0.0107077019940741
1.28449384615385 -0.0103180413706173
1.28549423076923 -0.0103617791138272
1.28649461538462 -0.0099403106582716
1.287495 -0.00987868023975309
1.28849538461538 -0.00962222043604938
1.28949576923077 -0.00939359327802469
1.29049615384615 -0.00934190333271605
1.29149653846154 -0.00913912123234568
1.29249692307692 -0.00900393327839506
1.29349730769231 -0.00867590300641975
1.29449769230769 -0.00842540720271605
1.29549807692308 -0.00811129362740741
1.29649846153846 -0.00777332258419753
1.29749884615385 -0.00778127455580247
1.29849923076923 -0.00764211098049383
1.29949961538462 -0.00733197309654321
1.3005 -0.00701984662
1.30150038461538 -0.00718684429407407
1.30250076923077 -0.00690255195493827
1.30350115384615 -0.00696616997432099
1.30450153846154 -0.00629022872987654
1.30550192307692 -0.00649102282
1.30650230769231 -0.00672959018296297
1.30750269230769 -0.00629619249777778
1.30850307692308 -0.00617690912987654
1.30950346153846 -0.00605364911259259
1.31050384615385 -0.00636577524716049
1.31150423076923 -0.00610335033851852
1.31250461538462 -0.00625444336444445
1.313505 -0.00651885536320988
1.31450538461538 -0.00665603179530864
1.31550576923077 -0.00642740460765432
1.31650615384615 -0.00637969137555556
1.31750653846154 -0.0066957929508642
1.31850692307692 -0.00698008607925926
1.31950730769231 -0.00688465905493827
1.32050769230769 -0.00698803812740741
1.32150807692308 -0.00716099967802469
1.32250846153846 -0.00756855229691358
1.32350884615385 -0.00764211056814814
1.32450923076923 -0.0076719314582716
1.32550961538462 -0.00800194943234568
1.32651 -0.00825840960271605
1.32751038461538 -0.00845125189407408
1.32851076923077 -0.00894429091382716
1.32951115384615 -0.00901983776567901
1.33051153846154 -0.0093319630237037
1.33151192307692 -0.00958245927061728
1.33251230769231 -0.00999995195580247
1.33351269230769 -0.0102921969265432
1.33451307692308 -0.01071167805
1.33551346153846 -0.0110894103385185
1.33651384615385 -0.0114691293520988
1.33751423076923 -0.0116659474496296
1.33851461538462 -0.0119045151154321
1.339515 -0.0121530235434568
1.34051538461538 -0.0125009337820988
1.34151576923077 -0.0124074953261728
1.34251615384615 -0.0131072929681482
1.34351653846154 -0.0133100760446914
1.34451692307692 -0.0137951622595062
1.34551730769231 -0.0137554016364198
1.34651769230769 -0.0140854204187654
1.34751807692308 -0.0145367103076543
1.34851846153846 -0.0150198090055556
1.34951884615385 -0.0150476415002469
1.35051923076923 -0.0153001253755556
1.35151961538462 -0.0161112548879012
1.35252 -0.0160536013471605
1.35352038461538 -0.0164094641533333
1.35452076923077 -0.0167971364125926
1.35552115384615 -0.0171907731351852
1.35652153846154 -0.017984009128642
1.35752192307692 -0.0178408691533333
1.35852230769231 -0.0183796341409877
1.35952269230769 -0.018620189857037
1.36052307692308 -0.0191867875483951
1.36152346153846 -0.0194333063138272
1.36252384615385 -0.019401498437284
1.36352423076923 -0.0199859876907407
1.36452461538462 -0.0202682925854321
1.365525 -0.0207772371409877
1.36652538461538 -0.020904472474321
1.36752576923077 -0.0214213690051852
1.36852615384615 -0.0211887658693827
1.36952653846154 -0.0214889629187654
1.37052692307692 -0.0216301150792593
1.37152730769231 -0.0218666943385185
1.37252769230769 -0.0221470117706173
1.37352807692308 -0.0224929343014815
1.37452846153846 -0.0225843849360494
1.37552884615385 -0.0227414418261728
1.37652923076923 -0.0230535675730864
1.37752961538462 -0.0231609234051852
1.37853 -0.0230495913385185
1.37953038461538 -0.0233000876224691
1.38053076923077 -0.0235088337335802
1.38153115384615 -0.0238030673817284
1.38253153846154 -0.0234730483755556
1.38353192307692 -0.0238309000965432
1.38453230769231 -0.0239024705780247
1.38553269230769 -0.0237931268397531
1.38653307692308 -0.0232841831397531
1.38753346153846 -0.02368179532
1.38853384615385 -0.0237334850051852
1.38953423076923 -0.0235963085360494
1.39053461538462 -0.0235585358866667
1.391535 -0.0236201656150617
1.39253538461538 -0.023280207202716
1.39353576923077 -0.0231470067212346
1.39453615384615 -0.0230535676520988
1.39553653846154 -0.0231211625483951
1.39653692307692 -0.0226340869311111
1.39753730769231 -0.0231589352027161
1.39853769230769 -0.0226400513755556
1.39953807692308 -0.0226658954854321
1.40053846153846 -0.0226261345039506
1.40153884615385 -0.0224034712767901
1.40253923076923 -0.0227633108076543
1.40353961538462 -0.022506851165679
1.40454 -0.0219501929681481
1.40554038461538 -0.0220138114002469
1.40654076923077 -0.0217633156595062
1.40754115384615 -0.0217434352644444
1.40854153846154 -0.0216539722274074
1.40954192307692 -0.0215327007891358
1.41054230769231 -0.0212503956348148
1.41154269230769 -0.021228526628642
1.41254307692308 -0.0212782282027161
1.41354346153846 -0.0209839952520988
1.41454384615385 -0.0207871772644444
1.41554423076923 -0.0206659056101234
1.41654461538462 -0.0206818095607407
1.417545 -0.0202583521162963
1.41854538461538 -0.0205486090792593
1.41954576923077 -0.020393540511358
1.42054615384615 -0.0204690870051852
1.42154653846154 -0.0203319109434568
1.42254692307692 -0.0202504005360494
1.42354730769231 -0.0200615348446914
1.42454769230769 -0.0199064657088889
1.42554807692308 -0.0198845967953086
1.42654846153846 -0.0199740600669136
1.42754884615385 -0.0194193901348148
1.42854923076923 -0.0195843994496296
1.42954961538462 -0.0193199876224691
1.43055 -0.0194929481903704
1.43155038461538 -0.0193935451780247
1.43255076923077 -0.0194293304817284
1.43355115384615 -0.0193040829064198
1.43455153846154 -0.0194949371533333
1.43555192307692 -0.0196341013755556
1.43655230769231 -0.0194571633385185
1.43755269230769 -0.0197732657088889
1.43855307692308 -0.0196758501903704
1.43955346153846 -0.0195346980669136
1.44055384615385 -0.0196897666348148
1.44155423076923 -0.0196897666101235
1.44255461538462 -0.0198925496471605
1.443555 -0.0201509974372839
1.44455538461538 -0.0202841976224691
1.44555576923077 -0.019974059857037
1.44655615384615 -0.0198706805360494
1.44755653846154 -0.0198130266718519
1.44855692307692 -0.0198547758940741
1.44955730769231 -0.0198269428446914
1.45055769230769 -0.0194492113879012
1.45155807692308 -0.0198945373261728
1.45255846153846 -0.0194750561483951
1.45355884615385 -0.019463127511358
1.45455923076923 -0.0193597487088889
1.45555961538462 -0.0195009006471605
1.45656 -0.0196917544125926
1.45756038461538 -0.0197016952767901
1.45856076923077 -0.0190257535483951
1.45956115384615 -0.0189859925854321
1.46056153846154 -0.0185684998693827
1.46156192307692 -0.0189760524125926
1.46256230769231 -0.0188090549064198
1.46356269230769 -0.0185645239928395
1.46456307692308 -0.0185088579804938
1.46556346153846 -0.0185883802644444
1.46656384615385 -0.0185764519928395
1.46756423076923 -0.0186579623879012
1.46856461538462 -0.0181609473064198
1.469565 -0.0181311258940741
1.47056538461538 -0.0182822183508642
1.47156576923077 -0.017985997165679
1.47256615384615 -0.0179343076348148
1.47356653846154 -0.0181808278323457
1.47456692307692 -0.0179700929681481
1.47556730769231 -0.0178726777459259
1.47656769230769 -0.0177891796224691
1.47756807692308 -0.0177474296718519
1.47856846153846 -0.0179323194372839
1.47956884615385 -0.0180476271409877
1.48056923076923 -0.0179800331212346
1.48156961538462 -0.0178030960669136
1.48257 -0.0177871913632099
1.48357038461538 -0.0177533937520988
1.48457076923077 -0.0176162182274074
1.48557115384615 -0.0175625409804938
1.48657153846154 -0.0170993222150617
1.48757192307692 -0.0172563787335802
1.48857230769231 -0.0172027007953086
1.48957269230769 -0.0169581695607407
1.49057307692308 -0.0170138354372839
1.49157346153846 -0.0167235781409876
1.49257384615385 -0.0164631415669136
1.49357423076923 -0.0164909749187654
1.49457461538462 -0.0158945566224691
1.495575 -0.0157553918076543
1.49657538461538 -0.0158110574249383
1.49757576923077 -0.0154134446903704
1.49857615384615 -0.015296149437284
1.49957653846154 -0.0151251757767901
1.50057692307692 -0.014652017782963
1.50157730769231 -0.0144989370558025
1.50257769230769 -0.0144333306039506
1.50357807692308 -0.0143339274693827
1.50457846153846 -0.013640093728642
1.50557884615385 -0.0137315445948148
1.50657923076923 -0.013331944228642
1.50757961538462 -0.0127653459841975
1.50858 -0.0128687258817284
1.50958038461538 -0.0128369171051852
1.51058076923077 -0.0122544144730864
1.51158115384615 -0.0122941758249383
1.51258153846154 -0.0119442766496296
1.51358192307692 -0.0120019305693827
1.51458230769231 -0.0119383127697531
1.51558269230769 -0.0114194284002469
1.51658307692308 -0.0118190289187654
1.51758346153846 -0.0111450760039506
1.51858384615385 -0.0112245986475309
1.51958423076923 -0.0110238039709877
1.52058461538462 -0.0108488543767901
1.521585 -0.0109919952150617
1.52258538461538 -0.0107673445669136
1.52358576923077 -0.0101967701718519
1.52458615384615 -0.0102027345669136
1.52558653846154 -0.0098687404508642
1.52658692307692 -0.00965402940395062
1.52758730769231 -0.00958047102493827
1.52858769230769 -0.00950094832654321
1.52958807692308 -0.00905164655580247
1.53058846153846 -0.00865999852246913
1.53158884615385 -0.0087037357854321
1.53258923076923 -0.00829419505580247
1.53358961538462 -0.00800791424716049
1.53459 -0.00753077947679012
1.53559038461538 -0.00776537044469136
1.53659076923077 -0.00751686245703703
1.53759115384615 -0.00745523304222223
1.53859153846154 -0.00743137613604938
1.53959192307692 -0.00690056375209877
1.54059230769231 -0.00687670676444444
1.54159269230769 -0.00679519626604938
1.54259307692308 -0.00692839619777778
1.54359346153846 -0.00659042555580247
1.54459384615385 -0.0066739243508642
1.54559423076923 -0.00659042551135802
1.54659461538462 -0.00641150096197531
1.547595 -0.00622462164135803
1.54859538461538 -0.00626040708790123
1.54959576923077 -0.00648505851135802
1.55059615384615 -0.00630812086938271
1.55159653846154 -0.00623456309654321
1.55259692307692 -0.00634987022987654
1.55359730769231 -0.00637372716938271
1.55459769230769 -0.00643734524098765
1.55559807692308 -0.00617094466814815
1.55659846153846 -0.00642939281580247
1.55759884615385 -0.00650891552
1.55859923076923 -0.00650493900518519
1.55959961538462 -0.00639758410395062
1.5606 -0.00643933300679012
1.56160038461538 -0.00688863514839506
1.56260076923077 -0.00691845612864197
1.56360115384615 -0.00714310747925925
1.56460153846154 -0.00687670637679012
1.56560192307692 -0.00709340567802469
1.56660230769231 -0.00734787717185185
1.56760269230769 -0.00712521474753086
1.56860307692308 -0.00715901153024691
1.56960346153846 -0.00706557274716049
1.57060384615385 -0.00699400297432099
1.57160423076923 -0.00747710140061728
1.57260461538462 -0.00733197344592592
1.573605 -0.00752083923234567
1.57460538461538 -0.0075287911891358
1.57560576923077 -0.00739757886604938
1.57660615384615 -0.00770771636567901
1.57760653846154 -0.00789260660888889
1.57860692307692 -0.00794230833851852
1.57960730769231 -0.00795821263481482
1.58060769230769 -0.00823455305950617
1.58160807692308 -0.00812123395209876
1.58260846153846 -0.00849498920271605
1.58360884615385 -0.00873156891382716
1.58460923076923 -0.00897610030148148
1.58560961538462 -0.00943733060765432
1.58661 -0.00946118745086419
1.58761038461538 -0.00957251924592593
1.58861076923077 -0.0100536301730864
1.58961115384615 -0.0103200303508642
1.59061153846154 -0.0102902093693827
1.59161192307692 -0.0102802688311111
1.59261230769231 -0.0107593918508642
1.59361269230769 -0.0108945802125926
1.59461307692308 -0.0112723118459259
1.59561346153846 -0.01163016365
1.59661384615385 -0.0120237996508642
1.59761423076923 -0.0122365221475309
1.59861461538462 -0.0122603789841975
1.599615 -0.0125625643706173
1.60061538461538 -0.0127832386014815
1.60161576923077 -0.0131172336545679
1.60261615384615 -0.0131510303693827
1.60361653846154 -0.0133021229311111
1.60461692307692 -0.0132643504265432
1.60561730769231 -0.0137275683582716
1.60661769230769 -0.0141967513088889
1.60761807692308 -0.0144134502281481
1.60861846153846 -0.0144313423582716
1.60961884615385 -0.0145645426360494
1.61061923076923 -0.0149840237780247
1.61161961538462 -0.0152603647409876
1.61262 -0.0154194095187654
1.61362038461538 -0.0157096666533333
1.61462076923077 -0.0156559892274074
1.61562115384615 -0.01587070022
1.61662153846154 -0.016594354141358
1.61762192307692 -0.0162643356965432
1.61862230769231 -0.0167036969434568
1.61962269230769 -0.0165824258076543
1.62062307692308 -0.0170973338261728
1.62162346153846 -0.0172921637360494
1.62262384615385 -0.0173557823150617
1.62362423076923 -0.0175804325039506
1.62462461538462 -0.0175784446792593
1.625625 -0.0180655202027161
1.62662538461538 -0.0179959375187654
1.62762576923077 -0.0182802310175309
1.62862615384615 -0.0184571685483951
1.62962653846154 -0.0186281412520988
1.63062692307692 -0.0187792346348148
1.63162730769231 -0.0193319155237037
1.63262769230769 -0.0190834076841975
1.63362807692308 -0.0193517963261728
1.63462846153846 -0.0189303273755556
1.63562884615385 -0.0194134262520988
1.63662923076923 -0.0195128291780247
1.63762961538462 -0.0195088532212346
1.63863 -0.0201191881162963
1.63963038461538 -0.0199521914002469
1.64063076923077 -0.0196460290792593
1.64163115384615 -0.0200496057644444
1.64263153846154 -0.019980024437284
1.64363192307692 -0.019999904128642
1.64463230769231 -0.0199760476224691
1.64563269230769 -0.0200078567459259
1.64663307692308 -0.0200197850051852
1.64763346153846 -0.0200973194249383
1.64863384615385 -0.0199999045175309
1.64963423076923 -0.0198905610916049
1.65063461538462 -0.0199502030916049
1.651635 -0.019667898474321
1.65263538461538 -0.0193557726224691
1.65363576923077 -0.0194333068693827
1.65463615384615 -0.0195009009138272
1.65563653846154 -0.0192722736718519
1.65663692307692 -0.0193001067335802
1.65763730769231 -0.0184352996471605
1.65863769230769 -0.0189263509446914
1.65963807692308 -0.0185844045360494
1.66063846153846 -0.0182702902891358
1.66163884615385 -0.0182285416841975
1.66263923076923 -0.0180615440545679
1.66363961538462 -0.0179999139928395
1.66464 -0.0179104510422222
1.66564038461538 -0.0172464385977778
1.66664076923077 -0.0171569759014815
1.66764115384615 -0.0172086654496296
1.66864153846154 -0.0171132387335802
1.66964192307692 -0.0168448495977778
1.67064230769231 -0.0171112505854321
1.67164269230769 -0.0169482286792593
1.67264307692308 -0.0166520078014815
1.67364346153846 -0.0167096617385185
1.67464384615385 -0.0165724852274074
1.67564423076923 -0.0168329209187654
1.67664461538462 -0.0165446522520988
1.677645 -0.0165804378076543
1.67864538461538 -0.0162166228323457
1.67964576923077 -0.0161033027150617
1.68064615384615 -0.0161629448290124
1.68164653846154 -0.0158269625928395
1.68264692307692 -0.0159402818101235
1.68364730769231 -0.0159959471261728
1.68464769230769 -0.0156162273274074
1.68564807692308 -0.0156758693076543
1.68664846153846 -0.0153955527520988
1.68764884615385 -0.0154432661783951
1.68864923076923 -0.0150933669162963
1.68964961538462 -0.0148965492706173
1.69065 -0.0149522149512346
1.69165038461538 -0.014870704357037
1.69265076923077 -0.0148070860009877
1.69365115384615 -0.0145903873422222
1.69465153846154 -0.0145724951669136
1.69565192307692 -0.0143637486854321
1.69665230769231 -0.0138190190212346
1.69765269230769 -0.0142186197879012
1.69865307692308 -0.0136838314434568
1.69965346153846 -0.0136937716722222
1.70065384615385 -0.013409478265679
1.70165423076923 -0.0130913888928395
1.70265461538462 -0.0132901946261728
1.703655 -0.0128051077845679
1.70465538461538 -0.0124949701598765
1.70565576923077 -0.0126420864879012
1.70665615384615 -0.0125566002471605
1.70765653846154 -0.0120536205290123
1.70865692307692 -0.0117295662953086
1.70965730769231 -0.0114532256977778
1.71065769230769 -0.0116798642101235
1.71165807692308 -0.0113975604249383
1.71265846153846 -0.011214658312963
1.71365884615385 -0.0110814579388889
1.71465923076923 -0.0108190337965432
1.71565961538462 -0.0104373259030864
1.71666 -0.0105446810558025
1.71766038461538 -0.0101470685434568
1.71866076923077 -0.0101510449298765
1.71966115384615 -0.0101391168755556
1.72066153846154 -0.0100436895619753
1.72166192307692 -0.00972758772617284
1.72266230769231 -0.00973156354839506
1.72366269230769 -0.00928623773234567
1.72466307692308 -0.00924250062123456
1.72566346153846 -0.00902182576938272
1.72666384615385 -0.00919081097308642
1.72766423076923 -0.00857650019777778
1.72866461538462 -0.00868584372160494
1.729665 -0.00845721606691358
1.73066538461538 -0.00857053548049383
1.73166576923077 -0.00830811196197531
1.73266615384615 -0.00786079725950617
1.73366653846154 -0.00758246898790123
1.73466692307692 -0.00761825384469136
1.73566730769231 -0.00724251027802469
1.73666769230769 -0.0073140805237037
1.73766807692308 -0.00715702359777778
1.73866846153846 -0.00677929179037037
1.73966884615385 -0.00636378654962963
1.74066923076923 -0.00637173940641975
1.74166961538462 -0.00599798331382716
1.74267 -0.00590255614716049
1.74367038461538 -0.00561428707555555
1.74467076923077 -0.00561031119074074
1.74567115384615 -0.00569579832123457
1.74667153846154 -0.00534391130802469
1.74767192307692 -0.00510733123765432
1.74867230769231 -0.00532601794592592
1.74967269230769 -0.00503774949530864
1.75067307692308 -0.00507154695703703
1.75167346153846 -0.00519679460308642
1.75267384615385 -0.00538367194098766
1.75367423076923 -0.00491647809160494
1.75467461538462 -0.00529222137222222
1.755675 -0.0049880477854321
1.75667538461538 -0.00514311665283951
1.75767576923077 -0.00525842427679012
1.75867615384615 -0.00498009562987654
1.75967653846154 -0.00483099168419753
1.76067692307692 -0.00466001739654321
1.76167730769231 -0.00493436985740741
1.76267769230769 -0.00518486590641975
1.76367807692308 -0.00489460879530864
1.76467846153846 -0.00477532486938272
1.76567884615385 -0.0045526621462963
1.76667923076923 -0.00465007666074074
1.76767961538462 -0.0047295996537037
1.76868 -0.0043677724191358
1.76968038461538 -0.00449302041790123
1.77068076923077 -0.00429421406567901
1.77168115384615 -0.00426240488790123
1.77268153846154 -0.00412522883358025
1.77368192307692 -0.00398407662123457
1.77468230769231 -0.00384690025209876
1.77568269230769 -0.00369580793358025
1.77668307692308 -0.00371171175864197
1.77768346153846 -0.00333795631296296
1.77868384615385 -0.00337572951012346
1.77968423076923 -0.00326439822246914
1.78068461538462 -0.00326638631506173
1.781685 -0.00314113823358025
1.78268538461538 -0.00324849357839506
1.78368576923077 -0.00301191426111111
1.78468615384615 -0.00282702451135802
1.78568653846154 -0.00292245136938272
1.78668692307692 -0.0029860696108642
1.78768730769231 -0.00246320892
1.78868769230769 -0.00287473743358025
1.78968807692308 -0.00288070239654321
1.79068846153846 -0.00279123930641975
1.79168884615385 -0.0025347789808642
1.79268923076923 -0.00252682714345679
1.79368961538462 -0.00241748373604938
1.79469 -0.0028369645891358
1.79569038461538 -0.00263815830148148
1.79669076923077 -0.00246122108419753
1.79769115384615 -0.00280515549901235
1.79869153846154 -0.00262623047012346
1.79969192307692 -0.00267394357308642
1.80069230769231 -0.00254670764592593
1.80169269230769 -0.0023797097882716
1.80269307692308 -0.00226042684592593
1.80369346153846 -0.00239760311135802
1.80469384615385 -0.00217692801259259
1.80569423076923 -0.00217295161506173
1.80669461538462 -0.00208150115617284
1.807695 -0.00226042674592593
1.80869538461538 -0.0019005875545679
1.80969576923077 -0.00170376949530864
1.81069615384615 -0.00188269488296296
1.81169653846154 -0.00183299333975309
1.81269692307692 -0.00174353050432099
1.81369730769231 -0.00160039027839506
1.81469769230769 -0.00137176312
1.81569807692308 -0.0011988013882716
1.81669846153846 -0.00115705184592593
1.81769884615385 -0.00130814503518518
1.81869923076923 -0.000747511494074074
1.81969961538462 -0.000928424716296296
1.8207 -0.000677928844691358
1.82170038461538 -0.000870771758271605
1.82270076923077 -0.000526836850864197
1.82370115384615 -0.000620275332345679
1.82470153846154 -0.000616299421234568
1.82570192307692 -0.000580514001481481
1.82670230769231 -0.000345923405185185
1.82770269230769 -0.000159045359876543
1.82870307692308 -0.000180913830246913
1.82970346153846 -0.000240555139753086
1.83070384615385 -0.000381708317901235
1.83170423076923 -0.000290256945925926
1.83270461538462 -0.000401589003950617
1.833705 -0.000264412200617284
1.83470538461538 -0.000371767792839506
1.83570576923077 -0.000405565042222222
1.83670615384615 -0.000550693538518518
1.83770653846154 -0.000409541481728395
1.83870692307692 -0.000755463374320987
1.83970730769231 -0.00086480734382716
1.84070769230769 -0.000908544580493827
1.84170807692308 -0.000827034079259259
1.84270846153846 -0.000980114634814814
1.84370884615385 -0.00106361331753086
1.84470923076923 -0.00114910000395062
1.84570961538462 -0.00132206182777778
1.84671 -0.00146520169530864
1.84771038461538 -0.00137772703641975
1.84871076923077 -0.00114909986938272
1.84971115384615 -0.00160436623975309
1.85071153846154 -0.0014155003582716
1.85171192307692 -0.00182106488580247
1.85271230769231 -0.00158050932246913
1.85371269230769 -0.00172961404382716
1.85471307692308 -0.00199005043728395
1.85571346153846 -0.00178726827432099
1.85671384615385 -0.00187275461296296
1.85771423076923 -0.00208547687679012
1.85871461538462 -0.00240356686234568
1.859715 -0.00209144109160494
1.86071538461538 -0.00221271318049383
1.86171576923077 -0.00212126251506173
1.86271615384615 -0.00225645058666667
1.86371653846154 -0.00228030720518518
1.86471692307692 -0.00252285085209876
1.86571730769231 -0.00289263075703704
1.86671769230769 -0.00267791998296296
1.86771807692308 -0.00318686358049383
1.86871846153846 -0.00309541271049383
1.86971884615385 -0.00334988477098766
1.87071923076923 -0.00328229074012346
1.87171961538462 -0.00363417776074074
1.87272 -0.00372165206814815
1.87372038461538 -0.00427632148666667
1.87472076923077 -0.00440753345580247
1.87572115384615 -0.00458049503604938
1.87672153846154 -0.0048051461162963
1.87772192307692 -0.00500395174469136
1.87872230769231 -0.00511130790555555
1.87972269230769 -0.00543536191629629
1.88072307692308 -0.00561826330024691
1.88172346153846 -0.0062047422154321
1.88272384615385 -0.00632998992
1.88372423076923 -0.00677133938666667
1.88472461538462 -0.00683296934345679
1.885725 -0.00736775796938271
1.88672538461538 -0.00746318560395061
1.88772576923077 -0.00815105456320988
1.88872615384615 -0.00820274437555556
1.88972653846154 -0.00828226672123457
1.89072692307692 -0.00868385468419753
1.89172730769231 -0.00869975993111111
1.89272769230769 -0.00895621949283951
1.89372807692308 -0.00942739006691358
1.89472846153846 -0.00950890083111111
1.89572884615385 -0.00960035177962963
1.89672923076923 -0.00999398798049382
1.89772961538462 -0.0102564123730864
1.89873 -0.0101709254360494
1.89973038461538 -0.0102623764706173
1.90073076923077 -0.0104989556409877
1.90173115384615 -0.0110754938088889
1.90273153846154 -0.0111689326187654
1.90373192307692 -0.0109363294817284
1.90473230769231 -0.0111908011595062
1.90573269230769 -0.011642091374321
1.90673307692308 -0.0115009390311111
1.90773346153846 -0.0115605808866667
1.90873384615385 -0.0119840382422222
1.90973423076923 -0.0116818523212346
1.91073461538462 -0.0119780736175309
1.911735 -0.0120754889360494
1.91273538461538 -0.0118369217903704
1.91373576923077 -0.0122086889545679
1.91473615384615 -0.0126639552953086
1.91573653846154 -0.0128110710990123
1.91673692307692 -0.0126878120101235
1.91773730769231 -0.0128011317903704
1.91873769230769 -0.0130635554064198
1.91973807692308 -0.0134373111783951
1.92073846153846 -0.0133836338520988
1.92173884615385 -0.0134194192002469
1.92273923076923 -0.0136579864990123
1.92373961538462 -0.0138309479314815
1.92474 -0.0141609660644444
1.92574038461538 -0.0143021192064197
1.92674076923077 -0.0144671276237037
1.92774115384615 -0.0146241843755556
1.92874153846154 -0.014944262357037
1.92974192307692 -0.0145287576348148
1.93074230769231 -0.0148210025117284
1.93174269230769 -0.0148786567895062
1.93274307692308 -0.0149363102706173
1.93374346153846 -0.0148349185409876
1.93474384615385 -0.0147812407397531
1.93574423076923 -0.0151072836364198
1.93674461538462 -0.0148309431607407
1.937745 -0.0151748780512346
1.93874538461538 -0.0149780594635802
1.93974576923077 -0.0146937672030864
1.94074615384615 -0.0148309427623457
1.94174653846154 -0.0146460530187654
1.94274692307692 -0.0146818386792593
1.94374730769231 -0.0142126556841975
1.94474769230769 -0.014294166565679
1.94574807692308 -0.0144233901780247
1.94674846153846 -0.0142663333434568
1.94774884615385 -0.0139999330471605
1.94874923076923 -0.0137176282014815
1.94974961538462 -0.0132882067891358
1.95075 -0.0130993411483951
1.95175038461538 -0.0132563973459259
1.95275076923077 -0.012550635604321
1.95375115384615 -0.01266793132
1.95475153846154 -0.0122265815804938
1.95575192307692 -0.0121848323104938
1.95675230769231 -0.0116898046903704
1.95775269230769 -0.011789208411358
1.95875307692308 -0.011602330411358
1.95975346153846 -0.0114512375545679
1.96075384615385 -0.0111570050607407
1.96175423076923 -0.0110039237203704
1.96275461538462 -0.0110794703746914
1.963755 -0.0104611824224691
1.96475538461538 -0.0107653561471605
1.96575576923077 -0.0107534280298765
1.96675615384615 -0.0104492538002469
1.96775653846154 -0.010220627404321
1.96875692307692 -0.0102126745459259
1.96975730769231 -0.00988066862740741
1.97075769230769 -0.00979120576938271
1.97175807692308 -0.00981903878049383
1.97275846153846 -0.00948504369160494
1.97375884615385 -0.00971963560271605
1.97475923076923 -0.00922858446197531
1.97575961538462 -0.00934985616567901
1.97676 -0.00923852439530864
1.97776038461538 -0.00931605881382716
1.97876076923077 -0.00878126991382716
1.97976115384615 -0.00904170662987654
1.98076153846154 -0.00847709695580246
1.98176192307692 -0.00850691782
1.98276230769231 -0.00820274412864197
1.98376269230769 -0.00847709679037037
1.98476307692308 -0.00812322152123457
1.98576346153846 -0.00794429577802469
1.98676384615385 -0.00753276736814815
1.98776423076923 -0.00750891035703704
1.98876461538462 -0.0070297873191358
1.989765 -0.00726835517185185
1.99076538461538 -0.00700394301790123
1.99176576923077 -0.00683495761753086
1.99276615384615 -0.00641945233234568
1.99376653846154 -0.00606160154222222
1.99476692307692 -0.00617690893728395
1.99576730769231 -0.00587074721135802
1.99676769230769 -0.00556060977679012
1.99776807692308 -0.00536776722740741
1.99876846153846 -0.00531409012407407
1.99976884615385 -0.00513118792740741
2.00076923076923 -0.00463218490641975
2.00176961538462 nan
2.00277 nan
2.00377038461538 nan
2.00477076923077 nan
2.00577115384615 nan
2.00677153846154 nan
2.00777192307692 nan
2.00877230769231 nan
2.00977269230769 nan
2.01077307692308 nan
2.01177346153846 nan
2.01277384615385 nan
2.01377423076923 nan
2.01477461538462 nan
2.015775 nan
2.01677538461538 nan
2.01777576923077 nan
2.01877615384615 nan
2.01977653846154 nan
2.02077692307692 nan
2.02177730769231 nan
2.02277769230769 nan
2.02377807692308 nan
2.02477846153846 nan
2.02577884615385 nan
2.02677923076923 nan
2.02777961538462 nan
2.02878 nan
2.02978038461538 nan
2.03078076923077 nan
2.03178115384615 nan
2.03278153846154 nan
2.03378192307692 nan
2.03478230769231 nan
2.03578269230769 nan
2.03678307692308 nan
2.03778346153846 nan
2.03878384615385 nan
2.03978423076923 nan
2.04078461538462 nan
2.041785 nan
2.04278538461538 nan
2.04378576923077 nan
2.04478615384615 nan
2.04578653846154 nan
2.04678692307692 nan
2.04778730769231 nan
2.04878769230769 nan
2.04978807692308 nan
2.05078846153846 nan
2.05178884615385 nan
2.05278923076923 nan
2.05378961538462 nan
2.05479 nan
2.05579038461538 nan
2.05679076923077 nan
2.05779115384615 nan
2.05879153846154 nan
2.05979192307692 nan
2.06079230769231 nan
2.06179269230769 nan
2.06279307692308 nan
2.06379346153846 nan
2.06479384615385 nan
2.06579423076923 nan
2.06679461538462 nan
2.067795 nan
2.06879538461538 nan
2.06979576923077 nan
2.07079615384615 nan
2.07179653846154 nan
2.07279692307692 nan
2.07379730769231 nan
2.07479769230769 nan
2.07579807692308 nan
2.07679846153846 nan
2.07779884615385 nan
2.07879923076923 nan
2.07979961538462 nan
2.0808 nan
2.08180038461538 nan
2.08280076923077 nan
2.08380115384615 nan
2.08480153846154 nan
2.08580192307692 nan
2.08680230769231 nan
2.08780269230769 nan
2.08880307692308 nan
2.08980346153846 nan
2.09080384615385 nan
2.09180423076923 nan
2.09280461538462 nan
2.093805 nan
2.09480538461538 nan
2.09580576923077 nan
2.09680615384615 nan
2.09780653846154 nan
2.09880692307692 nan
2.09980730769231 nan
};
%\addlegendentry{cold gas}
\addplot [thick, navy]
table {%
0.00100038461538462 -0.000106135307840909
0.00200076923076923 -1.94090908857461e-10
0.00300115384615385 -0.00013541412625
0.00400153846153846 -7.86863849999999e-05
0.00500192307692308 -0.000589234461818181
0.00600230769230769 -0.00047760920375
0.00700269230769231 -0.000358664690454545
0.00800307692307692 -0.000539826499318182
0.00900346153846154 -0.000466630020113636
0.0100038461538462 -0.000642302415113636
0.0110042307692308 -0.00052152757125
0.0120046153846154 -0.00102475584170454
0.013005 -0.00092594
0.0140053846153846 -0.000883851956590909
0.0150057692307692 -0.000817974288295454
0.0160061538461538 -0.00103390538
0.0170065384615385 -0.000786866298863636
0.0180069230769231 -0.000849082941363636
0.0190073076923077 -0.000666091018295455
0.0200076923076923 -0.00102658548829545
0.0210080769230769 -0.000678900319772727
0.0220084615384615 -0.000924109855
0.0230088461538462 -0.00123702652613636
0.0240092307692308 -0.00115651007579545
0.0250096153846154 -0.000946068875113636
0.02601 -0.000984497322386363
0.0270103846153846 -0.0011546798
0.0280107692307692 -0.000891171722386364
0.0290111538461538 -0.000803335001590909
0.0300115384615385 -0.00105952440488636
0.0310119230769231 -0.00107050347397727
0.0320123076923077 -0.000808824666818181
0.0330126923076923 -0.00101377619215909
0.0340130769230769 -0.000647792235681818
0.0350134615384615 -0.00107416357431818
0.0360138461538462 -0.0011162511125
0.0370142307692308 -0.000759416703863636
0.0380146153846154 -0.000680730485
0.039015 -0.000514207751136363
0.0400153846153846 -0.000607533798522727
0.0410157692307692 -0.000247038864090908
0.0420161538461538 -0.000336705322386363
0.0430165384615385 -2.19588382954544e-05
0.0440169230769231 -0.000278147517954545
0.0450173076923077 -1.82992069318179e-05
0.0460176923076923 0.000146393563863637
0.0470180769230769 0.000115284708977273
0.0480184615384615 0.000272657812159091
0.0490188461538462 0.000186651631022728
0.0500192307692308 0.000300107094772728
0.0510196153846154 0.000404412425340909
0.05202 0.000684390201022728
0.0530203846153846 0.000570935110454546
0.0540207692307692 0.000424541490454546
0.0550211538461539 0.000688050004772728
0.0560215384615385 0.000750267698409091
0.0570219230769231 0.000858233062045455
0.0580223076923077 0.000728308591590909
0.0590226923076923 0.000953388983977273
0.0600230769230769 0.00106135384113636
0.0610234615384615 0.00111259149465909
0.0620238461538462 0.00121689715409091
0.0630242307692308 0.0011693193525
0.0640246153846154 0.00144014729840909
0.065025 0.00163045921738636
0.0660253846153846 0.00165241886806818
0.0670257692307692 0.00158837107568182
0.0680261538461538 0.00203670165863636
0.0690265384615385 0.00181528135102273
0.0700269230769231 0.00190494758931818
0.0710273076923077 0.00215747643852273
0.0720276923076923 0.00228923088090909
0.0730280769230769 0.00229472040977273
0.0740284615384615 0.00264789499386364
0.0750288461538462 0.00270828263965909
0.0760292307692308 0.00276135008056818
0.0770296153846154 0.00320968081954545
0.07803 0.00319504124079546
0.0790303846153846 0.00333045576727273
0.0800307692307692 0.00355919584795455
0.0810311538461539 0.00373852792488636
0.0820315384615385 0.00410268189340909
0.0830319230769231 0.00446317626840909
0.0840323076923077 0.00463335890136363
0.0850326923076923 0.00523540306159091
0.0860330769230769 0.00494810517488636
0.0870334615384615 0.00537081670897727
0.0880338461538462 0.00583561700977273
0.0890342307692308 0.00605337746511364
0.0900346153846154 0.00642668097715909
0.091035 0.00651085757420455
0.0920353846153846 0.00682743379534091
0.0930357692307692 0.00677802597602273
0.0940361538461539 0.00772409519454546
0.0950365384615385 0.00760698010215909
0.0960369230769231 0.00766553741693182
0.0970373076923077 0.00800407271159091
0.0980376923076923 0.00829868975443182
0.0990380769230769 0.00890805374909091
0.100038461538462 0.00907823616659091
0.101038846153846 0.00924841888318182
0.102039230769231 0.00967845039568182
0.103039615384615 0.00944239052863636
0.10404 0.00985412273284091
0.105040384615385 0.0103847995627273
0.106040769230769 0.0104085881593182
0.107041153846154 0.0105183841726136
0.108041538461538 0.0106830766275
0.109041923076923 0.0113125696998864
0.110042307692308 0.0114772624172727
0.111042692307692 0.0113967453763636
0.112043076923077 0.0120042789286364
0.113043461538462 0.0121671417797727
0.114043846153846 0.0124086924442045
0.115044230769231 0.0126118131309091
0.116044615384615 0.0128863007218182
0.117045 0.0134517466263636
0.118045384615385 0.0138872672570455
0.119045769230769 0.0138232204672727
0.120046153846154 0.0139934028817045
0.121046538461538 0.0142258028809091
0.122046923076923 0.0147272015979546
0.123047307692308 0.0151188043479545
0.124047692307692 0.0152670276146591
0.125048076923077 0.0155854338252273
0.126048461538462 0.0157116989445455
0.127048846153846 0.0162515253104545
0.128049230769231 0.0163759594502273
0.129049615384615 0.0163997486990909
0.13005 0.0169505547218182
0.131050384615385 0.0172030835979545
0.132050769230769 0.0170749892456818
0.133051153846154 0.0175288098809091
0.134051538461538 0.0175123402229545
0.135051923076923 0.0180613167794318
0.136052307692308 0.0181839212055682
0.137052692307692 0.0184950072513636
0.138053076923077 0.0185810142706818
0.139053461538462 0.018584673415
0.140053846153846 0.0186743400172727
0.141054230769231 0.0190330039956818
0.142054615384615 0.0194813345911364
0.143055 0.0196112594502273
0.144055384615385 0.0195234228252273
0.145055769230769 0.0197485034047727
0.146056153846154 0.020001032865
0.147056538461538 0.0200284817684091
0.148056923076923 0.0202059840240909
0.149057307692308 0.02021696349
0.150057692307692 0.0205079208081818
0.151058076923077 0.0199607744218182
0.152058461538462 0.02050243024
0.153058846153846 0.0207348310013636
0.154059230769231 0.0207256810354545
0.155059615384615 0.0209068434502273
0.15606 0.0208482859104546
0.157060384615385 0.0210989848195455
0.158060769230769 0.0209471016718182
0.159061153846154 0.0209525909729545
0.160061538461538 0.0210001694559091
0.161061923076923 0.0214613095059091
0.162062307692308 0.0211099643468182
0.163062692307692 0.0212764874672727
0.164063076923077 0.02137530254
0.165063461538462 0.0216186821945455
0.166063846153846 0.0214503293127273
0.167064230769231 0.0216991985059091
0.168064615384615 0.0218053344831818
0.169065 0.0218712113877273
0.170065384615385 0.0221017809945455
0.171065769230769 0.0219297685002273
0.172066153846154 0.0219389184093182
0.173066538461538 0.0223872486718182
0.174066923076923 0.0222829432297727
0.175067307692308 0.0228300901309091
0.176067692307692 0.0230533400271591
0.177068076923077 0.0226873563581818
0.178068461538462 0.0226818664559091
0.179068846153846 0.0230661497286364
0.180069230769231 0.0229197557559091
0.181069615384615 0.023208882865
0.18207 0.0232802499275
0.183070384615385 0.0234797115775
0.184070769230769 0.0235638881025
0.185071153846154 0.0235620582059091
0.186071538461538 0.0232839099547727
0.187071923076923 0.0236864928059091
0.188072307692308 0.0234760512070455
0.189072692307692 0.0234998406828409
0.190073076923077 0.0234559220740909
0.191073461538462 0.0239243825638636
0.192073846153846 0.0233882156706818
0.193074230769231 0.0238255664490909
0.194074615384615 0.0238054374888636
0.195075 0.0234376236388636
0.196075384615385 0.0238877835752273
0.197075769230769 0.0234412834502273
0.198076153846154 0.0236846625763636
0.199076538461538 0.0236004860581818
0.200076923076923 0.0236938123775
0.201077307692308 0.0236736834104545
0.202077692307692 0.0234925211945455
0.203078076923077 0.0236590440195455
0.204078461538462 0.0236498939885227
0.205078846153846 0.0237578595870454
0.206079230769231 0.0237761588309091
0.207079615384615 0.0235565681877273
0.20808 0.0235583983434091
0.209080384615385 0.0236498940979545
0.210080769230769 0.0234211540294318
0.211081153846154 0.0231118977047727
0.212081538461538 0.0233003791093182
0.213081923076923 0.0233717458013636
0.214082307692308 0.0234577524672727
0.215082692307692 0.0231118976434091
0.216083076923077 0.0230734692502273
0.217083461538462 0.0232473117513636
0.218083846153846 0.0231722849726136
0.219084230769231 0.0229069457740909
0.220084615384615 0.0230533398309091
0.221085 0.0229581840354545
0.222085384615385 0.0230826188831818
0.223085769230769 0.0228794976922727
0.224086153846154 0.0229508644317046
0.225086538461538 0.0227605529794318
0.226086923076923 0.0229270755297727
0.227087307692308 0.0227642120297727
0.228087692307692 0.02261049954
0.229088076923077 0.0225848803468182
0.230088461538462 0.0227331035911364
0.231088846153846 0.0225409624206818
0.232089230769231 0.0222115767956818
0.233089615384615 0.0224732556604545
0.23409 0.0224128671885227
0.235090384615385 0.0226434381604545
0.236090769230769 0.0218199735968182
0.237091153846154 0.0220633528070455
0.238091538461538 0.0216131922354545
0.239091923076923 0.0215088872513636
0.240092307692308 0.0208885440013636
0.241092692307692 0.0211868208817045
0.242093076923077 0.0209342923589773
0.243093461538462 0.0212051203593182
0.244093846153846 0.0205920970240909
0.245094230769231 0.0206598036831818
0.246094615384615 0.0204091047456818
0.247095 0.0201730447740909
0.248095384615385 0.0196990953081818
0.249095769230769 0.0196021095354545
0.250096153846154 0.0196057697513636
0.251096538461538 0.01892503874
0.252096923076923 0.01895248774
0.253097307692308 0.0186706803309091
0.254097692307692 0.0186688499786364
0.255098076923077 0.0182131997968182
0.256098461538462 0.0177941483490909
0.257098846153846 0.0178362364445455
0.258099230769231 0.0181473229104545
0.259099615384615 0.0173110486218182
0.2601 0.01716282539
0.261100384615385 0.0172506617968182
0.262100769230769 0.0170566897638636
0.263101153846154 0.0169304256877273
0.264101538461538 0.0169468950184091
0.265101923076923 0.0166577678536364
0.266102307692308 0.0164546457453409
0.267102692307692 0.0163357011740909
0.268103076923077 0.0162130973638636
0.269103461538462 0.0160776829172727
0.270103846153846 0.0159660570797727
0.271104230769231 0.0157519568138636
0.272104615384615 0.0157647663877273
0.273105 0.0155506652672727
0.274105384615385 0.0154646594854545
0.275105769230769 0.0153768229718182
0.276106153846154 0.0151791914888636
0.277106538461538 0.0150364575297727
0.278106923076923 0.0144929713990909
0.279107307692308 0.0146045962002273
0.280107692307692 0.0143429180638636
0.281108076923077 0.0141068579604545
0.282108461538462 0.0142807005343182
0.283108846153846 0.0136109494672727
0.284109230769231 0.01337671924
0.285109615384615 0.0132083668422727
0.28611 0.0129046004271591
0.287110384615385 0.0129247291445455
0.288110769230769 0.0125312960013636
0.289111153846154 0.01243248044
0.290111538461538 0.0123428142002273
0.291111923076923 0.0118267768934091
0.292112307692308 0.0116254854831818
0.293112692307692 0.0122348494627273
0.294113076923077 0.0113583173036364
0.295113461538462 0.011365636665
0.296113846153846 0.0111954543195455
0.297114230769231 0.0109356045854545
0.298114615384615 0.0109722035627273
0.299115 0.0109136466036364
0.300115384615385 0.0108587496547727
0.301115769230769 0.0105147237684091
0.302116153846154 0.0102329161377273
0.303116538461538 0.0101798484672727
0.304116923076923 0.0100718828820455
0.305117307692308 0.00986144185136364
0.306117692307692 0.0102310863195455
0.307118076923077 0.0101212904559091
0.308118461538462 0.0101414202002273
0.309118846153846 0.00950094759761363
0.310119230769231 0.00950643756386364
0.311119615384615 0.00955950544909091
0.31212 0.00969491859227273
0.313120384615385 0.00957048402943182
0.314120769230769 0.00935272404113636
0.315121153846154 0.00952839650590909
0.316121538461539 0.00925024864909091
0.317121923076923 0.00931246646727273
0.318122307692308 0.00933625477409091
0.319122692307692 0.00944788025931818
0.320123076923077 0.00918437109795454
0.321123461538462 0.00951009713318181
0.322123846153846 0.00932161588772727
0.323124230769231 0.00959976281954546
0.324124615384615 0.00939115258545454
0.325125 0.00952473608772727
0.326125384615385 0.00899954938204546
0.327125769230769 0.00930514554000001
0.328126153846154 0.00912947356954546
0.329126538461538 0.00898856995590909
0.330126923076923 0.00890805325022727
0.331127307692308 0.00900869832522727
0.332127692307692 0.00905078673431818
0.333128076923077 0.00872872084227273
0.334128461538462 0.00863539540931818
0.335128846153846 0.00887328483090909
0.336129230769231 0.00864454511613636
0.337129615384615 0.00847253252488636
0.33813 0.00839018550704546
0.339130384615385 0.00852559995590909
0.340130769230769 0.00830600964
0.341131153846154 0.00813033687977273
0.342131538461538 0.00795466471125
0.343131923076923 0.00806262972409091
0.344132307692308 0.00792355600022727
0.345132692307692 0.00787780815022727
0.346133076923077 0.00796747384795455
0.347133461538462 0.00770945517147727
0.348133846153846 0.00755940209340909
0.349134230769231 0.00757953122261364
0.350134615384615 0.00770945538318182
0.351135 0.00760880944227273
0.352135384615385 0.00752280362977273
0.353135769230769 0.00776984242181818
0.354136153846154 0.00745875635818182
0.355136538461538 0.00740568831613636
0.356136923076923 0.00727576401386364
0.357137307692308 0.00742947757409091
0.358137692307692 0.00710009175022727
0.359138076923077 0.00712022089227273
0.360138461538462 0.00716230943204546
0.361138846153846 0.00699212603090909
0.362139230769231 0.00690612012522727
0.363139615384615 0.00675057696613636
0.36414 0.00684207271045455
0.365140384615385 0.00687318135477273
0.366140769230769 0.00660784269909091
0.367141153846154 0.00625283830590909
0.368141538461538 0.00661150298431818
0.369141923076923 0.00673410754113637
0.370142307692308 0.00663346244340909
0.371142692307692 0.00626381797977273
0.372143076923077 0.00647608849
0.373143461538462 0.00644863969227273
0.374143846153846 0.00626381793284091
0.375144230769231 0.00638276314227273
0.376144615384615 0.00646327943090909
0.377145 0.00665359094988636
0.378145384615385 0.00641204213431818
0.379145769230769 0.00650353744795455
0.380146153846154 0.00672861765931818
0.381146538461538 0.00676338626840909
0.382146923076923 0.00679998489454545
0.383147307692308 0.00680730404568182
0.384147692307692 0.00678534562181818
0.385148076923077 0.00720988667181818
0.386148461538462 0.00717145857602273
0.387148846153846 0.00743862683204545
0.388149230769231 0.00761978934227273
0.389149615384615 0.00751914354113636
0.39015 0.00810288791613636
0.391150384615385 0.00802054174681818
0.392150769230769 0.00835541709227273
0.393151153846154 0.00858415744227273
0.394151538461538 0.00871042200136364
0.395151923076923 0.00865735422409091
0.396152307692308 0.0093399146309091
0.397152692307692 0.00952656648397727
0.398153076923077 0.00974249727409091
0.399153461538462 0.00962355229
0.400153846153846 0.0100773718604545
0.401154230769231 0.0102146165240909
0.402154615384615 0.0103902895763636
0.403155 0.0105769415354545
0.404155384615385 0.0106080495922727
0.405155769230769 0.0108367900786364
0.406156153846154 0.0107526129775
0.407156538461538 0.0111972844615909
0.408156923076923 0.0112595014036364
0.409157307692308 0.0116254858195455
0.410157692307692 0.0115467990922727
0.411158076923077 0.0116346355286364
0.412158461538462 0.0118798445456818
0.413158846153846 0.0120115986388636
0.414159230769231 0.0118999742740909
0.415159615384615 0.0122549777127273
0.41616 0.0125203173252273
0.417160384615385 0.0128698318593182
0.418160769230769 0.0126356018703409
0.419161153846154 0.0129302194320455
0.420161538461539 0.0133584205297727
0.421161923076923 0.0134535760695455
0.422162307692308 0.013664016915
0.423162692307692 0.0137884519218182
0.424163076923077 0.013845179365
0.425163461538462 0.0138598181672727
0.426163846153846 0.0142770405581818
0.427164230769231 0.0145442089271591
0.428164615384615 0.0147272013252273
0.429165 0.0144984612786364
0.430165384615385 0.0149541116604545
0.431165769230769 0.0151407630570455
0.432166153846154 0.0151005052684091
0.433166538461539 0.0151608920025
0.434166923076923 0.0155909244763636
0.435167307692308 0.0154152514047727
0.436167692307692 0.0156073927797727
0.437168076923077 0.0159038403127273
0.438168461538462 0.0161600293820455
0.439168846153846 0.0161728381945455
0.440169230769231 0.0163576604104546
0.441169615384615 0.0164381768180682
0.44217 0.0165900602339773
0.443170384615385 0.0169157862286364
0.444170769230769 0.0166925355070455
0.445171153846154 0.017003622615
0.446171538461539 0.0171079279559091
0.447171923076923 0.0176550741513636
0.448172307692308 0.0175580887513636
0.449172692307692 0.0175946871729546
0.450173076923077 0.0177191214672727
0.451173461538462 0.0176935020013636
0.452173846153846 0.0179387123422727
0.453174230769231 0.0181235338536364
0.454174615384615 0.0183541040695455
0.455175 0.0175434488990909
0.456175384615385 0.0181308533422727
0.457175769230769 0.0182680975240909
0.458176153846154 0.0183943619331818
0.459176538461538 0.01817843074
0.460176923076923 0.0183852126490909
0.461177307692308 0.0183852127172727
0.462177692307692 0.0188042641831818
0.463178076923077 0.0185096475172727
0.464178461538462 0.0184529202513636
0.465178846153846 0.0183961918422727
0.466179230769231 0.0183778928763636
0.467179615384615 0.0183193354331818
0.46818 0.0183833824786364
0.469180384615385 0.0185535653763636
0.470180769230769 0.0188097536377273
0.471181153846154 0.0186816598990909
0.472181538461538 0.0182644377570455
0.473181923076923 0.0183724033990909
0.474182307692308 0.0182278391831818
0.475182692307692 0.0178344063990909
0.476183076923077 0.0185718645127273
0.477183461538462 0.0180887651888636
0.478183846153846 0.0177612096218182
0.479184230769231 0.0175745578536364
0.480184615384615 0.0176477543490909
0.481185 0.017526980365
0.482185384615385 0.0173604570411364
0.483185769230769 0.0172799408763636
0.484186153846154 0.0172378522922727
0.485186538461538 0.017347647565
0.486186923076923 0.0171408665581818
0.487187307692308 0.016881017665
0.488187692307692 0.0166595971275
0.489188076923077 0.0163979185695455
0.490188461538462 0.0166595972797727
0.491188846153846 0.0165827403748864
0.492189230769231 0.0161655187104545
0.493189615384615 0.0160081455286364
0.49419 0.0158544319456818
0.495190384615385 0.0156824193138636
0.496190769230769 0.0155030882922727
0.497191153846154 0.0155488355240909
0.498191538461538 0.01544452976125
0.499191923076923 0.0148424863945455
0.500192307692308 0.0151773618718182
0.501192692307692 0.0147656292809091
0.502193076923077 0.0144197746945455
0.503193461538462 0.0141361367907955
0.504193846153846 0.0141141778990909
0.505194230769231 0.0135322629263636
0.506194615384615 0.0138653085422727
0.507195 0.0133730599218182
0.508195384615385 0.013131509915
0.509195769230769 0.0130674625172727
0.510196153846154 0.0130381842627273
0.511196538461538 0.0125770441036364
0.512196923076923 0.0124032014786364
0.513197307692308 0.0121909315695455
0.514197692307692 0.0121360335354545
0.515198076923077 0.0118798442339773
0.516198461538461 0.0116456147680682
0.517198846153846 0.0115577786843182
0.518199230769231 0.0113052494161364
0.519199615384615 0.0112613314854545
0.5202 0.0109484153240909
0.521200384615385 0.0106263491377273
0.522200769230769 0.0107416338479545
0.523201153846154 0.0102841533081818
0.524201538461538 0.0104506768763636
0.525201923076923 0.0100609040854545
0.526202307692308 0.00981569365022727
0.527202692307692 0.00967296052522727
0.528203076923077 0.00949545824568182
0.529203461538462 0.00963270209795455
0.530203846153846 0.00937102313204546
0.531204230769231 0.00940945099909091
0.532204615384615 0.00920632990477272
0.533205 0.008834856815
0.534205384615385 0.00881472755818182
0.535205769230769 0.00860794635897727
0.536206153846154 0.00833894785931818
0.537206538461538 0.00833345888090909
0.538206923076923 0.00821085371727273
0.539207307692308 0.00796747394
0.540207692307692 0.00756306169
0.541208076923077 0.00761795886045455
0.542208461538461 0.00717877833772727
0.543208846153846 0.00717877861386364
0.544209230769231 0.00687135181954545
0.545209615384615 0.00670299907068182
0.54621 0.00682560313852273
0.547210384615385 0.006413871765
0.548210769230769 0.00617781180897727
0.549211153846154 0.005910643165
0.550211538461538 0.00539277571840909
0.551211923076923 0.00524272218545455
0.552212307692308 0.00525004224
0.553212692307692 0.00483282026238637
0.554213076923077 0.00486209857409091
0.555213461538462 0.00456931141045455
0.556213846153846 0.00434972068204546
0.557214230769231 0.00446317541613636
0.558214615384615 0.00396543730136364
0.559215 0.00375499633772727
0.560215384615385 0.003464039415
0.561215769230769 0.00359579313204545
0.562216153846154 0.00335607361045455
0.563216538461538 0.00296264067068182
0.564216923076923 0.00276866905363636
0.565217307692308 0.00247588226125
0.566217692307692 0.00218675460818182
0.567218076923077 0.0019140966025
0.568218461538462 0.00166705751386364
0.569218846153846 0.00160483982068182
0.570219230769231 0.00117663809113636
0.571219615384615 0.000642301774090909
0.57222 0.000559955347954545
0.573220384615385 0.000285467296818182
0.574220769230769 0.000285466865
0.575221153846154 -0.000272658721704545
0.576221538461538 -0.000102476442954545
0.577221923076923 -0.000376964391818181
0.578222307692308 -0.000622173800909091
0.579222692307692 -0.000514208289545455
0.580223076923077 -0.000651451821704545
0.581223461538462 -0.0006898808975
0.582223846153846 -0.000677071210681818
0.583224230769231 -0.00106867381340909
0.584224615384615 -0.000903981939545454
0.585225 -0.000914961583863637
0.586225384615385 -0.00118761889409091
0.587225769230769 -0.00134133273647727
0.588226153846154 -0.00141086951
0.589226538461538 -0.00109246301568182
0.590226923076923 -0.00138159077818182
0.591227307692308 -0.0012992444425
0.592227692307692 -0.00119310881715909
0.593228076923077 -0.00126447546488636
0.594228461538462 -0.00141635933534091
0.595228846153846 -0.00127728523954545
0.596229230769231 -0.00119859840090909
0.597229615384615 -0.00144380820238636
0.59823 -0.00128460474636364
0.599230384615385 -0.00115102048954545
0.600230769230769 -0.00121872787931818
0.601231153846154 -0.00141452909068182
0.602231538461538 -0.00139440026454545
0.603231923076923 -0.00165607847056818
0.604232307692308 -0.00205866127136363
0.605232692307692 -0.00195252621
0.606233076923077 -0.00188115900318182
0.607233461538462 -0.00220322500352273
0.608233846153846 -0.00220139541340909
0.609234230769231 -0.00270096331795454
0.610234615384615 -0.00273024283954545
0.611235 -0.00245392408159091
0.612235384615385 -0.00280709871113636
0.613235769230769 -0.00291323400659091
0.614236153846154 -0.00293519390238636
0.615236538461539 -0.00270645332136364
0.616236923076923 -0.00288029577136364
0.617237307692308 -0.00308524731602273
0.618237692307692 -0.00294800280693182
0.619238076923077 -0.00289493528272727
0.620238461538462 -0.00310720596034091
0.621238846153846 -0.00301936979295454
0.622239230769231 -0.00285101751147727
0.623239615384615 -0.00321517120431818
0.62424 -0.00333411567477273
0.625240384615385 -0.00323164038420454
0.626240769230769 -0.00305230880693182
0.627241153846154 -0.00296813211113636
0.628241538461539 -0.00315295394409091
0.629241923076923 -0.00290774496454545
0.630242307692308 -0.00310171613159091
0.631242692307692 -0.00299009101113636
0.632243076923077 -0.00299741087931818
0.633243461538462 -0.00286382629443182
0.634243846153846 -0.00283820754670455
0.635244230769231 -0.00282722838159091
0.636244615384615 -0.00279611949181818
0.637245 -0.0027650108425
0.638245384615385 -0.00254542022965909
0.639245769230769 -0.00259299839863636
0.640246153846154 -0.00264240610352273
0.641246538461539 -0.00273207193988636
0.642246923076923 -0.00235144847931818
0.643247307692308 -0.00227093221454545
0.644247692307692 -0.00201291379863636
0.645248076923077 -0.00192324735238636
0.646248461538462 -0.00198729472738636
0.647248846153846 -0.00205683152022727
0.648249230769231 -0.00180796235659091
0.649249615384615 -0.00194703619215909
0.65025 -0.00186468985090909
0.651250384615385 -0.00167803796602273
0.652250769230769 -0.00151883558840909
0.653251153846154 -0.00155726337477273
0.654251538461538 -0.00133767253272727
0.655251923076923 -0.00107050464215909
0.656252307692308 -0.00104671505352273
0.657252692307692 -0.000735628565681818
0.658253076923077 -0.000830784665227274
0.659253461538462 -0.000457480873636364
0.660253846153846 -0.000292787685000001
0.661254230769231 -4.94087190909076e-05
0.662254615384615 -5.30678815909089e-05
0.663255 0.00076124639909091
0.664255384615385 0.0007960148525
0.665255769230769 0.000785035701363637
0.666256153846154 0.00120957705590909
0.667256538461539 0.000938748819204546
0.668256923076923 0.00143282721727273
0.669257307692308 0.00182077063772727
0.670257692307692 0.00165790678659091
0.671258076923077 0.00158837035363636
0.672258461538462 0.00184638969534091
0.673258846153846 0.00202206207636364
0.674259230769231 0.00216479598431818
0.675259615384615 0.0023349789775
0.67626 0.00266802418772727
0.677260384615385 0.002838206665
0.678260769230769 0.00275036990704546
0.679261153846154 0.00266436318772727
0.680261538461539 0.00325908839795455
0.681261923076923 0.00317125197409091
0.682262307692308 0.0034841686025
0.683262692307692 0.00352808606954546
0.684263076923077 0.00374767735136364
0.685263461538462 0.00394347827863636
0.686263846153846 0.00397824705704546
0.687264230769231 0.00392517899454546
0.688264615384615 0.00405876334113636
0.689265 0.00393798907977273
0.690265384615385 0.00430031320363636
0.691265769230769 0.00432959206954545
0.692266153846154 0.00435155028090909
0.693266538461539 0.00392151889795455
0.694266923076923 0.00447964487034091
0.695267307692308 0.00434972108659091
0.696267692307692 0.00444487665590909
0.697268076923077 0.00427835402409091
0.698268461538462 0.00427835409795455
0.699268846153846 0.00451258402409091
0.700269230769231 0.00427103421613637
0.701269615384616 0.00429848341045455
0.70227 0.0046681266025
0.703270384615385 0.00448696482522727
0.704270769230769 0.00467361671045455
0.705271153846154 0.0049956826775
0.706271538461539 0.00491699612636364
0.707271923076923 0.00489686717295455
0.708272307692308 0.00529029957636364
0.709272692307692 0.00533238777829546
0.710273076923077 0.00555929888318182
0.711273461538462 0.00571484186045455
0.712273846153846 0.00560138698886363
0.713274230769231 0.00590881303397727
0.714274615384615 0.00585391556386364
0.715275 0.00611376451159091
0.716275384615385 0.0063150561025
0.717275769230769 0.00638276263772727
0.718276153846154 0.00673959727863637
0.719276538461538 0.00686037217181818
0.720276923076923 0.00679083528545454
0.721277307692308 0.00717145899227273
0.722277692307692 0.00758319085704546
0.723278076923077 0.00770396595590909
0.724278461538462 0.00793453570704545
0.725278846153846 0.00811935775363636
0.726279230769231 0.008245621815
0.727279615384615 0.00857317820590909
0.72828 0.00884583629681818
0.729280384615385 0.00892086301840909
0.730280769230769 0.00892269265590909
0.731281153846154 0.00957963403431818
0.732281538461539 0.00948447805818182
0.733281923076923 0.00967478986045455
0.734282307692308 0.0101688687456818
0.735282692307692 0.0104799553309091
0.736283076923077 0.0104140779729545
0.737283461538462 0.0108495988195455
0.738283846153846 0.0106812465536364
0.739284230769231 0.0108788780525
0.740284615384615 0.0109612240740909
0.741285 0.0112942695627273
0.742285384615385 0.0117718789843182
0.743285769230769 0.0117956686604546
0.744286153846154 0.0120811359104545
0.745286538461538 0.0120427072115909
0.746286923076923 0.0124654188377273
0.747287307692308 0.0125733838706818
0.748287692307692 0.0126941594388636
0.749288076923077 0.0125477652456818
0.750288461538462 0.0126392616559091
0.751288846153846 0.0125441052513636
0.752289230769231 0.0127325876434091
0.753289615384615 0.0130180553081818
0.75429 0.0130766130025
0.755290384615385 0.0132321560354545
0.756290769230769 0.0127911445581818
0.757291153846154 0.0128698317468182
0.758291538461539 0.0126795197059091
0.759291923076923 0.0126648803377273
0.760292307692308 0.0128551919615909
0.761292692307692 0.0128716616013636
0.762293076923077 0.0127508865567045
0.763293461538462 0.0124727383593182
0.764293846153846 0.0123666039059091
0.765294230769231 0.0124507797797727
0.766294615384615 0.0123666036036364
0.767295 0.0124269912729545
0.768295384615385 0.0119438921434091
0.769295769230769 0.0118029882218182
0.770296153846154 0.0119731702911364
0.771296538461538 0.0119310824036364
0.772296923076923 0.0114443235922727
0.773297307692308 0.01161267578625
0.774297692307692 0.0113564870070455
0.775298076923077 0.011418704365
0.776298461538462 0.0111240865809091
0.777298846153846 0.0112631615638636
0.778299230769231 0.0110563803763636
0.779299615384615 0.01080751054
0.7803 0.0105403429490909
0.781300384615385 0.0106062200763636
0.782300769230769 0.0103445409104545
0.783301153846154 0.0103866291104545
0.784301538461538 0.0102987928309091
0.785301923076923 0.0100078361036364
0.786302307692308 0.00959610331954545
0.787302692307692 0.00973883701806819
0.788303076923077 0.00954669539306818
0.789303461538462 0.00941128131386364
0.790303846153846 0.00927952707977273
0.791304230769231 0.00883485660931818
0.792304615384615 0.00861892588772727
0.793305 0.00843776374
0.794305384615385 0.00830966957488636
0.795305769230769 0.00764357814909091
0.796306153846154 0.00768017642636364
0.797306538461539 0.00740934827863637
0.798306923076923 0.00713303013738636
0.799307307692308 0.00677070568545455
0.800307692307692 0.00650170778545454
0.801308076923077 0.00648340824
0.802308461538462 0.00628943711045455
0.803308846153846 0.0059326025025
0.804309230769231 0.00555746875931818
0.805309615384615 0.00548793155329545
0.80631 0.00529579006840909
0.807310384615385 0.00508534905818182
0.808310769230769 0.00495908407068182
0.809311153846154 0.00450160427977273
0.810311538461538 0.00435704009
0.811311923076923 0.00438082943090909
0.812312307692308 0.00423626543784091
0.813312692307692 0.00400935568318182
0.814313076923077 0.00373486737181818
0.815313461538462 0.00400020578545454
0.816313846153846 0.003465869065
0.817314230769231 0.00298277031272727
0.818314615384615 0.00318040151840909
0.819315 0.00298643043886364
0.820315384615385 0.00260946604113636
0.821315769230769 0.00270279232863636
0.822316153846154 0.00245209268772727
0.823316538461539 0.00203853134227273
0.824316923076923 0.00193605543170455
0.825317307692308 0.00143282725556818
0.826317692307692 0.00105769349227273
0.827318076923077 0.00106501351272727
0.828318461538462 0.000710008496477273
0.829318846153846 0.000462968944545454
0.830319230769231 -1.64697849999989e-05
0.831319615384615 -0.000451991567159091
0.83232 -0.000755757859999998
0.833320384615385 -0.00104854521113636
0.834320769230769 -0.00101926657284091
0.835321153846154 -0.00140171998761364
0.836321538461538 -0.0017146364475
0.837321923076923 -0.00189396902022727
0.838322307692308 -0.00218675560659091
0.839322692307692 -0.00255639976454545
0.840323076923077 -0.00280160938954545
0.841323461538462 -0.00308341667931818
0.842323846153846 -0.00349148919215909
0.843324230769231 -0.00374035887363636
0.844324615384615 -0.00353540799409091
0.845325 -0.00392518029215909
0.846325384615385 -0.00392518040875
0.847325769230769 -0.00416672946943182
0.848326153846154 -0.00415392067397727
0.849326538461538 -0.00452722461681818
0.850326923076923 -0.00434789270204546
0.851327307692308 -0.00472485593272727
0.852327692307692 -0.00499568417204546
0.853328076923077 -0.00520612503988636
0.854328461538462 -0.00516952700465909
0.855328846153846 -0.00522076444784091
0.856329230769231 -0.00556844905238636
0.857329615384615 -0.00567641495318182
0.85833 -0.00536349812704545
0.859330384615385 -0.00576242143727273
0.860330769230769 -0.00557942883875
0.861331153846154 -0.00603324921
0.862331538461538 -0.00620526151147727
0.863331923076923 -0.00605520801568181
0.864332307692308 -0.0061741531975
0.865332692307692 -0.00635714558954545
0.866333076923077 -0.00645413066568182
0.867333461538462 -0.00607167764636364
0.868333846153846 -0.00629675762818182
0.869334230769231 -0.00660235424295454
0.870334615384615 -0.00669385013613636
0.871335 -0.0067286189475
0.872335384615385 -0.00655477652818182
0.873335769230769 -0.00658405520772727
0.874336153846154 -0.00694454946909091
0.875336538461538 -0.00693357015693182
0.876336923076923 -0.00686586297022727
0.877337307692308 -0.00724831668386363
0.878337692307692 -0.00695552950011363
0.879338076923077 -0.00729772483272727
0.880338461538462 -0.00708362361227273
0.881338846153846 -0.00723184723159091
0.882339230769231 -0.00699761731227273
0.883339615384615 -0.00735262203954546
0.88434 -0.00765638879863636
0.885340384615385 -0.00761247053875
0.886340769230769 -0.00756672280125
0.887341153846154 -0.00752646466909091
0.888341538461539 -0.00716963003045454
0.889341923076923 -0.00726295544068181
0.890342307692308 -0.00740019975318182
0.891342692307692 -0.00756123288045454
0.892343076923077 -0.00734896253840909
0.893343461538462 -0.00771128633045454
0.894343846153846 -0.00768566785238636
0.895344230769231 -0.007568552685
0.896344615384615 -0.00747705607818182
0.897345 -0.00760149114636364
0.898345384615385 -0.00795466618761364
0.899345769230769 -0.00791257751681818
0.900346153846154 -0.00791989762477273
0.901346538461538 -0.00792172723272727
0.902346923076923 -0.00793636682511364
0.903347307692308 -0.00817242666454546
0.904347692307692 -0.00796564538954545
0.905348076923077 -0.00809739957818182
0.906348461538462 -0.00784487082931818
0.907348846153846 -0.00798394527818182
0.908349230769231 -0.00781376218045455
0.909349615384615 -0.00830052119295454
0.91035 -0.00810288966909091
0.911350384615385 -0.00835358873272727
0.912350769230769 -0.00794734657704546
0.913351153846154 -0.00808093045318182
0.914351538461539 -0.00819255604181818
0.915351923076923 -0.00818889632704545
0.916352307692308 -0.00843044540545455
0.917352692307692 -0.00839018746454545
0.918353076923077 -0.0082346438065909
0.919353461538462 -0.00849266275465909
0.920353846153846 -0.00846521334863637
0.921354230769231 -0.0085292613225
0.922354615384615 -0.00851462195886364
0.923355 -0.00846155355431819
0.924355384615385 -0.00847436304409091
0.925355769230769 -0.00843410562965909
0.926356153846154 -0.00810288929636364
0.927356538461539 -0.00868663427704545
0.928356923076923 -0.00802237243079545
0.929357307692308 -0.00802237288647727
0.930357692307692 -0.00792538694897727
0.931358076923077 -0.00794002606261364
0.932358461538462 -0.00809739985659091
0.933358846153846 -0.00804433207363636
0.934359230769231 -0.00766187891
0.935359615384615 -0.00714401102704546
0.93636 -0.00755208350886364
0.937360384615385 -0.00720073816113636
0.938360769230769 -0.00716414040090909
0.939361153846154 -0.00700859671454546
0.940361538461539 -0.00699944718534091
0.941361923076923 -0.00647243019863636
0.942362307692308 -0.00643400151
0.943362692307692 -0.00581365847136364
0.944363076923077 -0.005844767435
0.945363461538462 -0.00565994502886363
0.946363846153846 -0.00564713575431818
0.947364230769231 -0.00497555521113636
0.948364615384615 -0.00476877425579545
0.949365 -0.00464067948647727
0.950365384615385 -0.00436253160204545
0.951365769230769 -0.00398556723079545
0.952366153846154 -0.00402948613795455
0.953366538461539 -0.00313282485204545
0.954366923076923 -0.00314746428272727
0.955367307692308 -0.003083416985
0.956367692307692 -0.00278148063954546
0.957368076923077 -0.00235144862625
0.958368461538462 -0.00270279399863636
0.959368846153846 -0.00219956555011364
0.960369230769231 -0.00205866143613636
0.961369615384615 -0.00171097642965909
0.96237 -0.00134865270579545
0.963370384615385 -0.000817975363409091
0.964370769230769 -0.000924110657727272
0.965371153846154 -0.000689880600909091
0.966371538461539 -0.000591064782727272
0.967371923076923 -0.000217761181931818
0.968372307692308 -0.000151883506590909
0.969372692307692 7.31925704545477e-06
0.970373076923077 0.000667920711590909
0.971373461538462 0.000898490244545455
0.972373846153846 0.00151517420136364
0.973374230769231 0.00144746625136364
0.974374615384615 0.00139256889909091
0.975375 0.00172378413204545
0.976375384615385 0.00209708926954545
0.977375769230769 0.00201840164227273
0.978376153846154 0.00242464456386364
0.979376538461539 0.00252711990818182
0.980376923076923 0.00316210259681818
0.981377307692308 0.00291140343284091
0.982377692307692 0.0032206596775
0.983378076923077 0.00328104728659091
0.984378461538462 0.00344573968318182
0.985378846153846 0.00335241397636364
0.986379230769231 0.00404595435931818
0.987379615384615 0.00449245511045455
0.98838 0.00444487718318182
0.989380384615385 0.00483098972147727
0.990380769230769 0.00417770880363636
0.991381153846154 0.00458212096727273
0.992381538461539 0.00470106562034091
0.993381923076923 0.00492797607295455
0.994382307692308 0.00516586554647728
0.995382692307692 0.00472668463318182
0.996383076923077 0.00510364825102273
0.997383461538462 0.00487307833511364
0.998383846153846 0.00490601672261364
0.999384230769231 0.00516952519227273
1.00038461538462 0.00512194731920454
1.001385 0.00499202280818182
1.00238538461538 0.00493712605818182
1.00338576923077 0.00522808276727273
1.00438615384615 0.00495176504454546
1.00538653846154 0.005006662165
1.00638692307692 0.00463518860897727
1.00738730769231 0.00483464980215909
1.00838769230769 0.00496823400818182
1.00938807692308 0.00434240107409091
1.01038846153846 0.00469008606352273
1.01138884615385 0.00477243321045454
1.01238923076923 0.00447232552409091
1.01338961538462 0.00439363960363636
1.01439 0.00385747271954546
1.01539038461538 0.00413561985818182
1.01639076923077 0.00380623443204546
1.01739115384615 0.00394896823886364
1.01839153846154 0.00388309066727273
1.01939192307692 0.00374035724
1.02039230769231 0.00372205797181818
1.02139269230769 0.00346037925022727
1.02239307692308 0.00337254311613636
1.02339346153846 0.00306328662636364
1.02439384615385 0.00294800196159091
1.02539423076923 0.00304498747863636
1.02639461538462 0.00270828241613636
1.027395 0.00267717332409091
1.02839538461538 0.00276866928659091
1.02939576923077 0.00215747611727273
1.03039615384615 0.00230021020897727
1.03139653846154 0.00225629181272727
1.03239692307692 0.00196716421159091
1.03339730769231 0.00160849995215909
1.03439769230769 0.00153164269909091
1.03539807692308 0.00148589591272727
1.03639846153846 0.00105220374568182
1.03739884615385 0.000942409090000001
1.03839923076923 0.000656940951363637
1.03939961538462 8.23460434090911e-05
1.0404 0.000188481387727273
1.04140038461538 -8.0517132727272e-05
1.04240076923077 -0.000177503186477272
1.04340115384615 -0.000596554686136363
1.04440153846154 -0.000867382956931819
1.04540192307692 -0.000914960833863637
1.04640230769231 -0.00114004090090909
1.04740269230769 -0.0018317512725
1.04840307692308 -0.00165973884522727
1.04940346153846 -0.00203853215659091
1.05040384615385 -0.00239353664556818
1.05140423076923 -0.00302668936375
1.05240461538462 -0.00321700075431818
1.053405 -0.00319870160886364
1.05440538461538 -0.00354089743193182
1.05540576923077 -0.0040587646975
1.05640615384615 -0.00422345737590909
1.05740653846154 -0.00453637389068182
1.05840692307692 -0.00512743866454545
1.05940730769231 -0.00521527437056818
1.06040769230769 -0.00548793332022727
1.06140807692308 -0.0060149501940909
1.06240846153846 -0.006119254785
1.06340884615385 -0.00657307522590909
1.06440923076923 -0.00698114758840909
1.06540961538462 -0.00735811231829546
1.06641 -0.007956495585
1.06741038461538 -0.00848900284181818
1.06841076923077 -0.00851828145204545
1.06941115384615 -0.00876715117477272
1.07041153846154 -0.00921365138613636
1.07141192307692 -0.00973334907022727
1.07241230769231 -0.0101377612819318
1.07341269230769 -0.0103646714384091
1.07441307692308 -0.0107800633569318
1.07541346153846 -0.0114370051793182
1.07641384615385 -0.0115998681577273
1.07741423076923 -0.0119347436747727
1.07841461538462 -0.0124032034179545
1.079415 -0.0128350650918182
1.08041538461538 -0.0133767211804545
1.08141576923077 -0.0139128874054545
1.08241615384615 -0.0143008312884091
1.08341653846154 -0.0146228976804546
1.08441692307692 -0.0153512051838636
1.08541730769231 -0.0154994298054546
1.08641769230769 -0.0157848968009091
1.08741807692308 -0.0163466827043182
1.08841846153846 -0.0168572293705682
1.08941884615385 -0.01727628296
1.09041923076923 -0.0176349465842046
1.09141961538462 -0.018066808535
1.09242 -0.0186688517372727
1.09342038461538 -0.0191629300736364
1.09442076923077 -0.0194758471009091
1.09542115384615 -0.0199113679986364
1.09642153846154 -0.0198985585270454
1.09742192307692 -0.020872077385
1.09842230769231 -0.0213936037497727
1.09942269230769 -0.021591235385
1.10042307692308 -0.0218950022009091
1.10142346153846 -0.0223030744398864
1.10242384615385 -0.0228044723440909
1.10342423076923 -0.0234303058952273
1.10442461538462 -0.0239243846459091
1.105425 -0.02416593441
1.10642538461538 -0.0244276125895455
1.10742576923077 -0.0245886453690909
1.10842615384615 -0.0254285789895455
1.10942653846154 -0.0258494612315909
1.11042692307692 -0.0261770175895455
1.11142730769231 -0.0264807829259091
1.11242769230769 -0.0269236239645455
1.11342807692308 -0.0275695861338636
1.11442846153846 -0.0276519343168182
1.11542884615385 -0.0280252372497727
1.11642923076923 -0.0283729218077273
1.11742961538462 -0.0290609715793182
1.11843 -0.0295898199872727
1.11943038461538 -0.0297874503842045
1.12043076923077 -0.0301314770168182
1.12143115384615 -0.0303345978793182
1.12243153846154 -0.0308597846861364
1.12343192307692 -0.0313758214770455
1.12443230769231 -0.0319174777713636
1.12543269230769 -0.0323475108281818
1.12643307692308 -0.0324371753225
1.12743346153846 -0.0329184447827273
1.12843384615385 -0.0335204901122727
1.12943423076923 -0.0339084321918182
1.13043461538462 -0.0341170431747727
1.131435 -0.0346184414478409
1.13243538461538 -0.0347135977327273
1.13343576923077 -0.0350576215656818
1.13443615384615 -0.0356669868342045
1.13543653846154 -0.0360549296122727
1.13643692307692 -0.0363403967031818
1.13743730769231 -0.0365801163682955
1.13843769230769 -0.0370449176126136
1.13943807692308 -0.0368582665315909
1.14043846153846 -0.0374420101395454
1.14143884615385 -0.0377128378395455
1.14243923076923 -0.0378866795884091
1.14343961538462 -0.0384155271747727
1.14444 -0.0384100377202273
1.14544038461538 -0.0386808670054545
1.14644076923077 -0.038821769885
1.14744115384615 -0.0389809731077273
1.14844153846154 -0.0390596603001136
1.14944192307692 -0.0389828030895454
1.15044230769231 -0.0392188621986364
1.15144269230769 -0.03966536431
1.15244307692308 -0.0398904435940909
1.15344346153846 -0.0395061600259091
1.15444384615385 -0.0398190763225
1.15544423076923 -0.0398282264819318
1.15644461538462 -0.0395793579190909
1.157445 -0.0395336092486364
1.15844538461538 -0.0395281198054545
1.15944576923077 -0.0397952884531818
1.16044615384615 -0.0396708538509091
1.16144653846154 -0.0393890450554545
1.16244692307692 -0.039465902835
1.16344730769231 -0.0395171414190909
1.16444769230769 -0.0394384544304545
1.16544807692308 -0.039557397885
1.16644846153846 -0.0395464195952273
1.16744884615385 -0.0392847400781818
1.16844923076923 -0.0389956128963636
1.16944961538462 -0.0392664407713636
1.17045 -0.0390541687202273
1.17145038461538 -0.0391749439645455
1.17245076923077 -0.0388419000668182
1.17345115384615 -0.0386259675622727
1.17445153846154 -0.0387083153679546
1.17545192307692 -0.0382563245963636
1.17645230769231 -0.0379653673077273
1.17745269230769 -0.0378647221634091
1.17845307692308 -0.0375554646475
1.17945346153846 -0.03728097746
1.18045384615385 -0.0368546049986364
1.18145423076923 -0.0366514841929545
1.18245461538462 -0.0360110123895454
1.183455 -0.0358481488259091
1.18445538461538 -0.0355407216304546
1.18545576923077 -0.0354547155736364
1.18645615384615 -0.0349240386213636
1.18745653846154 -0.0344372791690909
1.18845692307692 -0.0340346982031818
1.18945730769231 -0.0337949778736364
1.19045769230769 -0.0331599948781818
1.19145807692308 -0.0326842159645455
1.19245846153846 -0.0323603193111364
1.19345884615385 -0.0323090825440909
1.19445923076923 -0.0317436356861364
1.19545961538462 -0.031520386335
1.19646 -0.0310903546304546
1.19746038461538 -0.0310647360963636
1.19846076923077 -0.0304919701190909
1.19946115384615 -0.0303272789259091
1.20046153846154 -0.0299137160327273
1.20146192307692 -0.0300875594861364
1.20246230769231 -0.0293409498736363
1.20346269230769 -0.0291835766077273
1.20446307692308 -0.0289749674395454
1.20546346153846 -0.0288834702713636
1.20646384615385 -0.0285229754134091
1.20746423076923 -0.0281807810554545
1.20846461538462 -0.0283015557190909
1.209465 -0.0280618357884091
1.21046538461538 -0.0283546231759091
1.21146576923077 -0.0277086609884091
1.21246615384615 -0.0280435361747727
1.21346653846154 -0.0278074779145454
1.21446692307692 -0.0277269607273864
1.21546730769231 -0.027543967885
1.21646769230769 -0.0274597917702273
1.21746807692308 -0.0275384784884091
1.21846846153846 -0.0270828267989773
1.21946884615385 -0.0268778777315909
1.22046923076923 -0.0272328809247727
1.22146961538462 -0.0267369728725
1.22247 -0.0266656058001136
1.22347038461538 -0.0266747559134091
1.22447076923077 -0.0265777710327273
1.22547115384615 -0.0266985446577273
1.22647153846154 -0.0264332059065909
1.22747192307692 -0.0263471996804545
1.22847230769231 -0.0261989768327273
1.22947269230769 -0.0258714211634091
1.23047307692308 -0.0259098488531818
1.23147346153846 -0.026107479635
1.23247384615385 -0.0258494611759091
1.23347423076923 -0.0258897201645455
1.23447461538462 -0.025538375335
1.235475 -0.0255621634031818
1.23647538461538 -0.0250223371088636
1.23747576923077 -0.0253078050213636
1.23847615384615 -0.0250406363168182
1.23947653846154 -0.0249473101088636
1.24047692307692 -0.0246691620861364
1.24147730769231 -0.0246142642103409
1.24247769230769 -0.0244367617690909
1.24347807692308 -0.0243470969092045
1.24447846153846 -0.0242482806827273
1.24547884615385 -0.0242208319622727
1.24647923076923 -0.0240835878759091
1.24747961538462 -0.0238145888906818
1.24848 -0.0236681953640909
1.24948038461538 -0.0236389172046591
1.25048076923077 -0.0231411779970455
1.25148115384615 -0.0234467744736364
1.25248153846154 -0.0231613073884091
1.25348192307692 -0.0229691659565909
1.25448230769231 -0.0229636758910227
1.25548269230769 -0.0226068410421591
1.25648307692308 -0.0224476379577273
1.25748346153846 -0.0224128700304546
1.25848384615385 -0.0219352604975
1.25948423076923 -0.0221200829497727
1.26048461538462 -0.0214137329134091
1.261485 -0.021635153585
1.26248538461538 -0.0211959728509091
1.26348576923077 -0.0207915609463636
1.26448615384615 -0.0206854249713636
1.26548653846154 -0.0202590532202273
1.26648692307692 -0.020107169735
1.26748730769231 -0.0197686341747727
1.26848769230769 -0.0192159983122727
1.26948807692308 -0.0193422630372727
1.27048846153846 -0.0189964078395455
1.27148884615385 -0.0183998543168182
1.27248923076923 -0.0185736960668182
1.27348961538462 -0.0181766037163636
1.27449 -0.0178636865952273
1.27549038461538 -0.0175763897384091
1.27649076923077 -0.0173073908217045
1.27749115384615 -0.0171426980793182
1.27849153846154 -0.0169359177884091
1.27949192307692 -0.0166797286395455
1.28049230769231 -0.0165241849577273
1.28149269230769 -0.0159349509702273
1.28249307692308 -0.0160282766463636
1.28349346153846 -0.0158855427202273
1.28449384615385 -0.0157245094588636
1.28549423076923 -0.0156952306759091
1.28649461538462 -0.0156696114906818
1.287495 -0.01517736351
1.28849538461538 -0.0147198829080682
1.28949576923077 -0.0148022302046591
1.29049615384615 -0.0148443175759091
1.29149653846154 -0.0146338765918182
1.29249692307692 -0.0141690771497727
1.29349730769231 -0.0143301096929545
1.29449769230769 -0.0141507774842045
1.29549807692308 -0.0139055679898864
1.29649846153846 -0.0139842551134091
1.29749884615385 -0.0138470105997727
1.29849923076923 -0.0134261289304545
1.29949961538462 -0.0131607902592045
1.3005 -0.0131681102486364
1.30150038461538 -0.0130967434418182
1.30250076923077 -0.0126996509361364
1.30350115384615 -0.0125331277997727
1.30450153846154 -0.0122311908327273
1.30550192307692 -0.0121799529020454
1.30650230769231 -0.0123940537827273
1.30750269230769 -0.0118048197486364
1.30850307692308 -0.0116273166804545
1.30950346153846 -0.0115541203406818
1.31050384615385 -0.0115083722259091
1.31150423076923 -0.0114077263395454
1.31250461538462 -0.0113949166634091
1.313505 -0.0111771560554545
1.31450538461538 -0.0114022369702273
1.31550576923077 -0.0108953489793182
1.31650615384615 -0.0110838302213636
1.31750653846154 -0.0109978243565909
1.31850692307692 -0.0110490618236364
1.31950730769231 -0.0110033137668182
1.32050769230769 -0.0110252725565909
1.32150807692308 -0.0108239818793182
1.32250846153846 -0.01078189356
1.32350884615385 -0.0110728513395455
1.32450923076923 -0.0108843691940909
1.32550961538462 -0.0108148317327273
1.32651 -0.0108953484418182
1.32751038461538 -0.0109319471804545
1.32851076923077 -0.0108569203236364
1.32951115384615 -0.0111295788190909
1.33051153846154 -0.0112851217713636
1.33151192307692 -0.0116840445213636
1.33251230769231 -0.0117371125713636
1.33351269230769 -0.0119768321338636
1.33451307692308 -0.0125239781065909
1.33551346153846 -0.01251848836
1.33651384615385 -0.0126026648838636
1.33751423076923 -0.0128716632986364
1.33851461538462 -0.0136566986054545
1.339515 -0.0135249441986364
1.34051538461538 -0.0138616504190909
1.34151576923077 -0.0140903903918182
1.34251615384615 -0.0144380751804546
1.34351653846154 -0.0144307555088636
1.34451692307692 -0.0147857598225
1.34551730769231 -0.0154061035486364
1.34651769230769 -0.0158892018077273
1.34751807692308 -0.0158599239872727
1.34851846153846 -0.0160868348725
1.34951884615385 -0.0168608899293182
1.35051923076923 -0.0170383923432955
1.35151961538462 -0.0172909215622727
1.35252 -0.01782159946
1.35352038461538 -0.0184620711827273
1.35452076923077 -0.0188280551304545
1.35552115384615 -0.0190513057145455
1.35652153846154 -0.0192690658872727
1.35752192307692 -0.0200522724236364
1.35852230769231 -0.0203121211009091
1.35952269230769 -0.0206433364475
1.36052307692308 -0.0210623877418182
1.36152346153846 -0.0218163151986364
1.36252384615385 -0.0217321392092045
1.36352423076923 -0.0220834831952273
1.36452461538462 -0.0225574332134091
1.365525 -0.0228099631440909
1.36652538461538 -0.0229289075918182
1.36752576923077 -0.0233937078054545
1.36852615384615 -0.0237999491796591
1.36952653846154 -0.0237450529315909
1.37052692307692 -0.0240799269918182
1.37152730769231 -0.0241659332440909
1.37252769230769 -0.0249473103804545
1.37352807692308 -0.02524924821
1.37452846153846 -0.0251101735497727
1.37552884615385 -0.0253901510273864
1.37652923076923 -0.0256865987372727
1.37752961538462 -0.02577077396
1.37853 -0.0258750796690909
1.37953038461538 -0.0261953163622727
1.38053076923077 -0.0263618380895455
1.38153115384615 -0.0268504276122727
1.38253153846154 -0.0271267456009091
1.38353192307692 -0.0268193187372727
1.38453230769231 -0.02704073972625
1.38553269230769 -0.0273243771293182
1.38653307692308 -0.027503708685
1.38753346153846 -0.02774709001
1.38853384615385 -0.0274616218853409
1.38953423076923 -0.0277946666807955
1.39053461538462 -0.0278349256406818
1.391535 -0.0275549482690909
1.39253538461538 -0.0278404148796591
1.39353576923077 -0.0281734616281818
1.39453615384615 -0.02782577671375
1.39553653846154 -0.0280654961168182
1.39653692307692 -0.0280105987713636
1.39753730769231 -0.0281277128543182
1.39853769230769 -0.02781662626
1.39953807692308 -0.0280362179247727
1.40053846153846 -0.0278861638327273
1.40153884615385 -0.0281350325486364
1.40253923076923 -0.0278879935452273
1.40353961538462 -0.0278385848327273
1.40454 -0.0279191015997727
1.40554038461538 -0.0276757214645454
1.40654076923077 -0.02728594986
1.40754115384615 -0.0273975744247727
1.40854153846154 -0.0273518268918182
1.40954192307692 -0.0270809990827273
1.41054230769231 -0.0271029568509091
1.41154269230769 -0.0270828284940909
1.41254307692308 -0.0267296530440909
1.41354346153846 -0.0266839056281818
1.41454384615385 -0.0266619468190909
1.41554423076923 -0.0263819680838636
1.41654461538462 -0.0261806760895455
1.417545 -0.0261953164645454
1.41854538461538 -0.025785413635
1.41954576923077 -0.0258714189134091
1.42054615384615 -0.0255676535668182
1.42154653846154 -0.0258897201463636
1.42254692307692 -0.02565365946
1.42354730769231 -0.0256829382486364
1.42454769230769 -0.0253993006932955
1.42554807692308 -0.0252474172213636
1.42654846153846 -0.0252217977668182
1.42754884615385 -0.0251797100978409
1.42854923076923 -0.0249143719327273
1.42954961538462 -0.0249326711793182
1.43055 -0.0247002709054545
1.43155038461538 -0.0245849848467045
1.43255076923077 -0.0241732530054545
1.43355115384615 -0.02427389931375
1.43455153846154 -0.0243928451020455
1.43555192307692 -0.02430317823875
1.43655230769231 -0.0241110368584091
1.43755269230769 -0.0238676574171591
1.43855307692308 -0.0239811109592046
1.43955346153846 -0.02376335128875
1.44055384615385 -0.0237102835054545
1.44155423076923 -0.0240360083978409
1.44255461538462 -0.0240195407554545
1.443555 -0.0233717488660227
1.44455538461538 -0.0236151279497727
1.44555576923077 -0.0236462367656818
1.44655615384615 -0.0231137299588636
1.44755653846154 -0.0231009202819318
1.44855692307692 -0.0229289073273864
1.44955730769231 -0.02266356885125
1.45055769230769 -0.0225226659179545
1.45155807692308 -0.02189317201
1.45255846153846 -0.0215894057259091
1.45355884615385 -0.0216388137372727
1.45455923076923 -0.0212215907554545
1.45555961538462 -0.0212398906747727
1.45656 -0.0212966188338636
1.45756038461538 -0.0204914529259091
1.45856076923077 -0.0207348326190909
1.45956115384615 -0.0199131989122727
1.46056153846154 -0.0201071691338636
1.46156192307692 -0.0196460289475
1.46256230769231 -0.0199479670395455
1.46356269230769 -0.0198235328168182
1.46456307692308 -0.0193312832145455
1.46556346153846 -0.0195252553156818
1.46656384615385 -0.01912999296375
1.46756423076923 -0.0186908111304546
1.46856461538462 -0.0189049111592046
1.469565 -0.0188207353236364
1.47056538461538 -0.0184931799251136
1.47156576923077 -0.0186414033793182
1.47256615384615 -0.0186377438622727
1.47356653846154 -0.0188646543236364
1.47456692307692 -0.0185938262035227
1.47556730769231 -0.01837789541375
1.47656769230769 -0.0188518444410227
1.47756807692308 -0.018258950385
1.47856846153846 -0.0184858606523864
1.47956884615385 -0.018046678635
1.48056923076923 -0.0184346219009091
1.48156961538462 -0.0182662692611364
1.48257 -0.0179606732997727
1.48357038461538 -0.0183614253179545
1.48457076923077 -0.018480370085
1.48557115384615 -0.0179826320122727
1.48657153846154 -0.0178380683281818
1.48757192307692 -0.0174830629202273
1.48857230769231 -0.0174830628523864
1.48957269230769 -0.0172744531872727
1.49057307692308 -0.0170365623580682
1.49157346153846 -0.0171847856531818
1.49257384615385 -0.0169285977592045
1.49357423076923 -0.0167986733065909
1.49457461538462 -0.0166248299418182
1.495575 -0.0161270928611364
1.49657538461538 -0.0155744560838636
1.49757576923077 -0.0157025508940909
1.49857615384615 -0.0156476533838636
1.49957653846154 -0.0154683212043182
1.50057692307692 -0.0157190193577273
1.50157730769231 -0.0154335513611364
1.50257769230769 -0.0153731647156818
1.50357807692308 -0.0147491621077273
1.50457846153846 -0.0148516374546591
1.50557884615385 -0.0148681065281818
1.50657923076923 -0.0149504536009091
1.50757961538462 -0.0147070733668182
1.50858 -0.0144819936009091
1.50958038461538 -0.0145094420111364
1.51058076923077 -0.0145881289827273
1.51158115384615 -0.0145551907986364
1.51258153846154 -0.0142715523978409
1.51358192307692 -0.0144728436134091
1.51458230769231 -0.0145625090190909
1.51558269230769 -0.0138982487770454
1.51658307692308 -0.0140739212217045
1.51758346153846 -0.0137719836713636
1.51858384615385 -0.0139659553009091
1.51958423076923 -0.0140885598111364
1.52058461538462 -0.0136713376190909
1.521585 -0.0140903902645455
1.52258538461538 -0.0140830700225
1.52358576923077 -0.0139531457293182
1.52458615384615 -0.0140281726247727
1.52558653846154 -0.01368963762625
1.52658692307692 -0.0138689698356818
1.52758730769231 -0.0137445348690909
1.52858769230769 -0.0136365695955682
1.52958807692308 -0.0136914679929545
1.53058846153846 -0.0137006171069318
1.53158884615385 -0.0138360306770455
1.53258923076923 -0.0133950204122727
1.53358961538462 -0.0131589605622727
1.53459 -0.013124192185
1.53559038461538 -0.0130107372418182
1.53659076923077 -0.0130125671793182
1.53759115384615 -0.0125697264713636
1.53859153846154 -0.0127179499031818
1.53959192307692 -0.0128131057952273
1.54059230769231 -0.0127911461361364
1.54159269230769 -0.0126099840281818
1.54259307692308 -0.0124251626293182
1.54359346153846 -0.0126063241520454
1.54459384615385 -0.0125441074565909
1.54559423076923 -0.0126044952645455
1.54659461538462 -0.0119896412940909
1.547595 -0.0127289298440909
1.54859538461538 -0.0121579937929545
1.54959576923077 -0.0123153669713636
1.55059615384615 -0.01192376373875
1.55159653846154 -0.0122970678952273
1.55259692307692 -0.0122897483952273
1.55359730769231 -0.0121817831134091
1.55459769230769 -0.0118633769179545
1.55559807692308 -0.0122531496622727
1.55659846153846 -0.0117993291168182
1.55759884615385 -0.0121067561395455
1.55859923076923 -0.0120500283895455
1.55959961538462 -0.0120061105364773
1.5606 -0.0120957766577273
1.56160038461538 -0.0119219343228409
1.56260076923077 -0.0122330208384091
1.56360115384615 -0.0121689729759091
1.56460153846154 -0.0119567027497727
1.56560192307692 -0.0120152603168182
1.56660230769231 -0.0119786616747727
1.56760269230769 -0.0122549796577273
1.56860307692308 -0.0118157988725
1.56960346153846 -0.0120976069190909
1.57060384615385 -0.0121159058520455
1.57160423076923 -0.0121085863781818
1.57260461538462 -0.0120463687304545
1.573605 -0.0121945926622727
1.57460538461538 -0.0124123525145455
1.57560576923077 -0.0126978204736364
1.57660615384615 -0.0125276381781818
1.57760653846154 -0.0125093384020454
1.57860692307692 -0.0128039560429545
1.57960730769231 -0.0127929765614773
1.58060769230769 -0.0126209637565909
1.58160807692308 -0.0129924377509091
1.58260846153846 -0.0133547621243182
1.58360884615385 -0.0135816719819318
1.58460923076923 -0.0135304339543182
1.58560961538462 -0.0140226828682955
1.58661 -0.0137921129770455
1.58761038461538 -0.0143173010793182
1.58861076923077 -0.0142843611467045
1.58961115384615 -0.0148424880092045
1.59061153846154 -0.0150895277509091
1.59161192307692 -0.01529264892625
1.59261230769231 -0.0155104096338636
1.59361269230769 -0.0157592774293182
1.59461307692308 -0.0158507734020455
1.59561346153846 -0.0163393632531818
1.59661384615385 -0.0164766067486364
1.59761423076923 -0.0167035176815909
1.59861461538462 -0.0168462508872727
1.599615 -0.0169780054281818
1.60061538461538 -0.0171902767327273
1.60161576923077 -0.0175452817554545
1.60261615384615 -0.0178673469043182
1.60361653846154 -0.0177996399713636
1.60461692307692 -0.0181766038725
1.60561730769231 -0.0182113723065909
1.60661769230769 -0.0186249337429545
1.60761807692308 -0.0187219201122727
1.60861846153846 -0.0189213815793182
1.60961884615385 -0.0192525966759091
1.61061923076923 -0.0194648677929545
1.61161961538462 -0.0193880112202273
1.61262 -0.0197759545213636
1.61362038461538 -0.0200797204077273
1.61462076923077 -0.0201730465668182
1.61562115384615 -0.0205866094122727
1.61662153846154 -0.0207531326168182
1.61762192307692 -0.0206890843963636
1.61862230769231 -0.0209233139406818
1.61962269230769 -0.0214302031168182
1.62062307692308 -0.0212655095781818
1.62162346153846 -0.0215216984190909
1.62262384615385 -0.0215619570270455
1.62362423076923 -0.0220798239713636
1.62462461538462 -0.0217394591986363
1.625625 -0.0220871444918182
1.62662538461538 -0.0221255720634091
1.62762576923077 -0.0222701358069318
1.62862615384615 -0.0220523760031818
1.62962653846154 -0.0223872501406818
1.63062692307692 -0.0222225574929545
1.63162730769231 -0.0226050120429545
1.63262769230769 -0.0226141607989773
1.63362807692308 -0.0224348286065909
1.63462846153846 -0.0224878967122727
1.63562884615385 -0.0225336444031818
1.63662923076923 -0.0227184669876136
1.63762961538462 -0.0225958621838636
1.63863 -0.0228648606668182
1.63963038461538 -0.0228996285895454
1.64063076923077 -0.0227056575690909
1.64163115384615 -0.0227898340327273
1.64263153846154 -0.0228136224111364
1.64363192307692 -0.0225409649861364
1.64463230769231 -0.0228941386398864
1.64563269230769 -0.0228685205531818
1.64663307692308 -0.0226434400626136
1.64763346153846 -0.0225427948145455
1.64863384615385 -0.0227093174145455
1.64963423076923 -0.02251351511
1.65063461538462 -0.0226031816440909
1.651635 -0.0223817616978409
1.65263538461538 -0.0224988759932954
1.65363576923077 -0.0227294467031818
1.65463615384615 -0.022389080835
1.65563653846154 -0.0223305238736364
1.65663692307692 -0.022237197385
1.65763730769231 -0.0224659374145455
1.65863769230769 -0.0220816550690909
1.65963807692308 -0.0219901584759091
1.66063846153846 -0.0218693835781818
1.66163884615385 -0.0220651850440909
1.66263923076923 -0.0217010313114773
1.66363961538462 -0.0215528078838636
1.66464 -0.0215473179304545
1.66564038461538 -0.0216461328531818
1.66664076923077 -0.0212215910554545
1.66764115384615 -0.0210001704872727
1.66864153846154 -0.0210276192997727
1.66964192307692 -0.0206652955035227
1.67064230769231 -0.0206982342486364
1.67164269230769 -0.0206250371069318
1.67264307692308 -0.0206598059531818
1.67364346153846 -0.0205957582940909
1.67464384615385 -0.0202993115895454
1.67564423076923 -0.0203926377145454
1.67664461538462 -0.0201089991918182
1.677645 -0.0202883315918182
1.67864538461538 -0.0199680959986364
1.67964576923077 -0.0199351578168182
1.68064615384615 -0.0198070625668182
1.68164653846154 -0.0196094316236364
1.68264692307692 -0.0198802597497727
1.68364730769231 -0.0196533490622727
1.68464769230769 -0.0193532429463636
1.68564807692308 -0.0193477525781818
1.68664846153846 -0.0191812297270455
1.68764884615385 -0.0187347288906818
1.68864923076923 -0.0189598092429545
1.68964961538462 -0.0189104012668182
1.69065 -0.0188847825895455
1.69165038461538 -0.0189378508228409
1.69265076923077 -0.0187749880963636
1.69365115384615 -0.0184309625330682
1.69465153846154 -0.0183083571759091
1.69565192307692 -0.0182955479588636
1.69665230769231 -0.0178252586827273
1.69765269230769 -0.0179130945315909
1.69865307692308 -0.0177465727656818
1.69965346153846 -0.0174830631603409
1.70065384615385 -0.0175635801702273
1.70165423076923 -0.0173220309895455
1.70265461538462 -0.0170164336429545
1.703655 -0.0167675641918182
1.70465538461538 -0.0169670259497727
1.70565576923077 -0.0165077158509091
1.70665615384615 -0.0164034103793182
1.70765653846154 -0.0161435611031818
1.70865692307692 -0.0159514200497727
1.70965730769231 -0.0159697187690909
1.71065769230769 -0.0156531426827273
1.71165807692308 -0.0156092242952273
1.71265846153846 -0.0151572346122727
1.71365884615385 -0.0152743493111364
1.71465923076923 -0.0150401192668182
1.71565961538462 -0.0146247268057955
1.71666 -0.0146064282838636
1.71766038461538 -0.0142495938986364
1.71866076923077 -0.0142624025054545
1.71966115384615 -0.0141397978565909
1.72066153846154 -0.0137244059361364
1.72166192307692 -0.0141050302429545
1.72266230769231 -0.0135615429418182
1.72366269230769 -0.0133309729660227
1.72466307692308 -0.01345723736375
1.72566346153846 -0.0132943746065909
1.72666384615385 -0.0129302202759091
1.72766423076923 -0.0126502427705682
1.72866461538462 -0.0122531497975
1.729665 -0.0123208570259091
1.73066538461538 -0.0124672502327273
1.73166576923077 -0.0119658522531818
1.73266615384615 -0.0116236567827273
1.73366653846154 -0.0114205362372727
1.73466692307692 -0.0111972852372727
1.73566730769231 -0.0108258112372727
1.73666769230769 -0.0108697296361364
1.73766807692308 -0.0105879216179545
1.73866846153846 -0.0100444355236364
1.73966884615385 -0.00968577104522727
1.74066923076923 -0.00940762281681819
1.74166961538462 -0.00920816161909091
1.74267 -0.00913862486340909
1.74367038461538 -0.00900687037477273
1.74467076923077 -0.008595138135
1.74567115384615 -0.00828405108386364
1.74667153846154 -0.00813399800886364
1.74767192307692 -0.00796015525772727
1.74867230769231 -0.00768017786977273
1.74967269230769 -0.00738373062397727
1.75067307692308 -0.00737824047931818
1.75167346153846 -0.00735628202852273
1.75267384615385 -0.00712571148159091
1.75367423076923 -0.00688233222931818
1.75467461538462 -0.00682926456681818
1.755675 -0.00663895286227272
1.75667538461538 -0.00629309826
1.75767576923077 -0.00619062252704545
1.75867615384615 -0.00609363617477272
1.75967653846154 -0.0061503640475
1.76067692307692 -0.00592528369329545
1.76167730769231 -0.00570752323613636
1.76267769230769 -0.00599299090318182
1.76367807692308 -0.00575144114636363
1.76467846153846 -0.00543303577284091
1.76567884615385 -0.00544035500886364
1.76667923076923 -0.00533787952818182
1.76767961538462 -0.00501398335318182
1.76868 -0.00500483348272727
1.76968038461538 -0.00467910779636363
1.77068076923077 -0.00484197061340909
1.77168115384615 -0.00455284332318182
1.77268153846154 -0.00435887168647727
1.77368192307692 -0.00437900083568182
1.77468230769231 -0.00386479291795455
1.77568269230769 -0.00382819478386364
1.77668307692308 -0.00367631105693182
1.77768346153846 -0.00367997106340909
1.77868384615385 -0.00339450356715909
1.77968423076923 -0.00330483748420455
1.78068461538462 -0.00339084356113636
1.781685 -0.00293153340090909
1.78268538461538 -0.00263142661227273
1.78368576923077 -0.00268998387965909
1.78468615384615 -0.00262959660545455
1.78568653846154 -0.00242281583386364
1.78668692307692 -0.00249418261
1.78768730769231 -0.00251980128840909
1.78868769230769 -0.00228191162738636
1.78968807692308 -0.00235693867363637
1.79068846153846 -0.00229106087477273
1.79168884615385 -0.00241549556340909
1.79268923076923 -0.00238804731113636
1.79368961538462 -0.00262593662363636
1.79469 -0.00235510828386364
1.79569038461538 -0.00264423642136364
1.79669076923077 -0.00280526881943182
1.79769115384615 -0.00238255728840909
1.79869153846154 -0.002669854985
1.79969192307692 -0.00293702295693182
1.80069230769231 -0.00254908011795454
1.80169269230769 -0.00277599027022727
1.80269307692308 -0.00260031852022727
1.80369346153846 -0.00279245938534091
1.80469384615385 -0.00281624857625
1.80569423076923 -0.00280526935238636
1.80669461538462 -0.00261861711340909
1.807695 -0.00277965006113636
1.80869538461538 -0.00259116877931818
1.80969576923077 -0.00265155590772727
1.81069615384615 -0.0027540311725
1.81169653846154 -0.00296630167022727
1.81269692307692 -0.00291872375318182
1.81369730769231 -0.00237523738954545
1.81469769230769 -0.00255640021
1.81569807692308 -0.00283637794215909
1.81669846153846 -0.00285284730920454
1.81769884615385 -0.00312733525545454
1.81869923076923 -0.00306877804522727
1.81969961538462 -0.00289127576261364
1.8207 -0.00305596829409091
1.82170038461538 -0.00308524730465909
1.82270076923077 -0.00301022018727273
1.82370115384615 -0.00307792690238636
1.82470153846154 -0.00327738819977273
1.82570192307692 -0.00345672095579545
1.82670230769231 -0.00335607528613636
1.82770269230769 -0.00336705480545455
1.82870307692308 -0.00337071454477273
1.82970346153846 -0.0034731895225
1.83070384615385 -0.00347684983840909
1.83170423076923 -0.00398556765920454
1.83270461538462 -0.00396177892022727
1.833705 -0.00379342642852273
1.83470538461538 -0.00403863571909091
1.83570576923077 -0.00395445944329545
1.83670615384615 -0.00456931229136364
1.83770653846154 -0.00485478040318182
1.83870692307692 -0.00462603993875
1.83970730769231 -0.00474315542818182
1.84070769230769 -0.00505058188193182
1.84170807692308 -0.00529945148227273
1.84270846153846 -0.00524638283534091
1.84370884615385 -0.00525370321943182
1.84470923076923 -0.00542937512965909
1.84570961538462 -0.00533238961829546
1.84671 -0.00585757700886363
1.84771038461538 -0.00598384098272727
1.84871076923077 -0.00614487424409091
1.84971115384615 -0.00623271046602273
1.85071153846154 -0.00618513268045454
1.85171192307692 -0.00614670424556818
1.85271230769231 -0.00635165532136364
1.85371269230769 -0.00627845886681818
1.85471307692308 -0.00646145050318182
1.85571346153846 -0.00643400158988636
1.85671384615385 -0.00654745690011363
1.85771423076923 -0.00680913570431818
1.85871461538462 -0.00687318259068182
1.859715 -0.00683292470238636
1.86071538461538 -0.00694820994863636
1.86171576923077 -0.00716231048840909
1.86271615384615 -0.00722818715886364
1.86371653846154 -0.00729406454443182
1.86471692307692 -0.00730687423193182
1.86571730769231 -0.00751365533386364
1.86671769230769 -0.00750999502136364
1.86771807692308 -0.00776801390659091
1.86871846153846 -0.00778997281
1.86971884615385 -0.00799675397136363
1.87071923076923 -0.00821451470659091
1.87171961538462 -0.00839384727738636
1.87272 -0.00828771198272727
1.87372038461538 -0.00880740960431818
1.87472076923077 -0.00862990658954545
1.87572115384615 -0.00865918551113636
1.87672153846154 -0.00882021871454546
1.87772192307692 -0.00935272529977273
1.87872230769231 -0.00957963539863636
1.87972269230769 -0.00953022838613636
1.88072307692308 -0.00977726698159091
1.88172346153846 -0.0100462654543182
1.88272384615385 -0.0101981485781818
1.88372423076923 -0.0102621963520455
1.88472461538462 -0.0105568133338636
1.885725 -0.0108349613690909
1.88672538461538 -0.0112613329690909
1.88772576923077 -0.0111771559713636
1.88872615384615 -0.0110929802031818
1.88972653846154 -0.0115339906804545
1.89072692307692 -0.0120189198440909
1.89172730769231 -0.0119951309656818
1.89272769230769 -0.0120225798668182
1.89372807692308 -0.0123245166236364
1.89472846153846 -0.0125733863054545
1.89572884615385 -0.0127984656410227
1.89672923076923 -0.0132687558963636
1.89772961538462 -0.0131736002932955
1.89873 -0.0133419526475
1.89973038461538 -0.0131955593406818
1.90073076923077 -0.0132797356463636
1.90173115384615 -0.0134590677031818
1.90273153846154 -0.0141288186694318
1.90373192307692 -0.0137134264588636
1.90473230769231 -0.0139696152827273
1.90573269230769 -0.0141946957906818
1.90673307692308 -0.0144966327796591
1.90773346153846 -0.0140830709190909
1.90873384615385 -0.0143337700759091
1.90973423076923 -0.0145862987134091
1.91073461538462 -0.0149962010160227
1.911735 -0.0147729511009091
1.91273538461538 -0.0150108405031818
1.91373576923077 -0.0152834981406818
1.91473615384615 -0.0154884497478409
1.91573653846154 -0.0155177284645455
1.91673692307692 -0.0156696128497727
1.91773730769231 -0.0157848971023864
1.91873769230769 -0.0157556174690909
1.91973807692308 -0.0159166510418182
1.92073846153846 -0.0161161133781818
1.92173884615385 -0.0162167581895455
1.92273923076923 -0.0162972745304545
1.92373961538462 -0.0164034100259091
1.92474 -0.01685723097625
1.92574038461538 -0.01702924371
1.92674076923077 -0.0168993186838636
1.92774115384615 -0.0169780059361364
1.92874153846154 -0.0174848931432955
1.92974192307692 -0.0172049154145455
1.93074230769231 -0.017164656885
1.93174269230769 -0.0174848935906818
1.93274307692308 -0.0175397909940909
1.93374346153846 -0.0176203074713636
1.93474384615385 -0.0176148171065909
1.93574423076923 -0.0176733748372727
1.93674461538462 -0.0178508768009091
1.937745 -0.0179917812588636
1.93874538461538 -0.0176660559270455
1.93974576923077 -0.0176276269190909
1.94074615384615 -0.0173366694668182
1.94174653846154 -0.0174281664986364
1.94274692307692 -0.0174098668225
1.94374730769231 -0.0174482951031818
1.94474769230769 -0.0173183700293182
1.94574807692308 -0.0170347329364773
1.94674846153846 -0.0172470034690909
1.94774884615385 -0.0170859709418182
1.94874923076923 -0.0167876936467045
1.94974961538462 -0.0166980269861364
1.95075 -0.0168389317319318
1.95175038461538 -0.0166358109035227
1.95275076923077 -0.0167565841967045
1.95375115384615 -0.0163649822531818
1.95475153846154 -0.0165607838497727
1.95575192307692 -0.0161893094043182
1.95675230769231 -0.0161014741736364
1.95775269230769 -0.0162533568281818
1.95875307692308 -0.0158141759190909
1.95975346153846 -0.0162002894679545
1.96075384615385 -0.0160136368463636
1.96175423076923 -0.0155964156065909
1.96275461538462 -0.0159605695372727
1.963755 -0.0155653066281818
1.96475538461538 -0.0155945859190909
1.96575576923077 -0.0155158989645455
1.96675615384615 -0.0151663838395455
1.96775653846154 -0.01495960201
1.96875692307692 -0.0150218197270455
1.96975730769231 -0.0149687519759091
1.97075769230769 -0.0151169764043182
1.97175807692308 -0.0147418413122727
1.97275846153846 -0.0145533595895455
1.97375884615385 -0.0144252661932955
1.97475923076923 -0.0143099810111364
1.97575961538462 -0.0140739211293182
1.97676 -0.0140300026145455
1.97776038461538 -0.0141690769940909
1.97876076923077 -0.0141269883281818
1.97976115384615 -0.0136493793247727
1.98076153846154 -0.0133584222702273
1.98176192307692 -0.0133913601475
1.98276230769231 -0.0129979273910227
1.98376269230769 -0.0126996505009091
1.98476307692308 -0.0130253763804545
1.98576346153846 -0.0125843657205682
1.98676384615385 -0.0123373264418182
1.98776423076923 -0.0121360346736364
1.98876461538462 -0.0119731720940909
1.989765 -0.0116840446520455
1.99076538461538 -0.0113564885440909
1.99176576923077 -0.0111149395728409
1.99276615384615 -0.0109850147827273
1.99376653846154 -0.01074895556
1.99476692307692 -0.0104232296020455
1.99576730769231 -0.0102036384304545
1.99676769230769 -0.00996757861863637
1.99776807692308 -0.0101487409770455
1.99876846153846 -0.00971138988045455
1.99976884615385 -0.00954120723159091
2.00076923076923 -0.00928867818613636
2.00176961538462 nan
2.00277 nan
2.00377038461538 nan
2.00477076923077 nan
2.00577115384615 nan
2.00677153846154 nan
2.00777192307692 nan
2.00877230769231 nan
2.00977269230769 nan
2.01077307692308 nan
2.01177346153846 nan
2.01277384615385 nan
2.01377423076923 nan
2.01477461538462 nan
2.015775 nan
2.01677538461538 nan
2.01777576923077 nan
2.01877615384615 nan
2.01977653846154 nan
2.02077692307692 nan
2.02177730769231 nan
2.02277769230769 nan
2.02377807692308 nan
2.02477846153846 nan
2.02577884615385 nan
2.02677923076923 nan
2.02777961538462 nan
2.02878 nan
2.02978038461538 nan
2.03078076923077 nan
2.03178115384615 nan
2.03278153846154 nan
2.03378192307692 nan
2.03478230769231 nan
2.03578269230769 nan
2.03678307692308 nan
2.03778346153846 nan
2.03878384615385 nan
2.03978423076923 nan
2.04078461538462 nan
2.041785 nan
2.04278538461538 nan
2.04378576923077 nan
2.04478615384615 nan
2.04578653846154 nan
2.04678692307692 nan
2.04778730769231 nan
2.04878769230769 nan
2.04978807692308 nan
2.05078846153846 nan
2.05178884615385 nan
2.05278923076923 nan
2.05378961538462 nan
2.05479 nan
2.05579038461538 nan
2.05679076923077 nan
2.05779115384615 nan
2.05879153846154 nan
2.05979192307692 nan
2.06079230769231 nan
2.06179269230769 nan
2.06279307692308 nan
2.06379346153846 nan
2.06479384615385 nan
2.06579423076923 nan
2.06679461538462 nan
2.067795 nan
2.06879538461538 nan
2.06979576923077 nan
2.07079615384615 nan
2.07179653846154 nan
2.07279692307692 nan
2.07379730769231 nan
2.07479769230769 nan
2.07579807692308 nan
2.07679846153846 nan
2.07779884615385 nan
2.07879923076923 nan
2.07979961538462 nan
2.0808 nan
2.08180038461538 nan
2.08280076923077 nan
2.08380115384615 nan
2.08480153846154 nan
2.08580192307692 nan
2.08680230769231 nan
2.08780269230769 nan
2.08880307692308 nan
2.08980346153846 nan
2.09080384615385 nan
2.09180423076923 nan
2.09280461538462 nan
2.093805 nan
2.09480538461538 nan
2.09580576923077 nan
2.09680615384615 nan
2.09780653846154 nan
2.09880692307692 nan
2.09980730769231 nan
};
%\addlegendentry{cold vacuum}
\addplot [thick, lightgreen]
table {%
0.00100038461538462 -0.00014953079797619
0.00200076923076923 -0.000404499567142857
0.00300115384615385 -0.00025113499047619
0.00400153846153846 -0.000149530872619048
0.00500192307692308 -0.000120774889642857
0.00600230769230769 -6.90142826190477e-05
0.00700269230769231 -0.000368075736071429
0.00800307692307692 -0.000433255655595238
0.00900346153846154 -0.000776409363095238
0.0100038461538462 -0.000705478286904762
0.0110042307692308 -0.000651800191666667
0.0120046153846154 -0.000358490427023809
0.013005 -0.000749570522619048
0.0140053846153846 -0.000925939798452381
0.0150057692307692 -0.000820501553095238
0.0160061538461538 -0.00113106552142857
0.0170065384615385 -0.000678639144523809
0.0180069230769231 -0.000952778621785714
0.0190073076923077 -0.000624961546428571
0.0200076923076923 -0.00114448449607143
0.0210080769230769 -0.00117132400988095
0.0220084615384615 -0.00111764613095238
0.0230088461538462 -0.0012614252675
0.0240092307692308 -0.00110230954595238
0.0250096153846154 -0.00091252080202381
0.02601 -0.00103904635904762
0.0270103846153846 -0.00131893723452381
0.0280107692307692 -0.00117707461785714
0.0290111538461538 -0.00143971229761905
0.0300115384615385 -0.001177075175
0.0310119230769231 -0.000699727060357143
0.0320123076923077 -0.000791745640476191
0.0330126923076923 -0.000837755311904762
0.0340130769230769 -0.000989203124047619
0.0350134615384615 -0.000745736154285714
0.0360138461538462 -0.00110997749964286
0.0370142307692308 7.66838285714284e-06
0.0380146153846154 -0.000628795850357143
0.039015 -0.000203208518214286
0.0400153846153846 -0.000333568400833333
0.0410157692307692 -0.000220461885
0.0420161538461538 -3.64242242857143e-05
0.0430165384615385 0.000295226743571428
0.0440169230769231 0.00031248039797619
0.0450173076923077 0.000327817164285714
0.0460176923076923 0.000638380508333333
0.0470180769230769 0.000544444644047619
0.0480184615384615 0.000964280692380953
0.0490188461538462 0.000899100940833334
0.0500192307692308 0.00125759128607143
0.0510196153846154 0.00139561936380952
0.05202 0.00147038450071429
0.0530203846153846 0.00129976649488095
0.0540207692307692 0.00157582295559524
0.0550211538461539 0.00167359280190476
0.0560215384615385 0.00176369512809524
0.0570219230769231 0.0023138909372619
0.0580223076923077 0.0019419814102381
0.0590226923076923 0.00225637916261905
0.0600230769230769 0.00224296000166667
0.0610234615384615 0.00238098767857143
0.0620238461538462 0.00245767063166667
0.0630242307692308 0.00268771739761905
0.0640246153846154 0.00279507285916667
0.065025 0.00290242846226191
0.0660253846153846 0.00315931433726191
0.0670257692307692 0.00298486193928571
0.0680261538461538 0.00319573844321429
0.0690265384615385 0.00339702988964286
0.0700269230769231 0.00358106770785714
0.0710273076923077 0.00380152944595238
0.0720276923076923 0.00420411177214286
0.0730280769230769 0.00392230431071428
0.0740284615384615 0.00405266390392857
0.0750288461538462 0.00443224197571428
0.0760292307692308 0.00485974653130952
0.0770296153846154 0.00499585744797619
0.07803 0.00515880742773809
0.0790303846153846 0.0057684328952381
0.0800307692307692 0.00560164837690476
0.0810311538461539 0.00587195439357143
0.0820315384615385 0.00607516265785714
0.0830319230769231 0.00643173543880952
0.0840323076923077 0.00676146960904762
0.0850326923076923 0.00707970164761905
0.0860330769230769 0.00735575772809523
0.0870334615384615 0.00758772248333333
0.0880338461538462 0.00812833312297619
0.0890342307692308 0.00833345831821428
0.0900346153846154 0.00846381857892857
0.091035 0.0089488346447619
0.0920353846153846 0.00916546233333334
0.0930357692307692 0.00942426507535714
0.0940361538461539 0.00965814698690476
0.0950365384615385 0.00996679323011905
0.0960369230769231 0.0100492278944048
0.0970373076923077 0.0107489536836905
0.0980376923076923 0.0108045482372619
0.0990380769230769 0.0110863561455952
0.100038461538462 0.0114007541280952
0.101038846153846 0.0117764977491667
0.102039230769231 0.0119547841935714
0.103039615384615 0.011872350652381
0.10404 0.0122902696825
0.105040384615385 0.0131050200697619
0.106040769230769 0.012953572392381
0.107041153846154 0.0129957473197619
0.108041538461538 0.0134290033836905
0.109041923076923 0.0136839722054762
0.110042307692308 0.0138814293364286
0.111042692307692 0.0142533388566667
0.112043076923077 0.0145754053590476
0.113043461538462 0.0146865945110714
0.114043846153846 0.0148361249932143
0.115044230769231 0.0150719237313095
0.116044615384615 0.01528280019
0.117045 0.0159422688638095
0.118045384615385 0.015871337167381
0.119045769230769 0.0162029890935714
0.120046153846154 0.0162317443447619
0.121046538461538 0.0165844837697619
0.122046923076923 0.0168547888542857
0.123047307692308 0.0169736467769048
0.124047692307692 0.0174970040161905
0.125048076923077 0.0178612451471429
0.126048461538462 0.0177730601352381
0.127048846153846 0.0181679752955952
0.128049230769231 0.0187354248507143
0.129049615384615 0.0188542824161905
0.13005 0.0192913717923809
0.131050384615385 0.0195386727304762
0.132050769230769 0.0195290872661905
0.133051153846154 0.0201061222932143
0.134051538461538 0.0199546746090476
0.135051923076923 0.0201406298661905
0.136052307692308 0.0204684469566667
0.137052692307692 0.0212218513780952
0.138053076923077 0.0211317487733333
0.139053461538462 0.0213637130816667
0.140053846153846 0.0214710686030952
0.141054230769231 0.02171453559
0.142054615384615 0.0217375403138095
0.143055 0.0217586279122619
0.144055384615385 0.0221918827455952
0.145055769230769 0.0222091367864286
0.146056153846154 0.0224756081114286
0.147056538461538 0.0223318290328571
0.148056923076923 0.0226366414102381
0.149057307692308 0.0224180960709524
0.150057692307692 0.0227957570447619
0.151058076923077 0.0229529559935714
0.152058461538462 0.0231753348209524
0.153058846153846 0.0232098415709524
0.154059230769231 0.0230277208161905
0.155059615384615 0.0228705228197619
0.15606 0.023140827665
0.157060384615385 0.0234935672185714
0.158060769230769 0.0231561644816667
0.159061153846154 0.0232865241638095
0.160061538461538 0.0232846073622619
0.161061923076923 0.0235970886054762
0.162062307692308 0.0238041303792857
0.163062692307692 0.0235261564161905
0.164063076923077 0.0241166109042857
0.165063461538462 0.0241741231110714
0.166063846153846 0.024392667915
0.167064230769231 0.02435049279
0.168064615384615 0.0247243187364286
0.169065 0.0247530753971429
0.170065384615385 0.0249697036697619
0.171065769230769 0.025335861362619
0.172066153846154 0.0253416124638095
0.173066538461538 0.025232340087619
0.174066923076923 0.02539720739
0.175067307692308 0.025671346587619
0.176067692307692 0.02578828744
0.177068076923077 0.0259953298911905
0.178068461538462 0.0260010810447619
0.179068846153846 0.0265436089030952
0.180069230769231 0.0261563625471429
0.181069615384615 0.0261908700578571
0.18207 0.0261908700590476
0.183070384615385 0.0267794074983333
0.184070769230769 0.0268714258185714
0.185071153846154 0.0267448997304762
0.186071538461538 0.0267257295102381
0.187071923076923 0.0267698221233333
0.188072307692308 0.0268810113138095
0.189072692307692 0.0267199780209524
0.190073076923077 0.0269806987971429
0.191073461538462 0.0271455656527381
0.192073846153846 0.027260589087619
0.193074230769231 0.02687909439
0.194074615384615 0.0267353145816667
0.195075 0.0268733431185714
0.196075384615385 0.0266931397852381
0.197075769230769 0.0268311674269048
0.198076153846154 0.0268311674042857
0.199076538461538 0.0269078499566667
0.200076923076923 0.0267851582304762
0.201077307692308 0.0267448996364286
0.202077692307692 0.0265800330471429
0.203078076923077 0.0265186873852381
0.204078461538462 0.0267276465769048
0.205078846153846 0.0267142272245238
0.206079230769231 0.0266126226702381
0.207079615384615 0.0262771372673809
0.20808 0.0268196653614286
0.209080384615385 0.0263959950816667
0.210080769230769 0.0266087889161905
0.211081153846154 0.026171698892381
0.212081538461538 0.0263979116590476
0.213081923076923 0.0259799929447619
0.214082307692308 0.0255064792661905
0.215082692307692 0.0257959552840476
0.216083076923077 0.0258132087542857
0.217083461538462 0.0260068322126191
0.218083846153846 0.0256387565289286
0.219084230769231 0.0256962681352381
0.220084615384615 0.0254317144697619
0.221085 0.0253090224447619
0.222085384615385 0.025048301965
0.223085769230769 0.0249351959185714
0.224086153846154 0.0250233806471429
0.225086538461538 0.0251153990852381
0.226086923076923 0.0247722459304762
0.227087307692308 0.0243332389614286
0.228087692307692 0.0244616817042857
0.229088076923077 0.0243044833447619
0.230088461538462 0.0242354690709524
0.231088846153846 0.0242508053138095
0.232089230769231 0.0244463455447619
0.233089615384615 0.0239958365209524
0.23409 0.0236239269507143
0.235090384615385 0.0236066726590476
0.236090769230769 0.0232941921066667
0.237091153846154 0.0235472444019048
0.238091538461538 0.0232309291233333
0.239091923076923 0.0234111330519048
0.240092307692308 0.022889693392381
0.241092692307692 0.0227037383733333
0.242093076923077 0.0225005300995238
0.243093461538462 0.0224545206185714
0.244093846153846 0.0223030726888095
0.245094230769231 0.022255146392381
0.246094615384615 0.0218583141066667
0.247095 0.0217011156042857
0.248095384615385 0.0216857796114286
0.249095769230769 0.0214250591519048
0.250096153846154 0.0212276025280952
0.251096538461538 0.0211528373313095
0.252096923076923 0.0208288541114286
0.253097307692308 0.0209266240039286
0.254097692307692 0.0204952851292857
0.255098076923077 0.0201578828066667
0.256098461538462 0.0200965369130952
0.257098846153846 0.0199316702840476
0.258099230769231 0.0195463408328571
0.259099615384615 0.0194677411840476
0.2601 0.0190670762614286
0.261100384615385 0.0190287343078571
0.262100769230769 0.018664493717381
0.263101153846154 0.0184593679840476
0.264101538461538 0.0187162539042857
0.265101923076923 0.0182619103313095
0.266102307692308 0.0180606190575
0.267102692307692 0.0180050246483333
0.268103076923077 0.018223569665
0.269103461538462 0.0178746643745238
0.270103846153846 0.0178957524566667
0.271104230769231 0.0176427007233333
0.272104615384615 0.0178075676352381
0.273105 0.0179206740435714
0.274105384615385 0.0174241557955952
0.275105769230769 0.0174145701769048
0.276106153846154 0.0173666437007143
0.277106538461538 0.0175871056384524
0.278106923076923 0.017631198159881
0.279107307692308 0.0174049849455952
0.280107692307692 0.0173915654503571
0.281108076923077 0.0175641012161905
0.282108461538462 0.0175890231459524
0.283108846153846 0.0175449306769048
0.284109230769231 0.0176752907185714
0.285109615384615 0.017612027592381
0.28611 0.0177615578190476
0.287110384615385 0.017753890612619
0.288110769230769 0.0176772078063095
0.289111153846154 0.0177059632792857
0.290111538461538 0.0178363236523809
0.291111923076923 0.0178037337316667
0.292112307692308 0.0176043595209524
0.293112692307692 0.0175736866507143
0.294113076923077 0.01719410844
0.295113461538462 0.017452911415
0.296113846153846 0.0172899616646429
0.297114230769231 0.0174778339614286
0.298114615384615 0.0168720429614286
0.299115 0.0173225512554762
0.300115384615385 0.0168701254935714
0.301115769230769 0.0169142185983333
0.302116153846154 0.016912300142381
0.303116538461538 0.0168471205646429
0.304116923076923 0.0168605403257143
0.305117307692308 0.01669950664
0.306117692307692 0.0167474338316667
0.307118076923077 0.0165461426590476
0.308118461538462 0.0166937561102381
0.309118846153846 0.0166784192638095
0.310119230769231 0.0165595615995238
0.311119615384615 0.0165327231947619
0.31212 0.0167320971542857
0.313120384615385 0.0164387868769048
0.314120769230769 0.0162049059661905
0.315121153846154 0.0162029885932143
0.316121538461539 0.0161167210280952
0.317121923076923 0.0159307659971429
0.318122307692308 0.0161397258019048
0.319122692307692 0.0158866743888095
0.320123076923077 0.0153153904840476
0.321123461538462 0.0155051788792857
0.322123846153846 0.0153115561304762
0.323124230769231 0.015071923742381
0.324124615384615 0.0152693810269048
0.325125 0.0152367910519048
0.326125384615385 0.0151581913078571
0.327125769230769 0.014740272509881
0.328126153846154 0.0146501702971429
0.329126538461538 0.0143990359467857
0.330126923076923 0.014400952159881
0.331127307692308 0.0146425020602381
0.332127692307692 0.0143050996780952
0.333128076923077 0.0140999742590476
0.334128461538462 0.0138296688729762
0.335128846153846 0.0136187925054762
0.336129230769231 0.0135286902185714
0.337129615384615 0.0136705531459524
0.33813 0.0132679704054762
0.339130384615385 0.0130513425971429
0.340130769230769 0.012888392462619
0.341131153846154 0.0128500510670238
0.342131538461538 0.0124206300745238
0.343131923076923 0.0125720777566667
0.344132307692308 0.0126085012745238
0.345132692307692 0.0124244637729762
0.346133076923077 0.0120468029161905
0.347133461538462 0.0119126090102381
0.348133846153846 0.0122155045316667
0.349134230769231 0.0116806450626191
0.350134615384615 0.0116940642685714
0.351135 0.0117975853721429
0.352135384615385 0.0116806452888095
0.353135769230769 0.0115349486154762
0.354136153846154 0.0114601822920238
0.355136538461538 0.0113624124995238
0.356136923076923 0.011287646887619
0.357137307692308 0.0112569748161905
0.358137692307692 0.0109924201646429
0.359138076923077 0.0113585790265476
0.360138461538462 0.0109502450328571
0.361138846153846 0.0111745405944048
0.362139230769231 0.0109598303185714
0.363139615384615 0.0108888994459524
0.36414 0.0112090480991667
0.365140384615385 0.0108812307054762
0.366140769230769 0.0108467239257143
0.367141153846154 0.0103636244158333
0.368141538461538 0.0107182810673809
0.369141923076923 0.0108122166530952
0.370142307692308 0.0106224276078571
0.371142692307692 0.0107777092586905
0.372143076923077 0.0108160510745238
0.373143461538462 0.0103252838039286
0.374143846153846 0.0102447667769048
0.375144230769231 0.0100703146471429
0.376144615384615 0.0103425368233333
0.377145 0.0105131548840476
0.378145384615385 0.0102754395678571
0.379145769230769 0.0105821692214286
0.380146153846154 0.0103502049325
0.381146538461538 0.0105131556110714
0.382146923076923 0.010122075334881
0.383147307692308 0.0105284918495238
0.384147692307692 0.01082947009
0.385148076923077 0.0112147990792857
0.386148461538462 0.01109977569
0.387148846153846 0.0108505582185714
0.388149230769231 0.0112205507896429
0.389149615384615 0.0116058795666667
0.39015 0.0114620997126191
0.391150384615385 0.0121694951432143
0.392150769230769 0.0120698082138095
0.393151153846154 0.0121215686495238
0.394151538461538 0.0124455513530952
0.395151923076923 0.0123976252920238
0.396152307692308 0.0127024382234524
0.397152692307692 0.0130225868340476
0.398153076923077 0.0131356929217857
0.399153461538462 0.0137069769888095
0.400153846153846 0.013944692165
0.401154230769231 0.0140999739888095
0.402154615384615 0.0142725096066667
0.403155 0.0146041611507143
0.404155384615385 0.0149453975007143
0.405155769230769 0.0154994282542857
0.406156153846154 0.0156029493459524
0.407156538461538 0.0159000934932143
0.408156923076923 0.0164732941769048
0.409157307692308 0.0165691474042857
0.410157692307692 0.0171711036411905
0.411158076923077 0.0174567455709524
0.412158461538462 0.0178037336757143
0.413158846153846 0.0179417624757143
0.414159230769231 0.0182350722789286
0.415159615384615 0.0186836641777381
0.41616 0.0190018957888095
0.417160384615385 0.019115002617381
0.418160769230769 0.0193987274682143
0.419161153846154 0.0197706375051191
0.420161538461539 0.0198032269566667
0.421161923076923 0.0201770534269048
0.422162307692308 0.0203285008495238
0.423162692307692 0.02049145129
0.424163076923077 0.0208671948209524
0.425163461538462 0.0210473989209524
0.426163846153846 0.0211010770221429
0.427164230769231 0.0213157864757143
0.428164615384615 0.0213196212789286
0.429165 0.0213617962658333
0.430165384615385 0.0216627748447619
0.431165769230769 0.0220691918019048
0.432166153846154 0.0219733377364286
0.433166538461539 0.0221305374920238
0.434166923076923 0.0219599187884524
0.435167307692308 0.0222513123661905
0.436167692307692 0.0223912571947619
0.437168076923077 0.0227708353007143
0.438168461538462 0.022343330837619
0.439168846153846 0.0226423919280952
0.440169230769231 0.0224966959328571
0.441169615384615 0.0225714615042857
0.44217 0.0228034251852381
0.443170384615385 0.0223970092792857
0.444170769230769 0.0228494350221429
0.445171153846154 0.0229472046804762
0.446171538461539 0.0228494346352381
0.447171923076923 0.0226117191471429
0.448172307692308 0.023257768967381
0.449172692307692 0.0229203658078571
0.450173076923077 0.0232961096530952
0.451173461538462 0.0226385581229762
0.452173846153846 0.0227459135935714
0.453174230769231 0.0231082375158333
0.454174615384615 0.02284368354
0.455175 0.0230219701304762
0.456175384615385 0.022790006437619
0.457175769230769 0.022880107437619
0.458176153846154 0.0226385581292857
0.459176538461538 0.0228551858194048
0.460176923076923 0.02222063974
0.461177307692308 0.0223625017066667
0.462177692307692 0.0221573763551191
0.463178076923077 0.0219810062495238
0.464178461538462 0.0218679001054762
0.465178846153846 0.021611013992381
0.466179230769231 0.0214518986138095
0.467179615384615 0.0209687991852381
0.46818 0.0212716946709524
0.469180384615385 0.0207713417542857
0.470180769230769 0.0211087446292857
0.471181153846154 0.0208614442959524
0.472181538461538 0.020585387062619
0.473181923076923 0.0203802617959524
0.474182307692308 0.0203265844030952
0.475182692307692 0.0198645723185714
0.476183076923077 0.0197457149519048
0.477183461538462 0.0197476320828571
0.478183846153846 0.0196000191455952
0.479184230769231 0.0194389854908333
0.480184615384615 0.0189731402447619
0.481185 0.0189252133507143
0.482185384615385 0.0188025218542857
0.483185769230769 0.0187028346336905
0.484186153846154 0.0184593678304762
0.485186538461538 0.0184919581110714
0.486186923076923 0.0181833113316667
0.487187307692308 0.0181027950459524
0.488187692307692 0.0181794775852381
0.489188076923077 0.0178344061471429
0.490188461538462 0.0180721225269048
0.491188846153846 0.0180126930257143
0.492189230769231 0.0180970437114286
0.493189615384615 0.0176848755507143
0.49419 0.0174778331578571
0.495190384615385 0.0172535372233333
0.496190769230769 0.0167781064209524
0.497191153846154 0.0167570190733333
0.498191538461538 0.0166515807019048
0.499191923076923 0.0169276375554762
0.500192307692308 0.016344851342381
0.501192692307692 0.0160726287959524
0.502193076923077 0.0159077616860714
0.503193461538462 0.0161071358209524
0.504193846153846 0.0158444988078571
0.505194230769231 0.015441915987619
0.506194615384615 0.0155626907638095
0.507195 0.0151773620122619
0.508195384615385 0.0152252883253571
0.509195769230769 0.0150910937197619
0.510196153846154 0.0151083475519048
0.511196538461538 0.0148207886888095
0.512196923076923 0.0145658196245238
0.513197307692308 0.0141421495340476
0.514197692307692 0.0140041206209524
0.515198076923077 0.0140405454269048
0.516198461538461 0.0139964528876191
0.517198846153846 0.0138258344388095
0.518199230769231 0.013457759392381
0.519199615384615 0.0134807644626191
0.5202 0.013122273815
0.521200384615385 0.0131682831888095
0.522200769230769 0.0128270468967857
0.523201153846154 0.012675598437619
0.524201538461538 0.0126621790459524
0.525201923076923 0.0124455521646429
0.526202307692308 0.0121081489813095
0.527202692307692 0.0119605357911905
0.528203076923077 0.0119547845411905
0.529203461538462 0.0115637039194048
0.530203846153846 0.0115905432638095
0.531204230769231 0.0112895647554762
0.532204615384615 0.0116154648435714
0.533205 0.0113164033316667
0.534205384615385 0.0110135081221429
0.535205769230769 0.0111112781804762
0.536206153846154 0.0112473890182143
0.537206538461538 0.0112052142896429
0.538206923076923 0.0108390553864286
0.539207307692308 0.0106991102733333
0.540207692307692 0.0105917549646429
0.541208076923077 0.0103789610432143
0.542208461538461 0.00991694964714286
0.543208846153846 0.00991694943880952
0.544209230769231 0.0100549788761905
0.545209615384615 0.00986135492738095
0.54621 0.00974057999119048
0.547210384615385 0.00935525151940476
0.548210769230769 0.00941851409440476
0.549211153846154 0.00940317787178572
0.550211538461538 0.00930540785035714
0.551211923076923 0.00910219928607143
0.552212307692308 0.00917696425357143
0.553212692307692 0.00905810684
0.554213076923077 0.00863827115238095
0.555213461538462 0.0086574413697619
0.556213846153846 0.00851941369202381
0.557214230769231 0.00859801308166667
0.558214615384615 0.0081743422697619
0.559215 0.00816092267571429
0.560215384615385 0.00802097763845238
0.561215769230769 0.00807082107297619
0.562216153846154 0.00776025722333333
0.563216538461538 0.00772958460630952
0.564216923076923 0.00801330956976191
0.565217307692308 0.00788678342619048
0.566217692307692 0.00791553948642857
0.567218076923077 0.00768165841738095
0.568218461538462 0.00777751093285714
0.569218846153846 0.00761264381904762
0.570219230769231 0.00776025815154762
0.571219615384615 0.00758963891857143
0.57222 0.00752254197571429
0.573220384615385 0.00754746368880952
0.574220769230769 0.00702218930630952
0.575221153846154 0.007344255865
0.576221538461538 0.00717938874119048
0.577221923076923 0.00704327691380952
0.578222307692308 0.0071218766947619
0.579222692307692 0.00742285526380952
0.580223076923077 0.00704136030190476
0.581223461538462 0.00704902849238095
0.582223846153846 0.00699343356190476
0.583224230769231 0.00690716590190476
0.584224615384615 0.00702027253047619
0.585225 0.00693400492571429
0.586225384615385 0.00683048373761905
0.587225769230769 0.00671162593047619
0.588226153846154 0.00674229865904762
0.589226538461538 0.00659851984559524
0.590226923076923 0.00648349563523809
0.591227307692308 0.00644323772333334
0.592227692307692 0.00595055304119048
0.593228076923077 0.00608091290309524
0.594228461538462 0.00572817408047619
0.595228846153846 0.00569175008047619
0.596229230769231 0.00571283786738095
0.597229615384615 0.00551346358761905
0.59823 0.00534284518047619
0.599230384615385 0.00534667927095238
0.600230769230769 0.00479264896857143
0.601231153846154 0.00485016067809524
0.602231538461538 0.00478881500428571
0.603231923076923 0.0047408885352381
0.604232307692308 0.00486741479964286
0.605232692307692 0.00467379146619048
0.606233076923077 0.00443991039952381
0.607233461538462 0.00442073955119048
0.608233846153846 0.00415618548166667
0.609234230769231 0.00396064468642857
0.610234615384615 0.00435364194238095
0.611235 0.00420411125071429
0.612235384615385 0.00421944847809524
0.613235769230769 0.00414276600035714
0.614236153846154 0.00386862597095238
0.615236538461539 0.00409675634357143
0.616236923076923 0.00418685845428571
0.617237307692308 0.00405841464595238
0.618237692307692 0.00388204587214286
0.619238076923077 0.00416001973404762
0.620238461538462 0.00392038674357143
0.621238846153846 0.00377085649833333
0.622239230769231 0.00390505021261905
0.623239615384615 0.00408333699595238
0.62424 0.00426162331738095
0.625240384615385 0.00414851717654762
0.626240769230769 0.00424437012809524
0.627241153846154 0.00412742906261905
0.628241538461539 0.00474088842690476
0.629241923076923 0.00457793838404762
0.630242307692308 0.00465270371261905
0.631242692307692 0.00466228898404762
0.632243076923077 0.00483099039595238
0.633243461538462 0.00449933899357143
0.634243846153846 0.00421178006023809
0.635244230769231 0.00463928483047619
0.636244615384615 0.00489617023047619
0.637245 0.00489808743285714
0.638245384615385 0.00494026254595238
0.639245769230769 0.00511663201583333
0.640246153846154 0.00485782927809524
0.641246538461539 0.00506487138285714
0.642246923076923 0.00526999702333333
0.643247307692308 0.00545786873642857
0.644247692307692 0.00586811959833333
0.645248076923077 0.00601189957416667
0.646248461538462 0.00599081119714286
0.647248846153846 0.00589687536738096
0.648249230769231 0.00632054539238095
0.649249615384615 0.00649883208642857
0.65025 0.0066138560325
0.651250384615385 0.00678447421821428
0.652250769230769 0.00686307322571429
0.653251153846154 0.00681898175190476
0.654251538461538 0.00684965398166667
0.655251923076923 0.00696851258690476
0.656252307692308 0.00706436437809524
0.657252692307692 0.00707203316738095
0.658253076923077 0.00684006912333333
0.659253461538462 0.00719089070666667
0.660253846153846 0.00673271399714286
0.661254230769231 0.00716980309321429
0.662254615384615 0.00688607846857143
0.663255 0.00717938867095238
0.664255384615385 0.00737876257690476
0.665255769230769 0.00764331686738095
0.666256153846154 0.00758772215547619
0.667256538461539 0.00763564811261905
0.668256923076923 0.00764715115190476
0.669257307692308 0.00780435035071428
0.670257692307692 0.00806698728047619
0.671258076923077 0.00846957013880952
0.672258461538462 0.00819734747809524
0.673258846153846 0.00806315314238095
0.674259230769231 0.00816283973607143
0.675259615384615 0.00796154913964286
0.67626 0.00798263650904762
0.677260384615385 0.00800372417892857
0.678260769230769 0.00802672917452381
0.679261153846154 0.00781968673761905
0.680261538461539 0.00766057058523809
0.681261923076923 0.00750912308726191
0.682262307692308 0.00774683759119048
0.683262692307692 0.00781585212095238
0.684263076923077 0.00809382603166667
0.685263461538462 0.00813025013047619
0.686263846153846 0.00801522650035714
0.687264230769231 0.00773150186857143
0.688264615384615 0.00807465544
0.689265 0.00822610320785714
0.690265384615385 0.00840630674952381
0.691265769230769 0.00848682328880953
0.692266153846154 0.00865935894083333
0.693266538461539 0.00843314593047619
0.694266923076923 0.0083334586697619
0.695267307692308 0.00873987509357143
0.696267692307692 0.00881847445309524
0.697268076923077 0.00893158112333334
0.698268461538462 0.00898717589714286
0.699268846153846 0.00914245791976191
0.700269230769231 0.00936867091464286
0.701269615384616 0.00906194133404762
0.70227 0.00947410884595238
0.703270384615385 0.00953928921940476
0.704270769230769 0.0100626466944048
0.705271153846154 0.0101508312197619
0.706271538461539 0.0102390161042857
0.707271923076923 0.0106224281102381
0.708272307692308 0.0107738760959524
0.709272692307692 0.0108428894852381
0.710273076923077 0.0112301357364286
0.711273461538462 0.0111496194554762
0.712273846153846 0.0116365524848809
0.713274230769231 0.0116806447185714
0.714274615384615 0.0118129222078571
0.715275 0.0119662865590476
0.716275384615385 0.0123918744054762
0.717275769230769 0.01261041859
0.718276153846154 0.0123496984261905
0.719276538461538 0.0127982910328571
0.720276923076923 0.0124877266983333
0.721277307692308 0.0130954349852381
0.722277692307692 0.0132449656269048
0.723278076923077 0.0133714915194048
0.724278461538462 0.0135593630233333
0.725278846153846 0.0137549035348809
0.726279230769231 0.0137874931241667
0.727279615384615 0.0139216874785714
0.72828 0.0142073297170238
0.729280384615385 0.0141651544455952
0.730280769230769 0.014770944862619
0.731281153846154 0.014630999587619
0.732281538461539 0.0146559216328571
0.733281923076923 0.0146079949435714
0.734282307692308 0.0146904287530952
0.735282692307692 0.0147766956542857
0.736283076923077 0.0146731753269048
0.737283461538462 0.0149722363435714
0.738283846153846 0.0146463360634524
0.739284230769231 0.0147556084459524
0.740284615384615 0.0146252488444048
0.741285 0.0144507964697619
0.742285384615385 0.0144661327745238
0.743285769230769 0.0144853029626191
0.744286153846154 0.0146214144435714
0.745286538461538 0.014395201417381
0.746286923076923 0.0141862414221429
0.747287307692308 0.0140827201495238
0.748287692307692 0.0140482138042857
0.749288076923077 0.013563197715
0.750288461538462 0.0138775953789286
0.751288846153846 0.0135363589995238
0.752289230769231 0.0137759907301191
0.753289615384615 0.0131970391578571
0.75429 0.0132277120685714
0.755290384615385 0.0130436745388095
0.756290769230769 0.0131050200578571
0.757291153846154 0.0127273592571429
0.758291538461539 0.0125529070336905
0.759291923076923 0.012727359742381
0.760292307692308 0.0121771634780952
0.761292692307692 0.0122461775316667
0.762293076923077 0.0120180472507143
0.763293461538462 0.0120065449860714
0.764293846153846 0.011995042380119
0.765294230769231 0.0118225068988095
0.766294615384615 0.0119317797205952
0.767295 0.0113164034872619
0.768295384615385 0.0113873346539286
0.769295769230769 0.0109828349896429
0.770296153846154 0.0113451593313095
0.771296538461538 0.0107815441054762
0.772296923076923 0.010854392267381
0.773297307692308 0.0105150722527381
0.774297692307692 0.0104134679622619
0.775298076923077 0.0103981316388095
0.776298461538462 0.0099936325622619
0.777298846153846 0.00969265397571429
0.778299230769231 0.00939359237690476
0.779299615384615 0.00959871780428571
0.7803 0.00879738695190476
0.781300384615385 0.00872262193642857
0.782300769230769 0.00855392030904762
0.783301153846154 0.00834304417214286
0.784301538461538 0.00848490606619048
0.785301923076923 0.00835646338642857
0.786302307692308 0.00815325471738095
0.787302692307692 0.00818584472261905
0.788303076923077 0.00809574333285714
0.789303461538462 0.0081283328872619
0.790303846153846 0.00815900648404762
0.791304230769231 0.00774300436738095
0.792304615384615 0.00804589961547619
0.793305 0.00759730753166667
0.794305384615385 0.00732700200666667
0.795305769230769 0.00744202596142857
0.796306153846154 0.00753979553642857
0.797306538461539 0.00749186921023809
0.798306923076923 0.00716596921380952
0.799307307692308 0.00712187660547619
0.800307692307692 0.00651416849476191
0.801308076923077 0.0069493410352381
0.802308461538462 0.00652567117416667
0.803308846153846 0.0063761400452381
0.804309230769231 0.00679405935511905
0.805309615384615 0.00635505272535714
0.80631 0.00628412149476191
0.807310384615385 0.00573584260309524
0.808310769230769 0.00607707904083333
0.809311153846154 0.00583936367654762
0.810311538461538 0.00578185189
0.811311923076923 0.00553646801702381
0.812312307692308 0.00528916748880952
0.813312692307692 0.00542336182416667
0.814313076923077 0.00480606856666667
0.815313461538462 0.00497668713404762
0.816313846153846 0.00480031726857143
0.817314230769231 0.00484824321380952
0.818314615384615 0.00447058296107143
0.819315 0.00458752344797619
0.820315384615385 0.00422519926464286
0.821315769230769 0.0041465998852381
0.822316153846154 0.00411784436261905
0.823316538461539 0.00413893172178571
0.824316923076923 0.00403349354357143
0.825317307692308 0.00395105957571429
0.826317692307692 0.00385712387178571
0.827318076923077 0.00376318800309524
0.828318461538462 0.00365966681583333
0.829318846153846 0.00410059040154762
0.830319230769231 0.00403349362452381
0.831319615384615 0.0037785240825
0.83232 0.00390121613488095
0.833320384615385 0.00355231197690476
0.834320769230769 0.003759354265
0.835321153846154 0.00368650526142857
0.836321538461538 0.00356189647654762
0.837321923076923 0.00400090312333333
0.838322307692308 0.00350246770547619
0.839322692307692 0.0031880701325
0.840323076923077 0.00317081635904762
0.841323461538462 0.00310947044202381
0.842323846153846 0.00305195854714286
0.843324230769231 0.00309030059952381
0.844324615384615 0.00323407949321428
0.845325 0.00292159862416667
0.846325384615385 0.00307879769595238
0.847325769230769 0.00283341375428571
0.848326153846154 0.00292543267452381
0.849326538461538 0.00252668457535714
0.850326923076923 0.00280274113404762
0.851327307692308 0.00263212261738095
0.852327692307692 0.0029235159102381
0.853328076923077 0.00237715320666667
0.854328461538462 0.00215285801380952
0.855328846153846 0.00250176294476191
0.856329230769231 0.00233689551702381
0.857329615384615 0.00231005679238095
0.85833 0.002231457165
0.859330384615385 0.00235606621857143
0.860330769230769 0.002210369665
0.861331153846154 0.00177711389714286
0.862331538461538 0.00215860900904762
0.863331923076923 0.00215285781857143
0.864332307692308 0.00233881293285714
0.865332692307692 0.00224295939119048
0.866333076923077 0.00200141005666667
0.867333461538462 0.00184996240428571
0.868333846153846 0.0020493368075
0.869334230769231 0.00160649561345238
0.870334615384615 0.0019764879447619
0.871335 0.00213752128285714
0.872335384615385 0.00193431276940476
0.873335769230769 0.00176944590190476
0.874336153846154 0.00132085434357143
0.875336538461538 0.00154898416345238
0.876336923076923 0.00149338878404762
0.877337307692308 0.0013994536527381
0.878337692307692 0.00147038445035714
0.879338076923077 0.00165442193845238
0.880338461538462 0.00103137778285714
0.881338846153846 0.00117132328880952
0.882339230769231 0.000835838019404762
0.883339615384615 0.000816667188809525
0.88434 0.000736150522142857
0.885340384615385 0.000674804997142858
0.886340769230769 0.000314397487619048
0.887341153846154 0.000272222075357143
0.888341538461539 0.000669053780476191
0.889341923076923 0.00023004699202381
0.890342307692308 0.000337402036071429
0.891342692307692 0.000402582547142858
0.892343076923077 0.000325900145952381
0.893343461538462 -6.90146790476184e-05
0.894343846153846 -0.000329734738571428
0.895344230769231 -0.000230047221071428
0.896344615384615 -0.000335485989761904
0.897345 -0.000147613717500001
0.898345384615385 -0.000360407520714285
0.899345769230769 -0.000540611336547618
0.900346153846154 -0.000626879610357143
0.901346538461538 -0.000571284061547618
0.902346923076923 -0.000709312405238095
0.903347307692308 -0.000577035455238094
0.904347692307692 -0.000392997907619047
0.905348076923077 -0.000659469037380952
0.906348461538462 -0.000356573938571428
0.907348846153846 -0.000360407626666667
0.908349230769231 -0.000268388993333333
0.909349615384615 -0.000304812537738095
0.91035 -0.000306729729047619
0.911350384615385 1.53362483333336e-05
0.912350769230769 5.36773911904767e-05
0.913351153846154 -0.000172535738571428
0.914351538461539 -0.000189789268333334
0.915351923076923 0.00021854437452381
0.916352307692308 0.00015719855904762
0.917352692307692 0.000525274495952381
0.918353076923077 0.000101603587619048
0.919353461538462 0.000927856567380953
0.920353846153846 0.0006863072825
0.921354230769231 0.000778326053095238
0.922354615384615 0.000419836010238096
0.923355 0.00105246554476191
0.924355384615385 0.00133235607809524
0.925355769230769 0.00126334240547619
0.926356153846154 0.00131701971857143
0.927356538461539 0.00140520425071429
0.928356923076923 0.0016870123777381
0.929357307692308 0.00188446953642857
0.930357692307692 0.00211259956380952
0.931358076923077 0.00205892218166667
0.932358461538462 0.00241357799238095
0.933358846153846 0.00214518932452381
0.934359230769231 0.00203208268404762
0.935359615384615 0.00261486943285714
0.93636 0.00294652064476191
0.937360384615385 0.00308263209595238
0.938360769230769 0.00293118397928571
0.939361153846154 0.00308838254119048
0.940361538461539 0.00346604395511905
0.941361923076923 0.00383795333761905
0.942362307692308 0.0036980081825
0.943362692307692 0.00392805494595238
0.944363076923077 0.00457218729476191
0.945363461538462 0.00443415875904762
0.946363846153846 0.00453001207571429
0.947364230769231 0.00441882237857143
0.948364615384615 0.00511088099880952
0.949365 0.00505912009238095
0.950365384615385 0.00550004383166667
0.951365769230769 0.00578952002571429
0.952366153846154 0.00594863575785714
0.953366538461539 0.00582211041857143
0.954366923076923 0.00585661716738095
0.955367307692308 0.00579718859952381
0.956367692307692 0.00614417654357143
0.957368076923077 0.00632821406380952
0.958368461538462 0.00666369968047619
0.959368846153846 0.00662919268047619
0.960369230769231 0.00632054531619048
0.961369615384615 0.00697426322928571
0.96237 0.00660618753761905
0.963370384615385 0.00682089821821429
0.964370769230769 0.0073998501527381
0.965371153846154 0.00723498326309524
0.966371538461539 0.00739793324952381
0.967371923076923 0.00740368446345238
0.968372307692308 0.00776409146261905
0.969372692307692 0.00792704186821429
0.970373076923077 0.00783310556380953
0.971373461538462 0.00816284027095238
0.972373846153846 0.00828936622809524
0.973374230769231 0.00807657278285714
0.974374615384615 0.00807082102214286
0.975375 0.00837179931261905
0.976375384615385 0.00831428791142857
0.977375769230769 0.00853474995190476
0.978376153846154 0.00867469497214286
0.979376538461539 0.00854433508166667
0.980376923076923 0.00841589194595238
0.981377307692308 0.00871111922452381
0.982377692307692 0.00866127575785714
0.983378076923077 0.00899101009833333
0.984378461538462 0.00923639375392857
0.985378846153846 0.00929582210630952
0.986379230769231 0.00911561918488095
0.987379615384615 0.00904085398047619
0.98838 0.00962363957654762
0.989380384615385 0.00924789625666667
0.990380769230769 0.00965814711940476
0.991381153846154 0.00927665167809524
0.992381538461539 0.00934758319202381
0.993381923076923 0.00933799765904762
0.994382307692308 0.00913095514
0.995382692307692 0.00937058758166667
0.996383076923077 0.00900442935511905
0.997383461538462 0.00901209772452381
0.998383846153846 0.0090561898872619
0.999384230769231 0.00914437473285714
1.00038461538462 0.00855967110904762
1.001385 0.00861334927452381
1.00238538461538 0.00829128370785714
1.00338576923077 0.00833154174833333
1.00438615384615 0.00847723841547619
1.00538653846154 0.00841780918642857
1.00638692307692 0.0078771984575
1.00738730769231 0.007844608015
1.00838769230769 0.00783118897095238
1.00938807692308 0.00751487389
1.01038846153846 0.00759155626345238
1.01138884615385 0.00722923205666667
1.01238923076923 0.00760689267809524
1.01338961538462 0.00713146205273809
1.01439 0.00665603145428571
1.01539038461538 0.0065678465622619
1.01639076923077 0.00641064765309524
1.01739115384615 0.00659276821380953
1.01839153846154 0.00599464574916667
1.01939192307692 0.00587003687535714
1.02039230769231 0.00569750157333333
1.02139269230769 0.00572433997928571
1.02239307692308 0.00552880020904762
1.02339346153846 0.00531600640630953
1.02439384615385 0.0055172975575
1.02539423076923 0.00494217984559524
1.02639461538462 0.0049977745447619
1.027395 0.00477539597452381
1.02839538461538 0.00483482462928571
1.02939576923077 0.004614362365
1.03039615384615 0.00461627961380952
1.03139653846154 0.00450509010785714
1.03239692307692 0.00394147445309524
1.03339730769231 0.00394722564797619
1.03439769230769 0.0036692517575
1.03539807692308 0.00369417415309524
1.03639846153846 0.00358873531857143
1.03739884615385 0.00348904808571429
1.03839923076923 0.00289092567654762
1.03939961538462 0.00312864114
1.0404 0.00245191919357143
1.04140038461538 0.00251326503880952
1.04240076923077 0.00232730978761905
1.04340115384615 0.00193623012535714
1.04440153846154 0.00192856195988095
1.04540192307692 0.00165442250904762
1.04640230769231 0.00140328756976191
1.04740269230769 0.00103712875428571
1.04840307692308 0.000939359526904762
1.04940346153846 0.000563615352738095
1.05040384615385 0.000421752832857143
1.05140423076923 6.51797828571432e-05
1.05240461538462 -0.000310563899285714
1.053405 -0.00068630760797619
1.05440538461538 -0.000998788692142858
1.05540576923077 -0.00113681659452381
1.05640615384615 -0.00132660561952381
1.05740653846154 -0.00138603479571429
1.05840692307692 -0.00219886830559524
1.05940730769231 -0.00247300723047619
1.06040769230769 -0.00317273471952381
1.06140807692308 -0.0032149095552381
1.06240846153846 -0.00354656069928571
1.06340884615385 -0.00367308750285714
1.06440923076923 -0.00420794702190476
1.06540961538462 -0.00454534916952381
1.06641 -0.00477923003023809
1.06741038461538 -0.00515497401357143
1.06841076923077 -0.00551921537071429
1.06941115384615 -0.00610966968738095
1.07041153846154 -0.00580294074095238
1.07141192307692 -0.0064240675397619
1.07241230769231 -0.0068764937504762
1.07341269230769 -0.00725798888380952
1.07441307692308 -0.00789828671630952
1.07541346153846 -0.00836029805
1.07641384615385 -0.00861910099726191
1.07741423076923 -0.00880313928738095
1.07841461538462 -0.00949136393619048
1.079415 -0.00957571396714286
1.08041538461538 -0.010469064007619
1.08141576923077 -0.0108869832861905
1.08241615384615 -0.011567538715119
1.08341653846154 -0.0117975864659524
1.08441692307692 -0.011824425287381
1.08541730769231 -0.0127867892397619
1.08641769230769 -0.0132622201111905
1.08741807692308 -0.0137836604135714
1.08841846153846 -0.014170906162381
1.08941884615385 -0.0147191858885714
1.09041923076923 -0.0148744678480952
1.09141961538462 -0.0158866751742857
1.09242 -0.0162739211433333
1.09342038461538 -0.0163448530742857
1.09442076923077 -0.0172688758480952
1.09542115384615 -0.0178286566742857
1.09642153846154 -0.0179762704957143
1.09742192307692 -0.0182753311980952
1.09842230769231 -0.0192645343647619
1.09942269230769 -0.0196019372695238
1.10042307692308 -0.0203304194957143
1.10142346153846 -0.0204435263290476
1.10242384615385 -0.0212161014004762
1.10342423076923 -0.0212295209957143
1.10442461538462 -0.021616767157619
1.105425 -0.0222570648957143
1.10642538461538 -0.022653896340119
1.10742576923077 -0.0232711897409524
1.10842615384615 -0.0234015495195238
1.10942653846154 -0.0240265111909524
1.11042692307692 -0.0241894609611905
1.11142730769231 -0.0248259254353571
1.11242769230769 -0.0253320288361905
1.11342807692308 -0.0255793297282143
1.11442846153846 -0.0260509257457143
1.11542884615385 -0.0264573433421429
1.11642923076923 -0.0268196676040476
1.11742961538462 -0.0271532361147619
1.11843 -0.0276248327385714
1.11943038461538 -0.0282421262635714
1.12043076923077 -0.02854502156
1.12143115384615 -0.0287904053338095
1.12243153846154 -0.0291105540790476
1.12343192307692 -0.0297105940242857
1.12443230769231 -0.0298102808528571
1.12543269230769 -0.0302224490067857
1.12643307692308 -0.0308263227695238
1.12743346153846 -0.0312384906445238
1.12843384615385 -0.0313726844778572
1.12943423076923 -0.0317733503469048
1.13043461538462 -0.0315202981695238
1.131435 -0.0320666605861905
1.13243538461538 -0.0326897048052381
1.13343576923077 -0.0329619277885714
1.13443615384615 -0.0332494863528571
1.13543653846154 -0.0335178746742857
1.13643692307692 -0.0340086422933333
1.13743730769231 -0.0342271876266667
1.13843769230769 -0.0343748004957143
1.13943807692308 -0.0343096209838095
1.14043846153846 -0.035181883257619
1.14143884615385 -0.03500934761
1.14243923076923 -0.0354195987290476
1.14343961538462 -0.0354502715909524
1.14444 -0.0353544191742857
1.14544038461538 -0.0353544181028571
1.14644076923077 -0.0354943637409524
1.14744115384615 -0.0356764843052381
1.14844153846154 -0.0356994890957143
1.14944192307692 -0.0357052397469047
1.15044230769231 -0.035394676632619
1.15144269230769 -0.0356899039528571
1.15244307692308 -0.0353505834957143
1.15344346153846 -0.0354713588528571
1.15444384615385 -0.03560746996
1.15544423076923 -0.0354981979004762
1.15644461538462 -0.0356381431504762
1.157445 -0.0354406859242857
1.15844538461538 -0.0355902169957143
1.15944576923077 -0.0351780487814286
1.16044615384615 -0.0354215153766667
1.16144653846154 -0.035243228912381
1.16244692307692 -0.0353160773052381
1.16344730769231 -0.0348483145671429
1.16444769230769 -0.0349077431147619
1.16544807692308 -0.0345396678361905
1.16644846153846 -0.0342425236623809
1.16744884615385 -0.0341850121219048
1.16844923076923 -0.0338552770671428
1.16944961538462 -0.0336118107171429
1.17045 -0.0332283992933333
1.17145038461538 -0.0328430698361905
1.17245076923077 -0.0326015199957143
1.17345115384615 -0.0324040631504762
1.17445153846154 -0.0321989376385714
1.17545192307692 -0.0315011276266667
1.17645230769231 -0.0313880215909524
1.17745269230769 -0.0306997969838095
1.17845307692308 -0.0306825430552381
1.17945346153846 -0.0302473708290476
1.18045384615385 -0.0303336382885714
1.18145423076923 -0.0297489349433333
1.18245461538462 -0.0292696705754762
1.183455 -0.0294268689028571
1.18445538461538 -0.0286983864076191
1.18545576923077 -0.0281788628290476
1.18645615384615 -0.0281443561695238
1.18745653846154 -0.02801207911
1.18845692307692 -0.0274925551623809
1.18945730769231 -0.0274101220020238
1.19045769230769 -0.0268465065448809
1.19145807692308 -0.0267142296552381
1.19245846153846 -0.0264784311242857
1.19345884615385 -0.0264535096969048
1.19445923076923 -0.0264477580909524
1.19545961538462 -0.0262905590195238
1.19646 -0.0261026870742857
1.19746038461538 -0.0255582421695238
1.19846076923077 -0.0258400502719048
1.19946115384615 -0.0257001048790476
1.20046153846154 -0.0257767870028571
1.20146192307692 -0.0252994391433333
1.20246230769231 -0.0255505742695238
1.20346269230769 -0.0253301121433333
1.20446307692308 -0.0250080465338095
1.20546346153846 -0.0250789772564286
1.20646384615385 -0.0250732262219048
1.20746423076923 -0.0250943135433333
1.20846461538462 -0.0250099625861905
1.209465 -0.0249658706052381
1.21046538461538 -0.0248891879361905
1.21146576923077 -0.0247779987528571
1.21246615384615 -0.0248316760980952
1.21346653846154 -0.0250808936611905
1.21446692307692 -0.0250866453528571
1.21546730769231 -0.0247569111790476
1.21646769230769 -0.0249486169588095
1.21746807692308 -0.0247952524607143
1.21846846153846 -0.0249946266588095
1.21946884615385 -0.0250061285385714
1.22046923076923 -0.0252016692885714
1.22146961538462 -0.0252035862635714
1.22247 -0.0254240479540476
1.22347038461538 -0.0251844157814286
1.22447076923077 -0.025011880537381
1.22547115384615 -0.025192083932619
1.22647153846154 -0.0253588682163095
1.22747192307692 -0.0251422397814286
1.22847230769231 -0.025117318282619
1.22947269230769 -0.0252783512933333
1.23047307692308 -0.0250272167242857
1.23147346153846 -0.0249716221278571
1.23247384615385 -0.0249907928766667
1.23347423076923 -0.0249294463635714
1.23447461538462 -0.0250348836742857
1.235475 -0.0249907926980952
1.23647538461538 -0.0249332808647619
1.23747576923077 -0.0247588284861905
1.23847615384615 -0.0248700174064286
1.23947653846154 -0.0247914175996429
1.24047692307692 -0.025082811382619
1.24147730769231 -0.0247875837897619
1.24247769230769 -0.0247089851044048
1.24347807692308 -0.0244156747885714
1.24447846153846 -0.0241952125678571
1.24547884615385 -0.0243140707588095
1.24647923076923 -0.0243773335020238
1.24747961538462 -0.0240744374623809
1.24848 -0.0238961514480952
1.24948038461538 -0.0236546013663095
1.25048076923077 -0.0232136774719048
1.25148115384615 -0.02284176806
1.25248153846154 -0.0228609392654762
1.25348192307692 -0.0225733796230952
1.25448230769231 -0.0222896550425
1.25548269230769 -0.0219790916683333
1.25648307692308 -0.0215688406925
1.25748346153846 -0.0210569860492857
1.25848384615385 -0.0210167273219048
1.25948423076923 -0.020324668357619
1.26048461538462 -0.0201348799409524
1.261485 -0.0194447384897619
1.26248538461538 -0.0191705989480952
1.26348576923077 -0.0190095651980952
1.26448615384615 -0.0182043995909524
1.26548653846154 -0.017826739912381
1.26648692307692 -0.0176350336504762
1.26748730769231 -0.0170311601147619
1.26848769230769 -0.0162662526457143
1.26948807692308 -0.0159901961457143
1.27048846153846 -0.0155703601567857
1.27148884615385 -0.0150719244897619
1.27248923076923 -0.0148572138421429
1.27348961538462 -0.0143836995496429
1.27449 -0.0143261885433333
1.27549038461538 -0.0136686370028571
1.27649076923077 -0.0134558432159524
1.27749115384615 -0.0129631589897619
1.27849153846154 -0.0132238791508333
1.27949192307692 -0.0126104195909524
1.28049230769231 -0.0123266943897619
1.28149269230769 -0.0119260297207143
1.28249307692308 -0.0115445346365476
1.28349346153846 -0.0109406604341667
1.28449384615385 -0.0107777107159524
1.28549423076923 -0.0107412866338095
1.28649461538462 -0.01046906421
1.287495 -0.0101565829969048
1.28849538461538 -0.00946260746595238
1.28949576923077 -0.00923064287785714
1.29049615384615 -0.00862293571238095
1.29149653846154 -0.0085136630552381
1.29249692307692 -0.00792512605047619
1.29349730769231 -0.007875282485
1.29449769230769 -0.00799989085642857
1.29549807692308 -0.00739793421
1.29649846153846 -0.00712954610440476
1.29749884615385 -0.00698193239571428
1.29849923076923 -0.00665219822904762
1.29949961538462 -0.00659085181833333
1.3005 -0.00637805827428571
1.30150038461538 -0.00632246350083333
1.30250076923077 -0.00624002982309523
1.30350115384615 -0.00617676718142857
1.30450153846154 -0.00580102343142857
1.30550192307692 -0.00580485780202381
1.30650230769231 -0.00590454485642857
1.30750269230769 -0.00576076480678572
1.30850307692308 -0.00531217291357143
1.30950346153846 -0.0056304047147619
1.31050384615385 -0.00543294776357143
1.31150423076923 -0.00549429417345238
1.31250461538462 -0.00538118699964286
1.313505 -0.00567449720678571
1.31450538461538 -0.00554797152666667
1.31550576923077 -0.00549621095285714
1.31650615384615 -0.00551154792547619
1.31750653846154 -0.00570708705047619
1.31850692307692 -0.00593521734571428
1.31950730769231 -0.00584511572940476
1.32050769230769 -0.00636847320404762
1.32150807692308 -0.00622661055166667
1.32250846153846 -0.00661193963297619
1.32350884615385 -0.00686690839452381
1.32450923076923 -0.00642215102666666
1.32550961538462 -0.00696084459130953
1.32651 -0.00722348184095238
1.32751038461538 -0.00765865429333333
1.32851076923077 -0.00767015670761905
1.32951115384615 -0.00804973450678571
1.33051153846154 -0.00787144812190476
1.33151192307692 -0.00849640916833333
1.33251230769231 -0.00864977403380952
1.33351269230769 -0.00895650396595238
1.33451307692308 -0.00911370218416666
1.33551346153846 -0.00932841322785714
1.33651384615385 -0.00955079225285714
1.33751423076923 -0.00977700535880953
1.33851461538462 -0.0104058010219048
1.339515 -0.0106013411338095
1.34051538461538 -0.0111304491266667
1.34151576923077 -0.0112684777290476
1.34251615384615 -0.0115291982469048
1.34351653846154 -0.0121023990623809
1.34451692307692 -0.0122749342171429
1.34551730769231 -0.0129344028710714
1.34651769230769 -0.0129976661219048
1.34751807692308 -0.0134539259004762
1.34851846153846 -0.0139945371552381
1.34951884615385 -0.0139792002766667
1.35051923076923 -0.0139561962817857
1.35151961538462 -0.0145888257159524
1.35252 -0.0148476282814286
1.35352038461538 -0.0155511894195238
1.35452076923077 -0.0160170348992857
1.35552115384615 -0.0159135139885714
1.35652153846154 -0.0163678569659524
1.35752192307692 -0.0164407049980952
1.35852230769231 -0.0168202837980952
1.35952269230769 -0.0168279511088095
1.36052307692308 -0.017544931335
1.36152346153846 -0.0178669980433333
1.36252384615385 -0.0182580781861905
1.36352423076923 -0.0180567864361905
1.36452461538462 -0.0183826873353571
1.365525 -0.0190479068171429
1.36652538461538 -0.0193527190861905
1.36752576923077 -0.0194907477457143
1.36852615384615 -0.0194754108004762
1.36952653846154 -0.019987265912381
1.37052692307692 -0.0200236903234524
1.37152730769231 -0.0202863273230952
1.37252769230769 -0.0203725950433333
1.37352807692308 -0.0205777207123809
1.37452846153846 -0.0208211869290476
1.37552884615385 -0.0207962656671429
1.37652923076923 -0.0208978696088095
1.37752961538462 -0.0208748649433333
1.37853 -0.021283198382619
1.37953038461538 -0.0210550682397619
1.38053076923077 -0.0211355847457143
1.38153115384615 -0.0212065154933333
1.38253153846154 -0.021333042085
1.38353192307692 -0.021285115335
1.38453230769231 -0.0210071415504762
1.38553269230769 -0.021093409835
1.38653307692308 -0.0211221654195238
1.38753346153846 -0.021267862357619
1.38853384615385 -0.020838440887381
1.38953423076923 -0.02120843321
1.39053461538462 -0.0207119144957143
1.391535 -0.02056621806
1.39253538461538 -0.0206601545969048
1.39353576923077 -0.0204090191210714
1.39453615384615 -0.0208499432719048
1.39553653846154 -0.02067740771
1.39653692307692 -0.0203879317338095
1.39753730769231 -0.0202882445448809
1.39853769230769 -0.0205355451814286
1.39953807692308 -0.0201291287028571
1.40053846153846 -0.0204320241504762
1.40153884615385 -0.0201444650552381
1.40253923076923 -0.0202326497052381
1.40353961538462 -0.0200888702754762
1.40454 -0.0199009985076191
1.40554038461538 -0.0199891830671429
1.40654076923077 -0.0201214602933333
1.40754115384615 -0.0201655526790476
1.40854153846154 -0.0195463422814286
1.40954192307692 -0.0197322970853571
1.41054230769231 -0.0196536975790476
1.41154269230769 -0.0197572193290476
1.41254307692308 -0.0194754106861905
1.41354346153846 -0.019580849507619
1.41454384615385 -0.0196536978052381
1.41554423076923 -0.0196019370195238
1.41654461538462 -0.0195808494242857
1.417545 -0.0194888302219048
1.41854538461538 -0.01943131896
1.41954576923077 -0.0196479465671429
1.42054615384615 -0.0197495504957143
1.42154653846154 -0.0194734942338095
1.42254692307692 -0.0196364439361905
1.42354730769231 -0.0192702858230952
1.42454769230769 -0.0193757236028571
1.42554807692308 -0.0194869136076191
1.42654846153846 -0.0192779541980952
1.42754884615385 -0.0197418827647619
1.42854923076923 -0.0194715774004762
1.42954961538462 -0.0193335485314286
1.43055 -0.0190421554361905
1.43155038461538 -0.0192626175433333
1.43255076923077 -0.0193162952814286
1.43355115384615 -0.0194964992385714
1.43455153846154 -0.0196287760790476
1.43555192307692 -0.0191744322457143
1.43655230769231 -0.0195003331266667
1.43755269230769 -0.0192434468647619
1.43855307692308 -0.0194294016623809
1.43955346153846 -0.0191821008647619
1.44055384615385 -0.0197188774838095
1.44155423076923 -0.0194140654004762
1.44255461538462 -0.0197802236028571
1.443555 -0.0196517799290476
1.44455538461538 -0.0193795575909524
1.44555576923077 -0.0195348405314286
1.44655615384615 -0.0196306937040476
1.44755653846154 -0.0195386741861905
1.44855692307692 -0.0196997073766667
1.44955730769231 -0.0194447385496429
1.45055769230769 -0.0192434472278572
1.45155807692308 -0.0193527191980952
1.45255846153846 -0.0192971246695238
1.45355884615385 -0.0193067102266667
1.45455923076923 -0.0192760372933333
1.45555961538462 -0.0190594092814286
1.45656 -0.0191456768171429
1.45756038461538 -0.0189961458528571
1.45856076923077 -0.0188677029957143
1.45956115384615 -0.0188389478171429
1.46056153846154 -0.0194217339361905
1.46156192307692 -0.018883039894881
1.46256230769231 -0.0189117951385714
1.46356269230769 -0.0187296748528571
1.46456307692308 -0.0183903553528571
1.46556346153846 -0.0186932505314286
1.46656384615385 -0.0183826872861905
1.46756423076923 -0.0186165682695238
1.46856461538462 -0.0182887510266667
1.469565 -0.0183155898457143
1.47056538461538 -0.0178554961088095
1.47156576923077 -0.0179283440076191
1.47256615384615 -0.0177999006552381
1.47356653846154 -0.0177749794242857
1.47456692307692 -0.0176139461028571
1.47556730769231 -0.0172995481504762
1.47656769230769 -0.0171442664838095
1.47756807692308 -0.0169909017933333
1.47856846153846 -0.0166573334909524
1.47956884615385 -0.0161435609838095
1.48056923076923 -0.016492466032619
1.48156961538462 -0.016319929882619
1.48257 -0.0163448528707143
1.48357038461538 -0.016243248335
1.48457076923077 -0.0162144919778571
1.48557115384615 -0.0159710257933333
1.48657153846154 -0.0160726299960714
1.48757192307692 -0.015815744157619
1.48857230769231 -0.0157582324314286
1.48957269230769 -0.0157198908111905
1.49057307692308 -0.0151677771921429
1.49157346153846 -0.0155281850207143
1.49257384615385 -0.0156221206088095
1.49357423076923 -0.0151409389064286
1.49457461538462 -0.0153173081933333
1.495575 -0.0150738410814286
1.49657538461538 -0.0151543579425
1.49757576923077 -0.0152310410064286
1.49857615384615 -0.0152597960329762
1.49957653846154 -0.01523295721
1.50057692307692 -0.0152808848111905
1.50157730769231 -0.0151236850683333
1.50257769230769 -0.0149569012028571
1.50357807692308 -0.0148840526933333
1.50457846153846 -0.0146789271972619
1.50557884615385 -0.0147977851159524
1.50657923076923 -0.0149013060754762
1.50757961538462 -0.0146118307544048
1.50858 -0.0144182070445238
1.50958038461538 -0.0144527142520238
1.51058076923077 -0.0141785748111905
1.51158115384615 -0.0140865560064286
1.51258153846154 -0.0140884727957143
1.51358192307692 -0.0141038092242857
1.51458230769231 -0.01410956041
1.51558269230769 -0.0135957887814286
1.51658307692308 -0.0135785347707143
1.51758346153846 -0.0132353812957143
1.51858384615385 -0.0133791605210714
1.51958423076923 -0.0130992699361905
1.52058461538462 -0.0131644499409524
1.521585 -0.0128251303528571
1.52258538461538 -0.0126142539302381
1.52358576923077 -0.0123899574707143
1.52458615384615 -0.0118857710504762
1.52558653846154 -0.0122653489552381
1.52658692307692 -0.0117228208707143
1.52758730769231 -0.0117381575433333
1.52858769230769 -0.0113604967992857
1.52958807692308 -0.0114295107290476
1.53058846153846 -0.0106511847588095
1.53158884615385 -0.011103611007619
1.53258923076923 -0.010490151812381
1.53358961538462 -0.010785379257619
1.53459 -0.0102543533782143
1.53559038461538 -0.00976166837071429
1.53659076923077 -0.00989586326357143
1.53759115384615 -0.00939167637547619
1.53859153846154 -0.00960063592666667
1.53959192307692 -0.00941468081119048
1.54059230769231 -0.00930540839333333
1.54159269230769 -0.00865744238738095
1.54259307692308 -0.0085845942552381
1.54359346153846 -0.00860184726
1.54459384615385 -0.0080478171147619
1.54559423076923 -0.00800947652583333
1.54659461538462 -0.00783310692190476
1.547595 -0.00778518014845238
1.54859538461538 -0.00696276150285714
1.54959576923077 -0.00706053167583334
1.55059615384615 -0.00666561705678572
1.55159653846154 -0.00659276885761905
1.55259692307692 -0.00635505385880952
1.55359730769231 -0.00662535882345238
1.55459769230769 -0.00643365269690476
1.55559807692308 -0.00619785481869047
1.55659846153846 -0.00622852729928571
1.55759884615385 -0.00598122676357143
1.55859923076923 -0.00595438787666666
1.55959961538462 -0.00592563173297619
1.5606 -0.00610967017309524
1.56160038461538 -0.00591988088297619
1.56260076923077 -0.00608091448261905
1.56360115384615 -0.00580485736952381
1.56460153846154 -0.00567641463738095
1.56560192307692 -0.00617484988976191
1.56660230769231 -0.00625728386119047
1.56760269230769 -0.00624386414607143
1.56860307692308 -0.00595822193654762
1.56960346153846 -0.00644132164607143
1.57060384615385 -0.00634930226238095
1.57160423076923 -0.00647774535404762
1.57260461538462 -0.00684390382785714
1.573605 -0.00683240125880953
1.57460538461538 -0.00703369257190476
1.57560576923077 -0.00697234642547619
1.57660615384615 -0.00725990565642857
1.57760653846154 -0.00696659577547619
1.57860692307692 -0.00727907654333334
1.57960730769231 -0.00698193221119048
1.58060769230769 -0.00762606421714286
1.58160807692308 -0.00756855259690476
1.58260846153846 -0.00772191735678571
1.58360884615385 -0.00797305187821428
1.58460923076923 -0.00800755909369047
1.58560961538462 -0.00813408538619048
1.58661 -0.00854241902666667
1.58761038461538 -0.00865744241357143
1.58861076923077 -0.00868811535916666
1.58961115384615 -0.00876671477583334
1.59061153846154 -0.00864018848857142
1.59161192307692 -0.00912903935404762
1.59261230769231 -0.00935908687666666
1.59361269230769 -0.00942234955642857
1.59461307692308 -0.00974441549571429
1.59561346153846 -0.0096083038147619
1.59661384615385 -0.00988627782821429
1.59761423076923 -0.0100319744504762
1.59861461538462 -0.0108237206314286
1.599615 -0.0106569361516667
1.60061538461538 -0.0112799805016667
1.60161576923077 -0.0112167174492857
1.60261615384615 -0.0112703949567857
1.60361653846154 -0.0119797073719048
1.60461692307692 -0.0118704346373809
1.60561730769231 -0.0120851447552381
1.60661769230769 -0.01252415196
1.60761807692308 -0.0129439884540476
1.60861846153846 -0.0125931665052381
1.60961884615385 -0.0130494273707143
1.61061923076923 -0.0127522817028571
1.61161961538462 -0.0131050210361905
1.61262 -0.01330056146
1.61362038461538 -0.0136111244766667
1.61462076923077 -0.0138220014647619
1.61562115384615 -0.0139619467742857
1.61662153846154 -0.014002205085
1.61762192307692 -0.0139408596028571
1.61862230769231 -0.0140386289909524
1.61962269230769 -0.01424950636
1.62062307692308 -0.0147153515266667
1.62162346153846 -0.0148706328469048
1.62262384615385 -0.0149415649135714
1.62362423076923 -0.014983739735
1.62462461538462 -0.015048919912381
1.625625 -0.0152751329186905
1.62662538461538 -0.0155224338897619
1.62762576923077 -0.01580040721
1.62862615384615 -0.0156968863004762
1.62962653846154 -0.0159786940195238
1.63062692307692 -0.0159269336219048
1.63162730769231 -0.0159115972111905
1.63262769230769 -0.0162106580183333
1.63362807692308 -0.0163985302171429
1.63462846153846 -0.0169065505492857
1.63562884615385 -0.0167646877933333
1.63662923076923 -0.0169065505734524
1.63762961538462 -0.0167742739540476
1.63863 -0.0172918800195238
1.63963038461538 -0.0170579988171429
1.64063076923077 -0.0173244698290476
1.64163115384615 -0.0172401190361905
1.64263153846154 -0.0175295957635714
1.64363192307692 -0.0176618723052381
1.64463230769231 -0.0175717709004762
1.64563269230769 -0.0176906285314286
1.64663307692308 -0.01768871146
1.64763346153846 -0.0178919199361905
1.64863384615385 -0.0177078823409524
1.64963423076923 -0.0180682891266667
1.65063461538462 -0.0178631628052381
1.651635 -0.0182312394719048
1.65263538461538 -0.0179590164838095
1.65363576923077 -0.0183155897576191
1.65463615384615 -0.0184248621147619
1.65563653846154 -0.0182024829242857
1.65663692307692 -0.0180587039480952
1.65763730769231 -0.0180146112647619
1.65863769230769 -0.0185092127814286
1.65963807692308 -0.018254243762381
1.66063846153846 -0.018125801912381
1.66163884615385 -0.0178229050314286
1.66263923076923 -0.0181277183766667
1.66363961538462 -0.018150723007619
1.66464 -0.01767145771
1.66564038461538 -0.0177749791980952
1.66664076923077 -0.0180433674004762
1.66764115384615 -0.01786508146
1.66864153846154 -0.0174164889719048
1.66964192307692 -0.0174624983409524
1.67064230769231 -0.0171826076683333
1.67164269230769 -0.0171365981504762
1.67264307692308 -0.016929555507619
1.67364346153846 -0.0170637497933333
1.67464384615385 -0.0169966522457143
1.67564423076923 -0.016557645882619
1.67664461538462 -0.0162835065980952
1.677645 -0.0162835068853571
1.67864538461538 -0.0162777553433333
1.67964576923077 -0.0159614405314286
1.68064615384615 -0.0161378097207143
1.68164653846154 -0.0157409787353571
1.68264692307692 -0.0154936779957143
1.68364730769231 -0.0153709858647619
1.68464769230769 -0.0151754455969048
1.68564807692308 -0.0148648820730952
1.68664846153846 -0.0151390216969048
1.68764884615385 -0.0148936380861905
1.68864923076923 -0.0146693421516667
1.68964961538462 -0.0148207900433333
1.69065 -0.0146290840242857
1.69165038461538 -0.0143108515992857
1.69265076923077 -0.0141306485814286
1.69365115384615 -0.0138756797290476
1.69465153846154 -0.0142284180909524
1.69565192307692 -0.0136667189242857
1.69665230769231 -0.0134980187278571
1.69765269230769 -0.0133638242921429
1.69865307692308 -0.0130302557290476
1.69965346153846 -0.0131280259969048
1.70065384615385 -0.0131471959945238
1.70165423076923 -0.0127062729719048
1.70265461538462 -0.0123305295147619
1.703655 -0.012343948587381
1.70465538461538 -0.0119701218754762
1.70565576923077 -0.0117803330266667
1.70665615384615 -0.0115943786695238
1.70765653846154 -0.0114831884230952
1.70865692307692 -0.0108122178588095
1.70965730769231 -0.010781544315119
1.71065769230769 -0.0104479762183333
1.71165807692308 -0.0104326399385714
1.71265846153846 -0.0101949245147619
1.71365884615385 -0.0100013016623809
1.71465923076923 -0.0101067399088095
1.71565961538462 -0.00984410236595238
1.71666 -0.00969073790761905
1.71766038461538 -0.00960638719214285
1.71866076923077 -0.00958146524809524
1.71966115384615 -0.00969840571238095
1.72066153846154 -0.00986710697904762
1.72166192307692 -0.00959871835880952
1.72266230769231 -0.00978659048976191
1.72366269230769 -0.00934566730797619
1.72466307692308 -0.00931499412904762
1.72566346153846 -0.00936675454333333
1.72666384615385 -0.00949711466238095
1.72766423076923 -0.00949711474333334
1.72866461538462 -0.00919613614369048
1.729665 -0.00922680935047619
1.73066538461538 -0.00892966489333333
1.73166576923077 -0.0090906978397619
1.73266615384615 -0.00878588556833334
1.73366653846154 -0.00865935932547619
1.73466692307692 -0.0088146408897619
1.73566730769231 -0.00868236457345238
1.73666769230769 -0.008454234235
1.73766807692308 -0.00845231708261905
1.73866846153846 -0.00843314714130952
1.73966884615385 -0.00807465658976191
1.74066923076923 -0.00790595512071429
1.74166961538462 -0.00791937436357143
1.74267 -0.00779284859690476
1.74367038461538 -0.00755321601238095
1.74467076923077 -0.00712954617190476
1.74567115384615 -0.0070950382897619
1.74667153846154 -0.00704519528619048
1.74767192307692 -0.00674230008654762
1.74867230769231 -0.0063972292897619
1.74967269230769 -0.00619785459214286
1.75067307692308 -0.00610583561
1.75167346153846 -0.00598889510761905
1.75267384615385 -0.00578185261476191
1.75367423076923 -0.00553646882309524
1.75467461538462 -0.00535051473619048
1.755675 -0.00490575692428571
1.75667538461538 -0.00479840076238095
1.75767576923077 -0.00450509089928571
1.75867615384615 -0.00460477801952381
1.75967653846154 -0.00445716476
1.76067692307692 -0.00423286871833333
1.76167730769231 -0.00397981588857143
1.76267769230769 -0.00385137349214286
1.76367807692308 -0.00375743781476191
1.76467846153846 -0.0033107625627381
1.76567884615385 -0.00364816493654762
1.76667923076923 -0.00334910397309524
1.76767961538462 -0.0032570851802381
1.76868 -0.00265512838297619
1.76968038461538 -0.0027260592802381
1.77068076923077 -0.00244041703892857
1.77168115384615 -0.00215285825642857
1.77268153846154 -0.00205508814571429
1.77368192307692 -0.00201483018142857
1.77468230769231 -0.00222762360880952
1.77568269230769 -0.00171193478654762
1.77668307692308 -0.00157965810404762
1.77768346153846 -0.00133619119333333
1.77868384615385 -0.00150105790642857
1.77968423076923 -0.00118666004214286
1.78068461538462 -0.0012499234052381
1.781685 -0.00114640245321429
1.78268538461538 -0.00117899174571428
1.78368576923077 -0.00101795897666667
1.78468615384615 -0.000753404974285713
1.78568653846154 -0.000762990174642857
1.78668692307692 -0.000632629974285714
1.78768730769231 -0.000621127609166665
1.78868769230769 -0.00051185571952381
1.78968807692308 -0.000561699035357142
1.79068846153846 -5.55955611904752e-05
1.79168884615385 -7.09316635714283e-05
1.79268923076923 7.6677245238096e-06
1.79368961538462 0.00033165058047619
1.79469 0.000511854406666667
1.79569038461538 0.000488849855476192
1.79669076923077 0.00103904552892857
1.79769115384615 0.00114256733166667
1.79869153846154 0.00116940644559524
1.79969192307692 0.00127292752809524
1.80069230769231 0.00141095571738095
1.80169269230769 0.00163333435309524
1.80269307692308 0.00177327997892857
1.80369346153846 0.0018269576352381
1.80469384615385 0.00208767784357143
1.80569423076923 0.00215860878285714
1.80669461538462 0.00229663721738095
1.807695 0.00254777253404762
1.80869538461538 0.0026934688702381
1.80969576923077 0.00271072200666667
1.81069615384615 0.00292926703404762
1.81169653846154 0.00307304618928571
1.81269692307692 0.00298677906142857
1.81369730769231 0.00282382873964286
1.81469769230769 0.00289667720785714
1.81569807692308 0.0031209729872619
1.81669846153846 0.00315356310666667
1.81769884615385 0.00326475232059524
1.81869923076923 0.00291201330154762
1.81969961538462 0.00297527655154762
1.8207 0.00261870354357143
1.82170038461538 0.00266279604714286
1.82270076923077 0.0028545015102381
1.82370115384615 0.00253051854119048
1.82470153846154 0.00295802247892857
1.82570192307692 0.0025343524027381
1.82670230769231 0.00223337422928571
1.82770269230769 0.00227171561619048
1.82870307692308 0.00274331242809524
1.82970346153846 0.0022257059852381
1.83070384615385 0.00239632424797619
1.83170423076923 0.00224679376738095
1.83270461538462 0.00223529118404762
1.833705 0.00229663732928571
1.83470538461538 0.00192856193761905
1.83570576923077 0.00212601894238095
1.83670615384615 0.00207234114119048
1.83770653846154 0.00215477489595238
1.83870692307692 0.00179245084119048
1.83970730769231 0.00168892914119048
1.84070769230769 0.001704265565
1.84170807692308 0.00161033007809524
1.84270846153846 0.00158924202095238
1.84370884615385 0.00149530634476191
1.84470923076923 0.00130551734440476
1.84570961538462 0.00136494631857143
1.84671 0.000878012516190477
1.84771038461538 0.00110997702452381
1.84871076923077 0.00082433567654762
1.84971115384615 0.000623043815
1.85071153846154 0.000899100434047619
1.85171192307692 0.000636463186428571
1.85271230769231 0.000354655770952382
1.85371269230769 0.00038724589202381
1.85471307692308 0.000111189169761905
1.85571346153846 2.68385444047627e-05
1.85671384615385 8.0516586428571e-05
1.85771423076923 -0.00022046187345238
1.85871461538462 -0.000391080463571428
1.859715 -0.000427504567142857
1.86071538461538 -0.00100453987583333
1.86171576923077 -0.00116173866357143
1.86271615384615 -0.00133235695285714
1.86371653846154 -0.00127292789452381
1.86471692307692 -0.00129976685404762
1.86571730769231 -0.00183462642702381
1.86671769230769 -0.00209534697547619
1.86771807692308 -0.00202824968261905
1.86871846153846 -0.00209918062071428
1.86971884615385 -0.00243850054369048
1.87071923076923 -0.00233689633976191
1.87171961538462 -0.00269730387190476
1.87272 -0.00279890790559524
1.87372038461538 -0.00335868922785714
1.87472076923077 -0.00338936194095238
1.87572115384615 -0.00309030061119047
1.87672153846154 -0.00348138119928571
1.87772192307692 -0.00341236613976191
1.87872230769231 -0.00394147548619047
1.87972269230769 -0.00389163140880952
1.88072307692308 -0.00421561506238095
1.88172346153846 -0.00446483293619048
1.88272384615385 -0.004230951335
1.88372423076923 -0.00466037291952381
1.88472461538462 -0.00438239939095238
1.885725 -0.00477923046154762
1.88672538461538 -0.00510129599011905
1.88772576923077 -0.0050782920925
1.88872615384615 -0.00489233735047619
1.88972653846154 -0.00528341722071428
1.89072692307692 -0.00537543600880952
1.89172730769231 -0.00545595285047619
1.89272769230769 -0.00530642202071429
1.89372807692308 -0.00551346427071428
1.89472846153846 -0.00581635982190476
1.89572884615385 -0.00568600012785714
1.89672923076923 -0.00551538138773809
1.89772961538462 -0.00575501332904762
1.89873 -0.00613459186238095
1.89973038461538 -0.00589495860285715
1.90073076923077 -0.00629370765166667
1.90173115384615 -0.00633013170285714
1.90273153846154 -0.00651416913416667
1.90373192307692 -0.00651800357190476
1.90473230769231 -0.00636272175404761
1.90573269230769 -0.00682473282428571
1.90673307692308 -0.00693975719809524
1.90773346153846 -0.00728674498619048
1.90873384615385 -0.00706820020285714
1.90973423076923 -0.00728482743142857
1.91073461538462 -0.00755704998619047
1.911735 -0.00785802850761905
1.91273538461538 -0.00770658091119047
1.91373576923077 -0.00794429630285714
1.91473615384615 -0.00813408519964286
1.91573653846154 -0.00834304468380953
1.91673692307692 -0.00876671511952381
1.91773730769231 -0.00865169114964285
1.91873769230769 -0.00894116729333333
1.91973807692308 -0.00919421946833333
1.92073846153846 -0.00964472823261905
1.92173884615385 -0.00923447767857142
1.92273923076923 -0.00972141085285714
1.92373961538462 -0.0100281402683333
1.92474 -0.0100626475838095
1.92574038461538 -0.0103847136111905
1.92674076923077 -0.0103521232353571
1.92774115384615 -0.0106626868004762
1.92874153846154 -0.0104173034016667
1.92974192307692 -0.0107489545921429
1.93074230769231 -0.0108563103338095
1.93174269230769 -0.0111131958734524
1.93274307692308 -0.0110940255091667
1.93374346153846 -0.0113125700865476
1.93474384615385 -0.0117918350719048
1.93574423076923 -0.0119682049258333
1.93674461538462 -0.011824424785
1.937745 -0.0118320935675
1.93874538461538 -0.0121215696719048
1.93974576923077 -0.0123266952397619
1.94074615384615 -0.0127101071504762
1.94174653846154 -0.0126602631921429
1.94274692307692 -0.0128500524707143
1.94374730769231 -0.0131241916683333
1.94474769230769 -0.0130206705016667
1.94574807692308 -0.0134692623885714
1.94674846153846 -0.0137318992290476
1.94774884615385 -0.0137261480790476
1.94874923076923 -0.0135612814838095
1.94974961538462 -0.0141824090719048
1.95075 -0.0141133948457143
1.95175038461538 -0.0140079560480952
1.95275076923077 -0.0143894517397619
1.95375115384615 -0.0144891384897619
1.95475153846154 -0.0148495466147619
1.95575192307692 -0.0144833877742857
1.95675230769231 -0.0143971198457143
1.95775269230769 -0.0144469635409524
1.95875307692308 -0.0146789273290476
1.95975346153846 -0.0146789273528571
1.96075384615385 -0.0150815098159524
1.96175423076923 -0.0146655078469048
1.96275461538462 -0.0146655079778571
1.963755 -0.0147345220290476
1.96475538461538 -0.0144507974722619
1.96575576923077 -0.0146980979957143
1.96675615384615 -0.0145945765016667
1.96775653846154 -0.0146252497159524
1.96875692307692 -0.014433543985
1.96975730769231 -0.0145044747992857
1.97075769230769 -0.0142456723778571
1.97175807692308 -0.0139466099909524
1.97275846153846 -0.0140041219242857
1.97375884615385 -0.0139485273290476
1.97475923076923 -0.0140846387338095
1.97575961538462 -0.0139255227171429
1.97676 -0.0138603426338095
1.97776038461538 -0.0137242317338095
1.97876076923077 -0.0136053736686905
1.97976115384615 -0.0135670331266667
1.98076153846154 -0.0135171887266667
1.98176192307692 -0.0134270871338095
1.98276230769231 -0.0131702014020238
1.98376269230769 -0.0130110849552381
1.98476307692308 -0.0126142536921429
1.98576346153846 -0.0127043557290476
1.98676384615385 -0.0127350288195238
1.98776423076923 -0.0126372589722619
1.98876461538462 -0.0121848324242857
1.989765 -0.0120295509472619
1.99076538461538 -0.0119816239242857
1.99176576923077 -0.0117170694238095
1.99276615384615 -0.0116039631980952
1.99376653846154 -0.01142951071
1.99476692307692 -0.0113413258948809
1.99576730769231 -0.0111802930802381
1.99676769230769 -0.0107796276044048
1.99776807692308 -0.0103885478016667
1.99876846153846 -0.0106914430861905
1.99976884615385 -0.0102198464425
2.00076923076923 -0.00974249840642857
2.00176961538462 nan
2.00277 nan
2.00377038461538 nan
2.00477076923077 nan
2.00577115384615 nan
2.00677153846154 nan
2.00777192307692 nan
2.00877230769231 nan
2.00977269230769 nan
2.01077307692308 nan
2.01177346153846 nan
2.01277384615385 nan
2.01377423076923 nan
2.01477461538462 nan
2.015775 nan
2.01677538461538 nan
2.01777576923077 nan
2.01877615384615 nan
2.01977653846154 nan
2.02077692307692 nan
2.02177730769231 nan
2.02277769230769 nan
2.02377807692308 nan
2.02477846153846 nan
2.02577884615385 nan
2.02677923076923 nan
2.02777961538462 nan
2.02878 nan
2.02978038461538 nan
2.03078076923077 nan
2.03178115384615 nan
2.03278153846154 nan
2.03378192307692 nan
2.03478230769231 nan
2.03578269230769 nan
2.03678307692308 nan
2.03778346153846 nan
2.03878384615385 nan
2.03978423076923 nan
2.04078461538462 nan
2.041785 nan
2.04278538461538 nan
2.04378576923077 nan
2.04478615384615 nan
2.04578653846154 nan
2.04678692307692 nan
2.04778730769231 nan
2.04878769230769 nan
2.04978807692308 nan
2.05078846153846 nan
2.05178884615385 nan
2.05278923076923 nan
2.05378961538462 nan
2.05479 nan
2.05579038461538 nan
2.05679076923077 nan
2.05779115384615 nan
2.05879153846154 nan
2.05979192307692 nan
2.06079230769231 nan
2.06179269230769 nan
2.06279307692308 nan
2.06379346153846 nan
2.06479384615385 nan
2.06579423076923 nan
2.06679461538462 nan
2.067795 nan
2.06879538461538 nan
2.06979576923077 nan
2.07079615384615 nan
2.07179653846154 nan
2.07279692307692 nan
2.07379730769231 nan
2.07479769230769 nan
2.07579807692308 nan
2.07679846153846 nan
2.07779884615385 nan
2.07879923076923 nan
2.07979961538462 nan
2.0808 nan
2.08180038461538 nan
2.08280076923077 nan
2.08380115384615 nan
2.08480153846154 nan
2.08580192307692 nan
2.08680230769231 nan
2.08780269230769 nan
2.08880307692308 nan
2.08980346153846 nan
2.09080384615385 nan
2.09180423076923 nan
2.09280461538462 nan
2.093805 nan
2.09480538461538 nan
2.09580576923077 nan
2.09680615384615 nan
2.09780653846154 nan
2.09880692307692 nan
2.09980730769231 nan
};
%\addlegendentry{4.22 K}
\end{axis}

\end{tikzpicture}


==> Images1Hz_sensors_force.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{aquamarine}{RGB}{127,255,212}
\definecolor{darkcyan}{RGB}{0,139,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time(s)},
xmin=-0.0514302352941177, xmax=1.10204788235294,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Force (N)},
ymin=-0.577852659063158, ymax=0.297044523494737,
ytick style={color=black}
]
\path [draw=black, ultra thick]
(axis cs:0.25,-0.54)
--(axis cs:0.25,0.26);

\path [draw=black, ultra thick]
(axis cs:0.5,-0.54)
--(axis cs:0.5,0.26);

\path [draw=black, ultra thick]
(axis cs:0.75,-0.54)
--(axis cs:0.75,0.26);
\addplot [thick, deepskyblue]
table {%
0.00100058823529412 0.000335627476842107
0.00200117647058823 0.000539037265999997
0.00300176470588235 0.000532257468421053
0.00400235294117647 0.000825505268421055
0.00500294117647059 0.00130690871157895
0.00600352941176471 0.000878052880000003
0.00700411764705882 -0.00220700463578947
0.00800470588235294 -0.00704647129578947
0.00900529411764706 -0.0115825187926316
0.0100058823529412 -0.0144641568410526
0.0110064705882353 -0.0169932244782105
0.0120070588235294 -0.0210512553897895
0.0130076470588235 -0.0264026419673684
0.0140082352941176 -0.0321896592957895
0.0150088235294118 -0.0369816670189474
0.0160094117647059 -0.0408176492494737
0.01701 -0.0443485077357895
0.0180105882352941 -0.0488608235494737
0.0190111764705882 -0.0541121940547368
0.0200117647058824 -0.059404247968421
0.0210123529411765 -0.0642979532042105
0.0220129411764706 -0.0688001087410526
0.0230135294117647 -0.0729734018863158
0.0240141176470588 -0.0764635836031579
0.0250147058823529 -0.0807504567929473
0.0260152941176471 -0.0856543355778948
0.0270158823529412 -0.0911684461189474
0.0280164705882353 -0.0948484772105263
0.0290170588235294 -0.0980148964813684
0.0300176470588235 -0.102389912842105
0.0310182352941176 -0.107131065908737
0.0320188235294118 -0.111550155662105
0.0330194117647059 -0.11498439552
0.03402 -0.119052597341053
0.0350205882352941 -0.124690454998947
0.0360211764705882 -0.129782489668421
0.0370217647058824 -0.132301384263158
0.0380223529411765 -0.136125496029474
0.0390229411764706 -0.141432807851579
0.0400235294117647 -0.146480778904211
0.0410241176470588 -0.149262407703158
0.0420247058823529 -0.151979626982105
0.0430252941176471 -0.15769206678421
0.0440258823529412 -0.163314667836842
0.0450264705882353 -0.166081052030526
0.0460270588235294 -0.168647401509474
0.0470276470588235 -0.173527552741053
0.0480282352941176 -0.178270404688421
0.0490288235294118 -0.182099601994737
0.0500294117647059 -0.185240594305263
0.05103 -0.188547704488421
0.0520305882352941 -0.1924904741
0.0530311764705882 -0.195477219572947
0.0540317647058823 -0.19852668183579
0.0550323529411765 -0.202955935311579
0.0560329411764706 -0.206685126093684
0.0570335294117647 -0.209354883274737
0.0580341176470588 -0.211641552749474
0.0590347058823529 -0.214467264326316
0.0600352941176471 -0.217835396130842
0.0610358823529412 -0.220903497962105
0.0620364705882353 -0.223800404772632
0.0630370588235294 -0.226805794915789
0.0640376470588235 -0.229168739572631
0.0650382352941176 -0.231924951472632
0.0660388235294118 -0.234233664178947
0.0670394117647059 -0.236574571983158
0.06804 -0.239140932277895
0.0690405882352941 -0.241985286227368
0.0700411764705882 -0.24492457004
0.0710417647058823 -0.248051994456842
0.0720423529411765 -0.250686156547368
0.0730429411764706 -0.253250819893684
0.0740435294117647 -0.256456235856842
0.0750441176470588 -0.259259905945263
0.0760447058823529 -0.261834742209474
0.077045294117647 -0.264602818646316
0.0780458823529412 -0.267935351798947
0.0790464705882353 -0.271056009871579
0.0800470588235294 -0.274332617941053
0.0810476470588235 -0.276812525483158
0.0820482352941176 -0.280092519030842
0.0830488235294118 -0.283136891929474
0.0840494117647059 -0.286442308593684
0.08505 -0.288861190421053
0.0860505882352941 -0.292088636609474
0.0870511764705882 -0.295704257151579
0.0880517647058824 -0.298609633734737
0.0890523529411765 -0.301018353909474
0.0900529411764706 -0.303955940092632
0.0910535294117647 -0.30714948184
0.0920541176470588 -0.309603959693684
0.0930547058823529 -0.312053358793684
0.0940552941176471 -0.314382417267368
0.0950558823529412 -0.316852149298947
0.0960564705882353 -0.319403259030526
0.0970570588235294 -0.321737383877895
0.0980576470588235 -0.323888460988421
0.0990582352941176 -0.325593713741053
0.100058823529412 -0.328007518325263
0.101059411764706 -0.329695819071579
0.10206 -0.331596018513684
0.103060588235294 -0.333667413998947
0.104061176470588 -0.335089586793684
0.105061764705882 -0.336698226378947
0.106062352941176 -0.338232281326316
0.107062941176471 -0.339839223772632
0.108063529411765 -0.340971542883158
0.109064117647059 -0.34184451170979
0.110064705882353 -0.343017499498947
0.111065294117647 -0.344195602062105
0.112065882352941 -0.345207553010526
0.113066470588235 -0.345934759934737
0.114067058823529 -0.346994179972632
0.115067647058824 -0.347711206293684
0.116068235294118 -0.349058801524211
0.117068823529412 -0.349896171909474
0.118069411764706 -0.350797954962105
0.11907 -0.351899756515053
0.120070588235294 -0.353032085020316
0.121071176470588 -0.353572820421053
0.122071764705882 -0.354076258325263
0.123072352941176 -0.355367902062421
0.124072941176471 -0.356545990966316
0.125073529411765 -0.357329115063158
0.126074117647059 -0.358024100472947
0.127074705882353 -0.359276779008421
0.128075294117647 -0.360341284910526
0.129075882352941 -0.360917611156842
0.130076470588235 -0.361480404694
0.131077058823529 -0.362548290246316
0.132077647058824 -0.363314475825263
0.133078235294118 -0.363860298435789
0.134078823529412 -0.364599355656842
0.135079411764706 -0.365002780562105
0.13608 -0.365257041741053
0.137080588235294 -0.365358750172632
0.138081176470588 -0.365029894509474
0.139081764705882 -0.364806150425263
0.140082352941176 -0.364877337646316
0.141082941176471 -0.365011264372631
0.142083529411765 -0.365129906751579
0.143084117647059 -0.364718007698947
0.144084705882353 -0.363678911810527
0.145085294117647 -0.362705933272631
0.146085882352941 -0.360917619610526
0.147086470588235 -0.359856493741053
0.148087058823529 -0.359137770541053
0.149087647058824 -0.357839342162105
0.150088235294118 -0.356696865383158
0.151088823529412 -0.355194995541053
0.152089411764706 -0.353232099941053
0.15309 -0.351250536909473
0.154090588235294 -0.349770722446316
0.155091176470588 -0.348592633393684
0.156091764705882 -0.348131574025263
0.157092352941176 -0.346729745814737
0.158092941176471 -0.345521150341053
0.159093529411765 -0.344039636909474
0.160094117647059 -0.342692052962105
0.161094705882353 -0.341727541709474
0.162095294117647 -0.340951194341053
0.163095882352941 -0.340098557178947
0.164096470588235 -0.339798535546631
0.165097058823529 -0.339378152513684
0.166097647058824 -0.338208545204211
0.167098235294118 -0.337355910898947
0.168098823529412 -0.336806714446316
0.169099411764706 -0.336684668530526
0.1701 -0.337025387298947
0.171100588235294 -0.337576279656842
0.172101176470588 -0.33819669023579
0.173101764705882 -0.338000050341053
0.174102352941176 -0.337416943393684
0.175102941176471 -0.336720254446316
0.176103529411765 -0.336238856446316
0.177104117647059 -0.336303270341053
0.178104705882353 -0.336259209288421
0.179105294117647 -0.336110038867368
0.180105882352941 -0.335945609288421
0.181106470588235 -0.335331979393684
0.182107058823529 -0.334055592762105
0.183107647058824 -0.33284021392
0.184108235294118 -0.331911306130526
0.185108823529412 -0.331312941498947
0.186109411764706 -0.330399284762105
0.18711 -0.330233160130526
0.188110588235294 -0.329441559604211
0.189111176470588 -0.327731219393684
0.190111764705882 -0.325942905288421
0.191112352941176 -0.324220699393684
0.192112941176471 -0.322593429393684
0.193113529411765 -0.321033942867368
0.194114117647059 -0.319581246130526
0.195114705882353 -0.318231954762105
0.196115294117647 -0.316780968972631
0.197115882352941 -0.315148600446316
0.198116470588235 -0.313614541183158
0.199117058823529 -0.311949977225263
0.200117647058824 -0.310765104383158
0.201118235294118 -0.309683634151579
0.202118823529412 -0.30791906103579
0.203119411764706 -0.307066428814737
0.20412 -0.305976476909474
0.205120588235294 -0.304934002593684
0.206121176470588 -0.303722019715789
0.207121764705882 -0.303750835498947
0.208122352941176 -0.303645752273684
0.209122941176471 -0.303460981505263
0.210123529411765 -0.303413519593684
0.211124117647059 -0.303615241014737
0.212124705882353 -0.303867806088421
0.213125294117647 -0.304644152835789
0.214125882352941 -0.305242515941053
0.215126470588235 -0.306107005035789
0.216127058823529 -0.307349503193684
0.217127647058824 -0.308315710583158
0.218128235294118 -0.309771781183158
0.219128823529412 -0.310839690341053
0.220129411764706 -0.312792424762105
0.22113 -0.314182397604211
0.222130588235294 -0.315082491498947
0.223131176470588 -0.315965638446316
0.224131764705882 -0.31685046592
0.225132352941176 -0.317538669077895
0.226132941176471 -0.317657329288421
0.227133529411765 -0.318143811604211
0.228134117647059 -0.319260879183158
0.229134705882353 -0.319604975709474
0.230135294117647 -0.319866021393684
0.231135882352941 -0.319998236235789
0.232136470588235 -0.319864330972632
0.233137058823529 -0.319176121709474
0.234137647058824 -0.318320102341053
0.235138235294118 -0.317777674972632
0.236138823529412 -0.317043710972632
0.237139411764706 -0.316182599393684
0.23814 -0.314350217393684
0.239140588235294 -0.312268649604211
0.240141176470588 -0.310849857741053
0.241141764705882 -0.309722628414737
0.242142352941176 -0.308614033846316
0.243142941176471 -0.306768097993684
0.244143529411765 -0.305037418909474
0.245144117647059 -0.304150889498947
0.246144705882353 -0.303337234351579
0.247145294117647 -0.302443927109474
0.248145882352941 -0.301652326330526
0.249146470588235 -0.301693016915789
0.250147058823529 -0.302028627014737
0.251147647058824 -0.302250690688421
0.252148235294118 -0.301640460677895
0.253148823529412 -0.29935886432
0.254149411764706 -0.295516120046316
0.25515 -0.291373333077895
0.256150588235294 -0.288128931572632
0.257151176470588 -0.284692982909474
0.258151764705882 -0.280907848341053
0.259152352941176 -0.276170103393684
0.260152941176471 -0.271164508972632
0.261153529411765 -0.267067484867368
0.262154117647059 -0.262002573604211
0.263154705882353 -0.255588368341053
0.264155294117647 -0.249187717077895
0.265155882352941 -0.24369564452
0.266156470588235 -0.238349346541053
0.267157058823529 -0.23324713252
0.268157647058824 -0.227251618972632
0.269158235294118 -0.221023878698947
0.270158823529412 -0.213536679467368
0.271159411764706 -0.206071528025263
0.27216 -0.199309831077895
0.273160588235294 -0.192468462067369
0.274161176470588 -0.185562686509474
0.275161764705882 -0.178206015381053
0.276162352941176 -0.170064525304526
0.277162941176471 -0.161246686688421
0.278163529411765 -0.153322168056842
0.279164117647059 -0.145302709951579
0.280164705882353 -0.137142573951579
0.281165294117647 -0.129718102362105
0.282165882352941 -0.122905552172632
0.283166470588235 -0.114791181383158
0.284167058823529 -0.106497128746316
0.285167647058823 -0.0982251164147368
0.286168235294118 -0.0896700206568421
0.287168823529412 -0.0820980768673684
0.288169411764706 -0.0750414393305263
0.28917 -0.0692323798842105
0.290170588235294 -0.062685961
0.291171176470588 -0.0569565759305263
0.292171764705882 -0.0513865224042105
0.293172352941176 -0.0458452936147368
0.294172941176471 -0.0406413853621053
0.295173529411765 -0.0359510870821053
0.296174117647059 -0.0321168015515789
0.297174705882353 -0.0284316860042105
0.298175294117647 -0.025690733751579
0.299175882352941 -0.0234701774673684
0.300176470588235 -0.0216394795052632
0.301177058823529 -0.0198104871831579
0.302177647058823 -0.0182815211094737
0.303178235294118 -0.0172034460884211
0.304178823529412 -0.0159694256147368
0.305179411764706 -0.0143557027094737
0.30618 -0.0125775607621053
0.307180588235294 -0.0113418406357895
0.308181176470588 -0.0110655462673684
0.309181764705882 -0.0108773872884211
0.310182352941176 -0.0103824260673684
0.311182941176471 -0.00953996599368421
0.312183529411765 -0.00841951222526316
0.313184117647059 -0.00709735412
0.314184705882353 -0.0063108319031579
0.315185294117647 -0.00530903677263158
0.316185882352941 -0.00433096964210527
0.317186470588235 -0.00277488835157895
0.318187058823529 -0.00113234855157894
0.319187647058823 0.00150519899578947
0.320188235294118 0.00399358665894738
0.321188823529412 0.00668877150105264
0.322189411764706 0.0097806053431579
0.32319 0.0124215441221053
0.324190588235294 0.0147963596484211
0.325191176470588 0.0176898745747368
0.326191764705882 0.0203969249691579
0.327192352941176 0.0233582326063158
0.328192941176471 0.026926386911579
0.329193529411765 0.0305674281536842
0.330194117647059 0.0338965756063158
0.331194705882353 0.0373121751326316
0.332195294117647 0.0403141674378947
0.333195882352941 0.0425279425326316
0.334196470588235 0.0447044335221053
0.335197058823529 0.0472741885010526
0.336197647058824 0.0500727686063158
0.337198235294118 0.0522797680063158
0.338198823529412 0.0542528527326316
0.339199411764706 0.0554851796589474
0.3402 0.0558343569536842
0.341200588235294 0.0556004344378947
0.342201176470588 0.055759780048421
0.343201764705882 0.0555461941747368
0.344202352941176 0.0552648064273684
0.345202941176471 0.0545901674694737
0.346203529411765 0.0534985325221053
0.347204117647059 0.0520085571326316
0.348204705882353 0.0503812697642105
0.349205294117647 0.0485065177642105
0.350205882352941 0.04660970808
0.351206470588235 0.0450281953431579
0.352207058823529 0.0426821972694737
0.353207647058824 0.0406023301221052
0.354208235294118 0.0380885184063158
0.355208823529412 0.0357221840063158
0.356209411764706 0.0334880569694737
0.35721 0.0321116495263158
0.358210588235294 0.0310708710273684
0.359211176470588 0.0303250318421053
0.360211764705882 0.0292689975157895
0.361212352941176 0.0281943153221053
0.362212941176471 0.0272467621642105
0.363213529411765 0.0267823054905263
0.364214117647059 0.0267009399747368
0.365214705882353 0.0273484595431579
0.366215294117647 0.0284519659326316
0.367215882352941 0.0289469248652632
0.368216470588235 0.0294232457642106
0.369217058823529 0.0301284021221053
0.370217647058823 0.0308793223536842
0.371218235294118 0.0319760456168421
0.372218823529412 0.0332083672273684
0.373219411764706 0.0350950032536842
0.37422 0.0368951818063158
0.375220588235294 0.03838516148
0.376221176470588 0.0399971832168421
0.377221764705882 0.0411667942378947
0.378222352941176 0.0415956500168421
0.379222941176471 0.0427771278168421
0.380223529411765 0.0441535307115789
0.381224117647059 0.04497056408
0.382224705882353 0.0458977739747368
0.383225294117647 0.0458554003957895
0.384225882352941 0.0456791105010526
0.385226470588235 0.0449959913221053
0.386227058823529 0.0444739008168421
0.387227647058824 0.04299579208
0.388228235294118 0.0419736495431579
0.389228823529412 0.0406379293642105
0.390229411764706 0.0390021673747368
0.39123 0.0368443289221053
0.392230588235294 0.0341627067273684
0.393231176470588 0.0310912089473684
0.394231764705882 0.0280315838273684
0.395232352941176 0.0255482827642105
0.396232941176471 0.0233277219852631
0.397233529411765 0.0213343026168421
0.398234117647059 0.0190561085010526
0.399234705882353 0.0162219269431579
0.400235294117647 0.0129588889417895
0.401235882352941 0.0102450545536842
0.402236470588235 0.00765327124842106
0.403237058823529 0.00508861010105263
0.404237647058823 0.00331385757473684
0.405238235294118 0.0017306513431579
0.406238823529412 0.000277961258947371
0.407239411764706 -0.00170867375157895
0.40824 -0.00304101776210527
0.409240588235294 -0.00465134115157894
0.410241176470588 -0.00602436136842105
0.411241764705882 -0.00603453263578947
0.412242352941176 -0.00633795518315789
0.413242941176471 -0.00618369942526316
0.414243529411765 -0.00646677486105263
0.415244117647059 -0.00688376792631579
0.416244705882353 -0.00728211403578947
0.417245294117647 -0.00735160993052631
0.418245882352941 -0.00718380051368421
0.419246470588235 -0.00671595402526316
0.420247058823529 -0.00680579442526316
0.421247647058824 -0.00633795220421053
0.422248235294118 -0.00610402766210526
0.423248823529412 -0.00654305439368421
0.424249411764706 -0.00683461441473684
0.42525 -0.00693123020421053
0.426250588235294 -0.00727533424631579
0.427251176470588 -0.00787878723578947
0.428251764705882 -0.00810084268842105
0.429252352941176 -0.00882972540947368
0.430252941176471 -0.0103993777347368
0.431253529411765 -0.012272440988421
0.432254117647059 -0.0139539656568421
0.433254705882353 -0.0155642971726316
0.434255294117647 -0.0170898727410526
0.435255882352941 -0.0187476651305263
0.436256470588235 -0.021229273888421
0.437257058823529 -0.0234532218147368
0.438257647058823 -0.0258009148673684
0.439258235294118 -0.0284537250042105
0.440258823529412 -0.0309319407515789
0.441259411764706 -0.0334881323978947
0.44226 -0.0356985087178947
0.443260588235294 -0.0375783621936842
0.444261176470588 -0.0394649908042105
0.445261764705882 -0.0415821524673684
0.446262352941176 -0.0436399867515789
0.447262941176471 -0.0456147627410526
0.448263529411765 -0.0473573077936842
0.449264117647059 -0.0487421972147368
0.450264705882353 -0.0492608925147368
0.451265294117647 -0.0495456651045263
0.452265882352941 -0.0505457623989474
0.453266470588235 -0.0512187174210526
0.454267058823529 -0.0509627572147368
0.455267647058823 -0.0507576520673684
0.456268235294118 -0.0512153206526316
0.457268823529412 -0.0504440635992632
0.458269411764706 -0.0488422017410526
0.45927 -0.0477505697621052
0.460270588235294 -0.0473251002778947
0.461271176470588 -0.0460215836421053
0.462271764705882 -0.0449129980673684
0.463272352941176 -0.0444943160357895
0.464272941176471 -0.0427687206778948
0.465273529411765 -0.0408685244252632
0.466274117647059 -0.0397379052463158
0.467274705882353 -0.0387106833726316
0.468275294117647 -0.0365901289305263
0.469275882352941 -0.0356205414568421
0.470276470588235 -0.0361595806568421
0.471277058823529 -0.0361799204463158
0.472277647058824 -0.0347323204884211
0.473278235294118 -0.0325168409831579
0.474278823529412 -0.0320727320094737
0.475279411764706 -0.0329490926673684
0.47628 -0.0332575990042105
0.477280588235294 -0.0331406352842105
0.478281176470588 -0.0339797043136842
0.479281764705882 -0.0347441844926316
0.480282352941176 -0.0342831230673684
0.481282941176471 -0.0345746745989474
0.482283529411765 -0.0354645980515789
0.483284117647059 -0.0368647360778947
0.484284705882353 -0.0372105348305263
0.485285294117647 -0.0381462208568421
0.486285882352941 -0.0393954995831579
0.487286470588235 -0.04008540012
0.488287058823529 -0.0404515390252631
0.489287647058823 -0.0423941069621053
0.490288235294118 -0.0431365561936842
0.491288823529412 -0.0414872360042105
0.492289411764706 -0.0411566946463158
0.49329 -0.0421788276989474
0.494290588235294 -0.0429484024989474
0.495291176470588 -0.0424822532357895
0.496291764705882 -0.042428009888421
0.497292352941176 -0.0407244454463158
0.498292941176471 -0.0379868851726316
0.499293529411765 -0.0343255003778947
0.500294117647059 -0.0343611006421053
0.501294705882353 -0.0347458799726316
0.502295294117647 -0.0323558142463158
0.503295882352941 -0.0272536097157895
0.504296470588235 -0.0221412338989474
0.505297058823529 -0.0187697138147368
0.506297647058824 -0.0168051098673684
0.507298235294118 -0.0147184529726316
0.508298823529412 -0.0103502262357895
0.509299411764706 -0.00549889855157894
0.5103 -0.00259860244631579
0.511300588235294 -0.00144933802526316
0.512301176470588 0.000964463869473681
0.513301764705882 0.00470212786947369
0.514302352941176 0.00878559257473685
0.515302941176471 0.0112315958957895
0.516303529411765 0.0118706439052632
0.517304117647059 0.0132097534063158
0.518304705882353 0.0150353585536842
0.519305294117647 0.0161303886273684
0.520305882352941 0.0184577402168421
0.521306470588235 0.0209257814484211
0.522307058823529 0.0219869025852632
0.523307647058823 0.0215258416589474
0.524308235294118 0.0218021418694737
0.525308823529412 0.0233972145010526
0.526309411764706 0.0243396811326316
0.52731 0.0244735976589474
0.528310588235294 0.0246820923957895
0.529311176470588 0.0248532928168421
0.530311764705882 0.0262025781852632
0.531312352941176 0.027692561448421
0.532312941176471 0.0268077219747368
0.533313529411765 0.0258466145010526
0.534314117647059 0.0273399792378947
0.535314705882353 0.0302114571326316
0.536315294117647 0.0308691499747369
0.537315882352941 0.0300233034484211
0.538316470588235 0.0317048293431579
0.539317058823529 0.0343966219747368
0.540317647058823 0.0346051148168421
0.541318235294118 0.0351950047115789
0.542318823529412 0.0376918663957895
0.543319411764706 0.0396361256589474
0.54432 0.0417617582905263
0.545320588235294 0.0438111185010526
0.546321176470588 0.0462757719536842
0.547321764705882 0.0481624002536842
0.548322352941176 0.0497744227957894
0.549322941176471 0.0519526152905263
0.550323529411765 0.0549427436273684
0.551324117647059 0.05812949848
0.552324705882353 0.06034497048
0.553325294117647 0.0622790625852631
0.554325882352941 0.0646047286273684
0.555326470588235 0.0673422843747368
0.556327058823529 0.0691289037431579
0.557327647058823 0.0714087975536842
0.558328235294118 0.0738480137642105
0.559328823529412 0.07607536648
0.560329411764706 0.0777179012063158
0.56133 0.0795638370063157
0.562330588235294 0.0811470540905263
0.563331176470588 0.0822319103642105
0.564331764705882 0.0828116297221053
0.565332352941176 0.0839914079115789
0.56633294117647 0.0862865468421052
0.567333529411765 0.087559555448421
0.568334117647059 0.0880104515221053
0.569334705882353 0.0881986010063158
0.570335294117647 0.0888257817273684
0.571335882352941 0.0893749882905263
0.572336470588235 0.0902784744378947
0.573337058823529 0.0915921590378947
0.574337647058824 0.0928990743115789
0.575338235294118 0.0932465687157895
0.576338823529412 0.0938551017536842
0.577339411764706 0.0948535048273684
0.57834 0.0956620542849474
0.579340588235294 0.0967265754323158
0.580341176470588 0.0974418960905263
0.581341764705882 0.0984233450589474
0.582342352941176 0.100250657138947
0.583342941176471 0.101801656490526
0.584343529411765 0.102684800837895
0.585344117647059 0.10352386339579
0.586344705882353 0.104773134069474
0.587345294117647 0.106054618637895
0.588345882352941 0.107720891132632
0.589346470588235 0.110443199237895
0.590347058823529 0.112768850806316
0.591347647058823 0.114531738248421
0.592348235294118 0.116045444058947
0.593348823529412 0.118035469122105
0.594349411764706 0.119739034216842
0.59535 0.121876545090526
0.596350588235294 0.124359837115789
0.597351176470588 0.127153340151579
0.598351764705882 0.1293111796
0.599352352941176 0.131079145890526
0.600352941176471 0.132514889416842
0.601353529411765 0.134021816936842
0.602354117647059 0.136489864216842
0.603354705882353 0.138664654290526
0.604355294117647 0.141175066369474
0.605355882352941 0.142944732527368
0.606356470588235 0.144999186153684
0.607357058823529 0.145697549822105
0.608357647058823 0.146694270216842
0.609358235294118 0.147826579402105
0.610358823529412 0.148953816543158
0.611359411764706 0.150252246411579
0.61236 0.151381171858947
0.613360588235294 0.152291437169474
0.614361176470588 0.152730462164211
0.615361764705882 0.153303397069474
0.616362352941176 0.153342380922105
0.617362941176471 0.153710227458947
0.618363529411765 0.154895086064211
0.619364117647059 0.156112151058947
0.620364705882353 0.156505411448421
0.621365294117647 0.15694613598
0.622365882352941 0.156790187427368
0.623366470588235 0.15641727488
0.624367058823529 0.156681704458947
0.625367647058823 0.157130901458947
0.626368235294118 0.157976742132632
0.627368823529412 0.158234399553684
0.628369411764706 0.158412385301053
0.62937 0.158453067290526
0.630370588235294 0.158493743374737
0.631371176470588 0.158586977416842
0.632371764705882 0.158787005458947
0.633372352941176 0.159505718095474
0.63437294117647 0.160002376932632
0.635373529411765 0.160792281395789
0.636374117647059 0.161414380322105
0.637374705882353 0.16222462788
0.638375294117647 0.162292428522105
0.639375882352941 0.162631452343158
0.640376470588235 0.163724778890526
0.641377058823529 0.164719796732632
0.642377647058823 0.16573345436421
0.643378235294118 0.166442003132632
0.644378823529412 0.166679315343158
0.645379411764706 0.166558965711579
0.64638 0.166708131837895
0.647380588235294 0.166747118315789
0.648381176470588 0.166755593517895
0.649381764705882 0.167092905922105
0.650382352941177 0.167467533111579
0.651382941176471 0.16781840879579
0.652383529411765 0.167891296732632
0.653384117647059 0.167809938589474
0.654384705882353 0.167238687258947
0.655385294117647 0.166977642722105
0.656385882352941 0.166857292022105
0.657386470588235 0.166723381736842
0.658387058823529 0.166464038574737
0.659387647058824 0.166260629895789
0.660388235294118 0.165324935822105
0.661388823529412 0.164740135290526
0.662389411764706 0.16417736356
0.66339 0.163655280564211
0.664390588235294 0.163455259301053
0.665391176470588 0.163065383711579
0.666391764705882 0.163216250132632
0.667392352941176 0.162604323901053
0.668392941176471 0.16222123528
0.669393529411765 0.161334705848421
0.670394117647059 0.161051626490526
0.671394705882353 0.160963494058947
0.672395294117647 0.161277075873684
0.673395882352941 0.161348268506
0.674396470588235 0.161205886258947
0.675397058823529 0.160766856469474
0.676397647058824 0.160032887364211
0.677398235294118 0.159883715111579
0.678398823529412 0.159736240985263
0.679399411764706 0.160266805364211
0.6804 0.160515990553684
0.681400588235294 0.160960095536842
0.682401176470588 0.160992299890526
0.683401764705882 0.160515987385263
0.684402352941176 0.160378681332632
0.685402941176471 0.160193917027368
0.686403529411765 0.160129505964211
0.687404117647059 0.160092213290526
0.688404705882353 0.160170186543158
0.689405294117647 0.160024411658947
0.690405882352941 0.159675223174737
0.691406470588235 0.159829469701053
0.692407058823529 0.159461639006316
0.693407647058824 0.159341293469474
0.694408235294118 0.159222632216842
0.695408823529412 0.159195513974737
0.696409411764706 0.159415875301053
0.69741 0.159400619042105
0.698410588235294 0.158553074637895
0.699411176470588 0.158037771995789
0.700411764705882 0.156566434711579
0.701412352941176 0.154979833543158
0.702412941176471 0.154310273174737
0.703413529411765 0.153566132406316
0.704414117647059 0.152999977111579
0.705414705882353 0.15213209888
0.706415294117647 0.151359134037895
0.707415882352941 0.149465732701053
0.708416470588235 0.147916414827368
0.709417058823529 0.14630778216421
0.710417647058823 0.144626266837895
0.711418235294118 0.143593958069474
0.712418823529412 0.142946434663158
0.713419411764706 0.141803943074737
0.71442 0.14076655438
0.715420588235294 0.14000546056421
0.716421176470588 0.139079946206316
0.717421764705882 0.137101787443158
0.718422352941176 0.136296617686316
0.719422941176471 0.136169483848421
0.720423529411765 0.135608412295789
0.721424117647059 0.135035479953684
0.722424705882353 0.135369401642105
0.723425294117647 0.134416762806316
0.724425882352941 0.133767548394421
0.725426470588235 0.133528536943158
0.726427058823529 0.133915024143158
0.727427647058823 0.133347171332632
0.728428235294118 0.133755684395789
0.729428823529412 0.133682801885263
0.730429411764706 0.132975951178947
0.73143 0.131879225964211
0.732430588235294 0.131694465332632
0.733431176470588 0.131467321253684
0.734431764705882 0.131789383646316
0.735432352941176 0.132692863163579
0.736432941176471 0.133604820526316
0.737433529411765 0.133830263210526
0.738434117647059 0.133613295268421
0.739434705882353 0.134482869396526
0.740435294117647 0.134982921206316
0.741435882352941 0.134945638738947
0.742436470588235 0.135510094206316
0.743437058823529 0.136313568126316
0.744437647058824 0.136993295848421
0.745438235294118 0.138140865943158
0.746438823529412 0.138144259437895
0.747439411764706 0.136579690063895
0.74844 0.133411577522105
0.749440588235294 0.128892491206316
0.750441176470588 0.124532730631579
0.751441764705882 0.120722178995789
0.752442352941176 0.115514888385263
0.753442941176471 0.109568519037895
0.754443529411765 0.103162800858947
0.755444117647059 0.0974673221642105
0.756444705882353 0.0908937785473683
0.757445294117647 0.0838235802905263
0.758445882352941 0.0757600649789474
0.759446470588235 0.0677253661157894
0.760447058823529 0.0597872792378948
0.761447647058824 0.0525797823957895
0.762448235294118 0.0449027449221053
0.763448823529412 0.0364815602273684
0.764449411764706 0.0279959762589474
0.76545 0.0194324046378948
0.766450588235294 0.0115112728589474
0.767451176470588 0.00279853744842105
0.768451764705882 -0.00646510486736842
0.769452352941176 -0.0152354686568421
0.770452941176471 -0.0242143353094737
0.771453529411765 -0.0312760549936842
0.772454117647059 -0.0391175181515789
0.773454705882353 -0.0470098344884211
0.774455294117647 -0.0555598463726316
0.775455882352941 -0.0634521634926316
0.776456470588235 -0.0706935682673684
0.777457058823529 -0.07722811892
0.778457647058823 -0.0835812931726316
0.779458235294118 -0.0902938309305263
0.780458823529412 -0.0970741684421053
0.781459411764706 -0.103788405846316
0.78246 -0.110270409130526
0.783460588235294 -0.116252363583158
0.784461176470588 -0.121893609993684
0.785461764705882 -0.126909365667368
0.786462352941176 -0.130814839298947
0.787462941176471 -0.134794902656842
0.788463529411765 -0.139129236197895
0.789464117647059 -0.144200926541053
0.790464705882353 -0.148691203930526
0.791465294117647 -0.15255769852
0.792465882352941 -0.156149583446316
0.793466470588235 -0.158497277867368
0.794467058823529 -0.161612837671579
0.795467647058823 -0.164638568962105
0.796468235294118 -0.167565987635789
0.797468823529412 -0.170913779130526
0.798469411764706 -0.173988665109474
0.79947 -0.176627913193684
0.800470588235294 -0.179041706098947
0.801471176470588 -0.181669102062105
0.802471764705882 -0.18403205232
0.803472352941176 -0.187306957951579
0.804472941176471 -0.191080215109474
0.805473529411765 -0.194422924446316
0.806474117647059 -0.19741305023579
0.807474705882353 -0.200087891077895
0.808475294117647 -0.202327098446316
0.809475882352941 -0.205123996856842
0.810476470588235 -0.208344664978947
0.811477058823529 -0.212307766067368
0.812477647058823 -0.216364107566316
0.813478235294118 -0.219701731157895
0.814478823529412 -0.222402014751579
0.815479411764706 -0.224770039572631
0.81648 -0.227241473277895
0.817480588235294 -0.229373897498947
0.818481176470588 -0.232572514941053
0.819481764705882 -0.235499929793684
0.820482352941176 -0.238001873741053
0.82148294117647 -0.239981735683474
0.822483529411765 -0.241319154031579
0.823484117647059 -0.241856494625263
0.824484705882353 -0.242100594698947
0.825485294117647 -0.243015948351579
0.826485882352941 -0.244097399572632
0.827486470588235 -0.245455172856842
0.828487058823529 -0.246526457593684
0.829487647058823 -0.246936672762105
0.830488235294118 -0.246411197256842
0.831488823529412 -0.245170391073684
0.832489411764706 -0.244566947793684
0.83349 -0.244156736751579
0.834490588235294 -0.244333010477895
0.835491176470588 -0.243863481567684
0.836491764705882 -0.243199010314737
0.837492352941176 -0.241827685088421
0.838492941176471 -0.239969873172632
0.839493529411765 -0.238376500267368
0.840494117647059 -0.237327236909474
0.841494705882353 -0.236693281293684
0.842495294117647 -0.236174582535789
0.843495882352941 -0.236035579334737
0.844496470588235 -0.234869365978947
0.845497058823529 -0.233845520388421
0.846497647058823 -0.232892889425263
0.847498235294118 -0.232542016498947
0.848498823529412 -0.231879232309474
0.849499411764706 -0.232019919341053
0.8505 -0.231953809898947
0.851500588235294 -0.231611406098947
0.852501176470588 -0.23161140003579
0.853501764705882 -0.230884212109474
0.854502352941176 -0.230787585656842
0.855502941176471 -0.231157124572632
0.856503529411765 -0.231902957183158
0.857504117647059 -0.232225022435789
0.858504705882353 -0.233026807704211
0.859505294117647 -0.233033578888421
0.860505882352941 -0.232989515825263
0.861506470588235 -0.233186133189474
0.862507058823529 -0.233226822589474
0.863507647058823 -0.233240381103158
0.864508235294118 -0.233498037193684
0.865508823529412 -0.233406495292632
0.866509411764706 -0.23298272972
0.86751 -0.232555573567368
0.868510588235294 -0.231623260677895
0.869511176470588 -0.230867257698947
0.870511764705882 -0.229723081488421
0.871512352941176 -0.228480592014737
0.87251294117647 -0.227232991941053
0.873513529411765 -0.225780305477895
0.874514117647059 -0.223434316663158
0.875514705882353 -0.221010341409474
0.876515294117647 -0.218542292730526
0.877515882352941 -0.215735232793684
0.878516470588235 -0.213187524493684
0.879517058823529 -0.21054148920421
0.880517647058823 -0.20772934912
0.881518235294118 -0.205057891688421
0.882518823529412 -0.201883001282105
0.883519411764706 -0.198506391214737
0.88452 -0.195100950614737
0.885520588235294 -0.192363396656842
0.886521176470588 -0.18948344732
0.887521764705882 -0.187256109425263
0.888522352941176 -0.184345643530526
0.88952294117647 -0.181570796325263
0.890523529411765 -0.17872982212
0.891524117647059 -0.176229564562105
0.892524705882353 -0.174471767498947
0.893525294117647 -0.172986873646316
0.894525882352941 -0.171715562183158
0.895526470588235 -0.170283215014737
0.896527058823529 -0.169203442846316
0.897527647058823 -0.168082986208421
0.898528235294118 -0.167340536635789
0.899528823529412 -0.16684218923579
0.900529411764706 -0.167069329056842
0.90153 -0.167389703250526
0.902530588235294 -0.167710070046316
0.903531176470588 -0.167866026951579
0.904531764705882 -0.167950772757895
0.905532352941177 -0.168176231856842
0.906532941176471 -0.168559314298947
0.907533529411765 -0.168918680235789
0.908534117647059 -0.169674677425263
0.909534705882353 -0.170318814246316
0.910535294117647 -0.170732408646316
0.911535882352941 -0.170498495467368
0.912536470588235 -0.170444244088421
0.913537058823529 -0.170205232898947
0.914537647058824 -0.17023913612
0.915538235294118 -0.17008657343579
0.916538823529412 -0.169867924404211
0.917539411764706 -0.169271249067369
0.91854 -0.168401666614737
0.919540588235294 -0.167035427256842
0.920541176470588 -0.165753941947368
0.921541764705882 -0.164552128593684
0.922542352941176 -0.163063853393684
0.923542941176471 -0.161984075762105
0.924543529411765 -0.160805987004211
0.925544117647059 -0.159275336698947
0.926544705882353 -0.157549744014737
0.927545294117647 -0.156142809803158
0.928545882352941 -0.154281618747368
0.929546470588235 -0.15307470612
0.930547058823529 -0.152035630703158
0.931547647058824 -0.15086432572
0.932548235294118 -0.149991346656842
0.933548823529412 -0.149372632288421
0.934549411764706 -0.148665788146632
0.93555 -0.147741971625263
0.936550588235294 -0.147358881362105
0.937551176470588 -0.147167333093684
0.938551764705882 -0.147196148566316
0.939552352941176 -0.147774186004211
0.940552941176471 -0.148460681947368
0.941553529411765 -0.149355697967368
0.942554117647059 -0.149593010042105
0.943554705882353 -0.150308329776842
0.944555294117647 -0.151535580252632
0.945555882352941 -0.152976393330526
0.946556470588235 -0.154700301635789
0.947557058823529 -0.156302148088421
0.948557647058824 -0.157898926966316
0.949558235294118 -0.159509258014737
0.950558823529412 -0.161182301272632
0.951559411764706 -0.162001029393684
0.95256 -0.164070740004211
0.953560588235294 -0.166062448751579
0.954561176470588 -0.167604978214737
0.955561764705882 -0.168825444256842
0.956562352941176 -0.170369665151579
0.957562941176471 -0.171439264804211
0.958563529411765 -0.172329180435789
0.959564117647059 -0.173081803551579
0.960564705882353 -0.173837816978211
0.961565294117647 -0.173863245583158
0.962565882352941 -0.174439571962105
0.963566470588235 -0.175453226414737
0.964567058823529 -0.175248124383158
0.965567647058823 -0.174514144677895
0.966568235294118 -0.173620836193684
0.967568823529412 -0.173685253404211
0.968569411764706 -0.174288709541053
0.96957 -0.174010720277895
0.970570588235294 -0.171813882167368
0.971571176470588 -0.170990063818947
0.972571764705882 -0.171064647883158
0.973572352941176 -0.170456117682105
0.974572941176471 -0.169100046593684
0.975573529411765 -0.16895596212
0.976574117647059 -0.169255987846316
0.977574705882353 -0.168749166825263
0.978575294117647 -0.167662621625263
0.979575882352941 -0.167410046067368
0.980576470588235 -0.168144024751579
0.981577058823529 -0.168935628572632
0.982577647058823 -0.169159381941053
0.983578235294118 -0.169789948646316
0.984578823529412 -0.169695021256842
0.985579411764706 -0.169788245088421
0.98658 -0.171164667562105
0.987580588235294 -0.174142923121053
0.988581176470588 -0.175700707230526
0.989581764705882 -0.176616061178211
0.990582352941176 -0.177580560214737
0.991582941176471 -0.178868825545263
0.992583529411765 -0.18109955480421
0.993584117647059 -0.184510078330526
0.994584705882353 -0.188503693351579
0.995585294117647 -0.191083615888421
0.996585882352941 -0.191331097183158
0.997586470588235 -0.189432602172632
0.998587058823529 -0.189510564972632
0.999587647058824 -0.190485247277895
1.00058823529412 -0.190302174446316
1.00158882352941 -0.187420534341053
1.00258941176471 -0.184632116014737
1.00359 -0.183872711204211
1.00459058823529 -0.18259971472
1.00559117647059 -0.177589041909474
1.00659176470588 -0.17248852872
1.00759235294118 -0.169822145894737
1.00859294117647 -0.167740577898947
1.00959352941176 -0.163440159667368
1.01059411764706 -0.15869561080421
1.01159470588235 -0.15440365592
1.01259529411765 -0.150706669825263
1.01359588235294 -0.145828219650526
1.01459647058824 -0.140085270172632
1.01559705882353 -0.136040793635789
1.01659764705882 -0.13316592723579
1.01759823529412 -0.129238414183158
1.01859882352941 -0.123632768256842
1.01959941176471 -0.119408621741053
1.0206 -0.116698173846316
1.02160058823529 -0.112952039277895
1.02260117647059 -0.107905770825263
1.02360176470588 -0.104929207951579
1.02460235294118 -0.103071390730526
1.02560294117647 -0.100067695730526
1.02660352941176 -0.0962639228673684
1.02760411764706 -0.0942077889726316
1.02860470588235 -0.0931483563410526
1.02960529411765 -0.0910668051936842
1.03060588235294 -0.0886326585936842
1.03160647058824 -0.0864341278989474
1.03260705882353 -0.0860578175094737
1.03360764705882 -0.0854425029621053
1.03460823529412 -0.0845525834252632
1.03560882352941 -0.0830965131410526
1.03660941176471 -0.0831575359621053
1.03761 -0.0826930794578947
1.03861058823529 -0.08196588796
1.03961117647059 -0.0813098906315789
1.04061176470588 -0.0813081972252632
1.04161235294118 -0.0820981026097895
1.04261294117647 -0.081186152151579
1.04361352941176 -0.0808335708568421
1.04461411764706 -0.0802691033410526
1.04561470588235 -0.0805521786515789
1.04661529411765 -0.0800148379473684
1.04761588235294 -0.0798775423621053
1.04861647058824 -0.0793588478589474
1.04961705882353 -0.07904017072
};
%\addlegendentry{1.75 K}
\addplot [thick, aquamarine]
table {%
0.00100058823529412 -2.37365957894742e-05
0.00200117647058823 -0.000242398964526317
0.00300176470588235 -0.000337326316842107
0.00400235294117647 -5.76336052631594e-05
0.00500294117647059 0.000388170823894736
0.00600352941176471 -0.00032037403263158
0.00700411764705882 -0.00400379510631579
0.00800470588235294 -0.00961790950136842
0.00900529411764706 -0.0150303190526316
0.0100058823529412 -0.0177966968494737
0.0110064705882353 -0.0202630396073684
0.0120070588235294 -0.0240481611431579
0.0130076470588235 -0.02945887542
0.0140082352941176 -0.0372071090287368
0.0150088235294118 -0.0421177716694737
0.0160094117647059 -0.0458266128642105
0.01701 -0.0493693419852632
0.0180105882352941 -0.0552377209073684
0.0190111764705882 -0.0611993332273684
0.0200117647058824 -0.0664439275642105
0.0210123529411765 -0.0703511007736842
0.0220129411764706 -0.0757126488378948
0.0230135294117647 -0.0803741318852632
0.0240141176470588 -0.0840253443168422
0.0250147058823529 -0.0889343070936842
0.0260152941176471 -0.0947314995968421
0.0270158823529412 -0.100060850028421
0.0280164705882353 -0.103152683169474
0.0290170588235294 -0.106610649265579
0.0300176470588235 -0.111053473190526
0.0310182352941176 -0.116820147316842
0.0320188235294118 -0.122107116243158
0.0330194117647059 -0.125726125543158
0.03402 -0.128111107794737
0.0350205882352941 -0.133172634343158
0.0360211764705882 -0.140132646353684
0.0370217647058824 -0.143370265133684
0.0380223529411765 -0.146204444416842
0.0390229411764706 -0.150679469680316
0.0400235294117647 -0.155971523933684
0.0410241176470588 -0.158929447954737
0.0420247058823529 -0.161709385095789
0.0430252941176471 -0.166814981158947
0.0440258823529412 -0.17214263278
0.0450264705882353 -0.175009024222105
0.0460270588235294 -0.177134660232632
0.0470276470588235 -0.181363897358947
0.0480282352941176 -0.186361012848421
0.0490288235294118 -0.190351238337895
0.0500294117647059 -0.192127692011579
0.05103 -0.195546675732632
0.0520305882352941 -0.199170768290526
0.0530311764705882 -0.202781302457895
0.0540317647058823 -0.205551064590526
0.0550323529411765 -0.208829363869474
0.0560329411764706 -0.213223016390526
0.0570335294117647 -0.21550630497579
0.0580341176470588 -0.217592955027368
0.0590347058823529 -0.219986408668421
0.0600352941176471 -0.223549482089474
0.0610358823529412 -0.226802345736842
0.0620364705882353 -0.229714507580316
0.0630370588235294 -0.231899466195789
0.0640376470588235 -0.233826776153684
0.0650382352941176 -0.23719491488
0.0660388235294118 -0.239332414743474
0.0670394117647059 -0.241449577411579
0.06804 -0.243743029089474
0.0690405882352941 -0.246997593369474
0.0700411764705882 -0.249424953295789
0.0710417647058823 -0.252304904632631
0.0720423529411765 -0.254252561622105
0.0730429411764706 -0.256505326112631
0.0740435294117647 -0.259227637837895
0.0750441176470588 -0.261253259743158
0.0760447058823529 -0.264189153937895
0.077045294117647 -0.266786021047368
0.0780458823529412 -0.269549010653684
0.0790464705882353 -0.272244192449474
0.0800470588235294 -0.274517304837895
0.0810476470588235 -0.276417493805263
0.0820482352941176 -0.279636462032632
0.0830488235294118 -0.282284184695789
0.0840494117647059 -0.284472546611579
0.08505 -0.287769481653684
0.0860505882352941 -0.29043585618
0.0870511764705882 -0.293239525969474
0.0880517647058824 -0.295504161127368
0.0890523529411765 -0.298718043453684
0.0900529411764706 -0.30115726989579
0.0910535294117647 -0.303967720874737
0.0920541176470588 -0.306569676790526
0.0930547058823529 -0.309390298342105
0.0940552941176471 -0.311441349533684
0.0950558823529412 -0.314138235990526
0.0960564705882353 -0.316952080190526
0.0970570588235294 -0.318687846232632
0.0980576470588235 -0.321552539822105
0.0990582352941176 -0.32389853978
0.100058823529412 -0.325468191885263
0.101059411764706 -0.326581860611579
0.10206 -0.328709195790526
0.103060588235294 -0.330146626590526
0.104061176470588 -0.33072296278
0.105061764705882 -0.332368886074737
0.106062352941176 -0.333796149716842
0.107062941176471 -0.335067456590526
0.108063529411765 -0.336062476358947
0.109064117647059 -0.33709987198
0.110064705882353 -0.338462722137895
0.111065294117647 -0.339503504121053
0.112065882352941 -0.340681586369474
0.113066470588235 -0.341449457674737
0.114067058823529 -0.342512282038947
0.115067647058824 -0.343827666232632
0.116068235294118 -0.345499026758947
0.117068823529412 -0.345951611390526
0.118069411764706 -0.347717895732632
0.11907 -0.349363827074737
0.120070588235294 -0.350692771206316
0.121071176470588 -0.351438602316842
0.122071764705882 -0.352482781575789
0.123072352941176 -0.353533735638947
0.124072941176471 -0.354798274548421
0.125073529411765 -0.356247572601053
0.126074117647059 -0.357198517295789
0.127074705882353 -0.358698661453684
0.128075294117647 -0.359398743569474
0.129075882352941 -0.360436130116842
0.130076470588235 -0.360820920558947
0.131077058823529 -0.36141588618
0.132077647058824 -0.362497350811579
0.133078235294118 -0.363061818074737
0.134078823529412 -0.363441521548421
0.135079411764706 -0.363563570222105
0.13608 -0.364167019232631
0.137080588235294 -0.362865189127368
0.138081176470588 -0.362127829653684
0.139081764705882 -0.361468435653684
0.140082352941176 -0.36093448898
0.141082941176471 -0.36016661618
0.142083529411765 -0.359703855622105
0.143084117647059 -0.358671546106316
0.144084705882353 -0.356245880043158
0.145085294117647 -0.354215163137895
0.146085882352941 -0.351967478201053
0.147086470588235 -0.350216456706316
0.148087058823529 -0.34857900198
0.149087647058824 -0.347255142495789
0.150088235294118 -0.345714308358947
0.151088823529412 -0.344007365053684
0.152089411764706 -0.341952917622105
0.15309 -0.339017027447369
0.154090588235294 -0.337147342369473
0.155091176470588 -0.335342086369474
0.156091764705882 -0.335109857653684
0.157092352941176 -0.333258821737895
0.158092941176471 -0.331965464158947
0.159093529411765 -0.330189015074737
0.160094117647059 -0.328509184731579
0.161094705882353 -0.326339479074737
0.162095294117647 -0.324771519432632
0.163095882352941 -0.324239271706316
0.164096470588235 -0.323091701527368
0.165097058823529 -0.322812005358947
0.166097647058824 -0.322018706348421
0.167098235294118 -0.321274558843158
0.168098823529412 -0.320230384453684
0.169099411764706 -0.319554053622105
0.1701 -0.318737022211579
0.171100588235294 -0.319081119369474
0.172101176470588 -0.318931959295789
0.173101764705882 -0.318470894716842
0.174102352941176 -0.31850648906421
0.175102941176471 -0.318069157106316
0.176103529411765 -0.318026775064211
0.177104117647059 -0.317165677506316
0.178104705882353 -0.317208047270526
0.179105294117647 -0.317743697344211
0.180105882352941 -0.317933548295789
0.181106470588235 -0.318623443864211
0.182107058823529 -0.318896357801053
0.183107647058824 -0.318982805769474
0.184108235294118 -0.318343757832632
0.185108823529412 -0.317650464790526
0.186109411764706 -0.316970738295789
0.18711 -0.317353817190526
0.188110588235294 -0.316977512274737
0.189111176470588 -0.316663936474737
0.190111764705882 -0.315735026001053
0.191112352941176 -0.314958671548421
0.192112941176471 -0.313139849091579
0.193113529411765 -0.311575279737895
0.194114117647059 -0.310293796264211
0.195114705882353 -0.309692042432632
0.196115294117647 -0.309100456948421
0.197115882352941 -0.308178326137895
0.198116470588235 -0.306366282590526
0.199117058823529 -0.304808499611579
0.200117647058824 -0.303340557369474
0.201118235294118 -0.302418426348421
0.202118823529412 -0.301720060548421
0.203119411764706 -0.301598013664211
0.20412 -0.301003035243158
0.205120588235294 -0.301147105864211
0.206121176470588 -0.300147008611579
0.207121764705882 -0.30006904338
0.208122352941176 -0.299050299516842
0.209122941176471 -0.299370669074737
0.210123529411765 -0.29962831818
0.211124117647059 -0.300416534811579
0.212124705882353 -0.300830134927368
0.213125294117647 -0.301742092169474
0.214125882352941 -0.302394695748421
0.215126470588235 -0.303198175411579
0.216127058823529 -0.30489664478
0.217127647058824 -0.305589933906316
0.218128235294118 -0.307230777586316
0.219128823529412 -0.307888468428421
0.220129411764706 -0.309400492506316
0.22113 -0.310180220811579
0.222130588235294 -0.312114325327368
0.223131176470588 -0.312987286432632
0.224131764705882 -0.313643281769474
0.225132352941176 -0.315607895748421
0.226132941176471 -0.316675787653684
0.227133529411765 -0.318475977127368
0.228134117647059 -0.319321815443158
0.229134705882353 -0.320569407232632
0.230135294117647 -0.320194791232632
0.231135882352941 -0.321011817337895
0.232136470588235 -0.32138304418
0.233137058823529 -0.321515265337895
0.234137647058824 -0.321608493232632
0.235138235294118 -0.321445769548421
0.236138823529412 -0.320882995674737
0.237139411764706 -0.319394712074737
0.23814 -0.318213233022105
0.239140588235294 -0.316879205864211
0.240141176470588 -0.315729929232632
0.241141764705882 -0.314133165548421
0.242142352941176 -0.313197473264211
0.243142941176471 -0.312255010411579
0.244143529411765 -0.311417630285263
0.245144117647059 -0.310566702916842
0.246144705882353 -0.309278446053684
0.247145294117647 -0.30823935218
0.248145882352941 -0.308166464601053
0.249146470588235 -0.309861547790526
0.250147058823529 -0.311088798158947
0.251147647058824 -0.310997248811579
0.252148235294118 -0.308998754390526
0.253148823529412 -0.305291597148421
0.254149411764706 -0.30248284509579
0.25515 -0.299450330548421
0.256150588235294 -0.297416230585263
0.257151176470588 -0.294237940053684
0.258151764705882 -0.289834116222105
0.259152352941176 -0.283943696695789
0.260152941176471 -0.278716047043158
0.261153529411765 -0.273029031453684
0.262154117647059 -0.267387786601053
0.263154705882353 -0.261338031232631
0.264155294117647 -0.255871378306316
0.265155882352941 -0.251565859990526
0.266156470588235 -0.246272112685263
0.267157058823529 -0.240852919727369
0.268157647058824 -0.232574123264211
0.269158235294118 -0.224408899464211
0.270158823529412 -0.217214960622105
0.271159411764706 -0.210897379864211
0.27216 -0.204657765653684
0.273160588235294 -0.198235097558947
0.274161176470588 -0.190819100158947
0.275161764705882 -0.181970750878947
0.276162352941176 -0.173180041790526
0.277162941176471 -0.164158801958947
0.278163529411765 -0.155912209527368
0.279164117647059 -0.147050308081053
0.280164705882353 -0.139619048085263
0.281165294117647 -0.131872517369474
0.282165882352941 -0.124363289401053
0.283166470588235 -0.115811585474737
0.284167058823529 -0.105837708769474
0.285167647058823 -0.0972334566431579
0.286168235294118 -0.0892258776852631
0.287168823529412 -0.08311340506
0.288169411764706 -0.0768246385652632
0.28917 -0.0710969487273684
0.290170588235294 -0.0641843936063158
0.291171176470588 -0.0575786444073684
0.292171764705882 -0.05123564438
0.293172352941176 -0.0461097067863158
0.294172941176471 -0.0422127047961053
0.295173529411765 -0.0386835397547369
0.296174117647059 -0.0364799298803158
0.297174705882353 -0.0327083672431579
0.298175294117647 -0.0302182913168421
0.299175882352941 -0.0273010470747368
0.300176470588235 -0.0244956811645263
0.301177058823529 -0.0217666005273684
0.302177647058823 -0.0204240927410526
0.303178235294118 -0.0198867481294737
0.304178823529412 -0.0183374414073684
0.305179411764706 -0.0171983454578947
0.30618 -0.0152269622021053
0.307180588235294 -0.0136539223263158
0.308181176470588 -0.0124588875908421
0.309181764705882 -0.0122690342592632
0.310182352941176 -0.01197917898
0.311182941176471 -0.0118927276010526
0.312183529411765 -0.0101366219694737
0.313184117647059 -0.00822795894842105
0.314184705882353 -0.00645151048526316
0.315185294117647 -0.00436316482210526
0.316185882352941 -0.00255959422736842
0.317186470588235 -0.000745856401052628
0.318187058823529 0.000727172483157894
0.319187647058823 0.00279348178842105
0.320188235294118 0.00576835502526315
0.321188823529412 0.00949076216736843
0.322189411764706 0.0130199258410526
0.32319 0.0164948488305263
0.324190588235294 0.0204901621989474
0.325191176470588 0.0231158469768421
0.326191764705882 0.0261585233989474
0.327192352941176 0.0292639184873684
0.328192941176471 0.0334372147673684
0.329193529411765 0.0374494808515789
0.330194117647059 0.0417549962663158
0.331194705882353 0.0450654949463158
0.332195294117647 0.0481386815294737
0.333195882352941 0.0504524684852632
0.334196470588235 0.0523526608463158
0.335197058823529 0.0545681349989473
0.336197647058824 0.0572192478410526
0.337198235294118 0.0602127661042105
0.338198823529412 0.0621315994242105
0.339199411764706 0.063477503246
0.3402 0.0640436554410526
0.341200588235294 0.0639639833673684
0.342201176470588 0.0639046624473684
0.343201764705882 0.0644199670094737
0.344202352941176 0.0653048008621052
0.345202941176471 0.0655878802768421
0.346203529411765 0.0657573868094737
0.347204117647059 0.0646606705463158
0.348204705882353 0.0630401699463158
0.349205294117647 0.0610755678094737
0.350205882352941 0.059727972888421
0.351206470588235 0.0587058371568421
0.352207058823529 0.0582312158810526
0.353207647058824 0.057646411
0.354208235294118 0.0564632421515789
0.355208823529412 0.0550647977989474
0.356209411764706 0.0529645873463158
0.35721 0.0517780254663158
0.358210588235294 0.0503558527673684
0.359211176470588 0.0507660676726316
0.360211764705882 0.050783015508421
0.361212352941176 0.0511593222031579
0.362212941176471 0.0503592418578947
0.363213529411765 0.0489014672557895
0.364214117647059 0.0479081531884211
0.365214705882353 0.0462995183978947
0.366215294117647 0.0464486802673684
0.367215882352941 0.0459316871610527
0.368216470588235 0.0458587932768421
0.369217058823529 0.0449688767617895
0.370217647058823 0.0441298099042105
0.371218235294118 0.0423618365305263
0.372218823529412 0.0409481365610526
0.373219411764706 0.0390937137989474
0.37422 0.0374393144410526
0.375220588235294 0.0357323602936842
0.376221176470588 0.033496544988421
0.377221764705882 0.0310946091989474
0.378222352941176 0.02712472684
0.379222941176471 0.0240210267568421
0.380223529411765 0.0199511267568421
0.381224117647059 0.0160948111989474
0.382224705882353 0.0124622436726316
0.383225294117647 0.00809231984105263
0.384225882352941 0.00397834505157895
0.385226470588235 -0.00108826048105263
0.386227058823529 -0.00670237818
0.387227647058824 -0.0124673613063158
0.388228235294118 -0.0184662639378947
0.389228823529412 -0.02351761546
0.390229411764706 -0.028868998131579
0.39123 -0.0344932866747368
0.392230588235294 -0.0402447078894737
0.393231176470588 -0.0458978144852632
0.394231764705882 -0.0523526992697895
0.395232352941176 -0.058429576011579
0.396232941176471 -0.0648471677484211
0.397233529411765 -0.0700476834052632
0.398234117647059 -0.0760584527378948
0.399234705882353 -0.0811047224905263
0.400235294117647 -0.0871019362852632
0.401235882352941 -0.0922888905168421
0.402236470588235 -0.0980979476642105
0.403237058823529 -0.103518826691579
0.404237647058823 -0.108587133668421
0.405238235294118 -0.112941808201053
0.406238823529412 -0.11670150038
0.407239411764706 -0.120532394754
0.40824 -0.124344643585263
0.409240588235294 -0.127612766274737
0.410241176470588 -0.130360498758947
0.411241764705882 -0.132911597306316
0.412242352941176 -0.134611765822105
0.413242941176471 -0.135983089948421
0.414243529411765 -0.136650954053684
0.415244117647059 -0.137225588390526
0.416244705882353 -0.138418928927368
0.417245294117647 -0.138569789489474
0.418245882352941 -0.137988373758947
0.419246470588235 -0.137269661264211
0.420247058823529 -0.135828836889474
0.421247647058824 -0.134404968685263
0.422248235294118 -0.133198065837895
0.423248823529412 -0.132277639254737
0.424249411764706 -0.130982586295789
0.42525 -0.130199463932632
0.426250588235294 -0.128228082316842
0.427251176470588 -0.126683851558947
0.428251764705882 -0.123937817942105
0.429252352941176 -0.122927546553684
0.430252941176471 -0.121359590453684
0.431253529411765 -0.120703594948421
0.432254117647059 -0.119003424285263
0.433254705882353 -0.117908401506316
0.434255294117647 -0.116486222943158
0.435255882352941 -0.115069135537895
0.436256470588235 -0.113413038443158
0.437257058823529 -0.112058659946316
0.438257647058823 -0.111124671653684
0.439258235294118 -0.110389005674737
0.440258823529412 -0.109826233443158
0.441259411764706 -0.108317609116842
0.44226 -0.107161558954737
0.443260588235294 -0.105632596906316
0.444261176470588 -0.102998438853684
0.445261764705882 -0.101988163722105
0.446262352941176 -0.100604972216842
0.447262941176471 -0.0997760792957894
0.448263529411765 -0.0979369102536841
0.449264117647059 -0.09607740418
0.450264705882353 -0.0929092947063158
0.451265294117647 -0.0899462856536842
0.452265882352941 -0.08724601438
0.453266470588235 -0.0851830961694737
0.454267058823529 -0.0827303083736842
0.455267647058823 -0.0795011766747369
0.456268235294118 -0.0777704904747369
0.457268823529412 -0.0737277148431579
0.458269411764706 -0.0698459722010526
0.45927 -0.0663201967378947
0.460270588235294 -0.0637284136905263
0.461271176470588 -0.0602094149484211
0.462271764705882 -0.05733116378
0.463272352941176 -0.0555259012642105
0.464272941176471 -0.0516814458063158
0.465273529411765 -0.0484438353273684
0.466274117647059 -0.046113096148421
0.467274705882353 -0.0440417008431579
0.468275294117647 -0.0400701195105263
0.469275882352941 -0.0381411121694737
0.470276470588235 -0.036747755428421
0.471277058823529 -0.0359510624536842
0.472277647058824 -0.0345424502957895
0.473278235294118 -0.0319269342642105
0.474278823529412 -0.0294165169434737
0.475279411764706 -0.0292080187957895
0.47628 -0.0290385080010526
0.477280588235294 -0.0282875867273684
0.478281176470588 -0.0280807866431579
0.479281764705882 -0.0285248994957895
0.480282352941176 -0.0278705940105263
0.481282941176471 -0.0259636267905263
0.482283529411765 -0.0263280679326316
0.483284117647059 -0.0271535737810526
0.484284705882353 -0.0265399544066316
0.485285294117647 -0.0262789161371579
0.486285882352941 -0.0267196336421053
0.487286470588235 -0.0262636590431579
0.488287058823529 -0.0245261909589474
0.489287647058823 -0.0261738190305263
0.490288235294118 -0.026846768528421
0.491288823529412 -0.0246804444642105
0.492289411764706 -0.0217869389010526
0.49329 -0.0218428752494737
0.494290588235294 -0.0212224753273684
0.495291176470588 -0.0204257849326316
0.496291764705882 -0.0198664068326316
0.497292352941176 -0.0170254454852632
0.498292941176471 -0.0118164519063158
0.499293529411765 -0.00791097624842105
0.500294117647059 -0.00630234204736842
0.501294705882353 -0.00629556183821053
0.502295294117647 -0.00425807160105263
0.503295882352941 0.00265278969894737
0.504296470588235 0.0105586617568421
0.505297058823529 0.0129622907568421
0.506297647058824 0.0139928985094737
0.507298235294118 0.0166626563147368
0.508298823529412 0.0235074106284211
0.509299411764706 0.0291825539884211
0.5103 0.0320099589147368
0.511300588235294 0.0325896710621052
0.512301176470588 0.0344627436621053
0.513301764705882 0.0385970509884211
0.514302352941176 0.0435161874663158
0.515302941176471 0.0473758954410526
0.516303529411765 0.0472894439778947
0.517304117647059 0.0476013408515789
0.518304705882353 0.0485692333042105
0.519305294117647 0.0516203821463158
0.520305882352941 0.0552665117042105
0.521306470588235 0.0575175818565263
0.522307058823529 0.057010752268421
0.523307647058823 0.0564768014873684
0.524308235294118 0.0576921743042105
0.525308823529412 0.06030938862
0.526309411764706 0.0618892044305263
0.52731 0.0621095638873684
0.528310588235294 0.0612043950926316
0.529311176470588 0.061016240131579
0.530311764705882 0.064538622891579
0.531312352941176 0.0667201980936842
0.532312941176471 0.0649606995463158
0.533313529411765 0.06347749782
0.534314117647059 0.0658997765136842
0.535314705882353 0.0691475582263158
0.536315294117647 0.0689746544978947
0.537315882352941 0.0690763612621053
0.538316470588235 0.0716783173778948
0.539317058823529 0.0731496475936842
0.540317647058823 0.0725173872263158
0.541318235294118 0.0759787479252631
0.542318823529412 0.0784942501828421
0.543319411764706 0.0791773677252632
0.54432 0.0809216114789474
0.545320588235294 0.082803155188421
0.546321176470588 0.0859831335831579
0.547321764705882 0.0882494597505263
0.548322352941176 0.0897174022073684
0.549322941176471 0.0909819346789474
0.550323529411765 0.0940907153568421
0.551324117647059 0.0967909868305263
0.552324705882353 0.0986996537252632
0.553325294117647 0.100372702462105
0.554325882352941 0.102610214325263
0.555326470588235 0.104271398377895
0.556327058823529 0.105234202651579
0.557327647058823 0.108310781598947
0.558328235294118 0.110277080167368
0.559328823529412 0.110950023582105
0.560329411764706 0.111468722746316
0.56133 0.113399423857895
0.562330588235294 0.115321649109158
0.563331176470588 0.116162410241053
0.564331764705882 0.116653986771579
0.565332352941176 0.117574417015789
0.56633294117647 0.119533934051579
0.567333529411765 0.119744121977895
0.568334117647059 0.12050521533579
0.569334705882353 0.120859490798947
0.570335294117647 0.121393442862105
0.571335882352941 0.121317161525263
0.572336470588235 0.122154536198947
0.573337058823529 0.122907151104211
0.574337647058824 0.123542805241053
0.575338235294118 0.123520767862105
0.576338823529412 0.123227522388421
0.577339411764706 0.124375096662105
0.57834 0.125459943941053
0.579340588235294 0.125629453441053
0.580341176470588 0.125497235855789
0.581341764705882 0.127338098088105
0.582342352941176 0.128787393846316
0.583342941176471 0.129706131230526
0.584343529411765 0.131245268335789
0.585344117647059 0.13242504642
0.586344705882353 0.133764163704211
0.587345294117647 0.134389650809474
0.588345882352941 0.136606820683158
0.589346470588235 0.138191724851579
0.590347058823529 0.140290234430526
0.591347647058823 0.141386958314737
0.592348235294118 0.143295626483158
0.593348823529412 0.145322945477895
0.594349411764706 0.146267105598947
0.59535 0.147913028126316
0.596350588235294 0.149530136441053
0.597351176470588 0.151955802388421
0.598351764705882 0.153505111009474
0.599352352941176 0.155478190230526
0.600352941176471 0.156305391309474
0.601353529411765 0.157693667029474
0.602354117647059 0.159046339314737
0.603354705882353 0.160261714584211
0.604355294117647 0.161865268462105
0.605355882352941 0.163167090897895
0.606356470588235 0.165131692672632
0.607357058823529 0.166024999588421
0.608357647058823 0.167809928598947
0.609358235294118 0.168565936777895
0.610358823529412 0.169727062735789
0.611359411764706 0.17026609822
0.61236 0.171722178809474
0.613360588235294 0.172990100930526
0.614361176470588 0.173947826604211
0.615361764705882 0.17470552553579
0.616362352941176 0.174654677721053
0.617362941176471 0.17558866770421
0.618363529411765 0.176164993441053
0.619364117647059 0.177699043714737
0.620364705882353 0.178355042188421
0.621365294117647 0.179053422030526
0.622365882352941 0.179297513504211
0.623366470588235 0.179734836967368
0.624367058823529 0.180621370577895
0.625367647058823 0.181172268598947
0.626368235294118 0.182060495083158
0.627368823529412 0.182372389851579
0.628369411764706 0.182648686546316
0.62937 0.182874135693684
0.630370588235294 0.184340384241053
0.631371176470588 0.184477688198947
0.632371764705882 0.184928578451579
0.633372352941176 0.185291328030526
0.63437294117647 0.185540502651579
0.635373529411765 0.185774426609474
0.636374117647059 0.185721875609474
0.637374705882353 0.186508393083158
0.638375294117647 0.186384654977895
0.639375882352941 0.186649086904211
0.640376470588235 0.187218636756842
0.641377058823529 0.188039062662105
0.642377647058823 0.188018718030526
0.643378235294118 0.188501815188421
0.644378823529412 0.189437504662105
0.645379411764706 0.189556161504211
0.64638 0.189952805925263
0.647380588235294 0.190076548367368
0.648381176470588 0.190863067293684
0.649381764705882 0.19059185242
0.650382352941177 0.191020706241053
0.651382941176471 0.191086812135789
0.652383529411765 0.19121394782
0.653384117647059 0.19094103782
0.654384705882353 0.190454551662105
0.655385294117647 0.190900358556842
0.656385882352941 0.190578292451579
0.657386470588235 0.190815602346316
0.658387058823529 0.190430821293684
0.659387647058824 0.190513876451579
0.660388235294118 0.190557950630526
0.661388823529412 0.190279961146316
0.662389411764706 0.190115537198947
0.66339 0.18982228373579
0.664390588235294 0.189762960956842
0.665391176470588 0.189117129746316
0.666391764705882 0.189712105725263
0.667392352941176 0.189193408704211
0.668392941176471 0.188966266588421
0.669393529411765 0.188259417209474
0.670394117647059 0.188364505967368
0.671394705882353 0.187547485167368
0.672395294117647 0.187796661935789
0.673395882352941 0.188003461914737
0.674396470588235 0.187422049441053
0.675397058823529 0.186921991293684
0.676397647058824 0.186262612493684
0.677398235294118 0.186172768209474
0.678398823529412 0.186298208798947
0.679399411764706 0.186147341735789
0.6804 0.185915115346316
0.681400588235294 0.185871046914737
0.682401176470588 0.185387948946316
0.683401764705882 0.184696352162105
0.684402352941176 0.18458278354
0.685402941176471 0.183484369508421
0.686403529411765 0.18292329342
0.687404117647059 0.182177456083158
0.688404705882353 0.18215203293579
0.689405294117647 0.181214647314737
0.690405882352941 0.180529837683158
0.691406470588235 0.179199195251579
0.692407058823529 0.177575302651579
0.693407647058824 0.176531130188421
0.694408235294118 0.175037764293684
0.695408823529412 0.174754685567368
0.696409411764706 0.173915619988421
0.69741 0.173479980988421
0.698410588235294 0.171817103598947
0.699411176470588 0.170567824472632
0.700411764705882 0.169269393762105
0.701412352941176 0.168187927630526
0.702412941176471 0.167304794935789
0.703413529411765 0.166063991641053
0.704414117647059 0.1648994659
0.705414705882353 0.163631540609474
0.706415294117647 0.162706025346316
0.707415882352941 0.160743123083158
0.708416470588235 0.159244660409474
0.709417058823529 0.158193708483158
0.710417647058823 0.157714003598947
0.711418235294118 0.156778315377895
0.712418823529412 0.156296914388421
0.713419411764706 0.155039160141053
0.71442 0.153786494626316
0.715420588235294 0.153042354150526
0.716421176470588 0.152271091192632
0.717421764705882 0.152428735277895
0.718422352941176 0.152491448425263
0.719422941176471 0.152855898625263
0.720423529411765 0.152472806878947
0.721424117647059 0.152582986761053
0.722424705882353 0.152376186718947
0.723425294117647 0.152408393614421
0.724425882352941 0.152949125689474
0.725426470588235 0.153471208662105
0.726427058823529 0.154105166062105
0.727427647058823 0.154074658588421
0.728428235294118 0.154183142788421
0.729428823529412 0.153067779203158
0.730429411764706 0.153630551541053
0.73143 0.15284402774
0.732430588235294 0.15290335522
0.733431176470588 0.153198300276842
0.734431764705882 0.153513582592632
0.735432352941176 0.153218638972632
0.736432941176471 0.151562545777895
0.737433529411765 0.15143202014
0.738434117647059 0.150594651430526
0.739434705882353 0.150826880093684
0.740435294117647 0.151547290651579
0.741435882352941 0.152955903188421
0.742436470588235 0.153818700083158
0.743437058823529 0.153920407382842
0.744437647058824 0.153978040754737
0.745438235294118 0.153069473288421
0.746438823529412 0.153072862029474
0.747439411764706 0.151587967267368
0.74844 0.149094501230526
0.749440588235294 0.145472108851579
0.750441176470588 0.14170563054
0.751441764705882 0.137252649241053
0.752442352941176 0.131972456272632
0.753442941176471 0.126290540051579
0.754443529411765 0.118476195125263
0.755444117647059 0.111170391030526
0.756444705882353 0.104893490588421
0.757445294117647 0.100040462363158
0.758445882352941 0.0932567389557895
0.759446470588235 0.0860831375568421
0.760447058823529 0.0766262648986316
0.761447647058824 0.0694238531147369
0.762448235294118 0.0620604101884211
0.763448823529412 0.055463139788421
0.764449411764706 0.0479284905778947
0.76545 0.0401412715157895
0.766450588235294 0.0317845062515789
0.767451176470588 0.0227158048884211
0.768451764705882 0.0141318984663158
0.769452352941176 0.00588022877789474
0.770452941176471 -0.00280538528663158
0.771453529411765 -0.0117113562852632
0.772454117647059 -0.0198155580663158
0.773454705882353 -0.02696881238
0.774455294117647 -0.0356798562494737
0.775455882352941 -0.0448841607589474
0.776456470588235 -0.0545936064705263
0.777457058823529 -0.06306055598
0.778457647058823 -0.0701358342642105
0.779458235294118 -0.075785554148421
0.780458823529412 -0.0824980891484211
0.781459411764706 -0.089205542148421
0.78246 -0.096255397611579
0.783460588235294 -0.103349324748421
0.784461176470588 -0.109756746264211
0.785461764705882 -0.11564716706
0.786462352941176 -0.11961705138
0.787462941176471 -0.124739599243158
0.788463529411765 -0.129209537695789
0.789464117647059 -0.133360802801053
0.790464705882353 -0.137005237811579
0.791465294117647 -0.14268207306
0.792465882352941 -0.14705708586979
0.793466470588235 -0.150145530937895
0.794467058823529 -0.15238813598
0.795467647058823 -0.155173157116842
0.796468235294118 -0.158546373885263
0.797468823529412 -0.161551762769474
0.798469411764706 -0.165199583626316
0.79947 -0.168026981227368
0.800470588235294 -0.170262802937895
0.801471176470588 -0.172717287527368
0.802471764705882 -0.174078440022105
0.803472352941176 -0.175914221636842
0.804472941176471 -0.177590652285263
0.805473529411765 -0.180240072632632
0.806474117647059 -0.182219933474737
0.807474705882353 -0.185455848653684
0.808475294117647 -0.187488266064211
0.809475882352941 -0.188788391201053
0.810476470588235 -0.18958338106421
0.811477058823529 -0.192373490990526
0.812477647058823 -0.195390742249474
0.813478235294118 -0.198443586811579
0.814478823529412 -0.201213360285263
0.815479411764706 -0.203537318011579
0.81648 -0.205203589411579
0.817480588235294 -0.206847820811579
0.818481176470588 -0.209387058643158
0.819481764705882 -0.212014438306316
0.820482352941176 -0.215326635390526
0.82148294117647 -0.218221844758947
0.822483529411765 -0.221072972422105
0.823484117647059 -0.221893397481053
0.824484705882353 -0.222547707301053
0.825485294117647 -0.223039273994737
0.826485882352941 -0.223249465510526
0.827486470588235 -0.224802164527368
0.828487058823529 -0.225827693474737
0.829487647058823 -0.226714221906316
0.830488235294118 -0.226103990127368
0.831488823529412 -0.225392061401053
0.832489411764706 -0.22405124106421
0.83349 -0.222237503832632
0.834490588235294 -0.22189170186
0.835491176470588 -0.22122214306
0.836491764705882 -0.220808536716842
0.837492352941176 -0.21897107518
0.838492941176471 -0.218048945811579
0.839493529411765 -0.215330031369474
0.840494117647059 -0.212829784106316
0.841494705882353 -0.210332912068421
0.842495294117647 -0.208676822632632
0.843495882352941 -0.20772926746421
0.844496470588235 -0.205968075032632
0.845497058823529 -0.204871348664211
0.846497647058823 -0.202174469453684
0.847498235294118 -0.200096305274737
0.848498823529412 -0.19745705489579
0.849499411764706 -0.196390838811579
0.8505 -0.195580588053684
0.851500588235294 -0.195628055695789
0.852501176470588 -0.19439573318
0.853501764705882 -0.193004064085263
0.854502352941176 -0.191795461053684
0.855502941176471 -0.190652980706316
0.856503529411765 -0.189546084964211
0.857504117647059 -0.188339194565263
0.858504705882353 -0.188645996127368
0.859505294117647 -0.18849513786421
0.860505882352941 -0.188296815106316
0.861506470588235 -0.187825583222105
0.862507058823529 -0.18666274646421
0.863507647058823 -0.185530436601053
0.864508235294118 -0.18372686538
0.865508823529412 -0.183689567527368
0.866509411764706 -0.183126803885263
0.86751 -0.183306476264211
0.868510588235294 -0.182948821843158
0.869511176470588 -0.18224874498
0.870511764705882 -0.180435009201053
0.871512352941176 -0.179072157490526
0.87251294117647 -0.177039746753684
0.873513529411765 -0.175700635474737
0.874514117647059 -0.175319239853684
0.875514705882353 -0.17424964478
0.876515294117647 -0.173191905563158
0.877515882352941 -0.170610289237895
0.878516470588235 -0.16794561618
0.879517058823529 -0.165318237985263
0.880517647058823 -0.163453650085263
0.881518235294118 -0.161316145222105
0.882518823529412 -0.159880405285263
0.883519411764706 -0.158326013822105
0.88452 -0.15618174098
0.885520588235294 -0.154003544015789
0.886521176470588 -0.151042234232632
0.887521764705882 -0.148911510769474
0.888522352941176 -0.146728239295789
0.88952294117647 -0.145085709906316
0.890523529411765 -0.143668611485263
0.891524117647059 -0.142744788243158
0.892524705882353 -0.140654751085263
0.893525294117647 -0.138752864769474
0.894525882352941 -0.137286619184211
0.895526470588235 -0.135923766022105
0.896527058823529 -0.135486443143158
0.897527647058823 -0.134623641474737
0.898528235294118 -0.133986292322105
0.899528823529412 -0.133564209758947
0.900529411764706 -0.133789661627368
0.90153 -0.133387922137895
0.902530588235294 -0.132962465569474
0.903531176470588 -0.133065852927368
0.904531764705882 -0.133448952853684
0.905532352941177 -0.134276150232632
0.906532941176471 -0.135050803401053
0.907533529411765 -0.135876309632632
0.908534117647059 -0.13645772006421
0.909534705882353 -0.136315336758947
0.910535294117647 -0.136172949390526
0.911535882352941 -0.137086601569474
0.912536470588235 -0.137629027906316
0.913537058823529 -0.138752864474737
0.914537647058824 -0.139415648137895
0.915538235294118 -0.13964109818
0.916538823529412 -0.139580073527368
0.917539411764706 -0.139098666590526
0.91854 -0.13866472298
0.919540588235294 -0.138463003927368
0.920541176470588 -0.138408766632631
0.921541764705882 -0.138188406516842
0.922542352941176 -0.137942614001053
0.923542941176471 -0.137266274422105
0.924543529411765 -0.136172944516842
0.925544117647059 -0.134742301190526
0.926544705882353 -0.133159088916842
0.927545294117647 -0.132757352411579
0.928545882352941 -0.13173352008
0.929546470588235 -0.131474176990526
0.930547058823529 -0.13048254878
0.931547647058824 -0.129590935158947
0.932548235294118 -0.128329794695789
0.933548823529412 -0.127446653411579
0.934549411764706 -0.126638102285263
0.93555 -0.126843199996842
0.936550588235294 -0.127178824316842
0.937551176470588 -0.126866934312632
0.938551764705882 -0.127343252053684
0.939552352941176 -0.12693812518
0.940552941176471 -0.126802522432632
0.941553529411765 -0.12734155718
0.942554117647059 -0.127882285485263
0.943554705882353 -0.128814583853684
0.944555294117647 -0.130048607990526
0.945555882352941 -0.131655545411579
0.946556470588235 -0.132209836158947
0.947557058823529 -0.132999752285263
0.948557647058824 -0.133713383348421
0.949558235294118 -0.135447450958947
0.950558823529412 -0.13641365958
0.951559411764706 -0.13804262198421
0.95256 -0.139761447522105
0.953560588235294 -0.141103955769474
0.954561176470588 -0.141671808495789
0.955561764705882 -0.14213964929579
0.956562352941176 -0.143185514158947
0.957562941176471 -0.14428561959579
0.958563529411765 -0.14494501598
0.959564117647059 -0.145143342622105
0.960564705882353 -0.145643392953684
0.961565294117647 -0.14501620926421
0.962565882352941 -0.145568802106316
0.963566470588235 -0.145751870822105
0.964567058823529 -0.144460221169474
0.965567647058823 -0.143410956790526
0.966568235294118 -0.14233796978
0.967568823529412 -0.142800731864211
0.968569411764706 -0.143527924026316
0.96957 -0.14193792988
0.970570588235294 -0.138625737043158
0.971571176470588 -0.137910408974737
0.972571764705882 -0.137125581569474
0.973572352941176 -0.136508577174737
0.974572941176471 -0.135484744174737
0.975573529411765 -0.135015206927368
0.976574117647059 -0.135233870964211
0.977574705882353 -0.133231974727368
0.978575294117647 -0.131496213306316
0.979575882352941 -0.131011420064211
0.980576470588235 -0.131801321895789
0.981577058823529 -0.13128601798
0.982577647058823 -0.131408063411579
0.983578235294118 -0.131687753390526
0.984578823529412 -0.130524926726316
0.985579411764706 -0.130555439590526
0.98658 -0.131869126678947
0.987580588235294 -0.133896454885263
0.988581176470588 -0.134162577733684
0.989581764705882 -0.134859262453684
0.990582352941176 -0.135876310885263
0.991582941176471 -0.137527322243158
0.992583529411765 -0.138673205148421
0.993584117647059 -0.141405676606316
0.994584705882353 -0.145606098222105
0.995585294117647 -0.147821572358947
0.996585882352941 -0.147887678190526
0.997586470588235 -0.147045224548421
0.998587058823529 -0.148136857085263
0.999587647058824 -0.148764042422105
1.00058823529412 -0.147157097411579
1.00158882352941 -0.14385677578
1.00258941176471 -0.143010922548421
1.00359 -0.143221114516842
1.00459058823529 -0.141463307327368
1.00559117647059 -0.137918885337895
1.00659176470588 -0.133915096342105
1.00759235294118 -0.131799629937895
1.00859294117647 -0.128848484322105
1.00959352941176 -0.12610075758
1.01059411764706 -0.122386826822105
1.01159470588235 -0.119708589548421
1.01259529411765 -0.116189587958947
1.01359588235294 -0.111946795369474
1.01459647058824 -0.10791418858
1.01559705882353 -0.104661323558947
1.01659764705882 -0.10211191666421
1.01759823529412 -0.097848778211579
1.01859882352941 -0.09412298398
1.01959941176471 -0.0916549326852632
1.0206 -0.0895869320221053
1.02160058823529 -0.0852492121736842
1.02260117647059 -0.0817149561273684
1.02360176470588 -0.0795435525378947
1.02460235294118 -0.0769890614431579
1.02560294117647 -0.0744430444663158
1.02660352941176 -0.0716461581421053
1.02760411764706 -0.0705748641273684
1.02860470588235 -0.0691543814852632
1.02960529411765 -0.0673626794010526
1.03060588235294 -0.0645912145063158
1.03160647058824 -0.0628368028852632
1.03260705882353 -0.06172991758
1.03360764705882 -0.0609111889484211
1.03460823529412 -0.0599619383273684
1.03560882352941 -0.0588804759168421
1.03660941176471 -0.0583990706957895
1.03761 -0.0573650699168421
1.03861058823529 -0.0559852722157895
1.03961117647059 -0.0551529832536842
1.04061176470588 -0.0547834539378948
1.04161235294118 -0.0539901609063158
1.04261294117647 -0.0532443157484211
1.04361352941176 -0.0524391517652632
1.04461411764706 -0.051508550191579
1.04561470588235 -0.0506576207010526
1.04661529411765 -0.0492744314852632
1.04761588235294 -0.0487235267968421
1.04861647058824 -0.0475912113421053
1.04961705882353 -0.0471318482536842
};
%\addlegendentry{1.5 K}
\addplot [thick, limegreen]
table {%
0.00100058823529412 5.59393631578944e-05
0.00200117647058823 0.000201714535789473
0.00300176470588235 -0.000211884422105263
0.00400235294117647 -5.59377382105265e-05
0.00500294117647059 0.000440723963157894
0.00600352941176471 2.71237157894741e-05
0.00700411764705882 -0.00327998870526316
0.00800470588235294 -0.00865171087894736
0.00900529411764706 -0.0137471362768421
0.0100058823529412 -0.0174814033421053
0.0110064705882353 -0.0213224674305263
0.0120070588235294 -0.0259025874515789
0.0130076470588235 -0.0305318585905263
0.0140082352941176 -0.0356594884010526
0.0150088235294118 -0.0410091770318947
0.0160094117647059 -0.045806268768421
0.01701 -0.0509711889884211
0.0180105882352941 -0.0568480517273684
0.0190111764705882 -0.0614552924
0.0200117647058824 -0.0648556257852632
0.0210123529411765 -0.0699713933010526
0.0220129411764706 -0.0768059743150526
0.0230135294117647 -0.0830896540578947
0.0240141176470588 -0.0865967881210526
0.0250147058823529 -0.0897072678421053
0.0260152941176471 -0.0952400196831579
0.0270158823529412 -0.100994839588421
0.0280164705882353 -0.105578351190526
0.0290170588235294 -0.109556712253684
0.0300176470588235 -0.114406346752632
0.0310182352941176 -0.118613555047368
0.0320188235294118 -0.122437658010526
0.0330194117647059 -0.127212713584211
0.03402 -0.131935219748421
0.0350205882352941 -0.135991557115789
0.0360211764705882 -0.140793736047368
0.0370217647058824 -0.146131557794737
0.0380223529411765 -0.149786165756842
0.0390229411764706 -0.153022082167368
0.0400235294117647 -0.156829238136842
0.0410241176470588 -0.161899240963474
0.0420247058823529 -0.166423419009474
0.0430252941176471 -0.170352626868421
0.0440258823529412 -0.174286920568421
0.0450264705882353 -0.178158492421053
0.0460270588235294 -0.181065567278947
0.0470276470588235 -0.18490493246421
0.0480282352941176 -0.189466406670526
0.0490288235294118 -0.193432908836842
0.0500294117647059 -0.196463723205263
0.05103 -0.199608101357895
0.0520305882352941 -0.203108460242105
0.0530311764705882 -0.2066088079
0.0540317647058823 -0.209798954663158
0.0550323529411765 -0.212606015373684
0.0560329411764706 -0.216777620594737
0.0570335294117647 -0.22094414478421
0.0580341176470588 -0.222905355651579
0.0590347058823529 -0.224381778768421
0.0600352941176471 -0.226787108716842
0.0610358823529412 -0.230836658609474
0.0620364705882353 -0.234008164894737
0.0630370588235294 -0.236327036873684
0.0640376470588235 -0.238717107988421
0.0650382352941176 -0.24217000079579
0.0660388235294118 -0.244570244584211
0.0670394117647059 -0.246256858294737
0.06804 -0.248670656969474
0.0690405882352941 -0.251989632947369
0.0700411764705882 -0.254852632373684
0.0710417647058823 -0.257381699326316
0.0720423529411765 -0.26021418709579
0.0730429411764706 -0.263987443695789
0.0740435294117647 -0.266428369211579
0.0750441176470588 -0.268538747106316
0.0760447058823529 -0.271603470831895
0.077045294117647 -0.275403851847368
0.0780458823529412 -0.279051673184211
0.0790464705882353 -0.282187582089474
0.0800470588235294 -0.285562490257895
0.0810476470588235 -0.289512048468421
0.0820482352941176 -0.293151393521052
0.0830488235294118 -0.296722938468421
0.0840494117647059 -0.300340256468421
0.08505 -0.304835618363158
0.0860505882352941 -0.309593721521053
0.0870511764705882 -0.3134280091
0.0880517647058824 -0.317287718257895
0.0890523529411765 -0.32181869078421
0.0900529411764706 -0.3264700071
0.0910535294117647 -0.330629737836842
0.0920541176470588 -0.335086121626316
0.0930547058823529 -0.340103575521053
0.0940552941176471 -0.344753197942105
0.0950558823529412 -0.348377292678947
0.0960564705882353 -0.352286158994737
0.0970570588235294 -0.357123933731579
0.0980576470588235 -0.361741342152632
0.0990582352941176 -0.365799386363158
0.100058823529412 -0.369742153731579
0.101059411764706 -0.373781543205263
0.10206 -0.377607352678948
0.103060588235294 -0.381809471626316
0.104061176470588 -0.3854301811
0.105061764705882 -0.389257690573684
0.106062352941176 -0.393449631626316
0.107062941176471 -0.397316126363158
0.108063529411765 -0.400984288468421
0.109064117647059 -0.404350733731579
0.110064705882353 -0.408157905310526
0.111065294117647 -0.411458232678947
0.112065882352941 -0.41475856741579
0.113066470588235 -0.417962282152632
0.114067058823529 -0.421376183205263
0.115067647058824 -0.424993503205263
0.116068235294118 -0.428297222152632
0.117068823529412 -0.43206031478421
0.118069411764706 -0.435491169521053
0.11907 -0.438677937942105
0.120070588235294 -0.441522293731579
0.121071176470588 -0.444812453731579
0.122071764705882 -0.447889042152632
0.123072352941176 -0.451494488468421
0.124072941176471 -0.455062637942105
0.125073529411765 -0.458322288468421
0.126074117647059 -0.461215800047368
0.127074705882353 -0.464026255836842
0.128075294117647 -0.466604488468421
0.129075882352941 -0.469060667415789
0.130076470588235 -0.471835525310526
0.131077058823529 -0.474669707415789
0.132077647058824 -0.477761550573684
0.133078235294118 -0.480027878994737
0.134078823529412 -0.482539997942105
0.135079411764706 -0.484469005310527
0.13608 -0.486743816889473
0.137080588235294 -0.489511891626316
0.138081176470588 -0.491579902152631
0.139081764705882 -0.493512295836842
0.140082352941176 -0.495254844257894
0.141082941176471 -0.496558370573684
0.142083529411765 -0.497758489521052
0.143084117647059 -0.499233220047369
0.144084705882353 -0.500553685310526
0.145085294117647 -0.501514806363158
0.146085882352941 -0.502457271626316
0.147086470588235 -0.502613218994737
0.148087058823529 -0.502982749521052
0.149087647058824 -0.503443807415789
0.150088235294118 -0.5031658211
0.151088823529412 -0.502914945310526
0.152089411764706 -0.502850534784211
0.15309 -0.502575930573684
0.154090588235294 -0.502038582152632
0.155091176470588 -0.501608031626316
0.156091764705882 -0.501684306363158
0.157092352941176 -0.501911449521053
0.158092941176471 -0.501101198994737
0.159093529411765 -0.50047401478421
0.160094117647059 -0.5006570811
0.161094705882353 -0.501026624257895
0.162095294117647 -0.500974068468421
0.163095882352941 -0.501370714784211
0.164096470588235 -0.501940273731579
0.165097058823529 -0.502399625310526
0.166097647058824 -0.5024403211
0.167098235294118 -0.502940375836842
0.168098823529412 -0.503965897942105
0.169099411764706 -0.5050388811
0.1701 -0.505877956889474
0.171100588235294 -0.506706852678947
0.172101176470588 -0.507657791626316
0.173101764705882 -0.50795951478421
0.174102352941176 -0.508708746363158
0.175102941176471 -0.509580024257895
0.176103529411765 -0.510642845310526
0.177104117647059 -0.511714131626316
0.178104705882353 -0.512046376889474
0.179105294117647 -0.512848144257895
0.180105882352941 -0.512993928468421
0.181106470588235 -0.513041388468421
0.182107058823529 -0.512956632678947
0.183107647058824 -0.513278698994737
0.184108235294118 -0.513526178994737
0.185108823529412 -0.513554996889474
0.186109411764706 -0.513493976889474
0.18711 -0.51321259478421
0.188110588235294 -0.511990433731579
0.189111176470588 -0.510795405310526
0.190111764705882 -0.509539330573685
0.191112352941176 -0.508596872678947
0.192112941176471 -0.508786723205263
0.193113529411765 -0.508529060047369
0.194114117647059 -0.508422274784211
0.195114705882353 -0.5076137211
0.196115294117647 -0.507152652678947
0.197115882352941 -0.506523778994737
0.198116470588235 -0.50607628741579
0.199117058823529 -0.506096612678948
0.200117647058824 -0.506398338994737
0.201118235294118 -0.506613625310526
0.202118823529412 -0.506076276889474
0.203119411764706 -0.505989825310526
0.20412 -0.505677929521053
0.205120588235294 -0.505738952678947
0.206121176470588 -0.506215273731579
0.207121764705882 -0.507186560047369
0.208122352941176 -0.508230728468421
0.209122941176471 -0.509563074784211
0.210123529411765 -0.509878356889474
0.211124117647059 -0.510434344257895
0.212124705882353 -0.511725997942105
0.213125294117647 -0.513368540047368
0.214125882352941 -0.515229740047368
0.215126470588235 -0.517389277942105
0.216127058823529 -0.519842080047368
0.217127647058824 -0.521959238994737
0.218128235294118 -0.523667892678947
0.219128823529412 -0.525529097942105
0.220129411764706 -0.527375046363158
0.22113 -0.529017585310526
0.222130588235294 -0.530968628468421
0.223131176470588 -0.533323108468421
0.224131764705882 -0.53534195478421
0.225132352941176 -0.537365886363158
0.226132941176471 -0.538084605310526
0.227133529411765 -0.537908312678947
0.228134117647059 -0.5379879811
0.229134705882353 -0.537513363205263
0.230135294117647 -0.537255713731579
0.231135882352941 -0.537803222152632
0.232136470588235 -0.537850675836842
0.233137058823529 -0.536130170573684
0.234137647058824 -0.534328290573684
0.235138235294118 -0.532473870573684
0.236138823529412 -0.531016095836842
0.237139411764706 -0.530368570573684
0.23814 -0.530317718994737
0.239140588235294 -0.530087184257895
0.240141176470588 -0.529141324257895
0.241141764705882 -0.52759880741579
0.242142352941176 -0.525710466363158
0.243142941176471 -0.523733993731579
0.244143529411765 -0.522196551626316
0.245144117647059 -0.520935405310526
0.246144705882353 -0.519618333731579
0.247145294117647 -0.518699590573684
0.248145882352941 -0.518238523205263
0.249146470588235 -0.516609545310526
0.250147058823529 -0.513956737942106
0.251147647058824 -0.512056546363158
0.252148235294118 -0.510669966363158
0.253148823529412 -0.507374711626316
0.254149411764706 -0.503825203205263
0.25515 -0.500148564257895
0.256150588235294 -0.495432822152632
0.257151176470588 -0.4903746811
0.258151764705882 -0.484652070573684
0.259152352941176 -0.477807308468421
0.260152941176471 -0.471186309521053
0.261153529411765 -0.465212822152632
0.262154117647059 -0.458720637942105
0.263154705882353 -0.4520114811
0.264155294117647 -0.444644648468421
0.265155882352941 -0.436611628468421
0.266156470588235 -0.42661738741579
0.267157058823529 -0.416685882152631
0.268157647058824 -0.408190120047368
0.269158235294118 -0.399753663205263
0.270158823529412 -0.3914223211
0.271159411764706 -0.383601186363158
0.27216 -0.373927336889474
0.273160588235294 -0.362738070257895
0.274161176470588 -0.352698072573684
0.275161764705882 -0.342351274468421
0.276162352941176 -0.332043451205263
0.277162941176471 -0.323703629942105
0.278163529411765 -0.315351945205263
0.279164117647059 -0.3053831471
0.280164705882353 -0.294512559310526
0.281165294117647 -0.284620035731579
0.282165882352941 -0.274076606805263
0.283166470588235 -0.263692519573684
0.284167058823529 -0.253916955521053
0.285167647058823 -0.245090638326632
0.286168235294118 -0.235196430647368
0.287168823529412 -0.225807350994737
0.288169411764706 -0.217023412731579
0.28917 -0.207307187148421
0.290170588235294 -0.197799455226316
0.291171176470588 -0.190307180910526
0.292171764705882 -0.183269186047368
0.293172352941176 -0.176473588752632
0.294172941176471 -0.170703519689474
0.295173529411765 -0.164913107215789
0.296174117647059 -0.158868434005263
0.297174705882353 -0.153262789742105
0.298175294117647 -0.148089391647368
0.299175882352941 -0.143499098794737
0.300176470588235 -0.140010617494737
0.301177058823529 -0.137049303573684
0.302177647058823 -0.134316824942105
0.303178235294118 -0.131553837247368
0.304178823529412 -0.128531499552632
0.305179411764706 -0.125649852552632
0.30618 -0.122785159942105
0.307180588235294 -0.120910398310526
0.308181176470588 -0.119533990910526
0.309181764705882 -0.11824572998421
0.310182352941176 -0.116279427363158
0.311182941176471 -0.113755450384211
0.312183529411765 -0.111868817447368
0.313184117647059 -0.109446539462105
0.314184705882353 -0.107505664664211
0.315185294117647 -0.105868215369474
0.316185882352941 -0.104964732405263
0.317186470588235 -0.102803498931579
0.318187058823529 -0.0998133724263158
0.319187647058823 -0.0965486371210527
0.320188235294118 -0.0932974684684211
0.321188823529412 -0.0904293838315789
0.322189411764706 -0.0880969482957895
0.32319 -0.0861306435736842
0.324190588235294 -0.0836405697168421
0.325191176470588 -0.0806758619778947
0.326191764705882 -0.0771704311105263
0.327192352941176 -0.0734344606315789
0.328192941176471 -0.0701290498
0.329193529411765 -0.0673135129105263
0.330194117647059 -0.0645030644368421
0.331194705882353 -0.0620197594894737
0.332195294117647 -0.0594991695894737
0.333195882352941 -0.056534468768421
0.334196470588235 -0.0533917820778947
0.335197058823529 -0.0509017030473684
0.336197647058824 -0.0492032293421053
0.337198235294118 -0.0484489158368421
0.338198823529412 -0.0479946323947368
0.339199411764706 -0.0477742714157895
0.3402 -0.0474352548789474
0.341200588235294 -0.0471182747315789
0.342201176470588 -0.0468267195315789
0.343201764705882 -0.0474454240578947
0.344202352941176 -0.0492862868894737
0.345202941176471 -0.0517678899157895
0.346203529411765 -0.0544562936473684
0.347204117647059 -0.0571430018042105
0.348204705882353 -0.0596551183052632
0.349205294117647 -0.0618841550157895
0.350205882352941 -0.064250490948421
0.351206470588235 -0.0666981979421053
0.352207058823529 -0.070234147
0.353207647058824 -0.0734446348789474
0.354208235294118 -0.0767873405157894
0.355208823529412 -0.0798435763105263
0.356209411764706 -0.0820149853631579
0.35721 -0.0840219663315789
0.358210588235294 -0.085567876468421
0.359211176470588 -0.0871917693736842
0.360211764705882 -0.0893428329182105
0.361212352941176 -0.0910057104371579
0.362212941176471 -0.092324489231579
0.363213529411765 -0.0931262588852631
0.364214117647059 -0.0931059208
0.365214705882353 -0.0921804081463158
0.366215294117647 -0.0912430256673684
0.367215882352941 -0.0900581579736842
0.368216470588235 -0.0898903444326316
0.369217058823529 -0.0894089462684211
0.370217647058823 -0.0879037083168421
0.371218235294118 -0.0861611578747369
0.372218823529412 -0.0841185812431579
0.373219411764706 -0.0817708881210526
0.37422 -0.0793740391105263
0.375220588235294 -0.0773551945842105
0.376221176470588 -0.0760635352326316
0.377221764705882 -0.0745566106421053
0.378222352941176 -0.0724326704684211
0.379222941176471 -0.0703324585315789
0.380223529411765 -0.0685509223315789
0.381224117647059 -0.0667049800736842
0.382224705882353 -0.065452308611579
0.383225294117647 -0.064977683231579
0.384225882352941 -0.0650539653063158
0.385226470588235 -0.0649522547905263
0.386227058823529 -0.0648386896
0.387227647058824 -0.0650963442368421
0.388228235294118 -0.0651556709252632
0.389228823529412 -0.0659591409157895
0.390229411764706 -0.0668524461526316
0.39123 -0.0689001132642105
0.392230588235294 -0.0711054191
0.393231176470588 -0.0729920424010527
0.394231764705882 -0.0749380010684211
0.395232352941176 -0.0768517517631579
0.396232941176471 -0.0786197277526316
0.397233529411765 -0.0809725028526316
0.398234117647059 -0.0838219434894737
0.399234705882353 -0.0859611386631579
0.400235294117647 -0.0882732343052632
0.401235882352941 -0.0903937865
0.402236470588235 -0.0919380095526316
0.403237058823529 -0.0935466469631579
0.404237647058823 -0.0953756358736842
0.405238235294118 -0.0973402429631579
0.406238823529412 -0.0987946261631579
0.407239411764706 -0.10025070718421
0.40824 -0.101159270794737
0.409240588235294 -0.102142419194737
0.410241176470588 -0.102164454156842
0.411241764705882 -0.102818760226316
0.412242352941176 -0.102983179373684
0.413242941176471 -0.103686638552632
0.414243529411765 -0.10319845798421
0.415244117647059 -0.103142520121053
0.416244705882353 -0.1027102751
0.417245294117647 -0.102606873826316
0.418245882352941 -0.102133946278947
0.419246470588235 -0.102066137731579
0.420247058823529 -0.101998337542105
0.421247647058824 -0.102025458721053
0.422248235294118 -0.101776282763158
0.423248823529412 -0.102005116209474
0.424249411764706 -0.1024170271
0.42525 -0.102393287173684
0.426250588235294 -0.102542458068421
0.427251176470588 -0.103247612752632
0.428251764705882 -0.104622326047368
0.429252352941176 -0.105602087626316
0.430252941176471 -0.107185293577895
0.431253529411765 -0.109117696752632
0.432254117647059 -0.110728023857895
0.433254705882353 -0.11198408094421
0.434255294117647 -0.113765615847368
0.435255882352941 -0.116128559384211
0.436256470588235 -0.118842393314737
0.437257058823529 -0.1216206395
0.438257647058823 -0.124680269201053
0.439258235294118 -0.127083897337895
0.440258823529412 -0.129845191942105
0.441259411764706 -0.132240345121053
0.44226 -0.134323601605263
0.443260588235294 -0.136874708969474
0.444261176470588 -0.140032652047368
0.445261764705882 -0.142004036731579
0.446262352941176 -0.144326302826316
0.447262941176471 -0.146575680978947
0.448263529411765 -0.147716471478947
0.449264117647059 -0.149003044184211
0.450264705882353 -0.150120103994737
0.451265294117647 -0.151313439878947
0.452265882352941 -0.152662731721053
0.453266470588235 -0.152679685131579
0.454267058823529 -0.152850886752632
0.455267647058823 -0.153456025921053
0.456268235294118 -0.152654254036842
0.457268823529412 -0.151935538847368
0.458269411764706 -0.151818579689474
0.45927 -0.151357512089474
0.460270588235294 -0.150386232678947
0.461271176470588 -0.149459019347368
0.462271764705882 -0.148194490426316
0.463272352941176 -0.147090982057895
0.464272941176471 -0.146173944043158
0.465273529411765 -0.145145029910526
0.466274117647059 -0.143226194631579
0.467274705882353 -0.141963356352632
0.468275294117647 -0.141827751078947
0.469275882352941 -0.141792148478947
0.470276470588235 -0.140666616763158
0.471277058823529 -0.138707091331579
0.472277647058824 -0.137956169358947
0.473278235294118 -0.139366479857895
0.474278823529412 -0.139210534521053
0.475279411764706 -0.138727435489474
0.47628 -0.139534296584211
0.477280588235294 -0.140276748573684
0.478281176470588 -0.140408959283158
0.479281764705882 -0.141881990994737
0.480282352941176 -0.143473676689474
0.481282941176471 -0.144860255994737
0.482283529411765 -0.1453501353
0.483284117647059 -0.146906222973684
0.484284705882353 -0.149169160398947
0.485285294117647 -0.151362602342105
0.486285882352941 -0.152469493342105
0.487286470588235 -0.152728843257895
0.488287058823529 -0.152872918026316
0.489287647058823 -0.155425718184211
0.490288235294118 -0.159156601910526
0.491288823529412 -0.160960171215789
0.492289411764706 -0.160397401963158
0.49329 -0.160041439468421
0.494290588235294 -0.161516162068421
0.495291176470588 -0.163158697173684
0.496291764705882 -0.163675699952632
0.497292352941176 -0.162077235384211
0.498292941176471 -0.159627839026316
0.499293529411765 -0.160207554405263
0.500294117647059 -0.159956685752632
0.501294705882353 -0.158512468468421
0.502295294117647 -0.156978415247368
0.503295882352941 -0.154257804436842
0.504296470588235 -0.150365887410526
0.505297058823529 -0.147145227342105
0.506297647058824 -0.145556936331579
0.507298235294118 -0.143756753742105
0.508298823529412 -0.139783472457895
0.509299411764706 -0.135488132994737
0.5103 -0.133689646152632
0.511300588235294 -0.133972726257895
0.512301176470588 -0.132579360931579
0.513301764705882 -0.128245030605263
0.514302352941176 -0.124865033106316
0.515302941176471 -0.124202259611579
0.516303529411765 -0.12403274718421
0.517304117647059 -0.122988575848421
0.518304705882353 -0.121771502657895
0.519305294117647 -0.120125576615789
0.520305882352941 -0.118344040127368
0.521306470588235 -0.118376246525263
0.522307058823529 -0.119691636748421
0.523307647058823 -0.120205241041053
0.524308235294118 -0.117945692506316
0.525308823529412 -0.116423508325263
0.526309411764706 -0.117908405205263
0.52731 -0.120101844969474
0.528310588235294 -0.120345934567368
0.529311176470588 -0.118452523205263
0.530311764705882 -0.117465986563158
0.531312352941176 -0.119347533863158
0.532312941176471 -0.12067648234
0.533313529411765 -0.119579760200316
0.534314117647059 -0.118333872784211
0.535314705882353 -0.118366074226316
0.536315294117647 -0.119217011278947
0.537315882352941 -0.118569487867368
0.538316470588235 -0.116320106342105
0.539317058823529 -0.116425199952632
0.540317647058823 -0.115742084742421
0.541318235294118 -0.11317742058
0.542318823529412 -0.112353609653684
0.543319411764706 -0.112355309047368
0.54432 -0.110187291652632
0.545320588235294 -0.107093762790526
0.546321176470588 -0.104500283958947
0.547321764705882 -0.103278128243158
0.548322352941176 -0.101506764931579
0.549322941176471 -0.0982182966473684
0.550323529411765 -0.0953400479736842
0.551324117647059 -0.0929770944621053
0.552324705882353 -0.0905344777947368
0.553325294117647 -0.0875935057
0.554325882352941 -0.0845948993105263
0.555326470588235 -0.0816657954894737
0.556327058823529 -0.0787231302694737
0.557327647058823 -0.0754109352410526
0.558328235294118 -0.0727835538157895
0.559328823529412 -0.0707053800789474
0.560329411764706 -0.06815257962
0.56133 -0.0652319500063158
0.562330588235294 -0.0613688516003158
0.563331176470588 -0.0587804593410526
0.564331764705882 -0.0564242888052631
0.565332352941176 -0.0538206393736843
0.56633294117647 -0.051911977931579
0.567333529411765 -0.0494540998536842
0.568334117647059 -0.0459995183736842
0.569334705882353 -0.0429992148529474
0.570335294117647 -0.0406837338410526
0.571335882352941 -0.0385106333578947
0.572336470588235 -0.0358713867792632
0.573337058823529 -0.0334830159736842
0.574337647058824 -0.030570861131579
0.575338235294118 -0.0273824039210526
0.576338823529412 -0.0246567112894737
0.577339411764706 -0.0217920172368421
0.57834 -0.0184374465210526
0.579340588235294 -0.0154100213105263
0.580341176470588 -0.0124351509842105
0.581341764705882 -0.00896192403263158
0.582342352941176 -0.00530562772631579
0.583342941176471 -0.00174594625789474
0.584343529411765 0.00227140624105263
0.585344117647059 0.00692271684947368
0.586344705882353 0.0105264641210526
0.587345294117647 0.0144251592578947
0.588345882352941 0.0192663196052632
0.589346470588235 0.0243515731568421
0.590347058823529 0.0296775279105263
0.591347647058823 0.0340644073947368
0.592348235294118 0.0383021201789474
0.593348823529412 0.0433382143105263
0.594349411764706 0.0490472609463158
0.59535 0.0542138699736842
0.596350588235294 0.0592686187210526
0.597351176470588 0.0643521719526316
0.598351764705882 0.0699459562473684
0.599352352941176 0.0755363398010526
0.600352941176471 0.0814793070894737
0.601353529411765 0.0863679259947368
0.602354117647059 0.0916040412368421
0.603354705882353 0.0966520035105263
0.604355294117647 0.102657690342105
0.605355882352941 0.108466740163158
0.606356470588235 0.113696071510526
0.607357058823529 0.118460954852316
0.608357647058823 0.123295340584211
0.609358235294118 0.127553387746316
0.610358823529412 0.133413292527368
0.611359411764706 0.138273097142105
0.61236 0.141951432005263
0.613360588235294 0.146189141826316
0.614361176470588 0.151021822426316
0.615361764705882 0.15553075321579
0.616362352941176 0.1601481597
0.617362941176471 0.163609520315789
0.618363529411765 0.167198015721053
0.619364117647059 0.171184851115789
0.620364705882353 0.175136095194737
0.621365294117647 0.179448386001053
0.622365882352941 0.183233510173684
0.623366470588235 0.186343988626316
0.624367058823529 0.189439210704211
0.625367647058823 0.1931514423
0.626368235294118 0.196990809989474
0.627368823529412 0.200750505089474
0.628369411764706 0.203308389426316
0.62937 0.206601939910526
0.630370588235294 0.210075160268421
0.631371176470588 0.213175470689474
0.632371764705882 0.215814716268421
0.633372352941176 0.218954012626316
0.63437294117647 0.222952713121053
0.635373529411765 0.225437707357895
0.636374117647059 0.228405800242105
0.637374705882353 0.231182344695789
0.638375294117647 0.233369006356842
0.639375882352941 0.235620077668421
0.640376470588235 0.238242369794737
0.641377058823529 0.2412850489
0.642377647058823 0.243595444215789
0.643378235294118 0.245436303110526
0.644378823529412 0.246897471552632
0.645379411764706 0.248331515531579
0.64638 0.250129991847368
0.647380588235294 0.251931865742105
0.648381176470588 0.253170977952632
0.649381764705882 0.254274472689474
0.650382352941177 0.255474596584211
0.651382941176471 0.256044142689474
0.652383529411765 0.256430619847368
0.653384117647059 0.256762861005263
0.654384705882353 0.257212055110526
0.655385294117647 0.257090013636842
0.656385882352941 0.256944230478947
0.657386470588235 0.257069667636842
0.658387058823529 0.257276469742105
0.659387647058824 0.256801845426316
0.660388235294118 0.255894978268421
0.661388823529412 0.255647494478947
0.662389411764706 0.255689871110526
0.66339 0.255301695847368
0.664390588235294 0.254460931215789
0.665391176470588 0.254106663742105
0.666391764705882 0.253421843742105
0.667392352941176 0.252976036163158
0.668392941176471 0.252815009426316
0.669393529411765 0.252650581952632
0.670394117647059 0.252133579531579
0.671394705882353 0.251453855426316
0.672395294117647 0.251187732268421
0.673395882352941 0.251189423847368
0.674396470588235 0.250935158584211
0.675397058823529 0.250318148057895
0.676397647058824 0.24954350058421
0.677398235294118 0.24879426521579
0.678398823529412 0.248936659573684
0.679399411764706 0.248653576268421
0.6804 0.248228109773684
0.681400588235294 0.247580587426316
0.682401176470588 0.247544994121053
0.683401764705882 0.247189023636842
0.684402352941176 0.246780515689474
0.685402941176471 0.246660156436842
0.686403529411765 0.246585574057895
0.687404117647059 0.246134686584211
0.688404705882353 0.246063489363158
0.689405294117647 0.246010945121053
0.690405882352941 0.246448273278947
0.691406470588235 0.246695751542105
0.692407058823529 0.2468652647
0.693407647058824 0.247041551910526
0.694408235294118 0.247511087773684
0.695408823529412 0.247365312521053
0.696409411764706 0.247060197026316
0.69741 0.247100880257895
0.698410588235294 0.247087322868421
0.699411176470588 0.246987310363158
0.700411764705882 0.246685584278947
0.701412352941176 0.246297408847368
0.702412941176471 0.245936360294737
0.703413529411765 0.244807427436842
0.704414117647059 0.243866658310526
0.705414705882353 0.242610608047368
0.706415294117647 0.24145624778421
0.707415882352941 0.240815510121053
0.708416470588235 0.239895077384211
0.709417058823529 0.238739027247368
0.710417647058823 0.237377883247368
0.711418235294118 0.235860779131579
0.712418823529412 0.234406398794737
0.713419411764706 0.232611307531579
0.71442 0.231958692457895
0.715420588235294 0.231477292815789
0.716421176470588 0.230428033952632
0.717421764705882 0.229112649331579
0.718422352941176 0.22798033258421
0.719422941176471 0.226234394689474
0.720423529411765 0.224385060889474
0.721424117647059 0.223164600921053
0.722424705882353 0.221984823905263
0.723425294117647 0.220647398515789
0.724425882352941 0.218865875015789
0.725426470588235 0.217770842331579
0.726427058823529 0.217025001247369
0.727427647058823 0.216677515173684
0.728428235294118 0.215765559721053
0.729428823529412 0.2151502407
0.730429411764706 0.215133288278947
0.73143 0.215053623015789
0.732430588235294 0.214407793078947
0.733431176470588 0.214604428373684
0.734431764705882 0.215511293005263
0.735432352941176 0.216041858310526
0.736432941176471 0.216560554457895
0.737433529411765 0.217994597142105
0.738434117647059 0.2192048857
0.739434705882353 0.219962587163158
0.740435294117647 0.220320247163158
0.741435882352941 0.221400018289474
0.742436470588235 0.222735746752632
0.743437058823529 0.224305389411579
0.744437647058824 0.225181748809474
0.745438235294118 0.225903856331579
0.746438823529412 0.225920806268421
0.747439411764706 0.224880021268421
0.74844 0.222233997584211
0.749440588235294 0.218582788142105
0.750441176470588 0.214634937514737
0.751441764705882 0.210170088289474
0.752442352941176 0.204825486836842
0.753442941176471 0.199209675521053
0.754443529411765 0.193322648152632
0.755444117647059 0.186371108773684
0.756444705882353 0.17836353477579
0.757445294117647 0.17030679621579
0.758445882352941 0.162736551994737
0.759446470588235 0.153717005952632
0.760447058823529 0.144231319889474
0.761447647058824 0.13558808538421
0.762448235294118 0.125753203668421
0.763448823529412 0.114130017205263
0.764449411764706 0.103608631474737
0.76545 0.0942161671
0.766450588235294 0.0843761996263158
0.767451176470588 0.0739395697421053
0.768451764705882 0.0647013588010527
0.769452352941176 0.0556529984473684
0.770452941176471 0.0461859531
0.771453529411765 0.0364663381
0.772454117647059 0.0271111705526316
0.773454705882353 0.0179238125105263
0.774455294117647 0.00988911123126316
0.775455882352941 0.00216800312105263
0.776456470588235 -0.00612943505789474
0.777457058823529 -0.0145285802157895
0.778457647058823 -0.02155470748
0.779458235294118 -0.0295453345989474
0.780458823529412 -0.0371562682894737
0.781459411764706 -0.0433399354894737
0.78246 -0.0489659177526316
0.783460588235294 -0.0556987967842105
0.784461176470588 -0.0624994781894737
0.785461764705882 -0.0678356023526316
0.786462352941176 -0.0732954729747369
0.787462941176471 -0.0789197605578947
0.788463529411765 -0.0837982174368421
0.789464117647059 -0.0875307929210526
0.790464705882353 -0.0910514832210527
0.791465294117647 -0.0950688316052632
0.792465882352941 -0.0993336678052632
0.793466470588235 -0.103103541710526
0.794467058823529 -0.106646270163158
0.795467647058823 -0.110229675436842
0.796468235294118 -0.114024965910526
0.797468823529412 -0.116613360178947
0.798469411764706 -0.118674585126316
0.79947 -0.121530805794737
0.800470588235294 -0.125449841584211
0.801471176470588 -0.129451940411579
0.802471764705882 -0.133655746988421
0.803472352941176 -0.138069748257895
0.804472941176471 -0.141675196805263
0.805473529411765 -0.144995864873684
0.806474117647059 -0.148723361421053
0.807474705882353 -0.152964464668421
0.808475294117647 -0.157293706273684
0.809475882352941 -0.162387438847368
0.810476470588235 -0.166915014815789
0.811477058823529 -0.170420450594737
0.812477647058823 -0.17371400061579
0.813478235294118 -0.176692262984211
0.814478823529412 -0.178765349368421
0.815479411764706 -0.182209764409474
0.81648 -0.186428834542105
0.817480588235294 -0.190742824794737
0.818481176470588 -0.193663456401053
0.819481764705882 -0.1957484125
0.820482352941176 -0.197938460763158
0.82148294117647 -0.199148750657895
0.822483529411765 -0.2000251145
0.823484117647059 -0.202147357721052
0.824484705882353 -0.203820404131579
0.825485294117647 -0.205693477731579
0.826485882352941 -0.206588482963158
0.827486470588235 -0.206976653173684
0.828487058823529 -0.206524066752632
0.829487647058823 -0.205571426047368
0.830488235294118 -0.205147660310526
0.831488823529412 -0.205006967057895
0.832489411764706 -0.205407012573684
0.83349 -0.205198512057895
0.834490588235294 -0.204137392447369
0.835491176470588 -0.202681308668421
0.836491764705882 -0.201048944931579
0.837492352941176 -0.200113255878947
0.838492941176471 -0.199052131131579
0.839493529411765 -0.198826683542105
0.840494117647059 -0.198601241036842
0.841494705882353 -0.198001182731579
0.842495294117647 -0.197034981878947
0.843495882352941 -0.195848417257895
0.844496470588235 -0.194994098325263
0.845497058823529 -0.194841543657895
0.846497647058823 -0.195124622663158
0.847498235294118 -0.19511953501579
0.848498823529412 -0.196160314678947
0.849499411764706 -0.196458653026316
0.8505 -0.196607821521053
0.851500588235294 -0.196533239137895
0.852501176470588 -0.197440109463474
0.853501764705882 -0.198548696247368
0.854502352941176 -0.200676023257895
0.855502941176471 -0.202916930573684
0.856503529411765 -0.205012057594737
0.857504117647059 -0.206490166689474
0.858504705882353 -0.207742833584211
0.859505294117647 -0.209005670510526
0.860505882352941 -0.211110971963158
0.861506470588235 -0.213334924415789
0.862507058823529 -0.215691089352632
0.863507647058823 -0.218055732085263
0.864508235294118 -0.219940670573684
0.865508823529412 -0.221213681789789
0.866509411764706 -0.221920530514737
0.86751 -0.222732472826316
0.868510588235294 -0.223052846405263
0.869511176470588 -0.223508825573684
0.870511764705882 -0.223680024784211
0.871512352941176 -0.22399192461579
0.87251294117647 -0.223537644131579
0.873513529411765 -0.222039186331579
0.874514117647059 -0.219855917042105
0.875514705882353 -0.217523481910526
0.876515294117647 -0.216070790215789
0.877515882352941 -0.214540130373684
0.878516470588235 -0.212821310131579
0.879517058823529 -0.210977059573684
0.880517647058823 -0.208346287331579
0.881518235294118 -0.204832373694737
0.882518823529412 -0.201491361110526
0.883519411764706 -0.198862281826316
0.88452 -0.1968095381
0.885520588235294 -0.194770346815789
0.886521176470588 -0.192381972089474
0.887521764705882 -0.189698654051579
0.888522352941176 -0.187230606068421
0.88952294117647 -0.184465923447368
0.890523529411765 -0.181809724994737
0.891524117647059 -0.180167189310526
0.892524705882353 -0.179039960257895
0.893525294117647 -0.178126308257895
0.894525882352941 -0.177088919310526
0.895526470588235 -0.176331218573684
0.896527058823529 -0.175493838257895
0.897527647058823 -0.174588663626316
0.898528235294118 -0.174273377731579
0.899528823529412 -0.174185232784211
0.900529411764706 -0.175363311731579
0.90153 -0.176021010994737
0.902530588235294 -0.176532930257895
0.903531176470588 -0.177294015731579
0.904531764705882 -0.177833057626316
0.905532352941177 -0.178107660363158
0.906532941176471 -0.178689076889474
0.907533529411765 -0.179358636152632
0.908534117647059 -0.180675712363158
0.909534705882353 -0.181631744468421
0.910535294117647 -0.181943637205263
0.911535882352941 -0.181835152152632
0.912536470588235 -0.181672424994737
0.913537058823529 -0.181062191521053
0.914537647058824 -0.180170579942105
0.915538235294118 -0.179548487415789
0.916538823529412 -0.179078945626316
0.917539411764706 -0.178009351836842
0.91854 -0.176415966152631
0.919540588235294 -0.1745191651
0.920541176470588 -0.172107057521053
0.921541764705882 -0.169550874678947
0.922542352941176 -0.166821783942105
0.923542941176471 -0.164528334615789
0.924543529411765 -0.162333199763158
0.925544117647059 -0.159688866478947
0.926544705882353 -0.156247845921053
0.927545294117647 -0.153093290657895
0.928545882352941 -0.150345560521053
0.929546470588235 -0.147168967752632
0.930547058823529 -0.144056794152632
0.931547647058824 -0.141714184694737
0.932548235294118 -0.139632617735789
0.933548823529412 -0.136981505031579
0.934549411764706 -0.1342524203
0.93555 -0.132284427321053
0.936550588235294 -0.130292701245263
0.937551176470588 -0.128782378415789
0.938551764705882 -0.127022882952632
0.939552352941176 -0.126631318563158
0.940552941176471 -0.126514355763158
0.941553529411765 -0.1253888211
0.942554117647059 -0.125012511531579
0.943554705882353 -0.125070145668421
0.944555294117647 -0.124871820415789
0.945555882352941 -0.125093876678947
0.946556470588235 -0.125888871647368
0.947557058823529 -0.127241552521053
0.948557647058824 -0.128368783205263
0.949558235294118 -0.129295996973684
0.950558823529412 -0.1298401153
0.951559411764706 -0.130645274104211
0.95256 -0.131263985398947
0.953560588235294 -0.132511567515789
0.954561176470588 -0.133701519647368
0.955561764705882 -0.134571097984211
0.956562352941176 -0.135254221294737
0.957562941176471 -0.135469494442105
0.958563529411765 -0.134755856247368
0.959564117647059 -0.134286318325263
0.960564705882353 -0.134837226163158
0.961565294117647 -0.134927062184211
0.962565882352941 -0.134220214331579
0.963566470588235 -0.132737017063158
0.964567058823529 -0.131987786784211
0.965567647058823 -0.130677488794737
0.966568235294118 -0.128523035963158
0.967568823529412 -0.125826151636842
0.968569411764706 -0.1248599573
0.96957 -0.123912402742105
0.970570588235294 -0.122159686157895
0.971571176470588 -0.119864543036842
0.972571764705882 -0.116606591468421
0.973572352941176 -0.113730026695789
0.974572941176471 -0.111928152257895
0.975573529411765 -0.110748374910526
0.976574117647059 -0.109005826710526
0.977574705882353 -0.1067479731
0.978575294117647 -0.105151204205263
0.979575882352941 -0.104768114668421
0.980576470588235 -0.103532394763158
0.981577058823529 -0.101603390857895
0.982577647058823 -0.1008202609
0.983578235294118 -0.100311736889474
0.984578823529412 -0.100328689798947
0.985579411764706 -0.101691534142105
0.98658 -0.102462799342105
0.987580588235294 -0.101269456965263
0.988581176470588 -0.100377842415789
0.989581764705882 -0.102301766367368
0.990582352941176 -0.104673193457895
0.991582941176471 -0.105174938215789
0.992583529411765 -0.105666510605263
0.993584117647059 -0.109887270447368
0.994584705882353 -0.114206349163158
0.995585294117647 -0.115482744436842
0.996585882352941 -0.114130069379263
0.997586470588235 -0.114340256773684
0.998587058823529 -0.115575974563158
0.999587647058824 -0.115064056607368
1.00058823529412 -0.113502887268421
1.00158882352941 -0.111550149057895
1.00258941176471 -0.109266867342105
1.00359 -0.106427605952632
1.00459058823529 -0.104134153842421
1.00559117647059 -0.101279630984211
1.00659176470588 -0.0965164395210526
1.00759235294118 -0.0915193336852632
1.00859294117647 -0.0880274557076842
1.00959352941176 -0.0842525006515789
1.01059411764706 -0.0783637812368421
1.01159470588235 -0.0723547007947369
1.01259529411765 -0.0681814014052632
1.01359588235294 -0.06362162858
1.01459647058824 -0.0570345258368421
1.01559705882353 -0.0506576191736842
1.01659764705882 -0.0455859278473684
1.01759823529412 -0.0409735965631579
1.01859882352941 -0.0354408451168421
1.01959941176471 -0.0307234237789474
1.0206 -0.0259398943631579
1.02160058823529 -0.0206800470326316
1.02260117647059 -0.0156659855
1.02360176470588 -0.0112706327631579
1.02460235294118 -0.00745330162526316
1.02560294117647 -0.00395295504736843
1.02660352941176 -0.000596682972631583
1.02760411764706 0.0024832852631579
1.02860470588235 0.00507167851578947
1.02960529411765 0.0080787563736842
1.03060588235294 0.0111858501
1.03160647058824 0.0129877176684211
1.03260705882353 0.0139810425105263
1.03360764705882 0.0153218497526316
1.03460823529412 0.0168779383842105
1.03560882352941 0.0180560231947368
1.03660941176471 0.0190035784263158
1.03761 0.0196019412789474
1.03861058823529 0.0200494428473684
1.03961117647059 0.0200969069905263
1.04061176470588 0.0206444165105263
1.04161235294118 0.0211970155673684
1.04261294117647 0.0213800836526316
1.04361352941176 0.0217631709210526
1.04461411764706 0.0223327183421053
1.04561470588235 0.0223937446157895
1.04661529411765 0.0222208413105263
1.04761588235294 0.023044656268421
1.04861647058824 0.0237718483842105
1.04961705882353 0.0242854544368421
};
%\addlegendentry{1.95 K}
\addplot [thick, darkcyan]
table {%
0.00100058823529412 0.000123721134146342
0.00200117647058823 0.000125682586585367
0.00300176470588235 0.000166923310975611
0.00400235294117647 0.000176742463414633
0.00500294117647059 0.000640204774390244
0.00600352941176471 0.000375086737804878
0.00700411764705882 -0.00285342778658536
0.00800470588235294 -0.00835015339634146
0.00900529411764706 -0.0135012471768293
0.0100058823529412 -0.0168593717926829
0.0110064705882353 -0.0197167295914634
0.0120070588235294 -0.0229432791573171
0.0130076470588235 -0.0283477091036585
0.0140082352941176 -0.0352819504329268
0.0150088235294118 -0.0413206860182927
0.0160094117647059 -0.0445727696768293
0.01701 -0.0476755997182927
0.0180105882352941 -0.0540030197134146
0.0190111764705882 -0.0598139525304878
0.0200117647058824 -0.0651241168963415
0.0210123529411765 -0.0693640037560975
0.0220129411764706 -0.0746918347987805
0.0230135294117647 -0.0793578699085366
0.0240141176470588 -0.0831519667012195
0.0250147058823529 -0.0880143791646341
0.0260152941176471 -0.0936858838963415
0.0270158823529412 -0.0991374429817073
0.0280164705882353 -0.102487714567073
0.0290170588235294 -0.106091322371951
0.0300176470588235 -0.11042153522561
0.0310182352941176 -0.116254082354878
0.0320188235294118 -0.121462125579268
0.0330194117647059 -0.125140351920732
0.03402 -0.127817036169512
0.0350205882352941 -0.132671595567073
0.0360211764705882 -0.139421239042683
0.0370217647058824 -0.143052340462195
0.0380223529411765 -0.145626899823171
0.0390229411764706 -0.150330249067073
0.0400235294117647 -0.15552847792561
0.0410241176470588 -0.159018178110976
0.0420247058823529 -0.161272645469512
0.0430252941176471 -0.166025079463415
0.0440258823529412 -0.17180263575
0.0450264705882353 -0.175188259018293
0.0460270588235294 -0.177256158396342
0.0470276470588235 -0.181443020713415
0.0480282352941176 -0.186433084371951
0.0490288235294118 -0.190462837664634
0.0500294117647059 -0.192992231201219
0.05103 -0.196214864323171
0.0520305882352941 -0.199900946664634
0.0530311764705882 -0.203806981737805
0.0540317647058823 -0.206202838963415
0.0550323529411765 -0.209641489140244
0.0560329411764706 -0.213861734347561
0.0570335294117647 -0.216783891932927
0.0580341176470588 -0.218671122054878
0.0590347058823529 -0.221155351835366
0.0600352941176471 -0.225073175591463
0.0610358823529412 -0.227730220530488
0.0620364705882353 -0.230475633964634
0.0630370588235294 -0.23359418070122
0.0640376470588235 -0.236498665908537
0.0650382352941176 -0.239122324628049
0.0660388235294118 -0.241577103152439
0.0670394117647059 -0.244399107847561
0.06804 -0.246649648152439
0.0690405882352941 -0.249831032054878
0.0700411764705882 -0.252521471323171
0.0710417647058823 -0.256056338152439
0.0720423529411765 -0.258330440591463
0.0730429411764706 -0.260588829981707
0.0740435294117647 -0.263316572176829
0.0750441176470588 -0.266052172786585
0.0760447058823529 -0.269323900347561
0.077045294117647 -0.272134124981707
0.0780458823529412 -0.274897217664634
0.0790464705882353 -0.278002015713415
0.0800470588235294 -0.281273726201219
0.0810476470588235 -0.283541939859756
0.0820482352941176 -0.286770459737805
0.0830488235294118 -0.289971482298781
0.0840494117647059 -0.292797427176829
0.08505 -0.295829557664634
0.0860505882352941 -0.298906870713415
0.0870511764705882 -0.301954702542683
0.0880517647058824 -0.305367825103659
0.0890523529411765 -0.308111277298781
0.0900529411764706 -0.310754583030488
0.0910535294117647 -0.313804393152439
0.0920541176470588 -0.317038797054878
0.0930547058823529 -0.319758692542683
0.0940552941176471 -0.321871756567073
0.0950558823529412 -0.324310815835366
0.0960564705882353 -0.326960014371951
0.0970570588235294 -0.329234120713415
0.0980576470588235 -0.331942226445122
0.0990582352941176 -0.33401012327439
0.100058823529412 -0.336315646445122
0.101059411764706 -0.337629441567073
0.10206 -0.338939318396342
0.103060588235294 -0.34066943425
0.104061176470588 -0.342156054981707
0.105061764705882 -0.343397183030488
0.106062352941176 -0.344818980591463
0.107062941176471 -0.346411641567073
0.108063529411765 -0.34782166229878
0.109064117647059 -0.34908637327439
0.110064705882353 -0.350003463518293
0.111065294117647 -0.351391890347561
0.112065882352941 -0.353267337908537
0.113066470588235 -0.354437775713414
0.114067058823529 -0.355415748884146
0.115067647058824 -0.356509601323171
0.116068235294118 -0.358434148884146
0.117068823529412 -0.359200035469512
0.118069411764706 -0.360639514737805
0.11907 -0.362077028152439
0.120070588235294 -0.363905342786585
0.121071176470588 -0.364325598884146
0.122071764705882 -0.365437124493902
0.123072352941176 -0.36681964522561
0.124072941176471 -0.368229670835366
0.125073529411765 -0.369777165957317
0.126074117647059 -0.371142020835366
0.127074705882353 -0.372652194006098
0.128075294117647 -0.373620363518293
0.129075882352941 -0.374751524493902
0.130076470588235 -0.375291558640244
0.131077058823529 -0.376039776932927
0.132077647058824 -0.376562157420732
0.133078235294118 -0.37737714522561
0.134078823529412 -0.377597094006098
0.135079411764706 -0.378009500103658
0.13608 -0.377856313518293
0.137080588235294 -0.377031509859756
0.138081176470588 -0.376157612298781
0.139081764705882 -0.375154100103659
0.140082352941176 -0.374419635469512
0.141082941176471 -0.373528059859756
0.142083529411765 -0.372577567176829
0.143084117647059 -0.371375717176829
0.144084705882353 -0.368960215957317
0.145085294117647 -0.366633089128049
0.146085882352941 -0.364771390347561
0.147086470588235 -0.362617075713415
0.148087058823529 -0.360517756201219
0.149087647058824 -0.358410580591463
0.150088235294118 -0.356344637908537
0.151088823529412 -0.354094097664634
0.152089411764706 -0.351274058640244
0.15309 -0.34846776229878
0.154090588235294 -0.345918725713415
0.155091176470588 -0.343589639128049
0.156091764705882 -0.341561007420732
0.157092352941176 -0.339092485469512
0.158092941176471 -0.33732701425
0.159093529411765 -0.334338085469512
0.160094117647059 -0.331975611932927
0.161094705882353 -0.329624914737805
0.162095294117647 -0.32752559925
0.163095882352941 -0.325532323152439
0.164096470588235 -0.324263685103659
0.165097058823529 -0.322912577420732
0.166097647058824 -0.320864324859756
0.167098235294118 -0.319526965591463
0.168098823529412 -0.317303919006098
0.169099411764706 -0.315658241932927
0.1701 -0.314366046689025
0.171100588235294 -0.313664961689024
0.172101176470588 -0.312777315713415
0.173101764705882 -0.311465482176829
0.174102352941176 -0.310495355713415
0.175102941176471 -0.309148179128049
0.176103529411765 -0.30835086925
0.177104117647059 -0.306989934981707
0.178104705882353 -0.306697329859756
0.179105294117647 -0.306237795469512
0.180105882352941 -0.305976613396342
0.181106470588235 -0.305668291810975
0.182107058823529 -0.305393348396341
0.183107647058824 -0.304325041932927
0.184108235294118 -0.303586643030488
0.185108823529412 -0.302636154371951
0.186109411764706 -0.302149126445122
0.18711 -0.302072534493902
0.188110588235294 -0.300894247298781
0.189111176470588 -0.300110682176829
0.190111764705882 -0.298512133518293
0.191112352941176 -0.297469350957317
0.192112941176471 -0.295627282786585
0.193113529411765 -0.294971372054878
0.194114117647059 -0.293673278030488
0.195114705882353 -0.293119492420732
0.196115294117647 -0.292027607542683
0.197115882352941 -0.290562592908537
0.198116470588235 -0.288357222298781
0.199117058823529 -0.286568185835366
0.200117647058824 -0.285270097176829
0.201118235294118 -0.284545451323171
0.202118823529412 -0.283862047298781
0.203119411764706 -0.283284682176829
0.20412 -0.282990105347561
0.205120588235294 -0.281646852542683
0.206121176470588 -0.280293782664634
0.207121764705882 -0.27974980925
0.208122352941176 -0.279753736323171
0.209122941176471 -0.280028673640244
0.210123529411765 -0.280358595957317
0.211124117647059 -0.281036103762195
0.212124705882353 -0.28125016620122
0.213125294117647 -0.282053366567073
0.214125882352941 -0.282324377420732
0.215126470588235 -0.284239096932927
0.216127058823529 -0.285751232054878
0.217127647058824 -0.286383584493902
0.218128235294118 -0.287469579737805
0.219128823529412 -0.288602704981707
0.220129411764706 -0.289678873030488
0.22113 -0.290484037908537
0.222130588235294 -0.291625019006098
0.223131176470588 -0.292223986810976
0.224131764705882 -0.292820984493902
0.225132352941176 -0.294124970591463
0.226132941176471 -0.295012607298781
0.227133529411765 -0.296218391567073
0.228134117647059 -0.297247435713415
0.229134705882353 -0.298847952786585
0.230135294117647 -0.299419420347561
0.231135882352941 -0.300558437420732
0.232136470588235 -0.301709236323171
0.233137058823529 -0.302153054981707
0.234137647058824 -0.302473154859756
0.235138235294118 -0.302412283518293
0.236138823529412 -0.302182515713415
0.237139411764706 -0.301141694737805
0.23814 -0.301691557176829
0.239140588235294 -0.301308615835366
0.240141176470588 -0.300851040347561
0.241141764705882 -0.299649188640244
0.242142352941176 -0.298235231932927
0.243142941176471 -0.297141386689024
0.244143529411765 -0.296560097176829
0.245144117647059 -0.296002374128049
0.246144705882353 -0.295772605103659
0.247145294117647 -0.295825630103659
0.248145882352941 -0.295648888396342
0.249146470588235 -0.296336223762195
0.250147058823529 -0.297186559737805
0.251147647058824 -0.297875857908536
0.252148235294118 -0.296200713518292
0.253148823529412 -0.293290337176829
0.254149411764706 -0.29126564327439
0.25515 -0.289268440835366
0.256150588235294 -0.287161260713415
0.257151176470588 -0.28394648729878
0.258151764705882 -0.279685003762195
0.259152352941176 -0.273369359371951
0.260152941176471 -0.267381681932927
0.261153529411765 -0.262356270835366
0.262154117647059 -0.257611678518293
0.263154705882353 -0.251246943884146
0.264155294117647 -0.245669699140244
0.265155882352941 -0.240815145085366
0.266156470588235 -0.234962960103659
0.267157058823529 -0.229053828073171
0.268157647058824 -0.222836382189024
0.269158235294118 -0.216294900518293
0.270158823529412 -0.209983194481707
0.271159411764706 -0.204832096164634
0.27216 -0.199245032542683
0.273160588235294 -0.192458076652439
0.274161176470588 -0.184563524006098
0.275161764705882 -0.176020918518293
0.276162352941176 -0.167992827420732
0.277162941176471 -0.160526389091463
0.278163529411765 -0.154658504371951
0.279164117647059 -0.147021216152439
0.280164705882353 -0.138720151518293
0.281165294117647 -0.130364109008537
0.282165882352941 -0.122642384737805
0.283166470588235 -0.114802817913415
0.284167058823529 -0.106757054671951
0.285167647058823 -0.099646071147561
0.286168235294118 -0.0927864517134146
0.287168823529412 -0.0865670435792683
0.288169411764706 -0.0806638099695122
0.28917 -0.0744247604146342
0.290170588235294 -0.0678145502256098
0.291171176470588 -0.0616540519036586
0.292171764705882 -0.0568937554085366
0.293172352941176 -0.0526715496585366
0.294172941176471 -0.0488126444402439
0.295173529411765 -0.0455036168585366
0.296174117647059 -0.041878411445122
0.297174705882353 -0.0387186254296341
0.298175294117647 -0.0359810617743902
0.299175882352941 -0.0338954896280488
0.300176470588235 -0.0326543620060976
0.301177058823529 -0.0303763310134146
0.302177647058823 -0.0288897190060976
0.303178235294118 -0.0277840931890244
0.304178823529412 -0.0264231680003659
0.305179411764706 -0.0248305090670732
0.30618 -0.0223325343353659
0.307180588235294 -0.0218180166890244
0.308181176470588 -0.0212642140060976
0.309181764705882 -0.0209873221646342
0.310182352941176 -0.0208361051768293
0.311182941176471 -0.0201075293353659
0.312183529411765 -0.018096579445122
0.313184117647059 -0.0164999950670732
0.314184705882353 -0.0156182426646341
0.315185294117647 -0.0148052214817073
0.316185882352941 -0.0139705983158537
0.317186470588235 -0.0121992324621951
0.318187058823529 -0.0104651832865854
0.319187647058823 -0.0079514991402439
0.320188235294118 -0.00497631958085366
0.321188823529412 -0.00218573232439024
0.322189411764706 0.000679481891463414
0.32319 0.00301445762804878
0.324190588235294 0.00532783587682927
0.325191176470588 0.00770012706707317
0.326191764705882 0.0118712750914634
0.327192352941176 0.0158853165963415
0.328192941176471 0.0200682518231707
0.329193529411765 0.0237995009378049
0.330194117647059 0.0267236262012195
0.331194705882353 0.0284674984695122
0.332195294117647 0.0311657829695122
0.333195882352941 0.034453208152439
0.334196470588235 0.0375226539817073
0.335197058823529 0.0402661107134146
0.336197647058824 0.0428956595670732
0.337198235294118 0.0448634067012195
0.338198823529412 0.0460024223780488
0.339199411764706 0.0470118209581707
0.3402 0.0476539885118293
0.341200588235294 0.0487439068182927
0.342201176470588 0.0498515003719512
0.343201764705882 0.0509669487743902
0.344202352941176 0.0516660654817073
0.345202941176471 0.0513479255792683
0.346203529411765 0.0503581679085366
0.347204117647059 0.0494548094573171
0.348204705882353 0.0489893844329268
0.349205294117647 0.0486575000609756
0.350205882352941 0.0490109865060976
0.351206470588235 0.0487655109634146
0.352207058823529 0.0483550739634146
0.353207647058824 0.0474556421085366
0.354208235294118 0.0462969920654878
0.355208823529412 0.04554288905
0.356209411764706 0.0455507418353658
0.35721 0.0458354948536585
0.358210588235294 0.0464167875182927
0.359211176470588 0.0475361637256097
0.360211764705882 0.04853574425
0.361212352941176 0.0491248873353658
0.362212941176471 0.0495490713231707
0.363213529411765 0.0499418354085366
0.364214117647059 0.0507627087012195
0.365214705882353 0.0524947995792683
0.366215294117647 0.0540678192256098
0.367215882352941 0.0557193858841463
0.368216470588235 0.0571510142621951
0.369217058823529 0.0585787072134147
0.370217647058823 0.0602440298963415
0.371218235294118 0.0615695990914635
0.372218823529412 0.0630169335231707
0.373219411764706 0.0648491709865854
0.37422 0.0666126775182927
0.375220588235294 0.0681424961341464
0.376221176470588 0.0693993369451219
0.377221764705882 0.0698824373109756
0.378222352941176 0.0702614533963415
0.379222941176471 0.0715615024890244
0.380223529411765 0.0719090978719512
0.381224117647059 0.0724177231646341
0.382224705882353 0.0723077501646341
0.383225294117647 0.0719149857304878
0.384225882352941 0.0707563306036586
0.385226470588235 0.0693148917987805
0.386227058823529 0.0678930890865854
0.387227647058824 0.065827152445122
0.388228235294118 0.0637199798719512
0.389228823529412 0.061198433152439
0.390229411764706 0.0586454736215854
0.39123 0.0554562330426829
0.392230588235294 0.0525910291890244
0.393231176470588 0.0490875754329268
0.394231764705882 0.0455978755670732
0.395232352941176 0.0414797486402439
0.396232941176471 0.0378349049573171
0.397233529411765 0.0342823605182927
0.398234117647059 0.0299403627073171
0.399234705882353 0.0262071441646341
0.400235294117647 0.0218513948597561
0.401235882352941 0.0182340404679268
0.402236470588235 0.0145067176646341
0.403237058823529 0.0105044584621951
0.404237647058823 0.00642561343292684
0.405238235294118 0.00297125578658537
0.406238823529412 -0.000532194835365854
0.407239411764706 -0.00408474512804878
0.40824 -0.00770209087195122
0.409240588235294 -0.0109875590365854
0.410241176470588 -0.0135739082865854
0.411241764705882 -0.0157635638231707
0.412242352941176 -0.0185836047743902
0.413242941176471 -0.0210462338012195
0.414243529411765 -0.0233321167634146
0.415244117647059 -0.0255276632012195
0.416244705882353 -0.0274738082317073
0.417245294117647 -0.028646210402439
0.418245882352941 -0.0301995883
0.419246470588235 -0.031644960902439
0.420247058823529 -0.033610739347561
0.421247647058824 -0.0353231866402439
0.422248235294118 -0.0375815775621951
0.423248823529412 -0.0396651909939024
0.424249411764706 -0.0417507628231707
0.42525 -0.0436576266646342
0.426250588235294 -0.0456607281402439
0.427251176470588 -0.0473358615670732
0.428251764705882 -0.0495314077426829
0.429252352941176 -0.0523946527256098
0.430252941176471 -0.0547119597621951
0.431253529411765 -0.0575653897378049
0.432254117647059 -0.0599632028292683
0.433254705882353 -0.0625731185012195
0.434255294117647 -0.0649670151646341
0.435255882352941 -0.0674316014939024
0.436256470588235 -0.0704480256646341
0.437257058823529 -0.0730284819573171
0.438257647058823 -0.075913333652439
0.439258235294118 -0.07859394245
0.440258823529412 -0.0811311970792683
0.441259411764706 -0.0827690175182927
0.44226 -0.0848860162378049
0.443260588235294 -0.0869519529573171
0.444261176470588 -0.0886840371280488
0.445261764705882 -0.0906890943353658
0.446262352941176 -0.0922228436402439
0.447262941176471 -0.0932440265670732
0.448263529411765 -0.0938115609573171
0.449264117647059 -0.0946913576646341
0.450264705882353 -0.0946461924817073
0.451265294117647 -0.0946893935670732
0.452265882352941 -0.0948504204817073
0.453266470588235 -0.095439572554878
0.454267058823529 -0.0939117211963415
0.455267647058823 -0.092313180347561
0.456268235294118 -0.0920696643353659
0.457268823529412 -0.0904377288841463
0.458269411764706 -0.0876883815670732
0.45927 -0.0867477157743902
0.460270588235294 -0.0860976887134146
0.461271176470588 -0.0837077272256098
0.462271764705882 -0.0813511458841464
0.463272352941176 -0.0797781261158537
0.464272941176471 -0.0777828877560976
0.465273529411765 -0.0752024316890244
0.466274117647059 -0.0741498251280488
0.467274705882353 -0.0735862088719512
0.468275294117647 -0.071103945347561
0.469275882352941 -0.068965348652439
0.470276470588235 -0.0683879819329268
0.471277058823529 -0.0676220958231707
0.472277647058824 -0.0664771891719512
0.473278235294118 -0.0645605021280488
0.474278823529412 -0.0626555966060976
0.475279411764706 -0.062203920147561
0.47628 -0.0627695015670732
0.477280588235294 -0.0619800454634146
0.478281176470588 -0.0611218582317073
0.479281764705882 -0.0609156570109756
0.480282352941176 -0.0607487327304878
0.481282941176471 -0.0586062058353659
0.482283529411765 -0.0586474447085366
0.483284117647059 -0.0597000510012195
0.484284705882353 -0.0596568478060976
0.485285294117647 -0.0577833600743902
0.486285882352941 -0.0576007293353658
0.487286470588235 -0.056534378554878
0.488287058823529 -0.0546392933060976
0.489287647058823 -0.0551282820670732
0.490288235294118 -0.0564636779402439
0.491288823529412 -0.0536082911109756
0.492289411764706 -0.049523553554878
0.49329 -0.0479328569256098
0.494290588235294 -0.0469823715963415
0.495291176470588 -0.0445924046890244
0.496291764705882 -0.0430076081963415
0.497292352941176 -0.0403407436768293
0.498292941176471 -0.0346731631158537
0.499293529411765 -0.030085684152439
0.500294117647059 -0.0276544840426829
0.501294705882353 -0.0258870437926829
0.502295294117647 -0.0228234871829268
0.503295882352941 -0.015398294945122
0.504296470588235 -0.00725041586463415
0.505297058823529 -0.00330510759146342
0.506297647058824 -0.00214841995731707
0.507298235294118 0.000610750323170734
0.508298823529412 0.00890002207926829
0.509299411764706 0.0166040768841464
0.5103 0.0204315553548781
0.511300588235294 0.0211778069012195
0.512301176470588 0.0239153685365854
0.513301764705882 0.0276073435536585
0.514302352941176 0.0328625190780488
0.515302941176471 0.0378211589621951
0.516303529411765 0.0404448196097561
0.517304117647059 0.0404664216280488
0.518304705882353 0.0421847611036585
0.519305294117647 0.04485358345
0.520305882352941 0.0486889193231707
0.521306470588235 0.0516287568402439
0.522307058823529 0.0520529383768293
0.523307647058823 0.0518604870841463
0.524308235294118 0.0534531403410976
0.525308823529412 0.0565147346036585
0.526309411764706 0.0590362757012195
0.52731 0.0588850586890244
0.528310588235294 0.0579011880914634
0.529311176470588 0.0575064608768293
0.530311764705882 0.0605268138292683
0.531312352941176 0.0643405449939024
0.532312941176471 0.063941891347561
0.533313529411765 0.0615951294207317
0.534314117647059 0.0634823542682927
0.535314705882353 0.0667108706646341
0.536315294117647 0.0671114872573171
0.537315882352941 0.0670309742134146
0.538316470588235 0.0698824369329269
0.539317058823529 0.0718776753231707
0.540317647058823 0.0719267704817073
0.541318235294118 0.075039422054878
0.542318823529412 0.0781422529695122
0.543319411764706 0.0788413714719512
0.54432 0.0794737189512195
0.545320588235294 0.0823330374695122
0.546321176470588 0.0857638312378049
0.547321764705882 0.0889471695548781
0.548322352941176 0.0913469581158537
0.549322941176471 0.0921992520426829
0.550323529411765 0.0948464834317073
0.551324117647059 0.0982399580914634
0.552324705882353 0.100235192567073
0.553325294117647 0.10152542402561
0.554325882352941 0.104938536932927
0.555326470588235 0.107232275457317
0.556327058823529 0.108984003189024
0.557327647058823 0.111796187737805
0.558328235294118 0.114123310804878
0.559328823529412 0.115030592031707
0.560329411764706 0.115876994670732
0.56133 0.118329802804878
0.562330588235294 0.121399250591463
0.563331176470588 0.123150978298781
0.564331764705882 0.123149014689024
0.565332352941176 0.124113247871951
0.56633294117647 0.125990653932927
0.567333529411765 0.12647768002561
0.568334117647059 0.127420311987439
0.569334705882353 0.128349203737805
0.570335294117647 0.129543195981707
0.571335882352941 0.130242318847561
0.572336470588235 0.130876632786585
0.573337058823529 0.131630737237805
0.574337647058824 0.132086340445122
0.575338235294118 0.132147220176829
0.576338823529412 0.132862046871951
0.577339411764706 0.13444488325
0.57834 0.135534805408537
0.579340588235294 0.136634541067073
0.580341176470588 0.13579206777439
0.581341764705882 0.136589372737805
0.582342352941176 0.13827825727439
0.583342941176471 0.13984734727439
0.584343529411765 0.140731065414634
0.585344117647059 0.142455297037805
0.586344705882353 0.143639476554878
0.587345294117647 0.145273373054878
0.588345882352941 0.145911615530488
0.589346470588235 0.147661374365854
0.590347058823529 0.14864720670122
0.591347647058823 0.149884413840244
0.592348235294118 0.151889472652439
0.593348823529412 0.153727603676829
0.594349411764706 0.15553824527439
0.59535 0.15604686677439
0.596350588235294 0.156704753847561
0.597351176470588 0.158234565268293
0.598351764705882 0.160274964323171
0.599352352941176 0.161940287518293
0.600352941176471 0.163403331603658
0.601353529411765 0.165286631371951
0.602354117647059 0.166614171823171
0.603354705882353 0.167572509913415
0.604355294117647 0.168420883676829
0.605355882352941 0.169174991554878
0.606356470588235 0.170031209243902
0.607357058823529 0.17140392045122
0.608357647058823 0.172597922896342
0.609358235294118 0.173634811835366
0.610358823529412 0.174510677103658
0.611359411764706 0.174703140140244
0.61236 0.174895584969512
0.613360588235294 0.175364937085366
0.614361176470588 0.176150465981707
0.615361764705882 0.176847619323171
0.616362352941176 0.177093095859756
0.617362941176471 0.177281626920732
0.618363529411765 0.177047930445122
0.619364117647059 0.178090717920732
0.620364705882353 0.178495266091463
0.621365294117647 0.178324412262195
0.622365882352941 0.177976812567073
0.623366470588235 0.17850312022561
0.624367058823529 0.179033346689024
0.625367647058823 0.179589111445122
0.626368235294118 0.179732466323171
0.627368823529412 0.179543940554878
0.628369411764706 0.178974430713415
0.62937 0.179215979969512
0.630370588235294 0.180517990030488
0.631371176470588 0.180486571567073
0.632371764705882 0.180021148030488
0.633372352941176 0.180241090993902
0.63437294117647 0.180382492847561
0.635373529411765 0.180975558518293
0.636374117647059 0.181448838189024
0.637374705882353 0.182079230079268
0.638375294117647 0.182403261640244
0.639375882352941 0.182446463847561
0.640376470588235 0.182721393664634
0.641377058823529 0.183557980481707
0.642377647058823 0.184386709640244
0.643378235294118 0.184977821530488
0.644378823529412 0.185647486396341
0.645379411764706 0.186484067054878
0.64638 0.186961276506098
0.647380588235294 0.187409025664634
0.648381176470588 0.188011921054878
0.649381764705882 0.187911766689024
0.650382352941177 0.188868140530488
0.651382941176471 0.189877544696341
0.652383529411765 0.19015247749878
0.653384117647059 0.189855946878049
0.654384705882353 0.190164259047561
0.655385294117647 0.190036618359756
0.656385882352941 0.189751862402073
0.657386470588235 0.190464727804878
0.658387058823529 0.190443126359756
0.659387647058824 0.19061398052439
0.660388235294118 0.190409738243902
0.661388823529412 0.190936046579268
0.662389411764706 0.190476506737805
0.66339 0.190303693652439
0.664390588235294 0.190409742737805
0.665391176470588 0.190386175963415
0.666391764705882 0.190144624286585
0.667392352941176 0.190350821323171
0.668392941176471 0.19010338245
0.669393529411765 0.189294290140244
0.670394117647059 0.189571185903658
0.671394705882353 0.189457285786585
0.672395294117647 0.189692950115854
0.673395882352941 0.189963949530488
0.674396470588235 0.190272274396341
0.675397058823529 0.18998751275
0.676397647058824 0.189793100220732
0.677398235294118 0.190690566896341
0.678398823529412 0.190788753591463
0.679399411764706 0.190684675823171
0.6804 0.190523640323171
0.681400588235294 0.190647360810976
0.682401176470588 0.190721981176829
0.683401764705882 0.190943898993902
0.684402352941176 0.190670930530488
0.685402941176471 0.190136768493902
0.686403529411765 0.189969847310976
0.687404117647059 0.189270726920732
0.688404705882353 0.188689435804878
0.689405294117647 0.188286848481707
0.690405882352941 0.187556312134146
0.691406470588235 0.186696162780488
0.692407058823529 0.186201274347561
0.693407647058824 0.185635700067073
0.694408235294118 0.185419682030488
0.695408823529412 0.184317981085366
0.696409411764706 0.183931104189024
0.69741 0.183650285779268
0.698410588235294 0.182847082859756
0.699411176470588 0.182572149823171
0.700411764705882 0.182267758810976
0.701412352941176 0.181323159469512
0.702412941176471 0.180091842432927
0.703413529411765 0.179318101762195
0.704414117647059 0.177607613457317
0.705414705882353 0.176498063652439
0.706415294117647 0.175525972567073
0.707415882352941 0.174775794957317
0.708416470588235 0.173157607743903
0.709417058823529 0.171714196945122
0.710417647058823 0.170946348384146
0.711418235294118 0.169683617835366
0.712418823529412 0.168238252371951
0.713419411764706 0.167193495115854
0.71442 0.166109472067073
0.715420588235294 0.164526632762195
0.716421176470588 0.16298896477439
0.717421764705882 0.162191653486585
0.718422352941176 0.161443440298781
0.719422941176471 0.160789492762195
0.720423529411765 0.159664223823171
0.721424117647059 0.158994565335366
0.722424705882353 0.158150120920732
0.723425294117647 0.157454928390244
0.724425882352941 0.156634051645122
0.725426470588235 0.155960465859756
0.726427058823529 0.154727183237805
0.727427647058823 0.153643160664634
0.728428235294118 0.15245308122561
0.729428823529412 0.151145182237805
0.730429411764706 0.149880488310976
0.73143 0.148641317957317
0.732430588235294 0.146363287285366
0.733431176470588 0.144715650408537
0.734431764705882 0.14385942359878
0.735432352941176 0.14345487779878
0.736432941176471 0.142337469506098
0.737433529411765 0.14178170825
0.738434117647059 0.141027601896341
0.739434705882353 0.140805689847561
0.740435294117647 0.140974577176829
0.741435882352941 0.141581399408537
0.742436470588235 0.14181312654878
0.743437058823529 0.142005581115854
0.744437647058824 0.14153819027439
0.745438235294118 0.14152248372561
0.746438823529412 0.141394838267927
0.747439411764706 0.140300990969512
0.74844 0.136449943603659
0.749440588235294 0.132754039615854
0.750441176470588 0.129268260352439
0.751441764705882 0.124482438597561
0.752442352941176 0.120387881957317
0.753442941176471 0.114924545042683
0.754443529411765 0.10800405372561
0.755444117647059 0.10040408327439
0.756444705882353 0.0941925311402439
0.757445294117647 0.0883992639317073
0.758445882352941 0.0823507097329268
0.759446470588235 0.0750296002865854
0.760447058823529 0.0666283949085366
0.761447647058824 0.0588006157987805
0.762448235294118 0.0510965606451219
0.763448823529412 0.0439246993231707
0.764449411764706 0.0361852964695122
0.76545 0.0277605188719512
0.766450588235294 0.0190922329085366
0.767451176470588 0.0104121579451219
0.768451764705882 0.00172226917682926
0.769452352941176 -0.00682230667682927
0.770452941176471 -0.0165510528780488
0.771453529411765 -0.026723628652439
0.772454117647059 -0.0354960018845122
0.773454705882353 -0.0434298247914634
0.774455294117647 -0.0516209112195122
0.775455882352941 -0.0598375214028049
0.776456470588235 -0.0688043125060976
0.777457058823529 -0.0771230427804878
0.778457647058823 -0.084622871652439
0.779458235294118 -0.091466772915
0.780458823529412 -0.0981221482987805
0.781459411764706 -0.10464005675
0.78246 -0.110586497969512
0.783460588235294 -0.117133869615854
0.784461176470588 -0.123418082140244
0.785461764705882 -0.128981581945122
0.786462352941176 -0.133714385695122
0.787462941176471 -0.138549299354878
0.788463529411765 -0.143307635847561
0.789464117647059 -0.147307932310976
0.790464705882353 -0.150318467615854
0.791465294117647 -0.15450532722561
0.792465882352941 -0.158452600664634
0.793466470588235 -0.161602564871951
0.794467058823529 -0.163827567262195
0.795467647058823 -0.16624110277439
0.796468235294118 -0.169510860091463
0.797468823529412 -0.172360355591463
0.798469411764706 -0.174510745012195
0.79947 -0.176480449030488
0.800470588235294 -0.178456057579268
0.801471176470588 -0.180158684378049
0.802471764705882 -0.182517228184146
0.803472352941176 -0.183954740091463
0.804472941176471 -0.185957840335366
0.805473529411765 -0.187827392457317
0.806474117647059 -0.189887436689024
0.807474705882353 -0.192469858518293
0.808475294117647 -0.195007110103658
0.809475882352941 -0.197106436689024
0.810476470588235 -0.198532166932927
0.811477058823529 -0.201283478762195
0.812477647058823 -0.204388267664634
0.813478235294118 -0.207449861323171
0.814478823529412 -0.210277765835366
0.815479411764706 -0.212775734006098
0.81648 -0.214831853103659
0.817480588235294 -0.217863995469512
0.818481176470588 -0.220890241786585
0.819481764705882 -0.223517825647561
0.820482352941176 -0.226271105762195
0.82148294117647 -0.228918326737805
0.822483529411765 -0.231196359530488
0.823484117647059 -0.233431183353659
0.824484705882353 -0.234729265871951
0.825485294117647 -0.235719034047561
0.826485882352941 -0.23722332077439
0.827486470588235 -0.238362331176829
0.828487058823529 -0.238967189840244
0.829487647058823 -0.239630954671951
0.830488235294118 -0.23909876722561
0.831488823529412 -0.238762949067073
0.832489411764706 -0.237690699647561
0.83349 -0.236596861256098
0.834490588235294 -0.235328229323171
0.835491176470588 -0.234336501035366
0.836491764705882 -0.232692784682927
0.837492352941176 -0.231422190854024
0.838492941176471 -0.229670465652439
0.839493529411765 -0.227685049823171
0.840494117647059 -0.225247953628049
0.841494705882353 -0.222995449067073
0.842495294117647 -0.220935406615854
0.843495882352941 -0.219323109013415
0.844496470588235 -0.216935114481707
0.845497058823529 -0.214849530059756
0.846497647058823 -0.212710930591463
0.847498235294118 -0.210698019201219
0.848498823529412 -0.208716529859756
0.849499411764706 -0.207381131762195
0.8505 -0.20583560522561
0.851500588235294 -0.204836024859756
0.852501176470588 -0.203170703152439
0.853501764705882 -0.201715513640244
0.854502352941176 -0.200444926810976
0.855502941176471 -0.19957691925
0.856503529411765 -0.198671601445122
0.857504117647059 -0.198005865469512
0.858504705882353 -0.196864884493902
0.859505294117647 -0.196776514615854
0.860505882352941 -0.196517286445122
0.861506470588235 -0.195067992664634
0.862507058823529 -0.194637912713415
0.863507647058823 -0.193542105176829
0.864508235294118 -0.19321414425
0.865508823529412 -0.192497355103659
0.866509411764706 -0.192165466896341
0.86751 -0.191829654859756
0.868510588235294 -0.191213014786585
0.869511176470588 -0.190225215347561
0.870511764705882 -0.189103874469512
0.871512352941176 -0.18834976427439
0.87251294117647 -0.187022230518293
0.873513529411765 -0.185309776445122
0.874514117647059 -0.183709265323171
0.875514705882353 -0.182369943876829
0.876515294117647 -0.180598576786585
0.877515882352941 -0.178742769579268
0.878516470588235 -0.176643447335366
0.879517058823529 -0.174119937286585
0.880517647058823 -0.171239021768658
0.881518235294118 -0.16931840527439
0.882518823529412 -0.166303943737805
0.883519411764706 -0.163591911957317
0.88452 -0.16139832575
0.885520588235294 -0.158947483542683
0.886521176470588 -0.156467175945122
0.887521764705882 -0.153605902493902
0.888522352941176 -0.151202184067073
0.88952294117647 -0.149041983835366
0.890523529411765 -0.146599001737805
0.891524117647059 -0.144705875457317
0.892524705882353 -0.143301743628049
0.893525294117647 -0.141917250476829
0.894525882352941 -0.140440463579268
0.895526470588235 -0.138696594042683
0.896527058823529 -0.137009680335366
0.897527647058823 -0.135827449432927
0.898528235294118 -0.134784664176829
0.899528823529412 -0.133702601213415
0.900529411764706 -0.133983422396341
0.90153 -0.133765446079268
0.902530588235294 -0.133576920335366
0.903531176470588 -0.133368752108537
0.904531764705882 -0.133268600798781
0.905532352941177 -0.133612264676829
0.906532941176471 -0.133912725079268
0.907533529411765 -0.134380119823171
0.908534117647059 -0.135224560420732
0.909534705882353 -0.136043470571951
0.910535294117647 -0.136102386231707
0.911535882352941 -0.136202537201219
0.912536470588235 -0.136927189957317
0.913537058823529 -0.137317990579268
0.914537647058824 -0.13757525279878
0.915538235294118 -0.137814836823171
0.916538823529412 -0.137632204079268
0.917539411764706 -0.137649879262195
0.91854 -0.137916955371951
0.919540588235294 -0.136954687579268
0.920541176470588 -0.13670135177439
0.921541764705882 -0.136100428201219
0.922542352941176 -0.13558786809878
0.923542941176471 -0.134254435852439
0.924543529411765 -0.134295674279268
0.925544117647059 -0.132738367140244
0.926544705882353 -0.131094649103659
0.927545294117647 -0.130079359030488
0.928545882352941 -0.128814655408537
0.929546470588235 -0.127948615652439
0.930547058823529 -0.127096316347561
0.931547647058824 -0.125564540713415
0.932548235294118 -0.124449092786585
0.933548823529412 -0.123211885469512
0.934549411764706 -0.12224961229878
0.93555 -0.121644757908537
0.936550588235294 -0.121000623518293
0.937551176470588 -0.120711945713415
0.938551764705882 -0.120588230786585
0.939552352941176 -0.12017975425
0.940552941176471 -0.119735930835366
0.941553529411765 -0.119737891323171
0.942554117647059 -0.120317215469512
0.943554705882353 -0.120301509493902
0.944555294117647 -0.121324658396341
0.945555882352941 -0.122090546445122
0.946556470588235 -0.123363103884146
0.947557058823529 -0.123785320713415
0.948557647058824 -0.124354824737805
0.949558235294118 -0.125747175957317
0.950558823529412 -0.126467896567073
0.951559411764706 -0.127271099371951
0.95256 -0.128926597628049
0.953560588235294 -0.130554601762195
0.954561176470588 -0.130831499396341
0.955561764705882 -0.132001932079268
0.956562352941176 -0.132343636676829
0.957562941176471 -0.133250922469512
0.958563529411765 -0.133655471591463
0.959564117647059 -0.133690821420732
0.960564705882353 -0.133973615591463
0.961565294117647 -0.13381650472561
0.962565882352941 -0.13386756225
0.963566470588235 -0.134370301408537
0.964567058823529 -0.13319003829878
0.965567647058823 -0.131434394493902
0.966568235294118 -0.130491759335366
0.967568823529412 -0.130529071420732
0.968569411764706 -0.131023950603659
0.96957 -0.130075425713415
0.970570588235294 -0.127005978152439
0.971571176470588 -0.125580246128049
0.972571764705882 -0.125150174371951
0.973572352941176 -0.12396795620122
0.974572941176471 -0.122447963640244
0.975573529411765 -0.121809717786585
0.976574117647059 -0.121475873884146
0.977574705882353 -0.119512053884146
0.978575294117647 -0.117563943518293
0.979575882352941 -0.117155474859756
0.980576470588235 -0.117367564737805
0.981577058823529 -0.116411182908537
0.982577647058823 -0.116195166810976
0.983578235294118 -0.116104833152439
0.984578823529412 -0.115370363518293
0.985579411764706 -0.114339354006098
0.98658 -0.116395474371951
0.987580588235294 -0.117656246567073
0.988581176470588 -0.117595371079268
0.989581764705882 -0.117638574128049
0.990582352941176 -0.118569423030488
0.991582941176471 -0.119889106567073
0.992583529411765 -0.120482183884146
0.993584117647059 -0.123482890835366
0.994584705882353 -0.12748908079878
0.995585294117647 -0.129295789615854
0.996585882352941 -0.128763597664634
0.997586470588235 -0.128146957664634
0.998587058823529 -0.127968251323171
0.999587647058824 -0.129191710310976
1.00058823529412 -0.128408146323171
1.00158882352941 -0.125228730835366
1.00258941176471 -0.123789255103659
1.00359 -0.123753897420732
1.00459058823529 -0.122408690591463
1.00559117647059 -0.118740275957317
1.00659176470588 -0.115452844115854
1.00759235294118 -0.112516930128049
1.00859294117647 -0.110529552006098
1.00959352941176 -0.10746598975
1.01059411764706 -0.104551685786585
1.01159470588235 -0.101810197745122
1.01259529411765 -0.0981948126280488
1.01359588235294 -0.0948032959512195
1.01459647058824 -0.0905319956402439
1.01559705882353 -0.0875548432378049
1.01659764705882 -0.0843852435060976
1.01759823529412 -0.0809603447939025
1.01859882352941 -0.07712697025
1.01959941176471 -0.0743854888231708
1.0206 -0.0722390328719512
1.02160058823529 -0.0689260711158537
1.02260117647059 -0.0647293873719512
1.02360176470588 -0.0624022688548781
1.02460235294118 -0.0606289417195122
1.02560294117647 -0.0580799045231707
1.02660352941176 -0.0550458019817073
1.02760411764706 -0.0533687085548781
1.02860470588235 -0.0520097436646342
1.02960529411765 -0.0502207087987805
1.03060588235294 -0.0478150316841463
1.03160647058824 -0.0459867161829268
1.03260705882353 -0.0452659973170732
1.03360764705882 -0.0440366501280488
1.03460823529412 -0.0431136523963414
1.03560882352941 -0.0423890035914634
1.03660941176471 -0.0410948451036585
1.03761 -0.0403073545182927
1.03861058823529 -0.0398380008841463
1.03961117647059 -0.0388384160182927
1.04061176470588 -0.0383828151036585
1.04161235294118 -0.0379841550731707
1.04261294117647 -0.0370650903963415
1.04361352941176 -0.036880495854878
1.04461411764706 -0.0363266996158537
1.04561470588235 -0.0354410149878049
1.04661529411765 -0.0353428257756098
1.04761588235294 -0.0344198298223171
1.04861647058824 -0.0340152824902439
1.04961705882353 -0.0336244856012195
};
%\addlegendentry{1.3 K}
\addplot [thick, darkgreen]
table {%
0.00100058823529412 0.000211249403225807
0.00200117647058823 -4.8482243010752e-05
0.00300176470588235 5.19527311828054e-06
0.00400235294117647 0.000294363844086021
0.00500294117647059 0.000855380756989247
0.00600352941176471 0.000249339682795699
0.00700411764705882 -0.00315312873225806
0.00800470588235294 -0.00846029777849462
0.00900529411764706 -0.013209902855914
0.0100058823529412 -0.0169604121193548
0.0110064705882353 -0.0201377852731183
0.0120070588235294 -0.0237774774516129
0.0130076470588235 -0.0281634618408602
0.0140082352941176 -0.0336455131225806
0.0150088235294118 -0.0388834174795699
0.0160094117647059 -0.0436780442215054
0.01701 -0.0485419361236559
0.0180105882352941 -0.0540672731053763
0.0190111764705882 -0.0578420290376344
0.0200117647058824 -0.0609864978666666
0.0210123529411765 -0.0655144722591398
0.0220129411764706 -0.0727540314892473
0.0230135294117647 -0.0792732723698925
0.0240141176470588 -0.0823831171301075
0.0250147058823529 -0.0855050778107527
0.0260152941176471 -0.0904971028150538
0.0270158823529412 -0.0956293864827957
0.0280164705882353 -0.099490715723656
0.0290170588235294 -0.103821293914301
0.0300176470588235 -0.109137113612903
0.0310182352941176 -0.113616601575269
0.0320188235294118 -0.116480570790323
0.0330194117647059 -0.12087001587129
0.03402 -0.125510542387097
0.0350205882352941 -0.128838552955914
0.0360211764705882 -0.133969107612151
0.0370217647058824 -0.1393576547
0.0380223529411765 -0.142960988076344
0.0390229411764706 -0.145916720801075
0.0400235294117647 -0.149594507617204
0.0410241176470588 -0.154420308543333
0.0420247058823529 -0.158941352231183
0.0430252941176471 -0.162594904536559
0.0440258823529412 -0.16640254922043
0.0450264705882353 -0.170161719011828
0.0460270588235294 -0.173027420570215
0.0470276470588235 -0.176630747064516
0.0480282352941176 -0.181208935654839
0.0490288235294118 -0.185078928365591
0.0500294117647059 -0.18842945194086
0.05103 -0.191425014716129
0.0520305882352941 -0.194332269166667
0.0530311764705882 -0.197757256790323
0.0540317647058823 -0.200889599521505
0.0550323529411765 -0.203421116543011
0.0560329411764706 -0.207455602644086
0.0570335294117647 -0.211774063055914
0.0580341176470588 -0.213829393399247
0.0590347058823529 -0.214790404068817
0.0600352941176471 -0.216949630950538
0.0610358823529412 -0.221131296122581
0.0620364705882353 -0.22476579308172
0.0630370588235294 -0.226587371736559
0.0640376470588235 -0.228978633220753
0.0650382352941176 -0.232410539762688
0.0660388235294118 -0.234412201188172
0.0670394117647059 -0.235875342645161
0.06804 -0.238173099326882
0.0690405882352941 -0.241615398719355
0.0700411764705882 -0.244602304666667
0.0710417647058823 -0.246510462026882
0.0720423529411765 -0.248958859415054
0.0730429411764706 -0.252160474214301
0.0740435294117647 -0.254640035864516
0.0750441176470588 -0.256821770117204
0.0760447058823529 -0.260201740063441
0.077045294117647 -0.263744468274194
0.0780458823529412 -0.267242170886021
0.0790464705882353 -0.269678453298925
0.0800470588235294 -0.272713838262366
0.0810476470588235 -0.276679063283871
0.0820482352941176 -0.280429577973118
0.0830488235294118 -0.283217354370968
0.0840494117647059 -0.286238883446236
0.08505 -0.290404972660215
0.0860505882352941 -0.294855030353763
0.0870511764705882 -0.298699045397097
0.0880517647058824 -0.302271212455914
0.0890523529411765 -0.306255483376667
0.0900529411764706 -0.310238027080645
0.0910535294117647 -0.313652616726882
0.0920541176470588 -0.31726461383871
0.0930547058823529 -0.321970934634409
0.0940552941176471 -0.326672063973118
0.0950558823529412 -0.329953331372043
0.0960564705882353 -0.333371387341935
0.0970570588235294 -0.337483799139785
0.0980576470588235 -0.341438631398495
0.0990582352941176 -0.344943260450538
0.100058823529412 -0.348707633875269
0.101059411764706 -0.352948172563441
0.10206 -0.356800849225806
0.103060588235294 -0.360532316544086
0.104061176470588 -0.363252573424731
0.105061764705882 -0.366873216032258
0.106062352941176 -0.370976964043011
0.107062941176471 -0.374936989075269
0.108063529411765 -0.378386219258064
0.109064117647059 -0.382420706032258
0.110064705882353 -0.386399784634409
0.111065294117647 -0.390191856784946
0.112065882352941 -0.39309738044086
0.113066470588235 -0.396813263881721
0.114067058823529 -0.401173277752688
0.115067647058824 -0.404993057322581
0.116068235294118 -0.408611971301075
0.117068823529412 -0.412599713236559
0.118069411764706 -0.416812545494624
0.11907 -0.420412417537635
0.120070588235294 -0.424183705709677
0.121071176470588 -0.427998296032258
0.122071764705882 -0.432602457322581
0.123072352941176 -0.436706207860215
0.124072941176471 -0.440061933666667
0.125073529411765 -0.443945777752688
0.126074117647059 -0.448283280978495
0.127074705882353 -0.451846797107527
0.128075294117647 -0.455231956247312
0.129075882352941 -0.458940915387097
0.130076470588235 -0.462732986354839
0.131077058823529 -0.466398663774194
0.132077647058824 -0.469698976677419
0.133078235294118 -0.472334379903226
0.134078823529412 -0.475852869150538
0.135079411764706 -0.478690872376344
0.13608 -0.481445749795699
0.137080588235294 -0.484526156247312
0.138081176470588 -0.487580598182796
0.139081764705882 -0.490210811086022
0.140082352941176 -0.492664394956989
0.141082941176471 -0.494311090655914
0.142083529411765 -0.496214056247312
0.143084117647059 -0.498080649795699
0.144084705882353 -0.49946763044086
0.145085294117647 -0.501019089580645
0.146085882352941 -0.502695213236559
0.147086470588235 -0.50382937560215
0.148087058823529 -0.504189537967742
0.149087647058824 -0.504357497107527
0.150088235294118 -0.504707260548387
0.151088823529412 -0.505375642268817
0.152089411764706 -0.505491644419355
0.15309 -0.50570635839785
0.154090588235294 -0.505528013236559
0.155091176470588 -0.505043187430107
0.156091764705882 -0.504833668075269
0.157092352941176 -0.504537582053763
0.158092941176471 -0.504842329365591
0.159093529411765 -0.50485098527957
0.160094117647059 -0.505199031516129
0.161094705882353 -0.504935831516129
0.162095294117647 -0.505382570225807
0.163095882352941 -0.505760050870968
0.164096470588235 -0.505893382053763
0.165097058823529 -0.506334922913978
0.166097647058824 -0.506622356247312
0.167098235294118 -0.50713315839785
0.168098823529412 -0.507624914311828
0.169099411764706 -0.508499345494624
0.1701 -0.509089801408602
0.171100588235294 -0.50981358527957
0.172101176470588 -0.51035555839785
0.173101764705882 -0.510677619688172
0.174102352941176 -0.511394479903226
0.175102941176471 -0.512050732591398
0.176103529411765 -0.512970175602151
0.177104117647059 -0.513392676677419
0.178104705882353 -0.51373379388172
0.179105294117647 -0.514040273451613
0.180105882352941 -0.514062792806452
0.181106470588235 -0.513844602483871
0.182107058823529 -0.513964086354839
0.183107647058824 -0.513879241193548
0.184108235294118 -0.513449816462366
0.185108823529412 -0.512994418612903
0.186109411764706 -0.51247668527957
0.18711 -0.511946836892473
0.188110588235294 -0.511330416462365
0.189111176470588 -0.510629132591398
0.190111764705882 -0.509922672376344
0.191112352941176 -0.509112299258064
0.192112941176471 -0.50770110355914
0.193113529411765 -0.506871697107527
0.194114117647059 -0.50663274011828
0.195114705882353 -0.505903760548387
0.196115294117647 -0.505645763774194
0.197115882352941 -0.505240579903226
0.198116470588235 -0.504934108935484
0.199117058823529 -0.504115086354839
0.200117647058824 -0.503758387430108
0.201118235294118 -0.502958413236559
0.202118823529412 -0.502619037967742
0.203119411764706 -0.502362762698925
0.20412 -0.502141123989247
0.205120588235294 -0.502684829365591
0.206121176470588 -0.502847604634409
0.207121764705882 -0.50287183044086
0.208122352941176 -0.503044994956989
0.209122941176471 -0.50372721216129
0.210123529411765 -0.504116811086021
0.211124117647059 -0.505093406784946
0.212124705882353 -0.506483833666667
0.213125294117647 -0.50811147560215
0.214125882352941 -0.510194511086022
0.215126470588235 -0.511557247645161
0.216127058823529 -0.51286109495699
0.217127647058824 -0.514171864849462
0.218128235294118 -0.515832419688172
0.219128823529412 -0.517489500333333
0.220129411764706 -0.520029663774193
0.22113 -0.522455559473118
0.222130588235294 -0.524233845494624
0.223131176470588 -0.525726433666667
0.224131764705882 -0.526479661623656
0.225132352941176 -0.527419883129032
0.226132941176471 -0.528186959473118
0.227133529411765 -0.528489973451613
0.228134117647059 -0.52851940355914
0.229134705882353 -0.528533270225806
0.230135294117647 -0.527804282053763
0.231135882352941 -0.527347156247312
0.232136470588235 -0.52669610355914
0.233137058823529 -0.525568867
0.234137647058824 -0.524529947645161
0.235138235294118 -0.52356028527957
0.236138823529412 -0.523035623989247
0.237139411764706 -0.522374178827957
0.23814 -0.521416642268817
0.239140588235294 -0.519977727215054
0.240141176470588 -0.51924701216129
0.241141764705882 -0.518637515387097
0.242142352941176 -0.517977787430107
0.243142941176471 -0.517198599258064
0.244143529411765 -0.515924187430108
0.245144117647059 -0.514596097107527
0.246144705882353 -0.512876670225806
0.247145294117647 -0.512061127215054
0.248145882352941 -0.511339073451613
0.249146470588235 -0.510345164849462
0.250147058823529 -0.509501908935484
0.251147647058824 -0.508513193881721
0.252148235294118 -0.506579077752688
0.253148823529412 -0.503522901408602
0.254149411764706 -0.499999210010753
0.25515 -0.495895461623656
0.256150588235294 -0.491514658397849
0.257151176470588 -0.486808337967742
0.258151764705882 -0.481717613236559
0.259152352941176 -0.475413068075269
0.260152941176471 -0.469302464849462
0.261153529411765 -0.463216108935484
0.262154117647059 -0.456385182053764
0.263154705882353 -0.44988152183871
0.264155294117647 -0.44238221216129
0.265155882352941 -0.43472188527957
0.266156470588235 -0.426422617537635
0.267157058823529 -0.417479198182796
0.268157647058824 -0.408400743344086
0.269158235294118 -0.399569886354839
0.270158823529412 -0.390834270225806
0.271159411764706 -0.383092564849462
0.27216 -0.374464299258064
0.273160588235294 -0.365292320763441
0.274161176470588 -0.356686574526882
0.275161764705882 -0.347060953021505
0.276162352941176 -0.337653497107527
0.277162941176471 -0.328639108935484
0.278163529411765 -0.320080105709677
0.279164117647059 -0.310908144419355
0.280164705882353 -0.302279880978495
0.281165294117647 -0.293698372376344
0.282165882352941 -0.285122058397849
0.283166470588235 -0.275768287537634
0.284167058823529 -0.265430996462366
0.285167647058823 -0.256020084849462
0.286168235294118 -0.246952016784946
0.287168823529412 -0.238758371731183
0.288169411764706 -0.23092662355914
0.28917 -0.223300924526882
0.290170588235294 -0.215543633344086
0.291171176470588 -0.208174200655914
0.292171764705882 -0.200827286763441
0.293172352941176 -0.194496776973118
0.294172941176471 -0.189402595064516
0.295173529411765 -0.184561209086022
0.296174117647059 -0.179595159677419
0.297174705882353 -0.174951170552688
0.298175294117647 -0.170378178096774
0.299175882352941 -0.165675319967742
0.300176470588235 -0.161886710215054
0.301177058823529 -0.158975996892473
0.302177647058823 -0.156872177215054
0.303178235294118 -0.154809911946237
0.304178823529412 -0.152087932376344
0.305179411764706 -0.149719192913978
0.30618 -0.14688985672043
0.307180588235294 -0.144372196967742
0.308181176470588 -0.142573129795699
0.309181764705882 -0.141238113629032
0.310182352941176 -0.139679733188495
0.311182941176471 -0.138277183845161
0.312183529411765 -0.136280722898925
0.313184117647059 -0.133742285854839
0.314184705882353 -0.13169041216129
0.315185294117647 -0.129799569732258
0.316185882352941 -0.128466283470215
0.317186470588235 -0.126495797967742
0.318187058823529 -0.124944340688172
0.319187647058823 -0.122225824569892
0.320188235294118 -0.119238921827957
0.321188823529412 -0.116267600430108
0.322189411764706 -0.113930023843011
0.32319 -0.11141929511828
0.324190588235294 -0.108428928236559
0.325191176470588 -0.106221215398925
0.326191764705882 -0.103540796301075
0.327192352941176 -0.0998612749677419
0.328192941176471 -0.096476118376344
0.329193529411765 -0.0931879257913978
0.330194117647059 -0.0897716025006451
0.331194705882353 -0.0867223616182796
0.332195294117647 -0.0840488673709677
0.333195882352941 -0.0814100050215054
0.334196470588235 -0.0790949359892473
0.335197058823529 -0.0764958965483871
0.336197647058824 -0.0742171957849462
0.337198235294118 -0.0722934554774193
0.338198823529412 -0.0711419821247312
0.339199411764706 -0.0700337958397849
0.3402 -0.0697221212150538
0.341200588235294 -0.0697879215645161
0.342201176470588 -0.0702502422150537
0.343201764705882 -0.0708251124021505
0.344202352941176 -0.0711263981290323
0.345202941176471 -0.0727280724086021
0.346203529411765 -0.0742881866129032
0.347204117647059 -0.0765010904516129
0.348204705882353 -0.0784230981677419
0.349205294117647 -0.0809199794731183
0.350205882352941 -0.0830012883021505
0.351206470588235 -0.0853613732903226
0.352207058823529 -0.0871102254903226
0.353207647058824 -0.089527454783871
0.354208235294118 -0.0923429365053763
0.355208823529412 -0.0940744771612903
0.356209411764706 -0.0961575153763441
0.35721 -0.0981210804193548
0.358210588235294 -0.0995045805591397
0.359211176470588 -0.100283769946237
0.360211764705882 -0.101281132505376
0.361212352941176 -0.102138252232258
0.362212941176471 -0.102612689634409
0.363213529411765 -0.103223922172043
0.364214117647059 -0.102747748967742
0.365214705882353 -0.101613590849462
0.366215294117647 -0.100349569666667
0.367215882352941 -0.0990803500107527
0.368216470588235 -0.0972137545483871
0.369217058823529 -0.0960155292741935
0.370217647058823 -0.0944536819741936
0.371218235294118 -0.0924779949032258
0.372218823529412 -0.0898408622860215
0.373219411764706 -0.0873942028
0.37422 -0.0851431997526882
0.375220588235294 -0.0826376639139785
0.376221176470588 -0.0807069965268817
0.377221764705882 -0.0789546788870968
0.378222352941176 -0.076966875172043
0.379222941176471 -0.0745773550956989
0.380223529411765 -0.0731522982795699
0.381224117647059 -0.0711333222688172
0.382224705882353 -0.0699957053763441
0.383225294117647 -0.069223437483871
0.384225882352941 -0.068141225795699
0.385226470588235 -0.0681031310322581
0.386227058823529 -0.0681083300817204
0.387227647058824 -0.0681550734731183
0.388228235294118 -0.0682710922795698
0.389228823529412 -0.0688875204838709
0.390229411764706 -0.0700441863978495
0.39123 -0.0713514970752688
0.392230588235294 -0.0731003508172043
0.393231176470588 -0.0751106695655914
0.394231764705882 -0.0770776971505376
0.395232352941176 -0.0788698365634408
0.396232941176471 -0.080999626532258
0.397233529411765 -0.0829164461935484
0.398234117647059 -0.0851934115483871
0.399234705882353 -0.0875535005311828
0.400235294117647 -0.0901179131505376
0.401235882352941 -0.092162855711828
0.402236470588235 -0.0943168920817204
0.403237058823529 -0.0964917021290323
0.404237647058823 -0.0981158830763441
0.405238235294118 -0.0994041536655914
0.406238823529412 -0.101566842296774
0.407239411764706 -0.103210070247312
0.40824 -0.104439463789247
0.409240588235294 -0.105474920924731
0.410241176470588 -0.106280088870968
0.411241764705882 -0.106976162
0.412242352941176 -0.10735710261828
0.413242941176471 -0.107693023344086
0.414243529411765 -0.108075688139785
0.415244117647059 -0.10794755572043
0.416244705882353 -0.108340614666667
0.417245294117647 -0.108127635086022
0.418245882352941 -0.107871370053763
0.419246470588235 -0.107078325731183
0.420247058823529 -0.10721857855914
0.421247647058824 -0.106626395552688
0.422248235294118 -0.10671123763871
0.423248823529412 -0.106543280111075
0.424249411764706 -0.106652368478495
0.42525 -0.106245455696774
0.426250588235294 -0.10655540227957
0.427251176470588 -0.106944994783871
0.428251764705882 -0.107223772939785
0.429252352941176 -0.107777860795699
0.430252941176471 -0.108842759704301
0.431253529411765 -0.110099861606452
0.432254117647059 -0.111299818425806
0.433254705882353 -0.112674656086021
0.434255294117647 -0.114423508043011
0.435255882352941 -0.11627452188172
0.436256470588235 -0.118452797
0.437257058823529 -0.121263083494624
0.438257647058823 -0.124142634107527
0.439258235294118 -0.126076763204301
0.440258823529412 -0.128805668112903
0.441259411764706 -0.131458383537634
0.44226 -0.133518916709677
0.443260588235294 -0.136630491160215
0.444261176470588 -0.139104862005376
0.445261764705882 -0.141245042210753
0.446262352941176 -0.143814646021505
0.447262941176471 -0.14654527775914
0.448263529411765 -0.147963410736559
0.449264117647059 -0.148997142806452
0.450264705882353 -0.150496651243011
0.451265294117647 -0.152707823704301
0.452265882352941 -0.153393516801075
0.453266470588235 -0.153866219913978
0.454267058823529 -0.155121594849462
0.455267647058823 -0.155447123849462
0.456268235294118 -0.154439363329032
0.457268823529412 -0.154479194741935
0.458269411764706 -0.155000386290323
0.45927 -0.154267946251613
0.460270588235294 -0.153379659763441
0.461271176470588 -0.153040282623656
0.462271764705882 -0.15208793903871
0.463272352941176 -0.151497478682796
0.464272941176471 -0.150231731392473
0.465273529411765 -0.149585865860215
0.466274117647059 -0.147476850704301
0.467274705882353 -0.146934875569892
0.468275294117647 -0.146998947978495
0.469275882352941 -0.14793050927957
0.470276470588235 -0.147185950268817
0.471277058823529 -0.144981703913978
0.472277647058824 -0.144491680586022
0.473278235294118 -0.146198973898925
0.474278823529412 -0.146723629677419
0.475279411764706 -0.146976433501075
0.47628 -0.148275092731183
0.477280588235294 -0.149007532516129
0.478281176470588 -0.149658587193548
0.479281764705882 -0.151419562311828
0.480282352941176 -0.153758874064516
0.481282941176471 -0.155237606193548
0.482283529411765 -0.15665746872043
0.483284117647059 -0.158633150258065
0.484284705882353 -0.161715294978495
0.485285294117647 -0.164238141783871
0.486285882352941 -0.165562772505376
0.487286470588235 -0.166655375522581
0.488287058823529 -0.167257947236559
0.489287647058823 -0.170203294204301
0.490288235294118 -0.175437735139785
0.491288823529412 -0.177316456548387
0.492289411764706 -0.176556310344086
0.49329 -0.177034213946237
0.494290588235294 -0.179494729182796
0.495291176470588 -0.18200892211828
0.496291764705882 -0.182930101354839
0.497292352941176 -0.180724122301075
0.498292941176471 -0.179570919
0.499293529411765 -0.180090378505376
0.500294117647059 -0.180526728516129
0.501294705882353 -0.179761387763441
0.502295294117647 -0.178959686892473
0.503295882352941 -0.176500896505376
0.504296470588235 -0.172260367032258
0.505297058823529 -0.169190344666667
0.506297647058824 -0.168748800086022
0.507298235294118 -0.166885662146237
0.508298823529412 -0.162669371725806
0.509299411764706 -0.158390738021505
0.5103 -0.157518043172043
0.511300588235294 -0.158484238215054
0.512301176470588 -0.156124155391398
0.513301764705882 -0.151641196709677
0.514302352941176 -0.148976369021505
0.515302941176471 -0.148339156645161
0.516303529411765 -0.147672515591398
0.517304117647059 -0.146931419064516
0.518304705882353 -0.146626667197849
0.519305294117647 -0.144443198060215
0.520305882352941 -0.142126401435484
0.521306470588235 -0.142536773763441
0.522307058823529 -0.144682148875269
0.523307647058823 -0.144675222553763
0.524308235294118 -0.141639832387097
0.525308823529412 -0.140609568215054
0.526309411764706 -0.142268381924731
0.52731 -0.144668294376344
0.528310588235294 -0.144876078286022
0.529311176470588 -0.142909056823656
0.530311764705882 -0.141684854688172
0.531312352941176 -0.144096888924731
0.532312941176471 -0.145544454327957
0.533313529411765 -0.144051870489247
0.534314117647059 -0.143527209458065
0.535314705882353 -0.143116840215054
0.536315294117647 -0.143965292307527
0.537315882352941 -0.143300377844086
0.538316470588235 -0.141603471677419
0.539317058823529 -0.141653687387097
0.540317647058823 -0.140557624139785
0.541318235294118 -0.13761920416129
0.542318823529412 -0.137584570931183
0.543319411764706 -0.137944729413978
0.54432 -0.135271234043011
0.545320588235294 -0.132140616802151
0.546321176470588 -0.129629885677419
0.547321764705882 -0.128826453898925
0.548322352941176 -0.126852498124731
0.549322941176471 -0.123443099107527
0.550323529411765 -0.12126482544086
0.551324117647059 -0.118870105672043
0.552324705882353 -0.11581047883871
0.553325294117647 -0.113085035086022
0.554325882352941 -0.110688587688172
0.555326470588235 -0.107325936919355
0.556327058823529 -0.104685341451613
0.557327647058823 -0.101385035731183
0.558328235294118 -0.0987115417698925
0.559328823529412 -0.0965592319688172
0.560329411764706 -0.0943065067634408
0.56133 -0.0906858578924731
0.562330588235294 -0.0876123776129032
0.563331176470588 -0.085692103344086
0.564331764705882 -0.0827831185806452
0.565332352941176 -0.0804680525483871
0.56633294117647 -0.0792594359139785
0.567333529411765 -0.0769512952365591
0.568334117647059 -0.0735782615376344
0.569334705882353 -0.0711437184193548
0.570335294117647 -0.0694814433118279
0.571335882352941 -0.067045165855914
0.572336470588235 -0.0639249349247312
0.573337058823529 -0.0617570489247312
0.574337647058824 -0.0593086529784946
0.575338235294118 -0.0566784459784946
0.576338823529412 -0.0545209514731183
0.577339411764706 -0.051603309
0.57834 -0.0487462711290323
0.579340588235294 -0.0459048168817204
0.580341176470588 -0.0429698613763441
0.581341764705882 -0.0401959346182796
0.582342352941176 -0.0372886830537634
0.583342941176471 -0.0342411801182796
0.584343529411765 -0.0297772744946237
0.585344117647059 -0.0263938491505376
0.586344705882353 -0.0229636673118279
0.587345294117647 -0.0197308897526882
0.588345882352941 -0.0151249986021506
0.589346470588235 -0.0109606446075269
0.590347058823529 -0.0058647322516129
0.591347647058823 -0.00170385026881721
0.592348235294118 0.00309943701075269
0.593348823529412 0.00814167667741936
0.594349411764706 0.013296466655914
0.59535 0.0183213884247312
0.596350588235294 0.0233134099731183
0.597351176470588 0.0286032604827957
0.598351764705882 0.0336022103817204
0.599352352941176 0.0395361889612903
0.600352941176471 0.0459151763225806
0.601353529411765 0.0512292590698925
0.602354117647059 0.0561225916881721
0.603354705882353 0.0613933895913979
0.604355294117647 0.0677377434623656
0.605355882352941 0.0732284497254839
0.606356470588235 0.0786429685548387
0.607357058823529 0.0839553260967742
0.608357647058823 0.0886876239784946
0.609358235294118 0.0939532242634409
0.610358823529412 0.0997071233290323
0.611359411764706 0.105305181853763
0.61236 0.109447022784946
0.613360588235294 0.113652930849462
0.614361176470588 0.118426776827957
0.615361764705882 0.123704499165591
0.616362352941176 0.128630732404301
0.617362941176471 0.133148310274194
0.618363529411765 0.136800122978495
0.619364117647059 0.141099527956989
0.620364705882353 0.144900255150538
0.621365294117647 0.149462856441935
0.622365882352941 0.153639322801075
0.623366470588235 0.157377709834409
0.624367058823529 0.161450293354839
0.625367647058823 0.165524597086021
0.626368235294118 0.169217969197849
0.627368823529412 0.172234300064516
0.628369411764706 0.175425525473118
0.62937 0.178957867193548
0.630370588235294 0.182755123322581
0.631371176470588 0.18656969955914
0.632371764705882 0.190702882129032
0.633372352941176 0.193739994709677
0.63437294117647 0.196143375344086
0.635373529411765 0.199682632789247
0.636374117647059 0.203166493462366
0.637374705882353 0.206584542956989
0.638375294117647 0.209533346322581
0.639375882352941 0.212381729774194
0.640376470588235 0.215283790311828
0.641377058823529 0.218336485043011
0.642377647058823 0.220959764075269
0.643378235294118 0.223129380956989
0.644378823529412 0.225402888483871
0.645379411764706 0.227099797301075
0.64638 0.229840819774194
0.647380588235294 0.232036407419355
0.648381176470588 0.234005167537634
0.649381764705882 0.23500772488172
0.650382352941177 0.236351397311828
0.651382941176471 0.237080378903226
0.652383529411765 0.23828033547957
0.653384117647059 0.23949068227957
0.654384705882353 0.239994553419355
0.655385294117647 0.240482849849462
0.656385882352941 0.241090617494624
0.657386470588235 0.241152953075269
0.658387058823529 0.240654274182796
0.659387647058824 0.240370293204301
0.660388235294118 0.240082863247312
0.661388823529412 0.240337396150538
0.662389411764706 0.24040839444086
0.66339 0.240108833462365
0.664390588235294 0.239989363903226
0.665391176470588 0.238540066010753
0.666391764705882 0.238015405688172
0.667392352941176 0.237386857623656
0.668392941176471 0.237471705473118
0.669393529411765 0.237516722569892
0.670394117647059 0.237485556870968
0.671394705882353 0.236661343215054
0.672395294117647 0.236145347311828
0.673395882352941 0.235688219129032
0.674396470588235 0.235246682892473
0.675397058823529 0.235189535688172
0.676397647058824 0.234626787086022
0.677398235294118 0.233944563430107
0.678398823529412 0.234102131172043
0.679399411764706 0.234100397516129
0.6804 0.233326398913978
0.681400588235294 0.232548946978495
0.682401176470588 0.232048528698925
0.683401764705882 0.232140299989247
0.684402352941176 0.232559336548387
0.685402941176471 0.232503926225806
0.686403529411765 0.232507387623656
0.687404117647059 0.232155886655914
0.688404705882353 0.232083165473118
0.689405294117647 0.232017362462366
0.690405882352941 0.232613013537634
0.691406470588235 0.233452807086021
0.692407058823529 0.234657957516129
0.693407647058824 0.234997334290323
0.694408235294118 0.235700343107527
0.695408823529412 0.236271744397849
0.696409411764706 0.23620075816129
0.69741 0.236164394827957
0.698410588235294 0.23658861988172
0.699411176470588 0.237596373430107
0.700411764705882 0.238103721817204
0.701412352941176 0.238491575903226
0.702412941176471 0.238017142784946
0.703413529411765 0.237286435043011
0.704414117647059 0.236796407623656
0.705414705882353 0.236095134182796
0.706415294117647 0.235567013
0.707415882352941 0.235037166548387
0.708416470588235 0.23462852783871
0.709417058823529 0.233108227516129
0.710417647058823 0.231652010419355
0.711418235294118 0.229788872784946
0.712418823529412 0.228531774827957
0.713419411764706 0.227245247193548
0.71442 0.226578600419355
0.715420588235294 0.226041826655914
0.716421176470588 0.224686032354839
0.717421764705882 0.223205566763441
0.718422352941176 0.221169282827957
0.719422941176471 0.219541639688172
0.720423529411765 0.218291467924731
0.721424117647059 0.216788492344086
0.722424705882353 0.214798959311828
0.723425294117647 0.21288387888172
0.724425882352941 0.211541934967742
0.725426470588235 0.20968918711828
0.726427058823529 0.208601780612903
0.727427647058823 0.207453770064516
0.728428235294118 0.206217456827957
0.729428823529412 0.205038273666667
0.730429411764706 0.204731796634409
0.73143 0.20377945372043
0.732430588235294 0.203337907569893
0.733431176470588 0.203634004569893
0.734431764705882 0.204098053849462
0.735432352941176 0.204627908956989
0.736432941176471 0.205697991677419
0.737433529411765 0.206671120548387
0.738434117647059 0.207211359236559
0.739434705882353 0.208077131247312
0.740435294117647 0.208755890290323
0.741435882352941 0.210253669774194
0.742436470588235 0.211464015354839
0.743437058823529 0.212355755473118
0.744437647058824 0.212965254989247
0.745438235294118 0.213294248612903
0.746438823529412 0.213235377075269
0.747439411764706 0.211969624784946
0.74844 0.209278809666667
0.749440588235294 0.205188920763441
0.750441176470588 0.200939733698925
0.751441764705882 0.195932125655914
0.752442352941176 0.190502025290323
0.753442941176471 0.185087502743011
0.754443529411765 0.177846215258065
0.755444117647059 0.170381558473118
0.756444705882353 0.162594832365591
0.757445294117647 0.154891226709677
0.758445882352941 0.145582477031183
0.759446470588235 0.136755099982796
0.760447058823529 0.126892261806452
0.761447647058824 0.117424213387097
0.762448235294118 0.106532842741935
0.763448823529412 0.0957107313010753
0.764449411764706 0.085113722655914
0.76545 0.0749253572150538
0.766450588235294 0.0647006224623656
0.767451176470588 0.0541347796086021
0.768451764705882 0.0433022830480645
0.769452352941176 0.0331450779784946
0.770452941176471 0.0238103609784946
0.771453529411765 0.0142505408709677
0.772454117647059 0.00510455423655914
0.773454705882353 -0.00338171280645161
0.774455294117647 -0.0117588958602151
0.775455882352941 -0.020548175827957
0.776456470588235 -0.0294413559935484
0.777457058823529 -0.0368921672204301
0.778457647058823 -0.0439533799462366
0.779458235294118 -0.0515842670107527
0.780458823529412 -0.0588013156924731
0.781459411764706 -0.0647404940817204
0.78246 -0.0713947993225807
0.783460588235294 -0.0782897776935484
0.784461176470588 -0.0841164059892473
0.785461764705882 -0.0898997412860215
0.786462352941176 -0.0950614587741936
0.787462941176471 -0.100070800075269
0.788463529411765 -0.104676689688172
0.789464117647059 -0.109808967645161
0.790464705882353 -0.114058168763441
0.791465294117647 -0.11849609983871
0.792465882352941 -0.122819747692473
0.793466470588235 -0.12676939307957
0.794467058823529 -0.129813432193548
0.795467647058823 -0.132660080387097
0.796468235294118 -0.136737857258065
0.797468823529412 -0.140398329704301
0.798469411764706 -0.143632846209677
0.79947 -0.147301970860215
0.800470588235294 -0.151447274021505
0.801471176470588 -0.154685253408602
0.802471764705882 -0.158693762801075
0.803472352941176 -0.163039926769893
0.804472941176471 -0.167299512709677
0.805473529411765 -0.171597190247312
0.806474117647059 -0.176428179043011
0.807474705882353 -0.181593361580645
0.808475294117647 -0.186043420789247
0.809475882352941 -0.190458841365591
0.810476470588235 -0.194593755866667
0.811477058823529 -0.198588412870968
0.812477647058823 -0.202808176483871
0.813478235294118 -0.20711624483871
0.814478823529412 -0.211708283763441
0.815479411764706 -0.215323739247312
0.81648 -0.219183337301075
0.817480588235294 -0.222639493322581
0.818481176470588 -0.225607343827957
0.819481764705882 -0.228277380086021
0.820482352941176 -0.231546526182796
0.82148294117647 -0.234249458150538
0.822483529411765 -0.236685731322581
0.823484117647059 -0.238560992698925
0.824484705882353 -0.240020670978495
0.825485294117647 -0.241469979903226
0.826485882352941 -0.242708021623656
0.827486470588235 -0.243726168827957
0.828487058823529 -0.244216191075269
0.829487647058823 -0.245322649473118
0.830488235294118 -0.245416153344086
0.831488823529412 -0.245165074741936
0.832489411764706 -0.245054260655914
0.83349 -0.244941715494624
0.834490588235294 -0.244772024096774
0.835491176470588 -0.243833524419355
0.836491764705882 -0.243343499365591
0.837492352941176 -0.242889836784946
0.838492941176471 -0.242765168397849
0.839493529411765 -0.242379033344086
0.840494117647059 -0.242056966569892
0.841494705882353 -0.241383402698925
0.842495294117647 -0.240716753268817
0.843495882352941 -0.240406807645161
0.844496470588235 -0.240098594634409
0.845497058823529 -0.24085527872043
0.846497647058823 -0.24116869183871
0.847498235294118 -0.241191198505376
0.848498823529412 -0.241281237645161
0.849499411764706 -0.241956539043011
0.8505 -0.24252794872043
0.851500588235294 -0.243610156569892
0.852501176470588 -0.244844743129032
0.853501764705882 -0.246799656247312
0.854502352941176 -0.248946762483871
0.855502941176471 -0.250321601623656
0.856503529411765 -0.252047953989247
0.857504117647059 -0.253654816892473
0.858504705882353 -0.255687644526882
0.859505294117647 -0.257876308182796
0.860505882352941 -0.260513435494624
0.861506470588235 -0.262880453236559
0.862507058823529 -0.264916749365591
0.863507647058823 -0.266693306677419
0.864508235294118 -0.268187619473118
0.865508823529412 -0.269806614096774
0.866509411764706 -0.271037739150538
0.86751 -0.271986621763441
0.868510588235294 -0.272840266526882
0.869511176470588 -0.273567515494624
0.870511764705882 -0.273550198376344
0.871512352941176 -0.273423797806452
0.87251294117647 -0.272393533666667
0.873513529411765 -0.271280152591398
0.874514117647059 -0.270689699451613
0.875514705882353 -0.269081100655914
0.876515294117647 -0.267463844204301
0.877515882352941 -0.265578197
0.878516470588235 -0.263157504526882
0.879517058823529 -0.26064676839785
0.880517647058823 -0.258366330763441
0.881518235294118 -0.255356914204301
0.882518823529412 -0.252903326892473
0.883519411764706 -0.25062635183871
0.88452 -0.247663689365591
0.885520588235294 -0.244617914129032
0.886521176470588 -0.241378203225806
0.887521764705882 -0.238666612193548
0.888522352941176 -0.236131642817204
0.88952294117647 -0.233993197064516
0.890523529411765 -0.231936124870968
0.891524117647059 -0.229861741247312
0.892524705882353 -0.228048819677419
0.893525294117647 -0.225953657763441
0.894525882352941 -0.224592667505376
0.895526470588235 -0.223257652311828
0.896527058823529 -0.222417854516129
0.897527647058823 -0.222184098677419
0.898528235294118 -0.222236044032258
0.899528823529412 -0.221868957193548
0.900529411764706 -0.222111372129032
0.90153 -0.221785844882796
0.902530588235294 -0.221955532376344
0.903531176470588 -0.222369372455914
0.904531764705882 -0.223358079662366
0.905532352941177 -0.224680979215054
0.906532941176471 -0.225432465817204
0.907533529411765 -0.226119882086021
0.908534117647059 -0.22659605783871
0.909534705882353 -0.227203826946237
0.910535294117647 -0.227671346129032
0.911535882352941 -0.227925879903226
0.912536470588235 -0.228372620075269
0.913537058823529 -0.228734510129032
0.914537647058824 -0.228828011903226
0.915538235294118 -0.227915497645161
0.916538823529412 -0.226956219333333
0.917539411764706 -0.22619088016129
0.91854 -0.224869717129032
0.919540588235294 -0.223268039735484
0.920541176470588 -0.221500139853763
0.921541764705882 -0.219579864913979
0.922542352941176 -0.217732313823656
0.923542941176471 -0.215309891602151
0.924543529411765 -0.212239870032258
0.925544117647059 -0.209692777247312
0.926544705882353 -0.206756090763441
0.927545294117647 -0.203857494612903
0.928545882352941 -0.200894826827957
0.929546470588235 -0.198470669436559
0.930547058823529 -0.195307156643011
0.931547647058824 -0.192619805483871
0.932548235294118 -0.18922945311828
0.933548823529412 -0.186644263565591
0.934549411764706 -0.184594124672043
0.93555 -0.181892920409677
0.936550588235294 -0.180275666494624
0.937551176470588 -0.178161455247312
0.938551764705882 -0.176324299935484
0.939552352941176 -0.174786695247312
0.940552941176471 -0.173834344344086
0.941553529411765 -0.172902775784946
0.942554117647059 -0.172585907408602
0.943554705882353 -0.172390240870968
0.944555294117647 -0.172049128139785
0.945555882352941 -0.172215354096774
0.946556470588235 -0.172243060473118
0.947557058823529 -0.172868146827957
0.948557647058824 -0.173302764204301
0.949558235294118 -0.17431398272043
0.950558823529412 -0.175392728204301
0.951559411764706 -0.175906992021505
0.95256 -0.176431646860215
0.953560588235294 -0.177131191709677
0.954561176470588 -0.178274007354839
0.955561764705882 -0.178464471888172
0.956562352941176 -0.178895634273118
0.957562941176471 -0.179170943688172
0.958563529411765 -0.179292153311828
0.959564117647059 -0.179035882064516
0.960564705882353 -0.17924366888172
0.961565294117647 -0.178646287516129
0.962565882352941 -0.178083538053763
0.963566470588235 -0.176168458709677
0.964567058823529 -0.17523688627957
0.965567647058823 -0.174687993064516
0.966568235294118 -0.172487204817204
0.967568823529412 -0.170229279021505
0.968569411764706 -0.168620682591398
0.96957 -0.166877021817204
0.970570588235294 -0.165311709193548
0.971571176470588 -0.163242527892473
0.972571764705882 -0.159571664301075
0.973572352941176 -0.156816784790645
0.974572941176471 -0.155473109731183
0.975573529411765 -0.153530322870968
0.976574117647059 -0.151433434548387
0.977574705882353 -0.149024863763441
0.978575294117647 -0.147669066376344
0.979575882352941 -0.146517592623656
0.980576470588235 -0.144877828490323
0.981577058823529 -0.143409483311828
0.982577647058823 -0.142933305225806
0.983578235294118 -0.141586169468817
0.984578823529412 -0.140817365182796
0.985579411764706 -0.142510810623656
0.98658 -0.142654530107527
0.987580588235294 -0.141219086543333
0.988581176470588 -0.140568027634409
0.989581764705882 -0.143014686392473
0.990582352941176 -0.145199889086021
0.991582941176471 -0.145139289903226
0.992583529411765 -0.145437106505376
0.993584117647059 -0.149734789483871
0.994584705882353 -0.154434188172043
0.995585294117647 -0.155350169526882
0.996585882352941 -0.154345880956989
0.997586470588235 -0.154674869580645
0.998587058823529 -0.15615879955914
0.999587647058824 -0.155578735365591
1.00058823529412 -0.153850658634409
1.00158882352941 -0.152285348107527
1.00258941176471 -0.150108801167742
1.00359 -0.147670793731183
1.00459058823529 -0.145631049784946
1.00559117647059 -0.143030273612903
1.00659176470588 -0.138462476
1.00759235294118 -0.133539712827957
1.00859294117647 -0.13016321216129
1.00959352941176 -0.126762468817204
1.01059411764706 -0.121079562451613
1.01159470588235 -0.115265053112903
1.01259529411765 -0.111393337301075
1.01359588235294 -0.107296515354839
1.01459647058824 -0.101104531526882
1.01559705882353 -0.0944156034301076
1.01659764705882 -0.0891915533827957
1.01759823529412 -0.0846531918064516
1.01859882352941 -0.0798620204731183
1.01959941176471 -0.0747868852903226
1.0206 -0.0703316359032258
1.02160058823529 -0.0651370237526882
1.02260117647059 -0.0597709861612903
1.02360176470588 -0.0551772135376344
1.02460235294118 -0.050910707344086
1.02560294117647 -0.0473731736021505
1.02660352941176 -0.043884123860215
1.02760411764706 -0.0408643242903226
1.02860470588235 -0.0380263273225806
1.02960529411765 -0.0350740579247312
1.03060588235294 -0.0314672673494624
1.03160647058824 -0.0292803351290323
1.03260705882353 -0.0280682565849462
1.03360764705882 -0.0268423248709677
1.03460823529412 -0.0256527578236559
1.03560882352941 -0.0240580157473118
1.03660941176471 -0.0231593480537634
1.03761 -0.0221446658225806
1.03861058823529 -0.0217273640107527
1.03961117647059 -0.0208061832043011
1.04061176470588 -0.0205360679677419
1.04161235294118 -0.0205499214086022
1.04261294117647 -0.0208494756172043
1.04361352941176 -0.0203819572623656
1.04461411764706 -0.0195075316236559
1.04561470588235 -0.0197066589032258
1.04661529411765 -0.0195300416989247
1.04761588235294 -0.0192339468444086
1.04861647058824 -0.0185257473282796
1.04961705882353 -0.0185049737634409
};
%\addlegendentry{2.26 K}
\addplot [thick, blue]
table {%
0.00100058823529412 0.000102638665934064
0.00200117647058823 7.78614087912085e-05
0.00300176470588235 -0.000120328812417583
0.00400235294117647 2.47697098901093e-05
0.00500294117647059 0.000224739473626371
0.00600352941176471 -0.000205271427472529
0.00700411764705882 -0.00347194722417583
0.00800470588235294 -0.00901785240549451
0.00900529411764706 -0.0146964753175824
0.0100058823529412 -0.0181365677461538
0.0110064705882353 -0.0211395681091209
0.0120070588235294 -0.0238895201637363
0.0130076470588235 -0.0286532687681319
0.0140082352941176 -0.0357192500263736
0.0150088235294118 -0.0424047758450549
0.0160094117647059 -0.0464376807230769
0.01701 -0.0498618443285714
0.0180105882352941 -0.0546556808673626
0.0190111764705882 -0.060422783867033
0.0200117647058824 -0.0660005447560439
0.0210123529411765 -0.0714101944
0.0220129411764706 -0.0767030449164835
0.0230135294117647 -0.0808120437307692
0.0240141176470588 -0.0840238574923077
0.0250147058823529 -0.0887557512076923
0.0260152941176471 -0.0953333375486813
0.0270158823529412 -0.101721569971429
0.0280164705882353 -0.104961688949451
0.0290170588235294 -0.107846129284615
0.0300176470588235 -0.111493267443956
0.0310182352941176 -0.116502989648352
0.0320188235294118 -0.122933697464835
0.0330194117647059 -0.128622933735494
0.03402 -0.131356957317582
0.0350205882352941 -0.134940390915385
0.0360211764705882 -0.14023501762011
0.0370217647058824 -0.144786410901099
0.0380223529411765 -0.148950263015385
0.0390229411764706 -0.153243303504396
0.0400235294117647 -0.158831682735165
0.0410241176470588 -0.163172494920879
0.0420247058823529 -0.166455091206593
0.0430252941176471 -0.170026134916484
0.0440258823529412 -0.175980820910989
0.0450264705882353 -0.180871977324176
0.0460270588235294 -0.183513983679121
0.0470276470588235 -0.186416117520879
0.0480282352941176 -0.191535555559341
0.0490288235294118 -0.196449720003297
0.0500294117647059 -0.200422459476923
0.05103 -0.203078621679121
0.0520305882352941 -0.20677530123
0.0530311764705882 -0.210625946059341
0.0540317647058823 -0.213586474626374
0.0550323529411765 -0.217463653983516
0.0560329411764706 -0.222315881778022
0.0570335294117647 -0.225196785197802
0.0580341176470588 -0.226734562525275
0.0590347058823529 -0.230024235351648
0.0600352941176471 -0.234359744487912
0.0610358823529412 -0.237014134593407
0.0620364705882353 -0.239371234196703
0.0630370588235294 -0.243014830669231
0.0640376470588235 -0.246617724581319
0.0650382352941176 -0.248470491867363
0.0660388235294118 -0.250206463305494
0.0670394117647059 -0.253637705745055
0.06804 -0.256467295872528
0.0690405882352941 -0.259399513327473
0.0700411764705882 -0.262064521246154
0.0710417647058823 -0.264809158003297
0.0720423529411765 -0.267822774125604
0.0730429411764706 -0.270930190795604
0.0740435294117647 -0.273025389109121
0.0750441176470588 -0.27547804911978
0.0760447058823529 -0.278587230164066
0.077045294117647 -0.282027317686813
0.0780458823529412 -0.285419635213187
0.0790464705882353 -0.288284602647582
0.0800470588235294 -0.290455897934066
0.0810476470588235 -0.293189923714286
0.0820482352941176 -0.295849623361538
0.0830488235294118 -0.299084440813187
0.0840494117647059 -0.302002503427473
0.08505 -0.304858632310989
0.0860505882352941 -0.307790848460769
0.0870511764705882 -0.311305263218681
0.0880517647058824 -0.314072913575824
0.0890523529411765 -0.316281363323077
0.0900529411764706 -0.318557066482417
0.0910535294117647 -0.321062817564835
0.0920541176470588 -0.324439206459341
0.0930547058823529 -0.327827975557143
0.0940552941176471 -0.329919633531868
0.0950558823529412 -0.331908662097802
0.0960564705882353 -0.33485503785055
0.0970570588235294 -0.336417591565934
0.0980576470588235 -0.338388924142857
0.0990582352941176 -0.340503589417582
0.100058823529412 -0.343230528542857
0.101059411764706 -0.345568171740659
0.10206 -0.347514723092308
0.103060588235294 -0.348597717037363
0.104061176470588 -0.349896597850549
0.105061764705882 -0.351867923114286
0.106062352941176 -0.353136720718681
0.107062941176471 -0.354274577630769
0.108063529411765 -0.355713253059341
0.109064117647059 -0.356959053125275
0.110064705882353 -0.358526912465934
0.111065294117647 -0.358859600927472
0.112065882352941 -0.3590223984
0.113066470588235 -0.359740854553846
0.114067058823529 -0.360418612136264
0.115067647058824 -0.361588310158242
0.116068235294118 -0.362089103784615
0.117068823529412 -0.362697850597802
0.118069411764706 -0.362621760927472
0.11907 -0.363094242246154
0.120070588235294 -0.363826852905494
0.121071176470588 -0.364662101037363
0.122071764705882 -0.365621224443956
0.123072352941176 -0.366483014334066
0.124072941176471 -0.366821008839561
0.125073529411765 -0.367592555652747
0.126074117647059 -0.367918163125275
0.127074705882353 -0.368537516971429
0.128075294117647 -0.369981506421978
0.129075882352941 -0.3704168284
0.130076470588235 -0.37028056872967
0.131077058823529 -0.370278793454945
0.132077647058824 -0.370899924334066
0.133078235294118 -0.371025569718681
0.134078823529412 -0.371161824663736
0.135079411764706 -0.370611483784615
0.13608 -0.370264643784615
0.137080588235294 -0.370208015542857
0.138081176470588 -0.370080601806593
0.139081764705882 -0.369144491147253
0.140082352941176 -0.368217220487912
0.141082941176471 -0.367396125762637
0.142083529411765 -0.366426394443956
0.143084117647059 -0.365580522136264
0.144084705882353 -0.365456649828571
0.145085294117647 -0.364163073235165
0.146085882352941 -0.362037793454945
0.147086470588235 -0.359493113345055
0.148087058823529 -0.358360572905494
0.149087647058824 -0.356831643454945
0.150088235294118 -0.354840851037363
0.151088823529412 -0.35256337818022
0.152089411764706 -0.350399160597802
0.15309 -0.347351921476923
0.154090588235294 -0.344893951257143
0.155091176470588 -0.341926337081319
0.156091764705882 -0.339705497081319
0.157092352941176 -0.337461653345055
0.158092941176471 -0.33532575150989
0.159093529411765 -0.332857163114286
0.160094117647059 -0.329923175065165
0.161094705882353 -0.328004936746484
0.162095294117647 -0.32647600219011
0.163095882352941 -0.324350721762637
0.164096470588235 -0.321721103037363
0.165097058823529 -0.320089534476923
0.166097647058824 -0.318176600465934
0.167098235294118 -0.315923906520879
0.168098823529412 -0.314513543971429
0.169099411764706 -0.313625207120879
0.1701 -0.312216604608791
0.171100588235294 -0.310981430828572
0.172101176470588 -0.309569288015385
0.173101764705882 -0.308155383332967
0.174102352941176 -0.307252891383517
0.175102941176471 -0.306221218481319
0.176103529411765 -0.304764838542857
0.177104117647059 -0.302820056531868
0.178104705882353 -0.302053818740659
0.179105294117647 -0.300618680531868
0.180105882352941 -0.299645404608791
0.181106470588235 -0.298454466861538
0.182107058823529 -0.298219106476923
0.183107647058824 -0.297702386641758
0.184108235294118 -0.297083029498901
0.185108823529412 -0.296745037520879
0.186109411764706 -0.29641589850989
0.18711 -0.295991192004396
0.188110588235294 -0.295224953564835
0.189111176470588 -0.29506922818022
0.190111764705882 -0.294881651476923
0.191112352941176 -0.294317151257143
0.192112941176471 -0.294267606312088
0.193113529411765 -0.293848209279121
0.194114117647059 -0.292579411367033
0.195114705882353 -0.292390065652747
0.196115294117647 -0.292699744773626
0.197115882352941 -0.292637804553846
0.198116470588235 -0.292775835872527
0.199117058823529 -0.292648422905495
0.200117647058824 -0.292466151147253
0.201118235294118 -0.292303357301099
0.202118823529412 -0.292351132575824
0.203119411764706 -0.292230805652747
0.20412 -0.292069770378022
0.205120588235294 -0.291917579279121
0.206121176470588 -0.292597104334066
0.207121764705882 -0.292625420158242
0.208122352941176 -0.293067813784615
0.209122941176471 -0.293586310487912
0.210123529411765 -0.294276455323077
0.211124117647059 -0.295005523092308
0.212124705882353 -0.295598339465934
0.213125294117647 -0.296759190718681
0.214125882352941 -0.297875809608791
0.215126470588235 -0.298070459235165
0.216127058823529 -0.298212027949451
0.217127647058824 -0.298725214312088
0.218128235294118 -0.299641864663736
0.219128823529412 -0.300599211575824
0.220129411764706 -0.301241577454945
0.22113 -0.301639736971429
0.222130588235294 -0.301553031883517
0.223131176470588 -0.301538867773626
0.224131764705882 -0.302075057767033
0.225132352941176 -0.302582932597802
0.226132941176471 -0.302591776492308
0.227133529411765 -0.302655482735165
0.228134117647059 -0.303446489971428
0.229134705882353 -0.304812621905495
0.230135294117647 -0.306346860301099
0.231135882352941 -0.307348445762637
0.232136470588235 -0.307672286971429
0.233137058823529 -0.307851012410989
0.234137647058824 -0.308091678487912
0.235138235294118 -0.309533900301099
0.236138823529412 -0.311220327378022
0.237139411764706 -0.312075040707692
0.23814 -0.312818264795604
0.239140588235294 -0.313605741773626
0.240141176470588 -0.315258539498901
0.241141764705882 -0.316684833542857
0.242142352941176 -0.318304009389011
0.243142941176471 -0.319609973652747
0.244143529411765 -0.320413372894506
0.245144117647059 -0.321797194235165
0.246144705882353 -0.322860718542857
0.247145294117647 -0.32515942583956
0.248145882352941 -0.326522010202198
0.249146470588235 -0.327528914982418
0.250147058823529 -0.328562357279121
0.251147647058824 -0.329532093114286
0.252148235294118 -0.328877341004396
0.253148823529412 -0.326959098465934
0.254149411764706 -0.323485386421978
0.25515 -0.319583432169231
0.256150588235294 -0.315867280993407
0.257151176470588 -0.311783058652747
0.258151764705882 -0.306309697784615
0.259152352941176 -0.299480829389011
0.260152941176471 -0.292137016520879
0.261153529411765 -0.284842746443956
0.262154117647059 -0.278171368740659
0.263154705882353 -0.271323037982418
0.264155294117647 -0.262738738443956
0.265155882352941 -0.253379341938462
0.266156470588235 -0.244432271306593
0.267157058823529 -0.236909728202198
0.268157647058824 -0.230471942459341
0.269158235294118 -0.222885690630769
0.270158823529412 -0.214191675432967
0.271159411764706 -0.205582597421978
0.27216 -0.196423170647253
0.273160588235294 -0.188799759806593
0.274161176470588 -0.182731823037363
0.275161764705882 -0.175582659691209
0.276162352941176 -0.167838915284615
0.277162941176471 -0.160590656846154
0.278163529411765 -0.154018381114286
0.279164117647059 -0.148077853608791
0.280164705882353 -0.141689620054945
0.281165294117647 -0.135619911059341
0.282165882352941 -0.129449334246154
0.283166470588235 -0.123496421751648
0.284167058823529 -0.118858319625275
0.285167647058823 -0.114478565004396
0.286168235294118 -0.107805432982418
0.287168823529412 -0.10100665083956
0.288169411764706 -0.0955775358725275
0.28917 -0.0894830500483517
0.290170588235294 -0.0852077109274725
0.291171176470588 -0.0819481234659341
0.292171764705882 -0.0772073801142857
0.293172352941176 -0.0716066149098901
0.294172941176471 -0.0668464096307692
0.295173529411765 -0.0621817606967033
0.296174117647059 -0.0577011476857143
0.297174705882353 -0.0531515217516484
0.298175294117647 -0.0489540483010989
0.299175882352941 -0.0448503539054945
0.300176470588235 -0.0406157191582417
0.301177058823529 -0.0365173356637363
0.302177647058823 -0.0320544238835165
0.303178235294118 -0.0269155221692308
0.304178823529412 -0.0222685722901099
0.305179411764706 -0.0181436462241758
0.30618 -0.0147389529274725
0.307180588235294 -0.0109962583010989
0.308181176470588 -0.0067368464989011
0.309181764705882 -0.00165634558681319
0.310182352941176 0.00284550814945055
0.311182941176471 0.00601484609450549
0.312183529411765 0.0088373461054945
0.313184117647059 0.011893435556044
0.314184705882353 0.014797338632967
0.315185294117647 0.0177224798417582
0.316185882352941 0.0206794690725275
0.317186470588235 0.0230755017098901
0.318187058823529 0.0250167448967033
0.319187647058823 0.0276675981054945
0.320188235294118 0.0293009341054945
0.321188823529412 0.0309484176989011
0.322189411764706 0.032190675632967
0.32319 0.0332223477252747
0.324190588235294 0.0338116198857143
0.325191176470588 0.0350078693194506
0.326191764705882 0.0369066447318681
0.327192352941176 0.0368199319296703
0.328192941176471 0.0368093125230769
0.329193529411765 0.036816392621978
0.330194117647059 0.0363421425010989
0.331194705882353 0.0366164276043956
0.332195294117647 0.0379683984403297
0.333195882352941 0.0388567345494505
0.334196470588235 0.0387576368967033
0.335197058823529 0.0385983692373627
0.336197647058824 0.0383311695010989
0.337198235294118 0.0390407722483517
0.338198823529412 0.0399804282483517
0.339199411764706 0.0414828131824176
0.3402 0.0425622643087912
0.341200588235294 0.0433674301436264
0.342201176470588 0.0438133662359341
0.343201764705882 0.0441938297703297
0.344202352941176 0.0447795653249451
0.345202941176471 0.0456484309736264
0.346203529411765 0.0474799655725275
0.347204117647059 0.0496406348593406
0.348204705882353 0.0510775441934066
0.349205294117647 0.0527091122043956
0.350205882352941 0.0539566733032967
0.351206470588235 0.0548591729956044
0.352207058823529 0.0557227302923077
0.353207647058824 0.0570304612153846
0.354208235294118 0.0589327747978022
0.355208823529412 0.0608457033802198
0.356209411764706 0.0618667594736264
0.35721 0.0632983667373626
0.358210588235294 0.0639973505835165
0.359211176470588 0.0645476956604396
0.360211764705882 0.0651599698527472
0.361212352941176 0.0664853989956044
0.362212941176471 0.0673348004571429
0.363213529411765 0.0679966303472527
0.364214117647059 0.0686920781934066
0.365214705882353 0.0688566513692308
0.366215294117647 0.0684638059296703
0.367215882352941 0.0676887220395604
0.368216470588235 0.0669313376769231
0.369217058823529 0.0658288787494506
0.370217647058823 0.0653581699076923
0.371218235294118 0.0647653568637363
0.372218823529412 0.063544332567033
0.373219411764706 0.0616066275010989
0.37422 0.0596264512703297
0.375220588235294 0.0577489102593407
0.376221176470588 0.0551776966494506
0.377221764705882 0.05340633337
0.378222352941176 0.0519995080615385
0.379222941176471 0.0504192587912088
0.380223529411765 0.0476923177835165
0.381224117647059 0.044983066178022
0.382224705882353 0.0422826695406594
0.383225294117647 0.0400742156175824
0.384225882352941 0.0378480641274725
0.385226470588235 0.0360961664351648
0.386227058823529 0.0343017982923077
0.387227647058824 0.0323835600945055
0.388228235294118 0.0306582097318681
0.389228823529412 0.0289912513032967
0.390229411764706 0.0265032009956044
0.39123 0.0243726139626374
0.392230588235294 0.0229463195120879
0.393231176470588 0.0216102777538461
0.394231764705882 0.0205025067648352
0.395232352941176 0.0200194123692308
0.396232941176471 0.0188373253362637
0.397233529411765 0.0170252623692308
0.398234117647059 0.0156432061054945
0.399234705882353 0.0146858559956044
0.400235294117647 0.0135869378637363
0.401235882352941 0.0128560947868132
0.402236470588235 0.0121429546769231
0.403237058823529 0.0112280684131868
0.404237647058823 0.0100548266
0.405238235294118 0.00881611232527472
0.406238823529412 0.00739336174285714
0.407239411764706 0.00623250506153846
0.40824 0.00486107327582418
0.409240588235294 0.00341708002857143
0.410241176470588 0.00160502481978022
0.411241764705882 -0.000276054048351649
0.412242352941176 -0.00229693147692308
0.413242941176471 -0.00465580447692308
0.414243529411765 -0.00710315266373627
0.415244117647059 -0.00947971054285715
0.416244705882353 -0.0121995836351648
0.417245294117647 -0.0150910988461538
0.418245882352941 -0.0179861546747253
0.419246470588235 -0.0214864065758242
0.420247058823529 -0.0247176869714286
0.421247647058824 -0.0277401548835165
0.422248235294118 -0.0314138346142857
0.423248823529412 -0.0346397981472528
0.424249411764706 -0.0377967512681319
0.42525 -0.0405236999604396
0.426250588235294 -0.0440699689538461
0.427251176470588 -0.047039341454945
0.428251764705882 -0.0502033755164835
0.429252352941176 -0.0536647018505495
0.430252941176471 -0.0561969942241758
0.431253529411765 -0.0583824355208791
0.432254117647059 -0.0609076549164835
0.433254705882353 -0.0627285599934066
0.434255294117647 -0.0649423230153846
0.435255882352941 -0.0670711462131869
0.436256470588235 -0.0686336969274725
0.437257058823529 -0.0696228997626374
0.438257647058823 -0.0707589826307693
0.439258235294118 -0.0718685127956044
0.440258823529412 -0.0719092188725275
0.441259411764706 -0.072282597389011
0.44226 -0.0727090673230769
0.443260588235294 -0.0726896025208791
0.444261176470588 -0.0725214914769231
0.445261764705882 -0.0720277775142858
0.446262352941176 -0.0713818787626374
0.447262941176471 -0.0697910145208791
0.448263529411765 -0.069396394410989
0.449264117647059 -0.0688495886417583
0.450264705882353 -0.0680833541252747
0.451265294117647 -0.0672817275868132
0.452265882352941 -0.0662925276197802
0.453266470588235 -0.0655705325428572
0.454267058823529 -0.0639336550483517
0.455267647058823 -0.0636788367076924
0.456268235294118 -0.063528423378022
0.457268823529412 -0.0630506250373627
0.458269411764706 -0.0618826980593407
0.45927 -0.0624525109934066
0.460270588235294 -0.0620348840769231
0.461271176470588 -0.0612686441087912
0.462271764705882 -0.0610173677406593
0.463272352941176 -0.0607837796692308
0.464272941176471 -0.0610527616307693
0.465273529411765 -0.0612031772791209
0.466274117647059 -0.0616314123120879
0.467274705882353 -0.0619747131582418
0.468275294117647 -0.061022671410989
0.469275882352941 -0.0613111190428571
0.470276470588235 -0.0616207929120879
0.471277058823529 -0.0622631595868132
0.472277647058824 -0.0619233967516483
0.473278235294118 -0.0614208306747253
0.474278823529412 -0.0600794774329671
0.475279411764706 -0.0603555373714286
0.47628 -0.0609589709208791
0.477280588235294 -0.0590938168615385
0.478281176470588 -0.0580479894769231
0.479281764705882 -0.0570304698395605
0.480282352941176 -0.0559191673120879
0.481282941176471 -0.0532594702021978
0.482283529411765 -0.0514031648395604
0.483284117647059 -0.0508298137296703
0.484284705882353 -0.0486602900043956
0.485285294117647 -0.045340533410989
0.486285882352941 -0.0432948851846154
0.487286470588235 -0.0403308156857143
0.488287058823529 -0.036030697367033
0.489287647058823 -0.0345442422406593
0.490288235294118 -0.0340222144054945
0.491288823529412 -0.031275801821978
0.492289411764706 -0.0261669889494506
0.49329 -0.0221853979384615
0.494290588235294 -0.0204281892241758
0.495291176470588 -0.0178923586032967
0.496291764705882 -0.0160802979164835
0.497292352941176 -0.0129003391912088
0.498292941176471 -0.00769596581758242
0.499293529411765 -0.00381170418461539
0.500294117647059 -0.00118385941098901
0.501294705882353 -0.000281367828571431
0.502295294117647 0.00131481024835165
0.503295882352941 0.00560607403956044
0.504296470588235 0.0127605384241758
0.505297058823529 0.0163386587593406
0.506297647058824 0.0167155803142857
0.507298235294118 0.0174411131714286
0.508298823529412 0.021493482621978
0.509299411764706 0.026704937589011
0.5103 0.0292319130065934
0.511300588235294 0.0292301402483517
0.512301176470588 0.0289363934406593
0.513301764705882 0.0302989812637363
0.514302352941176 0.0335921943098901
0.515302941176471 0.0368394009131868
0.516303529411765 0.0383293961615385
0.517304117647059 0.0380551088153846
0.518304705882353 0.0371402288153846
0.519305294117647 0.0379135423802198
0.520305882352941 0.0422313538153846
0.521306470588235 0.045443164589011
0.522307058823529 0.0461315323912088
0.523307647058823 0.0450538548527473
0.524308235294118 0.0460306691318681
0.525308823529412 0.0493362701868132
0.526309411764706 0.0526471768461538
0.52731 0.0546131889472528
0.528310588235294 0.0549848129582418
0.529311176470588 0.0563491657923077
0.530311764705882 0.0593769421824176
0.531312352941176 0.0631302497648352
0.532312941176471 0.0649989400065934
0.533313529411765 0.066938412621978
0.534314117647059 0.0690707725010989
0.535314705882353 0.0704227384681318
0.536315294117647 0.0725462558857143
0.537315882352941 0.0768799932758242
0.538316470588235 0.080744782145055
0.539317058823529 0.0805554365340659
0.540317647058823 0.0807589402813187
0.541318235294118 0.0844467693032967
0.542318823529412 0.0880974438307692
0.543319411764706 0.0896246033142858
0.54432 0.0900316088197802
0.545320588235294 0.0908279260615385
0.546321176470588 0.0924665717978022
0.547321764705882 0.0953580857868132
0.548322352941176 0.0969560322813186
0.549322941176471 0.0974037339186813
0.550323529411765 0.0974798264351648
0.551324117647059 0.0966003397868132
0.552324705882353 0.0979965497428571
0.553325294117647 0.100424436753846
0.554325882352941 0.101673768962637
0.555326470588235 0.0995148590285714
0.556327058823529 0.0976532520065934
0.557327647058823 0.0991715597428571
0.558328235294118 0.101176511896703
0.559328823529412 0.100907530336264
0.560329411764706 0.0997873784791209
0.56133 0.099695359523077
0.562330588235294 0.0991750971934066
0.563331176470588 0.0995307871274726
0.564331764705882 0.101068565457143
0.565332352941176 0.101537508028571
0.56633294117647 0.10162952727033
0.567333529411765 0.100967694468132
0.568334117647059 0.101358780094506
0.569334705882353 0.103807894512088
0.570335294117647 0.105800453951648
0.571335882352941 0.105651813610989
0.572336470588235 0.105904862989011
0.573337058823529 0.107316990885714
0.574337647058824 0.109392727138461
0.575338235294118 0.111371136402198
0.576338823529412 0.113528272072528
0.577339411764706 0.115382803391209
0.57834 0.115846436556044
0.579340588235294 0.117092234314286
0.580341176470588 0.119589126621978
0.581341764705882 0.122475333894505
0.582342352941176 0.123846766385385
0.583342941176471 0.125428783682088
0.584343529411765 0.126547173826374
0.585344117647059 0.127911523804396
0.586344705882353 0.130302245720879
0.587345294117647 0.132317808101099
0.588345882352941 0.133648549654945
0.589346470588235 0.134763389178022
0.590347058823529 0.135943703995604
0.591347647058823 0.13742662938022
0.592348235294118 0.138660033534066
0.593348823529412 0.139904061237363
0.594349411764706 0.140433167391209
0.59535 0.140820707446154
0.596350588235294 0.141693119050549
0.597351176470588 0.142062964028571
0.598351764705882 0.142993770061538
0.599352352941176 0.143450322786813
0.600352941176471 0.143131798951648
0.601353529411765 0.14297253492967
0.602354117647059 0.142567296083516
0.603354705882353 0.14323266403956
0.604355294117647 0.143846713215385
0.605355882352941 0.143790083605495
0.606356470588235 0.142949528358242
0.607357058823529 0.143174265369231
0.608357647058823 0.143347683347253
0.609358235294118 0.143080477676923
0.610358823529412 0.142884055424176
0.611359411764706 0.142746026841758
0.61236 0.142519516435165
0.613360588235294 0.142515979742857
0.614361176470588 0.143149494435165
0.615361764705882 0.14330167749011
0.616362352941176 0.143237976589011
0.617362941176471 0.143498104786813
0.618363529411765 0.143807781995604
0.619364117647059 0.144646570435165
0.620364705882353 0.145113741083516
0.621365294117647 0.145494200995604
0.622365882352941 0.1461188706
0.623366470588235 0.147194780665934
0.624367058823529 0.14792208538022
0.625367647058823 0.148399875808791
0.626368235294118 0.149228038716483
0.627368823529412 0.150247334351648
0.628369411764706 0.150440215435165
0.62937 0.151263080264835
0.630370588235294 0.152108939676923
0.631371176470588 0.152884021687912
0.632371764705882 0.15353877398022
0.633372352941176 0.153604248551648
0.63437294117647 0.154126282995604
0.635373529411765 0.155103090973626
0.636374117647059 0.155697674934066
0.637374705882353 0.156564781351648
0.638375294117647 0.15635773849011
0.639375882352941 0.157028415325275
0.640376470588235 0.157799954237363
0.641377058823529 0.158187499340659
0.642377647058823 0.158437007863736
0.643378235294118 0.158884719138461
0.644378823529412 0.159403206771429
0.645379411764706 0.159541231967033
0.64638 0.160300391674725
0.647380588235294 0.159773050121978
0.648381176470588 0.15956070093956
0.649381764705882 0.159419129116154
0.650382352941177 0.159318265538462
0.651382941176471 0.160079189626374
0.652383529411765 0.160325168753846
0.653384117647059 0.160459655242857
0.654384705882353 0.159838526298901
0.655385294117647 0.15910060720956
0.656385882352941 0.159228015587912
0.657386470588235 0.159213859105494
0.658387058823529 0.159781898054945
0.659387647058824 0.160180064225275
0.660388235294118 0.160431342417582
0.661388823529412 0.160622453424176
0.662389411764706 0.161140944984615
0.66339 0.160615380512088
0.664390588235294 0.161268358973626
0.665391176470588 0.162154926874725
0.666391764705882 0.162641565237363
0.667392352941176 0.162901691501099
0.668392941176471 0.163880279720879
0.669393529411765 0.16379887403956
0.670394117647059 0.163568828545055
0.671394705882353 0.163368870204396
0.672395294117647 0.164074933841758
0.673395882352941 0.16484648149011
0.674396470588235 0.164970345885714
0.675397058823529 0.165019895973626
0.676397647058824 0.165147303061538
0.677398235294118 0.164581035940659
0.678398823529412 0.163708634237363
0.679399411764706 0.163377713572198
0.6804 0.163781185028571
0.681400588235294 0.16444654753956
0.682401176470588 0.164285517578022
0.683401764705882 0.163494503951648
0.684402352941176 0.162393819797802
0.685402941176471 0.161650586643956
0.686403529411765 0.160535745078022
0.687404117647059 0.159650948050549
0.688404705882353 0.158886485050549
0.689405294117647 0.158286589567033
0.690405882352941 0.157208914786813
0.691406470588235 0.155646357973626
0.692407058823529 0.153758203435165
0.693407647058824 0.152377919325275
0.694408235294118 0.151636460852747
0.695408823529412 0.150649024479121
0.696409411764706 0.149620900774725
0.69741 0.148435265918681
0.698410588235294 0.146578962918681
0.699411176470588 0.144248409402198
0.700411764705882 0.141788676665934
0.701412352941176 0.140086327693407
0.702412941176471 0.138879466259341
0.703413529411765 0.137513340028571
0.704414117647059 0.136380795578022
0.705414705882353 0.134634214461538
0.706415294117647 0.132576175632967
0.707415882352941 0.130197836281319
0.708416470588235 0.128222976094506
0.709417058823529 0.127010794698901
0.710417647058823 0.12614724020989
0.711418235294118 0.125973813841758
0.712418823529412 0.125556194028571
0.713419411764706 0.12452628721978
0.71442 0.123869774028571
0.715420588235294 0.123689270193407
0.716421176470588 0.123383139446154
0.717421764705882 0.12344153020989
0.718422352941176 0.123829067863736
0.719422941176471 0.124650164232967
0.720423529411765 0.124519212165934
0.721424117647059 0.124520986120879
0.722424705882353 0.123938785456044
0.723425294117647 0.12398479582967
0.724425882352941 0.123708742197802
0.725426470588235 0.125189887753846
0.726427058823529 0.126317122191209
0.727427647058823 0.127577072259341
0.728428235294118 0.128265446595604
0.729428823529412 0.128176967824176
0.730429411764706 0.127835433358242
0.73143 0.126373749281319
0.732430588235294 0.126561324375824
0.733431176470588 0.12781950938022
0.734431764705882 0.129261728013187
0.735432352941176 0.129385590248352
0.736432941176471 0.129633344759341
0.737433529411765 0.129127238826374
0.738434117647059 0.129458150792308
0.739434705882353 0.130061583956813
0.740435294117647 0.13093752681978
0.741435882352941 0.131213586885714
0.742436470588235 0.130629621850549
0.743437058823529 0.130295168417582
0.744437647058824 0.13084197216044
0.745438235294118 0.130840205167033
0.746438823529412 0.130305781632967
0.747439411764706 0.127900909142857
0.74844 0.123630877083517
0.749440588235294 0.119668760847253
0.750441176470588 0.115292554446154
0.751441764705882 0.111004830215385
0.752442352941176 0.106364953764835
0.753442941176471 0.100020959435165
0.754443529411765 0.0930416888527473
0.755444117647059 0.0861243489516484
0.756444705882353 0.0799767758637363
0.757445294117647 0.0742432974307692
0.758445882352941 0.0683151556769231
0.759446470588235 0.0611783864021978
0.760447058823529 0.0537354746395604
0.761447647058824 0.0475631363472528
0.762448235294118 0.0408899977978022
0.763448823529412 0.0340292835010989
0.764449411764706 0.0268288047208791
0.76545 0.0203981044967033
0.766450588235294 0.0146575417318681
0.767451176470588 0.00879133822637362
0.768451764705882 0.00248273825934066
0.769452352941176 -0.0039656623010989
0.770452941176471 -0.0115076712131868
0.771453529411765 -0.019630107389011
0.772454117647059 -0.0261475190703297
0.773454705882353 -0.0318049097406594
0.774455294117647 -0.0381082061802198
0.775455882352941 -0.0441389782901099
0.776456470588235 -0.0511695768505494
0.777457058823529 -0.0579807384
0.778457647058823 -0.0648290734549451
0.779458235294118 -0.0724418681802198
0.780458823529412 -0.0799095499604395
0.781459411764706 -0.0877046124549451
0.78246 -0.0951457561472528
0.783460588235294 -0.101921532740659
0.784461176470588 -0.108968056498901
0.785461764705882 -0.116846285251648
0.786462352941176 -0.125471290054945
0.787462941176471 -0.133414997685714
0.788463529411765 -0.141606452472527
0.789464117647059 -0.148438855531868
0.790464705882353 -0.155018206707692
0.791465294117647 -0.162993763810989
0.792465882352941 -0.171236534454945
0.793466470588235 -0.17888118050989
0.794467058823529 -0.184531494725275
0.795467647058823 -0.190863107367033
0.796468235294118 -0.197191178384615
0.797468823529412 -0.202951206652747
0.798469411764706 -0.20731502707033
0.79947 -0.212526481103297
0.800470588235294 -0.217334471938461
0.801471176470588 -0.221381538713187
0.802471764705882 -0.225502920131099
0.803472352941176 -0.229560599717583
0.804472941176471 -0.232632615537363
0.805473529411765 -0.234536701246154
0.806474117647059 -0.236989358520879
0.807474705882353 -0.238412111872527
0.808475294117647 -0.240151623674725
0.809475882352941 -0.241673474432967
0.810476470588235 -0.242841409059341
0.811477058823529 -0.243349279828571
0.812477647058823 -0.243712047630769
0.813478235294118 -0.24416329872967
0.814478823529412 -0.244867597410989
0.815479411764706 -0.245265750927472
0.81648 -0.245794865762637
0.817480588235294 -0.246541632905494
0.818481176470588 -0.247189302246154
0.819481764705882 -0.248148423443956
0.820482352941176 -0.247891831806593
0.82148294117647 -0.247624627520879
0.822483529411765 -0.247698947740659
0.823484117647059 -0.247796274883516
0.824484705882353 -0.248737697740659
0.825485294117647 -0.249511013894506
0.826485882352941 -0.249801224641758
0.827486470588235 -0.250519679059341
0.828487058823529 -0.251431020707692
0.829487647058823 -0.25247685829011
0.830488235294118 -0.253947380927472
0.831488823529412 -0.255509938114286
0.832489411764706 -0.256856595367033
0.83349 -0.258082928114286
0.834490588235294 -0.259459678971429
0.835491176470588 -0.260678926059341
0.836491764705882 -0.262126454323077
0.837492352941176 -0.263262532136264
0.838492941176471 -0.263662463894505
0.839493529411765 -0.264497709889011
0.840494117647059 -0.265217929602198
0.841494705882353 -0.266051410294506
0.842495294117647 -0.266401792334066
0.843495882352941 -0.266263765861539
0.844496470588235 -0.26551522046044
0.845497058823529 -0.265033897284615
0.846497647058823 -0.264476477301099
0.847498235294118 -0.263648304927473
0.848498823529412 -0.261921185367033
0.849499411764706 -0.259576467378022
0.8505 -0.257428180367033
0.851500588235294 -0.255133014883516
0.852501176470588 -0.252397225103297
0.853501764705882 -0.249916250927473
0.854502352941176 -0.246745134718681
0.855502941176471 -0.243802301520879
0.856503529411765 -0.240698426663736
0.857504117647059 -0.237559165169231
0.858504705882353 -0.234557937537363
0.859505294117647 -0.231491225393407
0.860505882352941 -0.228028130197802
0.861506470588235 -0.224970275279121
0.862507058823529 -0.221928339318681
0.863507647058823 -0.219346502235495
0.864508235294118 -0.215780763789011
0.865508823529412 -0.213057357762637
0.866509411764706 -0.210064978993407
0.86751 -0.207739729802198
0.868510588235294 -0.205596748846154
0.869511176470588 -0.203968722901099
0.870511764705882 -0.201719569916484
0.871512352941176 -0.199604899416813
0.87251294117647 -0.197700821420879
0.873513529411765 -0.196371849410989
0.874514117647059 -0.195129603784615
0.875514705882353 -0.194827002323077
0.876515294117647 -0.194588104356044
0.877515882352941 -0.193850184971429
0.878516470588235 -0.193595362323077
0.879517058823529 -0.193283913158242
0.880517647058823 -0.192473440251648
0.881518235294118 -0.192353106685714
0.882518823529412 -0.192461052246154
0.883519411764706 -0.193089260549451
0.88452 -0.193338771487912
0.885520588235294 -0.193140574934066
0.886521176470588 -0.192351336410989
0.887521764705882 -0.191463001938462
0.888522352941176 -0.190643676597802
0.88952294117647 -0.190721540004396
0.890523529411765 -0.190650754263736
0.891524117647059 -0.190107491807692
0.892524705882353 -0.189100590092308
0.893525294117647 -0.187171730793407
0.894525882352941 -0.18561802907033
0.895526470588235 -0.184506723202198
0.896527058823529 -0.183294552230769
0.897527647058823 -0.182204483213187
0.898528235294118 -0.180636620993407
0.899528823529412 -0.179849154993407
0.900529411764706 -0.178176886213187
0.90153 -0.176260416718681
0.902530588235294 -0.174404108817582
0.903531176470588 -0.172282370938461
0.904531764705882 -0.170767593757143
0.905532352941177 -0.1695094144
0.906532941176471 -0.168314937520879
0.907533529411765 -0.166439166883516
0.908534117647059 -0.164575783152747
0.909534705882353 -0.163234430334066
0.910535294117647 -0.161316194707692
0.911535882352941 -0.16000137967033
0.912536470588235 -0.159479352273626
0.913537058823529 -0.159005098674725
0.914537647058824 -0.158387508125275
0.915538235294118 -0.157509793301099
0.916538823529412 -0.156840886262637
0.917539411764706 -0.156936446778022
0.91854 -0.156993068296703
0.919540588235294 -0.157196576202198
0.920541176470588 -0.157824785828571
0.921541764705882 -0.158725507718681
0.922542352941176 -0.159702321032967
0.923542941176471 -0.160726916443956
0.924543529411765 -0.161429443421978
0.925544117647059 -0.163053934652747
0.926544705882353 -0.164225406169231
0.927545294117647 -0.165754327136264
0.928545882352941 -0.167277956454945
0.929546470588235 -0.168792731471429
0.930547058823529 -0.170767590791209
0.931547647058824 -0.171995691026374
0.932548235294118 -0.172931804663736
0.933548823529412 -0.174331559934066
0.934549411764706 -0.175412784725275
0.93555 -0.176299341427473
0.936550588235294 -0.177499131235165
0.937551176470588 -0.178137956575824
0.938551764705882 -0.177704405202198
0.939552352941176 -0.178405160740659
0.940552941176471 -0.178099022301099
0.941553529411765 -0.177465509037363
0.942554117647059 -0.177054964015385
0.943554705882353 -0.176341816681319
0.944555294117647 -0.175672911246154
0.945555882352941 -0.174181142861538
0.946556470588235 -0.173052140043956
0.947557058823529 -0.171079043125275
0.948557647058824 -0.169472248659341
0.949558235294118 -0.167702655807692
0.950558823529412 -0.166492256162637
0.951559411764706 -0.164427139685714
0.95256 -0.162607989707692
0.953560588235294 -0.161027746312088
0.954561176470588 -0.158532616861538
0.955561764705882 -0.156472810850549
0.956562352941176 -0.154338681520879
0.957562941176471 -0.153200836345055
0.958563529411765 -0.151218886279121
0.959564117647059 -0.150082806586813
0.960564705882353 -0.148566265345055
0.961565294117647 -0.147074492378022
0.962565882352941 -0.146141920806593
0.963566470588235 -0.145347370340659
0.964567058823529 -0.144843036120879
0.965567647058823 -0.144579369669231
0.966568235294118 -0.144186517736264
0.967568823529412 -0.144163510806593
0.968569411764706 -0.145407534927473
0.96957 -0.14581984907033
0.970570588235294 -0.146164925784615
0.971571176470588 -0.14697008707033
0.972571764705882 -0.148180492037363
0.973572352941176 -0.149221015026374
0.974572941176471 -0.150461501850549
0.975573529411765 -0.152804441476923
0.976574117647059 -0.154589964773626
0.977574705882353 -0.15488194783956
0.978575294117647 -0.155908308773626
0.979575882352941 -0.158162771751648
0.980576470588235 -0.160413701356044
0.981577058823529 -0.161802829263736
0.982577647058823 -0.163082251141758
0.983578235294118 -0.163836095894505
0.984578823529412 -0.164074993559341
0.985579411764706 -0.165579149345055
0.98658 -0.168240614597802
0.987580588235294 -0.16918026932967
0.988581176470588 -0.168237075213187
0.989581764705882 -0.168391031685714
0.990582352941176 -0.169396160971429
0.991582941176471 -0.169194427707692
0.992583529411765 -0.1692510534
0.993584117647059 -0.171693095916484
0.994584705882353 -0.173940480872527
0.995585294117647 -0.17331581107033
0.996585882352941 -0.171213533636264
0.997586470588235 -0.169627974323077
0.998587058823529 -0.168790953218681
0.999587647058824 -0.166842635246154
1.00058823529412 -0.163959968707692
1.00158882352941 -0.161510845454945
1.00258941176471 -0.158874156454945
1.00359 -0.155809216476923
1.00459058823529 -0.152887613894505
1.00559117647059 -0.150376564037363
1.00659176470588 -0.146168465795604
1.00759235294118 -0.142675287075824
1.00859294117647 -0.139725373224176
1.00959352941176 -0.137490373125275
1.01059411764706 -0.134696180246154
1.01159470588235 -0.132539050725275
1.01259529411765 -0.130360680153077
1.01359588235294 -0.127920409356044
1.01459647058824 -0.124528097015385
1.01559705882353 -0.122238241334066
1.01659764705882 -0.12151978696044
1.01759823529412 -0.120305847541758
1.01859882352941 -0.118553951246154
1.01959941176471 -0.117876192894505
1.0206 -0.116874602993407
1.02160058823529 -0.11557749029011
1.02260117647059 -0.113411509136264
1.02360176470588 -0.11220463961978
1.02460235294118 -0.111572900301099
1.02560294117647 -0.110422666872527
1.02660352941176 -0.109344979004396
1.02760411764706 -0.108761009802198
1.02860470588235 -0.107800122053846
1.02960529411765 -0.105819947493407
1.03060588235294 -0.103615034015385
1.03160647058824 -0.102340923916484
1.03260705882353 -0.10053062650989
1.03360764705882 -0.0983770361472528
1.03460823529412 -0.0972515789384615
1.03560882352941 -0.0954837509384615
1.03660941176471 -0.093331924389011
1.03761 -0.0905182673230769
1.03861058823529 -0.0877364672241758
1.03961117647059 -0.0854501450373626
1.04061176470588 -0.0831302138285714
1.04161235294118 -0.0811818908725275
1.04261294117647 -0.0795149310329671
1.04361352941176 -0.076320818378022
1.04461411764706 -0.0729851315538462
1.04561470588235 -0.0708280011582418
1.04661529411765 -0.0684921310483517
1.04761588235294 -0.0661208738945055
1.04861647058824 -0.0644415294387912
1.04961705882353 -0.0629798435978022
};
%\addlegendentry{cold gas}
\addplot [thick, navy]
table {%
0.00100058823529412 -9.00407010752697e-05
0.00200117647058823 -4.84858717204306e-05
0.00300176470588235 -0.000470978323333335
0.00400235294117647 -0.000348041441612905
0.00500294117647059 -0.000193925963118281
0.00600352941176471 -0.00101987763301075
0.00700411764705882 -0.00458338348139785
0.00800470588235294 -0.010006557278172
0.00900529411764706 -0.0163457169405376
0.0100058823529412 -0.0197014486394624
0.0110064705882353 -0.0220684524953763
0.0120070588235294 -0.0250137992803226
0.0130076470588235 -0.0304231262534408
0.0140082352941176 -0.0379605069903226
0.0150088235294118 -0.0438927609405376
0.0160094117647059 -0.0476207659652688
0.01701 -0.0509245367856989
0.0180105882352941 -0.0563875396233333
0.0190111764705882 -0.0624358026960216
0.0200117647058824 -0.0684632846749463
0.0210123529411765 -0.0729825997222581
0.0220129411764706 -0.077526157929785
0.0230135294117647 -0.0820852988784946
0.0240141176470588 -0.0858392756566667
0.0250147058823529 -0.0909161410975269
0.0260152941176471 -0.0972847392588172
0.0270158823529412 -0.102493209021183
0.0280164705882353 -0.106666214468495
0.0290170588235294 -0.109746623141613
0.0300176470588235 -0.114040834479247
0.0310182352941176 -0.119373973092151
0.0320188235294118 -0.12532873829
0.0330194117647059 -0.130279201409355
0.03402 -0.133139704660968
0.0350205882352941 -0.137600148339462
0.0360211764705882 -0.144044933333011
0.0370217647058824 -0.148860344554516
0.0380223529411765 -0.151530377995376
0.0390229411764706 -0.155729354995376
0.0400235294117647 -0.161895368801828
0.0410241176470588 -0.167356639791075
0.0420247058823529 -0.170667340817957
0.0430252941176471 -0.173920904195376
0.0440258823529412 -0.17984275993086
0.0450264705882353 -0.184936952172796
0.0460270588235294 -0.188368860844839
0.0470276470588235 -0.191523722984624
0.0480282352941176 -0.196091519268495
0.0490288235294118 -0.201885248941613
0.0500294117647059 -0.205770819253441
0.05103 -0.208674615823333
0.0520305882352941 -0.212520360285699
0.0530311764705882 -0.216994655016882
0.0540317647058823 -0.219808403586774
0.0550323529411765 -0.223830773495376
0.0560329411764706 -0.228341431167419
0.0570335294117647 -0.231683299027634
0.0580341176470588 -0.233660716586774
0.0590347058823529 -0.237797366791075
0.0600352941176471 -0.241582510801828
0.0610358823529412 -0.243729611500753
0.0620364705882353 -0.245982352226559
0.0630370588235294 -0.250688671597527
0.0640376470588235 -0.253895485339462
0.0650382352941176 -0.255665118457742
0.0660388235294118 -0.25793170365129
0.0670394117647059 -0.261834589924409
0.06804 -0.264743580135161
0.0690405882352941 -0.266937440866344
0.0700411764705882 -0.26914168837172
0.0710417647058823 -0.272521648586774
0.0720423529411765 -0.276064379963118
0.0730429411764706 -0.278774234167419
0.0740435294117647 -0.280656419984624
0.0750441176470588 -0.283115209317957
0.0760447058823529 -0.286308167425484
0.077045294117647 -0.28973661565129
0.0780458823529412 -0.292569412694301
0.0790464705882353 -0.294778854231935
0.0800470588235294 -0.297708624554516
0.0810476470588235 -0.300470426070645
0.0820482352941176 -0.30269719121043
0.0830488235294118 -0.305188874898602
0.0840494117647059 -0.307604363446989
0.08505 -0.310269205952366
0.0860505882352941 -0.313572983866344
0.0870511764705882 -0.316294962543763
0.0880517647058824 -0.318769336425484
0.0890523529411765 -0.32057706104914
0.0900529411764706 -0.322973514264193
0.0910535294117647 -0.325505019748065
0.0920541176470588 -0.328152556199677
0.0930547058823529 -0.33028926749
0.0940552941176471 -0.332410399640538
0.0950558823529412 -0.335051002436237
0.0960564705882353 -0.337101148135161
0.0970570588235294 -0.338415373941613
0.0980576470588235 -0.340337389726559
0.0990582352941176 -0.342707869479247
0.100058823529412 -0.344399575339462
0.101059411764706 -0.345698228016882
0.10206 -0.347507693887849
0.103060588235294 -0.349556103350215
0.104061176470588 -0.351379421016882
0.105061764705882 -0.352461631754516
0.106062352941176 -0.35322869621043
0.107062941176471 -0.354674532457742
0.108063529411765 -0.356333356360968
0.109064117647059 -0.358130687027634
0.110064705882353 -0.35954188949
0.111065294117647 -0.360092523726559
0.112065882352941 -0.360835355748064
0.113066470588235 -0.361195516393226
0.114067058823529 -0.362088985952366
0.115067647058824 -0.363694125231936
0.116068235294118 -0.363978093705054
0.117068823529412 -0.364547774554516
0.118069411764706 -0.365744265231936
0.11907 -0.366539043726559
0.120070588235294 -0.366636012070645
0.121071176470588 -0.367096604371721
0.122071764705882 -0.368239418887849
0.123072352941176 -0.368873152973871
0.124072941176471 -0.369678321898602
0.125073529411765 -0.371347530070645
0.126074117647059 -0.372355281360968
0.127074705882353 -0.372874748135161
0.128075294117647 -0.373711079533011
0.129075882352941 -0.374081622973871
0.130076470588235 -0.374971636199677
0.131077058823529 -0.375764685554516
0.132077647058824 -0.376296273726559
0.133078235294118 -0.37671011060828
0.134078823529412 -0.377052962221183
0.135079411764706 -0.376853830715806
0.13608 -0.376505783296452
0.137080588235294 -0.376687593403979
0.138081176470588 -0.377115287705054
0.139081764705882 -0.376862489855592
0.140082352941176 -0.376012302866344
0.141082941176471 -0.375717940070645
0.142083529411765 -0.375594994694301
0.143084117647059 -0.374582041791075
0.144084705882353 -0.373802853403978
0.145085294117647 -0.373307634479247
0.146085882352941 -0.37272583060828
0.147086470588235 -0.371608993188925
0.148087058823529 -0.370315534543763
0.149087647058824 -0.368835069264194
0.150088235294118 -0.366857650199677
0.151088823529412 -0.364606636823333
0.152089411764706 -0.362861253296452
0.15309 -0.36103102088785
0.154090588235294 -0.359268308881398
0.155091176470588 -0.356993071640538
0.156091764705882 -0.355445075877097
0.157092352941176 -0.353467654425484
0.158092941176471 -0.351119683500753
0.159093529411765 -0.348868685877097
0.160094117647059 -0.346527636844839
0.161094705882353 -0.345145874694301
0.162095294117647 -0.343452422543764
0.163095882352941 -0.341639510715806
0.164096470588235 -0.340001473941613
0.165097058823529 -0.337888991360968
0.166097647058824 -0.336315018672796
0.167098235294118 -0.334841480715806
0.168098823529412 -0.333037218135161
0.169099411764706 -0.331861505877097
0.1701 -0.330744664586774
0.171100588235294 -0.329572405124409
0.172101176470588 -0.32831011576957
0.173101764705882 -0.327491088027634
0.174102352941176 -0.325847867425484
0.175102941176471 -0.324776042533011
0.176103529411765 -0.32299602249
0.177104117647059 -0.322071379576022
0.178104705882353 -0.320975316059893
0.179105294117647 -0.318885344425484
0.180105882352941 -0.317159002507204
0.181106470588235 -0.315728749898602
0.182107058823529 -0.314128808242688
0.183107647058824 -0.313598956070645
0.184108235294118 -0.312819765199677
0.185108823529412 -0.312057887565269
0.186109411764706 -0.311458772683548
0.18711 -0.310478723221183
0.188110588235294 -0.309831129237312
0.189111176470588 -0.308916875834086
0.190111764705882 -0.308812983984624
0.191112352941176 -0.308279671963118
0.192112941176471 -0.308000887629785
0.193113529411765 -0.307642459070645
0.194114117647059 -0.306402675780323
0.195114705882353 -0.306009623844839
0.196115294117647 -0.305926503178172
0.197115882352941 -0.305654651662043
0.198116470588235 -0.306293593436236
0.199117058823529 -0.306728211436236
0.200117647058824 -0.30770479821043
0.201118235294118 -0.307652852640537
0.202118823529412 -0.307644196844839
0.203119411764706 -0.307306541715807
0.20412 -0.307287494877097
0.205120588235294 -0.306885788382473
0.206121176470588 -0.307993967231936
0.207121764705882 -0.308364512113656
0.208122352941176 -0.309154090956667
0.209122941176471 -0.309502134006129
0.210123529411765 -0.309065785221183
0.211124117647059 -0.309046739371721
0.212124705882353 -0.309451923274946
0.213125294117647 -0.310608586102903
0.214125882352941 -0.311815472377097
0.215126470588235 -0.311952261683548
0.216127058823529 -0.311895127313656
0.217127647058824 -0.312078666720107
0.218128235294118 -0.312433631312581
0.219128823529412 -0.313088153834086
0.220129411764706 -0.313086422576021
0.22113 -0.313467356285699
0.222130588235294 -0.313624927791075
0.223131176470588 -0.313915828350215
0.224131764705882 -0.313619736522258
0.225132352941176 -0.312842272178172
0.226132941176471 -0.311983430877097
0.227133529411765 -0.311650978425484
0.228134117647059 -0.311993824780323
0.229134705882353 -0.312818036167419
0.230135294117647 -0.31423443360828
0.231135882352941 -0.313742679758817
0.232136470588235 -0.313642243124409
0.233137058823529 -0.313798087006129
0.234137647058824 -0.31410283649
0.235138235294118 -0.315621395586774
0.236138823529412 -0.316229166167419
0.237139411764706 -0.31787066593086
0.23814 -0.318440344038387
0.239140588235294 -0.319938122360968
0.240141176470588 -0.321054969124408
0.241141764705882 -0.322196051500753
0.242142352941176 -0.323946640307204
0.243142941176471 -0.32571107532871
0.244143529411765 -0.327582870403979
0.245144117647059 -0.329354228199677
0.246144705882353 -0.330999196963118
0.247145294117647 -0.332308241145914
0.248145882352941 -0.332292657102903
0.249146470588235 -0.332836352543763
0.250147058823529 -0.33412809093086
0.251147647058824 -0.335563534909355
0.252148235294118 -0.334974807124409
0.253148823529412 -0.333270975457742
0.254149411764706 -0.330420863726559
0.25515 -0.32576302109215
0.256150588235294 -0.321127691231935
0.257151176470588 -0.317023944403979
0.258151764705882 -0.311749673425484
0.259152352941176 -0.305209648511505
0.260152941176471 -0.29804454609215
0.261153529411765 -0.291043930511505
0.262154117647059 -0.283980978597527
0.263154705882353 -0.27557608804914
0.264155294117647 -0.265560865414731
0.265155882352941 -0.256350808345161
0.266156470588235 -0.248262797414731
0.267157058823529 -0.240346198135161
0.268157647058824 -0.232251255167419
0.269158235294118 -0.223939857786774
0.270158823529412 -0.215055339748064
0.271159411764706 -0.205963027296452
0.27216 -0.197075042898602
0.273160588235294 -0.189906475457742
0.274161176470588 -0.183667739866344
0.275161764705882 -0.177174473973871
0.276162352941176 -0.169150516393226
0.277162941176471 -0.161270286866344
0.278163529411765 -0.154273144511505
0.279164117647059 -0.14754957371043
0.280164705882353 -0.140587064253441
0.281165294117647 -0.134926666092151
0.282165882352941 -0.130767506016882
0.283166470588235 -0.12589148865129
0.284167058823529 -0.120286501500753
0.285167647058823 -0.113698001797527
0.286168235294118 -0.107331132898602
0.287168823529412 -0.100361693909355
0.288169411764706 -0.0940467691244086
0.28917 -0.0898858839684947
0.290170588235294 -0.0863708626943011
0.291171176470588 -0.0819156150555914
0.292171764705882 -0.0767556310276344
0.293172352941176 -0.0715558210125807
0.294172941176471 -0.0657066886512903
0.295173529411765 -0.0611839082913978
0.296174117647059 -0.0569364433555914
0.297174705882353 -0.0524534920383871
0.298175294117647 -0.0489488593330108
0.299175882352941 -0.0456017980426882
0.300176470588235 -0.0405820664254839
0.301177058823529 -0.0357147140168817
0.302177647058823 -0.0307157680211828
0.303178235294118 -0.026364412350215
0.304178823529412 -0.0225792682104301
0.305179411764706 -0.0197049170598925
0.30618 -0.0164704025588172
0.307180588235294 -0.0115493731029032
0.308181176470588 -0.00643441242548387
0.309181764705882 -0.00156012769967742
0.310182352941176 0.00250379041322581
0.311182941176471 0.00574349439709677
0.312183529411765 0.00887065449924731
0.313184117647059 0.0118177325272043
0.314184705882353 0.0148565835530108
0.315185294117647 0.0177690246013979
0.316185882352941 0.0205810463852688
0.317186470588235 0.0234571294347312
0.318187058823529 0.0255038084992473
0.319187647058823 0.0271331878755914
0.320188235294118 0.0278067500798925
0.321188823529412 0.0283573826282796
0.322189411764706 0.0294621028648387
0.32319 0.0309754713917204
0.324190588235294 0.0324611261712903
0.325191176470588 0.033695712165914
0.326191764705882 0.0340489490691398
0.327192352941176 0.0336056723917204
0.328192941176471 0.0324074513336559
0.329193529411765 0.0320455587519355
0.330194117647059 0.0319381995530107
0.331194705882353 0.0321754265422581
0.332195294117647 0.0326654467852688
0.333195882352941 0.0332645624175269
0.334196470588235 0.0326446745852688
0.335197058823529 0.0316282571336559
0.336197647058824 0.0307763386132258
0.337198235294118 0.0304542754067742
0.338198823529412 0.0304923682841935
0.339199411764706 0.0318135334723656
0.3402 0.0327087371229032
0.341200588235294 0.0335987478422581
0.342201176470588 0.0327901228755914
0.343201764705882 0.0323555049401075
0.344202352941176 0.0321840817143011
0.345202941176471 0.0323139495207527
0.346203529411765 0.0334013525917204
0.347204117647059 0.0345891857247312
0.348204705882353 0.0362272236927957
0.349205294117647 0.0370566263594624
0.350205882352941 0.0378531358583871
0.351206470588235 0.0380505321551613
0.352207058823529 0.038260048621828
0.353207647058824 0.0388037487143011
0.354208235294118 0.04026517051
0.355208823529412 0.042377644882043
0.356209411764706 0.0438373311444086
0.35721 0.0449472460153763
0.358210588235294 0.04538532151
0.359211176470588 0.0455290413594624
0.360211764705882 0.0460259915422581
0.361212352941176 0.0475861107745161
0.362212941176471 0.0491479571444086
0.363213529411765 0.0499063684992473
0.364214117647059 0.0509747308755914
0.365214705882353 0.0509626122196774
0.366215294117647 0.0507149976927957
0.367215882352941 0.0506318848863441
0.368216470588235 0.0506526666282796
0.369217058823529 0.0506214991229032
0.370217647058823 0.0509262475530107
0.371218235294118 0.0509591477358065
0.372218823529412 0.0499271482841935
0.373219411764706 0.0483843528003226
0.37422 0.0461749098368817
0.375220588235294 0.044765433821828
0.376221176470588 0.0435827907852688
0.377221764705882 0.0424122729250538
0.378222352941176 0.0412833117465591
0.379222941176471 0.0393820859078495
0.380223529411765 0.0368194079551613
0.381224117647059 0.0339138884347312
0.382224705882353 0.0317840951013978
0.383225294117647 0.030073335837957
0.384225882352941 0.028658668649785
0.385226470588235 0.027230147337957
0.386227058823529 0.025799902026129
0.387227647058824 0.0235523639766667
0.388228235294118 0.0216286275422581
0.389228823529412 0.019820900026129
0.390229411764706 0.0179958615143011
0.39123 0.0164651819121505
0.392230588235294 0.0154799351927957
0.393231176470588 0.0153881643013979
0.394231764705882 0.0142176437186021
0.395232352941176 0.0129726639508602
0.396232941176471 0.0117761755960215
0.397233529411765 0.0102905214067742
0.398234117647059 0.00921523012290322
0.399234705882353 0.00912865849924731
0.400235294117647 0.00940916304763441
0.401235882352941 0.00946283984978494
0.402236470588235 0.00898147018741935
0.403237058823529 0.00798237883903226
0.404237647058823 0.00674951952075269
0.405238235294118 0.00596513626268817
0.406238823529412 0.00570886594978495
0.407239411764706 0.00512707438526881
0.40824 0.00513918919817204
0.409240588235294 0.00427169464978495
0.410241176470588 0.00326220455301075
0.411241764705882 0.00141811326268817
0.412242352941176 -0.000502159748064518
0.413242941176471 -0.00206400536096774
0.414243529411765 -0.0037332094039785
0.415244117647059 -0.00482062037172043
0.416244705882353 -0.00648462253870967
0.417245294117647 -0.00895206231365592
0.418245882352941 -0.0113294646878495
0.419246470588235 -0.0142782738233333
0.420247058823529 -0.0175491505652688
0.421247647058824 -0.0197430116190323
0.422248235294118 -0.0225030818082796
0.423248823529412 -0.0247073279588172
0.424249411764706 -0.0276647947265591
0.42525 -0.0301305080663441
0.426250588235294 -0.0332524709846236
0.427251176470588 -0.036455813317957
0.428251764705882 -0.0396297255545161
0.429252352941176 -0.041915356145914
0.430252941176471 -0.0437161530276344
0.431253529411765 -0.0459515695172043
0.432254117647059 -0.0482406639093548
0.433254705882353 -0.0505384118663441
0.434255294117647 -0.052460421678172
0.435255882352941 -0.0545867460168817
0.436256470588235 -0.0560533644813978
0.437257058823529 -0.0572585113502151
0.438257647058823 -0.0579424711469892
0.439258235294118 -0.0585675557007527
0.440258823529412 -0.0592186142749462
0.441259411764706 -0.0600358998448387
0.44226 -0.0610696296727957
0.443260588235294 -0.0611527458555914
0.444261176470588 -0.060747559973871
0.445261764705882 -0.0603268026943011
0.446262352941176 -0.0598679417480645
0.447262941176471 -0.0593259727480645
0.448263529411765 -0.0591268456405376
0.449264117647059 -0.0595579931889247
0.450264705882353 -0.0590800910383871
0.451265294117647 -0.0587060754104301
0.452265882352941 -0.0582160518555914
0.453266470588235 -0.0574004974469892
0.454267058823529 -0.0563633099201076
0.455267647058823 -0.0566680621236559
0.456268235294118 -0.0572567826469892
0.457268823529412 -0.0572411965706452
0.458269411764706 -0.0569312511566667
0.45927 -0.0573883812591398
0.460270588235294 -0.0566438200276344
0.461271176470588 -0.0567130775168817
0.462271764705882 -0.0563633056244086
0.463272352941176 -0.0572256155695699
0.464272941176471 -0.0577277562964516
0.465273529411765 -0.0584601982534409
0.466274117647059 -0.0594541017373118
0.467274705882353 -0.0595787735545161
0.468275294117647 -0.0589987054749462
0.469275882352941 -0.0593398154362366
0.470276470588235 -0.0606436692534408
0.471277058823529 -0.0613518718663441
0.472277647058824 -0.0626643747050538
0.473278235294118 -0.0620548754684946
0.474278823529412 -0.061434981457742
0.475279411764706 -0.0615648500598925
0.47628 -0.0624288820706451
0.477280588235294 -0.061493856145914
0.478281176470588 -0.0607354409953763
0.479281764705882 -0.0606557902104301
0.480282352941176 -0.0605518985437634
0.481282941176471 -0.0583493835072043
0.482283529411765 -0.0570870928491398
0.483284117647059 -0.0560862629201076
0.484284705882353 -0.0547408547373119
0.485285294117647 -0.0519149899308602
0.486285882352941 -0.0511981261781721
0.487286470588235 -0.0491029671566667
0.488287058823529 -0.0457126200319355
0.489287647058823 -0.0450096113824731
0.490288235294118 -0.0455914109953763
0.491288823529412 -0.0426806939523656
0.492289411764706 -0.0380696090437634
0.49329 -0.0347260072211828
0.494290588235294 -0.0337303776190323
0.495291176470588 -0.0321113835545161
0.496291764705882 -0.030991079801828
0.497292352941176 -0.0282465940437634
0.498292941176471 -0.0232320594684946
0.499293529411765 -0.0187906641244086
0.500294117647059 -0.0169483090598925
0.501294705882353 -0.0167578370007527
0.502295294117647 -0.0162920529631183
0.503295882352941 -0.0117571514201075
0.504296470588235 -0.00419033718462365
0.505297058823529 -0.00117053393516129
0.506297647058824 -0.00191336468462366
0.507298235294118 -0.00109781201150538
0.508298823529412 0.00375396467236559
0.509299411764706 0.0096446534927957
0.5103 0.0119926154777419
0.511300588235294 0.0104498159874194
0.512301176470588 0.00985936123150538
0.513301764705882 0.0126211645745161
0.514302352941176 0.0174417639186021
0.515302941176471 0.0206935994992473
0.516303529411765 0.0214191106927957
0.517304117647059 0.0207403432089247
0.518304705882353 0.0203801891927957
0.519305294117647 0.0237861209186022
0.520305882352941 0.02882316551
0.521306470588235 0.0314741541186022
0.522307058823529 0.031917422698172
0.523307647058823 0.0310533839669893
0.524308235294118 0.0341805457143011
0.525308823529412 0.0390115296444086
0.526309411764706 0.0419430261121505
0.52731 0.0426945133487097
0.528310588235294 0.0422754830315054
0.529311176470588 0.0446476885530108
0.530311764705882 0.051111523682043
0.531312352941176 0.0545157261616129
0.532312941176471 0.0539997252304301
0.533313529411765 0.0553191567680645
0.534314117647059 0.0581658048003226
0.535314705882353 0.0616548546067742
0.536315294117647 0.0642815931981721
0.537315882352941 0.0667455745960215
0.538316470588235 0.069351540337957
0.539317058823529 0.0690398648648387
0.540317647058823 0.0712562298648387
0.541318235294118 0.0760214209401075
0.542318823529412 0.0773477838218279
0.543319411764706 0.0768421755906452
0.54432 0.0775884614992473
0.545320588235294 0.0797009432196774
0.546321176470588 0.082959695165914
0.547321764705882 0.0844938321013978
0.548322352941176 0.0840869278691398
0.549322941176471 0.0837821712143011
0.550323529411765 0.0844903689508602
0.551324117647059 0.0858721408755914
0.552324705882353 0.0875551916712903
0.553325294117647 0.0885335145960215
0.554325882352941 0.0882495414938709
0.555326470588235 0.0864937654024732
0.556327058823529 0.0863292669616129
0.557327647058823 0.0890893407358064
0.558328235294118 0.0906979331444086
0.559328823529412 0.0888694289229032
0.560329411764706 0.0878080040153764
0.56133 0.088990638170215
0.562330588235294 0.0907706582454839
0.563331176470588 0.0913853571981721
0.564331764705882 0.0911446723594624
0.565332352941176 0.0907360307960215
0.56633294117647 0.0916710603755914
0.567333529411765 0.0925039263874194
0.568334117647059 0.0938112377465591
0.569334705882353 0.0959947059831183
0.570335294117647 0.0958302106175269
0.571335882352941 0.0957903861336559
0.572336470588235 0.0969262784239785
0.573337058823529 0.0995789898368818
0.574337647058824 0.101494074714301
0.575338235294118 0.10204643106914
0.576338823529412 0.10373988262828
0.577339411764706 0.10498832267129
0.57834 0.106086109499247
0.579340588235294 0.107502509708925
0.580341176470588 0.109498971493871
0.581341764705882 0.110629662144409
0.582342352941176 0.112132637294946
0.583342941176471 0.113886686520753
0.584343529411765 0.115542038998172
0.585344117647059 0.117150634219677
0.586344705882353 0.11770819262828
0.587345294117647 0.11817050467129
0.588345882352941 0.120286448370215
0.589346470588235 0.122087242774516
0.590347058823529 0.123903634337957
0.591347647058823 0.12456854234871
0.592348235294118 0.125926061993871
0.593348823529412 0.127120831251935
0.594349411764706 0.128170138542258
0.59535 0.128975305015376
0.596350588235294 0.130130241149785
0.597351176470588 0.13112067767129
0.598351764705882 0.132093805741183
0.599352352941176 0.133319732902473
0.600352941176471 0.13481058628957
0.601353529411765 0.13502010495086
0.602354117647059 0.13542355213871
0.603354705882353 0.136297979058387
0.604355294117647 0.137620873208925
0.605355882352941 0.138329072758064
0.606356470588235 0.13929873289172
0.607357058823529 0.140024246757312
0.608357647058823 0.140187007376667
0.609358235294118 0.141083948744409
0.610358823529412 0.141890844232581
0.611359411764706 0.142696012925054
0.61236 0.143535802331505
0.613360588235294 0.144032753762688
0.614361176470588 0.144753075273441
0.615361764705882 0.145660402176667
0.616362352941176 0.147017924843333
0.617362941176471 0.147682834821828
0.618363529411765 0.14811744923043
0.619364117647059 0.149158102940108
0.620364705882353 0.149968463546559
0.621365294117647 0.150834236396022
0.622365882352941 0.152141543117527
0.623366470588235 0.152661009725054
0.624367058823529 0.152529413129355
0.625367647058823 0.153138905794946
0.626368235294118 0.154425443176667
0.627368823529412 0.155294676262688
0.628369411764706 0.155640984144409
0.62937 0.156622764251935
0.630370588235294 0.157033135972366
0.631371176470588 0.157704976036882
0.632371764705882 0.157987214864839
0.633372352941176 0.158823554692796
0.63437294117647 0.15968758562828
0.635373529411765 0.160492750359462
0.636374117647059 0.161102246144409
0.637374705882353 0.161756772155161
0.638375294117647 0.162399173133656
0.639375882352941 0.162368006757312
0.640376470588235 0.162617347101398
0.641377058823529 0.163590471402473
0.642377647058823 0.164319450359462
0.643378235294118 0.164530695106774
0.644378823529412 0.164994739613226
0.645379411764706 0.164781770596022
0.64638 0.164902979198172
0.647380588235294 0.164672677800323
0.648381176470588 0.164508187719677
0.649381764705882 0.164757524983118
0.650382352941177 0.165332395929355
0.651382941176471 0.165545377703548
0.652383529411765 0.165315080520753
0.653384117647059 0.164593031402473
0.654384705882353 0.164717703041183
0.655385294117647 0.163839815697097
0.656385882352941 0.164038941187419
0.657386470588235 0.163974872918602
0.658387058823529 0.163921196434731
0.659387647058824 0.163805182800323
0.660388235294118 0.163394810848387
0.661388823529412 0.162811279407849
0.662389411764706 0.163197410725054
0.66339 0.163226850918602
0.664390588235294 0.162804356182043
0.665391176470588 0.163232039870215
0.666391764705882 0.163638950204624
0.667392352941176 0.162996556342258
0.668392941176471 0.162305668922903
0.669393529411765 0.162115197155161
0.670394117647059 0.16194550878957
0.671394705882353 0.160982777058387
0.672395294117647 0.161476260585269
0.673395882352941 0.160908322008925
0.674396470588235 0.160366345434731
0.675397058823529 0.158802770316452
0.676397647058824 0.158290235047634
0.677398235294118 0.156885960004624
0.678398823529412 0.156148322757312
0.679399411764706 0.155277361811075
0.6804 0.154558772542258
0.681400588235294 0.152733732370215
0.682401176470588 0.15150260695086
0.683401764705882 0.149857647929355
0.684402352941176 0.148162470468065
0.685402941176471 0.14665603137129
0.686403529411765 0.145584214940108
0.687404117647059 0.144006782160538
0.688404705882353 0.142924564219677
0.689405294117647 0.141982613660538
0.690405882352941 0.140843261380968
0.691406470588235 0.139716032080968
0.692407058823529 0.138263275112151
0.693407647058824 0.136886694639785
0.694408235294118 0.136226985346559
0.695408823529412 0.13575427823043
0.696409411764706 0.135286760316452
0.69741 0.134104117112151
0.698410588235294 0.13282451026914
0.699411176470588 0.131794244385269
0.700411764705882 0.130677404094946
0.701412352941176 0.129442818794624
0.702412941176471 0.129224643165914
0.703413529411765 0.128987425714301
0.704414117647059 0.128769247176667
0.705414705882353 0.128507790703548
0.706415294117647 0.127925993477742
0.707415882352941 0.126388388778817
0.708416470588235 0.125905293327204
0.709417058823529 0.126171946359462
0.710417647058823 0.12707061039172
0.711418235294118 0.127590071649785
0.712418823529412 0.128951064854086
0.713419411764706 0.129565761563763
0.71442 0.130235864342258
0.715420588235294 0.130879999714301
0.716421176470588 0.132043591198172
0.717421764705882 0.133098091402473
0.718422352941176 0.134483325144409
0.719422941176471 0.135567269327204
0.720423529411765 0.136516151446559
0.721424117647059 0.136904016455161
0.722424705882353 0.136985397713226
0.723425294117647 0.137785368499247
0.724425882352941 0.138348115553011
0.725426470588235 0.139549806122903
0.726427058823529 0.140872697090645
0.727427647058823 0.140895206720753
0.728428235294118 0.140808631387419
0.729428823529412 0.140001733869892
0.730429411764706 0.139028608961613
0.73143 0.139127304440108
0.732430588235294 0.139646768747634
0.733431176470588 0.141286536697097
0.734431764705882 0.14243974045086
0.735432352941176 0.141724612273441
0.736432941176471 0.141522025434731
0.737433529411765 0.141593020251936
0.738434117647059 0.141991271639032
0.739434705882353 0.142981712423979
0.740435294117647 0.143947909617527
0.741435882352941 0.14442408245086
0.742436470588235 0.144108943660538
0.743437058823529 0.143402472929355
0.744437647058824 0.143930592929355
0.745438235294118 0.143573897187419
0.746438823529412 0.143050972294946
0.747439411764706 0.141816384053011
0.74844 0.139189644956237
0.749440588235294 0.13624084111215
0.750441176470588 0.132447037019677
0.751441764705882 0.128268836811075
0.752442352941176 0.12373913423043
0.753442941176471 0.118766158112151
0.754443529411765 0.112975898090645
0.755444117647059 0.107706831273441
0.756444705882353 0.102628225918602
0.757445294117647 0.0973383825315054
0.758445882352941 0.09013172251
0.759446470588235 0.08224629851
0.760447058823529 0.0753391908702151
0.761447647058824 0.0695160355422581
0.762448235294118 0.0635266449465591
0.763448823529412 0.0565537407895699
0.764449411764706 0.0497730419282796
0.76545 0.0424486406218279
0.766450588235294 0.0351173058583871
0.767451176470588 0.0276284037626882
0.768451764705882 0.0201083361229032
0.769452352941176 0.0132479831013978
0.770452941176471 0.0062542983860215
0.771453529411765 -0.00131078920612904
0.772454117647059 -0.00808456629860215
0.773454705882353 -0.0149016293770968
0.774455294117647 -0.0226121678878495
0.775455882352941 -0.0307140353394624
0.776456470588235 -0.0378895285652688
0.777457058823529 -0.0440105133652688
0.778457647058823 -0.0506232622319355
0.779458235294118 -0.0583961395867742
0.780458823529412 -0.066302338973871
0.781459411764706 -0.0749911955222581
0.78246 -0.0836921754082796
0.783460588235294 -0.0912919007910753
0.784461176470588 -0.0986180349093549
0.785461764705882 -0.105807378414731
0.786462352941176 -0.113209712909355
0.787462941176471 -0.120482171285699
0.788463529411765 -0.127998773511505
0.789464117647059 -0.136199345339462
0.790464705882353 -0.144029359866344
0.791465294117647 -0.151395327446989
0.792465882352941 -0.15778989521043
0.793466470588235 -0.16291006249
0.794467058823529 -0.16784148132871
0.795467647058823 -0.173195395705054
0.796468235294118 -0.179437598780323
0.797468823529412 -0.184448664801828
0.798469411764706 -0.189180962468495
0.79947 -0.192953983184624
0.800470588235294 -0.196574631791075
0.801471176470588 -0.199649842070645
0.802471764705882 -0.202789124898602
0.803472352941176 -0.205914557335161
0.804472941176471 -0.208717915360968
0.805473529411765 -0.211832951887849
0.806474117647059 -0.213819025436236
0.807474705882353 -0.215083048167419
0.808475294117647 -0.21612716537172
0.809475882352941 -0.216527153124409
0.810476470588235 -0.217465649758817
0.811477058823529 -0.219050005801828
0.812477647058823 -0.221179796160968
0.813478235294118 -0.22345330676957
0.814478823529412 -0.224289640360968
0.815479411764706 -0.224450673382473
0.81648 -0.224895684834086
0.817480588235294 -0.225442844167419
0.818481176470588 -0.227103389274946
0.819481764705882 -0.228386463801828
0.820482352941176 -0.229621048640538
0.82148294117647 -0.230237476581398
0.822483529411765 -0.230725773339462
0.823484117647059 -0.231236575231935
0.824484705882353 -0.231577689403978
0.825485294117647 -0.232327448629785
0.826485882352941 -0.233918729894301
0.827486470588235 -0.235561961672796
0.828487058823529 -0.23720691649
0.829487647058823 -0.239199922345914
0.830488235294118 -0.240528012468495
0.831488823529412 -0.241031890178172
0.832489411764706 -0.241899396683548
0.83349 -0.242784210737312
0.834490588235294 -0.244236973296451
0.835491176470588 -0.245525233586774
0.836491764705882 -0.247196170640538
0.837492352941176 -0.248120815113656
0.838492941176471 -0.247637715855591
0.839493529411765 -0.246851592479247
0.840494117647059 -0.246683632070645
0.841494705882353 -0.246704409436237
0.842495294117647 -0.247156346457742
0.843495882352941 -0.246723459640538
0.844496470588235 -0.245592767403978
0.845497058823529 -0.244297574823333
0.846497647058823 -0.242732265694301
0.847498235294118 -0.240642298565269
0.848498823529412 -0.23825796232871
0.849499411764706 -0.235702220812581
0.8505 -0.234057250102903
0.851500588235294 -0.231832225877097
0.852501176470588 -0.229487720715807
0.853501764705882 -0.227058373135161
0.854502352941176 -0.223619541124409
0.855502941176471 -0.220921795388172
0.856503529411765 -0.218127095382473
0.857504117647059 -0.216603340748065
0.858504705882353 -0.214773107683548
0.859505294117647 -0.21310043832871
0.860505882352941 -0.211091856446989
0.861506470588235 -0.208416628006129
0.862507058823529 -0.205968234683548
0.863507647058823 -0.203473085855591
0.864508235294118 -0.201667084317957
0.865508823529412 -0.200908674081398
0.866509411764706 -0.200236837070645
0.86751 -0.199215230909355
0.868510588235294 -0.19808280404914
0.869511176470588 -0.196761644748065
0.870511764705882 -0.195476838737312
0.871512352941176 -0.19471668649
0.87251294117647 -0.194602414795376
0.873513529411765 -0.194979882403978
0.874514117647059 -0.19557034388785
0.875514705882353 -0.195649989973871
0.876515294117647 -0.195617091862043
0.877515882352941 -0.195031833963118
0.878516470588235 -0.194560854614731
0.879517058823529 -0.194640506731935
0.880517647058823 -0.195038759898602
0.881518235294118 -0.195501079012581
0.882518823529412 -0.195582465006129
0.883519411764706 -0.19509590276957
0.88452 -0.194617992581398
0.885520588235294 -0.193097701050215
0.886521176470588 -0.192420670915054
0.887521764705882 -0.191572217831936
0.888522352941176 -0.191108168505054
0.88952294117647 -0.190564464705054
0.890523529411765 -0.189341993350215
0.891524117647059 -0.187896159403979
0.892524705882353 -0.185731739027634
0.893525294117647 -0.183792412317957
0.894525882352941 -0.182079919409355
0.895526470588235 -0.180746633978172
0.896527058823529 -0.178989127758817
0.897527647058823 -0.177252393785699
0.898528235294118 -0.175124332350215
0.899528823529412 -0.173256001533011
0.900529411764706 -0.170982493092151
0.90153 -0.167413796065591
0.902530588235294 -0.165413868952366
0.903531176470588 -0.163791410694301
0.904531764705882 -0.162020047242688
0.905532352941177 -0.160319675076021
0.906532941176471 -0.158688566758817
0.907533529411765 -0.157111136511505
0.908534117647059 -0.154969218748065
0.909534705882353 -0.153677497887849
0.910535294117647 -0.152829043221183
0.911535882352941 -0.152008291360968
0.912536470588235 -0.151296628070645
0.913537058823529 -0.150681934984624
0.914537647058824 -0.15037371940828
0.915538235294118 -0.15012784417172
0.916538823529412 -0.149409249145914
0.917539411764706 -0.149565089984624
0.91854 -0.150333898420108
0.919540588235294 -0.15072349421043
0.920541176470588 -0.15156155960828
0.921541764705882 -0.152141620323656
0.922542352941176 -0.152039464388925
0.923542941176471 -0.152953713780323
0.924543529411765 -0.154186569027634
0.925544117647059 -0.155346701543763
0.926544705882353 -0.156560509629785
0.927545294117647 -0.157358748221183
0.928545882352941 -0.158721464317957
0.929546470588235 -0.159143962500753
0.930547058823529 -0.160106699694301
0.931547647058824 -0.160688491253441
0.932548235294118 -0.161247781183548
0.933548823529412 -0.16248929801043
0.934549411764706 -0.162944690441935
0.93555 -0.162896207699677
0.936550588235294 -0.162987980597527
0.937551176470588 -0.162821755591075
0.938551764705882 -0.161890185296452
0.939552352941176 -0.161398428515806
0.940552941176471 -0.160887619350215
0.941553529411765 -0.160574213317957
0.942554117647059 -0.159483345350215
0.943554705882353 -0.157668693640538
0.944555294117647 -0.156163984984624
0.945555882352941 -0.155348431543764
0.946556470588235 -0.153838526887849
0.947557058823529 -0.152531217382473
0.948557647058824 -0.150936471016882
0.949558235294118 -0.149814436378172
0.950558823529412 -0.148377255952366
0.951559411764706 -0.146735762823333
0.95256 -0.145364386425484
0.953560588235294 -0.14385621037172
0.954561176470588 -0.142682227113656
0.955561764705882 -0.141664084619032
0.956562352941176 -0.141047653984624
0.957562941176471 -0.140761952565269
0.958563529411765 -0.139783633414731
0.959564117647059 -0.139560266296452
0.960564705882353 -0.139515245791075
0.961565294117647 -0.138964615425484
0.962565882352941 -0.138904012360968
0.963566470588235 -0.139170666446989
0.964567058823529 -0.14015937760828
0.965567647058823 -0.14074117260828
0.966568235294118 -0.140592256436237
0.967568823529412 -0.141092674543763
0.968569411764706 -0.142974859102903
0.96957 -0.143899499182473
0.970570588235294 -0.144375669307204
0.971571176470588 -0.145262222709355
0.972571764705882 -0.146456981909355
0.973572352941176 -0.147073408963118
0.974572941176471 -0.148597163973871
0.975573529411765 -0.150259439145914
0.976574117647059 -0.151218712195376
0.977574705882353 -0.150853355231936
0.978575294117647 -0.151324335221183
0.979575882352941 -0.152721688016882
0.980576470588235 -0.153983980468495
0.981577058823529 -0.154489588350215
0.982577647058823 -0.154477469081398
0.983578235294118 -0.15357187337172
0.984578823529412 -0.152820383145914
0.985579411764706 -0.15381255960828
0.98658 -0.155632403941613
0.987580588235294 -0.15530687904914
0.988581176470588 -0.153452395393226
0.989581764705882 -0.152500047199677
0.990582352941176 -0.152830780565269
0.991582941176471 -0.152761513199677
0.992583529411765 -0.151648133178172
0.993584117647059 -0.153577069285699
0.994584705882353 -0.155964859801828
0.995585294117647 -0.155764003081398
0.996585882352941 -0.153296557909355
0.997586470588235 -0.151514812006129
0.998587058823529 -0.150796218360968
0.999587647058824 -0.149717469619032
1.00058823529412 -0.147289851188925
1.00158882352941 -0.144905522748065
1.00258941176471 -0.142606042683548
1.00359 -0.140557635140538
1.00459058823529 -0.138947301317957
1.00559117647059 -0.13700797532871
1.00659176470588 -0.133160497264194
1.00759235294118 -0.130336356414731
1.00859294117647 -0.129153721059893
1.00959352941176 -0.127789268446989
1.01059411764706 -0.125649081748065
1.01159470588235 -0.123437905468495
1.01259529411765 -0.121953982124409
1.01359588235294 -0.119877861672796
1.01459647058824 -0.11770651632871
1.01559705882353 -0.115855503274946
1.01659764705882 -0.114648619145914
1.01759823529412 -0.112690254393226
1.01859882352941 -0.111154380285699
1.01959941176471 -0.10964274365129
1.0206 -0.108510315683548
1.02160058823529 -0.106177937081398
1.02260117647059 -0.103563318382473
1.02360176470588 -0.10182311649
1.02460235294118 -0.100107161388925
1.02560294117647 -0.0983046293717204
1.02660352941176 -0.0965246125050538
1.02760411764706 -0.0954043026512903
1.02860470588235 -0.0925212954147312
1.02960529411765 -0.0894582047222581
1.03060588235294 -0.0868487713663441
1.03160647058824 -0.0846860818986021
1.03260705882353 -0.0822532681351613
1.03360764705882 -0.0798602808448387
1.03460823529412 -0.0781235508663441
1.03560882352941 -0.0762829251136559
1.03660941176471 -0.0732059856512903
1.03761 -0.0702641006792473
1.03861058823529 -0.0672287155706452
1.03961117647059 -0.0652391815545161
1.04061176470588 -0.0632219359265591
1.04161235294118 -0.0614557625824731
1.04261294117647 -0.0591043375007527
1.04361352941176 -0.0570801712964516
1.04461411764706 -0.0546975703072043
1.04561470588235 -0.0532344218889248
1.04661529411765 -0.0517903173932258
1.04761588235294 -0.0498250245975269
1.04861647058824 -0.0487653252964516
1.04961705882353 -0.0484553739846236
};
%\addlegendentry{cold vacuum}
\addplot [thick, lightgreen]
table {%
0.00100058823529412 -2.59701322580649e-05
0.00200117647058823 8.83091806451609e-05
0.00300176470588235 0.00083287347096774
0.00400235294117647 0.000980053819354838
0.00500294117647059 0.00145276440645161
0.00600352941176471 0.00074975630967742
0.00700411764705882 -0.00233583954623656
0.00800470588235294 -0.00765512412580645
0.00900529411764706 -0.0137293636580645
0.0100058823529412 -0.0173378883139785
0.0110064705882353 -0.0195646457978495
0.0120070588235294 -0.0225463525462366
0.0130076470588235 -0.0272821059645161
0.0140082352941176 -0.0340368433677419
0.0150088235294118 -0.040928360711828
0.0160094117647059 -0.0445247651967742
0.01701 -0.0484657415870968
0.0180105882352941 -0.0535218338408602
0.0190111764705882 -0.0589831054430108
0.0200117647058824 -0.0643266321204301
0.0210123529411765 -0.070232911088172
0.0220129411764706 -0.0754067426096774
0.0230135294117647 -0.0795520451419355
0.0240141176470588 -0.0828869895612903
0.0250147058823529 -0.0877197093086022
0.0260152941176471 -0.0948346072709677
0.0270158823529412 -0.099852602055914
0.0280164705882353 -0.103464583443011
0.0290170588235294 -0.106783949088172
0.0300176470588235 -0.110589869991398
0.0310182352941176 -0.11571349256129
0.0320188235294118 -0.121694226093548
0.0330194117647059 -0.127240340421505
0.03402 -0.130128546803226
0.0350205882352941 -0.133321502765591
0.0360211764705882 -0.139090986577419
0.0370217647058824 -0.144673466953763
0.0380223529411765 -0.147741754056989
0.0390229411764706 -0.151755461184946
0.0400235294117647 -0.15712842623871
0.0410241176470588 -0.161964617641935
0.0420247058823529 -0.164442444421505
0.0430252941176471 -0.168643151286022
0.0440258823529412 -0.17415463912043
0.0450264705882353 -0.178185661782043
0.0460270588235294 -0.180938805066667
0.0470276470588235 -0.184372448432258
0.0480282352941176 -0.189281357464516
0.0490288235294118 -0.194567747367742
0.0500294117647059 -0.197565044948387
0.05103 -0.199855867088172
0.0520305882352941 -0.203904205539785
0.0530311764705882 -0.207852114249462
0.0540317647058823 -0.211088357690323
0.0550323529411765 -0.214953152529032
0.0560329411764706 -0.21973739512043
0.0570335294117647 -0.222831651604301
0.0580341176470588 -0.224533753765591
0.0590347058823529 -0.226843628449462
0.0600352941176471 -0.231021832270968
0.0610358823529412 -0.235180989733333
0.0620364705882353 -0.238370480023656
0.0630370588235294 -0.24096086412043
0.0640376470588235 -0.243866390674194
0.0650382352941176 -0.246726886174194
0.0660388235294118 -0.249270519582796
0.0670394117647059 -0.25113365512043
0.06804 -0.254456474787097
0.0690405882352941 -0.25817409467957
0.0700411764705882 -0.260948010625806
0.0710417647058823 -0.263505498034409
0.0720423529411765 -0.265817104464516
0.0730429411764706 -0.268146022249462
0.0740435294117647 -0.271164088292473
0.0750441176470588 -0.273712913249462
0.0760447058823529 -0.276535332711828
0.077045294117647 -0.279660758303226
0.0780458823529412 -0.282734237453763
0.0790464705882353 -0.285262287168817
0.0800470588235294 -0.287487318195699
0.0810476470588235 -0.290249120012903
0.0820482352941176 -0.292872399002151
0.0830488235294118 -0.295841987647312
0.0840494117647059 -0.299204635701075
0.08505 -0.30203223912043
0.0860505882352941 -0.305112652115054
0.0870511764705882 -0.307166250550538
0.0880517647058824 -0.309969613324731
0.0890523529411765 -0.312837043539785
0.0900529411764706 -0.315120948141936
0.0910535294117647 -0.317581459572043
0.0920541176470588 -0.321091292227957
0.0930547058823529 -0.324074737103226
0.0940552941176471 -0.326836537804301
0.0950558823529412 -0.328362026303226
0.0960564705882353 -0.330574933012903
0.0970570588235294 -0.333522012647312
0.0980576470588235 -0.335947896093548
0.0990582352941176 -0.33795128923871
0.100058823529412 -0.339684559572043
0.101059411764706 -0.34147843523871
0.10206 -0.343031628227957
0.103060588235294 -0.344172708453763
0.104061176470588 -0.345116401356989
0.105061764705882 -0.347365668550538
0.106062352941176 -0.349315374787097
0.107062941176471 -0.350021848980645
0.108063529411765 -0.351055579883871
0.109064117647059 -0.352477173088172
0.110064705882353 -0.353287533367742
0.111065294117647 -0.354165421797849
0.112065882352941 -0.355025997625806
0.113066470588235 -0.355841553227957
0.114067058823529 -0.35718349723871
0.115067647058824 -0.35867262395914
0.116068235294118 -0.359484712012903
0.117068823529412 -0.359940103610753
0.118069411764706 -0.360947865270968
0.11907 -0.360850894668817
0.120070588235294 -0.361915792948387
0.121071176470588 -0.363084587432258
0.122071764705882 -0.364483670367742
0.123072352941176 -0.365813492550538
0.124072941176471 -0.366357189443011
0.125073529411765 -0.366710424711828
0.126074117647059 -0.367235089017204
0.127074705882353 -0.367969258776344
0.128075294117647 -0.368459284034409
0.129075882352941 -0.369382193980645
0.130076470588235 -0.369899924217204
0.131077058823529 -0.370760498496774
0.132077647058824 -0.371266104184946
0.133078235294118 -0.370519812980645
0.134078823529412 -0.37053886012043
0.135079411764706 -0.37050249551828
0.13608 -0.370315489152688
0.137080588235294 -0.37075010872258
0.138081176470588 -0.370734520023656
0.139081764705882 -0.36992589907742
0.140082352941176 -0.3686255064
0.141082941176471 -0.366900896270968
0.142083529411765 -0.365070656389247
0.143084117647059 -0.363799707819355
0.144084705882353 -0.362660358593548
0.145085294117647 -0.361855194539785
0.146085882352941 -0.36024485904086
0.147086470588235 -0.358431935765591
0.148087058823529 -0.356255390260215
0.149087647058824 -0.35362172023871
0.150088235294118 -0.351540410088172
0.151088823529412 -0.349791554819355
0.152089411764706 -0.348259145045161
0.15309 -0.346141474937634
0.154090588235294 -0.344472264647312
0.155091176470588 -0.341919984604301
0.156091764705882 -0.339149514464516
0.157092352941176 -0.336372127109677
0.158092941176471 -0.333539325792473
0.159093529411765 -0.330858904787097
0.160094117647059 -0.329207020131183
0.161094705882353 -0.32732829601828
0.162095294117647 -0.325233131765591
0.163095882352941 -0.322883437808602
0.164096470588235 -0.320537201883871
0.165097058823529 -0.318656746873118
0.166097647058824 -0.316779763572043
0.167098235294118 -0.315493228141935
0.168098823529412 -0.315020521141936
0.169099411764706 -0.313730519797849
0.1701 -0.312028420496774
0.171100588235294 -0.310450986776344
0.172101176470588 -0.308946277113978
0.173101764705882 -0.307351531830107
0.174102352941176 -0.306155037765591
0.175102941176471 -0.30628490603871
0.176103529411765 -0.30544857067957
0.177104117647059 -0.30482521312043
0.178104705882353 -0.30410489556129
0.179105294117647 -0.303214881158064
0.180105882352941 -0.302520540593548
0.181106470588235 -0.30166688867957
0.182107058823529 -0.301164740217204
0.183107647058824 -0.300472126066667
0.184108235294118 -0.300484241098925
0.185108823529412 -0.299833182690323
0.186109411764706 -0.298421976227957
0.18711 -0.29777611295914
0.188110588235294 -0.296579625270968
0.189111176470588 -0.295445463045161
0.190111764705882 -0.294861939055914
0.191112352941176 -0.294171057023656
0.192112941176471 -0.29400829732043
0.193113529411765 -0.293074991202151
0.194114117647059 -0.292184979126882
0.195114705882353 -0.290578108136559
0.196115294117647 -0.289314082937634
0.197115882352941 -0.288160884432258
0.198116470588235 -0.287390350389247
0.199117058823529 -0.286836251324731
0.200117647058824 -0.28696092728172
0.201118235294118 -0.286534966410753
0.202118823529412 -0.285894297356989
0.203119411764706 -0.285425050206452
0.20412 -0.284999088905376
0.205120588235294 -0.285035453926882
0.206121176470588 -0.284966191507527
0.207121764705882 -0.286006850776344
0.208122352941176 -0.285909883174193
0.209122941176471 -0.285999925615054
0.210123529411765 -0.285797327916129
0.211124117647059 -0.286070912787097
0.212124705882353 -0.286394712195699
0.213125294117647 -0.287589479819355
0.214125882352941 -0.289471660851613
0.215126470588235 -0.290784163658064
0.216127058823529 -0.291871567190323
0.217127647058824 -0.292855079496774
0.218128235294118 -0.294397885275269
0.219128823529412 -0.295400447254839
0.220129411764706 -0.296306040185269
0.22113 -0.297705122653011
0.222130588235294 -0.298550112690323
0.223131176470588 -0.300087718486022
0.224131764705882 -0.301007167410753
0.225132352941176 -0.302627888270968
0.226132941176471 -0.303502315496774
0.227133529411765 -0.303121378174194
0.228134117647059 -0.303884989776344
0.229134705882353 -0.304646865754839
0.230135294117647 -0.305292727658065
0.231135882352941 -0.306998296184946
0.232136470588235 -0.307335940270968
0.233137058823529 -0.306892673141936
0.234137647058824 -0.306435543658064
0.235138235294118 -0.305716955356989
0.236138823529412 -0.305936856131183
0.237139411764706 -0.307025997260215
0.23814 -0.307845016292473
0.239140588235294 -0.307888305324731
0.240141176470588 -0.306903056894624
0.241141764705882 -0.305523024313978
0.242142352941176 -0.304674571496774
0.243142941176471 -0.30497066467957
0.244143529411765 -0.305211347367742
0.245144117647059 -0.305706570808602
0.246144705882353 -0.306819945432258
0.247145294117647 -0.307836360701075
0.248145882352941 -0.308125528227957
0.249146470588235 -0.308605163496774
0.250147058823529 -0.309470937045161
0.251147647058824 -0.309098654249462
0.252148235294118 -0.309022467367742
0.253148823529412 -0.307893501453763
0.254149411764706 -0.305865865862365
0.25515 -0.302769875550538
0.256150588235294 -0.29958384556129
0.257151176470588 -0.29557706062043
0.258151764705882 -0.29008981315914
0.259152352941176 -0.284328986647312
0.260152941176471 -0.279340423819355
0.261153529411765 -0.274729337066667
0.262154117647059 -0.269470653980645
0.263154705882353 -0.263003351367742
0.264155294117647 -0.256863315894624
0.265155882352941 -0.250553591443011
0.266156470588235 -0.244240398905376
0.267157058823529 -0.23744930112043
0.268157647058824 -0.230822709254839
0.269158235294118 -0.224459304034409
0.270158823529412 -0.2178032664
0.271159411764706 -0.210144667260215
0.27216 -0.201344986146237
0.273160588235294 -0.192945297797849
0.274161176470588 -0.185085844615054
0.275161764705882 -0.17814757012043
0.276162352941176 -0.170184221615054
0.277162941176471 -0.163245949249462
0.278163529411765 -0.154674835589247
0.279164117647059 -0.144706363808602
0.280164705882353 -0.135260828019355
0.281165294117647 -0.12757453012043
0.282165882352941 -0.119353182776344
0.283166470588235 -0.112068604593548
0.284167058823529 -0.105547629432258
0.285167647058823 -0.098259584772043
0.286168235294118 -0.0907689507118279
0.287168823529412 -0.0830878500451613
0.288169411764706 -0.0763746743247312
0.28917 -0.0698086871526881
0.290170588235294 -0.0644894018301075
0.291171176470588 -0.0598280971741935
0.292171764705882 -0.0546715783892473
0.293172352941176 -0.049953137916129
0.294172941176471 -0.0456433380021505
0.295173529411765 -0.0413421995397849
0.296174117647059 -0.0367380421956989
0.297174705882353 -0.0342705949376344
0.298175294117647 -0.0316473118086021
0.299175882352941 -0.0290500143311828
0.300176470588235 -0.02638171581
0.301177058823529 -0.0241895857806452
0.302177647058823 -0.0214572159913979
0.303178235294118 -0.0184235604215054
0.304178823529412 -0.0162591415827957
0.305179411764706 -0.0144358321849462
0.30618 -0.0126003998516129
0.307180588235294 -0.0112671171204301
0.308181176470588 -0.0104671445505376
0.309181764705882 -0.00957194169032258
0.310182352941176 -0.00767071480860215
0.311182941176471 -0.00505262852473118
0.312183529411765 -0.00252458076989247
0.313184117647059 -0.000448465098924731
0.314184705882353 0.000986980879569891
0.315185294117647 0.00220598201935484
0.316185882352941 0.00402062977204301
0.317186470588235 0.00646382964301075
0.318187058823529 0.00961003784193549
0.319187647058823 0.0129709535247312
0.320188235294118 0.0164877037827957
0.321188823529412 0.0190728884387097
0.322189411764706 0.0210329901376344
0.32319 0.0232043372021505
0.324190588235294 0.0264457770462366
0.325191176470588 0.0305910831215054
0.326191764705882 0.0340853243784946
0.327192352941176 0.0379258731913978
0.328192941176471 0.0410357128731183
0.329193529411765 0.043733455227957
0.330194117647059 0.0458684385641936
0.331194705882353 0.0482250602236559
0.332195294117647 0.0506613304387097
0.333195882352941 0.0534785475677419
0.334196470588235 0.0558542170623656
0.335197058823529 0.0583060726645161
0.336197647058824 0.0598211656860215
0.337198235294118 0.0607838970301075
0.338198823529412 0.0610713397569893
0.339199411764706 0.0612877796645161
0.3402 0.0620271442075269
0.341200588235294 0.062673009116129
0.342201176470588 0.0635751401655914
0.343201764705882 0.0635318467125807
0.344202352941176 0.062840968660215
0.345202941176471 0.0614817070989247
0.346203529411765 0.0596964993688172
0.347204117647059 0.0586593058043011
0.348204705882353 0.0585034680301075
0.349205294117647 0.0583701418806452
0.350205882352941 0.0577848806430107
0.351206470588235 0.0569294958903226
0.352207058823529 0.0554646182021505
0.353207647058824 0.0538906559924731
0.354208235294118 0.0527478351698925
0.355208823529412 0.0523495791211828
0.356209411764706 0.0529365719118279
0.35721 0.0534421825612903
0.358210588235294 0.0540430233741936
0.359211176470588 0.0545953806967742
0.360211764705882 0.0543114122827957
0.361212352941176 0.0540205152881721
0.362212941176471 0.0544326228516129
0.363213529411765 0.0549451567989247
0.364214117647059 0.0563199974817204
0.365214705882353 0.0580896272344086
0.366215294117647 0.0592705374064516
0.367215882352941 0.0606401836537634
0.368216470588235 0.0614366899870968
0.369217058823529 0.0624080823311828
0.370217647058823 0.0633604277505377
0.371218235294118 0.0647647076698925
0.372218823529412 0.0663888907182796
0.373219411764706 0.0674018391376344
0.37422 0.0678728139225806
0.375220588235294 0.0675611394172043
0.376221176470588 0.0671369154064516
0.377221764705882 0.0663507950408602
0.378222352941176 0.0652252971053763
0.379222941176471 0.0643058492236559
0.380223529411765 0.0632963667935484
0.381224117647059 0.061318950255914
0.382224705882353 0.0585606140623656
0.383225294117647 0.0550906092236559
0.384225882352941 0.0513002682021506
0.385226470588235 0.0471082177935484
0.386227058823529 0.0432278448903226
0.387227647058824 0.038653122427957
0.388228235294118 0.0343363962344086
0.389228823529412 0.0295123330301075
0.390229411764706 0.0238484730867742
0.39123 0.0175647269827957
0.392230588235294 0.0111026289365591
0.393231176470588 0.00502146682580645
0.394231764705882 -0.00111337298064516
0.395232352941176 -0.00772611101182796
0.396232941176471 -0.0138280555655914
0.397233529411765 -0.0201135357333333
0.398234117647059 -0.0267418640064516
0.399234705882353 -0.0330186870021506
0.400235294117647 -0.0394877131096774
0.401235882352941 -0.0452900941741936
0.402236470588235 -0.0505989910401075
0.403237058823529 -0.0559702218258064
0.404237647058823 -0.0605986255290323
0.405238235294118 -0.0656010367763441
0.406238823529412 -0.0694381235129032
0.407239411764706 -0.0729877753247312
0.40824 -0.0764647037612903
0.409240588235294 -0.0786810709376344
0.410241176470588 -0.0806792727333333
0.411241764705882 -0.0824766038408603
0.412242352941176 -0.0838462507225806
0.413242941176471 -0.0846340964913978
0.414243529411765 -0.0851829972387097
0.415244117647059 -0.085849641083871
0.416244705882353 -0.0861076361849462
0.417245294117647 -0.0860210623086021
0.418245882352941 -0.0857422859483871
0.419246470588235 -0.0851518301634409
0.420247058823529 -0.0841250261526882
0.421247647058824 -0.0839726532548387
0.422248235294118 -0.0835293762870968
0.423248823529412 -0.0834133663841935
0.424249411764706 -0.0833112041032258
0.42525 -0.0822567007118279
0.426250588235294 -0.0818549805290323
0.427251176470588 -0.0816316103247312
0.428251764705882 -0.0812281670129032
0.429252352941176 -0.081645465355914
0.430252941176471 -0.0816766363075269
0.431253529411765 -0.0825233591473118
0.432254117647059 -0.0823276929376344
0.433254705882353 -0.0821874370021505
0.434255294117647 -0.082708633916129
0.435255882352941 -0.0828436928903226
0.436256470588235 -0.0830289688408602
0.437257058823529 -0.0839830446580645
0.438257647058823 -0.0841579310451613
0.439258235294118 -0.0849959928032258
0.440258823529412 -0.0854721684107527
0.441259411764706 -0.085354424744086
0.44226 -0.0856574449913979
0.443260588235294 -0.0856609075763441
0.444261176470588 -0.0851847344215054
0.445261764705882 -0.0850444776419355
0.446262352941176 -0.0851206688408602
0.447262941176471 -0.0844072753301075
0.448263529411765 -0.0833042864860215
0.449264117647059 -0.0824454429763441
0.450264705882353 -0.0810151928774194
0.451265294117647 -0.0795953379849462
0.452265882352941 -0.0780179001849463
0.453266470588235 -0.0769841704645162
0.454267058823529 -0.0750898729483871
0.455267647058823 -0.0727540272387097
0.456268235294118 -0.0711021383247312
0.457268823529412 -0.0695091257602151
0.458269411764706 -0.0661603312709677
0.45927 -0.0639612740774194
0.460270588235294 -0.0626124090290323
0.461271176470588 -0.0602852210612903
0.462271764705882 -0.0576463582602151
0.463272352941176 -0.055791883088172
0.464272941176471 -0.0538733348946236
0.465273529411765 -0.0509020204645161
0.466274117647059 -0.0488362936215054
0.467274705882353 -0.0474077777268817
0.468275294117647 -0.0455221296580645
0.469275882352941 -0.0432832513139785
0.470276470588235 -0.0419499694430107
0.471277058823529 -0.0406980676430107
0.472277647058824 -0.0396383639634409
0.473278235294118 -0.0379795516677419
0.474278823529412 -0.0359363376580645
0.475279411764706 -0.0351917790451613
0.47628 -0.035633318883871
0.477280588235294 -0.0351000071311828
0.478281176470588 -0.0336281959376344
0.479281764705882 -0.0339035130989247
0.480282352941176 -0.0340680059376344
0.481282941176471 -0.0322481614645161
0.482283529411765 -0.0314412645290322
0.483284117647059 -0.0326429553892473
0.484284705882353 -0.0322672075290322
0.485285294117647 -0.0312767716688172
0.486285882352941 -0.0312715741526882
0.487286470588235 -0.0305200833139785
0.488287058823529 -0.0278362080236559
0.489287647058823 -0.0282604305236559
0.490288235294118 -0.0304196562172043
0.491288823529412 -0.0301374167010753
0.492289411764706 -0.0264042230129032
0.49329 -0.0250865234107527
0.494290588235294 -0.0242865496311828
0.495291176470588 -0.0222779663569892
0.496291764705882 -0.0212892598774193
0.497292352941176 -0.0196945126473118
0.498292941176471 -0.015266972355914
0.499293529411765 -0.0114420030129032
0.500294117647059 -0.00931567475483871
0.501294705882353 -0.00837198779784946
0.502295294117647 -0.00657291915376344
0.503295882352941 -0.00141986116344086
0.504296470588235 0.00593051250322581
0.505297058823529 0.0105641114387097
0.506297647058824 0.0111805388043011
0.507298235294118 0.0126211773419355
0.508298823529412 0.0184962839870968
0.509299411764706 0.0250570817989247
0.5103 0.0283123734709677
0.511300588235294 0.029611024772043
0.512301176470588 0.0316109562709677
0.513301764705882 0.0340368375032258
0.514302352941176 0.0379431841698925
0.515302941176471 0.0413733627290322
0.516303529411765 0.0438996764709677
0.517304117647059 0.0447498579763441
0.518304705882353 0.0444485671268817
0.519305294117647 0.0458078322344086
0.520305882352941 0.0498492406107527
0.521306470588235 0.0531010665139785
0.522307058823529 0.0530040983204301
0.523307647058823 0.0513729886645161
0.524308235294118 0.0519530549978495
0.525308823529412 0.0552273971483871
0.526309411764706 0.0569745214645162
0.52731 0.0584393951215054
0.528310588235294 0.0574680047129032
0.529311176470588 0.0561122106096774
0.530311764705882 0.0586679615032258
0.531312352941176 0.0607960220580645
0.532312941176471 0.0609293474695699
0.533313529411765 0.0620132916322581
0.534314117647059 0.0630816497043011
0.535314705882353 0.0632288349806452
0.536315294117647 0.0639231770086021
0.537315882352941 0.0664581506860215
0.538316470588235 0.0697013153419355
0.539317058823529 0.0684805826322581
0.540317647058823 0.0682035368150538
0.541318235294118 0.0724579308903226
0.542318823529412 0.0746188857827957
0.543319411764706 0.0754829262666667
0.54432 0.0773166179817204
0.545320588235294 0.0780733037612903
0.546321176470588 0.0793252049387097
0.547321764705882 0.0829666266752688
0.548322352941176 0.0854340694817204
0.549322941176471 0.0869145335784946
0.550323529411765 0.0886478013741935
0.551324117647059 0.0902252356
0.552324705882353 0.091532544288172
0.553325294117647 0.0947964927989248
0.554325882352941 0.0979271128903226
0.555326470588235 0.0988794572989248
0.556327058823529 0.0985522031053763
0.557327647058823 0.101518322116129
0.558328235294118 0.104974471831183
0.559328823529412 0.105907771191398
0.560329411764706 0.105731155649462
0.56133 0.10764276976129
0.562330588235294 0.109403744427957
0.563331176470588 0.11052404804086
0.564331764705882 0.111628767169892
0.565332352941176 0.113239098707527
0.56633294117647 0.113651206470968
0.567333529411765 0.113209664315054
0.568334117647059 0.113907470309677
0.569334705882353 0.116482270965591
0.570335294117647 0.117034628062366
0.571335882352941 0.116485727578495
0.572336470588235 0.117218173449462
0.573337058823529 0.117632010825806
0.574337647058824 0.118315968954839
0.575338235294118 0.119479563427957
0.576338823529412 0.119368741030108
0.577339411764706 0.119619819621505
0.57834 0.119959197470968
0.579340588235294 0.119928031911828
0.580341176470588 0.120333211417204
0.581341764705882 0.121751337868817
0.582342352941176 0.122779866245161
0.583342941176471 0.12291666243871
0.584343529411765 0.123467289443011
0.585344117647059 0.124991041374194
0.586344705882353 0.12604728248172
0.587345294117647 0.126625617449462
0.588345882352941 0.127924264255914
0.589346470588235 0.129176171148387
0.590347058823529 0.13091290448172
0.591347647058823 0.131690360632258
0.592348235294118 0.133079058815054
0.593348823529412 0.134446975729032
0.594349411764706 0.136159466219355
0.59535 0.136422653772043
0.596350588235294 0.138299637604301
0.597351176470588 0.140219916335484
0.598351764705882 0.141738472982796
0.599352352941176 0.142451866723656
0.600352941176471 0.144269986137634
0.601353529411765 0.145561713169892
0.602354117647059 0.146520982175269
0.603354705882353 0.147902747770968
0.604355294117647 0.149713936911828
0.605355882352941 0.151386598234409
0.606356470588235 0.15260733643871
0.607357058823529 0.153048877503226
0.608357647058823 0.154006417782796
0.609358235294118 0.154863528223656
0.610358823529412 0.15632321543871
0.611359411764706 0.157881598804301
0.61236 0.158941296643011
0.613360588235294 0.160193202843011
0.614361176470588 0.161439906470968
0.615361764705882 0.161872789105376
0.616362352941176 0.162407836298925
0.617362941176471 0.162811284374194
0.618363529411765 0.163204342277419
0.619364117647059 0.163235512675269
0.620364705882353 0.164064918105376
0.621365294117647 0.164831991331183
0.622365882352941 0.165109032696774
0.623366470588235 0.16489432371828
0.624367058823529 0.165114232073118
0.625367647058823 0.165031115965591
0.626368235294118 0.164809482331183
0.627368823529412 0.165167912298925
0.628369411764706 0.165789532073118
0.62937 0.165772212954839
0.630370588235294 0.165628496073118
0.631371176470588 0.165761820288172
0.632371764705882 0.1657220026
0.633372352941176 0.166289945352688
0.63437294117647 0.166655299116129
0.635373529411765 0.166799016976344
0.636374117647059 0.167032773815054
0.637374705882353 0.167451806782796
0.638375294117647 0.167974731890323
0.639375882352941 0.167659591739785
0.640376470588235 0.167995506105376
0.641377058823529 0.168392029825806
0.642377647058823 0.168998067191398
0.643378235294118 0.169798037884946
0.644378823529412 0.17104301404086
0.645379411764706 0.172170243266667
0.64638 0.17165770628172
0.647380588235294 0.172017868363441
0.648381176470588 0.173072373621505
0.649381764705882 0.173366734836559
0.650382352941177 0.173725167331183
0.651382941176471 0.174371026696774
0.652383529411765 0.174947629212903
0.653384117647059 0.174798712212903
0.654384705882353 0.175079228352688
0.655385294117647 0.174805644972043
0.656385882352941 0.174758892546236
0.657386470588235 0.17481430048172
0.658387058823529 0.174478381815054
0.659387647058824 0.174538984427957
0.660388235294118 0.174412583664516
0.661388823529412 0.173988359288172
0.662389411764706 0.173491405255914
0.66339 0.172603126454516
0.664390588235294 0.171773718449462
0.665391176470588 0.170928731266667
0.666391764705882 0.170038718696774
0.667392352941176 0.169169492298925
0.668392941176471 0.16810979115914
0.669393529411765 0.167289041804301
0.670394117647059 0.165720271954839
0.671394705882353 0.163791334653763
0.672395294117647 0.162561944094624
0.673395882352941 0.161569773513978
0.674396470588235 0.160196659492473
0.675397058823529 0.158769875707527
0.676397647058824 0.157682471309677
0.677398235294118 0.15647039787957
0.678398823529412 0.154806384675269
0.679399411764706 0.153220295712903
0.6804 0.152269684539785
0.681400588235294 0.150598752997849
0.682401176470588 0.149594459169893
0.683401764705882 0.148910504529032
0.684402352941176 0.147857729954839
0.685402941176471 0.147258618346237
0.686403529411765 0.146323585003226
0.687404117647059 0.145205010777419
0.688404705882353 0.14418687248172
0.689405294117647 0.143423257051613
0.690405882352941 0.142834541582796
0.691406470588235 0.142728913051613
0.692407058823529 0.142541904298925
0.693407647058824 0.142375683686021
0.694408235294118 0.14179215307957
0.695408823529412 0.14115667896129
0.696409411764706 0.141664018954839
0.69741 0.142263129653763
0.698410588235294 0.142863971460215
0.699411176470588 0.14370377232043
0.700411764705882 0.14396176443871
0.701412352941176 0.143696847384946
0.702412941176471 0.143643168578495
0.703413529411765 0.143542734341936
0.704414117647059 0.144086443556989
0.705414705882353 0.144470840653764
0.706415294117647 0.144212840707527
0.707415882352941 0.144671701126882
0.708416470588235 0.145021468950538
0.709417058823529 0.14420071743871
0.710417647058823 0.14277566293871
0.711418235294118 0.142391262110753
0.712418823529412 0.141445843094624
0.713419411764706 0.141599952722581
0.71442 0.140974867164516
0.715420588235294 0.140140268724731
0.716421176470588 0.13878273804086
0.717421764705882 0.137335181922581
0.718422352941176 0.1364330456
0.719422941176471 0.135806228696774
0.720423529411765 0.136060762970968
0.721424117647059 0.135304079997849
0.722424705882353 0.134199357772043
0.723425294117647 0.133257404030108
0.724425882352941 0.133032301051613
0.725426470588235 0.132374323513978
0.726427058823529 0.131124148582796
0.727427647058823 0.129834154176344
0.728428235294118 0.129512089911828
0.729428823529412 0.129127689922581
0.730429411764706 0.12881428304086
0.73143 0.128687874649462
0.732430588235294 0.128396980935484
0.733431176470588 0.127332079352688
0.734431764705882 0.126684491707527
0.735432352941176 0.126379738546237
0.736432941176471 0.126824737012903
0.737433529411765 0.127602198412903
0.738434117647059 0.128400441664516
0.739434705882353 0.128899120868817
0.740435294117647 0.129529404965591
0.741435882352941 0.130521571030108
0.742436470588235 0.131662657896774
0.743437058823529 0.133035765294624
0.744437647058824 0.134952580852688
0.745438235294118 0.136942120245161
0.746438823529412 0.138078006309677
0.747439411764706 0.137717846546237
0.74844 0.135520526212903
0.749440588235294 0.132770840230108
0.750441176470588 0.128822938847312
0.751441764705882 0.125430851105376
0.752442352941176 0.121756530589247
0.753442941176471 0.11717661476129
0.754443529411765 0.111632235255914
0.755444117647059 0.10460738532043
0.756444705882353 0.0974076496967742
0.757445294117647 0.0901299967075269
0.758445882352941 0.0822999860301076
0.759446470588235 0.0754950401161291
0.760447058823529 0.0691662703903226
0.761447647058824 0.0612237074709678
0.762448235294118 0.0532240074967742
0.763448823529412 0.0440156887075269
0.764449411764706 0.0346930861376344
0.76545 0.0248112057182796
0.766450588235294 0.0158660797182796
0.767451176470588 0.00690710093333333
0.768451764705882 -0.00211767506666667
0.769452352941176 -0.010754585572043
0.770452941176471 -0.0189845824
0.771453529411765 -0.0295157955892473
0.772454117647059 -0.0402513312924731
0.773454705882353 -0.0500172065290323
0.774455294117647 -0.0587406972387097
0.775455882352941 -0.0673135407225806
0.776456470588235 -0.0744388196860215
0.777457058823529 -0.0823121236537634
0.778457647058823 -0.0905767531311828
0.779458235294118 -0.0991669135075269
0.780458823529412 -0.106951913770968
0.781459411764706 -0.114430422630108
0.78246 -0.121547049873118
0.783460588235294 -0.127306141819355
0.784461176470588 -0.132507683933333
0.785461764705882 -0.137982810965591
0.786462352941176 -0.144074357319355
0.787462941176471 -0.149236078529032
0.788463529411765 -0.154785657082796
0.789464117647059 -0.159502364523656
0.790464705882353 -0.163410448486021
0.791465294117647 -0.166542805045161
0.792465882352941 -0.169763467227957
0.793466470588235 -0.172509687083871
0.794467058823529 -0.175891383227957
0.795467647058823 -0.179570898507527
0.796468235294118 -0.183162113109677
0.797468823529412 -0.186155937797849
0.798469411764706 -0.189019905109677
0.79947 -0.191132383604301
0.800470588235294 -0.192910672851613
0.801471176470588 -0.195824847690323
0.802471764705882 -0.198965863529032
0.803472352941176 -0.202098219356989
0.804472941176471 -0.204676473980645
0.805473529411765 -0.206640040996774
0.806474117647059 -0.208523953217204
0.807474705882353 -0.21047539987957
0.808475294117647 -0.213910769034409
0.809475882352941 -0.217534881991398
0.810476470588235 -0.221423917582796
0.811477058823529 -0.224719035862366
0.812477647058823 -0.227660919744086
0.813478235294118 -0.229040951443011
0.814478823529412 -0.231575924346237
0.815479411764706 -0.234826024513978
0.81648 -0.237970499367742
0.817480588235294 -0.241262154341935
0.818481176470588 -0.244579785131183
0.819481764705882 -0.247438557109677
0.820482352941176 -0.249365763991398
0.82148294117647 -0.250705970023656
0.822483529411765 -0.252487726443011
0.823484117647059 -0.254274671217204
0.824484705882353 -0.25648237828172
0.825485294117647 -0.25873684500215
0.826485882352941 -0.260466650980645
0.827486470588235 -0.260341982346237
0.828487058823529 -0.260622489077419
0.829487647058823 -0.259649366453763
0.830488235294118 -0.259289210803226
0.831488823529412 -0.25931864299785
0.832489411764706 -0.259992208749462
0.83349 -0.260219042754839
0.834490588235294 -0.259649368394624
0.835491176470588 -0.258572348873118
0.836491764705882 -0.256156856227957
0.837492352941176 -0.253874686335484
0.838492941176471 -0.252276474754839
0.839493529411765 -0.250666140668817
0.840494117647059 -0.24946445667957
0.841494705882353 -0.248170998507527
0.842495294117647 -0.246139899077419
0.843495882352941 -0.243421384572043
0.844496470588235 -0.240709798582796
0.845497058823529 -0.238057075453763
0.846497647058823 -0.23562254156129
0.847498235294118 -0.234476257916129
0.848498823529412 -0.233603569109678
0.849499411764706 -0.232126558335484
0.8505 -0.23088850795914
0.851500588235294 -0.228781223722581
0.852501176470588 -0.22736309323871
0.853501764705882 -0.22563155723871
0.854502352941176 -0.225323340088172
0.855502941176471 -0.225609048141935
0.856503529411765 -0.2257233284
0.857504117647059 -0.225139796249462
0.858504705882353 -0.223906948410753
0.859505294117647 -0.222558075750538
0.860505882352941 -0.221347729507527
0.861506470588235 -0.22123864451828
0.862507058823529 -0.221224790802151
0.863507647058823 -0.221470667976344
0.864508235294118 -0.221477594647312
0.865508823529412 -0.220634333389247
0.866509411764706 -0.219656020389247
0.86751 -0.21839026012043
0.868510588235294 -0.217569510034409
0.869511176470588 -0.217240523572043
0.870511764705882 -0.217320176690323
0.871512352941176 -0.216852652443011
0.87251294117647 -0.216253546012903
0.873513529411765 -0.214840611615054
0.874514117647059 -0.212885702417204
0.875514705882353 -0.211171480072043
0.876515294117647 -0.209221765276344
0.877515882352941 -0.208058177077419
0.878516470588235 -0.205111093421505
0.879517058823529 -0.204191644722581
0.880517647058823 -0.202084364432258
0.881518235294118 -0.199525154464516
0.882518823529412 -0.196468978873118
0.883519411764706 -0.193364332313979
0.88452 -0.191002520808602
0.885520588235294 -0.189350624249462
0.886521176470588 -0.187818215034409
0.887521764705882 -0.185525659948387
0.888522352941176 -0.183139601862366
0.88952294117647 -0.180611556346237
0.890523529411765 -0.177645431260215
0.891524117647059 -0.17477454023871
0.892524705882353 -0.172925260647312
0.893525294117647 -0.171347823045161
0.894525882352941 -0.17045781451828
0.895526470588235 -0.169034492277419
0.896527058823529 -0.16779644034086
0.897527647058823 -0.165947158643011
0.898528235294118 -0.16392298678172
0.899528823529412 -0.162936011550538
0.900529411764706 -0.162491006593548
0.90153 -0.162447710808602
0.902530588235294 -0.162724762416129
0.903531176470588 -0.162844241152688
0.904531764705882 -0.162631255189247
0.905532352941177 -0.162385381883871
0.906532941176471 -0.162648576851613
0.907533529411765 -0.162977567737634
0.908534117647059 -0.163796584776344
0.909534705882353 -0.164930740615054
0.910535294117647 -0.165914257184946
0.911535882352941 -0.166714227765591
0.912536470588235 -0.167228494195699
0.913537058823529 -0.167181743077419
0.914537647058824 -0.167597309948387
0.915538235294118 -0.168225858615054
0.916538823529412 -0.168963495701075
0.917539411764706 -0.170445692787097
0.91854 -0.170873388292473
0.919540588235294 -0.1706396224
0.920541176470588 -0.170487247830108
0.921541764705882 -0.169768660055914
0.922542352941176 -0.169874284324731
0.923542941176471 -0.169495075066667
0.924543529411765 -0.169309800593548
0.925544117647059 -0.169039687195699
0.926544705882353 -0.168833631830108
0.927545294117647 -0.167588655034409
0.928545882352941 -0.166004292179892
0.929546470588235 -0.165012123765591
0.930547058823529 -0.164006099787097
0.931547647058824 -0.163228640765591
0.932548235294118 -0.16247195617957
0.933548823529412 -0.162148156539785
0.934549411764706 -0.161000149116129
0.93555 -0.159917942363441
0.936550588235294 -0.158430546592473
0.937551176470588 -0.15752841523871
0.938551764705882 -0.15654490353871
0.939552352941176 -0.156937962480645
0.940552941176471 -0.156778655339785
0.941553529411765 -0.156603775937634
0.942554117647059 -0.155767439470968
0.943554705882353 -0.155712031329032
0.944555294117647 -0.155410747647312
0.945555882352941 -0.155267028701075
0.946556470588235 -0.156181281437634
0.947557058823529 -0.156700737993548
0.948557647058824 -0.157608069012903
0.949558235294118 -0.1582504659
0.950558823529412 -0.159029660421505
0.951559411764706 -0.15916817987957
0.95256 -0.15988157504086
0.953560588235294 -0.160877208539785
0.954561176470588 -0.16187111267957
0.955561764705882 -0.16346066056129
0.956562352941176 -0.164333360507527
0.957562941176471 -0.165412111023656
0.958563529411765 -0.16575322008172
0.959564117647059 -0.166310778668817
0.960564705882353 -0.166575701410753
0.961565294117647 -0.167171357690323
0.962565882352941 -0.168923668443011
0.963566470588235 -0.169602435443011
0.964567058823529 -0.170073416163441
0.965567647058823 -0.169640528019355
0.966568235294118 -0.168797265787097
0.967568823529412 -0.168809386910753
0.968569411764706 -0.170234445780645
0.96957 -0.169456982496774
0.970570588235294 -0.168942715098925
0.971571176470588 -0.169226687464516
0.972571764705882 -0.168975615529032
0.973572352941176 -0.167725449453764
0.974572941176471 -0.166572239339785
0.975573529411765 -0.166804266711828
0.976574117647059 -0.166116847260215
0.977574705882353 -0.164627725948387
0.978575294117647 -0.163680573862366
0.979575882352941 -0.164677936163441
0.980576470588235 -0.163516080754839
0.981577058823529 -0.162149893066667
0.982577647058823 -0.161524804050538
0.983578235294118 -0.1601690134
0.984578823529412 -0.158754343937634
0.985579411764706 -0.159803651619355
0.98658 -0.161535196148387
0.987580588235294 -0.161410528566667
0.988581176470588 -0.158993296894624
0.989581764705882 -0.158406306969892
0.990582352941176 -0.159085068534731
0.991582941176471 -0.15947120106129
0.992583529411765 -0.159853873668817
0.993584117647059 -0.162953322744086
0.994584705882353 -0.166317699339785
0.995585294117647 -0.167117675658064
0.996585882352941 -0.165874428797849
0.997586470588235 -0.165625086663441
0.998587058823529 -0.166018151088172
0.999587647058824 -0.165670110802151
1.00058823529412 -0.16440262267957
1.00158882352941 -0.1632355629
1.00258941176471 -0.162328239937634
1.00359 -0.16075946467957
1.00459058823529 -0.159078138088172
1.00559117647059 -0.156953546572043
1.00659176470588 -0.154477444969893
1.00759235294118 -0.151490541572043
1.00859294117647 -0.149684547664516
1.00959352941176 -0.148354728926882
1.01059411764706 -0.146287266666667
1.01159470588235 -0.143608577834409
1.01259529411765 -0.141103041389247
1.01359588235294 -0.137736936303226
1.01459647058824 -0.13384962551828
1.01559705882353 -0.131688666765591
1.01659764705882 -0.129770122550538
1.01759823529412 -0.127048145862366
1.01859882352941 -0.124056047819355
1.01959941176471 -0.121422381356989
1.0206 -0.11882334423871
1.02160058823529 -0.115031270572043
1.02260117647059 -0.11167035623871
1.02360176470588 -0.109431470991398
1.02460235294118 -0.10714238450215
1.02560294117647 -0.103992711443011
1.02660352941176 -0.101658603787097
1.02760411764706 -0.099488988867742
1.02860470588235 -0.0969193818086022
1.02960529411765 -0.0934909355347311
1.03060588235294 -0.090739518432258
1.03160647058824 -0.0889508434645161
1.03260705882353 -0.0875898563032258
1.03360764705882 -0.0852747852451613
1.03460823529412 -0.0833060292602151
1.03560882352941 -0.0813424658946237
1.03660941176471 -0.0795226125505376
1.03761 -0.0776819903086022
1.03861058823529 -0.0763036915935484
1.03961117647059 -0.0749392351634409
1.04061176470588 -0.074002476744086
1.04161235294118 -0.0734743568301075
1.04261294117647 -0.0727194052387097
1.04361352941176 -0.0709895960774194
1.04461411764706 -0.0691888007225806
1.04561470588235 -0.0690191104322581
1.04661529411765 -0.0693550231741936
1.04761588235294 -0.0693359770236559
1.04861647058824 -0.0682987908946237
1.04961705882353 -0.0678485939053763
};
%\addlegendentry{4.22 K}
\end{axis}

\end{tikzpicture}


==> Images1Hz_sensors_torque.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{aquamarine}{RGB}{127,255,212}
\definecolor{darkcyan}{RGB}{0,139,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time(s)},
xmin=-0.0514302352941177, xmax=1.10204788235294,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Torque (N/m)},
ymin=-0.0694612209740156, ymax=0.0322013813376606,
ytick style={color=black}
]
\path [draw=black, ultra thick]
(axis cs:0.25,-0.065)
--(axis cs:0.25,0.028);

\path [draw=black, ultra thick]
(axis cs:0.5,-0.065)
--(axis cs:0.5,0.028);

\path [draw=black, ultra thick]
(axis cs:0.75,-0.065)
--(axis cs:0.75,0.028);
\addplot [thick, deepskyblue]
table {%
0.00100058823529412 -0.000229349619242424
0.00200117647058823 -0.000407461738939394
0.00300176470588235 -0.000468459313787879
0.00400235294117647 -0.000863720253181818
0.00500294117647059 -0.000739288734090909
0.00600352941176471 -0.00128338344515152
0.00700411764705882 -0.00143953669212121
0.00800470588235294 -0.00148589388757576
0.00900529411764706 -0.00173476409924242
0.0100058823529412 -0.00193971553757576
0.0110064705882353 -0.00241793609818182
0.0120070588235294 -0.00252773014954545
0.0130076470588235 -0.00257652907439394
0.0140082352941176 -0.00303278850227273
0.0150088235294118 -0.0034207308769697
0.0160094117647059 -0.00346708945121212
0.01701 -0.00375011622848485
0.0180105882352941 -0.0038501525780303
0.0190111764705882 -0.00411366296181818
0.0200117647058824 -0.00445280728848485
0.0210123529411765 -0.00452356484863636
0.0220129411764706 -0.00462360120378788
0.0230135294117647 -0.00494078338863636
0.0240141176470588 -0.00487246795924242
0.0250147058823529 -0.00496518443909091
0.0260152941176471 -0.00551904106333333
0.0270158823529412 -0.00563859781075757
0.0280164705882353 -0.00558003778757576
0.0290170588235294 -0.00561907472636364
0.0300176470588235 -0.00539948638106061
0.0310182352941176 -0.00566787517045454
0.0320188235294118 -0.00570691406575758
0.0330194117647059 -0.0055068417430303
0.03402 -0.00587770496075758
0.0350205882352941 -0.00587038492848485
0.0360211764705882 -0.00557027800378788
0.0370217647058824 -0.00548976107393939
0.0380223529411765 -0.00553124005121212
0.0390229411764706 -0.00580450853560606
0.0400235294117647 -0.00545316495727273
0.0410241176470588 -0.00502618264257576
0.0420247058823529 -0.00526285221636364
0.0430252941176471 -0.00504814374166667
0.0440258823529412 -0.00513597788757576
0.0450264705882353 -0.00508962029060606
0.0460270588235294 -0.00499202272893939
0.0470276470588235 -0.00484319276590909
0.0480282352941176 -0.00455528287348485
0.0490288235294118 -0.00466751707954545
0.0500294117647059 -0.00436497054924242
0.05103 -0.00443572804969697
0.0520305882352941 -0.0042698160280303
0.0530311764705882 -0.00421125855833333
0.0540317647058823 -0.0042771348310606
0.0550323529411765 -0.00443328882651515
0.0560329411764706 -0.00402826469363636
0.0570335294117647 -0.00400142511893939
0.0580341176470588 -0.004330813425
0.0590347058823529 -0.00422101907545454
0.0600352941176471 -0.004245416635
0.0610358823529412 -0.00410146195378788
0.0620364705882353 -0.00401606706939394
0.0630370588235294 -0.00415758110833333
0.0640376470588235 -0.00407462332954546
0.0650382352941176 -0.00378183461181818
0.0660388235294118 -0.00410146401939394
0.0670394117647059 -0.00412830137545454
0.06804 -0.00335485650984848
0.0690405882352941 -0.00357688518257576
0.0700411764705882 -0.00319382262848485
0.0710417647058823 -0.00330361967045455
0.0720423529411765 -0.00307914655378788
0.0730429411764706 -0.00284735854818182
0.0740435294117647 -0.00307914624712121
0.0750441176470588 -0.00272048143257576
0.0760447058823529 -0.00246917363863636
0.077045294117647 -0.00179576237954545
0.0780458823529412 -0.00187139785424242
0.0790464705882353 -0.00191531618712121
0.0800470588235294 -0.00153713326136364
0.0810476470588235 -0.00157129006181818
0.0820482352941176 -0.00126874481893939
0.0830488235294118 -0.00124434640833333
0.0840494117647059 -0.000390384812878787
0.08505 -0.000817363481060607
0.0860505882352941 -0.000563614490151515
0.0870511764705882 -0.000251310391666666
0.0880517647058824 8.53937659090914e-05
0.0890523529411765 0.000112235591666668
0.0900529411764706 0.000373305112424243
0.0910535294117647 0.00084908386287879
0.0920541176470588 0.000934477823030304
0.0930547058823529 0.00120530729166667
0.0940552941176471 0.00127118462909091
0.0950558823529412 0.00151517545484849
0.0960564705882353 0.00184456019015152
0.0970570588235294 0.00243745629575758
0.0980576470588235 0.00242037504621212
0.0990582352941176 0.00230325898863636
0.100058823529412 0.00274000005378788
0.101059411764706 0.00324261928363636
0.10206 0.00348904793106061
0.103060588235294 0.00347928915075758
0.104061176470588 0.00371595871136364
0.105061764705882 0.00395506950787879
0.106062352941176 0.00440157010893939
0.107062941176471 0.00439668909318182
0.108063529411765 0.00487002903409091
0.109064117647059 0.00522625434924243
0.110064705882353 0.00536044822151515
0.111065294117647 0.00563859436742424
0.112065882352941 0.00602653843560606
0.113066470588235 0.00629980547303031
0.114067058823529 0.0062705261169697
0.115067647058824 0.00653647695681818
0.116068235294118 0.00695125772803031
0.117068823529412 0.00770762488212121
0.118069411764706 0.00747583715227273
0.11907 0.00758806968409091
0.120070588235294 0.00823220414015152
0.121071176470588 0.00826636088560606
0.122071764705882 0.00858598870378788
0.123072352941176 0.0088738954180303
0.124072941176471 0.00894221080136364
0.125073529411765 0.00928623702348485
0.126074117647059 0.00951558799469697
0.127074705882353 0.00931795751590909
0.128075294117647 0.00962294172348485
0.129075882352941 0.0102963514083333
0.130076470588235 0.0103915083719697
0.131077058823529 0.0104207890840909
0.132077647058824 0.010762373539697
0.133078235294118 0.0107916539639394
0.134078823529412 0.0107526120907576
0.135079411764706 0.011150316055303
0.13608 0.0114357839189394
0.137080588235294 0.0114357857840909
0.138081176470588 0.0114016256310606
0.139081764705882 0.0115163017825758
0.140082352941176 0.0116187770537879
0.141082941176471 0.0117090516189394
0.142083529411765 0.0119018054931818
0.143084117647059 0.0116480555184849
0.144084705882353 0.0120213581537879
0.145085294117647 0.0118969262674242
0.146085882352941 0.0118871648654545
0.147086470588235 0.012035999275
0.148087058823529 0.0121091938128788
0.149087647058824 0.0120213586765152
0.150088235294118 0.0124458994018182
0.151088823529412 0.0120286795340909
0.152089411764706 0.0118652048128788
0.15309 0.0120872356159091
0.154090588235294 0.0116065768169697
0.155091176470588 0.0115553388962121
0.156091764705882 0.0120774755416667
0.157092352941176 0.011784689744697
0.158092941176471 0.0114748219659091
0.159093529411765 0.0114821448795455
0.160094117647059 0.0114870224022727
0.161094705882353 0.0111698358431818
0.162095294117647 0.0111625162977273
0.163095882352941 0.0108526465462121
0.164096470588235 0.0111503155007576
0.165097058823529 0.0113406280416667
0.166097647058824 0.0107965310992424
0.167098235294118 0.0107965311583333
0.168098823529412 0.0108282502143939
0.169099411764706 0.0111307957507576
0.1701 0.0108672867143939
0.171100588235294 0.0104451853886364
0.172101176470588 0.0105525427765152
0.173101764705882 0.0103524720325758
0.174102352941176 0.0102133969871212
0.175102941176471 0.0100230851325758
0.176103529411765 0.010193875344697
0.177104117647059 0.0103622295931818
0.178104705882353 0.0100011252219697
0.179105294117647 0.00990353085227273
0.180105882352941 0.0100621224719697
0.181106470588235 0.010157279555303
0.182107058823529 0.00971565935833334
0.183107647058824 0.00953510695681818
0.184108235294118 0.00986693036590909
0.185108823529412 0.00957902236590909
0.186109411764706 0.00908128758712121
0.18711 0.00936187409318182
0.188110588235294 0.00917400093409091
0.189111176470588 0.00903736823712121
0.190111764705882 0.00925695945681818
0.191112352941176 0.00882753678060606
0.192112941176471 0.00898612941136364
0.193113529411765 0.00882021774318182
0.194114117647059 0.00835907528257576
0.195114705882353 0.00792965490378788
0.196115294117647 0.00787109861590909
0.197115882352941 0.00794185528863636
0.198116470588235 0.00784670240530304
0.199117058823529 0.00758806917651515
0.200117647058824 0.00747095598863636
0.201118235294118 0.00713912714621212
0.202118823529412 0.00702445721590909
0.203119411764706 0.00652915788863636
0.20412 0.00656087591893939
0.205120588235294 0.00671946684272727
0.206121176470588 0.006338846675
0.207121764705882 0.00633640163712121
0.208122352941176 0.00639008204166667
0.209122941176471 0.00609485597803031
0.210123529411765 0.00618269410787879
0.211124117647059 0.00601189697954546
0.212124705882353 0.00569227456893939
0.213125294117647 0.00567031442
0.214125882352941 0.00575814831287879
0.215126470588235 0.00570934933712121
0.216127058823529 0.00573863188257576
0.217127647058824 0.00563859595636364
0.218128235294118 0.00543120528212121
0.219128823529412 0.00536532766742424
0.220129411764706 0.00581426635227272
0.22113 0.0058459873280303
0.222130588235294 0.00587770645636364
0.223131176470588 0.0060728949280303
0.224131764705882 0.00614609293409091
0.225132352941176 0.00582890410075758
0.226132941176471 0.00579962877651515
0.227133529411765 0.00583622598712122
0.228134117647059 0.00659503335227273
0.229134705882353 0.00606801489621212
0.230135294117647 0.00666579075530303
0.231135882352941 0.00618757208712121
0.232136470588235 0.00664139047348485
0.233137058823529 0.00632664547045455
0.234137647058824 0.00636812307045455
0.235138235294118 0.00625588844924242
0.236138823529412 0.00637788280530303
0.237139411764706 0.006309564125
0.23814 0.0059435808219697
0.239140588235294 0.00570447178409091
0.240141176470588 0.00559223826742424
0.241141764705882 0.00586062510833333
0.242142352941176 0.00541412339469697
0.243142941176471 0.00530921046439394
0.244143529411765 0.00557027400075758
0.245144117647059 0.00519941319878788
0.246144705882353 0.00506278093257576
0.247145294117647 0.00487002939469697
0.248145882352941 0.00482611234318182
0.249146470588235 0.00474315328863636
0.250147058823529 0.00474315326742424
0.251147647058824 0.00467971505530303
0.252148235294118 0.00485051059469697
0.253148823529412 0.00479195085833333
0.254149411764706 0.00451868322954545
0.25515 0.00413073950984849
0.256150588235294 0.00495542392651515
0.257151176470588 0.00475535366136364
0.258151764705882 0.00463823915530303
0.259152352941176 0.00443328595681818
0.260152941176471 0.00444304573712122
0.261153529411765 0.00437960750075758
0.262154117647059 0.00441864716136364
0.263154705882353 0.00404778628257576
0.264155294117647 0.00429665457045455
0.265155882352941 0.00408926259772728
0.266156470588235 0.00388674985075758
0.267157058823529 0.00360860359318182
0.268157647058824 0.00400630387303031
0.269158235294118 0.00365251965984849
0.270158823529412 0.00349392920681818
0.271159411764706 0.00339389149469697
0.27216 0.00296446988863636
0.273160588235294 0.00295715087348485
0.274161176470588 0.00242281433560606
0.275161764705882 0.00222518058560606
0.276162352941176 0.00201047279772727
0.277162941176471 0.00166156717651515
0.278163529411765 0.00134925861590909
0.279164117647059 0.000753926631060608
0.280164705882353 0.00052701455530303
0.281165294117647 0.000168354070454546
0.282165882352941 2.92778734848487e-05
0.283166470588235 -0.000583135626515153
0.284167058823529 -0.000927159550757571
0.285167647058823 -0.00156885279166667
0.286168235294118 -0.00195679630833333
0.287168823529412 -0.00274244200530303
0.288169411764706 -0.00240085854166667
0.28917 -0.00290835601287879
0.290170588235294 -0.00315722550530303
0.291171176470588 -0.00333533811136363
0.292171764705882 -0.0037891560840909
0.293172352941176 -0.00409902394469697
0.294172941176471 -0.00465043652045455
0.295173529411765 -0.00471631503560606
0.296174117647059 -0.00479195265681818
0.297174705882353 -0.00496030775681818
0.298175294117647 -0.00525065350530303
0.299175882352941 -0.00569227229318182
0.300176470588235 -0.00583378752348485
0.301177058823529 -0.00585086718863636
0.302177647058823 -0.00627296785378788
0.303178235294118 -0.0065779581189394
0.304178823529412 -0.00637300605984848
0.305179411764706 -0.00649011812651515
0.30618 -0.00691466266590909
0.307180588235294 -0.00712449400530303
0.308181176470588 -0.00734408379318182
0.309181764705882 -0.0073806813689394
0.310182352941176 -0.0075539126719697
0.311182941176471 -0.00756123245227273
0.312183529411765 -0.00794429662651515
0.313184117647059 -0.00832247960227272
0.314184705882353 -0.00876166118560606
0.315185294117647 -0.00906420740833333
0.316185882352941 -0.00929599969469697
0.317186470588235 -0.00965710330833333
0.318187058823529 -0.010289036655303
0.319187647058823 -0.0105989014901515
0.320188235294118 -0.0110356417325758
0.321188823529412 -0.0114138264916667
0.322189411764706 -0.0118554472340909
0.32319 -0.0121018775037879
0.324190588235294 -0.0125337387795455
0.325191176470588 -0.0131095546325758
0.326191764705882 -0.0136853696734848
0.327192352941176 -0.0143807378628788
0.328192941176471 -0.0147150053568182
0.329193529411765 -0.0151249061992424
0.330194117647059 -0.0156958408083333
0.331194705882353 -0.0161423421689394
0.332195294117647 -0.016957265255303
0.333195882352941 -0.0170621839375758
0.334196470588235 -0.0178307501962121
0.335197058823529 -0.0181064580568182
0.336197647058824 -0.0183382440280303
0.337198235294118 -0.0186285933234848
0.338198823529412 -0.0193678840113636
0.339199411764706 -0.0198729402174242
0.3402 -0.0197411854901515
0.341200588235294 -0.0204145981189394
0.342201176470588 -0.0204804727598485
0.343201764705882 -0.0211514441022727
0.344202352941176 -0.0209342960659091
0.345202941176471 -0.0213319964598485
0.346203529411765 -0.0218004580512121
0.347204117647059 -0.0219029312356061
0.348204705882353 -0.0221518012856061
0.349205294117647 -0.0221103210356061
0.350205882352941 -0.0222371949537879
0.351206470588235 -0.0224519093992424
0.352207058823529 -0.0225519418083333
0.353207647058824 -0.0229008497098485
0.354208235294118 -0.0225909807325758
0.355208823529412 -0.0230326028315152
0.356209411764706 -0.0226568591345455
0.35721 -0.0228715723628788
0.358210588235294 -0.0232277957113636
0.359211176470588 -0.0233741921962121
0.360211764705882 -0.0235742625871212
0.361212352941176 -0.0232765911704546
0.362212941176471 -0.0237596929568182
0.363213529411765 -0.023740173294697
0.364214117647059 -0.0237962891719697
0.365214705882353 -0.0242013132406061
0.366215294117647 -0.0245575387628788
0.367215882352941 -0.0246478130663636
0.368216470588235 -0.0247917674315152
0.369217058823529 -0.0249528027628788
0.370217647058823 -0.025091873649697
0.371218235294118 -0.0255164156189394
0.372218823529412 -0.0256115729143939
0.373219411764706 -0.0257067275598485
0.37422 -0.0258750816416667
0.375220588235294 -0.0258823979901515
0.376221176470588 -0.0257042861492424
0.377221764705882 -0.0255798528613636
0.378222352941176 -0.0257799248765152
0.379222941176471 -0.0260971122174243
0.380223529411765 -0.0260117138007576
0.381224117647059 -0.0260702724001515
0.382224705882353 -0.0259482770739394
0.383225294117647 -0.0258189638931818
0.384225882352941 -0.0256384074083333
0.385226470588235 -0.0255603330204545
0.386227058823529 -0.0255359369689394
0.387227647058824 -0.0251894712174243
0.388228235294118 -0.025074794605303
0.389228823529412 -0.0246624531568182
0.390229411764706 -0.0242135112401515
0.39123 -0.0237889689977273
0.392230588235294 -0.0233693092113636
0.393231176470588 -0.0229154910507576
0.394231764705882 -0.0227373754901515
0.395232352941176 -0.0223689527098485
0.396232941176471 -0.0218468160295455
0.397233529411765 -0.0211392444840909
0.398234117647059 -0.0206268685659091
0.399234705882353 -0.0206000284901515
0.400235294117647 -0.0196289499462121
0.401235882352941 -0.0192385675128788
0.402236470588235 -0.0187505891213636
0.403237058823529 -0.0183333670143939
0.404237647058823 -0.017772190610303
0.405238235294118 -0.0175916396856061
0.406238823529412 -0.0170377846431818
0.407239411764706 -0.0163228926507576
0.40824 -0.0157641585280303
0.409240588235294 -0.0155738470083333
0.410241176470588 -0.0148199199143939
0.411241764705882 -0.0150956249037879
0.412242352941176 -0.0146076512860606
0.413242941176471 -0.0134828595901515
0.414243529411765 -0.013673170399697
0.415244117647059 -0.0133169461780303
0.416244705882353 -0.0124751825507576
0.417245294117647 -0.0123019469219697
0.418245882352941 -0.0123897853310606
0.419246470588235 -0.0119603640583333
0.420247058823529 -0.0117700514083333
0.421247647058824 -0.0115285024477273
0.422248235294118 -0.0115163042568182
0.423248823529412 -0.0110820011492424
0.424249411764706 -0.010928286105303
0.42525 -0.0110502818992424
0.426250588235294 -0.0109673262992424
0.427251176470588 -0.0107013766265152
0.428251764705882 -0.010591582344697
0.429252352941176 -0.0101597208992424
0.430252941176471 -0.00997916960530303
0.431253529411765 -0.0103524736659091
0.432254117647059 -0.0101621598466667
0.433254705882353 -0.00979617607348485
0.434255294117647 -0.00973517915075758
0.435255882352941 -0.00973273881030303
0.436256470588235 -0.00948874980075757
0.437257058823529 -0.00949850871742424
0.438257647058823 -0.00938627584621212
0.439258235294118 -0.00945215132348485
0.440258823529412 -0.00915204268712122
0.441259411764706 -0.00923500141439394
0.44226 -0.00932283524772727
0.443260588235294 -0.00951071024772727
0.444261176470588 -0.00894709502045454
0.445261764705882 -0.00963270192954546
0.446262352941176 -0.00972541918712121
0.447262941176471 -0.00963758480227273
0.448263529411765 -0.00958634874772727
0.449264117647059 -0.00953267070227273
0.450264705882353 -0.00926183956590909
0.451265294117647 -0.0104378710583333
0.452265882352941 -0.010406149475
0.453266470588235 -0.0104769058992424
0.454267058823529 -0.0109380460810606
0.455267647058823 -0.0109282873840909
0.456268235294118 -0.0108477699522727
0.457268823529412 -0.0113894298083333
0.458269411764706 -0.0116797781810606
0.45927 -0.0125093389083333
0.460270588235294 -0.0121945948689394
0.461271176470588 -0.0125971767780303
0.462271764705882 -0.0128631245871212
0.463272352941176 -0.0134242991856061
0.464272941176471 -0.0134243000507576
0.465273529411765 -0.0136243700795455
0.466274117647059 -0.0145881305643939
0.467274705882353 -0.0144661314068182
0.468275294117647 -0.0148784805481818
0.469275882352941 -0.0149492331819697
0.470276470588235 -0.0155592090916667
0.471277058823529 -0.0156860810765151
0.472277647058824 -0.0162692142477273
0.473278235294118 -0.0163985316492424
0.474278823529412 -0.0165376053992424
0.475279411764706 -0.0169011462492424
0.47628 -0.016698638960303
0.477280588235294 -0.0169426285901515
0.478281176470588 -0.0175160021871212
0.479281764705882 -0.0173940069810606
0.480282352941176 -0.0178917454068182
0.481282941176471 -0.0177941515719697
0.482283529411765 -0.0178307512856061
0.483284117647059 -0.0181747750598485
0.484284705882353 -0.0183870429068182
0.485285294117647 -0.0186407959522727
0.486285882352941 -0.0186017571719697
0.487286470588235 -0.0183309277704546
0.488287058823529 -0.0187408297931818
0.489287647058823 -0.0186871528325758
0.490288235294118 -0.019045817025
0.491288823529412 -0.0190238577401515
0.492289411764706 -0.0186920321280303
0.49329 -0.0188481834159091
0.494290588235294 -0.0192654050431818
0.495291176470588 -0.0191409728295455
0.496291764705882 -0.0188311074295454
0.497292352941176 -0.0190946138613636
0.498292941176471 -0.0192654078083333
0.499293529411765 -0.0192458886128788
0.500294117647059 -0.0188408647780303
0.501294705882353 -0.0195167135295454
0.502295294117647 -0.019775347255303
0.503295882352941 -0.0196777481143939
0.504296470588235 -0.019711906844697
0.505297058823529 -0.0196557893992424
0.506297647058824 -0.0196191914068182
0.507298235294118 -0.0195240365204545
0.508298823529412 -0.0196679903234848
0.509299411764706 -0.0194264393598485
0.5103 -0.0192263682916667
0.511300588235294 -0.0196338315340909
0.512301176470588 -0.0195362369734848
0.513301764705882 -0.0193264036213636
0.514302352941176 -0.0197826627916667
0.515302941176471 -0.0192702889886364
0.516303529411765 -0.0192092909890909
0.517304117647059 -0.0191263337840909
0.518304705882353 -0.0191190143916667
0.519305294117647 -0.0192214876421212
0.520305882352941 -0.0191409739537879
0.521306470588235 -0.0187237486431818
0.522307058823529 -0.0187847470340909
0.523307647058823 -0.0190994949431818
0.524308235294118 -0.0185529597492424
0.525308823529412 -0.0182845711174242
0.526309411764706 -0.0185066003795455
0.52731 -0.0182089333098485
0.528310588235294 -0.0184456017992424
0.529311176470588 -0.0183260473921212
0.530311764705882 -0.0181064553159091
0.531312352941176 -0.0181723359598485
0.532312941176471 -0.0181698954906061
0.533313529411765 -0.0180625394689394
0.534314117647059 -0.0184016823840909
0.535314705882353 -0.018035700775
0.536315294117647 -0.0175745593012121
0.537315882352941 -0.0179942221265152
0.538316470588235 -0.0181186558537879
0.539317058823529 -0.0182479731022727
0.540317647058823 -0.0184163223159091
0.541318235294118 -0.0184016862825758
0.542318823529412 -0.0182967667477273
0.543319411764706 -0.0186920309890909
0.54432 -0.0188506230143939
0.545320588235294 -0.0189091814992424
0.546321176470588 -0.0194703560583333
0.547321764705882 -0.019297124694697
0.548322352941176 -0.0196899472992424
0.549322941176471 -0.0195533136265152
0.550323529411765 -0.0202194059840909
0.551324117647059 -0.0201828058618182
0.552324705882353 -0.0207073823840909
0.553325294117647 -0.0206756652568182
0.554325882352941 -0.0217638591436364
0.555326470588235 -0.0215418271113636
0.556327058823529 -0.0217296996265152
0.557327647058823 -0.0223811500962121
0.558328235294118 -0.0227593353962121
0.559328823529412 -0.0234595830886364
0.560329411764706 -0.0240110017386364
0.56133 -0.0245233790901515
0.562330588235294 -0.0246575738931818
0.563331176470588 -0.0251040751719697
0.564331764705882 -0.0258994803840909
0.565332352941176 -0.0266070480810606
0.56633294117647 -0.0270608707174242
0.567333529411765 -0.0276830444204546
0.568334117647059 -0.0282295812977273
0.569334705882353 -0.0287102401204545
0.570335294117647 -0.0293250893871212
0.571335882352941 -0.0302254133471212
0.572336470588235 -0.0306621549143939
0.573337058823529 -0.0315941928931818
0.574337647058824 -0.0325408699234848
0.575338235294118 -0.0330727663916667
0.576338823529412 -0.0339364920810606
0.577339411764706 -0.0345635443689394
0.57834 -0.0351930388769697
0.579340588235294 -0.0363690674219697
0.580341176470588 -0.0369961236416667
0.581341764705882 -0.0376402504810606
0.582342352941176 -0.0381257909901515
0.583342941176471 -0.0390285536416666
0.584343529411765 -0.0399727944295455
0.585344117647059 -0.041078064635606
0.586344705882353 -0.0418149117628788
0.587345294117647 -0.0426444761719697
0.588345882352941 -0.0432056528840909
0.589346470588235 -0.0440278994901515
0.590347058823529 -0.0450575312234849
0.591347647058823 -0.0456919024295454
0.592348235294118 -0.0464824264143939
0.593348823529412 -0.0475291475204545
0.594349411764706 -0.0483806690962121
0.59535 -0.0489198859598485
0.596350588235294 -0.049873882505303
0.597351176470588 -0.050308188944697
0.598351764705882 -0.0512914642325758
0.599352352941176 -0.0523772130128788
0.600352941176471 -0.052791997375
0.601353529411765 -0.0536362021193939
0.602354117647059 -0.0540753868689394
0.603354705882353 -0.0549293447083333
0.604355294117647 -0.0554661215734848
0.605355882352941 -0.0561419726568182
0.606356470588235 -0.0566787502557576
0.607357058823529 -0.0574936746931818
0.608357647058823 -0.0577571842992424
0.609358235294118 -0.0583598371719697
0.610358823529412 -0.058877094725
0.611359411764706 -0.059560265044697
0.61236 -0.0598579342780303
0.613360588235294 -0.0605533006871212
0.614361176470588 -0.0610510421568182
0.615361764705882 -0.0612169523840909
0.616362352941176 -0.0613047891568182
0.617362941176471 -0.0616097767477272
0.618363529411765 -0.0620904349234848
0.619364117647059 -0.0627711637628788
0.620364705882353 -0.0630834756325757
0.621365294117647 -0.063315265725
0.622365882352941 -0.0634640981962121
0.623366470588235 -0.0636056127784849
0.624367058823529 -0.0639081576477273
0.625367647058823 -0.0641814252689394
0.626368235294118 -0.0644302954901515
0.627368823529412 -0.064530329649697
0.628369411764706 -0.0647548027689394
0.62937 -0.0645278922628788
0.630370588235294 -0.0644522547992424
0.631371176470588 -0.0645986442265152
0.632371764705882 -0.064674283225
0.633372352941176 -0.0645156886189394
0.63437294117647 -0.0648401935962121
0.635373529411765 -0.0645156910810606
0.636374117647059 -0.0639886713537879
0.637374705882353 -0.0639935547780303
0.638375294117647 -0.0637788389143939
0.639375882352941 -0.063947195944697
0.640376470588235 -0.0638691184356061
0.641377058823529 -0.0632469433386364
0.642377647058823 -0.0630273582931818
0.643378235294118 -0.0630468740598485
0.644378823529412 -0.0625686551265152
0.645379411764706 -0.0622587894598485
0.64638 -0.0619684422083333
0.647380588235294 -0.0616073365416666
0.648381176470588 -0.0608704874234848
0.649381764705882 -0.0604166668962121
0.650382352941177 -0.0600848442416667
0.651382941176471 -0.0596822623234849
0.652383529411765 -0.0593821545886364
0.653384117647059 -0.0591015652386364
0.654384705882353 -0.0584476726193939
0.655385294117647 -0.0578864986507576
0.656385882352941 -0.0573619193159091
0.657386470588235 -0.0567983060431818
0.658387058823529 -0.056659227875
0.659387647058824 -0.0566055531507576
0.660388235294118 -0.0559516602719697
0.661388823529412 -0.0555734779295455
0.662389411764706 -0.0553929229159091
0.66339 -0.0547536736810606
0.664390588235294 -0.054346209505303
0.665391176470588 -0.0543584055507576
0.666391764705882 -0.0541754173477273
0.667392352941176 -0.0538631093234849
0.668392941176471 -0.0536508409295455
0.669393529411765 -0.0532165390689394
0.670394117647059 -0.0529017920356061
0.671394705882353 -0.0530335470659091
0.672395294117647 -0.0527309968557576
0.673395882352941 -0.0524186942992424
0.674396470588235 -0.0525553290522727
0.675397058823529 -0.0524455306734849
0.676397647058824 -0.0522649811719697
0.677398235294118 -0.0520600297962121
0.678398823529412 -0.052552890505303
0.679399411764706 -0.052743199194697
0.6804 -0.0523210989295455
0.681400588235294 -0.0525602095204545
0.682401176470588 -0.0528407965189394
0.683401764705882 -0.0527480791795454
0.684402352941176 -0.0527017210583333
0.685402941176471 -0.0529286343174243
0.686403529411765 -0.053155542105303
0.687404117647059 -0.0531116220280303
0.688404705882353 -0.0533824503856061
0.689405294117647 -0.0533922090295455
0.690405882352941 -0.0534654121265151
0.691406470588235 -0.0535971627174242
0.692407058823529 -0.0539241067780303
0.693407647058824 -0.0538753119977273
0.694408235294118 -0.0539655887628788
0.695408823529412 -0.0541851750659091
0.696409411764706 -0.0540851405356061
0.69741 -0.0539948670962122
0.698410588235294 -0.0542705739598485
0.699411176470588 -0.0546072802174243
0.700411764705882 -0.0546633991659091
0.701412352941176 -0.0544779677719697
0.702412941176471 -0.0545511607022727
0.703413529411765 -0.0544242875962121
0.704414117647059 -0.0546292388689394
0.705414705882353 -0.0546707177931818
0.706415294117647 -0.0549269065356061
0.707415882352941 -0.0548854258234848
0.708416470588235 -0.0546975571719697
0.709417058823529 -0.0547805131416667
0.710417647058823 -0.0546975560810606
0.711418235294118 -0.0546853558537879
0.712418823529412 -0.0548561471871212
0.713419411764706 -0.0550732997856061
0.71442 -0.055004981505303
0.715420588235294 -0.054819551005303
0.716421176470588 -0.0547634303083333
0.717421764705882 -0.0544608853386364
0.718422352941176 -0.0543413300204546
0.719422941176471 -0.0548805472022727
0.720423529411765 -0.0545584825507576
0.721424117647059 -0.0544852871719697
0.722424705882353 -0.0544560048083333
0.723425294117647 -0.0543291327325757
0.724425882352941 -0.0542168948234849
0.725426470588235 -0.0545438429674242
0.726427058823529 -0.0545121242174242
0.727427647058823 -0.0541754172628788
0.728428235294118 -0.0540290230810606
0.729428823529412 -0.0540705032780303
0.730429411764706 -0.0535678830659091
0.73143 -0.0535312894143939
0.732430588235294 -0.0532848559840909
0.733431176470588 -0.0530018258613636
0.734431764705882 -0.0531360246719697
0.735432352941176 -0.0528383532628788
0.736432941176471 -0.0524992096719697
0.737433529411765 -0.0521015035053031
0.738434117647059 -0.0517648014830303
0.739434705882353 -0.0513988190734848
0.740435294117647 -0.0509620780810606
0.741435882352941 -0.0505594966871212
0.742436470588235 -0.0503813835659091
0.743437058823529 -0.04980312268
0.744437647058824 -0.0493810242007576
0.745438235294118 -0.0488686466871212
0.746438823529412 -0.048817407005303
0.747439411764706 -0.0483831072931818
0.74844 -0.0476584613689394
0.749440588235294 -0.0467191001871212
0.750441176470588 -0.046204280005303
0.751441764705882 -0.0454405942780303
0.752442352941176 -0.0451648847628788
0.753442941176471 -0.0445939507871212
0.754443529411765 -0.0442108891356061
0.755444117647059 -0.0431861326204546
0.756444705882353 -0.042893345405303
0.757445294117647 -0.0420369418310606
0.758445882352941 -0.0418246712325758
0.759446470588235 -0.041424528475
0.760447058823529 -0.0406144860962121
0.761447647058824 -0.0399654757022727
0.762448235294118 -0.0395018875962121
0.763448823529412 -0.0388382393840909
0.764449411764706 -0.038296582944697
0.76545 -0.0378476438022727
0.766450588235294 -0.0375402149840909
0.767451176470588 -0.0370375955901515
0.768451764705882 -0.0360006418022727
0.769452352941176 -0.0353028302719697
0.770452941176471 -0.0345977024507576
0.771453529411765 -0.0345318268174242
0.772454117647059 -0.0339511330280303
0.773454705882353 -0.0335143875204546
0.774455294117647 -0.0325603898401515
0.775455882352941 -0.0321090130340909
0.776456470588235 -0.0314087609219697
0.777457058823529 -0.0307621898598485
0.778457647058823 -0.0304913635871212
0.779458235294118 -0.0298496677628788
0.780458823529412 -0.0291664990204546
0.781459411764706 -0.0284808861340909
0.78246 -0.0277440403689394
0.783460588235294 -0.027138944194697
0.784461176470588 -0.0266778040280303
0.785461764705882 -0.0260434332356061
0.786462352941176 -0.0255944892386364
0.787462941176471 -0.0253822199386364
0.788463529411765 -0.0245380191875758
0.789464117647059 -0.0242110732704546
0.790464705882353 -0.0234010296719697
0.791465294117647 -0.0228764512860606
0.792465882352941 -0.0227202996628788
0.793466470588235 -0.0224763068083333
0.794467058823529 -0.0221884006931818
0.795467647058823 -0.0217248205507576
0.796468235294118 -0.0210538515204545
0.797468823529412 -0.0207220229977273
0.798469411764706 -0.0205146300981818
0.79947 -0.0205902690598485
0.800470588235294 -0.0201681681537879
0.801471176470588 -0.0198143845583333
0.802471764705882 -0.0197680237265152
0.803472352941176 -0.0195069540204546
0.804472941176471 -0.0189189420663636
0.805473529411765 -0.018906741225
0.806474117647059 -0.0185749153931818
0.807474705882353 -0.0187627879310606
0.808475294117647 -0.0183406840734848
0.809475882352941 -0.0180064231356061
0.810476470588235 -0.0181845343371212
0.811477058823529 -0.0180991361765152
0.812477647058823 -0.0179795831204545
0.813478235294118 -0.0176648361022727
0.814478823529412 -0.0176184765719697
0.815479411764706 -0.0172427326643939
0.81648 -0.0167279157007576
0.817480588235294 -0.0169401870189394
0.818481176470588 -0.0169938646507576
0.819481764705882 -0.017101223344697
0.820482352941176 -0.0166278818325758
0.82148294117647 -0.0163131326492424
0.822483529411765 -0.0162326164674242
0.823484117647059 -0.0157519616871212
0.824484705882353 -0.0159788692477273
0.825485294117647 -0.0159105532189394
0.826485882352941 -0.0159495884356061
0.827486470588235 -0.0157153610507576
0.828487058823529 -0.0156690034068182
0.829487647058823 -0.0154542908921212
0.830488235294118 -0.015468933505303
0.831488823529412 -0.0156519218143939
0.832489411764706 -0.0154591728704545
0.83349 -0.0155128468522727
0.834490588235294 -0.0154713714143939
0.835491176470588 -0.0155762861719697
0.836491764705882 -0.0154689328159091
0.837492352941176 -0.0152249420204545
0.838492941176471 -0.0158202789386364
0.839493529411765 -0.0163033755689394
0.840494117647059 -0.016120383075
0.841494705882353 -0.0162545798431818
0.842495294117647 -0.0164912473901515
0.843495882352941 -0.0160520691507576
0.844496470588235 -0.016393652725
0.845497058823529 -0.0167742760128788
0.846497647058823 -0.017047541725
0.847498235294118 -0.0172329742931818
0.848498823529412 -0.0173183726568182
0.849499411764706 -0.0172988521204545
0.8505 -0.0175404004598485
0.851500588235294 -0.0179869020810606
0.852501176470588 -0.0178380668678788
0.853501764705882 -0.0182650513386364
0.854502352941176 -0.0184236442174242
0.855502941176471 -0.0183602070204545
0.856503529411765 -0.0183626465598485
0.857504117647059 -0.0187530313083333
0.858504705882353 -0.0188701418295454
0.859505294117647 -0.0194337615659091
0.860505882352941 -0.0193727638143939
0.861506470588235 -0.0194508413295455
0.862507058823529 -0.0199266162765151
0.863507647058823 -0.0200437322159091
0.864508235294118 -0.0204341153537879
0.865508823529412 -0.0205683102780303
0.866509411764706 -0.0209440522401515
0.86751 -0.021327120210303
0.868510588235294 -0.0215613454977273
0.869511176470588 -0.0219395321265152
0.870511764705882 -0.0219029358234849
0.871512352941176 -0.0225568232856061
0.87251294117647 -0.0230814012780303
0.873513529411765 -0.0234376252780303
0.874514117647059 -0.0238011696871212
0.875514705882353 -0.0243428282174242
0.876515294117647 -0.0245697348386364
0.877515882352941 -0.025174830005303
0.878516470588235 -0.0256847690734849
0.879517058823529 -0.026175187005303
0.880517647058823 -0.026526533194697
0.881518235294118 -0.0270803875901515
0.882518823529412 -0.0274829722704545
0.883519411764706 -0.0279148327840909
0.88452 -0.0284564899295455
0.885520588235294 -0.0291250224295455
0.886521176470588 -0.0294739262401515
0.887521764705882 -0.0298472275204545
0.888522352941176 -0.030408405375
0.88952294117647 -0.0306401944901515
0.890523529411765 -0.0311013343083333
0.891524117647059 -0.0318869824598485
0.892524705882353 -0.0320943727780303
0.893525294117647 -0.032226125194697
0.894525882352941 -0.0328483007416667
0.895526470588235 -0.0331362065204545
0.896527058823529 -0.0333167586931818
0.897527647058823 -0.0337047035568182
0.898528235294118 -0.0341536435962121
0.899528823529412 -0.0347367790871212
0.900529411764706 -0.035229635405303
0.90153 -0.0348270561886364
0.902530588235294 -0.0351271596674242
0.903531176470588 -0.0357664127659091
0.904531764705882 -0.0358762110901515
0.905532352941177 -0.0364398254159091
0.906532941176471 -0.036286109814394
0.907533529411765 -0.0370278352856061
0.908534117647059 -0.0371571512704546
0.909534705882353 -0.0370229559981818
0.910535294117647 -0.0372571869295454
0.911535882352941 -0.0374743394068182
0.912536470588235 -0.0375963349295455
0.913537058823529 -0.0378452055810606
0.914537647058824 -0.0380257555143939
0.915538235294118 -0.0377232090962121
0.916538823529412 -0.0380306352234848
0.917539411764706 -0.0380623537780303
0.91854 -0.0381941045356061
0.919540588235294 -0.0384332161719697
0.920541176470588 -0.0386503694840909
0.921541764705882 -0.0382843844598485
0.922542352941176 -0.0382477855356061
0.923542941176471 -0.0385503341719697
0.924543529411765 -0.0384234589901515
0.925544117647059 -0.0383331817931818
0.926544705882353 -0.0383209811871212
0.927545294117647 -0.0382014258234848
0.928545882352941 -0.0379891585507576
0.929546470588235 -0.0374572621719697
0.930547058823529 -0.0374987407022727
0.931547647058824 -0.0374231008386364
0.932548235294118 -0.0369912430507576
0.933548823529412 -0.0370327202174243
0.934549411764706 -0.0367277306951515
0.93555 -0.0362446362810606
0.936550588235294 -0.0354541083689394
0.937551176470588 -0.0349588108163636
0.938551764705882 -0.034985647905303
0.939552352941176 -0.0348978106962121
0.940552941176471 -0.0345196241977273
0.941553529411765 -0.0340584882174242
0.942554117647059 -0.033404599544697
0.943554705882353 -0.0329483378189394
0.944555294117647 -0.0324823156840909
0.945555882352941 -0.0319943399451515
0.946556470588235 -0.0317527883992424
0.947557058823529 -0.0312721288840909
0.948557647058824 -0.0304279227871212
0.949558235294118 -0.0298228301204545
0.950558823529412 -0.0293446112780303
0.951559411764706 -0.0291494179295455
0.95256 -0.0284076903386364
0.953560588235294 -0.0280831843992424
0.954561176470588 -0.0274292949143939
0.955561764705882 -0.0269193557931818
0.956562352941176 -0.0262605832098485
0.957562941176471 -0.0260165947557576
0.958563529411765 -0.0255261768689394
0.959564117647059 -0.0255700940204546
0.960564705882353 -0.0249088837856061
0.961565294117647 -0.0247210098159091
0.962565882352941 -0.0241622764916667
0.963566470588235 -0.0237792141568182
0.964567058823529 -0.0235205803386364
0.965567647058823 -0.0235400998477273
0.966568235294118 -0.0231838734386364
0.967568823529412 -0.0232009568860606
0.968569411764706 -0.022749574844697
0.96957 -0.0221981601113636
0.970570588235294 -0.0220224867568182
0.971571176470588 -0.0220371270886364
0.972571764705882 -0.0215711076795455
0.973572352941176 -0.0216760219977273
0.974572941176471 -0.0215296267871212
0.975573529411765 -0.0210977651356061
0.976574117647059 -0.0208025418477273
0.977574705882353 -0.0204292349992424
0.978575294117647 -0.0207122633856061
0.979575882352941 -0.0208171792537879
0.980576470588235 -0.0206610268992424
0.981577058823529 -0.0200046938477273
0.982577647058823 -0.0199192981568182
0.983578235294118 -0.020216962975
0.984578823529412 -0.0198558636871212
0.985579411764706 -0.0198509814204545
0.98658 -0.020253563975
0.987580588235294 -0.0198314637174242
0.988581176470588 -0.0197704651568182
0.989581764705882 -0.0192849284295455
0.990582352941176 -0.0193190851643939
0.991582941176471 -0.019565514544697
0.992583529411765 -0.0193044440143939
0.993584117647059 -0.0193190827689394
0.994584705882353 -0.0194679178386364
0.995585294117647 -0.0189360226265151
0.996585882352941 -0.0190848555113636
0.997586470588235 -0.0188408636810606
0.998587058823529 -0.0189970213931818
0.999587647058824 -0.0190628938689394
1.00058823529412 -0.0193922807325757
1.00158882352941 -0.0189457824840909
1.00258941176471 -0.0189262605204545
1.00359 -0.0191043764598485
1.00459058823529 -0.0194386396871212
1.00559117647059 -0.019355680475
1.00659176470588 -0.0190287364598485
1.00759235294118 -0.0192117299143939
1.00859294117647 -0.0194166793537879
1.00959352941176 -0.0191434130810606
1.01059411764706 -0.0192629660113636
1.01159470588235 -0.019836340005303
1.01259529411765 -0.0198729398234848
1.01359588235294 -0.0198924583234849
1.01459647058824 -0.0199680984295455
1.01559705882353 -0.0201096077840909
1.01659764705882 -0.0198363435810606
1.01759823529412 -0.0201169280962121
1.01859882352941 -0.0204072763765152
1.01959941176471 -0.0206366283007576
1.0206 -0.0207732618386364
1.02160058823529 -0.0205365890568182
1.02260117647059 -0.0207049461416667
1.02360176470588 -0.0208635394977273
1.02460235294118 -0.0207757009356061
1.02560294117647 -0.0211075274840909
1.02660352941176 -0.0209586938007576
1.02760411764706 -0.0211490043386364
1.02860470588235 -0.0211490031477273
1.02960529411765 -0.0209196533860606
1.03060588235294 -0.0208781761568182
1.03160647058824 -0.0211197268931818
1.03260705882353 -0.0211270459143939
1.03360764705882 -0.0210514067477273
1.03460823529412 -0.020917216255303
1.03560882352941 -0.0208952563477273
1.03660941176471 -0.0206854249371212
1.03761 -0.0204975538325758
1.03861058823529 -0.0204804718477273
1.03961117647059 -0.020919654094697
1.04061176470588 -0.0206293059234848
1.04161235294118 -0.0205243903325757
1.04261294117647 -0.0202291625295454
1.04361352941176 -0.0201754873174242
1.04461411764706 -0.0203145605204545
1.04561470588235 -0.0204316763765152
1.04661529411765 -0.0200461738462121
1.04761588235294 -0.0202267254962121
1.04861647058824 -0.0203048006174242
1.04961705882353 -0.0199046558921212
};
%\addlegendentry{1.75 K}
\addplot [thick, aquamarine]
table {%
0.00100058823529412 -0.000127716132413793
0.00200117647058823 0.000164734604712644
0.00300176470588235 -0.000124014064712643
0.00400235294117647 -0.000229518332528736
0.00500294117647059 -0.000133268872413793
0.00600352941176471 -0.000209157570804597
0.00700411764705882 -7.03362451724136e-05
0.00800470588235294 -0.000349830958505747
0.00900529411764706 7.21869720689659e-05
0.0100058823529412 -0.000507161596896551
0.0110064705882353 -0.000211009244137931
0.0120070588235294 -0.000534926085402299
0.0130076470588235 -0.000379446161609195
0.0140082352941176 -0.000427570545172414
0.0150088235294118 -0.000351681438275862
0.0160094117647059 2.96149095402302e-05
0.01701 -0.000166586306896551
0.0180105882352941 2.77642008045979e-05
0.0190111764705882 -0.000175840930114942
0.0200117647058824 0.00025172923908046
0.0210123529411765 -0.000255431747816092
0.0220129411764706 0.000138821324712644
0.0230135294117647 0.000255431371609196
0.0240141176470588 0.000211008501954023
0.0250147058823529 0.000225816385402299
0.0260152941176471 2.40621425287357e-05
0.0270158823529412 0.000455334658275863
0.0280164705882353 0.000229517557586207
0.0290170588235294 0.000521968827126437
0.0300176470588235 0.000447930578505748
0.0310182352941176 0.000546030976551724
0.0320188235294118 0.000618218837126437
0.0330194117647059 0.00086069331724138
0.03402 0.000960644581149426
0.0350205882352941 0.00101617358310345
0.0360211764705882 0.0014937196991954
0.0370217647058824 0.00146965744666667
0.0380223529411765 0.0016936230991954
0.0390229411764706 0.00183614597425287
0.0400235294117647 0.00213970290804598
0.0410241176470588 0.00197311712528736
0.0420247058823529 0.0025987396891954
0.0430252941176471 0.00268573423367816
0.0440258823529412 0.00277828194252874
0.0450264705882353 0.00298929072563218
0.0460270588235294 0.00301150230724138
0.0470276470588235 0.00326138121448276
0.0480282352941176 0.00347424095287356
0.0490288235294118 0.00337614017850575
0.0500294117647059 0.00310404950425287
0.05103 0.00385553748505747
0.0520305882352941 0.00369265313678161
0.0530311764705882 0.00369450457310345
0.0540317647058823 0.00398510374172414
0.0550323529411765 0.00425349263287356
0.0560329411764706 0.00454409154666667
0.0570335294117647 0.00437195363747126
0.0580341176470588 0.00459591905781609
0.0590347058823529 0.00437935729609195
0.0600352941176471 0.00481433154666667
0.0610358823529412 0.00464219270114943
0.0620364705882353 0.00486430740988506
0.0630370588235294 0.00460517366896552
0.0640376470588235 0.00507161392597701
0.0650382352941176 0.00494945069689655
0.0660388235294118 0.00502719074402299
0.0670394117647059 0.00508271995471265
0.06804 0.00546031429229885
0.0690405882352941 0.00520488163137931
0.0700411764705882 0.00527336729
0.0710417647058823 0.00593785997551724
0.0720423529411765 0.00574165869689655
0.0730429411764706 0.0058342074054023
0.0740435294117647 0.00632841199574712
0.0750441176470588 0.00630064685241379
0.0760447058823529 0.00691886677436782
0.077045294117647 0.00674672662252873
0.0780458823529412 0.00716689374517242
0.0790464705882353 0.00692071668057471
0.0800470588235294 0.00751487343563218
0.0810476470588235 0.0075167240145977
0.0820482352941176 0.0076481419616092
0.0830488235294118 0.00805720199114943
0.0840494117647059 0.00819602386356322
0.08505 0.00846071118275862
0.0860505882352941 0.00851623957275862
0.0870511764705882 0.00867542202597701
0.0880517647058824 0.00886792074551724
0.0890523529411765 0.0094676296037931
0.0900529411764706 0.00918073213977012
0.0910535294117647 0.01003587219
0.0920541176470588 0.00977303642218391
0.0930547058823529 0.0103005592087356
0.0940552941176471 0.010548586325977
0.0950558823529412 0.010533779262069
0.0960564705882353 0.0109169266183908
0.0970570588235294 0.0108780575164368
0.0980576470588235 0.0112445466724138
0.0990582352941176 0.0113889200835632
0.100058823529412 0.0116998803558621
0.101059411764706 0.0115721638578161
0.10206 0.0122440606827586
0.103060588235294 0.012064517871954
0.104061176470588 0.0120478593650575
0.105061764705882 0.0124883870014943
0.106062352941176 0.012107089988046
0.107062941176471 0.0124236043164368
0.108063529411765 0.0124161994351724
0.109064117647059 0.0125346613191954
0.110064705882353 0.0125827858121839
0.111065294117647 0.0131417725282759
0.112065882352941 0.0132435748505747
0.113066470588235 0.0130251626903448
0.114067058823529 0.0137488861037931
0.115067647058824 0.0138007132627586
0.116068235294118 0.014102417898046
0.117068823529412 0.0142301340831034
0.118069411764706 0.0145077780937931
0.11907 0.0145966229716092
0.120070588235294 0.0154054904248276
0.121071176470588 0.0149982803750575
0.122071764705882 0.0154832305777011
0.123072352941176 0.0157386622271264
0.124072941176471 0.0159404172248276
0.125073529411765 0.0164623843903448
0.126074117647059 0.0164790434052874
0.127074705882353 0.0167122626110345
0.128075294117647 0.0168788501351724
0.129075882352941 0.0167825993571264
0.130076470588235 0.0171527906777011
0.131077058823529 0.0176877157785057
0.132077647058824 0.0177173310777011
0.133078235294118 0.0177691583524138
0.134078823529412 0.0180912259937931
0.135079411764706 0.0182078355405747
0.13608 0.0186946357317241
0.137080588235294 0.0184188438908046
0.138081176470588 0.0184873278003448
0.139081764705882 0.0184984342773563
0.140082352941176 0.0187316542650575
0.141082941176471 0.018644659563908
0.142083529411765 0.018992638845977
0.143084117647059 0.0188538180305747
0.144084705882353 0.018938959898046
0.145085294117647 0.0190833361822989
0.146085882352941 0.0188334576845977
0.147086470588235 0.0190055958213793
0.148087058823529 0.0189722772581609
0.149087647058824 0.0194553775486207
0.150088235294118 0.0187945877616092
0.151088823529412 0.0193831907724138
0.152089411764706 0.0191666279543678
0.15309 0.0191499714570115
0.154090588235294 0.0193239591811494
0.155091176470588 0.0192314112034483
0.156091764705882 0.01985703518
0.157092352941176 0.019555329652069
0.158092941176471 0.0198070593765517
0.159093529411765 0.0196645363489655
0.160094117647059 0.020273500144023
0.161094705882353 0.0197589352328735
0.162095294117647 0.0198274195777011
0.163095882352941 0.0200680438328736
0.164096470588235 0.020056937934023
0.165097058823529 0.0201235715374713
0.166097647058824 0.0200661924397701
0.167098235294118 0.0199033088363218
0.168098823529412 0.0202050154455172
0.169099411764706 0.0202198224164368
0.1701 0.0198903512995402
0.171100588235294 0.0202975626060919
0.172101176470588 0.0196774923075862
0.173101764705882 0.0199218184152874
0.174102352941176 0.019984750817931
0.175102941176471 0.0197978036977011
0.176103529411765 0.0198200162156322
0.177104117647059 0.0198477778551724
0.178104705882353 0.019869992317931
0.179105294117647 0.0196367712233333
0.180105882352941 0.0200495333397701
0.181106470588235 0.0196552811225287
0.182107058823529 0.01971081018
0.183107647058824 0.0197182117891954
0.184108235294118 0.0197922516121839
0.185108823529412 0.0195997511172414
0.186109411764706 0.0193091521083908
0.18711 0.0193609802547126
0.188110588235294 0.0191536722248276
0.189111176470588 0.0193776371233333
0.190111764705882 0.0186465112248276
0.191112352941176 0.0189537689957471
0.192112941176471 0.0186372557249425
0.193113529411765 0.0183188918133333
0.194114117647059 0.0188167988589655
0.195114705882353 0.0184984342831035
0.196115294117647 0.0183633140972414
0.197115882352941 0.0180023785972414
0.198116470588235 0.0180745661681609
0.199117058823529 0.0176858656466667
0.200117647058824 0.0176766099374713
0.201118235294118 0.0171213229041379
0.202118823529412 0.0174452414601149
0.203119411764706 0.0173360369555172
0.20412 0.017052837663908
0.205120588235294 0.0173563965221839
0.206121176470588 0.0169140163351724
0.207121764705882 0.0174156252374713
0.208122352941176 0.0169195709731035
0.209122941176471 0.0169066128305747
0.210123529411765 0.0166696907765517
0.211124117647059 0.016938079342069
0.212124705882353 0.0167900019271264
0.213125294117647 0.0169547382075862
0.214125882352941 0.0170324783282759
0.215126470588235 0.0170917092708046
0.216127058823529 0.0171750021167816
0.217127647058824 0.0171361327903448
0.218128235294118 0.0171712991156322
0.219128823529412 0.0168399790018391
0.220129411764706 0.0173008663972414
0.22113 0.0174267310190805
0.222130588235294 0.0175525963995402
0.223131176470588 0.017430434345977
0.224131764705882 0.0176303357949425
0.225132352941176 0.0177987736903448
0.226132941176471 0.017591467242069
0.227133529411765 0.0181449012535632
0.228134117647059 0.0180505033374713
0.229134705882353 0.018439203742069
0.230135294117647 0.0179931223466667
0.231135882352941 0.0190648260547127
0.232136470588235 0.0185373036581609
0.233137058823529 0.0188723259328736
0.234137647058824 0.0189685760696552
0.235138235294118 0.0190907407831034
0.236138823529412 0.0195257138478161
0.237139411764706 0.0194313150535632
0.23814 0.0198477788225287
0.239140588235294 0.0195368199397701
0.240141176470588 0.019762636163908
0.241141764705882 0.019808909317931
0.242142352941176 0.0202679462225287
0.243142941176471 0.020088403971954
0.244143529411765 0.0200532352018391
0.245144117647059 0.020119869725977
0.246144705882353 0.0200143652489655
0.247145294117647 0.0199421793294253
0.248145882352941 0.0201624420248276
0.249146470588235 0.0206085196968966
0.250147058823529 0.0199606890202299
0.251147647058824 0.0207121747934483
0.252148235294118 0.0206177777673563
0.253148823529412 0.020460444663908
0.254149411764706 0.0203993646811494
0.25515 0.020715875663908
0.256150588235294 0.0207991707685057
0.257151176470588 0.020595565842069
0.258151764705882 0.0209453947248276
0.259152352941176 0.0205085693344828
0.260152941176471 0.0207473431983908
0.261153529411765 0.0206862618225287
0.262154117647059 0.0207899166052874
0.263154705882353 0.020567800542069
0.264155294117647 0.0203660451110345
0.265155882352941 0.020678858088046
0.266156470588235 0.0201809522190805
0.267157058823529 0.0202994133098851
0.268157647058824 0.0200291719037931
0.269158235294118 0.0200735954845977
0.270158823529412 0.0194942475397701
0.271159411764706 0.0195553287305747
0.27216 0.0191055477144828
0.273160588235294 0.0189260028639081
0.274161176470588 0.0185039853466667
0.275161764705882 0.018402183788046
0.276162352941176 0.0180153350593103
0.277162941176471 0.0174600486336782
0.278163529411765 0.0172027658118391
0.279164117647059 0.0165549318006896
0.280164705882353 0.016665989081954
0.281165294117647 0.0156442632685057
0.282165882352941 0.0155831821202299
0.283166470588235 0.0150093855926437
0.284167058823529 0.0138673468305747
0.285167647058823 0.0139506392026437
0.286168235294118 0.0129400177075862
0.287168823529412 0.0126475683635632
0.288169411764706 0.0122199980593103
0.28917 0.0117794704282759
0.290170588235294 0.0109613489489655
0.291171176470588 0.0102561348087356
0.292171764705882 0.00992851695241379
0.293172352941176 0.0093806359708046
0.294172941176471 0.00925846882252874
0.295173529411765 0.00851808915586207
0.296174117647059 0.00838296772137931
0.297174705882353 0.00774253894896551
0.298175294117647 0.00744823653057472
0.299175882352941 0.00687629108344828
0.300176470588235 0.00662641194287357
0.301177058823529 0.00556396630068966
0.302177647058823 0.00553434987425288
0.303178235294118 0.00520487984666667
0.304178823529412 0.00509012228804598
0.305179411764706 0.0045163250708046
0.30618 0.00366673841103448
0.307180588235294 0.00347238730068966
0.308181176470588 0.00293931321563218
0.309181764705882 0.00245066088804598
0.310182352941176 0.00182133321563218
0.311182941176471 0.00193239464666667
0.312183529411765 0.00117535411678161
0.313184117647059 0.000894007197241379
0.314184705882353 0.00036648695586207
0.315185294117647 -0.000114761929195402
0.316185882352941 -0.000227669498505747
0.317186470588235 -0.000940286262528735
0.318187058823529 -0.00111798036597701
0.319187647058823 -0.0016788182154023
0.320188235294118 -0.00218597942954023
0.321188823529412 -0.00307813830965517
0.322189411764706 -0.0033872492862069
0.32319 -0.00390921965482759
0.324190588235294 -0.00463294151
0.325191176470588 -0.00483099444873563
0.326191764705882 -0.00577683269390805
0.327192352941176 -0.00569353707862069
0.328192941176471 -0.00663197255563218
0.329193529411765 -0.00722612846482758
0.330194117647059 -0.00803499502229885
0.331194705882353 -0.00817196596137931
0.332195294117647 -0.00892345356252873
0.333195882352941 -0.0092177565337931
0.334196470588235 -0.00958239268896552
0.335197058823529 -0.00992111625333334
0.336197647058824 -0.0102672461544828
0.337198235294118 -0.0108095771521839
0.338198823529412 -0.0110168846257471
0.339199411764706 -0.0116776730096552
0.3402 -0.0114629622291954
0.341200588235294 -0.0119590179797701
0.342201176470588 -0.0117387548073563
0.343201764705882 -0.0120959903947126
0.344202352941176 -0.0124569246947126
0.345202941176471 -0.0123384648613793
0.346203529411765 -0.0132010095441379
0.347204117647059 -0.0126956981077011
0.348204705882353 -0.0129640872464368
0.349205294117647 -0.0128493294004598
0.350205882352941 -0.013091802865977
0.351206470588235 -0.0126290627556322
0.352207058823529 -0.0128012040226437
0.353207647058824 -0.0128086076947126
0.354208235294118 -0.0131695419418391
0.355208823529412 -0.0129492796418391
0.356209411764706 -0.0124643296303448
0.35721 -0.0122625761705747
0.358210588235294 -0.0122792346303448
0.359211176470588 -0.0124143517065517
0.360211764705882 -0.0122292589016092
0.361212352941176 -0.0123106999188506
0.362212941176471 -0.0121237545096552
0.363213529411765 -0.0119608694062069
0.364214117647059 -0.0119867857165517
0.365214705882353 -0.0118016879705747
0.366215294117647 -0.0120126976947126
0.367215882352941 -0.0118720240337931
0.368216470588235 -0.0121644741648276
0.369217058823529 -0.0115610631717241
0.370217647058823 -0.0121144981364368
0.371218235294118 -0.0113981800809195
0.372218823529412 -0.0115647646272414
0.373219411764706 -0.0113445021360919
0.37422 -0.0110261381372414
0.375220588235294 -0.0113537555843678
0.376221176470588 -0.0105467403452874
0.377221764705882 -0.0106689049502299
0.378222352941176 -0.0104134718755172
0.379222941176471 -0.0104208753050575
0.380223529411765 -0.0101450829195402
0.381224117647059 -0.0100358782809195
0.382224705882353 -0.00942135952804597
0.383225294117647 -0.00940285001689656
0.384225882352941 -0.00925477587781609
0.385226470588235 -0.0086865308245977
0.386227058823529 -0.00869948689356322
0.387227647058824 -0.00801093299241379
0.388228235294118 -0.00788877200850575
0.389228823529412 -0.00737790632574713
0.390229411764706 -0.0075481957108046
0.39123 -0.00653942417057472
0.392230588235294 -0.0063413724291954
0.393231176470588 -0.0058693799108046
0.394231764705882 -0.00549178336137931
0.395232352941176 -0.00492354077402299
0.396232941176471 -0.0043738070337931
0.397233529411765 -0.00389070936137931
0.398234117647059 -0.00313366721655172
0.399234705882353 -0.00308554407862069
0.400235294117647 -0.0021582152154023
0.401235882352941 -0.00195831133609195
0.402236470588235 -0.00116425327977012
0.403237058823529 -0.000918075000459769
0.404237647058823 -0.000784807648735632
0.405238235294118 -0.000266541060574712
0.406238823529412 -0.000114761533793103
0.407239411764706 0.000253578725632184
0.40824 0.00052196860643678
0.409240588235294 0.00109391213977011
0.410241176470588 0.000481244937471265
0.411241764705882 0.00114573804321839
0.412242352941176 0.00120496883977012
0.413242941176471 0.00116239560494253
0.414243529411765 0.00148446114436782
0.415244117647059 0.00143818910068966
0.416244705882353 0.00158996656505747
0.417245294117647 0.00129381235816092
0.418245882352941 0.00154369342712644
0.419246470588235 0.00175655134747126
0.420247058823529 0.0016362400891954
0.421247647058824 0.00116424859954023
0.422248235294118 0.0015381392662069
0.423248823529412 0.00101802180528736
0.424249411764706 0.000821820369655173
0.42525 0.00110501641103448
0.426250588235294 0.000349827248965518
0.427251176470588 0.000608960818735633
0.428251764705882 0.000179539911034484
0.429252352941176 5.5497949425286e-06
0.430252941176471 -0.000590457493563217
0.431253529411765 -0.000481250836436782
0.432254117647059 -0.000490506763678161
0.433254705882353 -0.000831081287816092
0.434255294117647 -0.00110872528586207
0.435255882352941 -0.0015066787291954
0.436256470588235 -0.00133639057977011
0.437257058823529 -0.00199533119816092
0.438257647058823 -0.00169547629735632
0.439258235294118 -0.00228593151770115
0.440258823529412 -0.0021248973154023
0.441259411764706 -0.00271165124988506
0.44226 -0.00253766032574713
0.443260588235294 -0.00265427035908046
0.444261176470588 -0.00308924639356322
0.445261764705882 -0.00333727340655172
0.446262352941176 -0.00410541994068965
0.447262941176471 -0.00375929059701149
0.448263529411765 -0.00400361746367816
0.449264117647059 -0.00386664509586207
0.450264705882353 -0.00464034488931035
0.451265294117647 -0.00470142653839081
0.452265882352941 -0.00503830164183908
0.453266470588235 -0.00544921210620689
0.454267058823529 -0.00519192892229885
0.455267647058823 -0.00541774415908046
0.456268235294118 -0.00558062940735632
0.457268823529412 -0.00564726336597701
0.458269411764706 -0.00601745379356322
0.45927 -0.00628584162344827
0.460270588235294 -0.00607853634873563
0.461271176470588 -0.00688370231425287
0.462271764705882 -0.00648019372804597
0.463272352941176 -0.00683372753839081
0.464272941176471 -0.00716874868781609
0.465273529411765 -0.00695773962344828
0.466274117647059 -0.00733533509586207
0.467274705882353 -0.00757595976712644
0.468275294117647 -0.00773514082114943
0.469275882352941 -0.00740382037057471
0.470276470588235 -0.0078239873383908
0.471277058823529 -0.00741492499241379
0.472277647058824 -0.00778326737632184
0.473278235294118 -0.00771848248666667
0.474278823529412 -0.00774994792804598
0.475279411764706 -0.00776475623494252
0.47628 -0.00740937160160919
0.477280588235294 -0.00779437118666667
0.478281176470588 -0.00741492503954023
0.479281764705882 -0.00760187105333334
0.480282352941176 -0.00759446849011494
0.481282941176471 -0.00752413176712643
0.482283529411765 -0.00752227981885057
0.483284117647059 -0.0075463431016092
0.484284705882353 -0.00731682523954023
0.485285294117647 -0.0072390852383908
0.486285882352941 -0.00779622234413793
0.487286470588235 -0.00745749777517241
0.488287058823529 -0.00742973215793104
0.489287647058823 -0.0072890601291954
0.490288235294118 -0.00749266497517241
0.491288823529412 -0.0072520425383908
0.492289411764706 -0.00707620326252873
0.49329 -0.00706324661310345
0.494290588235294 -0.00675783817517241
0.495291176470588 -0.0067707939062069
0.496291764705882 -0.00604892018206896
0.497292352941176 -0.00674487880275862
0.498292941176471 -0.00600264723954023
0.499293529411765 -0.00632471253839081
0.500294117647059 -0.00539923749816092
0.501294705882353 -0.00573610999241379
0.502295294117647 -0.00544921189011494
0.503295882352941 -0.0054084914062069
0.504296470588235 -0.00521599022344827
0.505297058823529 -0.00479212207862069
0.506297647058824 -0.00500683437287356
0.507298235294118 -0.00444229341770115
0.508298823529412 -0.00454039239471264
0.509299411764706 -0.00406840115908046
0.5103 -0.00429976824528736
0.511300588235294 -0.00397400155137931
0.512301176470588 -0.00439786931310345
0.513301764705882 -0.0037889058429885
0.514302352941176 -0.00325398094988506
0.515302941176471 -0.00309850228551724
0.516303529411765 -0.0027986473970115
0.517304117647059 -0.00244141218666666
0.518304705882353 -0.00260799691770115
0.519305294117647 -0.00217672426712644
0.520305882352941 -0.00152334004873563
0.521306470588235 -0.00179727883724138
0.522307058823529 -0.00139562327402299
0.523307647058823 -0.00113463748091954
0.524308235294118 -0.000906970274022986
0.525308823529412 -0.000803318365977012
0.526309411764706 -0.000847738671724137
0.52731 -0.000362790077471264
0.528310588235294 -0.000496059641034482
0.529311176470588 -0.000614520044137932
0.530311764705882 -0.000858845584367816
0.531312352941176 -0.000216565728045976
0.532312941176471 -0.000412763142988505
0.533313529411765 -0.000396106430344827
0.534314117647059 -0.000601562526896551
0.535314705882353 -0.000279496963678161
0.536315294117647 -0.00031466440045977
0.537315882352941 -0.000662644676321839
0.538316470588235 -0.000853292768275862
0.539317058823529 -0.00106059966942529
0.540317647058823 -0.00101987735908046
0.541318235294118 -0.0015196357108046
0.542318823529412 -0.00143819548781609
0.543319411764706 -0.0019175931054023
0.54432 -0.00206196756827586
0.545320588235294 -0.00235071435908046
0.546321176470588 -0.00299299555563218
0.547321764705882 -0.00317623999701149
0.548322352941176 -0.0037666960337931
0.549322941176471 -0.00392957960160919
0.550323529411765 -0.00475695445908046
0.551324117647059 -0.0049253907337931
0.552324705882353 -0.00554175936482759
0.553325294117647 -0.00583976357172413
0.554325882352941 -0.0063358191291954
0.555326470588235 -0.00687815011195402
0.556327058823529 -0.00706509569471264
0.557327647058823 -0.00773328967632184
0.558328235294118 -0.00812013840620689
0.559328823529412 -0.00889383702114942
0.560329411764706 -0.00915482457172414
0.56133 -0.010178402474023
0.562330588235294 -0.0106670515108046
0.563331176470588 -0.0110353916475862
0.564331764705882 -0.0120367598797701
0.565332352941176 -0.0124809883648276
0.56633294117647 -0.0134194213728736
0.567333529411765 -0.0140783630211494
0.568334117647059 -0.0149538615452874
0.569334705882353 -0.0155720822855172
0.570335294117647 -0.0166863565728736
0.571335882352941 -0.0170824610142529
0.572336470588235 -0.0181615653544828
0.573337058823529 -0.0188704827958621
0.574337647058824 -0.0194887004303448
0.575338235294118 -0.0205474465498851
0.576338823529412 -0.0207769651245977
0.577339411764706 -0.021828308136092
0.57834 -0.0227093608257471
0.579340588235294 -0.0238088283314943
0.580341176470588 -0.0240124325674713
0.581341764705882 -0.0252655294004598
0.582342352941176 -0.0255764901935632
0.583342941176471 -0.0266852130502299
0.584343529411765 -0.0273793197222988
0.585344117647059 -0.0279549655843678
0.586344705882353 -0.0288360207498851
0.587345294117647 -0.0293950080326437
0.588345882352941 -0.0304704132510345
0.589346470588235 -0.0308128396993103
0.590347058823529 -0.0316901906016092
0.591347647058823 -0.0319104554809195
0.592348235294118 -0.0330376855682759
0.593348823529412 -0.0336855213843678
0.594349411764706 -0.0343870322985057
0.59535 -0.034823859303908
0.596350588235294 -0.035081142457931
0.597351176470588 -0.0362361354464368
0.598351764705882 -0.0364693560383908
0.599352352941176 -0.0372893297625287
0.600352941176471 -0.0374059417406896
0.601353529411765 -0.0383314167567816
0.602354117647059 -0.038555382244138
0.603354705882353 -0.0388330234349425
0.604355294117647 -0.0396455951475862
0.605355882352941 -0.0400176358027586
0.606356470588235 -0.0406821283774713
0.607357058823529 -0.0409801305613793
0.608357647058823 -0.0415816908947126
0.609358235294118 -0.041744577182069
0.610358823529412 -0.0425145733774713
0.611359411764706 -0.0426570986763218
0.61236 -0.0429291857452874
0.613360588235294 -0.0435103880786207
0.614361176470588 -0.0435881274234483
0.615361764705882 -0.0438713234924138
0.616362352941176 -0.0439712744855172
0.617362941176471 -0.0445802379464368
0.618363529411765 -0.0442544714648276
0.619364117647059 -0.044970792182069
0.620364705882353 -0.0450781461935632
0.621365294117647 -0.0453243236824138
0.622365882352941 -0.0450836977855172
0.623366470588235 -0.0452965577452874
0.624367058823529 -0.0454872054349425
0.625367647058823 -0.0455816060671264
0.626368235294118 -0.0459110725498851
0.627368823529412 -0.0457056176993103
0.628369411764706 -0.0456741567498851
0.62937 -0.045713024136092
0.630370588235294 -0.0458962687855172
0.631371176470588 -0.0456056676763218
0.632371764705882 -0.0457352345613793
0.633372352941176 -0.0455686461820689
0.63437294117647 -0.0454890588717241
0.635373529411765 -0.045135525157931
0.636374117647059 -0.0446468733372414
0.637374705882353 -0.0453261736188506
0.638375294117647 -0.0445802404004597
0.639375882352941 -0.0444599271544828
0.640376470588235 -0.0440693747406897
0.641377058823529 -0.0440860338303448
0.642377647058823 -0.0435326007682759
0.643378235294118 -0.0435418537395402
0.644378823529412 -0.0431864696372414
0.645379411764706 -0.0427885152970115
0.64638 -0.0430328389108046
0.647380588235294 -0.0423813042395402
0.648381176470588 -0.0420870022395402
0.649381764705882 -0.041522461274023
0.650382352941177 -0.0417630839062069
0.651382941176471 -0.0409967910441379
0.652383529411765 -0.0407968866533333
0.653384117647059 -0.0406358545154023
0.654384705882353 -0.0403471062970115
0.655385294117647 -0.0397696057912644
0.656385882352941 -0.0395289827912644
0.657386470588235 -0.0395752571475862
0.658387058823529 -0.0388071118487356
0.659387647058824 -0.0387608385154023
0.660388235294118 -0.0382777396303448
0.661388823529412 -0.0381296640096552
0.662389411764706 -0.0377206020970115
0.66339 -0.0374984858027586
0.664390588235294 -0.037378174982069
0.665391176470588 -0.0369061823947126
0.666391764705882 -0.0374540631406897
0.667392352941176 -0.0370746204131035
0.668392941176471 -0.0374040866878161
0.669393529411765 -0.0368599069981609
0.670394117647059 -0.0371542090257471
0.671394705882353 -0.036808081636092
0.672395294117647 -0.0371190435567816
0.673395882352941 -0.0367155335326437
0.674396470588235 -0.0366451969797701
0.675397058823529 -0.0368302935383908
0.676397647058824 -0.0365452465211494
0.677398235294118 -0.0368395482625287
0.678398823529412 -0.0370283450901149
0.679399411764706 -0.0373115400257471
0.6804 -0.0369302443947127
0.681400588235294 -0.0378631244636782
0.682401176470588 -0.0375169969567816
0.683401764705882 -0.0380130534636782
0.684402352941176 -0.0381944476245977
0.685402941176471 -0.0383684352625287
0.686403529411765 -0.0386812469291954
0.687404117647059 -0.03891446532
0.688404705882353 -0.0391772998832184
0.689405294117647 -0.0394808615383908
0.690405882352941 -0.0400009775222988
0.691406470588235 -0.0400509542165517
0.692407058823529 -0.0405210951475862
0.693407647058824 -0.0404600133774713
0.694408235294118 -0.0407154469636782
0.695408823529412 -0.0409986417636782
0.696409411764706 -0.0407580189177012
0.69741 -0.0414891435154023
0.698410588235294 -0.0414854431016092
0.699411176470588 -0.0415909468027586
0.700411764705882 -0.0416446240671264
0.701412352941176 -0.0421295760786207
0.702412941176471 -0.0419963082855172
0.703413529411765 -0.041850080228046
0.704414117647059 -0.0423720508993103
0.705414705882353 -0.0424294305154023
0.706415294117647 -0.0426867122165517
0.707415882352941 -0.0423590945154023
0.708416470588235 -0.0425941628257471
0.709417058823529 -0.0425016175613793
0.710417647058823 -0.0429439948027586
0.711418235294118 -0.042782962411954
0.712418823529412 -0.0427218795843678
0.713419411764706 -0.042546040090115
0.71442 -0.0423702006188506
0.715420588235294 -0.0423331790671264
0.716421176470588 -0.0420444303085057
0.717421764705882 -0.0427144751590805
0.718422352941176 -0.0425034690211494
0.719422941176471 -0.0424701504924138
0.720423529411765 -0.0420999590326437
0.721424117647059 -0.0424294295498851
0.722424705882353 -0.0420370278142529
0.723425294117647 -0.0419148661475862
0.724425882352941 -0.0419130126533334
0.725426470588235 -0.0419370758717242
0.726427058823529 -0.0417297690211494
0.727427647058823 -0.0416705385383908
0.728428235294118 -0.0416834966763218
0.729428823529412 -0.0412966458487356
0.730429411764706 -0.0416538797567816
0.73143 -0.0409042444349425
0.732430588235294 -0.041370684565977
0.733431176470588 -0.0406950845958621
0.734431764705882 -0.040465569274023
0.735432352941176 -0.0407524660165517
0.736432941176471 -0.0395437911245977
0.737433529411765 -0.0395604507912644
0.738434117647059 -0.0390625421590805
0.739434705882353 -0.038927423457931
0.740435294117647 -0.0382388681314942
0.741435882352941 -0.038407306165977
0.742436470588235 -0.0376410068487356
0.743437058823529 -0.0372615648027586
0.744437647058824 -0.0368562059349425
0.745438235294118 -0.036376809428046
0.746438823529412 -0.0362028229797701
0.747439411764706 -0.0350515255935632
0.74844 -0.035488349365977
0.749440588235294 -0.034610996411954
0.750441176470588 -0.0347331620625287
0.751441764705882 -0.0336947763544828
0.752442352941176 -0.0333227337694253
0.753442941176471 -0.0329414376533333
0.754443529411765 -0.0324287239337931
0.755444117647059 -0.0318123556809195
0.756444705882353 -0.0313014914763218
0.757445294117647 -0.0311497134234483
0.758445882352941 -0.0304981766590805
0.759446470588235 -0.0305685125268966
0.760447058823529 -0.0299132780441379
0.761447647058824 -0.0295079171590805
0.762448235294118 -0.0289322693889655
0.763448823529412 -0.0281918881191954
0.764449411764706 -0.028045663382069
0.76545 -0.0272293926464368
0.766450588235294 -0.0272608560544827
0.767451176470588 -0.0264501395786207
0.768451764705882 -0.0261040119901149
0.769452352941176 -0.0252266602268966
0.770452941176471 -0.0250563715789655
0.771453529411765 -0.023905078611954
0.772454117647059 -0.0235108256993104
0.773454705882353 -0.0230221726349425
0.774455294117647 -0.0224483742441379
0.775455882352941 -0.0215802788832184
0.776456470588235 -0.0205289367682759
0.777457058823529 -0.019899612611954
0.778457647058823 -0.0194516812108046
0.779458235294118 -0.0187575743314943
0.780458823529412 -0.018118993457931
0.781459411764706 -0.0174545016590805
0.78246 -0.0168788547970115
0.783460588235294 -0.0160940517912644
0.784461176470588 -0.0156479705843678
0.785461764705882 -0.015118597774023
0.786462352941176 -0.0148039363429885
0.787462941176471 -0.0141894177912644
0.788463529411765 -0.0137525949073563
0.789464117647059 -0.0130918055177011
0.790464705882353 -0.0130936541306897
0.791465294117647 -0.0121774320464368
0.792465882352941 -0.0118590668889655
0.793466470588235 -0.011696183311954
0.794467058823529 -0.0113204380314943
0.795467647058823 -0.0110927722349425
0.796468235294118 -0.0102913084073563
0.797468823529412 -0.0110224367544828
0.798469411764706 -0.0100340268571264
0.79947 -0.0100580902981609
0.800470588235294 -0.00957128702344828
0.801471176470588 -0.00955832919356322
0.802471764705882 -0.00894381406942528
0.803472352941176 -0.00903265844643678
0.804472941176471 -0.0088494156108046
0.805473529411765 -0.00866987297057471
0.806474117647059 -0.00835705989701149
0.807474705882353 -0.00804795055448275
0.808475294117647 -0.00819787900850575
0.809475882352941 -0.00785175062344827
0.810476470588235 -0.00802203857862069
0.811477058823529 -0.00753153742804598
0.812477647058823 -0.00724093400965517
0.813478235294118 -0.00715764441770115
0.814478823529412 -0.00684112897517241
0.815479411764706 -0.00682077010850575
0.81648 -0.00628214276827586
0.817480588235294 -0.00652276611310345
0.818481176470588 -0.00606002577287356
0.819481764705882 -0.00614887135448276
0.820482352941176 -0.00564171160735632
0.82148294117647 -0.00559358705563218
0.822483529411765 -0.00517527186022988
0.823484117647059 -0.00508827575678161
0.824484705882353 -0.00523450161195402
0.825485294117647 -0.00523264978551724
0.826485882352941 -0.00511789145218391
0.827486470588235 -0.00485690626942529
0.828487058823529 -0.00447005645908046
0.829487647058823 -0.00431457688781609
0.830488235294118 -0.00488282018781609
0.831488823529412 -0.00460517710160919
0.832489411764706 -0.00444414372229885
0.83349 -0.00469587401655172
0.834490588235294 -0.00511233783724138
0.835491176470588 -0.00481063429241379
0.836491764705882 -0.00452743699816092
0.837492352941176 -0.00511048763034483
0.838492941176471 -0.00507161649241379
0.839493529411765 -0.00528447537747126
0.840494117647059 -0.00514565535448276
0.841494705882353 -0.00586012404873563
0.842495294117647 -0.00560654204413793
0.843495882352941 -0.00581199825103448
0.844496470588235 -0.0059341611429885
0.845497058823529 -0.00629324610310345
0.846497647058823 -0.00663752316482758
0.847498235294118 -0.00673377621114942
0.848498823529412 -0.00720576625563219
0.849499411764706 -0.00721317191195402
0.8505 -0.00778881768241379
0.851500588235294 -0.00774439514183908
0.852501176470588 -0.00760372194758621
0.853501764705882 -0.00792393696367816
0.854502352941176 -0.00801833645333333
0.855502941176471 -0.00839222937862069
0.856503529411765 -0.00816085993494253
0.857504117647059 -0.00875871795908045
0.858504705882353 -0.00860323841655173
0.859505294117647 -0.00897342706252873
0.860505882352941 -0.00892715487091954
0.861506470588235 -0.00943616831310345
0.862507058823529 -0.00956943728551724
0.863507647058823 -0.0096286674245977
0.864508235294118 -0.00997479682609196
0.865508823529412 -0.0102450357717241
0.866509411764706 -0.0107318366188506
0.86751 -0.0107836624567816
0.868510588235294 -0.0110705617502299
0.869511176470588 -0.011451857636092
0.870511764705882 -0.0119497647625287
0.871512352941176 -0.0119257005108046
0.87251294117647 -0.0123902921222988
0.873513529411765 -0.0127012526303448
0.874514117647059 -0.0128234139004598
0.875514705882353 -0.0130455299993103
0.876515294117647 -0.0132121130958621
0.877515882352941 -0.0139654554981609
0.878516470588235 -0.0140598523154023
0.879517058823529 -0.0145355480855172
0.880517647058823 -0.0147539583085057
0.881518235294118 -0.0152037419452873
0.882518823529412 -0.0155702313314942
0.883519411764706 -0.0158090050556322
0.88452 -0.0165790018073563
0.885520588235294 -0.0166789523429885
0.886521176470588 -0.0174785630901149
0.887521764705882 -0.0175100307444828
0.888522352941176 -0.0182800279291954
0.88952294117647 -0.0181486091177012
0.890523529411765 -0.0189334162855173
0.891524117647059 -0.0189593284188506
0.892524705882353 -0.0195164660372414
0.893525294117647 -0.0199218233889655
0.894525882352941 -0.0199606941257471
0.895526470588235 -0.0203234824935632
0.896527058823529 -0.0204308365774713
0.897527647058823 -0.0210657142268965
0.898528235294118 -0.0212582121360919
0.899528823529412 -0.0212970833843678
0.900529411764706 -0.021428502549885
0.90153 -0.0219060466705747
0.902530588235294 -0.0220559736947126
0.903531176470588 -0.0222984502970115
0.904531764705882 -0.022217006464023
0.905532352941177 -0.0223558298027586
0.906532941176471 -0.0228703958717241
0.907533529411765 -0.0224724411590805
0.908534117647059 -0.0227871017222989
0.909534705882353 -0.0226853005222988
0.910535294117647 -0.0231369313429885
0.911535882352941 -0.0226945546487356
0.912536470588235 -0.022949986074023
0.913537058823529 -0.0227204677958621
0.914537647058824 -0.0226630891016092
0.915538235294118 -0.0226686409924138
0.916538823529412 -0.0223891456188506
0.917539411764706 -0.0226704922395402
0.91854 -0.0226112608188506
0.919540588235294 -0.0225242648544828
0.920541176470588 -0.0218986435671264
0.921541764705882 -0.0221596272054023
0.922542352941176 -0.0219097498774713
0.923542941176471 -0.0218246053131034
0.924543529411765 -0.021469222982069
0.925544117647059 -0.021554363957931
0.926544705882353 -0.0215191981705747
0.927545294117647 -0.0210212894682759
0.928545882352941 -0.020784368326092
0.929546470588235 -0.0206862677682759
0.930547058823529 -0.0206529502916092
0.931547647058824 -0.0200254785498851
0.932548235294118 -0.0201346838832184
0.933548823529412 -0.0198329775728736
0.934549411764706 -0.0193017556188506
0.93555 -0.0189648805613793
0.936550588235294 -0.0182781765843678
0.937551176470588 -0.0181800784349425
0.938551764705882 -0.017785822228046
0.939552352941176 -0.0174674586073563
0.940552941176471 -0.0167104178947126
0.941553529411765 -0.0167437351406897
0.942554117647059 -0.0158941466993103
0.943554705882353 -0.0155276592349425
0.944555294117647 -0.0149427578717241
0.945555882352941 -0.0145336975268966
0.946556470588235 -0.0142301398027586
0.947557058823529 -0.0134860559924138
0.948557647058824 -0.0130085095498851
0.949558235294118 -0.0125587278671264
0.950558823529412 -0.0122218533602299
0.951559411764706 -0.0114870248602299
0.95256 -0.0109669070970115
0.953560588235294 -0.0106022699291954
0.954561176470588 -0.0097045578108046
0.955561764705882 -0.00925847765908046
0.956562352941176 -0.00843480270850575
0.957562941176471 -0.00838112433149425
0.958563529411765 -0.00754079076252873
0.959564117647059 -0.0072464902062069
0.960564705882353 -0.00624512233149425
0.961565294117647 -0.00628584309356322
0.962565882352941 -0.0057361115291954
0.963566470588235 -0.00517341951114942
0.964567058823529 -0.00489577582
0.965567647058823 -0.00424609147517241
0.966568235294118 -0.00454039372689655
0.967568823529412 -0.00372412358206896
0.968569411764706 -0.00340020478206897
0.96957 -0.00303371521770115
0.970570588235294 -0.00300780381885057
0.971571176470588 -0.00230999444183908
0.972571764705882 -0.00231924906252874
0.973572352941176 -0.00208602698436782
0.974572941176471 -0.00167326507287356
0.975573529411765 -0.00144374648551724
0.976574117647059 -0.00115499827862069
0.977574705882353 -0.00130307455563218
0.978575294117647 -0.000823678279770115
0.979575882352941 -0.000727427957931034
0.980576470588235 -0.000610816751034483
0.981577058823529 -0.00104023920505747
0.982577647058823 -0.000664495008505746
0.983578235294118 -0.000692259371724137
0.984578823529412 -0.000436828814252873
0.985579411764706 -0.000620073130344827
0.98658 -0.00109206537632184
0.987580588235294 -0.000583051992413793
0.988581176470588 -0.00102913086057471
0.989581764705882 -0.000769998100459771
0.990582352941176 -0.00119016644873563
0.991582941176471 -0.00116795432
0.992583529411765 -0.00113463835218391
0.993584117647059 -0.00120312388436782
0.994584705882353 -0.00133824122804598
0.995585294117647 -0.00160848332574713
0.996585882352941 -0.00139562336022988
0.997586470588235 -0.00186946517287356
0.998587058823529 -0.00189907992609195
0.999587647058824 -0.00219523634413793
1.00058823529412 -0.00231739855712644
1.00158882352941 -0.00272090646827586
1.00258941176471 -0.00277828513954023
1.00359 -0.00301705640620689
1.00459058823529 -0.00316513375103448
1.00559117647059 -0.00357974826252874
1.00659176470588 -0.00412022669931034
1.00759235294118 -0.0041776068475862
1.00859294117647 -0.00443488877436782
1.00959352941176 -0.00486801330965517
1.01059411764706 -0.00535481459126437
1.01159470588235 -0.00536591964183908
1.01259529411765 -0.00570279476712644
1.01359588235294 -0.00625807961310345
1.01459647058824 -0.00650055346367816
1.01559705882353 -0.00670600963494253
1.01659764705882 -0.00704473432229885
1.01759823529412 -0.00731497378436782
1.01859882352941 -0.00747415595908046
1.01959941176471 -0.00784990069241379
1.0206 -0.00805165447551724
1.02160058823529 -0.00866246848241379
1.02260117647059 -0.00841074012344828
1.02360176470588 -0.0089623245337931
1.02460235294118 -0.00957499010735632
1.02560294117647 -0.0095268665337931
1.02660352941176 -0.010046983303908
1.02760411764706 -0.0100414309168966
1.02860470588235 -0.0103653465958621
1.02960529411765 -0.0106448423360919
1.03060588235294 -0.0111186849452874
1.03160647058824 -0.0112149331950575
1.03260705882353 -0.0115018333245977
1.03360764705882 -0.011579574103908
1.03460823529412 -0.0116351008728736
1.03560882352941 -0.0116147425303448
1.03660941176471 -0.0116480576395402
1.03761 -0.0119294012567816
1.03861058823529 -0.0122126008268966
1.03961117647059 -0.0118664721375862
1.04061176470588 -0.0120330566134483
1.04161235294118 -0.0120571187763218
1.04261294117647 -0.0117202456636782
1.04361352941176 -0.0116943335016092
1.04461411764706 -0.0119053401154023
1.04561470588235 -0.0119830805375862
1.04661529411765 -0.0120126966027586
1.04761588235294 -0.0117591170234483
1.04861647058824 -0.0118794264663218
1.04961705882353 -0.0115666172602299
};
%\addlegendentry{1.5 K}
\addplot [thick, limegreen]
table {%
0.00100058823529412 -5.69509219512195e-05
0.00200117647058823 -0.000712865703170732
0.00300176470588235 -0.000377052922317073
0.00400235294117647 -0.000210128664878049
0.00500294117647059 -0.000361342697073171
0.00600352941176471 -0.000471316122317073
0.00700411764705882 -0.000758033814146342
0.00800470588235294 -0.000634312926341463
0.00900529411764706 -0.000901392345
0.0100058823529412 -0.00101136628121951
0.0110064705882353 -0.00121560290463415
0.0120070588235294 -0.00116454384378049
0.0130076470588235 -0.00145715260317073
0.0140082352941176 -0.00138449137060976
0.0150088235294118 -0.00169477427878049
0.0160094117647059 -0.0018911561852439
0.01701 -0.00184795189670732
0.0180105882352941 -0.00193828742878049
0.0190111764705882 -0.00197560013085366
0.0200117647058824 -0.00167709992878049
0.0210123529411765 -0.00168691877914634
0.0220129411764706 -0.00245477210439024
0.0230135294117647 -0.00215627142304878
0.0240141176470588 -0.00225838993451219
0.0250147058823529 -0.00215234371987805
0.0260152941176471 -0.00210324858195122
0.0270158823529412 -0.00226231793451219
0.0280164705882353 -0.00227606440597561
0.0290170588235294 -0.00228195586951219
0.0300176470588235 -0.00245673605926829
0.0310182352941176 -0.00252154174012195
0.0320188235294118 -0.00187544572951219
0.0330194117647059 -0.00211895909134146
0.03402 -0.00219162006134146
0.0350205882352941 -0.00229766601707317
0.0360211764705882 -0.00230355770682927
0.0370217647058824 -0.00197756438573171
0.0380223529411765 -0.00193436013317073
0.0390229411764706 -0.00180082078121951
0.0400235294117647 -0.00169870237719512
0.0410241176470588 -0.00187348193207317
0.0420247058823529 -0.00194810695365854
0.0430252941176471 -0.00141198507670732
0.0440258823529412 -0.00139823810317073
0.0450264705882353 -0.00119989267073171
0.0460270588235294 -0.001172399215
0.0470276470588235 -0.00120971156134146
0.0480282352941176 -0.00125291615768293
0.0490288235294118 -0.000946560330853658
0.0500294117647059 -0.0010467147804878
0.05103 -0.000862115919024389
0.0520305882352941 -0.000461497348658536
0.0530311764705882 -0.000166925132073171
0.0540317647058823 -0.000182635229268292
0.0550323529411765 -0.000243513563414634
0.0560329411764706 -0.000241549526341463
0.0570335294117647 0.000324030026463414
0.0580341176470588 0.000410437361829268
0.0590347058823529 0.000610746796341464
0.0600352941176471 0.000728575634634146
0.0610358823529412 0.000968161288658537
0.0620364705882353 0.000769815788658536
0.0630370588235294 0.00125684272890244
0.0640376470588235 0.00152981371341463
0.0650382352941176 0.0015258851045122
0.0660388235294118 0.00188330045731707
0.0670394117647059 0.00204433314512195
0.06804 0.002425313855
0.0690405882352941 0.00216609011829268
0.0700411764705882 0.00228588297158537
0.0710417647058823 0.0026609722297561
0.0720423529411765 0.00344060756097561
0.0730429411764706 0.00305766299109756
0.0740435294117647 0.00312246901426829
0.0750441176470588 0.00323637065731707
0.0760447058823529 0.00351523259597561
0.077045294117647 0.00393352571512195
0.0780458823529412 0.00398065695365854
0.0790464705882353 0.00407295663048781
0.0800470588235294 0.00416132815329268
0.0810476470588235 0.00440876877280488
0.0820482352941176 0.00425166377560975
0.0830488235294118 0.00474850944268293
0.0840494117647059 0.00468370297195122
0.08505 0.00471905223780488
0.0860505882352941 0.00495471017926829
0.0870511764705882 0.00474458189512195
0.0880517647058824 0.00454820007682927
0.0890523529411765 0.00451285104597561
0.0900529411764706 0.00444608148256098
0.0910535294117647 0.00457962131878049
0.0920541176470588 0.00521982588780488
0.0930547058823529 0.00477207495487805
0.0940552941176471 0.0045108875097561
0.0950558823529412 0.0044382262292683
0.0960564705882353 0.00443822614512195
0.0970570588235294 0.00461104181707317
0.0980576470588235 0.00437342074756098
0.0990582352941176 0.00424773583902439
0.100058823529412 0.00436556456829269
0.101059411764706 0.00420060465487805
0.10206 0.00363306098170732
0.103060588235294 0.00388639353414634
0.104061176470588 0.00369001175365854
0.105061764705882 0.00397869291097561
0.106062352941176 0.00352112371829268
0.107062941176471 0.00347595509146341
0.108063529411765 0.00328546525207317
0.109064117647059 0.00301642225243902
0.110064705882353 0.00253332285
0.111065294117647 0.00258831061792683
0.112065882352941 0.00314014292439024
0.113066470588235 0.00243906059317073
0.114067058823529 0.00239781975365854
0.115067647058824 0.00205218808414634
0.116068235294118 0.00209342818536585
0.117068823529412 0.00198934543536585
0.118069411764706 0.00168299023292683
0.11907 0.00157890817804878
0.120070588235294 0.00156516126585366
0.121071176470588 0.00140020018658537
0.122071764705882 0.000785525776829268
0.123072352941176 0.000875862145121953
0.124072941176471 0.000765886648414635
0.125073529411765 0.000595035423170731
0.126074117647059 0.000314209101219513
0.127074705882353 -4.9096686585366e-05
0.128075294117647 -0.000265116936585366
0.129075882352941 -0.000516485111341463
0.130076470588235 -0.000826768276829268
0.131077058823529 -0.0011940023
0.132077647058824 -0.000987801347560975
0.133078235294118 -0.00158087402073171
0.134078823529412 -0.00185973612317073
0.135079411764706 -0.00199720282560976
0.13608 -0.00216609143573171
0.137080588235294 -0.00228784813780488
0.138081176470588 -0.00263937145975609
0.139081764705882 -0.00263937151463415
0.140082352941176 -0.00278862130121951
0.141082941176471 -0.00304195464268293
0.142083529411765 -0.00358789572073171
0.143084117647059 -0.00349756038085366
0.144084705882353 -0.00388443129512195
0.145085294117647 -0.0035878950345122
0.146085882352941 -0.00387657720731707
0.147086470588235 -0.00433414532597561
0.148087058823529 -0.00436556688902439
0.149087647058824 -0.00464050157926829
0.150088235294118 -0.00488597884146341
0.151088823529412 -0.00508236044182927
0.152089411764706 -0.00471512724756098
0.15309 -0.0050077352402439
0.154090588235294 -0.00524339383292683
0.155091176470588 -0.00533372842317073
0.156091764705882 -0.00552814667804878
0.157092352941176 -0.00529641666585366
0.158092941176471 -0.00579718968658537
0.159093529411765 -0.00561848245487805
0.160094117647059 -0.00534158452682927
0.161094705882353 -0.0053042715902439
0.162095294117647 -0.00574809497195122
0.163095882352941 -0.00581682825243903
0.164096470588235 -0.00559295388414634
0.165097058823529 -0.00576969658902439
0.166097647058824 -0.00583646595243903
0.167098235294118 -0.00560669991707317
0.168098823529412 -0.00574809500402439
0.169099411764706 -0.00575791365487805
0.1701 -0.0059169831304878
0.171100588235294 -0.00601320952073171
0.172101176470588 -0.00558509724512195
0.173101764705882 -0.0060269560304878
0.174102352941176 -0.00620566350121951
0.175102941176471 -0.0061585330597561
0.176103529411765 -0.00598178802597561
0.177104117647059 -0.00607998016707317
0.178104705882353 -0.00611729264878049
0.179105294117647 -0.00617227866097561
0.180105882352941 -0.00624690330609756
0.181106470588235 -0.00632349277926829
0.182107058823529 -0.00672214765487805
0.183107647058824 -0.00629207146219512
0.184108235294118 -0.00652772965560975
0.185108823529412 -0.00633527594634146
0.186109411764706 -0.00681641085487805
0.18711 -0.00711687541341463
0.188110588235294 -0.00714044072195122
0.189111176470588 -0.00743305062560976
0.190111764705882 -0.0077551159
0.191112352941176 -0.00787098022109756
0.192112941176471 -0.00751945707597561
0.193113529411765 -0.00783759645890244
0.194114117647059 -0.00840513989756098
0.195114705882353 -0.00873309683451219
0.196115294117647 -0.00867221855
0.197115882352941 -0.00883914250243902
0.198116470588235 -0.00903552471378049
0.199117058823529 -0.00909836772560976
0.200117647058824 -0.00921030459756098
0.201118235294118 -0.00996637456463415
0.202118823529412 -0.0104966042817073
0.203119411764706 -0.0104121608719512
0.20412 -0.0109148986097561
0.205120588235294 -0.0112507113353659
0.206121176470588 -0.011686679704878
0.207121764705882 -0.0121324651430488
0.208122352941176 -0.0125919978
0.209122941176471 -0.0130279656308537
0.210123529411765 -0.0134776802
0.211124117647059 -0.0141767978040244
0.212124705882353 -0.0146127661621951
0.213125294117647 -0.015547544002439
0.214125882352941 -0.016221133447561
0.215126470588235 -0.0166885211304878
0.216127058823529 -0.0174249539719512
0.217127647058824 -0.0180003517768293
0.218128235294118 -0.0185286187829268
0.219128823529412 -0.0193043259719512
0.220129411764706 -0.0198286660939024
0.22113 -0.0206083017890244
0.222130588235294 -0.0215980654292683
0.223131176470588 -0.0220065391121951
0.224131764705882 -0.0221204401658537
0.225132352941176 -0.0227665366296341
0.226132941176471 -0.0238603822146342
0.227133529411765 -0.0245712836865854
0.228134117647059 -0.0253725216817073
0.229134705882353 -0.0259616676670732
0.230135294117647 -0.0269632131878049
0.231135882352941 -0.0275975272219512
0.232136470588235 -0.0276721515085366
0.233137058823529 -0.0286383522158536
0.234137647058824 -0.029525996002439
0.235138235294118 -0.0303684724003659
0.236138823529412 -0.0309517285670732
0.237139411764706 -0.0316115693378049
0.23814 -0.0322144617902439
0.239140588235294 -0.0325836606658537
0.240141176470588 -0.0327505855402439
0.241141764705882 -0.0336166289609756
0.242142352941176 -0.0344198295646342
0.243142941176471 -0.0346103178865854
0.244143529411765 -0.0349618419719512
0.245144117647059 -0.0358514530207317
0.246144705882353 -0.0361911913914634
0.247145294117647 -0.03636793585
0.248145882352941 -0.0367312421060976
0.249146470588235 -0.0371652461353659
0.250147058823529 -0.0374244680329268
0.251147647058824 -0.0381235878865854
0.252148235294118 -0.0378663287768293
0.253148823529412 -0.0381550101792683
0.254149411764706 -0.0385949064890244
0.25515 -0.0387480843670732
0.256150588235294 -0.0389542839402439
0.257151176470588 -0.0387618295512195
0.258151764705882 -0.0392586749353659
0.259152352941176 -0.039176194654878
0.260152941176471 -0.038879660354878
0.261153529411765 -0.03902301955
0.262154117647059 -0.0394668386426829
0.263154705882353 -0.0389307170329268
0.264155294117647 -0.0388953676987805
0.265155882352941 -0.0388914420634146
0.266156470588235 -0.038877694747561
0.267157058823529 -0.0389817786378049
0.268157647058824 -0.0389680299353659
0.269158235294118 -0.03897784985
0.270158823529412 -0.0390701500634147
0.271159411764706 -0.0388364538670732
0.27216 -0.0382315983378049
0.273160588235294 -0.0386047237207317
0.274161176470588 -0.0386243621304878
0.275161764705882 -0.0388109245271951
0.276162352941176 -0.0386145419170732
0.277162941176471 -0.0383474628804878
0.278163529411765 -0.0379841573865854
0.279164117647059 -0.0380312884597561
0.280164705882353 -0.0376778021426829
0.281165294117647 -0.037449999319878
0.282165882352941 -0.0378133048865854
0.283166470588235 -0.0372005948621951
0.284167058823529 -0.0367842654841463
0.285167647058823 -0.0364936198621951
0.286168235294118 -0.0362186857158537
0.287168823529412 -0.0359633884597561
0.288169411764706 -0.0354626152414634
0.28917 -0.0353310399609756
0.290170588235294 -0.0349441700963415
0.291171176470588 -0.034714401545122
0.292171764705882 -0.033571459545122
0.293172352941176 -0.0334379182597561
0.294172941176471 -0.0331158559918293
0.295173529411765 -0.0326072243487805
0.296174117647059 -0.0319846948878049
0.297174705882353 -0.0312620102939024
0.298175294117647 -0.0309222713280488
0.299175882352941 -0.0303036684109756
0.300176470588235 -0.0293787092893902
0.301177058823529 -0.0286658446658537
0.302177647058823 -0.0282927189963415
0.303178235294118 -0.0274973741207317
0.304178823529412 -0.0268237816073171
0.305179411764706 -0.0261344819243903
0.30618 -0.0255551566121951
0.307180588235294 -0.0249797580271951
0.308181176470588 -0.0242354716841463
0.309181764705882 -0.0235383169158537
0.310182352941176 -0.0232692738560976
0.311182941176471 -0.0227645721963415
0.312183529411765 -0.0215725359597561
0.313184117647059 -0.0212013742036585
0.314184705882353 -0.0210030278621951
0.315185294117647 -0.0203785348743902
0.316185882352941 -0.0196774510207317
0.317186470588235 -0.0190451024719512
0.318187058823529 -0.0188172985329268
0.319187647058823 -0.0181829865085366
0.320188235294118 -0.0175624207402439
0.321188823529412 -0.0172108966060976
0.322189411764706 -0.0170655734231707
0.32319 -0.016193640252439
0.324190588235294 -0.0156182413280488
0.325191176470588 -0.0151410330036585
0.326191764705882 -0.0149014470243902
0.327192352941176 -0.0145224297865854
0.328192941176471 -0.0140844995439024
0.329193529411765 -0.0138134934585366
0.330194117647059 -0.0139843449182927
0.331194705882353 -0.0134501851487805
0.332195294117647 -0.0126921526613415
0.333195882352941 -0.0126175276926829
0.334196470588235 -0.0127510683036585
0.335197058823529 -0.0125939620390244
0.336197647058824 -0.0123641952451219
0.337198235294118 -0.011696498047561
0.338198823529412 -0.0115649218137805
0.339199411764706 -0.0113587209939024
0.3402 -0.0109168616731707
0.341200588235294 -0.0105142791182927
0.342201176470588 -0.0107165526439024
0.343201764705882 -0.0104298345231707
0.344202352941176 -0.00983087039634146
0.345202941176471 -0.00942436064390244
0.346203529411765 -0.0093536628695122
0.347204117647059 -0.00893929765731707
0.348204705882353 -0.00869185639512195
0.349205294117647 -0.00824803402231707
0.350205882352941 -0.00824999844878049
0.351206470588235 -0.00788276408902439
0.352207058823529 -0.00694995089878049
0.353207647058824 -0.00706385243451219
0.354208235294118 -0.00662002933207317
0.355208823529412 -0.00626065087512196
0.356209411764706 -0.00617227880121951
0.35721 -0.00547905123536585
0.358210588235294 -0.00553403792317073
0.359211176470588 -0.00456783964756097
0.360211764705882 -0.00457962303902439
0.361212352941176 -0.00397869508170732
0.362212941176471 -0.00399440620365854
0.363213529411765 -0.00374107323292683
0.364214117647059 -0.0032972500695122
0.365214705882353 -0.00267864799634146
0.366215294117647 -0.00274738111341463
0.367215882352941 -0.0027297082097561
0.368216470588235 -0.00229963159463415
0.369217058823529 -0.00191472283658537
0.370217647058823 -0.00225839135487805
0.371218235294118 -0.00206986542804878
0.372218823529412 -0.00137074581341463
0.373219411764706 -0.00174583428292683
0.37422 -0.00162407804512195
0.375220588235294 -0.00136681808414634
0.376221176470588 -0.00128237357719512
0.377221764705882 -0.00110170252597561
0.378222352941176 -0.00129612079512195
0.379222941176471 -0.00099172917804878
0.380223529411765 -0.000589146344268293
0.381224117647059 -0.000706975465853658
0.382224705882353 -0.000726613882926829
0.383225294117647 -0.00035741628902439
0.384225882352941 -2.35671109756092e-05
0.385226470588235 0.000223873589024391
0.386227058823529 9.42618695121952e-05
0.387227647058824 6.28415731707321e-05
0.388228235294118 0.000508627707317074
0.389228823529412 0.000734466557317073
0.390229411764706 0.000909245520365855
0.39123 0.000960304832926831
0.392230588235294 0.00139038187073171
0.393231176470588 0.00123524074634146
0.394231764705882 0.00119596326829268
0.395232352941176 0.00135110430731707
0.396232941176471 0.00151606561585366
0.397233529411765 0.00157301674878049
0.398234117647059 0.00218179941707317
0.399234705882353 0.00180474637439024
0.400235294117647 0.00203844131463415
0.401235882352941 0.00233497726585366
0.402236470588235 0.00209342763902439
0.403237058823529 0.00232712162402439
0.404237647058823 0.00244298738658537
0.405238235294118 0.00262169507682927
0.406238823529412 0.00232319490609756
0.407239411764706 0.00238210869756097
0.40824 0.00227606253414634
0.409240588235294 0.00226624422804878
0.410241176470588 0.00203451380243903
0.411241764705882 0.00181652951585366
0.412242352941176 0.00181063792926829
0.413242941176471 0.00135110519146342
0.414243529411765 0.00112723059390244
0.415244117647059 0.000773742472804878
0.416244705882353 0.000699117601219513
0.417245294117647 0.000540048148780487
0.418245882352941 0.000351522635365854
0.419246470588235 -0.000137468328048779
0.420247058823529 0.000151213278048781
0.421247647058824 -0.0004929195902439
0.422248235294118 -0.00128237374634146
0.423248823529412 -0.0012509528304878
0.424249411764706 -0.00145715283170732
0.42525 -0.00184402640365854
0.426250588235294 -0.00240960553414634
0.427251176470588 -0.00234676267195122
0.428251764705882 -0.00254903637439024
0.429252352941176 -0.00323440813170732
0.430252941176471 -0.00363306316707317
0.431253529411765 -0.0041947146304878
0.432254117647059 -0.00385890206378049
0.433254705882353 -0.00479760742560976
0.434255294117647 -0.00517269546097561
0.435255882352941 -0.00532194606987805
0.436256470588235 -0.0057402388195122
0.437257058823529 -0.00595036799878049
0.438257647058823 -0.00630385425853659
0.439258235294118 -0.0068281929597561
0.440258823529412 -0.00679284570365854
0.441259411764706 -0.00731129337560976
0.44226 -0.00816358965890244
0.443260588235294 -0.0079338235702439
0.444261176470588 -0.00843459748780487
0.445261764705882 -0.00890787657109756
0.446262352941176 -0.00927511087560976
0.447262941176471 -0.00988585825731707
0.448263529411765 -0.0101332979231707
0.449264117647059 -0.0106006870268293
0.450264705882353 -0.0114431652089024
0.451265294117647 -0.0117338095560976
0.452265882352941 -0.0120107083634146
0.453266470588235 -0.0125782510710976
0.454267058823529 -0.0132302395573171
0.455267647058823 -0.0139175749109756
0.456268235294118 -0.0147875455987805
0.457268823529412 -0.0145165394963415
0.458269411764706 -0.01554165165
0.45927 -0.0159304876743902
0.460270588235294 -0.0160993762890244
0.461271176470588 -0.0167926033085366
0.462271764705882 -0.0180258804048781
0.463272352941176 -0.0182929601426829
0.464272941176471 -0.0184579207097561
0.465273529411765 -0.0192689773963415
0.466274117647059 -0.0195655136390244
0.467274705882353 -0.0201801886487805
0.468275294117647 -0.0206809624426829
0.469275882352941 -0.0214331049646341
0.470276470588235 -0.0224857110817073
0.471277058823529 -0.0225858654890244
0.472277647058824 -0.0229059669780488
0.473278235294118 -0.0233871035987805
0.474278823529412 -0.0242845677540244
0.475279411764706 -0.024944409752439
0.47628 -0.0249699407341463
0.477280588235294 -0.0248933494304878
0.478281176470588 -0.0256710232036585
0.479281764705882 -0.0263524667646341
0.480282352941176 -0.0264153086357317
0.481282941176471 -0.026992671897561
0.482283529411765 -0.0272047647841463
0.483284117647059 -0.0277448134353659
0.484284705882353 -0.0278901355378049
0.485285294117647 -0.028174889052439
0.486285882352941 -0.0285048109540244
0.487286470588235 -0.02859907555
0.488287058823529 -0.0289172109585366
0.489287647058823 -0.0292805183329268
0.490288235294118 -0.0299658922536585
0.491288823529412 -0.0301210337780488
0.492289411764706 -0.0298716282268293
0.49329 -0.0301701286841463
0.494290588235294 -0.0308162243369512
0.495291176470588 -0.0309595819304878
0.496291764705882 -0.0305216510893902
0.497292352941176 -0.0311873833926829
0.498292941176471 -0.0313405630646341
0.499293529411765 -0.0313287801817073
0.500294117647059 -0.0317352902604878
0.501294705882353 -0.0316528096853659
0.502295294117647 -0.0321418015073171
0.503295882352941 -0.032069139502439
0.504296470588235 -0.0324422643365854
0.505297058823529 -0.0323087254195122
0.506297647058824 -0.0322949784231707
0.507298235294118 -0.03256794785
0.508298823529412 -0.0328173529528049
0.509299411764706 -0.0329882043930488
0.5103 -0.0333711493329268
0.511300588235294 -0.03344184765
0.512301176470588 -0.033435956919878
0.513301764705882 -0.0336401938743902
0.514302352941176 -0.0338012246
0.515302941176471 -0.0345258735390244
0.516303529411765 -0.0343491309719512
0.517304117647059 -0.0340997262292683
0.518304705882353 -0.0344551763317073
0.519305294117647 -0.0344787424426829
0.520305882352941 -0.0342902175768293
0.521306470588235 -0.0346221025939024
0.522307058823529 -0.0352564149963415
0.523307647058823 -0.0347360025146342
0.524308235294118 -0.034622100447561
0.525308823529412 -0.0350286117158537
0.526309411764706 -0.0354410143073171
0.52731 -0.035344787857317
0.528310588235294 -0.0355450961865854
0.529311176470588 -0.0354154847060976
0.530311764705882 -0.0357905730695122
0.531312352941176 -0.0358278865695122
0.532312941176471 -0.0356099016548781
0.533313529411765 -0.0359358953256097
0.534314117647059 -0.0362383244963415
0.535314705882353 -0.036570209447561
0.536315294117647 -0.0363856103743902
0.537315882352941 -0.0367390979231707
0.538316470588235 -0.0370395616182927
0.539317058823529 -0.0370002854109756
0.540317647058823 -0.0369845761304878
0.541318235294118 -0.0369845738865854
0.542318823529412 -0.0376404897402439
0.543319411764706 -0.0376895843378049
0.54432 -0.037499095752439
0.545320588235294 -0.0373773381670732
0.546321176470588 -0.0379743386182927
0.547321764705882 -0.0382139257646342
0.548322352941176 -0.03802343585
0.549322941176471 -0.0383062221670732
0.550323529411765 -0.0388521642939024
0.551324117647059 -0.0389385745817073
0.552324705882353 -0.03857133885
0.553325294117647 -0.0390387288987805
0.554325882352941 -0.0394236370085366
0.555326470588235 -0.0394904059902439
0.556327058823529 -0.0394648776182927
0.557327647058823 -0.0397417747036585
0.558328235294118 -0.0400697335207317
0.559328823529412 -0.0400167073865854
0.560329411764706 -0.0400068882768293
0.56133 -0.0404212553012195
0.562330588235294 -0.0411144837768293
0.563331176470588 -0.04067458705
0.564331764705882 -0.0405115905878049
0.565332352941176 -0.0409004269292683
0.56633294117647 -0.0410359306609756
0.567333529411765 -0.0410634249060976
0.568334117647059 -0.0411085913182927
0.569334705882353 -0.0412971189597561
0.570335294117647 -0.0414699334536585
0.571335882352941 -0.041642750502439
0.572336470588235 -0.0413305014719512
0.573337058823529 -0.04155045165
0.574337647058824 -0.0419176842463415
0.575338235294118 -0.0422142209109756
0.576338823529412 -0.0421062104060976
0.577339411764706 -0.0421140664109756
0.57834 -0.0425087920268293
0.579340588235294 -0.0425991289963415
0.580341176470588 -0.0424302402939024
0.581341764705882 -0.0425578891
0.582342352941176 -0.042974217447561
0.583342941176471 -0.0428995921134146
0.584343529411765 -0.042457735552439
0.585344117647059 -0.0427287407109756
0.586344705882353 -0.0428681711621951
0.587345294117647 -0.043064553904878
0.588345882352941 -0.0426796459548781
0.589346470588235 -0.0427248126304878
0.590347058823529 -0.0430959763914634
0.591347647058823 -0.0432668259963415
0.592348235294118 -0.0426168036792683
0.593348823529412 -0.0429054830378049
0.594349411764706 -0.0432923561060976
0.59535 -0.0431823828317073
0.596350588235294 -0.0428210396987805
0.597351176470588 -0.0430802645939024
0.598351764705882 -0.0428210402341463
0.599352352941176 -0.0428662078012195
0.600352941176471 -0.0420531893987805
0.601353529411765 -0.0426403675634146
0.602354117647059 -0.042777836252439
0.603354705882353 -0.042322231752439
0.604355294117647 -0.0420374763439024
0.605355882352941 -0.0418509146853659
0.606356470588235 -0.0416643518378049
0.607357058823529 -0.0417075546670732
0.608357647058823 -0.0411007363621951
0.609358235294118 -0.0410752064914634
0.610358823529412 -0.0409887979231707
0.611359411764706 -0.0408100917036585
0.61236 -0.0403544855817073
0.613360588235294 -0.0402288006182927
0.614361176470588 -0.0399754663987805
0.615361764705882 -0.0397064238743902
0.616362352941176 -0.0391624485329268
0.617362941176471 -0.0386420378378049
0.618363529411765 -0.0386656018865853
0.619364117647059 -0.0383985227890244
0.620364705882353 -0.0378290157158537
0.621365294117647 -0.0375089139256098
0.622365882352941 -0.0372575454304878
0.623366470588235 -0.0367980130695122
0.624367058823529 -0.0360183768060975
0.625367647058823 -0.0356884553865854
0.626368235294118 -0.0358809095939024
0.627368823529412 -0.0352191006548781
0.628369411764706 -0.0347163671365854
0.62937 -0.0341566773865854
0.630370588235294 -0.034095799747561
0.631371176470588 -0.0338503207158537
0.632371764705882 -0.0328094988987805
0.633372352941176 -0.0324736871121951
0.63437294117647 -0.0323283628560976
0.635373529411765 -0.0320789591670732
0.636374117647059 -0.0315487290451219
0.637374705882353 -0.0309085238073171
0.638375294117647 -0.0305982406865854
0.639375882352941 -0.0301936949768293
0.640376470588235 -0.0295947302878049
0.641377058823529 -0.0290959204536585
0.642377647058823 -0.0288975725817073
0.643378235294118 -0.0284890988487805
0.644378823529412 -0.0275935989467073
0.645379411764706 -0.0275248656731707
0.64638 -0.0270928257890244
0.647380588235294 -0.026643113554878
0.648381176470588 -0.0259852335890244
0.649381764705882 -0.0259930879304878
0.650382352941177 -0.0255374818390244
0.651382941176471 -0.0249306637341463
0.652383529411765 -0.0243532990439024
0.653384117647059 -0.0240312337756098
0.654384705882353 -0.0239389354597561
0.655385294117647 -0.0234597628865854
0.656385882352941 -0.0229413154353658
0.657386470588235 -0.0226251406792683
0.658387058823529 -0.0222323770076829
0.659387647058824 -0.021951552152439
0.660388235294118 -0.0213486594170732
0.661388823529412 -0.0211012201536585
0.662389411764706 -0.0209578603134146
0.66339 -0.0204237014963415
0.664390588235294 -0.0196617407463415
0.665391176470588 -0.0194692874109756
0.666391764705882 -0.01897244235
0.667392352941176 -0.0186287727768293
0.668392941176471 -0.0182477936719512
0.669393529411765 -0.0177136343195122
0.670394117647059 -0.0175722395451219
0.671394705882353 -0.0171205622280488
0.672395294117647 -0.0162898666621951
0.673395882352941 -0.0160286786304878
0.674396470588235 -0.0158715726256098
0.675397058823529 -0.01567911875
0.676397647058824 -0.014873954115
0.677398235294118 -0.0147050653926829
0.678398823529412 -0.0145479600085366
0.679399411764706 -0.0141610888621951
0.6804 -0.0136288937280488
0.681400588235294 -0.0134285849378049
0.682401176470588 -0.0135719432512195
0.683401764705882 -0.0130318937487805
0.684402352941176 -0.0127923083463415
0.685402941176471 -0.0122718960853658
0.686403529411765 -0.0122502934662195
0.687404117647059 -0.0122031626597561
0.688404705882353 -0.012044093097561
0.689405294117647 -0.0118752048926829
0.690405882352941 -0.0118928785743902
0.691406470588235 -0.0115570660817073
0.692407058823529 -0.0112291085878049
0.693407647058824 -0.0111446648926829
0.694408235294118 -0.0113135531243902
0.695408823529412 -0.0110052339914634
0.696409411764706 -0.0108442004853659
0.69741 -0.0106046143454878
0.698410588235294 -0.0105908688329268
0.699411176470588 -0.0101686471617073
0.700411764705882 -0.00951862361951219
0.701412352941176 -0.00993298966865854
0.702412941176471 -0.0100999136658537
0.703413529411765 -0.00932224273780488
0.704414117647059 -0.00894126170853659
0.705414705882353 -0.00866632748939025
0.706415294117647 -0.00852493242317073
0.707415882352941 -0.00818911875121951
0.708416470588235 -0.00791811226951219
0.709417058823529 -0.00776297075121951
0.710417647058823 -0.00746250654182927
0.711418235294118 -0.00709527323414634
0.712418823529412 -0.0063077836
0.713419411764706 -0.00637062495365853
0.71442 -0.00596215017195122
0.715420588235294 -0.00585610341707317
0.716421176470588 -0.00545352179634146
0.717421764705882 -0.00511378090853659
0.718422352941176 -0.00507057803536586
0.719422941176471 -0.00465424890439024
0.720423529411765 -0.00429290630853659
0.721424117647059 -0.00395512942804878
0.722424705882353 -0.00402189890487805
0.723425294117647 -0.00353683639146341
0.724425882352941 -0.00330903323170732
0.725426470588235 -0.00307730310121951
0.726427058823529 -0.00293001670365854
0.727427647058823 -0.00274541801341463
0.728428235294118 -0.0025765301
0.729428823529412 -0.00215431007439024
0.730429411764706 -0.00254707185487805
0.73143 -0.00243906278414634
0.732430588235294 -0.00189704875243902
0.733431176470588 -0.00219162104512195
0.734431764705882 -0.00185973639878049
0.735432352941176 -0.00237032937439024
0.736432941176471 -0.00174976227682927
0.737433529411765 -0.00174583541012195
0.738434117647059 -0.00183224310609756
0.739434705882353 -0.00159069349634146
0.740435294117647 -0.0012646992097561
0.741435882352941 -0.00125880756951219
0.742436470588235 -0.00147286474512195
0.743437058823529 -0.000630386752439023
0.744437647058824 -0.000659843823170733
0.745438235294118 -0.000545942785731707
0.746438823529412 -0.000408475174390245
0.747439411764706 -0.000292609971951219
0.74844 0.000104081436585367
0.749440588235294 1.17821987804891e-05
0.750441176470588 -4.32052540243901e-05
0.751441764705882 0.000475242789024391
0.752442352941176 0.00103100299560976
0.753442941176471 0.000954414040243902
0.754443529411765 0.000693226162195123
0.755444117647059 0.000887643993902439
0.756444705882353 0.00094852260695122
0.757445294117647 0.00117436129634146
0.758445882352941 0.0013059368402439
0.759446470588235 0.00109777267073171
0.760447058823529 0.00153963165
0.761447647058824 0.0013216476545122
0.762448235294118 0.00133343075121951
0.763448823529412 0.00107224279390244
0.764449411764706 0.00171833826219512
0.76545 0.00131772063292683
0.766450588235294 0.00122149320939024
0.767451176470588 0.00105456928414634
0.768451764705882 0.000985835215487804
0.769452352941176 0.000661805026463416
0.770452941176471 0.000329920269146343
0.771453529411765 0.000379015034146342
0.772454117647059 0.000701081680487805
0.773454705882353 -4.32052292682907e-05
0.774455294117647 -0.000408475374390244
0.775455882352941 -0.000638241801219513
0.776456470588235 -0.000909248423170732
0.777457058823529 -0.000816949045121951
0.778457647058823 -0.00115276183170732
0.779458235294118 -0.00125488056219512
0.780458823529412 -0.00112330479426829
0.781459411764706 -0.00166728188658537
0.78246 -0.00236640125853659
0.783460588235294 -0.00231534178170732
0.784461176470588 -0.002478338815
0.785461764705882 -0.00293787172560976
0.786462352941176 -0.00325993746621951
0.787462941176471 -0.00365662897195122
0.788463529411765 -0.00383533661219512
0.789464117647059 -0.00397083987231707
0.790464705882353 -0.00495078433780488
0.791465294117647 -0.00495864013170732
0.792465882352941 -0.00534551244878049
0.793466470588235 -0.00596215056707317
0.794467058823529 -0.00650612729792683
0.795467647058823 -0.00701672040487805
0.796468235294118 -0.0072327399552439
0.797468823529412 -0.0074841098304878
0.798469411764706 -0.00815966216097561
0.79947 -0.00850333004512195
0.800470588235294 -0.00857206497390244
0.801471176470588 -0.00933009748170731
0.802471764705882 -0.00999975912597561
0.803472352941176 -0.0103807401012195
0.804472941176471 -0.0104337627332927
0.805473529411765 -0.0108343811182927
0.806474117647059 -0.0114176350195122
0.807474705882353 -0.0117102447987805
0.808475294117647 -0.0121638856613415
0.809475882352941 -0.0124231088393902
0.810476470588235 -0.0128198003182927
0.811477058823529 -0.0134168021317073
0.812477647058823 -0.0133186104109756
0.813478235294118 -0.0139764893134146
0.814478823529412 -0.0148209306182927
0.815479411764706 -0.0150880099963415
0.81648 -0.0152804646548781
0.817480588235294 -0.0156830461378049
0.818481176470588 -0.01625648135
0.819481764705882 -0.0166040766304878
0.820482352941176 -0.0169811311743902
0.82148294117647 -0.0175584920329268
0.822483529411765 -0.0183459827353659
0.823484117647059 -0.0185364737878049
0.824484705882353 -0.0185423654784146
0.825485294117647 -0.0188840686012195
0.826485882352941 -0.0192984355146341
0.827486470588235 -0.0198286655134146
0.828487058823529 -0.0204688691792683
0.829487647058823 -0.0207654073865854
0.830488235294118 -0.0215921737597561
0.831488823529412 -0.0216078834792683
0.832489411764706 -0.0217983748134146
0.83349 -0.0221341879463415
0.834490588235294 -0.022866692002439
0.835491176470588 -0.0234303061670732
0.836491764705882 -0.0237484446378049
0.837492352941176 -0.0242197601308537
0.838492941176471 -0.0245850312589024
0.839493529411765 -0.0250897325073171
0.840494117647059 -0.0252821861817073
0.841494705882353 -0.0259420302637805
0.842495294117647 -0.0265959796621951
0.843495882352941 -0.0269612505804878
0.844496470588235 -0.0269691047573171
0.845497058823529 -0.0275562868182927
0.846497647058823 -0.0280158187231707
0.847498235294118 -0.0284164391378049
0.848498823529412 -0.0285087384552439
0.849499411764706 -0.0288190217743902
0.8505 -0.029645788295122
0.851500588235294 -0.0298676999365854
0.852501176470588 -0.0298087850109756
0.853501764705882 -0.0302526090280488
0.854502352941176 -0.0307258896426829
0.855502941176471 -0.0312089868987805
0.856503529411765 -0.0313268168134146
0.857504117647059 -0.0316174636963414
0.858504705882353 -0.032084851104878
0.859505294117647 -0.0322615946963415
0.860505882352941 -0.03221249815
0.861506470588235 -0.0329764233134146
0.862507058823529 -0.0330765793121951
0.863507647058823 -0.0332572489503659
0.864508235294118 -0.0331728052085366
0.865508823529412 -0.033508617002439
0.866509411764706 -0.0337953330268293
0.86751 -0.0340781244914634
0.868510588235294 -0.0343844787353659
0.869511176470588 -0.034659414247561
0.870511764705882 -0.0347261846243903
0.871512352941176 -0.0352485606134146
0.87251294117647 -0.0351778627426829
0.873513529411765 -0.0356177585695122
0.874514117647059 -0.035920184252439
0.875514705882353 -0.0364661268378049
0.876515294117647 -0.0365957370573171
0.877515882352941 -0.036519148252439
0.878516470588235 -0.0369865379182927
0.879517058823529 -0.0369551178256098
0.880517647058823 -0.0372084489963415
0.881518235294118 -0.0373262798865854
0.882518823529412 -0.0379861229231707
0.883519411764706 -0.0377759925085366
0.88452 -0.0376895841182927
0.885520588235294 -0.0375324797353659
0.886521176470588 -0.0375913937719512
0.887521764705882 -0.0375776470280488
0.888522352941176 -0.0371259707841463
0.88952294117647 -0.0373518098682927
0.890523529411765 -0.0374382157890244
0.891524117647059 -0.0370415239426829
0.892524705882353 -0.0368156865926829
0.893525294117647 -0.0365407523865854
0.894525882352941 -0.0363934632768293
0.895526470588235 -0.0362363582585366
0.896527058823529 -0.0356236485585366
0.897527647058823 -0.0353310403012195
0.898528235294118 -0.0349755910329268
0.899528823529412 -0.0346201380085366
0.900529411764706 -0.0337423132463415
0.90153 -0.0336244826012195
0.902530588235294 -0.0334202462158536
0.903531176470588 -0.0325561656963415
0.904531764705882 -0.0322478485756098
0.905532352941177 -0.0317352899097561
0.906532941176471 -0.0310911576963415
0.907533529411765 -0.0305884211182927
0.908534117647059 -0.0301092506560975
0.909534705882353 -0.0293767453158537
0.910535294117647 -0.0291784009219512
0.911535882352941 -0.0285696180304878
0.912536470588235 -0.0275798528207317
0.913537058823529 -0.0274109640768293
0.914537647058824 -0.0271556667097561
0.915538235294118 -0.0266254377573171
0.916538823529412 -0.0261305554231707
0.917539411764706 -0.0256631653804878
0.91854 -0.0251447198792683
0.919540588235294 -0.024620380147561
0.920541176470588 -0.0238721639158537
0.921541764705882 -0.0234185221792683
0.922542352941176 -0.0232339256564634
0.923542941176471 -0.0226585275329268
0.924543529411765 -0.0218317591914634
0.925544117647059 -0.0213270574353659
0.926544705882353 -0.0209637511439024
0.927545294117647 -0.0204453042585366
0.928545882352941 -0.0200054101613415
0.929546470588235 -0.0192277387036585
0.930547058823529 -0.0190451035207317
0.931547647058824 -0.0184461383621951
0.932548235294118 -0.017430843252439
0.933548823529412 -0.017222678654878
0.934549411764706 -0.016778856947561
0.93555 -0.0162663005146341
0.936550588235294 -0.0158264057759756
0.937551176470588 -0.0153904383329268
0.938551764705882 -0.0147954018573171
0.939552352941176 -0.0139961283451219
0.940552941176471 -0.0131889990280488
0.941553529411765 -0.0129317387329268
0.942554117647059 -0.0127785609439024
0.943554705882353 -0.011826108615
0.944555294117647 -0.011478514069878
0.945555882352941 -0.0107126241987805
0.946556470588235 -0.0104259069418293
0.947557058823529 -0.00996440972195122
0.948557647058824 -0.00936937434878049
0.949558235294118 -0.00869382008207317
0.950558823529412 -0.00845619864304878
0.951559411764706 -0.0080673629597561
0.95256 -0.00745072482682927
0.953560588235294 -0.00677320742195121
0.954561176470588 -0.00647863437439024
0.955561764705882 -0.0065296938304878
0.956562352941176 -0.00572060059268293
0.957562941176471 -0.00548690672926829
0.958563529411765 -0.00510003482682927
0.959564117647059 -0.00478582412560976
0.960564705882353 -0.00423006418658537
0.961565294117647 -0.00377838587439024
0.962565882352941 -0.00375874775243902
0.963566470588235 -0.00331296101987805
0.964567058823529 -0.00271006906987805
0.965567647058823 -0.0023958587597561
0.966568235294118 -0.00233890815
0.967568823529412 -0.00203058820487805
0.968569411764706 -0.00146697362439024
0.96957 -0.00102118546621951
0.970570588235294 -0.00129808438536585
0.971571176470588 -0.000813021726829268
0.972571764705882 -0.00033385016707317
0.973572352941176 -0.00021405767804878
0.974572941176471 -0.000310284335365853
0.975573529411765 0.000296535230487805
0.976574117647059 0.000410436717073172
0.977574705882353 0.000534156765853659
0.978575294117647 0.000777670796341462
0.979575882352941 0.00123523970365854
0.980576470588235 0.00147482548292683
0.981577058823529 0.00167709876707317
0.982577647058823 0.00146500619146342
0.983578235294118 0.00192257614756098
0.984578823529412 0.00238407305731707
0.985579411764706 0.00244298720365854
0.98658 0.00256867207804878
0.987580588235294 0.00280629358902439
0.988581176470588 0.00313621521829268
0.989581764705882 0.0031597813195122
0.990582352941176 0.00297518182073171
0.991582941176471 0.00341114992073171
0.992583529411765 0.00385889969878049
0.993584117647059 0.00386086340731707
0.994584705882353 0.00384908100487805
0.995585294117647 0.00391192281585366
0.996585882352941 0.00425166289390244
0.997586470588235 0.00431646917439025
0.998587058823529 0.00484473665
0.999587647058824 0.00451088722804878
1.00058823529412 0.00490757839512195
1.00158882352941 0.00473868905243903
1.00258941176471 0.00482313367439024
1.00359 0.00500576893170732
1.00459058823529 0.00551047014390244
1.00559117647059 0.00540638788780488
1.00659176470588 0.00520804221585366
1.00759235294118 0.00567543076341464
1.00859294117647 0.0057382729
1.00959352941176 0.00555171062560975
1.01059411764706 0.00529445052804878
1.01159470588235 0.00543191718012195
1.01259529411765 0.00601320747804878
1.01359588235294 0.00568721391341463
1.01459647058824 0.00568917744878049
1.01559705882353 0.00599946061341463
1.01659764705882 0.00576969362804878
1.01759823529412 0.00553992737804878
1.01859882352941 0.00535532885
1.01959941176471 0.00563026286829268
1.0206 0.00548297681341463
1.02160058823529 0.0051923319597561
1.02260117647059 0.00503719047926829
1.02360176470588 0.00516680222073171
1.02460235294118 0.00480349618658537
1.02560294117647 0.00481527958621951
1.02660352941176 0.00454819953902439
1.02760411764706 0.00453641706914634
1.02860470588235 0.00434592629597561
1.02960529411765 0.00429879490609756
1.03060588235294 0.00366448194756098
1.03160647058824 0.00319709395731707
1.03260705882353 0.00345238972926829
1.03360764705882 0.00325011694146341
1.03460823529412 0.00309104727195122
1.03560882352941 0.00221322069146341
1.03660941176471 0.00257063545243902
1.03761 0.0024056746695122
1.03861058823529 0.00212092178414634
1.03961117647059 0.00186758898902439
1.04061176470588 0.00179100038170732
1.04161235294118 0.00132950310207317
1.04261294117647 0.00103689398536585
1.04361352941176 0.00109777251585366
1.04461411764706 0.00112919393658537
1.04561470588235 0.000824802295121952
1.04661529411765 0.000528265486585366
1.04761588235294 0.000237620362195123
1.04861647058824 0.000530229332926831
1.04961705882353 0.000361341942682928
};
%\addlegendentry{1.95 K}
\addplot [thick, darkcyan]
table {%
0.00100058823529412 -0.000739881535810811
0.00200117647058823 -0.00043087228972973
0.00300176470588235 -0.000615842656081081
0.00400235294117647 -0.00102930555918919
0.00500294117647059 -0.000707239569189189
0.00600352941176471 -0.00104671452945946
0.00700411764705882 -0.00101407288256757
0.00800470588235294 -0.000696359065405406
0.00900529411764706 -0.00126650290689189
0.0100058823529412 -0.00162773913121622
0.0110064705882353 -0.00112723093756757
0.0120070588235294 -0.0013905424277027
0.0130076470588235 -0.00179965300297297
0.0140082352941176 -0.00139707056648649
0.0150088235294118 -0.0017060798704054
0.0160094117647059 -0.00172348840513514
0.01701 -0.0018344710227027
0.0180105882352941 -0.00155375127716216
0.0190111764705882 -0.00206731550567568
0.0200117647058824 -0.00192369219527027
0.0210123529411765 -0.00193892494527027
0.0220129411764706 -0.00204337862905405
0.0230135294117647 -0.00203467442675676
0.0240141176470588 -0.00220005952810811
0.0250147058823529 -0.00240679130648649
0.0260152941176471 -0.00232627464081081
0.0270158823529412 -0.00231974644081081
0.0280164705882353 -0.00230233704702703
0.0290170588235294 -0.00206949196418919
0.0300176470588235 -0.00269186306283784
0.0310182352941176 -0.00213259988175676
0.0320188235294118 -0.00235891617864865
0.0330194117647059 -0.00219788326283784
0.03402 -0.00211301451054054
0.0350205882352941 -0.00200638446824324
0.0360211764705882 -0.00206078777405405
0.0370217647058824 -0.00234150734932432
0.0380223529411765 -0.00194327686594595
0.0390229411764706 -0.00182794274256757
0.0400235294117647 -0.00175177797905405
0.0410241176470588 -0.00198462327189189
0.0420247058823529 -0.00168867108986486
0.0430252941176471 -0.00158204038810811
0.0440258823529412 -0.00166255734932432
0.0450264705882353 -0.00143188826513514
0.0460270588235294 -0.00141883175567568
0.0470276470588235 -0.00089438594972973
0.0480282352941176 -0.00104018645918919
0.0490288235294118 -0.000983607697567567
0.0500294117647059 -0.000639780080405405
0.05103 -0.000359060207432432
0.0520305882352941 -0.000570144374054054
0.0530311764705882 -0.000106629932702702
0.0540317647058823 -9.79257933783784e-05
0.0550323529411765 -0.000324242892972973
0.0560329411764706 0.000200202416891892
0.0570335294117647 -3.04656736486483e-05
0.0580341176470588 0.000298128128108108
0.0590347058823529 -8.48692529729726e-05
0.0600352941176471 0.00051356424972973
0.0610358823529412 -0.000108806524594594
0.0620364705882353 0.000507035955675675
0.0630370588235294 0.000352531199324324
0.0640376470588235 0.000441751903378379
0.0650382352941176 0.000724648106486487
0.0660388235294118 0.000715943218243243
0.0670394117647059 0.00108370793
0.06804 0.00109894113756757
0.0690405882352941 0.001510228325
0.0700411764705882 0.00157768736189189
0.0710417647058823 0.00175395350202703
0.0720423529411765 0.00208254805513514
0.0730429411764706 0.00219135410472973
0.0740435294117647 0.00253518154837838
0.0750441176470588 0.00272015187459459
0.0760447058823529 0.0027440894727027
0.077045294117647 0.00271797576513513
0.0780458823529412 0.00359060058310811
0.0790464705882353 0.00351878819891892
0.0800470588235294 0.00389743355378378
0.0810476470588235 0.00420861929027027
0.0820482352941176 0.00426519816918919
0.0830488235294118 0.00455244630378378
0.0840494117647059 0.00469606988675676
0.08505 0.00502466482135135
0.0860505882352941 0.00526403807364865
0.0870511764705882 0.0055556382804054
0.0880517647058824 0.00592557903175676
0.0890523529411765 0.00608443620108108
0.0900529411764706 0.00645655295108108
0.0910535294117647 0.00705933839297297
0.0920541176470588 0.00708545211283784
0.0930547058823529 0.00741404600243243
0.0940552941176471 0.00750761967405406
0.0950558823529412 0.00770564710702702
0.0960564705882353 0.00828667148756757
0.0970570588235294 0.00806253044432433
0.0980576470588235 0.00869142879121621
0.0990582352941176 0.00856303828216217
0.100058823529412 0.00910489280567567
0.101059411764706 0.00900043918986486
0.10206 0.00942695891459459
0.103060588235294 0.00915494429837838
0.104061176470588 0.00962716308351352
0.105061764705882 0.00996010898310811
0.106062352941176 0.00976425743891892
0.107062941176471 0.0103518112168919
0.108063529411765 0.0103539875443243
0.109064117647059 0.0108501428037838
0.110064705882353 0.0109371879821622
0.111065294117647 0.0114485767983784
0.112065882352941 0.0116270183118919
0.113066470588235 0.0118098128997297
0.114067058823529 0.0120078390632432
0.115067647058824 0.0122885584335135
0.116068235294118 0.0127847156389189
0.117068823529412 0.0127694815281081
0.118069411764706 0.0131176621078378
0.11907 0.0135071875412162
0.120070588235294 0.0140359848781081
0.121071176470588 0.0141556724997297
0.122071764705882 0.0143711078172973
0.123072352941176 0.0147410489254054
0.124072941176471 0.0150652909145946
0.125073529411765 0.0151262225087838
0.126074117647059 0.0154852828114865
0.127074705882353 0.0162382204591892
0.128075294117647 0.0162295159871622
0.129075882352941 0.0164297196808108
0.130076470588235 0.0170586197037838
0.131077058823529 0.0170499127713514
0.132077647058824 0.0177571546213514
0.133078235294118 0.0177854426524324
0.134078823529412 0.0183751715402703
0.135079411764706 0.0182641902578378
0.13608 0.0184730978186486
0.137080588235294 0.0184404564443243
0.138081176470588 0.018969252865946
0.139081764705882 0.0191563991497297
0.140082352941176 0.0193109049118919
0.141082941176471 0.019095468502027
0.142083529411765 0.0197483036213514
0.143084117647059 0.0195720389452703
0.144084705882353 0.0194001251605405
0.145085294117647 0.0194675846997297
0.146085882352941 0.0193892451691892
0.147086470588235 0.0201269507240541
0.148087058823529 0.0201030131997297
0.149087647058824 0.020468601247027
0.150088235294118 0.0200442569997297
0.151088823529412 0.0202988628925676
0.152089411764706 0.0201291255402703
0.15309 0.0202640471024324
0.154090588235294 0.020338034475
0.155091176470588 0.0205012436145946
0.156091764705882 0.0204381361524324
0.157092352941176 0.0200268472781081
0.158092941176471 0.0203380345956757
0.159093529411765 0.0201661202956757
0.160094117647059 0.0202705739331081
0.161094705882353 0.0202553405781081
0.162095294117647 0.020294511697027
0.163095882352941 0.0202727485412162
0.164096470588235 0.0202488131402703
0.165097058823529 0.0203228006835135
0.166097647058824 0.0204250782078378
0.167098235294118 0.0205643508443243
0.168098823529412 0.0201748254335135
0.169099411764706 0.0202074665389189
0.1701 0.0203489142362162
0.171100588235294 0.0203576180254054
0.172101176470588 0.0201639440010811
0.173101764705882 0.0204838339875676
0.174102352941176 0.0202379309686486
0.175102941176471 0.0203467383614865
0.176103529411765 0.0199746215794595
0.177104117647059 0.0192782611091892
0.178104705882353 0.019761361547027
0.179105294117647 0.0195829197848649
0.180105882352941 0.01976136077
0.181106470588235 0.019276086647027
0.182107058823529 0.0192325633645946
0.183107647058824 0.0189453160010811
0.184108235294118 0.0189670775727027
0.185108823529412 0.0185797278722973
0.186109411764706 0.0187081192997297
0.18711 0.0189888369997297
0.188110588235294 0.0186994133047297
0.189111176470588 0.0182728947091892
0.190111764705882 0.0182794225821622
0.191112352941176 0.0182772456632432
0.192112941176471 0.0177397438645946
0.193113529411765 0.0174873134740541
0.194114117647059 0.0174894909524324
0.195114705882353 0.0170325057290541
0.196115294117647 0.0173066958713514
0.197115882352941 0.0165276446902703
0.198116470588235 0.016527644297027
0.199117058823529 0.0160793636024324
0.200117647058824 0.0161468241375676
0.201118235294118 0.0154765773186486
0.202118823529412 0.0157660015416216
0.203119411764706 0.0150783466848649
0.20412 0.015078347142973
0.205120588235294 0.014717109865946
0.206121176470588 0.0147149348118919
0.207121764705882 0.0144733844902703
0.208122352941176 0.0144385679605405
0.209122941176471 0.0142035473916216
0.210123529411765 0.0137792023195946
0.211124117647059 0.0142818859267568
0.212124705882353 0.0134571360078378
0.213125294117647 0.0132525807713514
0.214125882352941 0.0135224200010811
0.215126470588235 0.0130610819601351
0.216127058823529 0.0129631572227027
0.217127647058824 0.0125801590254054
0.218128235294118 0.0127520738605405
0.219128823529412 0.0120796515091892
0.220129411764706 0.0125105236358108
0.22113 0.0120078382416216
0.222130588235294 0.0124757059848649
0.223131176470588 0.0124017177227027
0.224131764705882 0.0123908372456757
0.225132352941176 0.0127150784060811
0.226132941176471 0.0124778822416216
0.227133529411765 0.0126389139551351
0.228134117647059 0.0125758067172973
0.229134705882353 0.012832589202027
0.230135294117647 0.0132221160551351
0.231135882352941 0.0134331994956757
0.232136470588235 0.0135898800344595
0.233137058823529 0.0135420061227027
0.234137647058824 0.0138901848186486
0.235138235294118 0.0139424109537838
0.236138823529412 0.0141948417389189
0.237139411764706 0.0142231318335135
0.23814 0.0143449935632432
0.239140588235294 0.0143928691632432
0.240141176470588 0.0143341136916216
0.241141764705882 0.0143972215078378
0.242142352941176 0.0148063329875676
0.243142941176471 0.0146648840551351
0.244143529411765 0.0147323444335135
0.245144117647059 0.0147998037172973
0.246144705882353 0.015004358392973
0.247145294117647 0.0151240458064865
0.248145882352941 0.015509218392973
0.249146470588235 0.0160184314348649
0.250147058823529 0.0154983391227027
0.251147647058824 0.0159770855010811
0.252148235294118 0.0159422672578378
0.253148823529412 0.0159814382848649
0.254149411764706 0.0162752136767568
0.25515 0.0165124112227027
0.256150588235294 0.0164144856902703
0.257151176470588 0.0163448494740541
0.258151764705882 0.0162730375686487
0.259152352941176 0.0164144861091892
0.260152941176471 0.0169389317254054
0.261153529411765 0.0163796673524324
0.262154117647059 0.0164253663659459
0.263154705882353 0.0168823517578378
0.264155294117647 0.0167256716362162
0.265155882352941 0.0167561357443243
0.266156470588235 0.0168323017848649
0.267157058823529 0.0168540620686486
0.268157647058824 0.0166777975281081
0.269158235294118 0.0167866041091892
0.270158823529412 0.0168127158254054
0.271159411764706 0.0168714717713514
0.27216 0.0167604899118919
0.273160588235294 0.0165537570551351
0.274161176470588 0.0160728335010811
0.275161764705882 0.0158182275145946
0.276162352941176 0.0157551205875676
0.277162941176471 0.0152176199524324
0.278163529411765 0.0152241460902703
0.279164117647059 0.0150021823051351
0.280164705882353 0.014828093542973
0.281165294117647 0.0143275842159459
0.282165882352941 0.0138923611483784
0.283166470588235 0.0134244940348649
0.284167058823529 0.0131285417902703
0.285167647058823 0.0126650281145946
0.286168235294118 0.0123712521497297
0.287168823529412 0.0123756043456757
0.288169411764706 0.0116705399321622
0.28917 0.0113550021956757
0.290170588235294 0.0109458925618919
0.291171176470588 0.0103278728713513
0.292171764705882 0.00965545074162162
0.293172352941176 0.00953358891999999
0.294172941176471 0.00915276734702702
0.295173529411765 0.00875671234567568
0.296174117647059 0.00837806778621621
0.297174705882353 0.00754896540783784
0.298175294117647 0.00732917736013514
0.299175882352941 0.00651748298216216
0.300176470588235 0.00595604494662162
0.301177058823529 0.00530103215378378
0.302177647058823 0.00501813491324324
0.303178235294118 0.00462208074432432
0.304178823529412 0.00371028739837838
0.305179411764706 0.00339257157
0.30618 0.0030117514672973
0.307180588235294 0.00257435091054054
0.308181176470588 0.00208254645378378
0.309181764705882 0.00180400370108108
0.310182352941176 0.00104018457905405
0.311182941176471 0.000739880642567568
0.312183529411765 0.000206729838918919
0.313184117647059 -0.000278546052972973
0.314184705882353 -0.000692008688108109
0.315185294117647 -0.0010162516827027
0.316185882352941 -0.00171260908810811
0.317186470588235 -0.0023284516277027
0.318187058823529 -0.00281155158716216
0.319187647058823 -0.00368852804621622
0.320188235294118 -0.00390178906513514
0.321188823529412 -0.00507471699891892
0.322189411764706 -0.00507689383675676
0.32319 -0.00567967937054054
0.324190588235294 -0.00622806249351351
0.325191176470588 -0.0070245228772973
0.326191764705882 -0.00741622467459459
0.327192352941176 -0.00818874829621622
0.328192941176471 -0.00894168753945946
0.329193529411765 -0.00958146639081081
0.330194117647059 -0.00994487984932432
0.331194705882353 -0.0102560633912162
0.332195294117647 -0.0110177072574324
0.333195882352941 -0.0116835997340541
0.334196470588235 -0.0120687744448649
0.335197058823529 -0.0127890697962162
0.336197647058824 -0.0132068863718919
0.337198235294118 -0.013644287507027
0.338198823529412 -0.0142231339164865
0.339199411764706 -0.0145930751881081
0.3402 -0.0147127609178378
0.341200588235294 -0.0153090194718919
0.342201176470588 -0.0155353353286486
0.343201764705882 -0.0156746095259459
0.344202352941176 -0.0159836178840541
0.345202941176471 -0.016392727707027
0.346203529411765 -0.0163731445547297
0.347204117647059 -0.0162251666489189
0.348204705882353 -0.0162904507286486
0.349205294117647 -0.0163122120462162
0.350205882352941 -0.0162599851732432
0.351206470588235 -0.0162730420259459
0.352207058823529 -0.016229519507027
0.353207647058824 -0.0162338709245946
0.354208235294118 -0.0161816447759459
0.355208823529412 -0.0160097320962162
0.356209411764706 -0.0159531518777027
0.35721 -0.0161816452610811
0.358210588235294 -0.0157921187178378
0.359211176470588 -0.0157877667367568
0.360211764705882 -0.0156202042493243
0.361212352941176 -0.0157681812489189
0.362212941176471 -0.0154809321421622
0.363213529411765 -0.0152502640259459
0.364214117647059 -0.0152567927624324
0.365214705882353 -0.0155092230547297
0.366215294117647 -0.015073999152973
0.367215882352941 -0.0150087148840541
0.368216470588235 -0.0144864461164865
0.369217058823529 -0.0141991973871622
0.370217647058823 -0.0139206533435135
0.371218235294118 -0.0136769272002703
0.372218823529412 -0.0135790016191892
0.373219411764706 -0.0131394254313513
0.37422 -0.0128608836259459
0.375220588235294 -0.0127411953637838
0.376221176470588 -0.0123690777908108
0.377221764705882 -0.0119360310124324
0.378222352941176 -0.0116857765962162
0.379222941176471 -0.0116291972164865
0.380223529411765 -0.0108588492286486
0.381224117647059 -0.0107043456412162
0.382224705882353 -0.0101429051205405
0.383225294117647 -0.00984912900067568
0.384225882352941 -0.00933338955297297
0.385226470588235 -0.00906137402594595
0.386227058823529 -0.00825403079621621
0.387227647058824 -0.00767083098
0.388228235294118 -0.00720296417594594
0.389228823529412 -0.00695706359351351
0.390229411764706 -0.00601915559216216
0.39123 -0.00519875759351351
0.392230588235294 -0.00494632626243244
0.393231176470588 -0.00422603056648649
0.394231764705882 -0.00362977135972973
0.395232352941176 -0.00299869708135135
0.396232941176471 -0.00236109423445946
0.397233529411765 -0.00181923969756757
0.398234117647059 -0.0011468164245946
0.399234705882353 -0.000922676512432433
0.400235294117647 -1.5234358378378e-05
0.401235882352941 0.000337298433513513
0.402236470588235 0.00108588314162162
0.403237058823529 0.00156027743445946
0.404237647058823 0.00163426721189189
0.405238235294118 0.00215218366054054
0.406238823529412 0.00255911800108108
0.407239411764706 0.00310967680108108
0.40824 0.00374510447405405
0.409240588235294 0.00413245296594595
0.410241176470588 0.00392354646054054
0.411241764705882 0.00463078617945946
0.412242352941176 0.00451980333445946
0.413242941176471 0.00478093828081081
0.414243529411765 0.00497026070918919
0.415244117647059 0.005396780825
0.416244705882353 0.00494632362635135
0.417245294117647 0.00507471475783784
0.418245882352941 0.0051225889227027
0.419246470588235 0.00503554468351352
0.420247058823529 0.00505077719162162
0.421247647058824 0.00513999765648649
0.422248235294118 0.00512694111054054
0.423248823529412 0.00459596794702703
0.424249411764706 0.0044958656172973
0.42525 0.00459379155513513
0.426250588235294 0.00410634100648649
0.427251176470588 0.00401276769121622
0.428251764705882 0.00369287713851351
0.429252352941176 0.00372334364256757
0.430252941176471 0.00314014301594595
0.431253529411765 0.00350573072945946
0.432254117647059 0.00307703653351351
0.433254705882353 0.00280719562810811
0.434255294117647 0.00251559529662162
0.435255882352941 0.00233715421013514
0.436256470588235 0.00236761893216216
0.437257058823529 0.00189975159432432
0.438257647058823 0.00143623982
0.439258235294118 0.00138618873621622
0.440258823529412 0.00138401114756757
0.441259411764706 0.000816043325
0.44226 0.000772521641621622
0.443260588235294 0.000174088974054054
0.444261176470588 8.48662902702699e-05
0.445261764705882 -0.000356884330405406
0.446262352941176 -0.000624547870540541
0.447262941176471 -0.000752939775945946
0.448263529411765 -0.00100972199891892
0.449264117647059 -0.00166473464756757
0.450264705882353 -0.00174307616108108
0.451265294117647 -0.00209125393675676
0.452265882352941 -0.00264616648675676
0.453266470588235 -0.00288336197324324
0.454267058823529 -0.0032794155327027
0.455267647058823 -0.00329247396513514
0.456268235294118 -0.00423255790472973
0.457268823529412 -0.00476570793810811
0.458269411764706 -0.00507471779756757
0.45927 -0.00539243099891892
0.460270588235294 -0.00596692919351352
0.461271176470588 -0.00654795290432432
0.462271764705882 -0.00651530976918919
0.463272352941176 -0.00733788493810811
0.464272941176471 -0.00739446481513513
0.465273529411765 -0.00779704705297297
0.466274117647059 -0.00804077112054054
0.467274705882353 -0.00837807170702703
0.468275294117647 -0.00857609886918919
0.469275882352941 -0.00886117018851352
0.470276470588235 -0.0089590943827027
0.471277058823529 -0.00938343816243244
0.472277647058824 -0.00974685192054054
0.473278235294118 -0.00964022104621622
0.474278823529412 -0.00977514001918919
0.475279411764706 -0.00991441259351352
0.47628 -0.00995140664756756
0.477280588235294 -0.0102734739421622
0.478281176470588 -0.01020383828
0.479281764705882 -0.0106455903516216
0.480282352941176 -0.0104715012475676
0.481282941176471 -0.0107957424097297
0.482283529411765 -0.0106477668772973
0.483284117647059 -0.0108958447097297
0.484284705882353 -0.0110873438705405
0.485285294117647 -0.0110416441043243
0.486285882352941 -0.0110133555854054
0.487286470588235 -0.0112157354664865
0.488287058823529 -0.0107086982745946
0.489287647058823 -0.01074786708
0.490288235294118 -0.0109458940245946
0.491288823529412 -0.0105737789516216
0.492289411764706 -0.0109350138367568
0.49329 -0.0103583421205405
0.494290588235294 -0.0103583413016216
0.495291176470588 -0.0101690179935135
0.496291764705882 -0.0100689168772973
0.497292352941176 -0.0102255979448649
0.498292941176471 -0.00987306684351351
0.499293529411765 -0.00997099256108108
0.500294117647059 -0.00927898671648649
0.501294705882353 -0.00910272000972973
0.502295294117647 -0.00946613264932432
0.503295882352941 -0.00915929842459459
0.504296470588235 -0.00872624970837838
0.505297058823529 -0.00842594574216216
0.506297647058824 -0.00792108635162162
0.507298235294118 -0.00826055968810811
0.508298823529412 -0.00765124475567568
0.509299411764706 -0.00718120366918919
0.5103 -0.00688525060702702
0.511300588235294 -0.00660888346554054
0.512301176470588 -0.0069004838827027
0.513301764705882 -0.00635427725702703
0.514302352941176 -0.00579718978945946
0.515302941176471 -0.00561439500567568
0.516303529411765 -0.00523575092864865
0.517304117647059 -0.00525533616783784
0.518304705882353 -0.0049223883772973
0.519305294117647 -0.00468954388405406
0.520305882352941 -0.00434354116013514
0.521306470588235 -0.00423473536918919
0.522307058823529 -0.00346656395027027
0.523307647058823 -0.00373857976783784
0.524308235294118 -0.00352096745837838
0.525308823529412 -0.00329900260702703
0.526309411764706 -0.00316843527594595
0.52731 -0.00272668260702703
0.528310588235294 -0.0028354882772973
0.529311176470588 -0.00260699534351351
0.530311764705882 -0.0027593243772973
0.531312352941176 -0.00227840176918919
0.532312941176471 -0.00298999174216216
0.533313529411765 -0.00242202486918919
0.534314117647059 -0.0030574548772973
0.535314705882353 -0.00288989174216216
0.536315294117647 -0.0028855372827027
0.537315882352941 -0.00338387065567567
0.538316470588235 -0.00342304149216216
0.539317058823529 -0.00368417547864865
0.540317647058823 -0.00415421835027027
0.541318235294118 -0.00423038293135135
0.542318823529412 -0.00445234731648649
0.543319411764706 -0.00484622616108108
0.54432 -0.00487451370837838
0.545320588235294 -0.00542507270783784
0.546321176470588 -0.00583418420837838
0.547321764705882 -0.0061780107354054
0.548322352941176 -0.0063194609772973
0.549322941176471 -0.00656318592594594
0.550323529411765 -0.00684390343135135
0.551324117647059 -0.00744451487054054
0.552324705882353 -0.00768388665567568
0.553325294117647 -0.00779486916918919
0.554325882352941 -0.00815175422864865
0.555326470588235 -0.00864791018810811
0.556327058823529 -0.00909836595027027
0.557327647058823 -0.00949659674756756
0.558328235294118 -0.00987306744351351
0.559328823529412 -0.0103953351556757
0.560329411764706 -0.0108457938110811
0.56133 -0.01148774778
0.562330588235294 -0.0115769706259459
0.563331176470588 -0.0124539465597297
0.564331764705882 -0.0127063792340541
0.565332352941176 -0.0135877071222973
0.56633294117647 -0.0138793066344595
0.567333529411765 -0.0142818890448649
0.568334117647059 -0.0150348277222973
0.569334705882353 -0.0155396873705405
0.570335294117647 -0.0160967748655405
0.571335882352941 -0.0170238045989189
0.572336470588235 -0.0178703157840541
0.573337058823529 -0.0180901049124324
0.574337647058824 -0.0190171304124324
0.575338235294118 -0.0195807475664865
0.576338823529412 -0.0203880884854054
0.577339411764706 -0.0215109672421622
0.57834 -0.0220832862624324
0.579340588235294 -0.0231713489164865
0.580341176470588 -0.0240200349854054
0.581341764705882 -0.0245858259651351
0.582342352941176 -0.0252778336408108
0.583342941176471 -0.0263506613493243
0.584343529411765 -0.0268054705516216
0.585344117647059 -0.0276868007989189
0.586344705882353 -0.0284941444205405
0.587345294117647 -0.0293580641759459
0.588345882352941 -0.030130587897973
0.589346470588235 -0.030578868607027
0.590347058823529 -0.031462373134054
0.591347647058823 -0.032413338707027
0.592348235294118 -0.0329138473637838
0.593348823529412 -0.0336210884935135
0.594349411764706 -0.0344001379178378
0.59535 -0.0349768094718919
0.596350588235294 -0.0359495372286486
0.597351176470588 -0.0364239308637838
0.598351764705882 -0.0370920017962162
0.599352352941176 -0.0377753055394595
0.600352941176471 -0.0382758125259459
0.601353529411765 -0.0392376581881081
0.602354117647059 -0.0397490470124324
0.603354705882353 -0.0402473772493243
0.604355294117647 -0.0408545168097297
0.605355882352941 -0.0415138827205405
0.606356470588235 -0.0415769885597297
0.607357058823529 -0.0425845318908108
0.608357647058823 -0.0431525007908108
0.609358235294118 -0.0430763377151351
0.610358823529412 -0.0438553899502703
0.611359411764706 -0.0441926892016216
0.61236 -0.0444690552286486
0.613360588235294 -0.0447932974381081
0.614361176470588 -0.0453155676475676
0.615361764705882 -0.0456071699502703
0.616362352941176 -0.04611202698
0.617362941176471 -0.0464384439114865
0.618363529411765 -0.0465146098989189
0.619364117647059 -0.0469128396205405
0.620364705882353 -0.0472544922097297
0.621365294117647 -0.0474177012908108
0.622365882352941 -0.047445991052973
0.623366470588235 -0.0477049475462162
0.624367058823529 -0.0475678539385135
0.625367647058823 -0.0477876414245946
0.626368235294118 -0.0476179025259459
0.627368823529412 -0.0476810094043243
0.628369411764706 -0.0475025705732433
0.62937 -0.0472349092813513
0.630370588235294 -0.0470782269178378
0.631371176470588 -0.0470347036759459
0.632371764705882 -0.0465777156272973
0.633372352941176 -0.0465407238772973
0.63437294117647 -0.0464188603164865
0.635373529411765 -0.045907472979054
0.636374117647059 -0.0459031189772973
0.637374705882353 -0.0454874789394595
0.638375294117647 -0.0453133905056757
0.639375882352941 -0.0452154675745946
0.640376470588235 -0.0448629332691892
0.641377058823529 -0.0445430414583784
0.642377647058823 -0.0442231545327027
0.643378235294118 -0.0435637876610811
0.644378823529412 -0.0432395450529729
0.645379411764706 -0.0432700119381081
0.64638 -0.0423756224718919
0.647380588235294 -0.0421449563772973
0.648381176470588 -0.0418359468989189
0.649381764705882 -0.0412679792016216
0.650382352941177 -0.0409937893367568
0.651382941176471 -0.0409110972475676
0.652383529411765 -0.0404976325475676
0.653384117647059 -0.0402147377016216
0.654384705882353 -0.0397795128975676
0.655385294117647 -0.0392833566867568
0.656385882352941 -0.0394443901448649
0.657386470588235 -0.0392724749516216
0.658387058823529 -0.0388938334367568
0.659387647058824 -0.0387828505664865
0.660388235294118 -0.0386675129178378
0.661388823529412 -0.038369384052973
0.662389411764706 -0.0379929174989189
0.66339 -0.0379885645124324
0.664390588235294 -0.0378101213367567
0.665391176470588 -0.0378949911205405
0.666391764705882 -0.037681729302973
0.667392352941176 -0.0375228733502703
0.668392941176471 -0.0376099185935135
0.669393529411765 -0.0371812222881081
0.670394117647059 -0.0371638147340541
0.671394705882353 -0.0372399768908108
0.672395294117647 -0.0377644242286486
0.673395882352941 -0.0374423587286487
0.674396470588235 -0.0377034921340541
0.675397058823529 -0.0375707477016216
0.676397647058824 -0.0378384118232432
0.677398235294118 -0.0380560240259459
0.678398823529412 -0.0386805718097297
0.679399411764706 -0.0384499033367567
0.6804 -0.0387327978232432
0.681400588235294 -0.0391092668367568
0.682401176470588 -0.039033101552973
0.683401764705882 -0.0395183760056757
0.684402352941176 -0.0396097751678378
0.685402941176471 -0.0398208576881081
0.686403529411765 -0.0399209601894595
0.687404117647059 -0.0400667597827027
0.688404705882353 -0.0400188855408108
0.689405294117647 -0.0404214654921621
0.690405882352941 -0.0403104856340541
0.691406470588235 -0.0407087146151351
0.692407058823529 -0.0411330594259459
0.693407647058824 -0.0412614483989189
0.694408235294118 -0.0415138795475676
0.695408823529412 -0.0417032038975676
0.696409411764706 -0.0420905523367568
0.69741 -0.0422777012691892
0.698410588235294 -0.0424278529313514
0.699411176470588 -0.0428565472421622
0.700411764705882 -0.0431285639745946
0.701412352941176 -0.0432438991205405
0.702412941176471 -0.0433352959313513
0.703413529411765 -0.0434985051745946
0.704414117647059 -0.0435224431610811
0.705414705882353 -0.04391631908
0.706415294117647 -0.0440338294381081
0.707415882352941 -0.0439554889245946
0.708416470588235 -0.0444690554637838
0.709417058823529 -0.0443471903786486
0.710417647058823 -0.0441665741827027
0.711418235294118 -0.0446823156989189
0.712418823529412 -0.0448063526624324
0.713419411764706 -0.0444603504313514
0.71442 -0.0446170298110811
0.715420588235294 -0.0449739149921622
0.716421176470588 -0.0449847939975676
0.717421764705882 -0.0447824158705406
0.718422352941176 -0.04529815783
0.719422941176471 -0.0455375307016216
0.720423529411765 -0.0452959808908108
0.721424117647059 -0.045496184125946
0.722424705882353 -0.0455832297083784
0.723425294117647 -0.045648510257027
0.724425882352941 -0.0454483098245946
0.725426470588235 -0.0455788760408108
0.726427058823529 -0.0453307998381081
0.727427647058823 -0.0451567093854054
0.728428235294118 -0.0452067592705406
0.729428823529412 -0.0448651122502703
0.730429411764706 -0.04466272983
0.73143 -0.0446670819745946
0.732430588235294 -0.0449390984286487
0.733431176470588 -0.0440468886601351
0.734431764705882 -0.0439032623313513
0.735432352941176 -0.0435681397475676
0.736432941176471 -0.0434092835327027
0.737433529411765 -0.042760800134054
0.738434117647059 -0.0425497163583784
0.739434705882353 -0.0420274462718919
0.740435294117647 -0.0419686927016216
0.741435882352941 -0.0421188402624324
0.742436470588235 -0.0410329607205405
0.743437058823529 -0.0409676743772973
0.744437647058824 -0.0403278949448649
0.745438235294118 -0.0399949488772973
0.746438823529412 -0.039379105775946
0.747439411764706 -0.0390069888502703
0.74844 -0.0385282400124324
0.749440588235294 -0.0381147792218919
0.750441176470588 -0.0380756077691892
0.751441764705882 -0.0370854724448648
0.752442352941176 -0.0367590551340541
0.753442941176471 -0.0361889089583784
0.754443529411765 -0.0357689206205405
0.755444117647059 -0.0354512051002703
0.756444705882353 -0.0353358698502703
0.757445294117647 -0.0347483179718919
0.758445882352941 -0.0343152698367568
0.759446470588235 -0.0340149648232432
0.760447058823529 -0.0335797403772973
0.761447647058824 -0.0331575740935135
0.762448235294118 -0.0327941595124324
0.763448823529412 -0.0323545832286486
0.764449411764706 -0.0316364624935135
0.76545 -0.0316451681394595
0.766450588235294 -0.030822594652973
0.767451176470588 -0.0304918240732432
0.768451764705882 -0.0297410603691892
0.769452352941176 -0.0291056335516216
0.770452941176471 -0.0285267858421622
0.771453529411765 -0.0276889762881081
0.772454117647059 -0.0271558267827027
0.773454705882353 -0.0264877568989189
0.774455294117647 -0.0255085035597297
0.775455882352941 -0.0250166988925676
0.776456470588235 -0.0242507042827027
0.777457058823529 -0.0235456414854054
0.778457647058823 -0.0230625436002703
0.779458235294118 -0.0223139568574324
0.780458823529412 -0.0221485716259459
0.781459411764706 -0.021384754552973
0.78246 -0.0203532713908108
0.783460588235294 -0.0197548380259459
0.784461176470588 -0.0193566061408108
0.785461764705882 -0.0185753803772973
0.786462352941176 -0.0179617116610811
0.787462941176471 -0.0174068017624324
0.788463529411765 -0.0166669187435135
0.789464117647059 -0.0159792644921622
0.790464705882353 -0.0152959623854054
0.791465294117647 -0.0145212637772973
0.792465882352941 -0.0144820939583784
0.793466470588235 -0.0138205535209459
0.794467058823529 -0.0136072919993243
0.795467647058823 -0.0127216104651351
0.796468235294118 -0.0127107288178378
0.797468823529412 -0.0122624482421622
0.798469411764706 -0.0120665975331081
0.79947 -0.0115573861610811
0.800470588235294 -0.011511686525
0.801471176470588 -0.0109545990137838
0.802471764705882 -0.0107783316948649
0.803472352941176 -0.0104192728367568
0.804472941176471 -0.00988612336918919
0.805473529411765 -0.00984260159351352
0.806474117647059 -0.00941390487054054
0.807474705882353 -0.00914624185837837
0.808475294117647 -0.00889381159351351
0.809475882352941 -0.0083127881745946
0.810476470588235 -0.00785580152189189
0.811477058823529 -0.00779704493310811
0.812477647058823 -0.00757290719756757
0.813478235294118 -0.0073291807827027
0.814478823529412 -0.00733353225027027
0.815479411764706 -0.00693965516243243
0.81648 -0.00683955211513513
0.817480588235294 -0.00638691943135135
0.818481176470588 -0.00641303321513513
0.819481764705882 -0.00607573377
0.820482352941176 -0.00578195649891892
0.82148294117647 -0.00582547890972973
0.822483529411765 -0.00529450496108108
0.823484117647059 -0.00527274426378378
0.824484705882353 -0.00545553923040541
0.825485294117647 -0.00510300814081081
0.826485882352941 -0.00502031519486487
0.827486470588235 -0.00473959485837838
0.828487058823529 -0.00431960335702703
0.829487647058823 -0.00402800310702703
0.830488235294118 -0.00440664991783784
0.831488823529412 -0.0040584692272973
0.832489411764706 -0.00441970397905405
0.83349 -0.00396924882189189
0.834490588235294 -0.00400406584216216
0.835491176470588 -0.00404541186783784
0.836491764705882 -0.00464166977864865
0.837492352941176 -0.00407805402054054
0.838492941176471 -0.00443928941783784
0.839493529411765 -0.00480270192054054
0.840494117647059 -0.00488104319486486
0.841494705882353 -0.00534238093810811
0.842495294117647 -0.00544248249891892
0.843495882352941 -0.0052923294745946
0.844496470588235 -0.00587117829621622
0.845497058823529 -0.00613884253445946
0.846497647058823 -0.00592340566108108
0.847498235294118 -0.00644567508135135
0.848498823529412 -0.00691571702594595
0.849499411764706 -0.00672421822189189
0.8505 -0.00705934012054054
0.851500588235294 -0.00727260119486487
0.852501176470588 -0.00760554771513514
0.853501764705882 -0.00769259290432432
0.854502352941176 -0.0079972506745946
0.855502941176471 -0.00799289660702703
0.856503529411765 -0.00867402422189189
0.857504117647059 -0.0089373349327027
0.858504705882353 -0.00911577561918919
0.859505294117647 -0.00953359130337837
0.860505882352941 -0.00986218720702703
0.861506470588235 -0.00976643670297297
0.862507058823529 -0.00998187325567568
0.863507647058823 -0.0104323309867568
0.864508235294118 -0.0109001981935135
0.865508823529412 -0.0112744877664865
0.866509411764706 -0.0111091023637838
0.86751 -0.0114790445786486
0.868510588235294 -0.0120165459718919
0.869511176470588 -0.0119403819718919
0.870511764705882 -0.0125235837556757
0.871512352941176 -0.0125061751218919
0.87251294117647 -0.0128086553921622
0.873513529411765 -0.0128608816655405
0.874514117647059 -0.0132329988493243
0.875514705882353 -0.0134201444056757
0.876515294117647 -0.0139837622164865
0.877515882352941 -0.0140664552043243
0.878516470588235 -0.0144168086556757
0.879517058823529 -0.0148106875259459
0.880517647058823 -0.0151349306394595
0.881518235294118 -0.015589738952973
0.882518823529412 -0.0155179279060811
0.883519411764706 -0.0160293162016216
0.88452 -0.0163905515277027
0.885520588235294 -0.0169737516962162
0.886521176470588 -0.0169715765745946
0.887521764705882 -0.0175569541881081
0.888522352941176 -0.0180944556286486
0.88952294117647 -0.0184491633421622
0.890523529411765 -0.0185449142908108
0.891524117647059 -0.0188778598097297
0.892524705882353 -0.0191585785664865
0.893525294117647 -0.0196503824651351
0.894525882352941 -0.0197787746205405
0.895526470588235 -0.0203184534381081
0.896527058823529 -0.0207536764097297
0.897527647058823 -0.0209473533367568
0.898528235294118 -0.0211170884448649
0.899528823529412 -0.0214282755736486
0.900529411764706 -0.0214805024651351
0.90153 -0.021837385607027
0.902530588235294 -0.0219026689989189
0.903531176470588 -0.0219853614854054
0.904531764705882 -0.0224488755124324
0.905532352941177 -0.0228166422016216
0.906532941176471 -0.0222007974786486
0.907533529411765 -0.0224184107218919
0.908534117647059 -0.0222595533435135
0.909534705882353 -0.0225772678502703
0.910535294117647 -0.0224118825394595
0.911535882352941 -0.0226338456610811
0.912536470588235 -0.0224815169583784
0.913537058823529 -0.0222639059313514
0.914537647058824 -0.0221703319664865
0.915538235294118 -0.0221746841475676
0.916538823529412 -0.0223052508367568
0.917539411764706 -0.0219657756894595
0.91854 -0.0221137537962162
0.919540588235294 -0.021957073802973
0.920541176470588 -0.0219853624381081
0.921541764705882 -0.0218286820462162
0.922542352941176 -0.0215631938854054
0.923542941176471 -0.0211606104448649
0.924543529411765 -0.0209429982827027
0.925544117647059 -0.0209060057286487
0.926544705882353 -0.0207166825664865
0.927545294117647 -0.0202727541340541
0.928545882352941 -0.0200420860394595
0.929546470588235 -0.0198027123772973
0.930547058823529 -0.0195285203637838
0.931547647058824 -0.0189561982421622
0.932548235294118 -0.0185057417421622
0.933548823529412 -0.0179508307421622
0.934549411764706 -0.0176875192854054
0.93555 -0.0174133291421622
0.936550588235294 -0.0170520934610811
0.937551176470588 -0.0165798747043243
0.938551764705882 -0.0164123124516216
0.939552352941176 -0.0156550237016216
0.940552941176471 -0.0151893325385135
0.941553529411765 -0.0148280970854054
0.942554117647059 -0.0143101800124324
0.943554705882353 -0.0138183750272973
0.944555294117647 -0.0134201464466216
0.945555882352941 -0.0125975726543243
0.946556470588235 -0.01181199208
0.947557058823529 -0.011463811202973
0.948557647058824 -0.0104997894664865
0.949558235294118 -0.0101189682908108
0.950558823529412 -0.00965327864891892
0.951559411764706 -0.00869143218810811
0.95256 -0.00845206029621622
0.953560588235294 -0.00767953655337838
0.954561176470588 -0.00702887535027027
0.955561764705882 -0.00649137296824324
0.956562352941176 -0.00624111924216216
0.957562941176471 -0.00562310012864865
0.958563529411765 -0.00487233854756757
0.959564117647059 -0.00479617367594594
0.960564705882353 -0.00438271114121622
0.961565294117647 -0.00398230343810811
0.962565882352941 -0.00326635863405405
0.963566470588235 -0.00278978924216216
0.964567058823529 -0.00235456504121622
0.965567647058823 -0.00228057792459459
0.966568235294118 -0.00177571707189189
0.967568823529412 -0.00147105925702703
0.968569411764706 -0.00129261813405405
0.96957 -0.000685480196216216
0.970570588235294 -0.000319891580405405
0.971571176470588 1.74077983783775e-05
0.972571764705882 5.65785078378379e-05
0.973572352941176 0.000659362748378378
0.974572941176471 0.000330769523648648
0.975573529411765 0.000221963117297298
0.976574117647059 0.00045916019527027
0.977574705882353 0.000567967642972973
0.978575294117647 0.000628896783513513
0.979575882352941 0.000339473034864865
0.980576470588235 0.000128390147027027
0.981577058823529 0.000433048068648649
0.982577647058823 0.00021325832
0.983578235294118 1.5231751081081e-05
0.984578823529412 -0.000108806486756757
0.985579411764706 -0.000243727475
0.98658 -0.000406936627297297
0.987580588235294 -0.000639781201621622
0.988581176470588 -0.000665894588108108
0.989581764705882 -0.000554912370945945
0.990582352941176 -0.000829102520540541
0.991582941176471 -0.000940086896216217
0.992583529411765 -0.0014384178772973
0.993584117647059 -0.00152763788716216
0.994584705882353 -0.00161685927054054
0.995585294117647 -0.00201726721513514
0.996585882352941 -0.00245249058
0.997586470588235 -0.0022566390772973
0.998587058823529 -0.00287248119621622
0.999587647058824 -0.00307921377189189
1.00058823529412 -0.00351008636378378
1.00158882352941 -0.00371028864756757
1.00258941176471 -0.00394748459527027
1.00359 -0.00433701151243243
1.00459058823529 -0.00451545350837838
1.00559117647059 -0.00525533732864865
1.00659176470588 -0.00535543765567567
1.00759235294118 -0.00585594492594595
1.00859294117647 -0.00609096666783784
1.00959352941176 -0.00634557301243243
1.01059411764706 -0.00662411647189189
1.01159470588235 -0.00718990931783784
1.01259529411765 -0.00716379545027027
1.01359588235294 -0.00760772324216216
1.01459647058824 -0.00777310873405405
1.01559705882353 -0.00819092379621621
1.01659764705882 -0.0087044883772973
1.01759823529412 -0.00910271974216216
1.01859882352941 -0.00945742794662162
1.01959941176471 -0.00999057710432432
1.0206 -0.0103605189110811
1.02160058823529 -0.0105193749367568
1.02260117647059 -0.0108196795462162
1.02360176470588 -0.0111156316016216
1.02460235294118 -0.0114681639516216
1.02560294117647 -0.0116074368556757
1.02660352941176 -0.0119817293327027
1.02760411764706 -0.0122559209975676
1.02860470588235 -0.012329908852973
1.02960529411765 -0.0123843121543243
1.03060588235294 -0.0126802631331081
1.03160647058824 -0.0128304172137838
1.03260705882353 -0.0134288510678378
1.03360764705882 -0.0134310255002703
1.03460823529412 -0.0132852255281081
1.03560882352941 -0.0135485354191892
1.03660941176471 -0.0137226266016216
1.03761 -0.0138967168232432
1.03861058823529 -0.013901068802973
1.03961117647059 -0.0145125576894595
1.04061176470588 -0.0141143288962162
1.04161235294118 -0.01442116193
1.04261294117647 -0.0144146326637838
1.04361352941176 -0.014397224257027
1.04461411764706 -0.0143972245952703
1.04561470588235 -0.0143972244110811
1.04661529411765 -0.0141534980732432
1.04761588235294 -0.0144625081709459
1.04861647058824 -0.0143188837975676
1.04961705882353 -0.01402510708
};
%\addlegendentry{1.3 K}
\addplot [thick, darkgreen]
table {%
0.00100058823529412 -0.000365269891341463
0.00200117647058823 -0.000223874843902439
0.00300176470588235 -0.000186562857560976
0.00400235294117647 -0.000439895064634146
0.00500294117647059 -0.000463460776829268
0.00600352941176471 -0.00043989508902439
0.00700411764705882 -0.000520411477317073
0.00800470588235294 -0.000459533120243902
0.00900529411764706 -0.000359378499634146
0.0100058823529412 -0.000614674704512195
0.0110064705882353 -0.000479171339390244
0.0120070588235294 -0.000520411675609756
0.0130076470588235 -0.000816948246219512
0.0140082352941176 -0.000551832431707317
0.0150088235294118 -0.000954415364999999
0.0160094117647059 -0.000706974340731707
0.01701 -0.000887645344756097
0.0180105882352941 -0.00107420831329268
0.0190111764705882 -0.000795345598780488
0.0200117647058824 -0.000966197812560975
0.0210123529411765 -0.000795346065487805
0.0220129411764706 -0.00100351044914634
0.0230135294117647 -0.000964234339390244
0.0240141176470588 -0.00094263233
0.0250147058823529 -0.000681444756951219
0.0260152941176471 -0.000787490491829268
0.0270158823529412 -0.000577362003658536
0.0280164705882353 -0.000616638510853659
0.0290170588235294 -0.000394727118658536
0.0300176470588235 -0.000508628701951219
0.0310182352941176 -0.000237621544756097
0.0320188235294118 -0.000345631696829268
0.0330194117647059 -0.000239585972804878
0.03402 0.000176743586219512
0.0350205882352941 7.8553548780489e-06
0.0360211764705882 0.000314210749268293
0.0370217647058824 0.000343668098292683
0.0380223529411765 0.000316174440243902
0.0390229411764706 0.000608783124756098
0.0400235294117647 0.00121167505890244
0.0410241176470588 0.000799273910609757
0.0420247058823529 0.000816947869024391
0.0430252941176471 0.00134128774841463
0.0440258823529412 0.00129022746512195
0.0450264705882353 0.00141394823573171
0.0460270588235294 0.00170852122158537
0.0470276470588235 0.00205022545292683
0.0480282352941176 0.00223482390195122
0.0490288235294118 0.00198738329719512
0.0500294117647059 0.00242531455853659
0.05103 0.00257260050621951
0.0520305882352941 0.0027041762495122
0.0530311764705882 0.00223286007390244
0.0540317647058823 0.00322851566390244
0.0550323529411765 0.00330510416182927
0.0560329411764706 0.00319905852926829
0.0570335294117647 0.00344060785317073
0.0580341176470588 0.00369394047597561
0.0590347058823529 0.0037724932097561
0.0600352941176471 0.00422417102597561
0.0610358823529412 0.00398458528573171
0.0620364705882353 0.00442840770926829
0.0630370588235294 0.00464050047878049
0.0640376470588235 0.00474850998182927
0.0650382352941176 0.00475047395646342
0.0660388235294118 0.00497238507719513
0.0670394117647059 0.00535729348085366
0.06804 0.00522768177878049
0.0690405882352941 0.00548101422317073
0.0700411764705882 0.00565383027963415
0.0710417647058823 0.00604266554707317
0.0720423529411765 0.00626850473817073
0.0730429411764706 0.00631367234182927
0.0740435294117647 0.00644328412878049
0.0750441176470588 0.0065650406690244
0.0760447058823529 0.00670643587597561
0.077045294117647 0.00671429120524391
0.0780458823529412 0.00686157721256098
0.0790464705882353 0.00728968939060976
0.0800470588235294 0.00739966333207317
0.0810476470588235 0.00736627845243902
0.0820482352941176 0.00765692278329269
0.0830488235294118 0.00767656088817073
0.0840494117647059 0.00744679537597561
0.08505 0.00772369313731707
0.0860505882352941 0.00806736147804878
0.0870511764705882 0.00832854896134146
0.0880517647058824 0.00828730901902439
0.0890523529411765 0.00823035811048781
0.0900529411764706 0.00788865306987805
0.0910535294117647 0.00852100224219512
0.0920541176470588 0.0084404858897561
0.0930547058823529 0.00837175248365854
0.0940552941176471 0.00866239706292683
0.0950558823529412 0.00863686826987805
0.0960564705882353 0.00839728233731707
0.0970570588235294 0.0085779542202439
0.0980576470588235 0.00849743624426829
0.0990582352941176 0.00850725595317073
0.100058823529412 0.00821464634097561
0.101059411764706 0.00833444035073171
0.10206 0.00832069289097561
0.103060588235294 0.00844048504097561
0.104061176470588 0.00818911807634146
0.105061764705882 0.00798488047634147
0.106062352941176 0.00809681781048781
0.107062941176471 0.00811842035439025
0.108063529411765 0.00805165021536585
0.109064117647059 0.00738591605439025
0.110064705882353 0.00785919424304878
0.111065294117647 0.00767066908
0.112065882352941 0.00758033384219512
0.113066470588235 0.00717578733609756
0.114067058823529 0.00729754417268293
0.115067647058824 0.00694405642926829
0.116068235294118 0.00690870811743903
0.117068823529412 0.00660628120195122
0.118069411764706 0.00662199055560976
0.11907 0.00629796109792683
0.120070588235294 0.00622922739792683
0.121071176470588 0.0060937241104878
0.122071764705882 0.00538674902353659
0.123072352941176 0.00548494074829268
0.124072941176471 0.00530230460073171
0.125073529411765 0.00489972324463415
0.126074117647059 0.00467192017878049
0.127074705882353 0.00492132495804878
0.128075294117647 0.00452856138
0.129075882352941 0.00438913086292683
0.130076470588235 0.00406117319463415
0.131077058823529 0.00392370678121951
0.132077647058824 0.00369590290682927
0.133078235294118 0.00332866932231708
0.134078823529412 0.00324226180036585
0.135079411764706 0.00308711980768293
0.13608 0.00277683675560976
0.137080588235294 0.00238996444426829
0.138081176470588 0.00234872373902439
0.139081764705882 0.00233301461658537
0.140082352941176 0.00220929278853659
0.141082941176471 0.00204826039463414
0.142083529411765 0.00196185128695122
0.143084117647059 0.00174976034914634
0.144084705882353 0.00140216391658537
0.145085294117647 0.00132164756902439
0.146085882352941 0.00118614395195122
0.147086470588235 0.00106242446134146
0.148087058823529 0.000854259018658536
0.149087647058824 0.000557722441829268
0.150088235294118 0.000406508747073171
0.151088823529412 0.000473278404390244
0.152089411764706 0.00058325248
0.15309 0.000304390630000001
0.154090588235294 0.000109973189756098
0.155091176470588 6.67684893902435e-05
0.156091764705882 0.000117828019024391
0.157092352941176 -0.00033385030902439
0.158092941176471 -0.000184599534999999
0.159093529411765 -0.000563616600853658
0.160094117647059 -0.00024744268707317
0.161094705882353 -0.000361343512682925
0.162095294117647 -0.000563616438292682
0.163095882352941 -0.000565580235853659
0.164096470588235 -0.000875863850487805
0.165097058823529 -0.000856225143170731
0.166097647058824 -0.000936741878048779
0.167098235294118 -0.00074036080207317
0.168098823529412 -0.000936742785853658
0.169099411764706 -0.000705011004146342
0.1701 -0.00117240030414634
0.171100588235294 -0.00125684473463414
0.172101176470588 -0.0011625811102439
0.173101764705882 -0.00130986699560975
0.174102352941176 -0.000820876973658537
0.175102941176471 -0.00136092683463414
0.176103529411765 -0.00108010042365854
0.177104117647059 -0.00132165028829268
0.178104705882353 -0.00120185738707317
0.179105294117647 -0.00169673910207317
0.180105882352941 -0.00139038360817073
0.181106470588235 -0.00146108094926829
0.182107058823529 -0.00200898633707317
0.183107647058824 -0.00221911503951219
0.184108235294118 -0.00216609154317073
0.185108823529412 -0.00224071666268293
0.186109411764706 -0.00267275697
0.18711 -0.00249601246792683
0.188110588235294 -0.00281415176182927
0.189111176470588 -0.00276505617365853
0.190111764705882 -0.00285931870780488
0.191112352941176 -0.0029614373102439
0.192112941176471 -0.00325993832121951
0.193113529411765 -0.00344257315536585
0.194114117647059 -0.00356432946634146
0.195114705882353 -0.00377642239963415
0.196115294117647 -0.00366644758463414
0.197115882352941 -0.0043223637602439
0.198116470588235 -0.0043537846504878
0.199117058823529 -0.00461104434560976
0.200117647058824 -0.00461497204682927
0.201118235294118 -0.00508432504195122
0.202118823529412 -0.00522768357768293
0.203119411764706 -0.00569114489439024
0.20412 -0.00644328575902439
0.205120588235294 -0.00622530201634146
0.206121176470588 -0.00692245709682927
0.207121764705882 -0.00705992479231707
0.208122352941176 -0.00741537662487805
0.209122941176471 -0.00806736293219512
0.210123529411765 -0.00857599228341463
0.211124117647059 -0.00887842033987805
0.212124705882353 -0.0097464273297561
0.213125294117647 -0.0105849778151219
0.214125882352941 -0.0107695755785366
0.215126470588235 -0.0113803230882927
0.216127058823529 -0.0124839879712195
0.217127647058824 -0.01261752762
0.218128235294118 -0.0132989723017073
0.219128823529412 -0.0142690990358537
0.220129411764706 -0.014587236067561
0.22113 -0.015011421522439
0.222130588235294 -0.0160031481456097
0.223131176470588 -0.0166433529785366
0.224131764705882 -0.0172619560346341
0.225132352941176 -0.0179276904480488
0.226132941176471 -0.0185894973565854
0.227133529411765 -0.0190372481870732
0.228134117647059 -0.0200545061508537
0.229134705882353 -0.0207928997468293
0.230135294117647 -0.0213918648895122
0.231135882352941 -0.0223521714614634
0.232136470588235 -0.0230886036090244
0.233137058823529 -0.0237896851565854
0.234137647058824 -0.0241333530541463
0.235138235294118 -0.025262549717561
0.236138823529412 -0.0256022892053658
0.237139411764706 -0.0263897800956098
0.23814 -0.0267059539370732
0.239140588235294 -0.0275818164492683
0.240141176470588 -0.02798047112
0.241141764705882 -0.028473389315122
0.242142352941176 -0.0290723554980488
0.243142941176471 -0.0296477529492683
0.244143529411765 -0.0300994325712195
0.245144117647059 -0.030484339022439
0.246144705882353 -0.0311186537956098
0.247145294117647 -0.0311540030639024
0.248145882352941 -0.0316881593809756
0.249146470588235 -0.0321182350419512
0.250147058823529 -0.0323381812492683
0.251147647058824 -0.0327407662419512
0.252148235294118 -0.0330962171321951
0.253148823529412 -0.03319637162
0.254149411764706 -0.0328762683956098
0.25515 -0.0336028813760976
0.256150588235294 -0.0337050001687805
0.257151176470588 -0.0338699608639024
0.258151764705882 -0.0342195195712195
0.259152352941176 -0.0339956444858537
0.260152941176471 -0.0340349218321951
0.261153529411765 -0.0344846353992683
0.262154117647059 -0.0346005006882927
0.263154705882353 -0.0344178671752439
0.264155294117647 -0.0346908362545122
0.265155882352941 -0.034584790624878
0.266156470588235 -0.0348283032846341
0.267157058823529 -0.0345867554248781
0.268157647058824 -0.0348086650834146
0.269158235294118 -0.0350207588078049
0.270158823529412 -0.0351189489492683
0.271159411764706 -0.0347968833508537
0.27216 -0.0349363128687805
0.273160588235294 -0.034779209515122
0.274161176470588 -0.0347104746443902
0.275161764705882 -0.034887218124878
0.276162352941176 -0.0349029285057317
0.277162941176471 -0.0348243765846342
0.278163529411765 -0.0346849436370732
0.279164117647059 -0.0346181762151219
0.280164705882353 -0.0341900628395122
0.281165294117647 -0.0343216391321951
0.282165882352941 -0.0342391565590244
0.283166470588235 -0.0336833978639024
0.284167058823529 -0.0337285649736585
0.285167647058823 -0.033418283967561
0.286168235294118 -0.0333024166273171
0.287168823529412 -0.0326307919980488
0.288169411764706 -0.0322242814492683
0.28917 -0.0320023705041463
0.290170588235294 -0.0315781866370732
0.291171176470588 -0.0309340527968293
0.292171764705882 -0.0306689383334146
0.293172352941176 -0.0302840298882927
0.294172941176471 -0.02964186062
0.295173529411765 -0.0293080130468293
0.296174117647059 -0.0285735446687805
0.297174705882353 -0.0282455864492683
0.298175294117647 -0.0276112743517073
0.299175882352941 -0.0270162379614634
0.300176470588235 -0.0262582035102439
0.301177058823529 -0.0257947437858537
0.302177647058823 -0.0251898879907317
0.303178235294118 -0.0244102512069512
0.304178823529412 -0.0239173325834146
0.305179411764706 -0.0232280333687805
0.30618 -0.0226624540959756
0.307180588235294 -0.0218690709431707
0.308181176470588 -0.0211679887419512
0.309181764705882 -0.020478688535
0.310182352941176 -0.0199975540773171
0.311182941176471 -0.0190824145346341
0.312183529411765 -0.0185423661126829
0.313184117647059 -0.0181594211517073
0.314184705882353 -0.01735818362
0.315185294117647 -0.0169791664931707
0.316185882352941 -0.0163409261447561
0.317186470588235 -0.0155553979541463
0.318187058823529 -0.0149603621443902
0.319187647058823 -0.0145695624679268
0.320188235294118 -0.0137859986931707
0.321188823529412 -0.013473753315122
0.322189411764706 -0.0129160277910976
0.32319 -0.0122561869919512
0.324190588235294 -0.0119910709370732
0.325191176470588 -0.0112271447187805
0.326191764705882 -0.0105692663029268
0.327192352941176 -0.0103237887785366
0.328192941176471 -0.0100822402492683
0.329193529411765 -0.00947934807121951
0.330194117647059 -0.00940275873097561
0.331194705882353 -0.00863883410695122
0.332195294117647 -0.00820090294804878
0.333195882352941 -0.00793578787
0.334196470588235 -0.00735646104682927
0.335197058823529 -0.00733093138341463
0.336197647058824 -0.00703243104073171
0.337198235294118 -0.00671625637121951
0.338198823529412 -0.00634116738829268
0.339199411764706 -0.00617817078585366
0.3402 -0.0056616866752439
0.341200588235294 -0.00525124897487805
0.342201176470588 -0.00491347307609756
0.343201764705882 -0.00453445552243902
0.344202352941176 -0.00460711705292683
0.345202941176471 -0.0042104260102439
0.346203529411765 -0.00393549121146341
0.347204117647059 -0.00325797513829268
0.348204705882353 -0.00312247149926829
0.349205294117647 -0.00273363529719512
0.350205882352941 -0.00258634945536585
0.351206470588235 -0.00217394694439024
0.352207058823529 -0.00188919398463415
0.353207647058824 -0.00163586127890244
0.354208235294118 -0.00127059076512195
0.355208823529412 -0.000877827417560976
0.356209411764706 -0.000740360366341462
0.35721 -0.00056754369317073
0.358210588235294 3.14197726829279e-05
0.359211176470588 -0.000111938644756097
0.360211764705882 0.000276896859268295
0.361212352941176 0.000657877447073172
0.362212941176471 0.000722682811707317
0.363213529411765 0.000972088356463417
0.364214117647059 0.00123523942634146
0.365214705882353 0.00145715077390244
0.366215294117647 0.00168102651414634
0.367215882352941 0.00188526372268293
0.368216470588235 0.00202862152512195
0.369217058823529 0.00231926693487805
0.370217647058823 0.00232319466658537
0.371218235294118 0.00246655330646342
0.372218823529412 0.0027316686897561
0.373219411764706 0.00271792124097561
0.37422 0.00295947167268293
0.375220588235294 0.00283182384426829
0.376221176470588 0.00298500168487805
0.377221764705882 0.00305373447146341
0.378222352941176 0.00339151205195122
0.379222941176471 0.00329332072597561
0.380223529411765 0.00346220822390244
0.381224117647059 0.00362716840560976
0.382224705882353 0.00364484350768293
0.383225294117647 0.00384908155560976
0.384225882352941 0.00373714295195122
0.385226470588235 0.00400618526292683
0.386227058823529 0.00430861374463415
0.387227647058824 0.00458158437109756
0.388228235294118 0.00461104083731707
0.389228823529412 0.00480938729097561
0.390229411764706 0.00484866387268293
0.39123 0.00505093662146341
0.392230588235294 0.00514127291658537
0.393231176470588 0.00543584460560975
0.394231764705882 0.00560276976414634
0.395232352941176 0.00586788406743902
0.396232941176471 0.00583842671414634
0.397233529411765 0.00584235510926829
0.398234117647059 0.00613496368487805
0.399234705882353 0.00629599685439024
0.400235294117647 0.00623904678243903
0.401235882352941 0.0065395104202439
0.402236470588235 0.00679284261170732
0.403237058823529 0.00654736460317073
0.404237647058823 0.00655718365317073
0.405238235294118 0.00685568500195122
0.406238823529412 0.00682426429463415
0.407239411764706 0.00715811210402439
0.40824 0.0072288100702439
0.409240588235294 0.00726415902146341
0.410241176470588 0.00730736300768293
0.411241764705882 0.00700493394219513
0.412242352941176 0.00711294458243903
0.413242941176471 0.00706384972146342
0.414243529411765 0.00737020524585366
0.415244117647059 0.00717382350926829
0.416244705882353 0.00735449388731707
0.417245294117647 0.00723077428731707
0.418245882352941 0.00718953497146341
0.419246470588235 0.00721113454426829
0.420247058823529 0.00709330706902439
0.421247647058824 0.00702064454463415
0.422248235294118 0.00710116228817073
0.423248823529412 0.00689103464219512
0.424249411764706 0.00675945835560976
0.42525 0.00642560898487805
0.426250588235294 0.00621744428121951
0.427251176470588 0.00615067537756097
0.428251764705882 0.00607801270804878
0.429252352941176 0.00594054654341464
0.430252941176471 0.00532979943853658
0.431253529411765 0.00574220078853658
0.432254117647059 0.00504111750195122
0.433254705882353 0.00484473528731707
0.434255294117647 0.00490168586902439
0.435255882352941 0.0045894394702439
0.436256470588235 0.00424969880926829
0.437257058823529 0.00389228490439024
0.438257647058823 0.00369786724585366
0.439258235294118 0.00326975447146341
0.440258823529412 0.00306355381902439
0.441259411764706 0.00277094480560976
0.44226 0.00229766573939024
0.443260588235294 0.00223285900926829
0.444261176470588 0.00164371300195122
0.445261764705882 0.00169084557512195
0.446262352941176 0.000930848410487805
0.447262941176471 0.000836584300365853
0.448263529411765 0.000410436722682928
0.449264117647059 -6.2843766341461e-05
0.450264705882353 -0.000736432052926828
0.451265294117647 -0.00071875843621951
0.452265882352941 -0.00189901282280488
0.453266470588235 -0.00217787502487805
0.454267058823529 -0.00258831317365854
0.455267647058823 -0.00340526121182927
0.456268235294118 -0.00355254764512195
0.457268823529412 -0.00412008999926829
0.458269411764706 -0.00481528120085366
0.45927 -0.00553207508829268
0.460270588235294 -0.00574220335902439
0.461271176470588 -0.00661413819926829
0.462271764705882 -0.00705599696878049
0.463272352941176 -0.00759801087121951
0.464272941176471 -0.00839728455170732
0.465273529411765 -0.00881950585170732
0.466274117647059 -0.00962859745536585
0.467274705882353 -0.00973660735902439
0.468275294117647 -0.0105319539126829
0.469275882352941 -0.0111564482712195
0.470276470588235 -0.0116257994834146
0.471277058823529 -0.0124191828443902
0.472277647058824 -0.012961196315122
0.473278235294118 -0.0132459504980488
0.474278823529412 -0.0139116847789024
0.475279411764706 -0.0147188127785366
0.47628 -0.0152470798882927
0.477280588235294 -0.0161445440785366
0.478281176470588 -0.0166315711151219
0.479281764705882 -0.0172462455785366
0.480282352941176 -0.0179159070346341
0.481282941176471 -0.0179846420834146
0.482283529411765 -0.0181928058273171
0.483284117647059 -0.0188231901004878
0.484284705882353 -0.0195203452187805
0.485285294117647 -0.0197560040228049
0.486285882352941 -0.0202940906748781
0.487286470588235 -0.0205101106565854
0.488287058823529 -0.0211444232163415
0.489287647058823 -0.0215568261085366
0.490288235294118 -0.0221872096882927
0.491288823529412 -0.0221086586931707
0.492289411764706 -0.0223914479626829
0.49329 -0.0229982659614634
0.494290588235294 -0.0230846761212195
0.495291176470588 -0.0235893749809756
0.496291764705882 -0.0243847225102439
0.497292352941176 -0.0243277708273171
0.498292941176471 -0.0244102524309756
0.499293529411765 -0.0247283898151219
0.500294117647059 -0.0249935050395122
0.501294705882353 -0.0255178455045122
0.502295294117647 -0.0256278174492683
0.503295882352941 -0.0259832681126829
0.504296470588235 -0.0266882796760976
0.505297058823529 -0.0265135015395122
0.506297647058824 -0.0266686417834146
0.507298235294118 -0.0268984082907317
0.508298823529412 -0.0270515858520732
0.509299411764706 -0.0272597517639024
0.5103 -0.0274129280407317
0.511300588235294 -0.0277448130907317
0.512301176470588 -0.0279078100773171
0.513301764705882 -0.0281100843590244
0.514302352941176 -0.0280236745529268
0.515302941176471 -0.028673698924878
0.516303529411765 -0.0288170580712195
0.517304117647059 -0.0289309589008537
0.518304705882353 -0.0289702357907317
0.519305294117647 -0.0292274958321951
0.520305882352941 -0.0291842921614634
0.521306470588235 -0.0292314230102439
0.522307058823529 -0.0296202599980488
0.523307647058823 -0.0299285791687805
0.524308235294118 -0.0298519906752439
0.525308823529412 -0.0300621188773171
0.526309411764706 -0.03006604812
0.52731 -0.0299973127053659
0.528310588235294 -0.0302565374809756
0.529311176470588 -0.030211369717561
0.530311764705882 -0.0301819121565854
0.531312352941176 -0.0303291984065854
0.532312941176471 -0.0305786025760976
0.533313529411765 -0.0303841835956098
0.534314117647059 -0.0302683177297561
0.535314705882353 -0.0306002034370732
0.536315294117647 -0.0306512632114634
0.537315882352941 -0.0308064061017073
0.538316470588235 -0.030747490717561
0.539317058823529 -0.0310872327053659
0.540317647058823 -0.0309026320532927
0.541318235294118 -0.0312305892480488
0.542318823529412 -0.0309104875285366
0.543319411764706 -0.031375912924878
0.54432 -0.0313523478712195
0.545320588235294 -0.0313660931882927
0.546321176470588 -0.0317254734980488
0.547321764705882 -0.0316861954309756
0.548322352941176 -0.031688158382561
0.549322941176471 -0.0318138449443902
0.550323529411765 -0.0322635571931707
0.551324117647059 -0.0322282085956098
0.552324705882353 -0.0321162705834146
0.553325294117647 -0.0324992164687805
0.554325882352941 -0.0326681055834146
0.555326470588235 -0.0332395757419512
0.556327058823529 -0.0329430391565854
0.557327647058823 -0.0332435032102439
0.558328235294118 -0.0333063457419512
0.559328823529412 -0.0338228293029268
0.560329411764706 -0.033748204315122
0.56133 -0.0340781269565854
0.562330588235294 -0.0342843268273171
0.563331176470588 -0.0344865994236585
0.564331764705882 -0.0352014277663415
0.565332352941176 -0.0347733166053658
0.56633294117647 -0.0350502152785366
0.567333529411765 -0.0350227206565854
0.568334117647059 -0.0353624604797561
0.569334705882353 -0.0354194118578049
0.570335294117647 -0.0357512970590244
0.571335882352941 -0.0359123302663415
0.572336470588235 -0.0359476793821951
0.573337058823529 -0.0360399782968293
0.574337647058824 -0.0360910400334146
0.575338235294118 -0.0365132582712195
0.576338823529412 -0.036487727572439
0.577339411764706 -0.0367332054785366
0.57834 -0.036811758972439
0.579340588235294 -0.0371220423956097
0.580341176470588 -0.0370611630029268
0.581341764705882 -0.0370749103468293
0.582342352941176 -0.0374126858614634
0.583342941176471 -0.0376228155590244
0.584343529411765 -0.0377131512358537
0.585344117647059 -0.0375383707663415
0.586344705882353 -0.0377779576687805
0.587345294117647 -0.03770726067
0.588345882352941 -0.0378427632736585
0.589346470588235 -0.0377917029736585
0.590347058823529 -0.037746536674878
0.591347647058823 -0.0379723771565854
0.592348235294118 -0.0380902043882927
0.593348823529412 -0.0380568181212195
0.594349411764706 -0.0378938208078049
0.59535 -0.038062710515122
0.596350588235294 -0.0379547019297561
0.597351176470588 -0.0381491183504878
0.598351764705882 -0.0378329452809756
0.599352352941176 -0.0382571292346341
0.600352941176471 -0.0380037955712195
0.601353529411765 -0.0379586279736585
0.602354117647059 -0.0381667932785366
0.603354705882353 -0.0377779583346342
0.604355294117647 -0.0382905125419512
0.605355882352941 -0.0376129965228049
0.606356470588235 -0.0377406436858537
0.607357058823529 -0.0375540820041463
0.608357647058823 -0.0373027133468293
0.609358235294118 -0.0372555816447561
0.610358823529412 -0.0369806482370732
0.611359411764706 -0.0368097936992683
0.61236 -0.036640908217561
0.613360588235294 -0.0362559974053658
0.614361176470588 -0.0359398231687805
0.615361764705882 -0.0357728994614634
0.616362352941176 -0.0357179120590244
0.617362941176471 -0.0353762088821951
0.618363529411765 -0.034895074815122
0.619364117647059 -0.034853831924878
0.620364705882353 -0.0343334219553659
0.621365294117647 -0.0340899075895122
0.622365882352941 -0.03379729837
0.623366470588235 -0.0334281001020732
0.624367058823529 -0.0335321829797561
0.625367647058823 -0.0326818509053659
0.626368235294118 -0.0325738426321951
0.627368823529412 -0.0318099148273171
0.628369411764706 -0.0315565840834146
0.62937 -0.0311088334004878
0.630370588235294 -0.0308476454736585
0.631371176470588 -0.0302467172053659
0.632371764705882 -0.0301347798273171
0.633372352941176 -0.0296006229614634
0.63437294117647 -0.0290291499492683
0.635373529411765 -0.0288229487297561
0.636374117647059 -0.0283182486078049
0.637374705882353 -0.0282043472663415
0.638375294117647 -0.0274325664370732
0.639375882352941 -0.0272892063334146
0.640376470588235 -0.0267255913456098
0.641377058823529 -0.0263485390517073
0.642377647058823 -0.0258654412492683
0.643378235294118 -0.025482496230122
0.644378823529412 -0.0251820318151219
0.645379411764706 -0.0246066336020732
0.64638 -0.0242315441443902
0.647380588235294 -0.0238407435419512
0.648381176470588 -0.0234911854126829
0.649381764705882 -0.0229511356443902
0.650382352941177 -0.0222854004541464
0.651382941176471 -0.0217374950045122
0.652383529411765 -0.0214389961187805
0.653384117647059 -0.0210481957297561
0.654384705882353 -0.0202096455834146
0.655385294117647 -0.020013262722439
0.656385882352941 -0.0193161079419512
0.657386470588235 -0.0188074802980488
0.658387058823529 -0.0179748212004878
0.659387647058824 -0.017699887639878
0.660388235294118 -0.0168574102980488
0.661388823529412 -0.0161465074895122
0.662389411764706 -0.0155416515297561
0.66339 -0.0150389151890244
0.664390588235294 -0.0145381411139024
0.665391176470588 -0.0136937004252439
0.666391764705882 -0.0130260007639024
0.667392352941176 -0.0121678138752439
0.668392941176471 -0.0115295734419512
0.669393529411765 -0.010934536315122
0.670394117647059 -0.0104416177606098
0.671394705882353 -0.00969733118829268
0.672395294117647 -0.00902963355170732
0.673395882352941 -0.00847780140292683
0.674396470588235 -0.00758622751512195
0.675397058823529 -0.00727987236512195
0.676397647058824 -0.00671429277853659
0.677398235294118 -0.00612318432768293
0.678398823529412 -0.00556153233829268
0.679399411764706 -0.00491936381634147
0.6804 -0.00430861682243903
0.681400588235294 -0.00382748170536585
0.682401176470588 -0.00333652768012195
0.683401764705882 -0.00297714843097561
0.684402352941176 -0.00282789848219512
0.685402941176471 -0.00224268007121951
0.686403529411765 -0.00197363817609756
0.687404117647059 -0.00139038458829268
0.688404705882353 -0.0011331239797561
0.689405294117647 -0.00086408174317073
0.690405882352941 -0.000437933022439023
0.691406470588235 -0.000180672161463414
0.692407058823529 -0.00014728688097561
0.693407647058824 0.000196380782439025
0.694408235294118 0.000789453166585366
0.695408823529412 0.000712865178414635
0.696409411764706 0.000905318428780488
0.69741 0.00115472296536585
0.698410588235294 0.00149249944585366
0.699411176470588 0.00166727948243903
0.700411764705882 0.00204236845804878
0.701412352941176 0.00197363482634146
0.702412941176471 0.00223875042390244
0.703413529411765 0.00264918877268293
0.704414117647059 0.00244495179463415
0.705414705882353 0.00290252014829268
0.706415294117647 0.00331688551414634
0.707415882352941 0.00364484408731707
0.708416470588235 0.00359182103695122
0.709417058823529 0.00394727208487805
0.710417647058823 0.00422024138
0.711418235294118 0.00473672563939025
0.712418823529412 0.00477011079341464
0.713419411764706 0.00491150592878049
0.71442 0.005349436965
0.715420588235294 0.00541031568487805
0.716421176470588 0.00559098629707317
0.717421764705882 0.00583057169829268
0.718422352941176 0.0061408553897561
0.719422941176471 0.00630777983329268
0.720423529411765 0.0067457114202439
0.721424117647059 0.0066239552092683
0.722424705882353 0.00702260978243903
0.723425294117647 0.00739966240926829
0.724425882352941 0.00712865612390244
0.725426470588235 0.00751749221780488
0.726427058823529 0.00750963592634147
0.727427647058823 0.00783759413609756
0.728428235294118 0.00805950496292683
0.729428823529412 0.00819108140317074
0.730429411764706 0.00816751481780488
0.73143 0.00815769566048781
0.732430588235294 0.00809681789463415
0.733431176470588 0.00805164950280488
0.734431764705882 0.00834229564219512
0.735432352941176 0.00808110762512195
0.736432941176471 0.00816358708365853
0.737433529411765 0.00817929824097561
0.738434117647059 0.00820679160439024
0.739434705882353 0.00828730815439024
0.740435294117647 0.0082578501397561
0.741435882352941 0.00837175212878049
0.742436470588235 0.00823035751378049
0.743437058823529 0.00803004844341464
0.744437647058824 0.00810663634341463
0.745438235294118 0.00833836659219512
0.746438823529412 0.00806539658939024
0.747439411764706 0.00839924497756098
0.74844 0.0083422948495122
0.749440588235294 0.00842281112268293
0.750441176470588 0.00821661107268293
0.751441764705882 0.00835211375073171
0.752442352941176 0.00842084793365854
0.753442941176471 0.00839728219219512
0.754443529411765 0.00885681569060975
0.755444117647059 0.00857009822756098
0.756444705882353 0.00854653255073171
0.757445294117647 0.00866043348939025
0.758445882352941 0.00859170034219512
0.759446470588235 0.00861919269463415
0.760447058823529 0.00885092406902439
0.761447647058824 0.00886466927756097
0.762448235294118 0.00904926925317073
0.763448823529412 0.00913764110804878
0.764449411764706 0.00898839083853659
0.76545 0.00912782240402439
0.766450588235294 0.00913174914341463
0.767451176470588 0.00925939739463415
0.768451764705882 0.00904730526902439
0.769452352941176 0.00921030179829268
0.770452941176471 0.00893340341902439
0.771453529411765 0.00900606528731707
0.772454117647059 0.00876844261170732
0.773454705882353 0.00881753830560975
0.774455294117647 0.00889019976414634
0.775455882352941 0.00848761680036585
0.776456470588235 0.008615264765
0.777457058823529 0.00840317367963415
0.778457647058823 0.00838157115682927
0.779458235294118 0.00817929794585366
0.780458823529412 0.00838353502634146
0.781459411764706 0.00818126141780488
0.78246 0.00809681782963415
0.783460588235294 0.00801040923487805
0.784461176470588 0.00768638011134147
0.785461764705882 0.00768834305158537
0.786462352941176 0.00721310009585366
0.787462941176471 0.00709134403731707
0.788463529411765 0.00688121425073171
0.789464117647059 0.00670250755560975
0.790464705882353 0.00616442192878049
0.791465294117647 0.00604462836170732
0.792465882352941 0.00583253659829268
0.793466470588235 0.00513341739219512
0.794467058823529 0.00494096253085366
0.795467647058823 0.00419274882634147
0.796468235294118 0.00413187100280488
0.797468823529412 0.00334830709146342
0.798469411764706 0.00299089264829268
0.79947 0.00267864631536585
0.800470588235294 0.00233301422878049
0.801471176470588 0.00163585760926829
0.802471764705882 0.00131575638487805
0.803472352941176 0.000532192971463414
0.804472941176471 0.000104081025121953
0.805473529411765 -0.000104084266341462
0.806474117647059 -0.000697156211463413
0.807474705882353 -0.000972090296829267
0.808475294117647 -0.00163193298585366
0.809475882352941 -0.00184795413097561
0.810476470588235 -0.00285931958951219
0.811477058823529 -0.00328743157121951
0.812477647058823 -0.00352505304804878
0.813478235294118 -0.0042929055102439
0.814478823529412 -0.00451089015658536
0.815479411764706 -0.00547905176146341
0.81648 -0.00577558786390244
0.817480588235294 -0.00623315746878048
0.818481176470588 -0.00690871110902439
0.819481764705882 -0.00754891533341463
0.820482352941176 -0.00796328031512195
0.82148294117647 -0.00860348535780488
0.822483529411765 -0.00939490333621951
0.823484117647059 -0.00974249885170731
0.824484705882353 -0.010264874217561
0.825485294117647 -0.010844200474878
0.826485882352941 -0.0113606851163415
0.827486470588235 -0.0117063176431707
0.828487058823529 -0.0124839887114634
0.829487647058823 -0.013004400022439
0.830488235294118 -0.0135994363639024
0.831488823529412 -0.0139764881870732
0.832489411764706 -0.0145774176590244
0.83349 -0.0153217038785366
0.834490588235294 -0.0157144682785366
0.835491176470588 -0.01643322537
0.836491764705882 -0.0168358079370732
0.837492352941176 -0.0173208717663415
0.838492941176471 -0.0179237623821951
0.839493529411765 -0.0184716685956098
0.840494117647059 -0.0188526473773171
0.841494705882353 -0.0194300111142683
0.842495294117647 -0.0200603970712195
0.843495882352941 -0.0204806529980488
0.844496470588235 -0.0211836997126829
0.845497058823529 -0.0215666443395122
0.846497647058823 -0.0223482428212195
0.847498235294118 -0.0222618346395122
0.848498823529412 -0.0227901012179268
0.849499411764706 -0.0232908754797561
0.8505 -0.0237209507431707
0.851500588235294 -0.0241942323773171
0.852501176470588 -0.0246792947760976
0.853501764705882 -0.0249208435471951
0.854502352941176 -0.0249935054480488
0.855502941176471 -0.0255099893419512
0.856503529411765 -0.0259420293654878
0.857504117647059 -0.026055930717561
0.858504705882353 -0.0264251284919512
0.859505294117647 -0.026705954717561
0.860505882352941 -0.0266490027606098
0.861506470588235 -0.0268493134126829
0.862507058823529 -0.0270672960834146
0.863507647058823 -0.0272538580590244
0.864508235294118 -0.0279137019004878
0.865508823529412 -0.0277487422834146
0.866509411764706 -0.0281866739126829
0.86751 -0.0278547863943902
0.868510588235294 -0.0281729278151219
0.869511176470588 -0.0282514778273171
0.870511764705882 -0.0287051199736585
0.871512352941176 -0.0287856375834146
0.87251294117647 -0.02913323312
0.873513529411765 -0.0292098216078049
0.874514117647059 -0.0294062040956098
0.875514705882353 -0.0296124043395122
0.876515294117647 -0.0297793282785366
0.877515882352941 -0.0299737462541463
0.878516470588235 -0.0301524540468293
0.879517058823529 -0.0304843404614634
0.880517647058823 -0.0303449088760976
0.881518235294118 -0.030794622115122
0.882518823529412 -0.0307533814614634
0.883519411764706 -0.0308476431736585
0.88452 -0.0308987050590244
0.885520588235294 -0.0307101789126829
0.886521176470588 -0.0308437178029268
0.887521764705882 -0.0307160693882927
0.888522352941176 -0.0307867680956098
0.88952294117647 -0.0304254258882927
0.890523529411765 -0.0302467169736585
0.891524117647059 -0.0303311617907317
0.892524705882353 -0.0298853748760976
0.893525294117647 -0.0298775190712195
0.894525882352941 -0.0293551449980488
0.895526470588235 -0.0292451697541463
0.896527058823529 -0.0291371613882927
0.897527647058823 -0.0283594871931707
0.898528235294118 -0.0280393851809756
0.899528823529412 -0.0277585604126829
0.900529411764706 -0.0270830069370732
0.90153 -0.0264270922541463
0.902530588235294 -0.0261482290834146
0.903531176470588 -0.0256533481565854
0.904531764705882 -0.025325391724878
0.905532352941177 -0.0243866849992683
0.906532941176471 -0.0240960396443902
0.907533529411765 -0.0232948037297561
0.908534117647059 -0.0229393533590244
0.909534705882353 -0.0223128945468293
0.910535294117647 -0.0218729991992683
0.911535882352941 -0.0211876264553659
0.912536470588235 -0.0208616342809756
0.913537058823529 -0.0202214294370732
0.914537647058824 -0.0195458748956098
0.915538235294118 -0.019204170772439
0.916538823529412 -0.0185796782419512
0.917539411764706 -0.0182124427776829
0.91854 -0.0175447464435366
0.919540588235294 -0.0172580286382927
0.920541176470588 -0.0168161701065854
0.921541764705882 -0.0162093509943902
0.922542352941176 -0.0156025304508537
0.923542941176471 -0.01505266102
0.924543529411765 -0.0152176229614634
0.925544117647059 -0.0141316317639024
0.926544705882353 -0.0138193846890244
0.927545294117647 -0.0132027462956097
0.928545882352941 -0.0128924623090244
0.929546470588235 -0.012648950022439
0.930547058823529 -0.0120715866443902
0.931547647058824 -0.0115374287285366
0.932548235294118 -0.0113921059395122
0.933548823529412 -0.0107440455029268
0.934549411764706 -0.00954022644841463
0.93555 -0.00943614359560976
0.936550588235294 -0.00942828898585366
0.937551176470588 -0.00901588704682927
0.938551764705882 -0.0083953207602439
0.939552352941176 -0.00775707993707317
0.940552941176471 -0.00786116213219512
0.941553529411765 -0.00729951065170731
0.942554117647059 -0.0067849903947561
0.943554705882353 -0.00625868678536586
0.944555294117647 -0.00622137443707317
0.945555882352941 -0.00543584745658536
0.946556470588235 -0.00534354885292683
0.947557058823529 -0.00466799523585366
0.948557647058824 -0.00433218288219512
0.949558235294118 -0.00389228717
0.950558823529412 -0.00367233969073171
0.951559411764706 -0.00324226413463415
0.95256 -0.00303606262890244
0.953560588235294 -0.00266490160170732
0.954561176470588 -0.00232516153097561
0.955561764705882 -0.0020404071004878
0.956562352941176 -0.00201684102365854
0.957562941176471 -0.00147875613097561
0.958563529411765 -0.00104868016268293
0.959564117647059 -0.000834623674878048
0.960564705882353 -0.00079141992
0.961565294117647 -0.000443823956585366
0.962565882352941 -5.69523151219504e-05
0.963566470588235 0.000259222014146342
0.964567058823529 0.000380978647073172
0.965567647058823 0.000836584258048782
0.966568235294118 0.00102903946536586
0.967568823529412 0.00120970984829268
0.968569411764706 0.00149446326292683
0.96957 0.00212484883121951
0.970570588235294 0.00200702035439024
0.971571176470588 0.00261383963
0.972571764705882 0.00272184925804878
0.973572352941176 0.00310872188487805
0.974572941176471 0.00340918547109756
0.975573529411765 0.00352701434792683
0.976574117647059 0.00379802155073171
0.977574705882353 0.00373910645890244
0.978575294117647 0.00426541085560976
0.979575882352941 0.00440876877390244
0.980576470588235 0.00497827533207318
0.981577058823529 0.00511967105682927
0.982577647058823 0.00527088421658537
0.983578235294118 0.00546137537390244
0.984578823529412 0.00568132268939024
0.985579411764706 0.0058993062702439
0.98658 0.00567935911292683
0.987580588235294 0.00635491105195122
0.988581176470588 0.00662199000926829
0.989581764705882 0.00702653717268293
0.990582352941176 0.00677320580195122
0.991582941176471 0.00729754488731707
0.992583529411765 0.00765495947512195
0.993584117647059 0.00773940275560975
0.994584705882353 0.00842084659341463
0.995585294117647 0.00815966056865853
0.996585882352941 0.00861722860560975
0.997586470588235 0.00878415367756098
0.998587058823529 0.00893929526048781
0.999587647058824 0.00910818332146341
1.00058823529412 0.00941846699341463
1.00158882352941 0.00960306508
1.00258941176471 0.00951272988609756
1.00359 0.0100665271129268
1.00459058823529 0.0100802723409756
1.00559117647059 0.0103748458137805
1.00659176470588 0.0104671452507317
1.00759235294118 0.0108716912702439
1.00859294117647 0.0110189780812195
1.00959352941176 0.0109954114223171
1.01059411764706 0.0110602173259756
1.01159470588235 0.0111623367629268
1.01259529411765 0.0112133953104878
1.01359588235294 0.0114019226141463
1.01459647058824 0.011604196882439
1.01559705882353 0.0114686924239024
1.01659764705882 0.0114706564784146
1.01759823529412 0.0114019227239024
1.01859882352941 0.0114765471897561
1.01959941176471 0.0113056951604878
1.0206 0.0113842490137805
1.02160058823529 0.0114647647421951
1.02260117647059 0.0109718461406098
1.02360176470588 0.0110562901897561
1.02460235294118 0.0109070391421951
1.02560294117647 0.0107990304897561
1.02660352941176 0.0103984119397561
1.02760411764706 0.0106046123178049
1.02860470588235 0.0102904021284146
1.02960529411765 0.0105024940995122
1.03060588235294 0.00997619079219512
1.03160647058824 0.00974249569707318
1.03260705882353 0.009614848715
1.03360764705882 0.0094479248397561
1.03460823529412 0.00975427950195122
1.03560882352941 0.00915727861256098
1.03660941176471 0.00898642625195122
1.03761 0.00890394590280488
1.03861058823529 0.00871542004341463
1.03961117647059 0.00859562687146341
1.04061176470588 0.00860151891658536
1.04161235294118 0.00847976166134146
1.04261294117647 0.00808110659914634
1.04361352941176 0.00803790391902439
1.04461411764706 0.00785919624585366
1.04561470588235 0.00800648160073171
1.04661529411765 0.00747625188
1.04761588235294 0.00766674237390244
1.04861647058824 0.00731718219097561
1.04961705882353 0.00745072180439024
};
%\addlegendentry{2.26 K}
\addplot [thick, blue]
table {%
0.00100058823529412 -9.43192147142856e-05
0.00200117647058823 -0.000301361842857143
0.00300176470588235 -0.000529108332428571
0.00400235294117647 -0.000213943736714286
0.00500294117647059 -0.00047159651
0.00600352941176471 -0.000365774989
0.00700411764705882 -0.000970799100571428
0.00800470588235294 -0.000798263608142857
0.00900529411764706 -0.00113413227342857
0.0100058823529412 -0.000892583219571429
0.0110064705882353 -0.00104441407671429
0.0120070588235294 -0.00111572882871429
0.0130076470588235 -0.00168394513428571
0.0140082352941176 -0.00145619855814286
0.0150088235294118 -0.00110422662671428
0.0160094117647059 -0.001308968508
0.01701 -0.00140098697671429
0.0180105882352941 -0.00168854608428571
0.0190111764705882 -0.001628734151
0.0200117647058824 -0.00149070523814286
0.0210123529411765 -0.00211183305914286
0.0220129411764706 -0.00145389835442857
0.0230135294117647 -0.00150910979614286
0.0240141176470588 -0.001706949798
0.0250147058823529 -0.00165633908957143
0.0260152941176471 -0.001787466589
0.0270158823529412 -0.00210263118628571
0.0280164705882353 -0.00163793543385714
0.0290170588235294 -0.001812771909
0.0300176470588235 -0.00159652739571429
0.0310182352941176 -0.001329672742
0.0320188235294118 -0.00119394522528571
0.0330194117647059 -0.001283663311
0.03402 -0.00130436725857143
0.0350205882352941 -0.000883381657285714
0.0360211764705882 -0.000789061826714285
0.0370217647058824 -0.00100990736771429
0.0380223529411765 -0.000628028998571429
0.0390229411764706 -0.000335868983428572
0.0400235294117647 -0.000538310375285714
0.0410241176470588 0.000471596465571429
0.0420247058823529 0.000517605882285714
0.0430252941176471 0.000680939522285715
0.0440258823529412 0.000639531244142857
0.0450264705882353 0.00105361549271429
0.0460270588235294 0.00113413230414286
0.0470276470588235 0.00166554094228571
0.0480282352941176 0.00202441514414286
0.0490288235294118 0.00191169151471429
0.0500294117647059 0.002210753209
0.05103 0.00268925167085714
0.0520305882352941 0.00281807757228571
0.0530311764705882 0.00286638728657143
0.0540317647058823 0.003188453297
0.0550323529411765 0.00354272640557143
0.0560329411764706 0.00372676377942857
0.0570335294117647 0.00379577857985714
0.0580341176470588 0.00426507444042857
0.0590347058823529 0.00443990999514286
0.0600352941176471 0.00434329063757143
0.0610358823529412 0.00417075502042857
0.0620364705882353 0.00488390105414286
0.0630370588235294 0.00519216465271429
0.0640376470588235 0.005622352677
0.0650382352941176 0.00554183584414286
0.0660388235294118 0.005873103437
0.0670394117647059 0.00610545161228571
0.06804 0.00697272900942857
0.0690405882352941 0.006765686678
0.0700411764705882 0.00707395022942857
0.0710417647058823 0.00734080491371428
0.0720423529411765 0.00752484242942857
0.0730429411764706 0.007559349398
0.0740435294117647 0.00812986611985714
0.0750441176470588 0.00835531302557143
0.0760447058823529 0.00849334135985714
0.077045294117647 0.00897413895842857
0.0780458823529412 0.00925479765514286
0.0790464705882353 0.00993803686128572
0.0800470588235294 0.00979770835414286
0.0810476470588235 0.009963342068
0.0820482352941176 0.010536160007
0.0830488235294118 0.0107570046755714
0.0840494117647059 0.0109594463341429
0.08505 0.0115782729922857
0.0860505882352941 0.0118014187465714
0.0870511764705882 0.0122408094441429
0.0880517647058824 0.0121694946941429
0.0890523529411765 0.0128297305361429
0.0900529411764706 0.012797523607
0.0910535294117647 0.0131011853365714
0.0920541176470588 0.0140190739608571
0.0930547058823529 0.0140581810741429
0.0940552941176471 0.0140811865137143
0.0950558823529412 0.014787430789
0.0960564705882353 0.0146240969112857
0.0970570588235294 0.0149392619284286
0.0980576470588235 0.0154890749312857
0.0990582352941176 0.0151394035337143
0.100058823529412 0.0157122203437143
0.101059411764706 0.0158962588527143
0.10206 0.0161263052012857
0.103060588235294 0.0163563530598571
0.104061176470588 0.016397761517
0.105061764705882 0.0166255087704286
0.106062352941176 0.0170764000084286
0.107062941176471 0.016703723117
0.108063529411765 0.0171040055984286
0.109064117647059 0.0174973863441429
0.110064705882353 0.0176538193512857
0.111065294117647 0.0177619401337143
0.112065882352941 0.0180264959308571
0.113066470588235 0.0182059325241429
0.114067058823529 0.018590111318
0.115067647058824 0.0188684673851429
0.116068235294118 0.0187097346094286
0.117068823529412 0.0191031158684286
0.118069411764706 0.0191238205312857
0.11907 0.0195402062837143
0.120070588235294 0.0198622713351429
0.121071176470588 0.0197150423655714
0.122071764705882 0.0206007219337143
0.123072352941176 0.0202165444112857
0.124072941176471 0.0208422719812857
0.125073529411765 0.0208307697955714
0.126074117647059 0.0208169681155714
0.127074705882353 0.0214772026755714
0.128075294117647 0.0215669207527143
0.129075882352941 0.0217532592955714
0.130076470588235 0.0223651842941429
0.131077058823529 0.0221029314455714
0.132077647058824 0.0227539647455714
0.133078235294118 0.0229357018665714
0.134078823529412 0.0230829315798571
0.135079411764706 0.0232278603455714
0.13608 0.0234095993955714
0.137080588235294 0.0236419465941429
0.138081176470588 0.0240560311227143
0.139081764705882 0.0243826987955714
0.140082352941176 0.024396501437
0.141082941176471 0.0246242471827143
0.142083529411765 0.0251211492312857
0.143084117647059 0.0249923230827143
0.144084705882353 0.0253258895255714
0.145085294117647 0.0257238736455714
0.146085882352941 0.0258388978312857
0.147086470588235 0.0258849061741429
0.148087058823529 0.0258780056884286
0.149087647058824 0.0260390381312857
0.150088235294118 0.0260988502512857
0.151088823529412 0.0260298355512857
0.152089411764706 0.0263818079512857
0.15309 0.0263173939655714
0.154090588235294 0.0262023717741429
0.155091176470588 0.0265750469855714
0.156091764705882 0.0262989900655714
0.157092352941176 0.0266003531312857
0.158092941176471 0.026759085517
0.159093529411765 0.026540539638
0.160094117647059 0.0267406819098571
0.161094705882353 0.0270443427084286
0.162095294117647 0.0273111979027143
0.163095882352941 0.0275343434384286
0.164096470588235 0.0269638270684286
0.165097058823529 0.0271271605227143
0.166097647058824 0.0275803539598571
0.167098235294118 0.0272605862941429
0.168098823529412 0.0266946710098571
0.169099411764706 0.0271110577098571
0.1701 0.0273756117865714
0.171100588235294 0.0274124198155714
0.172101176470588 0.0271501653527143
0.173101764705882 0.0275067388241429
0.174102352941176 0.0271984755084286
0.175102941176471 0.0270121376598571
0.176103529411765 0.0271639676227143
0.177104117647059 0.0269339214384286
0.178104705882353 0.0266900719227143
0.179105294117647 0.026786690417
0.180105882352941 0.026954626237
0.181106470588235 0.026089648917
0.182107058823529 0.0265405405027143
0.183107647058824 0.0259953274741429
0.184108235294118 0.0261195539884286
0.185108823529412 0.0260045296312857
0.186109411764706 0.0257836843527143
0.18711 0.0256479571598571
0.188110588235294 0.0254892244027143
0.189111176470588 0.0257629796741429
0.190111764705882 0.0256410562455714
0.191112352941176 0.025576642567
0.192112941176471 0.0252568772098571
0.193113529411765 0.024983122137
0.194114117647059 0.0250360314398572
0.195114705882353 0.0245322287527143
0.196115294117647 0.0244057031812857
0.197115882352941 0.0244287085665714
0.198116470588235 0.0247875814941429
0.199117058823529 0.0242768762655714
0.200117647058824 0.0243872979455714
0.201118235294118 0.0243504901655714
0.202118823529412 0.0239663116027143
0.203119411764706 0.0240261240741429
0.20412 0.0239364064227143
0.205120588235294 0.0237086596027143
0.206121176470588 0.0236488479884286
0.207121764705882 0.0234924161598571
0.208122352941176 0.0234026964455714
0.209122941176471 0.0229172972008571
0.210123529411765 0.0229126967884286
0.211124117647059 0.0230967334955714
0.212124705882353 0.0229241986812857
0.213125294117647 0.0228620873455714
0.214125882352941 0.0223904897384286
0.215126470588235 0.0226297364827143
0.216127058823529 0.0220362173898571
0.217127647058824 0.0218544802755714
0.218128235294118 0.021990208117
0.219128823529412 0.0215485177384286
0.220129411764706 0.0215899258384286
0.22113 0.0216405357898571
0.222130588235294 0.0213391747294286
0.223131176470588 0.0214818042027143
0.224131764705882 0.021297766337
0.225132352941176 0.0207157464398571
0.226132941176471 0.0208951838284286
0.227133529411765 0.020467295037
0.228134117647059 0.0208077646741429
0.229134705882353 0.0206881404941429
0.230135294117647 0.0208767793027143
0.231135882352941 0.0208100666027143
0.232136470588235 0.0210976244665714
0.233137058823529 0.0207502530955714
0.234137647058824 0.0207019433384286
0.235138235294118 0.0205133043827143
0.236138823529412 0.0208031648298571
0.237139411764706 0.0208606769155714
0.23814 0.0206444323098571
0.239140588235294 0.021024009297
0.240141176470588 0.0209618962527143
0.241141764705882 0.0213460750498571
0.242142352941176 0.0209895033027143
0.243142941176471 0.0210516145384286
0.244143529411765 0.0207226482684286
0.245144117647059 0.0209549946237143
0.246144705882353 0.0208261690027143
0.247145294117647 0.0210654179598571
0.248145882352941 0.0208284702798571
0.249146470588235 0.0207594547312857
0.250147058823529 0.0206145262227143
0.251147647058824 0.0206858398512857
0.252148235294118 0.0205777176641429
0.253148823529412 0.0206329301384286
0.254149411764706 0.0203430694884286
0.25515 0.0202119426312857
0.256150588235294 0.0199381881798571
0.257151176470588 0.0195747130227143
0.258151764705882 0.0191813314712857
0.259152352941176 0.0190133970084286
0.260152941176471 0.0187051344084286
0.261153529411765 0.0187143364598571
0.262154117647059 0.0187902521884286
0.263154705882353 0.0180541001455714
0.264155294117647 0.0175594996094286
0.265155882352941 0.0175963077512857
0.266156470588235 0.0173777623312857
0.267157058823529 0.0169705786898571
0.268157647058824 0.0167106251384286
0.269158235294118 0.016959075828
0.270158823529412 0.0167267284241429
0.271159411764706 0.0161838169755714
0.27216 0.0161332069541429
0.273160588235294 0.0155350839598571
0.274161176470588 0.0157628303312857
0.275161764705882 0.0154039568598571
0.276162352941176 0.0152843330541429
0.277162941176471 0.014976069917
0.278163529411765 0.0149898714312857
0.279164117647059 0.0149783702955714
0.280164705882353 0.0142261156751429
0.281165294117647 0.0139592607955714
0.282165882352941 0.0138120310955714
0.283166470588235 0.0139776641941429
0.284167058823529 0.0132576170384286
0.285167647058823 0.0131057858084286
0.286168235294118 0.0132300110594286
0.287168823529412 0.0130850818741429
0.288169411764706 0.0129033435741429
0.28917 0.0121832963684286
0.290170588235294 0.0114770516184286
0.291171176470588 0.0112285999727143
0.292171764705882 0.0109847511012857
0.293172352941176 0.0106005713655714
0.294172941176471 0.0103314172665714
0.295173529411765 0.00934221518128572
0.296174117647059 0.00900634428842857
0.297174705882353 0.00885221365985714
0.298175294117647 0.008024043918
0.299175882352941 0.00722348003128571
0.300176470588235 0.00690601455842857
0.301177058823529 0.00654254077271429
0.302177647058823 0.00556253926557143
0.303178235294118 0.00489310265985714
0.304178823529412 0.00401432124271429
0.305179411764706 0.00341849875414286
0.30618 0.00298601120657143
0.307180588235294 0.00253971899557143
0.308181176470588 0.00146769795271428
0.309181764705882 0.00118704307371429
0.310182352941176 0.000630329088428571
0.311182941176471 -0.000177139024428569
0.312183529411765 -0.000915589783428572
0.313184117647059 -0.001219251713
0.314184705882353 -0.00190709296014286
0.315185294117647 -0.00241549829014286
0.316185882352941 -0.00307113189485715
0.317186470588235 -0.00360484172014286
0.318187058823529 -0.00424207004728571
0.319187647058823 -0.00490920766728572
0.320188235294118 -0.00504493577057143
0.321188823529412 -0.00560624979585714
0.322189411764706 -0.00587310497157143
0.32319 -0.006266487183
0.324190588235294 -0.00712686219628572
0.325191176470588 -0.00744662776014286
0.326191764705882 -0.00771578405157143
0.327192352941176 -0.00803094724014286
0.328192941176471 -0.00866587778485714
0.329193529411765 -0.00855315354014286
0.330194117647059 -0.00930080605442857
0.331194705882353 -0.00983911890585714
0.332195294117647 -0.010306114583
0.333195882352941 -0.0101864902758571
0.334196470588235 -0.0109341458315714
0.335197058823529 -0.0111066781772857
0.336197647058824 -0.0115253659615714
0.337198235294118 -0.011720903233
0.338198823529412 -0.011983158383
0.339199411764706 -0.0122155057772857
0.3402 -0.0127860223544286
0.341200588235294 -0.0129447569258571
0.342201176470588 -0.013331235583
0.343201764705882 -0.0137361195601429
0.344202352941176 -0.0141525044115714
0.345202941176471 -0.0139247559687143
0.346203529411765 -0.0143664487601429
0.347204117647059 -0.0147897339901429
0.348204705882353 -0.0150841959772857
0.349205294117647 -0.015134804903
0.350205882352941 -0.0150657924487143
0.351206470588235 -0.0155856988915714
0.352207058823529 -0.0159284676687143
0.353207647058824 -0.0160043832401429
0.354208235294118 -0.0162436337201429
0.355208823529412 -0.0161194084115714
0.356209411764706 -0.0161930246401429
0.35721 -0.016158515642
0.358210588235294 -0.0161424130772857
0.359211176470588 -0.016404666263
0.360211764705882 -0.0159215676687143
0.361212352941176 -0.0162091253201428
0.362212941176471 -0.0161861208344286
0.363213529411765 -0.0159054623401429
0.364214117647059 -0.0153395475058571
0.365214705882353 -0.0155327886972857
0.366215294117647 -0.0151187033187143
0.367215882352941 -0.0146517077115714
0.368216470588235 -0.0142606263115714
0.369217058823529 -0.0139339580544286
0.370217647058823 -0.0133450382401429
0.371218235294118 -0.0131310934687143
0.372218823529412 -0.0121994049115714
0.373219411764706 -0.0118474323544286
0.37422 -0.0113965371201429
0.375220588235294 -0.010952547583
0.376221176470588 -0.010342924563
0.377221764705882 -0.009882827862
0.378222352941176 -0.00927320194157143
0.379222941176471 -0.00890742724014286
0.380223529411765 -0.00874409377585714
0.381224117647059 -0.00776179291157142
0.382224705882353 -0.00712225974914286
0.383225294117647 -0.00690141691157144
0.384225882352941 -0.00605714424014286
0.385226470588235 -0.00584089915442857
0.386227058823529 -0.00527728437871428
0.387227647058824 -0.00467916271442858
0.388228235294118 -0.004304184083
0.389228823529412 -0.00354502784585714
0.390229411764706 -0.002974510552
0.39123 -0.00261563745442857
0.392230588235294 -0.00191399411485714
0.393231176470588 -0.00192319589871429
0.394231764705882 -0.00144009535057143
0.395232352941176 -0.000883382447285714
0.396232941176471 -0.000262255234428575
0.397233529411765 0.000234644746142855
0.398234117647059 0.00122615088942857
0.399234705882353 0.00148610419557143
0.400235294117647 0.00158502211128571
0.401235882352941 0.00209112723128571
0.402236470588235 0.00258342775985714
0.403237058823529 0.00338629373128571
0.404237647058823 0.003568029017
0.405238235294118 0.00423056570985714
0.406238823529412 0.00416845235985714
0.407239411764706 0.00471826650985714
0.40824 0.00490000415128572
0.409240588235294 0.00540610697985714
0.410241176470588 0.00579948741842857
0.411241764705882 0.00586620083985714
0.412242352941176 0.00604563816842857
0.413242941176471 0.00618596775842857
0.414243529411765 0.00625958167371428
0.415244117647059 0.00672427703842857
0.416244705882353 0.006508032287
0.417245294117647 0.00715906645271429
0.418245882352941 0.00708315065414286
0.419246470588235 0.007373010517
0.420247058823529 0.00732009886557143
0.421247647058824 0.00752024118985714
0.422248235294118 0.00737761130985714
0.423248823529412 0.00734770531557143
0.424249411764706 0.00707855033085714
0.42525 0.00706244724414286
0.426250588235294 0.00713606212414286
0.427251176470588 0.00651723503128572
0.428251764705882 0.00643441780842857
0.429252352941176 0.00623657820842857
0.430252941176471 0.00607554394557143
0.431253529411765 0.00568216325271429
0.432254117647059 0.00517606003985714
0.433254705882353 0.00484709113985714
0.434255294117647 0.00446751544557143
0.435255882352941 0.003936106067
0.436256470588235 0.00337709175985715
0.437257058823529 0.003227562237
0.438257647058823 0.00255812217985714
0.439258235294118 0.00250981278128571
0.440258823529412 0.00198760570842857
0.441259411764706 0.00138028210842857
0.44226 0.00101910652842857
0.443260588235294 0.000276054088428569
0.444261176470588 -0.000248451260142857
0.445261764705882 -0.000257655011571427
0.446262352941176 -0.000770658784428571
0.447262941176471 -0.00138948681157143
0.448263529411765 -0.00215554326728571
0.449264117647059 -0.002254463762
0.450264705882353 -0.002523619393
0.451265294117647 -0.00303432347628572
0.452265882352941 -0.003342587702
0.453266470588235 -0.00386709496728571
0.454267058823529 -0.00436629628014286
0.455267647058823 -0.00469756504771428
0.456268235294118 -0.00532559208871428
0.457268823529412 -0.00592371573728572
0.458269411764706 -0.00557864431914286
0.45927 -0.00571437091300001
0.460270588235294 -0.00642061712914285
0.461271176470588 -0.00659775506157142
0.462271764705882 -0.00692442069014286
0.463272352941176 -0.007175172933
0.464272941176471 -0.007163669912
0.465273529411765 -0.00733160632914286
0.466274117647059 -0.007621464162
0.467274705882353 -0.00716137040442857
0.468275294117647 -0.00768817671871429
0.469275882352941 -0.00772498612157143
0.470276470588235 -0.00782620541728571
0.471277058823529 -0.007759492812
0.472277647058824 -0.00791132117728572
0.473278235294118 -0.00835531539771429
0.474278823529412 -0.00798953973585715
0.475279411764706 -0.00802404576871429
0.47628 -0.00840822356871429
0.477280588235294 -0.00828169872014286
0.478281176470588 -0.00816667442871429
0.479281764705882 -0.00784690868628571
0.480282352941176 -0.00793662963442857
0.481282941176471 -0.00792742536528572
0.482283529411765 -0.00789981965057143
0.483284117647059 -0.00807695729299999
0.484284705882353 -0.00771348307057143
0.485285294117647 -0.007741086722
0.486285882352941 -0.00775028941157143
0.487286470588235 -0.007451229263
0.488287058823529 -0.00744432834057142
0.489287647058823 -0.00711766084728572
0.490288235294118 -0.007623764083
0.491288823529412 -0.00686460854728572
0.492289411764706 -0.006912919783
0.49329 -0.00666217012485714
0.494290588235294 -0.006128457212
0.495291176470588 -0.00578108712300001
0.496291764705882 -0.00632859892442857
0.497292352941176 -0.00586390327157143
0.498292941176471 -0.00528648541914285
0.499293529411765 -0.00580869211728571
0.500294117647059 -0.00514155468585714
0.501294705882353 -0.00482639053871429
0.502295294117647 -0.00438930184157143
0.503295882352941 -0.003749769983
0.504296470588235 -0.00404423079442857
0.505297058823529 -0.00345531059157143
0.506297647058824 -0.00329197660485715
0.507298235294118 -0.00278357109914286
0.508298823529412 -0.00239479107585714
0.509299411764706 -0.00212103470728571
0.5103 -0.00156202181157143
0.511300588235294 -0.00112493304585714
0.512301176470588 -0.000724649604428573
0.513301764705882 -0.000844274855857144
0.514302352941176 -0.000517609775857143
0.515302941176471 -0.000190941411571429
0.516303529411765 4.37061012857151e-05
0.517304117647059 0.00074995255842857
0.518304705882353 0.00157352083657143
0.519305294117647 0.00150910938128572
0.520305882352941 0.001787465697
0.521306470588235 0.00227976618842857
0.522307058823529 0.00259492877128571
0.523307647058823 0.00250751298842857
0.524308235294118 0.00287558914085714
0.525308823529412 0.00299291192842857
0.526309411764706 0.00315624598842857
0.52731 0.00323446059414286
0.528310588235294 0.00328737258128571
0.529311176470588 0.00270535205985714
0.530311764705882 0.00316314777514286
0.531312352941176 0.00297450803271429
0.532312941176471 0.003117138247
0.533313529411765 0.00314934434557143
0.534314117647059 0.00273065782271429
0.535314705882353 0.002765165447
0.536315294117647 0.00222455495271429
0.537315882352941 0.002003709837
0.538316470588235 0.002144037237
0.539317058823529 0.00145389570414286
0.540317647058823 0.00124225230985715
0.541318235294118 0.000966196753714286
0.542318823529412 0.000733850604142857
0.543319411764706 0.000446290487000001
0.54432 0.000271454035142858
0.545320588235294 -0.000154133392999999
0.546321176470588 -0.000662538193428572
0.547321764705882 -0.000954698183
0.548322352941176 -0.00154131819157143
0.549322941176471 -0.00167244442585714
0.550323529411765 -0.00239019170585714
0.551324117647059 -0.00254892536585714
0.552324705882353 -0.00307803309771429
0.553325294117647 -0.00387169624157143
0.554325882352941 -0.004044230643
0.555326470588235 -0.00442611000771429
0.556327058823529 -0.00544981859728571
0.557327647058823 -0.00592371542442857
0.558328235294118 -0.006261885313
0.559328823529412 -0.006855407743
0.560329411764706 -0.00803324680442857
0.56133 -0.00846803784157143
0.562330588235294 -0.00935601880442857
0.563331176470588 -0.010246301762
0.564331764705882 -0.0105821723844286
0.565332352941176 -0.011256210783
0.56633294117647 -0.0121625970687143
0.567333529411765 -0.0128481368087143
0.568334117647059 -0.0138741490544286
0.569334705882353 -0.0146655092115714
0.570335294117647 -0.0157007207472857
0.571335882352941 -0.016077997983
0.572336470588235 -0.0166853233972857
0.573337058823529 -0.0179551820401429
0.574337647058824 -0.0190064995615714
0.575338235294118 -0.0196161238244286
0.576338823529412 -0.0204903058201429
0.577339411764706 -0.0211551407058571
0.57834 -0.0219004922887143
0.579340588235294 -0.022857490623
0.580341176470588 -0.0235269271615714
0.581341764705882 -0.024587444642
0.582342352941176 -0.0254064107915714
0.583342941176471 -0.0260919523887143
0.584343529411765 -0.0267452871044286
0.585344117647059 -0.0276470716977143
0.586344705882353 -0.0282520937701429
0.587345294117647 -0.0287351946044286
0.588345882352941 -0.0294598437044286
0.589346470588235 -0.0299935514772857
0.590347058823529 -0.0306215824858571
0.591347647058823 -0.0318201287972857
0.592348235294118 -0.0319466536115714
0.593348823529412 -0.0321905036544286
0.594349411764706 -0.0327817236544286
0.59535 -0.0336121955915714
0.596350588235294 -0.033973368763
0.597351176470588 -0.0343000347472857
0.598351764705882 -0.0348590517201429
0.599352352941176 -0.035130505683
0.600352941176471 -0.0357263299972857
0.601353529411765 -0.0358298497972857
0.602354117647059 -0.0362393326115714
0.603354705882353 -0.0369938880401429
0.604355294117647 -0.0368880677258571
0.605355882352941 -0.0371779253972857
0.606356470588235 -0.0374562841115714
0.607357058823529 -0.0375275990115714
0.608357647058823 -0.0379301828258571
0.609358235294118 -0.038270650983
0.610358823529412 -0.0387077410401428
0.611359411764706 -0.0384362848687143
0.61236 -0.0388756752187143
0.613360588235294 -0.0391448298258571
0.614361176470588 -0.039413985883
0.615361764705882 -0.0396670399972857
0.616362352941176 -0.0394991040115714
0.617362941176471 -0.0395773194687143
0.618363529411765 -0.0395382117258571
0.619364117647059 -0.0393288695972857
0.620364705882353 -0.0396233283687143
0.621365294117647 -0.0395198075544286
0.622365882352941 -0.0391931393544286
0.623366470588235 -0.0394507947687143
0.624367058823529 -0.0390850184972857
0.625367647058823 -0.0386778362544286
0.626368235294118 -0.0387951587401429
0.627368823529412 -0.0383810756687143
0.628369411764706 -0.0381671307544286
0.62937 -0.0382108392115714
0.630370588235294 -0.037440179983
0.631371176470588 -0.037488491283
0.632371764705882 -0.0366695225258571
0.633372352941176 -0.036227832283
0.63437294117647 -0.035935671463
0.635373529411765 -0.0355491940915714
0.636374117647059 -0.0352846384401429
0.637374705882353 -0.0346543082172857
0.638375294117647 -0.0342402250601429
0.639375882352941 -0.0332993301115714
0.640376470588235 -0.0333752461401429
0.641377058823529 -0.0328875471044286
0.642377647058823 -0.032142194283
0.643378235294118 -0.032155994783
0.644378823529412 -0.0310379659687143
0.645379411764706 -0.031481956483
0.64638 -0.0308493287048571
0.647380588235294 -0.029855524183
0.648381176470588 -0.030092472333
0.649381764705882 -0.0294207356244286
0.650382352941177 -0.0294874479562857
0.651382941176471 -0.028914632883
0.652383529411765 -0.0286132689915714
0.653384117647059 -0.0285580554272857
0.654384705882353 -0.0280128468905714
0.655385294117647 -0.0278886209458571
0.656385882352941 -0.0274998418772857
0.657386470588235 -0.0274975398772857
0.658387058823529 -0.0271708744058571
0.659387647058824 -0.0270949577362857
0.660388235294118 -0.0270029400044286
0.661388823529412 -0.0270029374472857
0.662389411764706 -0.0268649097358571
0.66339 -0.0263220013787143
0.664390588235294 -0.026770590613
0.665391176470588 -0.0267452858572857
0.666391764705882 -0.026807398733
0.667392352941176 -0.0270696533687143
0.668392941176471 -0.0273296073101428
0.669393529411765 -0.0270811548844286
0.670394117647059 -0.0271777740572857
0.671394705882353 -0.027299699263
0.672395294117647 -0.0275826575901429
0.673395882352941 -0.027791999843
0.674396470588235 -0.027897820863
0.675397058823529 -0.0279737376187143
0.676397647058824 -0.0282589969762857
0.677398235294118 -0.028684584553
0.678398823529412 -0.0287121893758571
0.679399411764706 -0.0292873079401428
0.6804 -0.0295104536058572
0.681400588235294 -0.0298463227115714
0.682401176470588 -0.0300832715544286
0.683401764705882 -0.0302305006258571
0.684402352941176 -0.0307458075858572
0.685402941176471 -0.0311069807687143
0.686403529411765 -0.0313853386544286
0.687404117647059 -0.0312542126972857
0.688404705882353 -0.0321951054687143
0.689405294117647 -0.0327840256115714
0.690405882352941 -0.0332533224972857
0.691406470588235 -0.0333890510972857
0.692407058823529 -0.0338629477915714
0.693407647058824 -0.0341367031458571
0.694408235294118 -0.034790037963
0.695408823529412 -0.035045387463
0.696409411764706 -0.035977078383
0.69741 -0.0355767992115714
0.698410588235294 -0.0360760001972857
0.699411176470588 -0.036209426483
0.700411764705882 -0.0370537011687143
0.701412352941176 -0.0369547805544286
0.702412941176471 -0.0374608840401429
0.703413529411765 -0.0378243607258571
0.704414117647059 -0.0381234198115714
0.705414705882353 -0.0383902756401429
0.706415294117647 -0.0385421073115714
0.707415882352941 -0.0387951582972857
0.708416470588235 -0.0392069440115714
0.709417058823529 -0.0392713567115714
0.710417647058823 -0.039354174683
0.711418235294118 -0.0396831403401429
0.712418823529412 -0.039908585083
0.713419411764706 -0.0399292918972857
0.71442 -0.0401524374258571
0.715420588235294 -0.0400397142544286
0.716421176470588 -0.0402973654687143
0.717421764705882 -0.0406470383115714
0.718422352941176 -0.0404077895258571
0.719422941176471 -0.0407505599401428
0.720423529411765 -0.0403548784401429
0.721424117647059 -0.0407229551401429
0.722424705882353 -0.0403433773544286
0.723425294117647 -0.0399868032972857
0.724425882352941 -0.0400397149258572
0.725426470588235 -0.040023610383
0.726427058823529 -0.0395336097258571
0.727427647058823 -0.0400167087487143
0.728428235294118 -0.0395658166744286
0.729428823529412 -0.0388871772258571
0.730429411764706 -0.038861871583
0.73143 -0.0384868968544286
0.732430588235294 -0.0381027164401428
0.733431176470588 -0.0372446412972857
0.734431764705882 -0.0370974112687143
0.735432352941176 -0.0367914468601429
0.736432941176471 -0.0363750614458572
0.737433529411765 -0.0358482548601429
0.738434117647059 -0.0352363274115714
0.739434705882353 -0.0348038408687143
0.740435294117647 -0.0343782536972857
0.741435882352941 -0.0341298016258571
0.742436470588235 -0.0331382970972857
0.743437058823529 -0.0328093290687143
0.744437647058824 -0.0323055273344286
0.745438235294118 -0.0315831775905714
0.746438823529412 -0.0312450071744286
0.747439411764706 -0.0309436468701429
0.74844 -0.0298256194558571
0.749440588235294 -0.029689888933
0.750441176470588 -0.028636273823
0.751441764705882 -0.0286500768472857
0.752442352941176 -0.0275435504258571
0.753442941176471 -0.0272352866991429
0.754443529411765 -0.0263864124401429
0.755444117647059 -0.0261816698901429
0.756444705882353 -0.0255835484687143
0.757445294117647 -0.0250659417887143
0.758445882352941 -0.0243044867134286
0.759446470588235 -0.0244057087544286
0.760447058823529 -0.0233405880172857
0.761447647058824 -0.0228137805601429
0.762448235294118 -0.0224111972687143
0.763448823529412 -0.0220339209701429
0.764449411764706 -0.0217417609501429
0.76545 -0.0209895061572857
0.766450588235294 -0.0211321355515714
0.767451176470588 -0.020547814883
0.768451764705882 -0.0197679578691429
0.769452352941176 -0.0192250454401429
0.770452941176471 -0.018656828003
0.771453529411765 -0.0183347617544286
0.772454117647059 -0.0176929325458571
0.773454705882353 -0.0173961695401429
0.774455294117647 -0.0173639612344286
0.775455882352941 -0.0173731659115714
0.776456470588235 -0.0163977637772857
0.777457058823529 -0.016004383203
0.778457647058823 -0.0155972011687143
0.779458235294118 -0.0151394052615714
0.780458823529412 -0.0147736312915714
0.781459411764706 -0.0148610488458571
0.78246 -0.0147598286544286
0.783460588235294 -0.0139753671201429
0.784461176470588 -0.0135589829887143
0.785461764705882 -0.0135313768172857
0.786462352941176 -0.0129355535601429
0.787462941176471 -0.012611187063
0.788463529411765 -0.012424849003
0.789464117647059 -0.0122454136401429
0.790464705882353 -0.0118290272115714
0.791465294117647 -0.0109962554215714
0.792465882352941 -0.0111089794687143
0.793466470588235 -0.010644283863
0.794467058823529 -0.0103521248272857
0.795467647058823 -0.0101013726115714
0.796468235294118 -0.00988512725014286
0.797468823529412 -0.00920879086157143
0.798469411764706 -0.009701090433
0.79947 -0.00922259290728571
0.800470588235294 -0.00886831918157143
0.801471176470588 -0.00873949153157142
0.802471764705882 -0.00907075995442857
0.803472352941176 -0.008753296113
0.804472941176471 -0.008341511542
0.805473529411765 -0.00832540709014286
0.806474117647059 -0.00808615981728571
0.807474705882353 -0.008412826723
0.808475294117647 -0.00821958518299999
0.809475882352941 -0.00804475091157142
0.810476470588235 -0.00821268446157143
0.811477058823529 -0.00822418759728572
0.812477647058823 -0.00801484437585714
0.813478235294118 -0.00784921058871429
0.814478823529412 -0.00811606332157143
0.815479411764706 -0.00797113705442857
0.81648 -0.00806315481871429
0.817480588235294 -0.008274799313
0.818481176470588 -0.00834841177585714
0.819481764705882 -0.008254093562
0.820482352941176 -0.00849564357585715
0.82148294117647 -0.00848644246157143
0.822483529411765 -0.00842892898157143
0.823484117647059 -0.00832080845442857
0.824484705882353 -0.008470336593
0.825485294117647 -0.00861526899728571
0.826485882352941 -0.00844963473442857
0.827486470588235 -0.00895804021442857
0.828487058823529 -0.00937902463442857
0.829487647058823 -0.00887291999442857
0.830488235294118 -0.00859456235728572
0.831488823529412 -0.008626767783
0.832489411764706 -0.00879240434157143
0.83349 -0.00884761522014285
0.834490588235294 -0.008836111442
0.835491176470588 -0.00888902323914286
0.836491764705882 -0.00869808455585715
0.837492352941176 -0.009066160513
0.838492941176471 -0.00876480024728572
0.839493529411765 -0.00908456476157143
0.840494117647059 -0.00885451682014286
0.841494705882353 -0.00925710069157143
0.842495294117647 -0.00912367227628571
0.843495882352941 -0.00953085630442857
0.844496470588235 -0.00977010399728571
0.845497058823529 -0.00997024592585714
0.846497647058823 -0.00962977719728571
0.847498235294118 -0.0102693074415714
0.848498823529412 -0.0104050337915714
0.849499411764706 -0.0101680872844286
0.8505 -0.0103291196558571
0.851500588235294 -0.010809917783
0.852501176470588 -0.0110284635544286
0.853501764705882 -0.0111871955401429
0.854502352941176 -0.0112769150191429
0.855502941176471 -0.0114471486344286
0.856503529411765 -0.0120521725762857
0.857504117647059 -0.0118750368401429
0.858504705882353 -0.012344333983
0.859505294117647 -0.0122546134477143
0.860505882352941 -0.0125007651401429
0.861506470588235 -0.0124524548972857
0.862507058823529 -0.0127975243544286
0.863507647058823 -0.0131057877487143
0.864508235294118 -0.0129769647258571
0.865508823529412 -0.0131748033115714
0.866509411764706 -0.0134025491401429
0.86751 -0.0137499211972857
0.868510588235294 -0.013554379983
0.869511176470588 -0.0135451802972857
0.870511764705882 -0.0138902490887143
0.871512352941176 -0.0138695449687143
0.87251294117647 -0.0138534425258571
0.873513529411765 -0.0136924099544286
0.874514117647059 -0.0138005303758571
0.875514705882353 -0.0136947095258571
0.876515294117647 -0.0137200164258571
0.877515882352941 -0.0133519395115714
0.878516470588235 -0.0137982312258571
0.879517058823529 -0.0134531610458571
0.880517647058823 -0.0134669640115714
0.881518235294118 -0.013588888483
0.882518823529412 -0.0133542397401429
0.883519411764706 -0.0133749441115714
0.88452 -0.0133174327972857
0.885520588235294 -0.0132576200258571
0.886521176470588 -0.013266823183
0.887521764705882 -0.0135359784058571
0.888522352941176 -0.0133542394258571
0.88952294117647 -0.0135060721258571
0.890523529411765 -0.013563583283
0.891524117647059 -0.0134807663115714
0.892524705882353 -0.013713113783
0.893525294117647 -0.0135980910687143
0.894525882352941 -0.0139408606258571
0.895526470588235 -0.0141548041687143
0.896527058823529 -0.0140282795334286
0.897527647058823 -0.0139799677901428
0.898528235294118 -0.0140834895544286
0.899528823529412 -0.0144239582972857
0.900529411764706 -0.0146010965115714
0.90153 -0.0147391243915714
0.902530588235294 -0.0148840543687143
0.903531176470588 -0.0151118015615714
0.904531764705882 -0.0149898756758571
0.905532352941177 -0.0147966367901429
0.906532941176471 -0.0153188444487143
0.907533529411765 -0.0154108623044286
0.908534117647059 -0.015546588263
0.909534705882353 -0.0155120817115714
0.910535294117647 -0.0154292665687143
0.911535882352941 -0.0156041029972857
0.912536470588235 -0.0158111446572857
0.913537058823529 -0.0154016606687143
0.914537647058824 -0.015558091483
0.915538235294118 -0.0153326470115714
0.916538823529412 -0.015564994063
0.917539411764706 -0.0148403432258571
0.91854 -0.0147529266905714
0.919540588235294 -0.0146793133344286
0.920541176470588 -0.0143020344172857
0.921541764705882 -0.0140995934487143
0.922542352941176 -0.0135612832187143
0.923542941176471 -0.0134278580115714
0.924543529411765 -0.0129401549401429
0.925544117647059 -0.012314427583
0.926544705882353 -0.0124961650972857
0.927545294117647 -0.0119762569687143
0.928545882352941 -0.0113436274115714
0.929546470588235 -0.0111227843972857
0.930547058823529 -0.0103429212544286
0.931547647058824 -0.00994033888528571
0.932548235294118 -0.00994724184871429
0.933548823529412 -0.00949404714871428
0.934549411764706 -0.00927090162728571
0.93555 -0.00890512637728571
0.936550588235294 -0.00822648964157142
0.937551176470588 -0.00783080627585714
0.938551764705882 -0.007522543583
0.939552352941176 -0.00697503133871429
0.940552941176471 -0.00661845862442857
0.941553529411765 -0.00605714363157143
0.942554117647059 -0.00590761292585714
0.943554705882353 -0.00517606247585715
0.944555294117647 -0.00510704647442857
0.945555882352941 -0.004584842463
0.946556470588235 -0.00422596841157143
0.947557058823529 -0.00374056835585715
0.948557647058824 -0.00322986382871429
0.949558235294118 -0.00293310235585714
0.950558823529412 -0.002675448782
0.951559411764706 -0.00189559033342857
0.95256 -0.00190939396442857
0.953560588235294 -0.00141019046014286
0.954561176470588 -0.00146540174014286
0.955561764705882 -0.000793663319142856
0.956562352941176 -0.000577419211571429
0.957562941176471 -0.000248451006285716
0.958563529411765 0.000241546429857143
0.959564117647059 0.000632627949857143
0.960564705882353 0.000687839799857143
0.961565294117647 0.001028308777
0.962565882352941 0.00164713580657143
0.963566470588235 0.00184267691842857
0.964567058823529 0.00216704180271429
0.965567647058823 0.00245000223271429
0.966568235294118 0.003036620967
0.967568823529412 0.00287789083985714
0.968569411764706 0.00292159608842857
0.96957 0.00331958065271429
0.970570588235294 0.00341389837985715
0.971571176470588 0.00358643348842857
0.972571764705882 0.00372446287414286
0.973572352941176 0.00381878128842857
0.974572941176471 0.003800377017
0.975573529411765 0.00389469709557143
0.976574117647059 0.00403042493128571
0.977574705882353 0.00428577573842857
0.978575294117647 0.00374516703128572
0.979575882352941 0.00364624617414286
0.980576470588235 0.00352432192271429
0.981577058823529 0.00342540114557143
0.982577647058823 0.00357493157414286
0.983578235294118 0.00309873178842857
0.984578823529412 0.00291239530271429
0.985579411764706 0.00291469592414286
0.98658 0.00194849705414286
0.987580588235294 0.00214173730271429
0.988581176470588 0.00184497466085714
0.989581764705882 0.00164713576557143
0.990582352941176 0.00101680709514286
0.991582941176471 0.00068783969557143
0.992583529411765 7.8212979857142e-05
0.993584117647059 -0.000105825107285713
0.994584705882353 -0.000310566563000001
0.995585294117647 -0.000848876705285711
0.996585882352941 -0.00131127044585714
0.997586470588235 -0.00138718550485714
0.998587058823529 -0.00181967473442857
0.999587647058824 -0.00238329089157143
1.00058823529412 -0.00275596590157143
1.00158882352941 -0.00329427859728572
1.00258941176471 -0.00326207094814286
1.00359 -0.00399361841728571
1.00459058823529 -0.00431568844871429
1.00559117647059 -0.00445141183442857
1.00659176470588 -0.00478268205628572
1.00759235294118 -0.00484939640628571
1.00859294117647 -0.005291088483
1.00959352941176 -0.005555638423
1.01059411764706 -0.00571437202014286
1.01159470588235 -0.00576038299442857
1.01259529411765 -0.00616066504871429
1.01359588235294 -0.00640451710442857
1.01459647058824 -0.00694742589914286
1.01559705882353 -0.00702334235442857
1.01659764705882 -0.00700263721442857
1.01759823529412 -0.00759615857157143
1.01859882352941 -0.00738911487014286
1.01959941176471 -0.00755705078871429
1.0206 -0.00758925714442857
1.02160058823529 -0.007734186913
1.02260117647059 -0.00820578532585715
1.02360176470588 -0.00800334159871429
1.02460235294118 -0.00822418572157143
1.02560294117647 -0.00833921008442857
1.02660352941176 -0.00847263888442858
1.02760411764706 -0.00851404719157143
1.02860470588235 -0.008293201863
1.02960529411765 -0.00881770926442857
1.03060588235294 -0.00907996502014286
1.03160647058824 -0.00902475164728571
1.03260705882353 -0.00931001169157143
1.03360764705882 -0.00908916544014286
1.03460823529412 -0.00930310898871428
1.03560882352941 -0.00969649090442857
1.03660941176471 -0.00947564409771429
1.03761 -0.00979080784585714
1.03861058823529 -0.00990123277014286
1.03961117647059 -0.00997714649728571
1.04061176470588 -0.0100668656258571
1.04161235294118 -0.0101404800115714
1.04261294117647 -0.0104165382044286
1.04361352941176 -0.0102140959187143
1.04461411764706 -0.0104395421172857
1.04561470588235 -0.0106281799844286
1.04661529411765 -0.010770810103
1.04761588235294 -0.0108145195344286
1.04861647058824 -0.0113091222044286
1.04961705882353 -0.0106189790972857
};
%\addlegendentry{cold gas}
\addplot [thick, navy]
table {%
0.00100058823529412 7.64907330000001e-05
0.00200117647058823 -8.25293416249998e-05
0.00300176470588235 0.000231484863
0.00400235294117647 -7.24652038749998e-05
0.00500294117647059 -0.0001731104445
0.00600352941176471 -0.00022142053575
0.00700411764705882 -0.00025362701325
0.00800470588235294 -0.00042875038025
0.00900529411764706 -0.000247588112
0.0100058823529412 -0.000509266945375
0.0110064705882353 -0.000587770314125
0.0120070588235294 -0.000324079264
0.0130076470588235 -0.000603873712375
0.0140082352941176 -0.000720622651624999
0.0150088235294118 -0.00057569277575
0.0160094117647059 -0.000561602694875
0.01701 -0.0008836688315
0.0180105882352941 -0.001203721738625
0.0190111764705882 -0.000966198109499999
0.0200117647058824 -0.0011252180795
0.0210123529411765 -0.000964185386125
0.0220129411764706 -0.001233915283625
0.0230135294117647 -0.00141709053575
0.0240141176470588 -0.001322483629875
0.0250147058823529 -0.001268134923625
0.0260152941176471 -0.001495594138625
0.0270158823529412 -0.001676756478625
0.0280164705882353 -0.0009802882475
0.0290170588235294 -0.001084959756125
0.0300176470588235 -0.00147143951325
0.0310182352941176 -0.001008469499
0.0320188235294118 -0.001086973519125
0.0330194117647059 -0.001119179590375
0.03402 -0.000630041819875
0.0350205882352941 -0.000579719255375
0.0360211764705882 -0.00016707172775
0.0370217647058824 -0.000223433092375
0.0380223529411765 -0.000187200800375
0.0390229411764706 4.6297111875e-05
0.0400235294117647 0.000130839210125
0.0410241176470588 0.000163045762125
0.0420247058823529 0.00045290518375
0.0430252941176471 0.00076490682425
0.0440258823529412 0.000764906750875
0.0450264705882353 0.000795101046750001
0.0460270588235294 0.000778997835
0.0470276470588235 0.001187618128375
0.0480282352941176 0.00112521847925
0.0490288235294118 0.001107101988375
0.0500294117647059 0.00104671454175
0.05103 0.00112924434625
0.0520305882352941 0.0012399542405
0.0530311764705882 0.001078921180125
0.0540317647058823 0.00106885697675
0.0550323529411765 0.000958146669250001
0.0560329411764706 0.001199696131375
0.0570335294117647 0.001159437595875
0.0580341176470588 0.001248006169625
0.0590347058823529 0.00107892085
0.0600352941176471 0.00105476558225
0.0610358823529412 0.000994378572125001
0.0620364705882353 0.001157424968875
0.0630370588235294 0.001366767585125
0.0640376470588235 0.00125605725375
0.0650382352941176 0.00112924405475
0.0660388235294118 0.0012097607205
0.0670394117647059 0.00105476602625
0.06804 0.001233915009375
0.0690405882352941 0.00094808153125
0.0700411764705882 0.0010748950205
0.0710417647058823 0.00159825268375
0.0720423529411765 0.00166266549225
0.0730429411764706 0.001312418248375
0.0740435294117647 0.00179551784
0.0750441176470588 0.001970640865
0.0760447058823529 0.001928369258375
0.077045294117647 0.002022977248
0.0780458823529412 0.001974667041375
0.0790464705882353 0.002371210849625
0.0800470588235294 0.00254633456875
0.0810476470588235 0.002610747910875
0.0820482352941176 0.002699314203375
0.0830488235294118 0.00280197450675
0.0840494117647059 0.003444093153375
0.08505 0.00300326597675
0.0860505882352941 0.003305202933875
0.0870511764705882 0.003584997123375
0.0880517647058824 0.003806417329625
0.0890523529411765 0.00394732111225
0.0900529411764706 0.0040801744755
0.0910535294117647 0.0044384722025
0.0920541176470588 0.004392176
0.0930547058823529 0.004694112309625
0.0940552941176471 0.004714240608
0.0950558823529412 0.004812872808
0.0960564705882353 0.005082604630125
0.0970570588235294 0.005159094865875
0.0980576470588235 0.005277856712625
0.0990582352941176 0.005827381229625
0.100058823529412 0.00558784543625
0.101059411764706 0.005883742148375
0.10206 0.006348725677125
0.103060588235294 0.006588263264375
0.104061176470588 0.006853967317125
0.105061764705882 0.007089476965875
0.106062352941176 0.006940522877125
0.107062941176471 0.00765309401125
0.108063529411765 0.00772555783125
0.109064117647059 0.007880553359625
0.110064705882353 0.008689744088375
0.111065294117647 0.008387806955875
0.112065882352941 0.00899369452675
0.113066470588235 0.008790388968375
0.114067058823529 0.0089977201025
0.115067647058824 0.009122519583
0.116068235294118 0.0094003014175
0.117068823529412 0.01028195819625
0.118069411764706 0.0101249498205
0.11907 0.010587920660125
0.120070588235294 0.010495326757125
0.121071176470588 0.0107590179505
0.122071764705882 0.011036799484625
0.123072352941176 0.011425291755875
0.124072941176471 0.011709112642125
0.125073529411765 0.01195267497925
0.126074117647059 0.01214188960625
0.127074705882353 0.012296884560875
0.128075294117647 0.01243778852875
0.129075882352941 0.012790047322125
0.130076470588235 0.01315035748475
0.131077058823529 0.013379830805
0.132077647058824 0.013408011075875
0.133078235294118 0.01361332880625
0.134078823529412 0.013728062524625
0.135079411764706 0.01403000082
0.13608 0.0138709789225
0.137080588235294 0.014118568093375
0.138081176470588 0.01448491821
0.139081764705882 0.01452517657625
0.140082352941176 0.0143742092325
0.141082941176471 0.01510288337
0.142083529411765 0.015191451994625
0.143084117647059 0.015145154655
0.144084705882353 0.015125026240875
0.145085294117647 0.0152820331575
0.146085882352941 0.015229697303375
0.147086470588235 0.015543710935
0.148087058823529 0.01577519592625
0.149087647058824 0.015849674960875
0.150088235294118 0.01559604727875
0.151088823529412 0.01598051239175
0.152089411764706 0.015567865865875
0.15309 0.015855712068375
0.154090588235294 0.01583759574925
0.155091176470588 0.01567253713475
0.156091764705882 0.0157288993
0.157092352941176 0.01591609975725
0.158092941176471 0.015590007183
0.159093529411765 0.01582350610625
0.160094117647059 0.01574097586875
0.161094705882353 0.01586376306125
0.162095294117647 0.015825518875
0.163095882352941 0.015843634774625
0.164096470588235 0.0155034519875
0.165097058823529 0.01585370000875
0.166097647058824 0.01579129945625
0.167098235294118 0.015696692275875
0.168098823529412 0.015650395068375
0.169099411764706 0.01533839337375
0.1701 0.015473258455
0.171100588235294 0.0154350141625
0.172101176470588 0.01547527141
0.173101764705882 0.015513517569625
0.174102352941176 0.0158074032
0.175102941176471 0.015227683160875
0.176103529411765 0.0150404829075
0.177104117647059 0.01510489595875
0.178104705882353 0.01464595076125
0.179105294117647 0.01469023589375
0.180105882352941 0.014494983915
0.181106470588235 0.014436607980875
0.182107058823529 0.01423531797
0.183107647058824 0.013933381063375
0.184108235294118 0.01400584605625
0.185108823529412 0.013579108085
0.186109411764706 0.0135106693425
0.18711 0.013560990955875
0.188110588235294 0.01286855021375
0.189111176470588 0.01323087273175
0.190111764705882 0.01333554591375
0.191112352941176 0.012820240205
0.192112941176471 0.01269543771875
0.193113529411765 0.012570639398375
0.194114117647059 0.012252597793375
0.195114705882353 0.012445838102125
0.196115294117647 0.011882221772125
0.197115882352941 0.01241161842125
0.198116470588235 0.0121519532325
0.199117058823529 0.01253440832
0.200117647058824 0.01202513894925
0.201118235294118 0.01187819774375
0.202118823529412 0.011668853873375
0.203119411764706 0.0115903488775
0.20412 0.0115158716175
0.205120588235294 0.01133470999625
0.206121176470588 0.011258220447125
0.207121764705882 0.01114348328
0.208122352941176 0.0114152256875
0.209122941176471 0.011038812268875
0.210123529411765 0.0107851844475
0.211124117647059 0.010525518012125
0.212124705882353 0.0107992749525
0.213125294117647 0.010767069799625
0.214125882352941 0.01026182936375
0.215126470588235 0.010869727125
0.216127058823529 0.010110858545875
0.217127647058824 0.010169234603375
0.218128235294118 0.01015111900375
0.219128823529412 0.009869310635875
0.220129411764706 0.009879374410875
0.22113 0.009774701715
0.222130588235294 0.009410366917125
0.223131176470588 0.008951421345
0.224131764705882 0.00921712453125
0.225132352941176 0.00932380984125001
0.226132941176471 0.00872597489999999
0.227133529411765 0.0086333805925
0.228134117647059 0.00864545772375
0.229134705882353 0.00888499709875
0.230135294117647 0.00858909807875
0.231135882352941 0.00841196128
0.232136470588235 0.00843611653125
0.233137058823529 0.0086112387375
0.234137647058824 0.00864344689875
0.235138235294118 0.0081039841375
0.236138823529412 0.00861526524375
0.237139411764706 0.00837975395125
0.23814 0.00856695607625
0.239140588235294 0.008675651924625
0.240141176470588 0.00852468428125
0.241141764705882 0.008595134275
0.242142352941176 0.00823281064375
0.243142941176471 0.00841598616875
0.244143529411765 0.00821872063125
0.245144117647059 0.00867363790875
0.246144705882353 0.00860721375625
0.247145294117647 0.00828313385625
0.248145882352941 0.00877026067375
0.249146470588235 0.008876944230875
0.250147058823529 0.00815631996875
0.251147647058824 0.00847838712625
0.252148235294118 0.00840189754375
0.253148823529412 0.00847234799375
0.254149411764706 0.00850858085625
0.25515 0.00797717165625
0.256150588235294 0.00765913300625
0.257151176470588 0.00759874501375
0.258151764705882 0.00767322091375
0.259152352941176 0.007842305975
0.260152941176471 0.00751218940625
0.261153529411765 0.00738537388875
0.262154117647059 0.00694454889375
0.263154705882353 0.00654397825
0.264155294117647 0.006340672764625
0.265155882352941 0.0061454206
0.266156470588235 0.00612328011375
0.267157058823529 0.00563212792
0.268157647058824 0.005589856163
0.269158235294118 0.00565427094625
0.270158823529412 0.00518324695625
0.271159411764706 0.0050081248325
0.27216 0.00504234494125
0.273160588235294 0.004561258655
0.274161176470588 0.004424382272125
0.275161764705882 0.00421302509375
0.276162352941176 0.004142572325
0.277162941176471 0.00421503692875
0.278163529411765 0.00385673957125
0.279164117647059 0.00368564158625
0.280164705882353 0.00338169271175
0.281165294117647 0.0033374100975
0.282165882352941 0.00338974282625
0.283166470588235 0.00294086356875
0.284167058823529 0.00289054105625
0.285167647058823 0.00255841122375
0.286168235294118 0.00218803415125
0.287168823529412 0.00173714126375
0.288169411764706 0.00195252228125
0.28917 0.00146741207375
0.290170588235294 0.00135267718625
0.291171176470588 0.001105086912125
0.292171764705882 0.00098229927375
0.293172352941176 0.00034823203875
0.294172941176471 -0.00010064788
0.295173529411765 -0.000406610231249999
0.296174117647059 -0.000694455867499999
0.297174705882353 -0.00112119594625
0.298175294117647 -0.00145332655625
0.299175882352941 -0.00206122441875
0.300176470588235 -0.00239335592
0.301177058823529 -0.0028845070825
0.302177647058823 -0.003450134914125
0.303178235294118 -0.00405199620375
0.304178823529412 -0.0044706804675
0.305179411764706 -0.0050725428075
0.30618 -0.005605964225
0.307180588235294 -0.00599043204
0.308181176470588 -0.00642723137
0.309181764705882 -0.006944551375
0.310182352941176 -0.00786244038125
0.311182941176471 -0.00826703373625
0.312183529411765 -0.008723965262875
0.313184117647059 -0.00934998152875
0.314184705882353 -0.0096639962175
0.315185294117647 -0.01006054098875
0.316185882352941 -0.01090998992
0.317186470588235 -0.01162658653125
0.318187058823529 -0.011988909425
0.319187647058823 -0.01197884451375
0.320188235294118 -0.01281420452125
0.321188823529412 -0.01285647525125
0.322189411764706 -0.013611319475
0.32319 -0.01392533200125
0.324190588235294 -0.01434200616875
0.325191176470588 -0.01492977495625
0.326191764705882 -0.01520152081875
0.327192352941176 -0.01556786965
0.328192941176471 -0.01626836360125
0.329193529411765 -0.016364982805
0.330194117647059 -0.01662062133625
0.331194705882353 -0.01682795395625
0.332195294117647 -0.01731306633125
0.333195882352941 -0.0177518798375
0.334196470588235 -0.018208811075
0.335197058823529 -0.01843425685625
0.336197647058824 -0.0185751620175
0.337198235294118 -0.018846905669125
0.338198823529412 -0.01895157604375
0.339199411764706 -0.01926156484375
0.3402 -0.01971447102375
0.341200588235294 -0.02011101590625
0.342201176470588 -0.0201271165375
0.343201764705882 -0.020471325724125
0.344202352941176 -0.02103695578125
0.345202941176471 -0.02097656839375
0.346203529411765 -0.02142343209875
0.347204117647059 -0.02158044132125
0.348204705882353 -0.02197094448875
0.349205294117647 -0.02218230226875
0.350205882352941 -0.02219035358375
0.351206470588235 -0.02225476636625
0.352207058823529 -0.02249027737375
0.353207647058824 -0.022943182311625
0.354208235294118 -0.02291701633875
0.355208823529412 -0.023271287605375
0.356209411764706 -0.023559134306625
0.35721 -0.0234906945925
0.358210588235294 -0.023438358637875
0.359211176470588 -0.023720166069125
0.360211764705882 -0.0235853033875
0.361212352941176 -0.02393353492
0.362212941176471 -0.023925484434125
0.363213529411765 -0.02384496870625
0.364214117647059 -0.023985869976625
0.365214705882353 -0.02376444973375
0.366215294117647 -0.023607443440375
0.367215882352941 -0.02336790689375
0.368216470588235 -0.0231223323
0.369217058823529 -0.022931103425
0.370217647058823 -0.02284052433875
0.371218235294118 -0.02248826507375
0.372218823529412 -0.022327232225375
0.373219411764706 -0.02154018074875
0.37422 -0.02116175467125
0.375220588235294 -0.02103695280875
0.376221176470588 -0.0203203572875
0.377221764705882 -0.019990238462875
0.378222352941176 -0.01947090829375
0.379222941176471 -0.0193058494175
0.380223529411765 -0.01852886403375
0.381224117647059 -0.01798940387625
0.382224705882353 -0.0174660475
0.383225294117647 -0.0167192557375
0.384225882352941 -0.01639920200625
0.385226470588235 -0.0159181172175
0.386227058823529 -0.01537060296375
0.387227647058824 -0.0152256747625
0.388228235294118 -0.01443862504375
0.389228823529412 -0.01393942245625
0.390229411764706 -0.01356703557625
0.39123 -0.0130477037375
0.392230588235294 -0.01238344103875
0.393231176470588 -0.0121942282375
0.394231764705882 -0.0119385889
0.395232352941176 -0.01135484244875
0.396232941176471 -0.01062616659375
0.397233529411765 -0.010078656025
0.398234117647059 -0.00951705308875
0.399234705882353 -0.009466731545375
0.400235294117647 -0.00888902360125
0.401235882352941 -0.00854884173125
0.402236470588235 -0.008067756795
0.403237058823529 -0.00756251631125
0.404237647058823 -0.00736927624375
0.405238235294118 -0.00650774923825
0.406238823529412 -0.00640710312
0.407239411764706 -0.0057166748
0.40824 -0.005829395617875
0.409240588235294 -0.005316105326625
0.410241176470588 -0.005098710480375
0.411241764705882 -0.0048390439075
0.412242352941176 -0.004456590965375
0.413242941176471 -0.00425530029625
0.414243529411765 -0.004134524195
0.415244117647059 -0.0034098753
0.416244705882353 -0.00342799439
0.417245294117647 -0.00256042666125
0.418245882352941 -0.002840223539125
0.419246470588235 -0.002723473710375
0.420247058823529 -0.00258860832375
0.421247647058824 -0.00177538979875
0.422248235294118 -0.00237926525625
0.423248823529412 -0.0023631618125
0.424249411764706 -0.00207732673125
0.42525 -0.00198473419625
0.426250588235294 -0.00204109563125
0.427251176470588 -0.00230076028125
0.428251764705882 -0.002240375195375
0.429252352941176 -0.0025443247625
0.430252941176471 -0.002808015705
0.431253529411765 -0.00293684161125
0.432254117647059 -0.003095862325
0.433254705882353 -0.0038426513675
0.434255294117647 -0.003709800235
0.435255882352941 -0.00376213573625
0.436256470588235 -0.004200949389125
0.437257058823529 -0.004253287805
0.438257647058823 -0.00512286354625
0.439258235294118 -0.005414737665
0.440258823529412 -0.00585153778625
0.441259411764706 -0.0060649077775
0.44226 -0.00612932076375
0.443260588235294 -0.00702305444125
0.444261176470588 -0.00719213768625
0.445261764705882 -0.00777185786125
0.446262352941176 -0.008025485520375
0.447262941176471 -0.0084139772375
0.448263529411765 -0.00882461060625
0.449264117647059 -0.00923323254375
0.450264705882353 -0.01021754745
0.451265294117647 -0.01038663135625
0.452265882352941 -0.01082544686125
0.453266470588235 -0.01154204302375
0.454267058823529 -0.01170911658
0.455267647058823 -0.012057349787875
0.456268235294118 -0.0120613752675
0.457268823529412 -0.01245993348125
0.458269411764706 -0.01265317273625
0.45927 -0.01288063030625
0.460270588235294 -0.01285043627375
0.461271176470588 -0.01344827265125
0.462271764705882 -0.01393942215625
0.463272352941176 -0.01364151130625
0.464272941176471 -0.01390520294625
0.465273529411765 -0.01414272498125
0.466274117647059 -0.01446881851875
0.467274705882353 -0.01474257455625
0.468275294117647 -0.01459563326375
0.469275882352941 -0.01504249969375
0.470276470588235 -0.01526593223625
0.471277058823529 -0.01509886080625
0.472277647058824 -0.01543501584875
0.473278235294118 -0.01566046313125
0.474278823529412 -0.01554371415625
0.475279411764706 -0.016057006900375
0.47628 -0.0159080509575
0.477280588235294 -0.01591207663875
0.478281176470588 -0.016238169500375
0.479281764705882 -0.01626635062375
0.480282352941176 -0.016479718145
0.481282941176471 -0.016364982817875
0.482283529411765 -0.0165058855575
0.483284117647059 -0.01625024572625
0.484284705882353 -0.01649984754375
0.485285294117647 -0.017003076294125
0.486285882352941 -0.01686418621375
0.487286470588235 -0.0163066086675
0.488287058823529 -0.01639115040125
0.489287647058823 -0.01614959930125
0.490288235294118 -0.016379073107875
0.491288823529412 -0.01622810548875
0.492289411764706 -0.01628044042375
0.49329 -0.01572890175625
0.494290588235294 -0.01587785704625
0.495291176470588 -0.01555981692
0.496291764705882 -0.01532430762125
0.497292352941176 -0.01488146633
0.498292941176471 -0.01509684796375
0.499293529411765 -0.01461173641375
0.500294117647059 -0.01475264097875
0.501294705882353 -0.014629852675
0.502295294117647 -0.0138387760625
0.503295882352941 -0.01359722701625
0.504296470588235 -0.0134965811625
0.505297058823529 -0.01287459203125
0.506297647058824 -0.01267329986875
0.507298235294118 -0.01216604660625
0.508298823529412 -0.01197884629375
0.509299411764706 -0.0112703006
0.5103 -0.0108475883825
0.511300588235294 -0.01074291814875
0.512301176470588 -0.01013300426875
0.513301764705882 -0.00992970145875
0.514302352941176 -0.00917888535625
0.515302941176471 -0.00883870321875
0.516303529411765 -0.008518648989125
0.517304117647059 -0.00807379530125
0.518304705882353 -0.0078382842525
0.519305294117647 -0.0076953664675
0.520305882352941 -0.00708948087375
0.521306470588235 -0.006576188975
0.522307058823529 -0.00639905038625
0.523307647058823 -0.006183669490375
0.524308235294118 -0.00603270188
0.525308823529412 -0.00572271229125
0.526309411764706 -0.0055033048625
0.52731 -0.00507052867
0.528310588235294 -0.00518727790625
0.529311176470588 -0.00522149828125
0.530311764705882 -0.00513091775125
0.531312352941176 -0.00500611559125
0.532312941176471 -0.0048551470375
0.533313529411765 -0.005352336117875
0.534314117647059 -0.0051248761875
0.535314705882353 -0.00536844140375
0.536315294117647 -0.00552947483625
0.537315882352941 -0.0053744788125
0.538316470588235 -0.005891798025
0.539317058823529 -0.00624003153125
0.540317647058823 -0.0065620970975
0.541318235294118 -0.006445348032875
0.542318823529412 -0.006990848645
0.543319411764706 -0.007260578065375
0.54432 -0.0079026968125
0.545320588235294 -0.007920812365
0.546321176470588 -0.00858507453125
0.547321764705882 -0.008462287725375
0.548322352941176 -0.0088467517625
0.549322941176471 -0.00947075622
0.550323529411765 -0.009716332265
0.551324117647059 -0.01010683886375
0.552324705882353 -0.01088985905625
0.553325294117647 -0.011576263245
0.554325882352941 -0.01213585347375
0.555326470588235 -0.01288868259375
0.556327058823529 -0.013307368325
0.557327647058823 -0.01411253313875
0.558328235294118 -0.01490964674375
0.559328823529412 -0.01558598614375
0.560329411764706 -0.01631063547
0.56133 -0.017455982675
0.562330588235294 -0.01822491383
0.563331176470588 -0.01903611769375
0.564331764705882 -0.01988154268125
0.565332352941176 -0.02036061590625
0.56633294117647 -0.0217756935825
0.567333529411765 -0.022174249025
0.568334117647059 -0.02354303149125
0.569334705882353 -0.02452935652125
0.570335294117647 -0.02511511622125
0.571335882352941 -0.02640539402125
0.572336470588235 -0.02749437831375
0.573337058823529 -0.027947283705
0.574337647058824 -0.02898796028875
0.575338235294118 -0.03001052098875
0.576338823529412 -0.03133904276875
0.577339411764706 -0.0317516908175
0.57834 -0.03271990146875
0.579340588235294 -0.0335411682375
0.580341176470588 -0.0342899709625
0.581341764705882 -0.03520383513875
0.582342352941176 -0.03601302923125
0.583342941176471 -0.03674169959375
0.584343529411765 -0.03791925501875
0.585344117647059 -0.03851104894375
0.586344705882353 -0.03884318181125
0.587345294117647 -0.03992210481875
0.588345882352941 -0.04079973290625
0.589346470588235 -0.04163106569875
0.590347058823529 -0.04173774978875
0.591347647058823 -0.04252278766875
0.592348235294118 -0.043428596275
0.593348823529412 -0.04419954375125
0.594349411764706 -0.04454576524375
0.59535 -0.04525431061875
0.596350588235294 -0.04595077648125
0.597351176470588 -0.04643589066875
0.598351764705882 -0.04701762365625
0.599352352941176 -0.04757318538125
0.600352941176471 -0.04814283975625
0.601353529411765 -0.04841458211875
0.602354117647059 -0.04908488358125
0.603354705882353 -0.04930026553125
0.604355294117647 -0.04989809920625
0.605355882352941 -0.05029867076875
0.606356470588235 -0.05063281468125
0.607357058823529 -0.05107967996875
0.608357647058823 -0.05125077876875
0.609358235294118 -0.05147219839375
0.610358823529412 -0.05193919529375
0.611359411764706 -0.05240417579375
0.61236 -0.05239813665625
0.613360588235294 -0.05254508076875
0.614361176470588 -0.05287922324375
0.615361764705882 -0.05306441414375
0.616362352941176 -0.05315499663125
0.617362941176471 -0.05303623061875
0.618363529411765 -0.05300201270625
0.619364117647059 -0.05307850236875
0.620364705882353 -0.05302213846875
0.621365294117647 -0.05291142849375
0.622365882352941 -0.05309058051875
0.623366470588235 -0.05294564901875
0.624367058823529 -0.05236593096875
0.625367647058823 -0.05257929943125
0.626368235294118 -0.05229749379375
0.627368823529412 -0.05198548884375
0.628369411764706 -0.05144804268125
0.62937 -0.05145005543125
0.630370588235294 -0.05091864635625
0.631371176470588 -0.05097903460625
0.632371764705882 -0.05025640056875
0.633372352941176 -0.05005712219375
0.63437294117647 -0.04984777856875
0.635373529411765 -0.04946130081875
0.636374117647059 -0.04908488276875
0.637374705882353 -0.04866619969375
0.638375294117647 -0.04845886860625
0.639375882352941 -0.04787512374375
0.640376470588235 -0.04745643608125
0.641377058823529 -0.04732962378125
0.642377647058823 -0.04680022771875
0.643378235294118 -0.04625070255625
0.644378823529412 -0.04625673954375
0.645379411764706 -0.04588837688125
0.64638 -0.04569916463125
0.647380588235294 -0.04501477379375
0.648381176470588 -0.04462426883125
0.649381764705882 -0.04427200904375
0.650382352941177 -0.04423175015625
0.651382941176471 -0.04394792835625
0.652383529411765 -0.04347086979375
0.653384117647059 -0.04331587220625
0.654384705882353 -0.04287706094375
0.655385294117647 -0.04244226937625
0.656385882352941 -0.0421503961875
0.657386470588235 -0.0421987089625
0.658387058823529 -0.04148412202625
0.659387647058824 -0.041610936445
0.660388235294118 -0.04137341306125
0.661388823529412 -0.0411278392825
0.662389411764706 -0.04093661096625
0.66339 -0.04055214555375
0.664390588235294 -0.04066486851875
0.665391176470588 -0.04068499856625
0.666391764705882 -0.040377021244125
0.667392352941176 -0.0403387741075
0.668392941176471 -0.04013547061875
0.669393529411765 -0.0403327355175
0.670394117647059 -0.0401113184425
0.671394705882353 -0.04023410602625
0.672395294117647 -0.04037500651125
0.673395882352941 -0.0402763775425
0.674396470588235 -0.04042533255625
0.675397058823529 -0.040787655405
0.676397647058824 -0.04074739569875
0.677398235294118 -0.0405581821625
0.678398823529412 -0.041119787256625
0.679399411764706 -0.0410131000525
0.6804 -0.04163509155625
0.681400588235294 -0.04218461674375
0.682401176470588 -0.04197527335875
0.683401764705882 -0.04229331264625
0.684402352941176 -0.04243623265625
0.685402941176471 -0.04276836271375
0.686403529411765 -0.04297367751875
0.687404117647059 -0.0431729585875
0.688404705882353 -0.04330178325625
0.689405294117647 -0.04386539974375
0.690405882352941 -0.04394189068125
0.691406470588235 -0.04407675375625
0.692407058823529 -0.04458803520625
0.693407647058824 -0.04483159785625
0.694408235294118 -0.04521807595625
0.695408823529412 -0.04542540609375
0.696409411764706 -0.04566695564375
0.69741 -0.04615609580625
0.698410588235294 -0.04623661186875
0.699411176470588 -0.04610778651875
0.700411764705882 -0.04648218655625
0.701412352941176 -0.04684048361875
0.702412941176471 -0.04712631993125
0.703413529411765 -0.04750072190625
0.704414117647059 -0.04763357423125
0.705414705882353 -0.04775636063125
0.706415294117647 -0.04810660539375
0.707415882352941 -0.04798180708625
0.708416470588235 -0.04852730763125
0.709417058823529 -0.04858970536875
0.710417647058823 -0.04889566929375
0.711418235294118 -0.04891378708125
0.712418823529412 -0.04887352489375
0.713419411764706 -0.04879904900625
0.71442 -0.04936266514375
0.715420588235294 -0.04896410903125
0.716421176470588 -0.04902852094375
0.717421764705882 -0.04895404253125
0.718422352941176 -0.04880307551875
0.719422941176471 -0.04858568120625
0.720423529411765 -0.04879099753125
0.721424117647059 -0.04820725254375
0.722424705882353 -0.04800998853125
0.723425294117647 -0.04776843845625
0.724425882352941 -0.04742221681875
0.725426470588235 -0.04706794405625
0.726427058823529 -0.04702164796875
0.727427647058823 -0.04650634295625
0.728428235294118 -0.04610979849375
0.729428823529412 -0.04587831429375
0.730429411764706 -0.04489600971125
0.73143 -0.04516574201875
0.732430588235294 -0.04467660359375
0.733431176470588 -0.04427402110625
0.734431764705882 -0.04420155554375
0.735432352941176 -0.04370637959375
0.736432941176471 -0.04313873826375
0.737433529411765 -0.04292335579375
0.738434117647059 -0.04256908307625
0.739434705882353 -0.04227922257
0.740435294117647 -0.0419792992325
0.741435882352941 -0.04169950588125
0.742436470588235 -0.041278805712875
0.743437058823529 -0.04092855740125
0.744437647058824 -0.04059441666125
0.745438235294118 -0.04030657066875
0.746438823529412 -0.03971276154375
0.747439411764706 -0.03970068173625
0.74844 -0.03933433226875
0.749440588235294 -0.03913103006875
0.750441176470588 -0.03851306369375
0.751441764705882 -0.03792529131875
0.752442352941176 -0.03763543239375
0.753442941176471 -0.03676585548125
0.754443529411765 -0.03669943024375
0.755444117647059 -0.03637132278125
0.756444705882353 -0.03580368219375
0.757445294117647 -0.03550375809375
0.758445882352941 -0.03488780806375
0.759446470588235 -0.03434834623125
0.760447058823529 -0.03371830581875
0.761447647058824 -0.03292723062375
0.762448235294118 -0.03281249314375
0.763448823529412 -0.03213615513875
0.764449411764706 -0.032017393412875
0.76545 -0.03111762243125
0.766450588235294 -0.03091431844625
0.767451176470588 -0.03029031428875
0.768451764705882 -0.029565666835375
0.769452352941176 -0.0292778186
0.770452941176471 -0.02871621755
0.771453529411765 -0.02833376448125
0.772454117647059 -0.02789897338125
0.773454705882353 -0.02723068570625
0.774455294117647 -0.0265603869625
0.775455882352941 -0.02624033381625
0.776456470588235 -0.02568678170625
0.777457058823529 -0.0253928994625
0.778457647058823 -0.02488564406375
0.779458235294118 -0.0246219521825
0.780458823529412 -0.0241871650325
0.781459411764706 -0.0237564015
0.78246 -0.0236537405475
0.783460588235294 -0.023303494425375
0.784461176470588 -0.02280227971875
0.785461764705882 -0.02231515500625
0.786462352941176 -0.02191055968875
0.787462941176471 -0.021600570025
0.788463529411765 -0.021546220500375
0.789464117647059 -0.02071690221125
0.790464705882353 -0.02031633074375
0.791465294117647 -0.0198352448625
0.792465882352941 -0.0195796046125
0.793466470588235 -0.01949304901375
0.794467058823529 -0.01894956437
0.795467647058823 -0.01858321352875
0.796468235294118 -0.01842821877
0.797468823529412 -0.018230954250375
0.798469411764706 -0.018071932805
0.79947 -0.01773980254125
0.800470588235294 -0.01743384056125
0.801471176470588 -0.01737948993125
0.802471764705882 -0.01697690990625
0.803472352941176 -0.01683197870375
0.804472941176471 -0.01676756589375
0.805473529411765 -0.01638108577375
0.806474117647059 -0.01628245171125
0.807474705882353 -0.01606707058875
0.808475294117647 -0.01593824579375
0.809475882352941 -0.01593623321375
0.810476470588235 -0.01569065768125
0.811477058823529 -0.01566046245625
0.812477647058823 -0.0154591723
0.813478235294118 -0.01511093675625
0.814478823529412 -0.01481101495625
0.815479411764706 -0.01486737553125
0.81648 -0.01470432967625
0.817480588235294 -0.01443258610125
0.818481176470588 -0.01447485961875
0.819481764705882 -0.01440038110625
0.820482352941176 -0.01412461000625
0.82148294117647 -0.01418298653125
0.822483529411765 -0.01425947698125
0.823484117647059 -0.01388910023125
0.824484705882353 -0.01436414799375
0.825485294117647 -0.01427558020625
0.826485882352941 -0.01453927195625
0.827486470588235 -0.01433999153125
0.828487058823529 -0.01421317988125
0.829487647058823 -0.01416285528875
0.830488235294118 -0.01420110246875
0.831488823529412 -0.01427557853125
0.832489411764706 -0.01428564296875
0.83349 -0.01445271452375
0.834490588235294 -0.01449297396875
0.835491176470588 -0.01468017449375
0.836491764705882 -0.01471036878125
0.837492352941176 -0.01465602012375
0.838492941176471 -0.01479088584375
0.839493529411765 -0.01579532793125
0.840494117647059 -0.01547527634375
0.841494705882353 -0.01557189474375
0.842495294117647 -0.01560208973
0.843495882352941 -0.01608518723625
0.844496470588235 -0.01648374644125
0.845497058823529 -0.01660653266875
0.846497647058823 -0.0165864022425
0.847498235294118 -0.0169587927425
0.848498823529412 -0.017162097219125
0.849499411764706 -0.017560653045
0.8505 -0.017876680531625
0.851500588235294 -0.01788674461375
0.852501176470588 -0.018096088420375
0.853501764705882 -0.018287313415
0.854502352941176 -0.018883137975
0.855502941176471 -0.01888917611
0.856503529411765 -0.019223317925
0.857504117647059 -0.019416558849125
0.858504705882353 -0.01972050905625
0.859505294117647 -0.01951116630625
0.860505882352941 -0.02005666453125
0.861506470588235 -0.02030626705625
0.862507058823529 -0.02104098107125
0.863507647058823 -0.02096448955625
0.864508235294118 -0.02128454367625
0.865508823529412 -0.021338891307875
0.866509411764706 -0.02204743680625
0.86751 -0.022085681375
0.868510588235294 -0.02232521649375
0.869511176470588 -0.02298343993
0.870511764705882 -0.02357121244375
0.871512352941176 -0.02368795991875
0.87251294117647 -0.02403820789875
0.873513529411765 -0.02425761334875
0.874514117647059 -0.02433007922625
0.875514705882353 -0.024472995807875
0.876515294117647 -0.02458169365375
0.877515882352941 -0.0254432184275
0.878516470588235 -0.025642498652875
0.879517058823529 -0.02606521072125
0.880517647058823 -0.02594644867375
0.881518235294118 -0.02680193769375
0.882518823529412 -0.026942840400375
0.883519411764706 -0.02730717523125
0.88452 -0.027820471232875
0.885520588235294 -0.028225064275
0.886521176470588 -0.02857329863875
0.887521764705882 -0.02908457933125
0.888522352941176 -0.02924762734375
0.88952294117647 -0.02970254383875
0.890523529411765 -0.03019168086875
0.891524117647059 -0.03073718155625
0.892524705882353 -0.03080562027
0.893525294117647 -0.03145176543
0.894525882352941 -0.03158260623125
0.895526470588235 -0.03185233605125
0.896527058823529 -0.032105962550375
0.897527647058823 -0.03258503528375
0.898528235294118 -0.03268970886375
0.899528823529412 -0.03281249479625
0.900529411764706 -0.03336000649625
0.90153 -0.033551232162875
0.902530588235294 -0.03355525878125
0.903531176470588 -0.03356532386875
0.904531764705882 -0.03395583053625
0.905532352941177 -0.03394777860625
0.906532941176471 -0.03401420199375
0.907533529411765 -0.03391758354375
0.908534117647059 -0.034122901312875
0.909534705882353 -0.03415108250625
0.910535294117647 -0.03420140354375
0.911535882352941 -0.0337887570325
0.912536470588235 -0.034064525062875
0.913537058823529 -0.03383505528125
0.914537647058824 -0.03358947671875
0.915538235294118 -0.03333585120625
0.916538823529412 -0.03311040628125
0.917539411764706 -0.032959436545
0.91854 -0.03276418481875
0.919540588235294 -0.03244413033
0.920541176470588 -0.032321344505
0.921541764705882 -0.03200934155
0.922542352941176 -0.031687275645
0.923542941176471 -0.03142157261875
0.924543529411765 -0.03133501770125
0.925544117647059 -0.03069088461125
0.926544705882353 -0.03023395461875
0.927545294117647 -0.029921950887875
0.928545882352941 -0.0295797551875
0.929546470588235 -0.029104708855
0.930547058823529 -0.02851693779375
0.931547647058824 -0.027784239025
0.932548235294118 -0.02755073888125
0.933548823529412 -0.02702134285375
0.934549411764706 -0.0263570830125
0.93555 -0.0259142426875
0.936550588235294 -0.025286212225375
0.937551176470588 -0.024714545275375
0.938551764705882 -0.02427170473875
0.939552352941176 -0.023796657231625
0.940552941176471 -0.02328336437
0.941553529411765 -0.0223976833375
0.942554117647059 -0.02217827536125
0.943554705882353 -0.021497910575
0.944555294117647 -0.021010785917875
0.945555882352941 -0.020235814555
0.946556470588235 -0.01970641853125
0.947557058823529 -0.01953330718125
0.948557647058824 -0.01823296758
0.949558235294118 -0.0177639565375
0.950558823529412 -0.0171379406875
0.951559411764706 -0.01674542300625
0.95256 -0.01610330371875
0.953560588235294 -0.0154631968875
0.954561176470588 -0.01489153103125
0.955561764705882 -0.014527193075
0.956562352941176 -0.013760272325
0.957562941176471 -0.01326107093125
0.958563529411765 -0.0127819975125
0.959564117647059 -0.01200702673875
0.960564705882353 -0.01171112846875
0.961565294117647 -0.01095427373625
0.962565882352941 -0.01046110946375
0.963566470588235 -0.0098049013575
0.964567058823529 -0.00958951901125
0.965567647058823 -0.0085689726
0.966568235294118 -0.008629359455
0.967568823529412 -0.00770140727
0.968569411764706 -0.00743771471375
0.96957 -0.007220319645
0.970570588235294 -0.00663053704875
0.971571176470588 -0.00634268910625
0.972571764705882 -0.006028676814125
0.973572352941176 -0.00583946216375
0.974572941176471 -0.00578108754
0.975573529411765 -0.00511883782125
0.976574117647059 -0.00504838868875
0.977574705882353 -0.0049839743375
0.978575294117647 -0.00514500743375
0.979575882352941 -0.004774630927875
0.980576470588235 -0.004760540490375
0.981577058823529 -0.0046458062175
0.982577647058823 -0.00496585854625
0.983578235294118 -0.00509267053625
0.984578823529412 -0.00502020773375
0.985579411764706 -0.00484105652
0.98658 -0.005559666207875
0.987580588235294 -0.005654272362875
0.988581176470588 -0.00580725489375
0.989581764705882 -0.00601861070125
0.990582352941176 -0.00637288293625
0.991582941176471 -0.0071337651025
0.992583529411765 -0.006835851675
0.993584117647059 -0.00742563785625
0.994584705882353 -0.00800334227
0.995585294117647 -0.008043601031625
0.996585882352941 -0.00831131673125
0.997586470588235 -0.00882058483125
0.998587058823529 -0.00917083372375
0.999587647058824 -0.00962977769375
1.00058823529412 -0.00974048550125
1.00158882352941 -0.01043695379625
1.00258941176471 -0.01098044173125
1.00359 -0.01104284197625
1.00459058823529 -0.0112018620875
1.00559117647059 -0.01191040717
1.00659176470588 -0.01212377601375
1.00759235294118 -0.0124639576
1.00859294117647 -0.0128001136175
1.00959352941176 -0.0134684021375
1.01059411764706 -0.01373007996875
1.01159470588235 -0.01388306151875
1.01259529411765 -0.0142151926125
1.01359588235294 -0.01457349122625
1.01459647058824 -0.01488951686875
1.01559705882353 -0.01501633081875
1.01659764705882 -0.01545313398125
1.01759823529412 -0.01556988256125
1.01859882352941 -0.01576312166875
1.01959941176471 -0.01604895510625
1.0206 -0.01639718925625
1.02160058823529 -0.01691450748625
1.02260117647059 -0.016672960475
1.02360176470588 -0.01703327071875
1.02460235294118 -0.01736539978375
1.02560294117647 -0.01753649757625
1.02660352941176 -0.01772369915625
1.02760411764706 -0.01833964994375
1.02860470588235 -0.0182853015175
1.02960529411765 -0.01859730474375
1.03060588235294 -0.01871002727125
1.03160647058824 -0.018973719695
1.03260705882353 -0.019164943362875
1.03360764705882 -0.019390391614125
1.03460823529412 -0.01964603114375
1.03560882352941 -0.019346106825
1.03660941176471 -0.019589670287875
1.03761 -0.019970110749125
1.03861058823529 -0.01999426503875
1.03961117647059 -0.02027406078625
1.04061176470588 -0.02001640666875
1.04161235294118 -0.020201594031625
1.04261294117647 -0.02025996988125
1.04361352941176 -0.020547814694125
1.04461411764706 -0.02036665364875
1.04561470588235 -0.02033444895125
1.04661529411765 -0.02034652519875
1.04761588235294 -0.020368666455
1.04861647058824 -0.02013315598875
1.04961705882353 -0.02005867873875
};
%\addlegendentry{cold vacuum}
\addplot [thick, lightgreen]
table {%
0.00100058823529412 -0.000165109839746835
0.00200117647058823 0.000122303506329114
0.00300176470588235 -0.000108034539367088
0.00400235294117647 -0.000619671397974683
0.00500294117647059 -0.000368949155822785
0.00600352941176471 -0.000279259627974683
0.00700411764705882 -0.000366910624936709
0.00800470588235294 -0.000837779497594937
0.00900529411764706 -0.00057278848278481
0.0100058823529412 -0.000562596617848101
0.0110064705882353 -0.000947852702151899
0.0120070588235294 -0.000784781221518987
0.0130076470588235 -0.000933583901772152
0.0140082352941176 -0.000915238425822785
0.0150088235294118 -0.00107015640468354
0.0160094117647059 -0.00110684704734177
0.01701 -0.00119245964316456
0.0180105882352941 -0.000925430440632911
0.0190111764705882 -0.00116799897556962
0.0200117647058824 -0.00146968131531646
0.0210123529411765 -0.00131476338607595
0.0220129411764706 -0.00147987328493671
0.0230135294117647 -0.00142687523088608
0.0240141176470588 -0.00154714002417721
0.0250147058823529 -0.00134126263936709
0.0260152941176471 -0.00131884011949367
0.0270158823529412 -0.00158383117518987
0.0280164705882353 -0.00190589748265823
0.0290170588235294 -0.00159198444177215
0.0300176470588235 -0.00174690288582278
0.0310182352941176 -0.00177340196924051
0.0320188235294118 -0.0018304765643038
0.0330194117647059 -0.00166129032962025
0.03402 -0.00127195728873418
0.0350205882352941 -0.00147783516848101
0.0360211764705882 -0.00183863012113924
0.0370217647058824 -0.00158179265620253
0.0380223529411765 -0.00124953509088608
0.0390229411764706 -0.00115576872962025
0.0400235294117647 -0.00150229559379747
0.0410241176470588 -0.00109869382417722
0.0420247058823529 -0.00105996431658228
0.0430252941176471 -0.00115780697556962
0.0440258823529412 -0.00137591515075949
0.0450264705882353 -0.000988620359620253
0.0460270588235294 -0.000799050271898734
0.0470276470588235 -0.000890777737721519
0.0480282352941176 -0.000937661018734177
0.0490288235294118 -0.000921354024556962
0.0500294117647059 -0.000428062537721518
0.05103 -0.000554442576455696
0.0520305882352941 -0.000566673341518987
0.0530311764705882 -0.000562596349873418
0.0540317647058823 0.000167148077974684
0.0550323529411765 -0.00042194735670886
0.0560329411764706 -0.000315951163037974
0.0570335294117647 4.48443260759494e-05
0.0580341176470588 0.000258875502405064
0.0590347058823529 0.000448446085063291
0.0600352941176471 0.000320027283417721
0.0610358823529412 0.000401563114683545
0.0620364705882353 0.000568711796455696
0.0630370588235294 0.000764397214303798
0.0640376470588235 0.000729743707848101
0.0650382352941176 0.000790896139493671
0.0660388235294118 0.00106811743620253
0.0670394117647059 0.00098658198721519
0.06804 0.00114761454126582
0.0690405882352941 0.00125768831164557
0.0700411764705882 0.00167352010405063
0.0710417647058823 0.00166332818341772
0.0720423529411765 0.00206081484962025
0.0730429411764706 0.00158586909898734
0.0740435294117647 0.00226669265468355
0.0750441176470588 0.00214846545683544
0.0760447058823529 0.00218311833025317
0.077045294117647 0.00261118038379747
0.0780458823529412 0.00296993763443038
0.0790464705882353 0.00337150087746835
0.0800470588235294 0.00334704065518987
0.0810476470588235 0.0033837315543038
0.0820482352941176 0.00354068774582278
0.0830488235294118 0.00384440851886076
0.0840494117647059 0.00400544100493671
0.08505 0.00403194005012658
0.0860505882352941 0.00447630980493671
0.0870511764705882 0.00490437261544304
0.0880517647058824 0.0045904599243038
0.0890523529411765 0.00488398851797468
0.0900529411764706 0.00528147500911392
0.0910535294117647 0.00569526856607595
0.0920541176470588 0.00603771885556962
0.0930547058823529 0.00603568029860759
0.0940552941176471 0.00671650337835444
0.0950558823529412 0.00654731703443038
0.0960564705882353 0.00685307514582278
0.0970570588235294 0.00708952895556962
0.0980576470588235 0.00731579064582279
0.0990582352941176 0.00766639424202532
0.100058823529412 0.00798642179392405
0.101059411764706 0.00820045353822785
0.10206 0.00851844210113924
0.103060588235294 0.00866112989518988
0.104061176470588 0.0086753985521519
0.105061764705882 0.00876508810240506
0.106062352941176 0.00940514286354431
0.107062941176471 0.0096966335964557
0.108063529411765 0.00959879077797469
0.109064117647059 0.00996162447708861
0.110064705882353 0.0102062315129114
0.111065294117647 0.0107300988812658
0.112065882352941 0.0106832155521519
0.113066470588235 0.0105649885825316
0.114067058823529 0.0113456928407595
0.115067647058824 0.0117105654116456
0.116068235294118 0.0120020550774684
0.117068823529412 0.0120285545356962
0.118069411764706 0.0127338380129114
0.11907 0.0125340756698734
0.120070588235294 0.0128724489631646
0.121071176470588 0.0133535092964557
0.122071764705882 0.0136123854479747
0.123072352941176 0.0140608317729114
0.124072941176471 0.0142524415137975
0.125073529411765 0.0142932083960759
0.126074117647059 0.0144338575255696
0.127074705882353 0.0146580806420253
0.128075294117647 0.0148048449897468
0.129075882352941 0.0150412986213924
0.130076470588235 0.0154041331631646
0.131077058823529 0.0156426244302532
0.132077647058824 0.0158546174724051
0.133078235294118 0.0157465826432911
0.134078823529412 0.0163988682353165
0.135079411764706 0.0161053397432911
0.13608 0.0162806416837975
0.137080588235294 0.0164661355065823
0.138081176470588 0.0171653036812658
0.139081764705882 0.0167678172673418
0.140082352941176 0.0169349656597468
0.141082941176471 0.0171428816774684
0.142083529411765 0.0172835305901266
0.143084117647059 0.0172325710762025
0.144084705882353 0.0169777715698734
0.145085294117647 0.0173936035327848
0.146085882352941 0.0174934848812658
0.147086470588235 0.0177849753711392
0.148087058823529 0.0173936043053165
0.149087647058824 0.0178318582555696
0.150088235294118 0.0174649479205063
0.151088823529412 0.0177584765053165
0.152089411764706 0.0182578821349367
0.15309 0.0180703499559494
0.154090588235294 0.0183842626407595
0.155091176470588 0.0182150761394937
0.156091764705882 0.0182109992356962
0.157092352941176 0.018261958766962
0.158092941176471 0.0181600396521519
0.159093529411765 0.0184454145635443
0.160094117647059 0.0185717951137975
0.161094705882353 0.0188388244508861
0.162095294117647 0.0185779099125316
0.163095882352941 0.0185921784040506
0.164096470588235 0.0185738336281013
0.165097058823529 0.0186818683281013
0.166097647058824 0.0185881016910127
0.167098235294118 0.0183394178863291
0.168098823529412 0.0185065661534177
0.169099411764706 0.0187899025850633
0.1701 0.0185636415331646
0.171100588235294 0.0185330653875949
0.172101176470588 0.0188306701812658
0.173101764705882 0.0186411004255696
0.174102352941176 0.0185391805888608
0.175102941176471 0.0183985315217721
0.176103529411765 0.0184861825091139
0.177104117647059 0.0187083664762025
0.178104705882353 0.018486182201519
0.179105294117647 0.0186023709698734
0.180105882352941 0.0185534489116456
0.181106470588235 0.018298650001519
0.182107058823529 0.0184026074483544
0.183107647058824 0.0181559623635443
0.184108235294118 0.0179337780382279
0.185108823529412 0.0179480464129114
0.186109411764706 0.017513868866962
0.18711 0.0175505599243038
0.188110588235294 0.0174343711825316
0.189111176470588 0.0172713000458228
0.190111764705882 0.0169105052711392
0.191112352941176 0.0171856874875949
0.192112941176471 0.0169370037281013
0.193113529411765 0.0165925152989873
0.194114117647059 0.0168758522458228
0.195114705882353 0.0162011441724051
0.196115294117647 0.0162296813998734
0.197115882352941 0.0162826797356962
0.198116470588235 0.0165272864762025
0.199117058823529 0.0161236851863291
0.200117647058824 0.0158790777167089
0.201118235294118 0.0162215280964557
0.202118823529412 0.0159096541724051
0.203119411764706 0.0157832740711392
0.20412 0.0154224777103797
0.205120588235294 0.0153857868179747
0.206121176470588 0.0154632461293671
0.207121764705882 0.0152981359382278
0.208122352941176 0.015151371736962
0.209122941176471 0.0151839865597468
0.210123529411765 0.0149434560087342
0.211124117647059 0.0147620390964557
0.212124705882353 0.0147966922103797
0.213125294117647 0.0145887757863291
0.214125882352941 0.0144623955327848
0.215126470588235 0.014026179336962
0.216127058823529 0.0137999172989873
0.217127647058824 0.0142565173559494
0.218128235294118 0.014234095558481
0.219128823529412 0.0141260601268354
0.220129411764706 0.0140465630888608
0.22113 0.0139405663686076
0.222130588235294 0.0138304933901266
0.223131176470588 0.0136409231656962
0.224131764705882 0.0133759318496203
0.225132352941176 0.0136551912863291
0.226132941176471 0.0133840856281013
0.227133529411765 0.0132108221407595
0.228134117647059 0.0129906754888608
0.229134705882353 0.012841872901519
0.230135294117647 0.0130029061901266
0.231135882352941 0.0129050627673418
0.232136470588235 0.0128663335508861
0.233137058823529 0.0127419911850633
0.234137647058824 0.0128704101141772
0.235138235294118 0.0123811964821519
0.236138823529412 0.0123383898496203
0.237139411764706 0.0123730428432911
0.23814 0.0124994229951899
0.239140588235294 0.0125218451407595
0.240141176470588 0.0122222013496203
0.241141764705882 0.0122487008964557
0.242142352941176 0.0119979784774684
0.243142941176471 0.0120611685470886
0.244143529411765 0.0120305927534177
0.245144117647059 0.0122364699774684
0.246144705882353 0.0122813151610127
0.247145294117647 0.0122446237622785
0.248145882352941 0.0116697971087342
0.249146470588235 0.0115556471901266
0.250147058823529 0.0120693219698734
0.251147647058824 0.0115026486141772
0.252148235294118 0.0116636822926582
0.253148823529412 0.0115739923989873
0.254149411764706 0.0117289106610127
0.25515 0.011184659223038
0.256150588235294 0.0109583980382278
0.257151176470588 0.0112519264394937
0.258151764705882 0.0112050434698734
0.259152352941176 0.0111214696403797
0.260152941176471 0.0109482065141772
0.261153529411765 0.0110073194192405
0.262154117647059 0.0106954453812658
0.263154705882353 0.0106077945648101
0.264155294117647 0.0102592293496203
0.265155882352941 0.0101858474762025
0.266156470588235 0.0100023918872152
0.267157058823529 0.00995550933822785
0.268157647058824 0.00945406390658228
0.269158235294118 0.00942145009227848
0.270158823529412 0.00936845182936709
0.271159411764706 0.00888331391797468
0.27216 0.00878751039392405
0.273160588235294 0.00885069991291139
0.274161176470588 0.00844913666734177
0.275161764705882 0.00803534300025317
0.276162352941176 0.00772550760278481
0.277162941176471 0.00774181459518988
0.278163529411765 0.00757466634329114
0.279164117647059 0.00720571702683544
0.280164705882353 0.00667165843316456
0.281165294117647 0.00642501262556962
0.282165882352941 0.00629251769139241
0.283166470588235 0.00584610942683544
0.284167058823529 0.00548327545848101
0.285167647058823 0.00521216949607595
0.286168235294118 0.00518566993316456
0.287168823529412 0.00444369551417721
0.288169411764706 0.00375064149734177
0.28917 0.00333684801291139
0.290170588235294 0.00307593335303797
0.291171176470588 0.00252149047493671
0.292171764705882 0.00236453470278481
0.293172352941176 0.00183659088126582
0.294172941176471 0.00145541153949367
0.295173529411765 0.000841855126835444
0.296174117647059 0.000158993919240507
0.297174705882353 -0.000114151193417721
0.298175294117647 -0.000163072231392404
0.299175882352941 -0.000935622940632913
0.300176470588235 -0.00115984580227848
0.301177058823529 -0.00165721420607595
0.302177647058823 -0.00204858592417721
0.303178235294118 -0.00242772687189873
0.304178823529412 -0.00308205070683544
0.305179411764706 -0.00347546035797468
0.30618 -0.00376083548075949
0.307180588235294 -0.0041929747756962
0.308181176470588 -0.00495940978835443
0.309181764705882 -0.00535893546303797
0.310182352941176 -0.00558112005544304
0.311182941176471 -0.00624359756177215
0.312183529411765 -0.00674300368202531
0.313184117647059 -0.00752167007443038
0.314184705882353 -0.00748701727063292
0.315185294117647 -0.00822491532797468
0.316185882352941 -0.00898319784658228
0.317186470588235 -0.00946018180987342
0.318187058823529 -0.00983524577063291
0.319187647058823 -0.0104589942086076
0.320188235294118 -0.0112315442389873
0.321188823529412 -0.0115576877402532
0.322189411764706 -0.0119857499174684
0.32319 -0.0126441511972152
0.324190588235294 -0.0134819307389873
0.325191176470588 -0.0141117940617721
0.326191764705882 -0.0145092803111392
0.327192352941176 -0.0149026902520253
0.328192941176471 -0.0158872332706329
0.329193529411765 -0.016462060481519
0.330194117647059 -0.0169716585048101
0.331194705882353 -0.0173671069098734
0.332195294117647 -0.0178624360305063
0.333195882352941 -0.018463762333924
0.334196470588235 -0.0188388264351899
0.335197058823529 -0.019458497898481
0.336197647058824 -0.0200842840883544
0.337198235294118 -0.0202290100934177
0.338198823529412 -0.0201760118275949
0.339199411764706 -0.0207059943655696
0.3402 -0.020948562898481
0.341200588235294 -0.0215315434377215
0.342201176470588 -0.0216395783972152
0.343201764705882 -0.021853609063038
0.344202352941176 -0.0218719556250633
0.345202941176471 -0.0219840661870886
0.346203529411765 -0.022116562333924
0.347204117647059 -0.0221022934351899
0.348204705882353 -0.0226445071064557
0.349205294117647 -0.022752540784557
0.350205882352941 -0.0228014614174684
0.351206470588235 -0.0227341951389873
0.352207058823529 -0.0226587744048101
0.353207647058824 -0.0228340771389873
0.354208235294118 -0.0225813157010127
0.355208823529412 -0.0230970287326582
0.356209411764706 -0.0227953476681013
0.35721 -0.023005302041519
0.358210588235294 -0.0226608126579747
0.359211176470588 -0.0227117729111392
0.360211764705882 -0.0227117726377215
0.361212352941176 -0.0224732817389873
0.362212941176471 -0.0223428235820253
0.363213529411765 -0.0221797523077215
0.364214117647059 -0.0224039760693671
0.365214705882353 -0.0217822655934177
0.366215294117647 -0.0214948519086076
0.367215882352941 -0.0213521652203797
0.368216470588235 -0.0214642764529114
0.369217058823529 -0.0213052813718987
0.370217647058823 -0.0209261409617722
0.371218235294118 -0.0207732609491139
0.372218823529412 -0.0203085082672152
0.373219411764706 -0.0203064694786076
0.37422 -0.0197826030237975
0.375220588235294 -0.0195787637313924
0.376221176470588 -0.0191608934908861
0.377221764705882 -0.0191221639035443
0.378222352941176 -0.0186492561313924
0.379222941176471 -0.018182463776962
0.380223529411765 -0.0181213123592405
0.381224117647059 -0.0173487619288608
0.382224705882353 -0.0167780109427848
0.383225294117647 -0.016278605133038
0.384225882352941 -0.0160706887529114
0.385226470588235 -0.0152920230706329
0.386227058823529 -0.0149169588934177
0.387227647058824 -0.0141770222567089
0.388228235294118 -0.0140689877478481
0.389228823529412 -0.013547158833924
0.390229411764706 -0.0127827613473418
0.39123 -0.0122446258529114
0.392230588235294 -0.0114211151301266
0.393231176470588 -0.0109482085440506
0.394231764705882 -0.0102327324174684
0.395232352941176 -0.00968236641240506
0.396232941176471 -0.00910142424405063
0.397233529411765 -0.00883847127734177
0.398234117647059 -0.00802107635417722
0.399234705882353 -0.00736063715164557
0.400235294117647 -0.00693461298113924
0.401235882352941 -0.00638832366936709
0.402236470588235 -0.0057564219364557
0.403237058823529 -0.0055750053478481
0.404237647058823 -0.00536097356341772
0.405238235294118 -0.0046108447035443
0.406238823529412 -0.0044049679086076
0.407239411764706 -0.00383625609974684
0.40824 -0.00402378789632912
0.409240588235294 -0.00382402573518987
0.410241176470588 -0.0033837332756962
0.411241764705882 -0.00335111899594937
0.412242352941176 -0.00297197758962025
0.413242941176471 -0.00334907964658228
0.414243529411765 -0.00296178544658228
0.415244117647059 -0.00286190448455696
0.416244705882353 -0.00291286448329114
0.417245294117647 -0.00263768115291139
0.418245882352941 -0.00283948216303797
0.419246470588235 -0.00276406133050633
0.420247058823529 -0.00277833019088607
0.421247647058824 -0.00291490242886076
0.422248235294118 -0.00296382374405063
0.423248823529412 -0.00313708746177215
0.424249411764706 -0.00325939112670886
0.42525 -0.00329200525455696
0.426250588235294 -0.00325735204569621
0.427251176470588 -0.00351826674658228
0.428251764705882 -0.00404417207949367
0.429252352941176 -0.00440496811151899
0.430252941176471 -0.00432954729721519
0.431253529411765 -0.00447631121367088
0.432254117647059 -0.00466995885037975
0.433254705882353 -0.00490641170481013
0.434255294117647 -0.00525090086810127
0.435255882352941 -0.00539154985037975
0.436256470588235 -0.00547920054278481
0.437257058823529 -0.00599491348582278
0.438257647058823 -0.00577272922
0.439258235294118 -0.00611314063772152
0.440258823529412 -0.00653508735797468
0.441259411764706 -0.00677154156848101
0.44226 -0.00700595657316455
0.443260588235294 -0.00727298614405063
0.444261176470588 -0.00761339791620253
0.445261764705882 -0.0080088461478481
0.446262352941176 -0.00799253870860759
0.447262941176471 -0.00832275858075949
0.448263529411765 -0.00880585763772152
0.449264117647059 -0.00903823420734177
0.450264705882353 -0.00948056524658228
0.451265294117647 -0.00979243945670886
0.452265882352941 -0.00981486153050633
0.453266470588235 -0.0103326139617722
0.454267058823529 -0.0105670287326582
0.455267647058823 -0.0105996427073418
0.456268235294118 -0.011608647163038
0.457268823529412 -0.0115209967507595
0.458269411764706 -0.0119612889836709
0.45927 -0.0119307139162025
0.460270588235294 -0.0126094980022785
0.461271176470588 -0.0126033832013924
0.462271764705882 -0.0131802477959494
0.463272352941176 -0.0131720948162025
0.464272941176471 -0.013903877155443
0.465273529411765 -0.0138325341494937
0.466274117647059 -0.0140363728605063
0.467274705882353 -0.0140037585541772
0.468275294117647 -0.0147131199693671
0.469275882352941 -0.0147212735465823
0.470276470588235 -0.0149577264934177
0.471277058823529 -0.0147477722579747
0.472277647058824 -0.0150025711579747
0.473278235294118 -0.0152634856275949
0.474278823529412 -0.0150718763706329
0.475279411764706 -0.0152838699883544
0.47628 -0.0148659992507595
0.477280588235294 -0.015294061584557
0.478281176470588 -0.0146784668229114
0.479281764705882 -0.0149944176456962
0.480282352941176 -0.0149760728377215
0.481282941176471 -0.0147701945744304
0.482283529411765 -0.0144073606646835
0.483284117647059 -0.0145704321048101
0.484284705882353 -0.0148639609503797
0.485285294117647 -0.0141546000516456
0.486285882352941 -0.0141790604232911
0.487286470588235 -0.0140506414529114
0.488287058823529 -0.0138284571073418
0.489287647058823 -0.013608310376962
0.490288235294118 -0.0138977622870886
0.491288823529412 -0.0134167016048101
0.492289411764706 -0.0131394805292405
0.49329 -0.0130008697465823
0.494290588235294 -0.0121223231216456
0.495291176470588 -0.0122976240643038
0.496291764705882 -0.0125259238655696
0.497292352941176 -0.0121304757010127
0.498292941176471 -0.0112396980605063
0.499293529411765 -0.0111316634794937
0.500294117647059 -0.0112295062077215
0.501294705882353 -0.010709716063038
0.502295294117647 -0.0107871746124051
0.503295882352941 -0.0101043134216456
0.504296470588235 -0.010037046355443
0.505297058823529 -0.00962325304911393
0.506297647058824 -0.00948668084025316
0.507298235294118 -0.00929099446810126
0.508298823529412 -0.0091625759035443
0.509299411764706 -0.00877935849341773
0.5103 -0.00837779487316456
0.511300588235294 -0.00823306917949367
0.512301176470588 -0.00792527185455696
0.513301764705882 -0.00798846160683544
0.514302352941176 -0.00738102102632911
0.515302941176471 -0.00725056376430379
0.516303529411765 -0.00697334224405063
0.517304117647059 -0.00682250146810127
0.518304705882353 -0.00648616609379747
0.519305294117647 -0.00632309499088608
0.520305882352941 -0.00624155927443038
0.521306470588235 -0.00599695248075949
0.522307058823529 -0.00540785682253165
0.523307647058823 -0.00543027912
0.524308235294118 -0.00572176919670886
0.525308823529412 -0.00536708900518987
0.526309411764706 -0.00508171441746835
0.52731 -0.00450688706050633
0.528310588235294 -0.00502056175329114
0.529311176470588 -0.00523867060481013
0.530311764705882 -0.00505521456810126
0.531312352941176 -0.00464549833392405
0.532312941176471 -0.00461084502379747
0.533313529411765 -0.00496960228075949
0.534314117647059 -0.00496144884278481
0.535314705882353 -0.00493698777696202
0.536315294117647 -0.00526313030734177
0.537315882352941 -0.00524682362506329
0.538316470588235 -0.0050001781064557
0.539317058823529 -0.00524070839088608
0.540317647058823 -0.00544454797443038
0.541318235294118 -0.00597860665797468
0.542318823529412 -0.00590318590607595
0.543319411764706 -0.00635774802632911
0.54432 -0.00682250143594936
0.545320588235294 -0.00695703554531645
0.546321176470588 -0.00755428399215189
0.547321764705882 -0.00774589312506329
0.548322352941176 -0.00832072005037975
0.549322941176471 -0.00880178039088608
0.550323529411765 -0.00925226565037974
0.551324117647059 -0.0097475944921519
0.552324705882353 -0.0103407671453165
0.553325294117647 -0.010827942968481
0.554325882352941 -0.0112600819418987
0.555326470588235 -0.0119857498858228
0.556327058823529 -0.0125829992883544
0.557327647058823 -0.0133331276688608
0.558328235294118 -0.0135879270431646
0.559328823529412 -0.0144012458440506
0.560329411764706 -0.0150555696870886
0.56133 -0.0157221240191139
0.562330588235294 -0.0164804064959494
0.563331176470588 -0.0169247756756962
0.564331764705882 -0.0181355805124051
0.565332352941176 -0.0187226381187342
0.56633294117647 -0.0193830778706329
0.567333529411765 -0.0202147411317722
0.568334117647059 -0.0211483263263291
0.569334705882353 -0.0219290302782278
0.570335294117647 -0.0229523024921519
0.571335882352941 -0.0236861245237975
0.572336470588235 -0.0244545983035443
0.573337058823529 -0.0254207962832911
0.574337647058824 -0.0260934662124051
0.575338235294118 -0.0270392807896203
0.576338823529412 -0.0280258635870886
0.577339411764706 -0.0291143646756962
0.57834 -0.0297238433668354
0.579340588235294 -0.0304739713402532
0.580341176470588 -0.0314483254478481
0.581341764705882 -0.0324308297832911
0.582342352941176 -0.0332543398655696
0.583342941176471 -0.0340411602579747
0.584343529411765 -0.0351928538529114
0.585344117647059 -0.035578108498481
0.586344705882353 -0.0359592887136709
0.587345294117647 -0.0373311267136709
0.588345882352941 -0.0381301769288608
0.589346470588235 -0.038804885106076
0.590347058823529 -0.0395550123212658
0.591347647058823 -0.0402521419288608
0.592348235294118 -0.0408147388782278
0.593348823529412 -0.0415485595111392
0.594349411764706 -0.0421030021693671
0.59535 -0.0428816708706329
0.596350588235294 -0.0431099707896203
0.597351176470588 -0.0439925958453164
0.598351764705882 -0.0442800069035443
0.599352352941176 -0.044932293276962
0.600352941176471 -0.0457639557136709
0.601353529411765 -0.0461002904934177
0.602354117647059 -0.0465466993288608
0.603354705882353 -0.0470318389288608
0.604355294117647 -0.0478023505870886
0.605355882352941 -0.0482650652275949
0.606356470588235 -0.0488113548655696
0.607357058823529 -0.0489560791946835
0.608357647058823 -0.0495207147896202
0.609358235294118 -0.0498529741617722
0.610358823529412 -0.0502830730731646
0.611359411764706 -0.0503075344098734
0.61236 -0.0509129387440506
0.613360588235294 -0.0511249311567089
0.614361176470588 -0.051300233441519
0.615361764705882 -0.0517853702149367
0.616362352941176 -0.0517894465870886
0.617362941176471 -0.0521380093718987
0.618363529411765 -0.0519892084731646
0.619364117647059 -0.0523581595364557
0.620364705882353 -0.052413196498481
0.621365294117647 -0.0526313041187342
0.622365882352941 -0.0523785420756962
0.623366470588235 -0.052570151555443
0.624367058823529 -0.0527332222124051
0.625367647058823 -0.0524621156756962
0.626368235294118 -0.0523561216313924
0.627368823529412 -0.0522501238149367
0.628369411764706 -0.052596650384557
0.62937 -0.0525028824351899
0.630370588235294 -0.0521053983212658
0.631371176470588 -0.0519402897465823
0.632371764705882 -0.05161006722
0.633372352941176 -0.0516263747136709
0.63437294117647 -0.0511677381491139
0.635373529411765 -0.0508130564478481
0.636374117647059 -0.0508232495491139
0.637374705882353 -0.0502891886567089
0.638375294117647 -0.0499182021111392
0.639375882352941 -0.0492006872959494
0.640376470588235 -0.0492394188529114
0.641377058823529 -0.04880116272
0.642377647058823 -0.0483364087010127
0.643378235294118 -0.047824771941519
0.644378823529412 -0.0479776524225316
0.645379411764706 -0.0474415551693671
0.64638 -0.0470134924731646
0.647380588235294 -0.0468178085491139
0.648381176470588 -0.0466730800427848
0.649381764705882 -0.0464345901313924
0.650382352941177 -0.0459841013718987
0.651382941176471 -0.0458719905997468
0.652383529411765 -0.0458067628402532
0.653384117647059 -0.0453501641313924
0.654384705882353 -0.045150399776962
0.655385294117647 -0.0451279787136709
0.656385882352941 -0.0447855292516455
0.657386470588235 -0.0448303730807595
0.658387058823529 -0.0440252067516456
0.659387647058824 -0.0438397158453165
0.660388235294118 -0.0438784447516456
0.661388823529412 -0.0438295221567088
0.662389411764706 -0.0434422288706329
0.66339 -0.0434259221744304
0.664390588235294 -0.0436175296250633
0.665391176470588 -0.0435808372832911
0.666391764705882 -0.0430569717516456
0.667392352941176 -0.0429530138022785
0.668392941176471 -0.0432261588098734
0.669393529411765 -0.0431833515491139
0.670394117647059 -0.0427206376756962
0.671394705882353 -0.0427349045491139
0.672395294117647 -0.0426187188655696
0.673395882352941 -0.0426126035744304
0.674396470588235 -0.0425575654605063
0.675397058823529 -0.0428490547136709
0.676397647058824 -0.0428103249541772
0.677398235294118 -0.0428592479921519
0.678398823529412 -0.0426391009541772
0.679399411764706 -0.042637064663038
0.6804 -0.0428837099794937
0.681400588235294 -0.0428959388275949
0.682401176470588 -0.0430508554478481
0.683401764705882 -0.0431996595617722
0.684402352941176 -0.0436664509921519
0.685402941176471 -0.0436032592579747
0.686403529411765 -0.0437398328655696
0.687404117647059 -0.0436175308022785
0.688404705882353 -0.0444104648225317
0.689405294117647 -0.0445572271693671
0.690405882352941 -0.0446041106313924
0.691406470588235 -0.044822218055443
0.692407058823529 -0.0449404455364557
0.693407647058824 -0.0453970475187342
0.694408235294118 -0.0454276236570886
0.695408823529412 -0.0454806214934177
0.696409411764706 -0.0459474107567089
0.69741 -0.0460778702782279
0.698410588235294 -0.046238902984557
0.699411176470588 -0.046524275898481
0.700411764705882 -0.0469706868465823
0.701412352941176 -0.04700126262
0.702412941176471 -0.0471092952326582
0.703413529411765 -0.0470807576756962
0.704414117647059 -0.0474945539870886
0.705414705882353 -0.0476453956301266
0.706415294117647 -0.0475536638655696
0.707415882352941 -0.0475434734605063
0.708416470588235 -0.0480082267643038
0.709417058823529 -0.0481203372579747
0.710417647058823 -0.0482895259718987
0.711418235294118 -0.0484750202453165
0.712418823529412 -0.0483710611820253
0.713419411764706 -0.0487216633718987
0.71442 -0.0486666284605063
0.715420588235294 -0.0488928886756962
0.716421176470588 -0.0489662707010127
0.717421764705882 -0.048882697498481
0.718422352941176 -0.04857694082
0.719422941176471 -0.0483466008529114
0.720423529411765 -0.0488072803718987
0.721424117647059 -0.0487073962377215
0.722424705882353 -0.0485157874351899
0.723425294117647 -0.0485748999744304
0.724425882352941 -0.0487114711820253
0.725426470588235 -0.0485524772959494
0.726427058823529 -0.0482222590807595
0.727427647058823 -0.0480347263592405
0.728428235294118 -0.0480918015744304
0.729428823529412 -0.048097918384557
0.730429411764706 -0.047859424776962
0.73143 -0.0475027067896202
0.732430588235294 -0.0471887930427848
0.733431176470588 -0.0469666112706329
0.734431764705882 -0.0465874665364557
0.735432352941176 -0.046532432055443
0.736432941176471 -0.0459351818529114
0.737433529411765 -0.0463000545997468
0.738434117647059 -0.0455275033402532
0.739434705882353 -0.0449750969541772
0.740435294117647 -0.0450484811946835
0.741435882352941 -0.0448426043592405
0.742436470588235 -0.0440639392959494
0.743437058823529 -0.0437072176250633
0.744437647058824 -0.0434320360756962
0.745438235294118 -0.0429183599668354
0.746438823529412 -0.0425616435237975
0.747439411764706 -0.0422375373972152
0.74844 -0.0420948513035443
0.749440588235294 -0.0413997592883544
0.750441176470588 -0.0409839269212658
0.751441764705882 -0.0402684505491139
0.752442352941176 -0.040005496498481
0.753442941176471 -0.0396732403212658
0.754443529411765 -0.0391249123212658
0.755444117647059 -0.0385806610048101
0.756444705882353 -0.037916143663038
0.757445294117647 -0.037559424663038
0.758445882352941 -0.0367563011946835
0.759446470588235 -0.0363995811567088
0.760447058823529 -0.0358532925744304
0.761447647058824 -0.0358145621440506
0.762448235294118 -0.0352540038149367
0.763448823529412 -0.0345792959288608
0.764449411764706 -0.0344304950681013
0.76545 -0.0338862414681013
0.766450588235294 -0.0330586543592405
0.767451176470588 -0.032720282676962
0.768451764705882 -0.0325939015491139
0.769452352941176 -0.032084304663038
0.770452941176471 -0.0315543207946836
0.771453529411765 -0.0307369250870886
0.772454117647059 -0.0301192921124051
0.773454705882353 -0.0299072992010127
0.774455294117647 -0.0290511740427848
0.775455882352941 -0.0286720335111392
0.776456470588235 -0.028231740333924
0.777457058823529 -0.0278485228908861
0.778457647058823 -0.0270046281693671
0.779458235294118 -0.0265194900048101
0.780458823529412 -0.026168887555443
0.781459411764706 -0.0254024518706329
0.78246 -0.0251354214621519
0.783460588235294 -0.0246237855617721
0.784461176470588 -0.0244627523465823
0.785461764705882 -0.0238104668212658
0.786462352941176 -0.0232743692377215
0.787462941176471 -0.0227260418124051
0.788463529411765 -0.0224712424731646
0.789464117647059 -0.021847494663038
0.790464705882353 -0.0215702731491139
0.791465294117647 -0.0211564792896202
0.792465882352941 -0.0207365699491139
0.793466470588235 -0.020396158998481
0.794467058823529 -0.0199701349212658
0.795467647058823 -0.0193382332402532
0.796468235294118 -0.0190447042326582
0.797468823529412 -0.018767482563038
0.798469411764706 -0.0182599235111392
0.79947 -0.0178298221693671
0.800470588235294 -0.017980663941519
0.801471176470588 -0.0174078747035443
0.802471764705882 -0.0170165035064557
0.803472352941176 -0.016647554063038
0.804472941176471 -0.016468175876962
0.805473529411765 -0.0161889157782278
0.806474117647059 -0.0155896286516456
0.807474705882353 -0.0155182846187342
0.808475294117647 -0.0150820684655696
0.809475882352941 -0.0146519674579747
0.810476470588235 -0.0141831377681013
0.811477058823529 -0.0138243806896203
0.812477647058823 -0.0134676612022785
0.813478235294118 -0.013135403476962
0.814478823529412 -0.0129886387972152
0.815479411764706 -0.012778684884557
0.81648 -0.0126196903465823
0.817480588235294 -0.0122099733718987
0.818481176470588 -0.0112865817073418
0.819481764705882 -0.0112661970697468
0.820482352941176 -0.0113355025617722
0.82148294117647 -0.0110358591250633
0.822483529411765 -0.01052218422
0.823484117647059 -0.0103652281355696
0.824484705882353 -0.0103020375418987
0.825485294117647 -0.0101552732022785
0.826485882352941 -0.00958860003772152
0.827486470588235 -0.00939087595291139
0.828487058823529 -0.00955190894025317
0.829487647058823 -0.00953356367822785
0.830488235294118 -0.00942552865544304
0.831488823529412 -0.00918295975708861
0.832489411764706 -0.00934399315670886
0.83349 -0.00908715509215189
0.834490588235294 -0.00909123244405063
0.835491176470588 -0.00905657971493671
0.836491764705882 -0.0092298431870886
0.837492352941176 -0.00950502640645569
0.838492941176471 -0.00953356372291139
0.839493529411765 -0.00931953253772152
0.840494117647059 -0.00996977961746835
0.841494705882353 -0.0104182259111392
0.842495294117647 -0.00997589487949367
0.843495882352941 -0.0106057577511392
0.844496470588235 -0.0110542045693671
0.845497058823529 -0.0115780717583544
0.846497647058823 -0.0118491778478481
0.847498235294118 -0.0118145254346835
0.848498823529412 -0.01216512882
0.849499411764706 -0.0126910336250633
0.8505 -0.0129825237646835
0.851500588235294 -0.0133881641921519
0.852501176470588 -0.0137224604516456
0.853501764705882 -0.014419590933924
0.854502352941176 -0.0147865018339241
0.855502941176471 -0.0149393815048101
0.856503529411765 -0.0150433391608861
0.857504117647059 -0.0153674440870886
0.858504705882353 -0.0157873525191139
0.859505294117647 -0.0158913109051899
0.860505882352941 -0.0163703330959494
0.861506470588235 -0.0166638614301266
0.862507058823529 -0.0168085869010127
0.863507647058823 -0.0172774174351899
0.864508235294118 -0.0173956443288608
0.865508823529412 -0.0179623180756962
0.866509411764706 -0.0183271899858228
0.86751 -0.0183781498465823
0.868510588235294 -0.0188734794908861
0.869511176470588 -0.019529842106076
0.870511764705882 -0.0195441104225316
0.871512352941176 -0.0198947139237975
0.87251294117647 -0.0202514330313924
0.873513529411765 -0.020608151284557
0.874514117647059 -0.0210219453162025
0.875514705882353 -0.0213440108858228
0.876515294117647 -0.0219229151444304
0.877515882352941 -0.0221308311001266
0.878516470588235 -0.0223550544478481
0.879517058823529 -0.0228850357693671
0.880517647058823 -0.0231418730098734
0.881518235294118 -0.023733007984557
0.882518823529412 -0.0240673039529114
0.883519411764706 -0.0246298998896203
0.88452 -0.024925467541519
0.885520588235294 -0.0250926162503798
0.886521176470588 -0.0256124059026582
0.887521764705882 -0.0258549748022785
0.888522352941176 -0.0265378366617722
0.88952294117647 -0.0269128999153164
0.890523529411765 -0.0270494727440506
0.891524117647059 -0.0275081103516456
0.892524705882353 -0.0276956422883544
0.893525294117647 -0.0280747847263291
0.894525882352941 -0.0282072793643038
0.895526470588235 -0.0284987701491139
0.896527058823529 -0.0287352235541772
0.897527647058823 -0.0290002145162025
0.898528235294118 -0.029369164155443
0.899528823529412 -0.0296851150174683
0.900529411764706 -0.0298461473377215
0.90153 -0.0298502247377215
0.902530588235294 -0.0300173733592405
0.903531176470588 -0.0301090994022785
0.904531764705882 -0.0302538261997468
0.905532352941177 -0.0304413580364557
0.906532941176471 -0.0307369253516456
0.907533529411765 -0.0305188172313924
0.908534117647059 -0.0305473545048101
0.909534705882353 -0.0303924360807595
0.910535294117647 -0.0303496295351899
0.911535882352941 -0.0304250516048101
0.912536470588235 -0.0302782870529114
0.913537058823529 -0.0302212129541772
0.914537647058824 -0.0297992642883544
0.915538235294118 -0.0300846403263291
0.916538823529412 -0.0298604164529114
0.917539411764706 -0.0294140086048101
0.91854 -0.0292040541870886
0.919540588235294 -0.0289329474035443
0.920541176470588 -0.0290430202250633
0.921541764705882 -0.0285701143136709
0.922542352941176 -0.0281726276681013
0.923542941176471 -0.028105360933924
0.924543529411765 -0.0278159092503797
0.925544117647059 -0.0273063097187342
0.926544705882353 -0.0271697373896202
0.927545294117647 -0.0267926356124051
0.928545882352941 -0.026580642155443
0.929546470588235 -0.0263197278706329
0.930547058823529 -0.0256450199718987
0.931547647058824 -0.0252312262326582
0.932548235294118 -0.0250110805870886
0.933548823529412 -0.0245381725921519
0.934549411764706 -0.0238960786681013
0.93555 -0.0235984743389873
0.936550588235294 -0.0231867188896203
0.937551176470588 -0.0227933084035443
0.938551764705882 -0.0221002556621519
0.939552352941176 -0.0214744679162025
0.940552941176471 -0.0211320178326582
0.941553529411765 -0.0207263779744304
0.942554117647059 -0.0201862036111392
0.943554705882353 -0.0195522641693671
0.944555294117647 -0.0191058564086076
0.945555882352941 -0.0184780306048101
0.946556470588235 -0.0178400140225316
0.947557058823529 -0.0171591904621519
0.948557647058824 -0.0166027094136709
0.949558235294118 -0.0161073801491139
0.950558823529412 -0.0151636042655696
0.951559411764706 -0.0146805047896203
0.95256 -0.0143564008849367
0.953560588235294 -0.013433008555443
0.954561176470588 -0.0124505035389873
0.955561764705882 -0.0120387481997468
0.956562352941176 -0.0115352650035443
0.957562941176471 -0.0109685922820253
0.958563529411765 -0.010187887884557
0.959564117647059 -0.00946018189126582
0.960564705882353 -0.00904027243012658
0.961565294117647 -0.0084878682921519
0.962565882352941 -0.00777239236303797
0.963566470588235 -0.00703857078202532
0.964567058823529 -0.00704672416341772
0.965567647058823 -0.00651878085291139
0.966568235294118 -0.00616613890987342
0.967568823529412 -0.00560965782126582
0.968569411764706 -0.00545474000987342
0.96957 -0.00496552565037975
0.970570588235294 -0.00484525997063291
0.971571176470588 -0.00458842326556962
0.972571764705882 -0.00433973872506329
0.973572352941176 -0.00412163087063291
0.974572941176471 -0.00401155793518987
0.975573529411765 -0.00424189592759494
0.976574117647059 -0.00407474799253164
0.977574705882353 -0.00390759959886076
0.978575294117647 -0.00378325759341772
0.979575882352941 -0.00414609146721519
0.980576470588235 -0.0043499308756962
0.981577058823529 -0.00434381561746835
0.982577647058823 -0.00430508675797468
0.983578235294118 -0.00458026905455696
0.984578823529412 -0.00503075422506329
0.985579411764706 -0.00495329525037975
0.98658 -0.0051020976921519
0.987580588235294 -0.00544454801620253
0.988581176470588 -0.00581553512253165
0.989581764705882 -0.00624155906050633
0.990582352941176 -0.0067185431478481
0.991582941176471 -0.00670223604278481
0.992583529411765 -0.00720368112632911
0.993584117647059 -0.00752574681443038
0.994584705882353 -0.00753186200860759
0.995585294117647 -0.00797419294151899
0.996585882352941 -0.00838798673265823
0.997586470588235 -0.00887108615544304
0.998587058823529 -0.0094703739478481
0.999587647058824 -0.00956821578835443
1.00058823529412 -0.0101715800858228
1.00158882352941 -0.0106465257503797
1.00258941176471 -0.0106587567174684
1.00359 -0.0111010878440506
1.00459058823529 -0.0118226783655696
1.00559117647059 -0.0122323951870886
1.00659176470588 -0.0123689676887342
1.00759235294118 -0.0125850374934177
1.00859294117647 -0.0130599832339241
1.00959352941176 -0.0136470399288608
1.01059411764706 -0.0137224603203797
1.01159470588235 -0.014075102876962
1.01259529411765 -0.0146601213532911
1.01359588235294 -0.0153042537187342
1.01459647058824 -0.015285908041519
1.01559705882353 -0.0153287140111392
1.01659764705882 -0.0159483856491139
1.01759823529412 -0.0163377186377215
1.01859882352941 -0.0166312474453165
1.01959941176471 -0.0169125456744304
1.0206 -0.0175791002001266
1.02160058823529 -0.017485333941519
1.02260117647059 -0.0179398955364557
1.02360176470588 -0.0182925375035443
1.02460235294118 -0.018716523155443
1.02560294117647 -0.019038588984557
1.02660352941176 -0.0189529767617722
1.02760411764706 -0.019128277984557
1.02860470588235 -0.0196929128643038
1.02960529411765 -0.0200109023086076
1.03060588235294 -0.0201760123136709
1.03160647058824 -0.020426734384557
1.03260705882353 -0.0206835721364557
1.03360764705882 -0.0209424483643038
1.03460823529412 -0.0208609128250633
1.03560882352941 -0.0211320184136709
1.03660941176471 -0.0215600808883544
1.03761 -0.0216049248959494
1.03861058823529 -0.0213440105744304
1.03961117647059 -0.0214153553313924
1.04061176470588 -0.0216232717643038
1.04161235294118 -0.0213929329668354
1.04261294117647 -0.0216599620870886
1.04361352941176 -0.0217557667237975
1.04461411764706 -0.0218536096858228
1.04561470588235 -0.0218719556668354
1.04661529411765 -0.0217149993263291
1.04761588235294 -0.0215335828503797
1.04861647058824 -0.0217272297908861
1.04961705882353 -0.0212298609465823
};
%\addlegendentry{4.22 K}
\end{axis}

\end{tikzpicture}


==> Images2Hz_sensors_force.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.83]%1.1

\definecolor{aquamarine}{RGB}{127,255,212}
\definecolor{darkcyan}{RGB}{0,139,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, at={(1.44,0.85)}, text opacity=1,  draw=lightgray204},%at={(1.5,0.97)}
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time(s)},
xmin=-0.028974125, xmax=0.608456625,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Force (N)},
ymin=-1.14151500732012, ymax=1.08240122654469,
ytick style={color=black}
]
\path [draw=black, ultra thick]
(axis cs:0.25,-1.1)
--(axis cs:0.25,1);

\path [draw=black, ultra thick]
(axis cs:0.13,-1.1)
--(axis cs:0.13,1);

\path [draw=black, ultra thick]
(axis cs:0.38,-1.1)
--(axis cs:0.38,1);
\addplot [thick, darkcyan]
table {%
0 0.0145921868826531
0.00100083333333333 -0.000307272005102041
0.00200166666666667 -0.000542248056122449
0.0030025 -0.000862674362244898
0.00400333333333333 -0.00068849485744898
0.00500416666666667 -0.000673705714285715
0.006005 -0.00283122189387755
0.00700583333333333 -0.0100201949622449
0.00800666666666667 -0.0211824136785714
0.0090075 -0.0332303129071429
0.0100083333333333 -0.0434854862908163
0.0110091666666667 -0.0542911355204082
0.01201 -0.0666758883571429
0.0130108333333333 -0.0803538378663265
0.0140116666666667 -0.0971407119734694
0.0150125 -0.115501773111531
0.0160133333333333 -0.133483247907143
0.0170141666666667 -0.151469652988776
0.018015 -0.172004656073469
0.0190158333333333 -0.189726515276531
0.0200166666666667 -0.203476771403061
0.0210175 -0.219992519438775
0.0220183333333333 -0.24054724497449
0.0230191666666667 -0.260068405341837
0.02402 -0.277215146362245
0.0250208333333333 -0.295170338867347
0.0260216666666667 -0.314491021811225
0.0270225 -0.332620405704388
0.0280233333333333 -0.349484520280612
0.0290241666666667 -0.365949337488775
0.030025 -0.383544684984694
0.0310258333333333 -0.401036502137755
0.0320266666666667 -0.418866820015306
0.0330275 -0.435039158341837
0.0340283333333333 -0.451190132040816
0.0350291666666667 -0.467723967714286
0.03603 -0.48327025725
0.0370308333333333 -0.496954789882653
0.0380316666666667 -0.511792853561531
0.0390325 -0.528246181464286
0.0400333333333333 -0.54333073105102
0.0410341666666667 -0.557667618096939
0.042035 -0.571293007260204
0.0430358333333333 -0.58473600192347
0.0440366666666667 -0.596946596270408
0.0450375 -0.609135834107143
0.0460383333333333 -0.621887045658163
0.0470391666666667 -0.634697413107143
0.04804 -0.647188997780612
0.0490408333333333 -0.659082461352041
0.0500416666666667 -0.669511830556123
0.0510425 -0.67977688769898
0.0520433333333333 -0.689969644535714
0.0530441666666667 -0.699202766678571
0.054045 -0.708851629739796
0.0550458333333333 -0.71946340157653
0.0560466666666667 -0.729036673311225
0.0570475 -0.73722964902551
0.0580483333333333 -0.745018412188776
0.0590491666666667 -0.75274801525
0.06005 -0.759989586576531
0.0610508333333333 -0.768302532086735
0.0620516666666667 -0.77608306902551
0.0630525 -0.783628646066326
0.0640533333333333 -0.790899800147959
0.0650541666666667 -0.798261311270408
0.066055 -0.804998422086735
0.0670558333333333 -0.810268166372449
0.0680566666666667 -0.817246831780612
0.0690575 -0.823482774637755
0.0700583333333333 -0.830040782801021
0.0710591666666667 -0.836015448107143
0.07206 -0.841267107290816
0.0730608333333333 -0.844653741984694
0.0740616666666667 -0.848707509331633
0.0750625 -0.852222324637755
0.0760633333333333 -0.855541556270408
0.0770641666666667 -0.859031723617347
0.078065 -0.863396056270408
0.0790658333333333 -0.86806932157653
0.0800666666666667 -0.871033659331633
0.0810675 -0.873320979739796
0.0820683333333333 -0.875616528719388
0.0830691666666667 -0.878950571576531
0.08407 -0.882481829739796
0.0850708333333333 -0.886524100147959
0.0860716666666667 -0.890521998107143
0.0870725 -0.893121535862244
0.0880733333333333 -0.895453233821429
0.0890741666666667 -0.897449711372449
0.090075 -0.900137976678572
0.0910758333333333 -0.904124398107143
0.0920766666666667 -0.908961974637755
0.0930775 -0.914021399127551
0.0940783333333333 -0.919411065454082
0.0950791666666667 -0.922822365454082
0.09608 -0.925860630760204
0.0970808333333333 -0.928902183821429
0.0980816666666667 -0.933480161372449
0.0990825 -0.938219122596939
0.100083333333333 -0.942984425658163
0.101084166666667 -0.946745693005102
0.102085 -0.94871589402551
0.103085833333333 -0.948329710352041
0.104086666666667 -0.946924824637755
0.1050875 -0.94697905525
0.106088333333333 -0.948255799127552
0.107089166666667 -0.94991051647449
0.10809 -0.952353956270408
0.109090833333333 -0.95260863892347
0.110091666666667 -0.951908638923469
0.1110925 -0.951188920556123
0.112093333333333 -0.951014708311225
0.113094166666667 -0.952145269535714
0.114095 -0.95517530525
0.115095833333333 -0.959261939943878
0.116096666666667 -0.962328160352041
0.1170975 -0.964114328719388
0.118098333333333 -0.965844619535714
0.119099166666667 -0.968450724637755
0.1201 -0.970859620556122
0.121100833333333 -0.97585005014796
0.122101666666667 -0.981142791984694
0.1231025 -0.986330393005102
0.124103333333333 -0.99114168280102
0.125104166666667 -0.993875963413265
0.126105 -0.994230885862245
0.127105833333333 -0.994400104229592
0.128106666666667 -0.99610082769898
0.1291075 -0.997024347086735
0.130108333333333 -0.995287474637755
0.131109166666667 -0.987646599127551
0.13211 -0.975873047086735
0.133110833333333 -0.960177210352041
0.134111666666667 -0.939880423617347
0.1351125 -0.917163163413265
0.136113333333333 -0.895684915454082
0.137114166666667 -0.870862746066326
0.138115 -0.843636588923469
0.139115833333333 -0.817465390964286
0.140116666666667 -0.790058468515306
0.1411175 -0.758162349637756
0.142118333333333 -0.723775142494898
0.143119166666667 -0.689744518719388
0.14412 -0.654545586678572
0.145120833333333 -0.618104408107143
0.146121666666667 -0.582557117188776
0.1471225 -0.547170879739796
0.148123333333333 -0.509295203719388
0.149124166666667 -0.47079017902551
0.150125 -0.435098319535714
0.151125833333333 -0.399488619433673
0.152126666666667 -0.363146053209184
0.1531275 -0.330349518923469
0.154128333333333 -0.297520120852041
0.155129166666667 -0.262855276484694
0.15613 -0.230237855239796
0.157130833333333 -0.197840626423469
0.158131666666667 -0.162594095137755
0.1591325 -0.131158142107143
0.160133333333333 -0.104681350841837
0.161134166666667 -0.0766172338734694
0.162135 -0.0464416113928571
0.163135833333333 -0.0218676473010204
0.164136666666667 0.00216078310714286
0.1651375 0.031769495372449
0.166138333333333 0.0608277377438775
0.167139166666667 0.0829385529744898
0.16814 0.104903126637755
0.169140833333333 0.13080971825
0.170141666666667 0.153420063964286
0.1711425 0.172625714954082
0.172143333333333 0.19460013880102
0.173144166666667 0.217471751831633
0.174145 0.236411197535714
0.175145833333333 0.254116614484694
0.176146666666667 0.272254184647959
0.1771475 0.289427202913265
0.178148333333333 0.30498002597449
0.179149166666667 0.320470403627551
0.18015 0.337242488627551
0.181150833333333 0.353745076382653
0.182151666666667 0.368936393729592
0.1831525 0.382262702913265
0.184153333333333 0.395503549852041
0.185154166666667 0.408253089647959
0.186155 0.420933613117347
0.187155833333333 0.433487606994898
0.188156666666667 0.445348169239796
0.1891575 0.458523306994898
0.190158333333333 0.47062378352551
0.191159166666667 0.480865801892857
0.19216 0.489834359035714
0.193160833333333 0.500309719239796
0.194161666666667 0.510970748831633
0.1951625 0.52118811719898
0.196163333333333 0.532950091688776
0.197164166666667 0.545237901892857
0.198165 0.555616309954082
0.199165833333333 0.564221718831633
0.200166666666667 0.573964194035715
0.2011675 0.584099423627551
0.202168333333333 0.593440971178572
0.203169166666667 0.603171959852041
0.20417 0.613778788627551
0.205170833333333 0.62407831107653
0.206171666666667 0.632522687607143
0.2071725 0.639948265158163
0.208173333333333 0.646894062096939
0.209174166666667 0.653818471280612
0.210175 0.661160266178571
0.211175833333333 0.669741010056123
0.212176666666667 0.67839242230102
0.2131775 0.685178823321429
0.214178333333333 0.690787039647959
0.215179166666667 0.694451358015306
0.21618 0.698910988627551
0.217180833333333 0.704455114137755
0.218181666666667 0.710927662096939
0.2191825 0.71699760597449
0.220183333333333 0.722704420260204
0.221184166666667 0.72781474475
0.222185 0.73218563862755
0.223185833333333 0.735756311076531
0.224186666666667 0.740830484545918
0.2251875 0.74564010597449
0.226188333333333 0.752533323321429
0.227189166666667 0.759385436586735
0.22819 0.765803743729592
0.229190833333333 0.771213120260204
0.230191666666667 0.776384253933673
0.2311925 0.781910322301021
0.232193333333333 0.788653985566326
0.233194166666667 0.796863376382653
0.234195 0.805636389647959
0.235195833333333 0.813592739647959
0.236196666666667 0.821731481484694
0.2371975 0.828489909035714
0.238198333333333 0.835813637607143
0.239199166666667 0.84340848352551
0.2402 0.85099346107653
0.241200833333333 0.859897943729592
0.242201666666667 0.869122832505102
0.2432025 0.877595124341837
0.244203333333333 0.885426591688775
0.245204166666667 0.892211326382653
0.246205 0.897765308015306
0.247205833333333 0.904089986586735
0.248206666666667 0.910523087607143
0.2492075 0.917322627403061
0.250208333333333 0.923642306994898
0.251209166666667 0.930832970260204
0.25221 0.936833910056122
0.253210833333333 0.940126890668367
0.254211666666667 0.940731550872449
0.2552125 0.940363477403061
0.256213333333333 0.938846797811224
0.257214166666667 0.934937646790816
0.258215 0.929250538627551
0.259215833333333 0.923806641688776
0.260216666666667 0.920521916178571
0.2612175 0.919577085566327
0.262218333333333 0.918188556994898
0.263219166666667 0.91449959475
0.26422 0.908876581484694
0.265220833333333 0.906240908015305
0.266221666666667 0.906326343729592
0.2672225 0.904773521280612
0.268223333333333 0.89882189475
0.269224166666667 0.893713200872449
0.270225 0.891093948831632
0.271225833333333 0.890684793729592
0.272226666666667 0.888016241688775
0.2732275 0.882230565158163
0.274228333333333 0.877973049852041
0.275229166666667 0.874683377403061
0.27623 0.870281281484695
0.277230833333333 0.86844251719898
0.278231666666667 0.868255211076531
0.2792325 0.864309916178571
0.280233333333333 0.859457560056122
0.281234166666667 0.856782438627551
0.282235 0.856468580464286
0.283235833333333 0.854003800872449
0.284236666666667 0.850947449852041
0.2852375 0.849059421280613
0.286238333333333 0.847751425362245
0.287239166666667 0.847214113117347
0.28824 0.84617233352551
0.289240833333333 0.843490625362245
0.290241666666667 0.840700511076531
0.2912425 0.83913124475
0.292243333333333 0.83729088352551
0.293244166666667 0.836383823321429
0.294245 0.835677258015307
0.295245833333333 0.83340143352551
0.296246666666667 0.829977012096939
0.2972475 0.826491810056122
0.298248333333333 0.823481470260204
0.299249166666667 0.820480978423469
0.30025 0.816836375362245
0.301250833333333 0.813132634545918
0.302251666666667 0.809862681484694
0.3032525 0.806329805974489
0.304253333333333 0.802080520260204
0.305254166666667 0.797014551892857
0.306255 0.790740839647959
0.307255833333333 0.785106315158163
0.308256666666667 0.77993354475
0.3092575 0.776389184545918
0.310258333333333 0.771686373321428
0.311259166666667 0.766377210056123
0.31226 0.760307259035714
0.313260833333333 0.755568268219387
0.314261666666667 0.750868736586735
0.3152625 0.745439642709184
0.316263333333333 0.739992452913266
0.317264166666667 0.735509806994898
0.318265 0.732292454954081
0.319265833333333 0.730034703933673
0.320266666666667 0.725867573321428
0.3212675 0.720397369239796
0.322268333333333 0.715873658015306
0.323269166666667 0.712653000872449
0.32427 0.710677901892857
0.325270833333333 0.708392190668367
0.326271666666667 0.705748306994898
0.3272725 0.703725545770408
0.328273333333333 0.702378115158163
0.329274166666667 0.701137512096939
0.330275 0.700697132505102
0.331275833333333 0.700869663117347
0.332276666666667 0.700414501892857
0.3332775 0.701239374341837
0.334278333333333 0.702456995770408
0.335279166666667 0.703488925362245
0.33628 0.704824831484694
0.337280833333333 0.705556058015306
0.338281666666667 0.707892678423469
0.3392825 0.710326243729592
0.340283333333333 0.712454182505102
0.341284166666667 0.71530348352551
0.342285 0.717695966178571
0.343285833333333 0.719751591688776
0.344286666666667 0.723083986586734
0.3452875 0.727193613117347
0.346288333333333 0.730807009035714
0.347289166666667 0.733620146790816
0.34829 0.735846678423469
0.349290833333333 0.738502069239796
0.350291666666667 0.740749979443877
0.3512925 0.742473670260204
0.352293333333333 0.743410287607143
0.353294166666667 0.743776732505102
0.354295 0.742969923321428
0.355295833333333 0.74327227230102
0.356296666666667 0.744000209035714
0.3572975 0.743931188627551
0.358298333333333 0.744825077403061
0.359299166666667 0.744603269239796
0.3603 0.744126738627551
0.361300833333333 0.743913111076531
0.362301666666667 0.744611481484694
0.3633025 0.743293632505102
0.364303333333333 0.743949260056122
0.365304166666667 0.746834712096939
0.366305 0.749107252913265
0.367305833333333 0.750359370260204
0.368306666666667 0.75397766719898
0.3693075 0.757413582505102
0.370308333333333 0.759378854954082
0.371309166666667 0.764413586586735
0.37231 0.770005374341836
0.373310833333333 0.772719945770408
0.374311666666667 0.774395999852041
0.3753125 0.77902157230102
0.376313333333333 0.783313604954082
0.377314166666667 0.783052336586735
0.378315 0.783875570260204
0.379315833333333 0.790990618219388
0.380316666666667 0.796250471280612
0.3813175 0.797839437607143
0.382318333333333 0.799484285566326
0.383319166666667 0.795055871280612
0.38432 0.782319465158163
0.385320833333333 0.76701148352551
0.386321666666667 0.753856103933674
0.3873225 0.739803485566326
0.388323333333333 0.719886356994898
0.389324166666667 0.697366384545918
0.390325 0.67345134475
0.391325833333333 0.647608845770408
0.392326666666667 0.617632070260204
0.3933275 0.585458349852041
0.394328333333333 0.553172885566327
0.395329166666667 0.52153812230102
0.39633 0.485571909035714
0.397330833333333 0.448752874341837
0.398331666666667 0.413292768219388
0.3993325 0.375118106892857
0.400333333333333 0.336064325668367
0.401334166666667 0.298614307505102
0.402335 0.261160993887755
0.403335833333333 0.225506984443878
0.404336666666667 0.188673158913265
0.4053375 0.150191202744898
0.406338333333333 0.112451970990816
0.407339166666667 0.0771841016632653
0.40834 0.0437040234438776
0.409340833333333 0.00970469237244898
0.410341666666667 -0.0255138866734694
0.4113425 -0.055967207172449
0.412343333333333 -0.0866932970663265
0.413344166666667 -0.120456015617347
0.414345 -0.152762862581633
0.415345833333333 -0.182545766734694
0.416346666666667 -0.212116705658163
0.4173475 -0.241316282076531
0.418348333333333 -0.26969097052551
0.419349166666667 -0.297456039127551
0.42035 -0.326345059888061
0.421350833333333 -0.354995816984694
0.422351666666667 -0.379947747596939
0.4233525 -0.403920326168367
0.424353333333333 -0.425937515045918
0.425354166666667 -0.44943686075
0.426355 -0.472942781984694
0.427355833333333 -0.494286254943877
0.428356666666667 -0.513046638413265
0.4293575 -0.533749265658163
0.430358333333333 -0.55373054402551
0.431359166666667 -0.571143499127551
0.43236 -0.587951756066326
0.433360833333333 -0.604324575658163
0.434361666666667 -0.619524140964286
0.4353625 -0.633961271270408
0.436363333333333 -0.64924136269898
0.437364166666667 -0.664340706066326
0.438365 -0.677458355347959
0.439365833333333 -0.689079049739796
0.440366666666667 -0.700282360045918
0.4413675 -0.71182910769898
0.442368333333333 -0.723336422188775
0.443369166666667 -0.735167441066326
0.44437 -0.745892610964286
0.445370833333333 -0.756453439331633
0.446371666666667 -0.76892531147449
0.4473725 -0.779793440045918
0.448373333333333 -0.790084776780612
0.449374166666667 -0.799815789545918
0.450375 -0.808925672392857
0.451375833333333 -0.817848255862245
0.452376666666667 -0.826723163719388
0.4533775 -0.836099265454082
0.454378333333333 -0.844724406270408
0.455379166666667 -0.852465509331632
0.45638 -0.859997928719388
0.457380833333333 -0.867584591984694
0.458381666666667 -0.87376136647449
0.4593825 -0.878789568515306
0.460383333333333 -0.882782534841837
0.461384166666667 -0.887786072596938
0.462385 -0.892894750147959
0.463385833333333 -0.897878602188776
0.464386666666667 -0.900815009331633
0.4653875 -0.903797400147959
0.466388333333333 -0.906464316474489
0.467389166666667 -0.907976075658164
0.46839 -0.909941320556122
0.469390833333333 -0.912056131780612
0.470391666666667 -0.914193939943877
0.4713925 -0.915145340964286
0.472393333333333 -0.915957102188776
0.473394166666667 -0.916676825658163
0.474395 -0.917508251168368
0.475395833333333 -0.917210839943877
0.476396666666667 -0.917486911372449
0.4773975 -0.918536917494898
0.478398333333333 -0.919693731780612
0.479399166666667 -0.920413409331633
0.4804 -0.920163658311224
0.481400833333333 -0.92023432769898
0.482401666666667 -0.921078926678572
0.4834025 -0.923093467494898
0.484403333333333 -0.924551026678572
0.485404166666667 -0.926425896066327
0.486405 -0.927631982801021
0.487405833333333 -0.928356649127551
0.488406666666667 -0.929145365454082
0.4894075 -0.931365372596939
0.490408333333333 -0.933905733821428
0.491409166666667 -0.936428059331632
0.49241 -0.938559283821428
0.493410833333333 -0.940386524637755
0.494411666666667 -0.942205536882653
0.4954125 -0.944116594025511
0.496413333333333 -0.945832049127551
0.497414166666667 -0.947762820556122
0.498415 -0.94884569402551
0.499415833333333 -0.95032951647449
0.500416666666667 -0.951318736882653
0.5014175 -0.95178703280102
0.502418333333333 -0.95199903892347
0.503419166666667 -0.953247856270409
0.50442 -0.954261704229592
0.505420833333333 -0.95391666647449
0.506421666666667 -0.952298102188776
0.5074225 -0.948526954229592
0.508423333333333 -0.943373857290816
0.509424166666667 -0.935992591984694
0.510425 -0.925482725658163
0.511425833333333 -0.914338480760204
0.512426666666667 -0.900428862392857
0.5134275 -0.885030422596939
0.514428333333333 -0.870267903209184
0.515429166666667 -0.853277246066327
0.51643 -0.833088915454081
0.517430833333333 -0.812404314433673
0.518431666666667 -0.79242467769898
0.5194325 -0.772576478719388
0.520433333333333 -0.75102594402551
0.521434166666667 -0.728249570964286
0.522435 -0.706289880964286
0.523435833333333 -0.684496148311225
0.524436666666667 -0.660576121882653
0.5254375 -0.636789204739796
0.526438333333333 -0.614366131372449
0.527439166666667 -0.592813960862245
0.52844 -0.570731037903061
0.529440833333333 -0.548490369535714
0.530441666666667 -0.527519895045918
0.5314425 -0.50611397147449
0.532443333333333 -0.484589748005102
0.533444166666667 -0.463297205658163
0.534445 -0.444522052168368
0.535445833333333 -0.426405816545918
0.536446666666667 -0.407786763209184
0.5374475 -0.389465129535714
0.538448333333333 -0.372213218617347
0.539449166666667 -0.355234074637755
0.54045 -0.338688737698979
0.541450833333333 -0.322480262494898
0.542451666666667 -0.307956060045918
0.5434525 -0.294207440443877
0.544453333333333 -0.280087463311225
0.545454166666667 -0.265988851703061
0.546455 -0.252616527331633
0.547455833333333 -0.239860405413265
0.548456666666667 -0.227779639429592
0.5494575 -0.215559193505102
0.550458333333333 -0.203504718658163
0.551459166666667 -0.192648130954082
0.55246 -0.181359383556122
0.553460833333333 -0.169617109290816
0.554461666666667 -0.158624136882653
0.5554625 -0.147599943943878
0.556463333333333 -0.137456508862245
0.557464166666667 -0.127252266933673
0.558465 -0.116701312183673
0.559465833333333 -0.106712333678571
0.560466666666667 -0.096427580494898
0.5614675 -0.086303856882653
0.562468333333333 -0.0765860108112245
0.563469166666667 -0.0673726115806122
0.56447 -0.0579324675112245
0.565470833333333 -0.048742080372449
0.566471666666667 -0.0399838534540816
0.5674725 -0.0310103721061224
0.568473333333333 -0.0230983905459184
0.569474166666667 -0.0147098854744898
0.570475 -0.00674038965816326
0.571475833333333 0.000359850056122449
0.572476666666667 0.00780844926020409
0.5734775 0.0140969589581633
0.574478333333333 0.0205317036785714
0.575479166666667 0.0261004896367347
0.57648 0.0316495563010204
0.577480833333333 0.0370392283010204
0.578481666666667 0.0421692826887755
0.5794825 0.0470364219234694
};
\addlegendentry{\small{1.3 K}}
\addplot [thick, aquamarine]
table {%
0 0.00356049046494846
0.00100083333333333 2.15828605154655e-05
0.00200166666666667 0.000351950318556701
0.0030025 -2.82211969072158e-05
0.00400333333333333 -0.0001012683185567
0.00500416666666667 0.000546184674226804
0.006005 -0.00174313967659794
0.00700583333333333 -0.00865925754742268
0.00800666666666667 -0.0206188652175258
0.0090075 -0.0321817009494845
0.0100083333333333 -0.043439076856701
0.0110091666666667 -0.055021832114433
0.01201 -0.0678065238814432
0.0130108333333333 -0.0826597509536083
0.0140116666666667 -0.100084524001031
0.0150125 -0.118873930615464
0.0160133333333333 -0.136529459269072
0.0170141666666667 -0.155403530660825
0.018015 -0.176251505001031
0.0190158333333333 -0.194479791640206
0.0200166666666667 -0.209467484794845
0.0210175 -0.227245876547423
0.0220183333333333 -0.247985943042268
0.0230191666666667 -0.267761476774227
0.02402 -0.285619549361856
0.0250208333333333 -0.304555055928866
0.0260216666666667 -0.324921600671134
0.0270225 -0.343938457289691
0.0280233333333333 -0.361002990774227
0.0290241666666667 -0.377569485908247
0.030025 -0.39609161902165
0.0310258333333333 -0.415113462114433
0.0320266666666667 -0.434351123248454
0.0330275 -0.451171623248454
0.0340283333333333 -0.467807847372165
0.0350291666666667 -0.485591227578351
0.03603 -0.501264576031959
0.0370308333333333 -0.51590864201134
0.0380316666666667 -0.5323639183
0.0390325 -0.550703453351547
0.0400333333333333 -0.566486375001031
0.0410341666666667 -0.581050758506186
0.042035 -0.594891319330928
0.0430358333333333 -0.609352773970103
0.0440366666666667 -0.623136898712371
0.0450375 -0.635825325516495
0.0460383333333333 -0.649453399743299
0.0470391666666667 -0.663327169846392
0.04804 -0.676428967784536
0.0490408333333333 -0.688239193557732
0.0500416666666667 -0.699036725516495
0.0510425 -0.709948812114433
0.0520433333333333 -0.72150005644433
0.0530441666666667 -0.732287627578351
0.054045 -0.742877658506186
0.0550458333333333 -0.754307711083505
0.0560466666666667 -0.7641025183
0.0570475 -0.77282322757835
0.0580483333333333 -0.780604300774227
0.0590491666666667 -0.788826959537114
0.06005 -0.797325222423711
0.0610508333333333 -0.804782568815464
0.0620516666666667 -0.812995261598969
0.0630525 -0.820303200774227
0.0640533333333333 -0.827750569846392
0.0650541666666667 -0.83477462757835
0.066055 -0.841772112114433
0.0670558333333333 -0.848148700774227
0.0680566666666667 -0.85493866159897
0.0690575 -0.861121034794845
0.0700583333333333 -0.866735616238144
0.0710591666666667 -0.871848860568041
0.07206 -0.876736290464948
0.0730608333333333 -0.880928165722681
0.0740616666666667 -0.88420858943402
0.0750625 -0.887938919330928
0.0760633333333333 -0.891803732732989
0.0770641666666667 -0.895397921392784
0.078065 -0.89867837087732
0.0790658333333333 -0.902280831702062
0.0800666666666667 -0.905916557475258
0.0810675 -0.908961275001031
0.0820683333333333 -0.911916313145361
0.0830691666666667 -0.915903981186598
0.08407 -0.920567301805155
0.0850708333333333 -0.924727606959794
0.0860716666666667 -0.928449663660825
0.0870725 -0.930823636856701
0.0880733333333333 -0.93378700902165
0.0890741666666667 -0.937563812114434
0.090075 -0.942147466753608
0.0910758333333333 -0.947254048196907
0.0920766666666667 -0.953267076031958
0.0930775 -0.958194398712371
0.0940783333333333 -0.961846636856701
0.0950791666666667 -0.96441990386701
0.09608 -0.967433050258763
0.0970808333333333 -0.971862293557732
0.0980816666666667 -0.977322496650516
0.0990825 -0.98231954201134
0.100083333333333 -0.985661376031959
0.101084166666667 -0.987022693557732
0.102085 -0.986131234794846
0.103085833333333 -0.984408012114433
0.104086666666667 -0.983204389434021
0.1050875 -0.984014523454639
0.106088333333333 -0.986679050258763
0.107089166666667 -0.988981636856701
0.10809 -0.989924639949485
0.109090833333333 -0.989167631702062
0.110091666666667 -0.988374073970103
0.1110925 -0.988033742011341
0.112093333333333 -0.989170890464948
0.113094166666667 -0.991767384279381
0.114095 -0.996269686341237
0.115095833333333 -1.00053626159897
0.116096666666667 -1.00419846675361
0.1170975 -1.00639820799072
0.118098333333333 -1.00743914201134
0.119099166666667 -1.00778110799072
0.1201 -1.01099180489794
0.121100833333333 -1.01618970077423
0.122101666666667 -1.01969592654742
0.1231025 -1.02332328943402
0.124103333333333 -1.02799661314536
0.125104166666667 -1.02992239768144
0.126105 -1.02798002757835
0.127105833333333 -1.02734749561959
0.128106666666667 -1.03057983891856
0.1291075 -1.0324656554134
0.130108333333333 -1.03174354819691
0.131109166666667 -1.02526905335155
0.13211 -1.01193976469175
0.133110833333333 -0.99410818015567
0.134111666666667 -0.973373040980413
0.1351125 -0.952862004897938
0.136113333333333 -0.932953617269072
0.137114166666667 -0.911144359537113
0.138115 -0.883577713145361
0.139115833333333 -0.853471114176288
0.140116666666667 -0.822119400774227
0.1411175 -0.787048948196907
0.142118333333333 -0.749556393557732
0.143119166666667 -0.714744952320619
0.14412 -0.68148243273299
0.145120833333333 -0.643463623454639
0.146121666666667 -0.605926250258763
0.1471225 -0.568978237887629
0.148123333333333 -0.526558419330928
0.149124166666667 -0.482845362629897
0.150125 -0.446719131289691
0.151125833333333 -0.412027267990722
0.152126666666667 -0.375549096547423
0.1531275 -0.343755837805155
0.154128333333333 -0.31178992644433
0.155129166666667 -0.274611195547423
0.15613 -0.239175607681443
0.157130833333333 -0.208016528712371
0.158131666666667 -0.175106016330928
0.1591325 -0.142922639763918
0.160133333333333 -0.117662028088969
0.161134166666667 -0.0908342527742269
0.162135 -0.0581163221917526
0.163135833333333 -0.0282239427226804
0.164136666666667 -0.00217809423195876
0.1651375 0.0278288292927835
0.166138333333333 0.0576664232298969
0.167139166666667 0.0799421021329897
0.16814 0.102670995252577
0.169140833333333 0.13012960691134
0.170141666666667 0.154033883215464
0.1711425 0.175766689741237
0.172143333333333 0.200818113163918
0.173144166666667 0.224617784720619
0.174145 0.243493509535052
0.175145833333333 0.260923239947423
0.176146666666667 0.279201322421649
0.1771475 0.296918268813402
0.178148333333333 0.314260025617526
0.179149166666667 0.331493866751546
0.18015 0.348312675514433
0.181150833333333 0.363077915720619
0.182151666666667 0.376352336339175
0.1831525 0.387876984792784
0.184153333333333 0.400095565205155
0.185154166666667 0.412544903349485
0.186155 0.425337893040206
0.187155833333333 0.438723547679382
0.188156666666667 0.451880106442268
0.1891575 0.463427992009278
0.190158333333333 0.473657737370103
0.191159166666667 0.483203501287629
0.19216 0.492760892009278
0.193160833333333 0.503762594071134
0.194161666666667 0.517053622937113
0.1951625 0.52941331984433
0.196163333333333 0.540715500256701
0.197164166666667 0.551195920875258
0.198165 0.560246965205154
0.199165833333333 0.568203993040206
0.200166666666667 0.578744176545361
0.2011675 0.591027501287629
0.202168333333333 0.602875877576289
0.203169166666667 0.614083437370103
0.20417 0.624077437370103
0.205170833333333 0.633877213658763
0.206171666666667 0.641444099225773
0.2071725 0.648904727060825
0.208173333333333 0.657779803349485
0.209174166666667 0.667670882730928
0.210175 0.676783352834021
0.211175833333333 0.686354032215464
0.212176666666667 0.694850585823711
0.2131775 0.700705880669072
0.214178333333333 0.706164406442268
0.215179166666667 0.712990853864948
0.21618 0.720527874483506
0.217180833333333 0.728541338401031
0.218181666666667 0.737037899225773
0.2191825 0.743990547679381
0.220183333333333 0.749117024998969
0.221184166666667 0.754371337370103
0.222185 0.760219999225773
0.223185833333333 0.766071980669072
0.224186666666667 0.772421979638144
0.2251875 0.780234576545361
0.226188333333333 0.787559080669072
0.227189166666667 0.79456815798866
0.22819 0.80082355798866
0.229190833333333 0.806321906442268
0.230191666666667 0.812034433246392
0.2311925 0.81853883427732
0.232193333333333 0.826691741493815
0.233194166666667 0.835352670359794
0.234195 0.844164659019588
0.235195833333333 0.851313194071134
0.236196666666667 0.857633323968041
0.2371975 0.863462041493814
0.238198333333333 0.87061057242165
0.239199166666667 0.878524445617526
0.2402 0.886951301287629
0.241200833333333 0.895197175514433
0.242201666666667 0.902671079638144
0.2432025 0.909691782730928
0.244203333333333 0.916109875514433
0.245204166666667 0.921669632215464
0.246205 0.926915670359794
0.247205833333333 0.93291207242165
0.248206666666667 0.939856448710309
0.2492075 0.945613748710309
0.250208333333333 0.950383339431959
0.251209166666667 0.956235266236083
0.25221 0.960251160050516
0.253210833333333 0.962019212627835
0.254211666666667 0.962347874483505
0.2552125 0.962741356957732
0.256213333333333 0.960641306442268
0.257214166666667 0.954771064174227
0.258215 0.947587663143299
0.259215833333333 0.9401552817
0.260216666666667 0.936373455926804
0.2612175 0.935080212627835
0.262218333333333 0.933976233246392
0.263219166666667 0.930519812627835
0.26422 0.923854412627835
0.265220833333333 0.920207066236083
0.266221666666667 0.918684740462886
0.2672225 0.915525478607216
0.268223333333333 0.909562300256701
0.269224166666667 0.904505539431958
0.270225 0.902403809535052
0.271225833333333 0.902012013658762
0.272226666666667 0.8976740817
0.2732275 0.890249983761856
0.274228333333333 0.885115175514433
0.275229166666667 0.880644444586598
0.27623 0.876523992009279
0.277230833333333 0.874822355926804
0.278231666666667 0.874131741493815
0.2792325 0.869544778607216
0.280233333333333 0.863692818813402
0.281234166666667 0.860018908504124
0.282235 0.858216014689691
0.283235833333333 0.854792850772165
0.284236666666667 0.851477532215464
0.2852375 0.848995651803093
0.286238333333333 0.848155628091752
0.287239166666667 0.847639307473196
0.28824 0.845066111596908
0.289240833333333 0.840978854895876
0.290241666666667 0.836609369328866
0.2912425 0.834315069328866
0.292243333333333 0.832839212627835
0.293244166666667 0.831844793040206
0.294245 0.831205653864948
0.295245833333333 0.828579337370103
0.296246666666667 0.824209855926804
0.2972475 0.820011368297938
0.298248333333333 0.816830545617526
0.299249166666667 0.813352582730928
0.30025 0.81016844355567
0.301250833333333 0.807895721906186
0.302251666666667 0.805279342524742
0.3032525 0.80168183427732
0.304253333333333 0.796400946648454
0.305254166666667 0.790776418813402
0.306255 0.785155215720619
0.307255833333333 0.779721593040206
0.308256666666667 0.775896637370103
0.3092575 0.773009669328866
0.310258333333333 0.768356307473196
0.311259166666667 0.762175649741237
0.31226 0.755994964174227
0.313260833333333 0.751154021906186
0.314261666666667 0.746595283761856
0.3152625 0.742345349741237
0.316263333333333 0.738555262112371
0.317264166666667 0.734282097163917
0.318265 0.731063075514433
0.319265833333333 0.727442329122681
0.320266666666667 0.723846486854639
0.3212675 0.72004144355567
0.322268333333333 0.717494810565979
0.323269166666667 0.715603918813402
0.32427 0.714284107473196
0.325270833333333 0.712283656957732
0.326271666666667 0.709267178607216
0.3272725 0.707366342524743
0.328273333333333 0.705950244586598
0.329274166666667 0.70611294355567
0.330275 0.706444960050515
0.331275833333333 0.706677389947423
0.332276666666667 0.705616547679381
0.3332775 0.704713435308247
0.334278333333333 0.704975723968041
0.335279166666667 0.705091959019588
0.33628 0.70580083427732
0.337280833333333 0.707454315720618
0.338281666666667 0.709418259019588
0.3392825 0.71175241984433
0.340283333333333 0.714172892009278
0.341284166666667 0.716518646648454
0.342285 0.718306615720618
0.343285833333333 0.720534509535051
0.344286666666667 0.724620106442268
0.3452875 0.729537415720619
0.346288333333333 0.733857075514433
0.347289166666667 0.737657114689691
0.34829 0.74077984355567
0.349290833333333 0.743884298194845
0.350291666666667 0.747011986854639
0.3512925 0.750689165205155
0.352293333333333 0.753244128091752
0.353294166666667 0.755701123968042
0.354295 0.757865932215464
0.355295833333333 0.758468565205155
0.356296666666667 0.758810545617526
0.3572975 0.758958298194845
0.358298333333333 0.75939325798866
0.359299166666667 0.759459655926804
0.3603 0.759285339431959
0.361300833333333 0.759663860050516
0.362301666666667 0.759778397163918
0.3633025 0.757867586854639
0.364303333333333 0.757809494071134
0.365304166666667 0.760462379638145
0.366305 0.76333275798866
0.367305833333333 0.765421199225773
0.368306666666667 0.76892407242165
0.3693075 0.774208300256701
0.370308333333333 0.778373555926804
0.371309166666667 0.783015297163917
0.37231 0.789073124998969
0.373310833333333 0.794571497163918
0.374311666666667 0.799631568297938
0.3753125 0.806047989947423
0.376313333333333 0.812819677576289
0.377314166666667 0.81378254871031
0.378315 0.813095252834021
0.379315833333333 0.817961112627835
0.380316666666667 0.823662007473196
0.3813175 0.825604363143299
0.382318333333333 0.825778679638144
0.383319166666667 0.820223868297938
0.38432 0.808257607473196
0.385320833333333 0.792318675514433
0.386321666666667 0.775456700256701
0.3873225 0.757558809535051
0.388323333333333 0.735477361081443
0.389324166666667 0.712379939431959
0.390325 0.68923269613299
0.391325833333333 0.664315756957732
0.392326666666667 0.635283340462887
0.3933275 0.603104975514433
0.394328333333333 0.569708080669072
0.395329166666667 0.534978085823711
0.39633 0.497849201287629
0.397330833333333 0.459111646648454
0.398331666666667 0.422349651803093
0.3993325 0.384699487885567
0.400333333333333 0.343770552937114
0.401334166666667 0.302730388813402
0.402335 0.261766596436082
0.403335833333333 0.222134220885567
0.404336666666667 0.182100102359794
0.4053375 0.142089217236083
0.406338333333333 0.104311205875258
0.407339166666667 0.0676853304422681
0.40834 0.0300965702721649
0.409340833333333 -0.00754198934123711
0.410341666666667 -0.0461251714752577
0.4113425 -0.0806559685113402
0.412343333333333 -0.112684945330928
0.413344166666667 -0.144708948969381
0.414345 -0.175393220671134
0.415345833333333 -0.205330427495876
0.416346666666667 -0.235818817887629
0.4173475 -0.267764795671134
0.418348333333333 -0.299782168881443
0.419349166666667 -0.330692235382474
0.42035 -0.35882655458866
0.421350833333333 -0.385156308403093
0.422351666666667 -0.409420858330928
0.4233525 -0.433129264897938
0.424353333333333 -0.45810601015567
0.425354166666667 -0.485345529846392
0.426355 -0.512807514176289
0.427355833333333 -0.535933214176289
0.428356666666667 -0.553962298712371
0.4293575 -0.572625562629897
0.430358333333333 -0.592324750258763
0.431359166666667 -0.612098640980412
0.43236 -0.631648421392783
0.433360833333333 -0.651981789434021
0.434361666666667 -0.670012543042268
0.4353625 -0.685204463660825
0.436363333333333 -0.699624416238144
0.437364166666667 -0.713780416238144
0.438365 -0.727063179124742
0.439365833333333 -0.740531876031959
0.440366666666667 -0.755244031702062
0.4413675 -0.768804033763917
0.442368333333333 -0.781640228609278
0.443369166666667 -0.791893238918557
0.44437 -0.800967548196907
0.445370833333333 -0.809864253351546
0.446371666666667 -0.821749183248453
0.4473725 -0.834029227578351
0.448373333333333 -0.845781346135051
0.449374166666667 -0.857322629640206
0.450375 -0.868003976031959
0.451375833333333 -0.875117664691753
0.452376666666667 -0.881016147165979
0.4533775 -0.888644484279382
0.454378333333333 -0.897544497681443
0.455379166666667 -0.906180558506186
0.45638 -0.915185122423711
0.457380833333333 -0.923270053351546
0.458381666666667 -0.928640589434021
0.4593825 -0.932224813145361
0.460383333333333 -0.934887668815464
0.461384166666667 -0.938593068815464
0.462385 -0.943862379124743
0.463385833333333 -0.950315328609278
0.464386666666667 -0.955485026547423
0.4653875 -0.958285663660824
0.466388333333333 -0.960256283248454
0.467389166666667 -0.960081985310309
0.46839 -0.959487648196908
0.469390833333333 -0.96061487087732
0.470391666666667 -0.964243947165979
0.4713925 -0.967125930671134
0.472393333333333 -0.968900617269072
0.473394166666667 -0.969524836856701
0.474395 -0.968734606959794
0.475395833333333 -0.966986472939175
0.476396666666667 -0.965962186341237
0.4773975 -0.967716930671134
0.478398333333333 -0.970276876031959
0.479399166666667 -0.972401863660825
0.4804 -0.973759848196907
0.481400833333333 -0.973168839949485
0.482401666666667 -0.97231050386701
0.4834025 -0.972202625516495
0.484403333333333 -0.973343131702062
0.485404166666667 -0.97541663273299
0.486405 -0.979054015207217
0.487405833333333 -0.981428066753608
0.488406666666667 -0.982570211083506
0.4894075 -0.982487193557732
0.490408333333333 -0.983423526547422
0.491409166666667 -0.984974073970103
0.49241 -0.986551237887629
0.493410833333333 -0.98971380386701
0.494411666666667 -0.993077221392783
0.4954125 -0.99531843273299
0.496413333333333 -0.996301263660825
0.497414166666667 -0.996711287372165
0.498415 -0.996548599743299
0.499415833333333 -0.996686372939175
0.500416666666667 -0.998324934794845
0.5014175 -0.999965124485567
0.502418333333333 -1.00120198943402
0.503419166666667 -1.00233251623814
0.50442 -1.00234746159897
0.505420833333333 -1.00008635232062
0.506421666666667 -0.996394192526804
0.5074225 -0.992308614176289
0.508423333333333 -0.988100132732989
0.509424166666667 -0.981124199743299
0.510425 -0.97154855644433
0.511425833333333 -0.959301717269072
0.512426666666667 -0.943869025516495
0.5134275 -0.926928976031959
0.514428333333333 -0.91024120386701
0.515429166666667 -0.892902757475258
0.51643 -0.873484101805155
0.517430833333333 -0.853486049227836
0.518431666666667 -0.833795149227835
0.5194325 -0.812854150258763
0.520433333333333 -0.789188890464949
0.521434166666667 -0.764675279124742
0.522435 -0.741785285310309
0.523435833333333 -0.719876443042268
0.524436666666667 -0.698030686341237
0.5254375 -0.674549704897938
0.526438333333333 -0.652328754382474
0.527439166666667 -0.629315933763917
0.52844 -0.605713757475258
0.529440833333333 -0.581950554382474
0.530441666666667 -0.560846893557732
0.5314425 -0.540935211598969
0.532443333333333 -0.52076454572268
0.533444166666667 -0.500319957062886
0.534445 -0.480406625104124
0.535445833333333 -0.460715747062887
0.536446666666667 -0.440498605310309
0.5374475 -0.422237106341237
0.538448333333333 -0.405524517681443
0.539449166666667 -0.389844533042268
0.54045 -0.374313965021649
0.541450833333333 -0.358116018712371
0.542451666666667 -0.342188667578351
0.5434525 -0.326812498372165
0.544453333333333 -0.311932700825773
0.545454166666667 -0.297992545660825
0.546455 -0.285944941289691
0.547455833333333 -0.274290786434021
0.548456666666667 -0.262226589959794
0.5494575 -0.249153021392784
0.550458333333333 -0.23607115273299
0.551459166666667 -0.223664962526804
0.55246 -0.212276441186598
0.553460833333333 -0.202026767320618
0.554461666666667 -0.191577873124742
0.5554625 -0.18173161153299
0.556463333333333 -0.170806264202062
0.557464166666667 -0.15993238301134
0.558465 -0.147957832475258
0.559465833333333 -0.137480721042268
0.560466666666667 -0.127470104825773
0.5614675 -0.118218177726804
0.562468333333333 -0.109231864702062
0.563469166666667 -0.100071243454639
0.56447 -0.0904939242793814
0.565470833333333 -0.0805165205371134
0.566471666666667 -0.0706984818724742
0.5674725 -0.0621255469577319
0.568473333333333 -0.0540108091247422
0.569474166666667 -0.0465269238051546
0.570475 -0.0395095376917526
0.571475833333333 -0.0321850260216495
0.572476666666667 -0.0246961579536082
0.5734775 -0.016913446856701
0.574478333333333 -0.010267928314433
0.575479166666667 -0.00445247875979382
0.57648 0.000554485225773195
0.577480833333333 0.00510989263814433
0.578481666666667 0.00938474044226805
0.5794825 0.0142074283728866
};
\addlegendentry{\small{1.5 K}}
\addplot [thick, deepskyblue]
table {%
0 0.0316097067909091
0.00100083333333333 0.000624612285555555
0.00200166666666667 0.000622981576767676
0.0030025 0.00102150168454545
0.00400333333333333 0.00118253306363636
0.00500416666666667 0.00162008716939394
0.006005 0.000411525607070706
0.00700583333333333 -0.00560850731616162
0.00800666666666667 -0.0162252979232323
0.0090075 -0.0283483236707071
0.0100083333333333 -0.0394205618787879
0.0110091666666667 -0.0511954945505051
0.01201 -0.063414488259596
0.0130108333333333 -0.0768095087767677
0.0140116666666667 -0.0924557416878788
0.0150125 -0.110759831883131
0.0160133333333333 -0.12851901699899
0.0170141666666667 -0.146341637260606
0.018015 -0.16501171299697
0.0190158333333333 -0.182951447188889
0.0200166666666667 -0.198932765946465
0.0210175 -0.215468755119192
0.0220183333333333 -0.234991168754545
0.0230191666666667 -0.254682748052525
0.02402 -0.27270545140202
0.0250208333333333 -0.289664358711111
0.0260216666666667 -0.308430408008384
0.0270225 -0.326947595326263
0.0280233333333333 -0.344207425837374
0.0290241666666667 -0.36094348070202
0.030025 -0.378403388225253
0.0310258333333333 -0.395967390249495
0.0320266666666667 -0.413202822512121
0.0330275 -0.430161730463636
0.0340283333333333 -0.446600135482828
0.0350291666666667 -0.462989739865656
0.03603 -0.479149990861616
0.0370308333333333 -0.493831669538384
0.0380316666666667 -0.508939514461616
0.0390325 -0.525047721128283
0.0400333333333333 -0.540960741528283
0.0410341666666667 -0.555071479453535
0.042035 -0.569174096341414
0.0430358333333333 -0.583946862441414
0.0440366666666667 -0.598150324422222
0.0450375 -0.610501090968687
0.0460383333333333 -0.622794922750505
0.0470391666666667 -0.636128158962626
0.04804 -0.649789972821212
0.0490408333333333 -0.662575055033333
0.0500416666666667 -0.674449199972727
0.0510425 -0.685913490124243
0.0520433333333333 -0.696063460831313
0.0530441666666667 -0.706746975982829
0.054045 -0.717785098609091
0.0550458333333333 -0.729412022144444
0.0560466666666667 -0.741281314467677
0.0570475 -0.752116115275757
0.0580483333333333 -0.761072175477778
0.0590491666666667 -0.769013220932323
0.06005 -0.777051888609091
0.0610508333333333 -0.785412588609091
0.0620516666666667 -0.793976648205051
0.0630525 -0.80297662800303
0.0640533333333333 -0.811540701740404
0.0650541666666667 -0.818473267396969
0.066055 -0.824597415881818
0.0670558333333333 -0.829981458306061
0.0680566666666667 -0.836406521942424
0.0690575 -0.843199204770707
0.0700583333333333 -0.849925192649495
0.0710591666666667 -0.857026941134344
0.07206 -0.863146213861616
0.0730608333333333 -0.868624604770707
0.0740616666666667 -0.872840731033333
0.0750625 -0.877279779518182
0.0760633333333333 -0.882824833053535
0.0770641666666667 -0.888329233053536
0.078065 -0.89333430780101
0.0790658333333333 -0.897852979518182
0.0800666666666667 -0.901462470427273
0.0810675 -0.904143063356565
0.0820683333333333 -0.90737836739697
0.0830691666666667 -0.910989411841414
0.08407 -0.915561811841414
0.0850708333333333 -0.921305345174747
0.0860716666666667 -0.927030992649495
0.0870725 -0.931400011841414
0.0880733333333333 -0.934905368407071
0.0890741666666667 -0.938340710831314
0.090075 -0.942647971437374
0.0910758333333333 -0.947613980528283
0.0920766666666667 -0.952812603760606
0.0930775 -0.957778640124242
0.0940783333333333 -0.962331463356566
0.0950791666666667 -0.966113334063637
0.09608 -0.968452418912121
0.0970808333333333 -0.970588120932323
0.0980816666666667 -0.974023520932323
0.0990825 -0.978408813861616
0.100083333333333 -0.98190111790202
0.101084166666667 -0.984703767396969
0.102085 -0.987727622952525
0.103085833333333 -0.989591701740404
0.104086666666667 -0.989541294669697
0.1050875 -0.988934563356566
0.106088333333333 -0.990219590629293
0.107089166666667 -0.992278843154546
0.10809 -0.99412015729596
0.109090833333333 -0.995779289619192
0.110091666666667 -0.996807314871718
0.1110925 -0.997396171437374
0.112093333333333 -0.998334704770707
0.113094166666667 -1.00083964820505
0.114095 -1.00430268153838
0.115095833333333 -1.00892388153838
0.116096666666667 -1.01344581790202
0.1170975 -1.0164354956798
0.118098333333333 -1.01902177648788
0.119099166666667 -1.02196106941717
0.1201 -1.02410332598283
0.121100833333333 -1.02484342194242
0.122101666666667 -1.02713692093232
0.1231025 -1.03110745527576
0.124103333333333 -1.03330337749798
0.125104166666667 -1.03492347244747
0.126105 -1.0380546936596
0.127105833333333 -1.03996107648788
0.128106666666667 -1.03984392295252
0.1291075 -1.04042790578081
0.130108333333333 -1.0394014966899
0.131109166666667 -1.03271291083131
0.13211 -1.01952445527576
0.133110833333333 -1.00433521992222
0.134111666666667 -0.986937085578788
0.1351125 -0.9661360977
0.136113333333333 -0.942781371437374
0.137114166666667 -0.917190032043435
0.138115 -0.889750909821212
0.139115833333333 -0.861160148205051
0.140116666666667 -0.831593413861616
0.1411175 -0.798280613861616
0.142118333333333 -0.762622299720202
0.143119166666667 -0.727521890730303
0.14412 -0.690480973255556
0.145120833333333 -0.653025282174748
0.146121666666667 -0.615937175578787
0.1471225 -0.577079354669697
0.148123333333333 -0.538610294609091
0.149124166666667 -0.502353410215151
0.150125 -0.46625105800303
0.151125833333333 -0.430783086184849
0.152126666666667 -0.395411091841414
0.1531275 -0.358986688710101
0.154128333333333 -0.324356421639394
0.155129166666667 -0.293960197639394
0.15613 -0.26434473680101
0.157130833333333 -0.230994617689899
0.158131666666667 -0.197120733437374
0.1591325 -0.165815255087879
0.160133333333333 -0.135459709790909
0.161134166666667 -0.105517314912121
0.162135 -0.0778798075686868
0.163135833333333 -0.0513337536393939
0.164136666666667 -0.0227853672454546
0.1651375 0.0062249769969697
0.166138333333333 0.0322049762030303
0.167139166666667 0.0579442292191919
0.16814 0.0840868795727273
0.169140833333333 0.108084050027273
0.170141666666667 0.13047901999697
0.1711425 0.152324206108081
0.172143333333333 0.173591949926263
0.173144166666667 0.195458275946465
0.174145 0.217132659390909
0.175145833333333 0.237299195128283
0.176146666666667 0.253719679471717
0.1771475 0.26942934079495
0.178148333333333 0.284847839330303
0.179149166666667 0.299168383310101
0.18015 0.313031857532323
0.181150833333333 0.328037202633333
0.182151666666667 0.341690847714141
0.1831525 0.354015560562626
0.184153333333333 0.365754703916162
0.185154166666667 0.377453173108081
0.186155 0.388499387249495
0.187155833333333 0.399116175532323
0.188156666666667 0.410390107350505
0.1891575 0.422300034825253
0.190158333333333 0.434187196340404
0.191159166666667 0.444280221087879
0.19216 0.454117880077778
0.193160833333333 0.463469164532323
0.194161666666667 0.472482133128283
0.1951625 0.482861442552525
0.196163333333333 0.495085305047475
0.197164166666667 0.506370633815151
0.198165 0.51638718250202
0.199165833333333 0.525294429471717
0.200166666666667 0.534128469875757
0.2011675 0.543206490683838
0.202168333333333 0.552787144825252
0.203169166666667 0.564020420986869
0.20417 0.575019470683838
0.205170833333333 0.585140134825253
0.206171666666667 0.594935504320202
0.2071725 0.602970870986869
0.208173333333333 0.610505262906061
0.209174166666667 0.619070911390909
0.210175 0.629012679067677
0.211175833333333 0.638282641693939
0.212176666666667 0.64789583159293
0.2131775 0.65647936189596
0.214178333333333 0.66346396189596
0.215179166666667 0.669397783108081
0.21618 0.67638075179495
0.217180833333333 0.684975690178788
0.218181666666667 0.693687719471717
0.2191825 0.701628774017171
0.220183333333333 0.709727581087879
0.221184166666667 0.716730086138384
0.222185 0.722545173007071
0.223185833333333 0.728607485128283
0.224186666666667 0.734949580077778
0.2251875 0.741945562906061
0.226188333333333 0.750416878057576
0.227189166666667 0.758788958865657
0.22819 0.766980488158586
0.229190833333333 0.77346085179495
0.230191666666667 0.780095751794949
0.2311925 0.786623249774748
0.232193333333333 0.794543173007071
0.233194166666667 0.803551262906061
0.234195 0.812964338663637
0.235195833333333 0.82137873260303
0.236196666666667 0.82977523260303
0.2371975 0.83829692250202
0.238198333333333 0.846833354825253
0.239199166666667 0.854736961895959
0.2402 0.862726818461616
0.241200833333333 0.872343234623232
0.242201666666667 0.881988953815152
0.2432025 0.890565996239394
0.244203333333333 0.899582195229293
0.245204166666667 0.907373581087879
0.246205 0.913517244724242
0.247205833333333 0.920207429572728
0.248206666666667 0.927894714421212
0.2492075 0.93549254169394
0.250208333333333 0.942846407350505
0.251209166666667 0.950922451794949
0.25221 0.95700431240101
0.253210833333333 0.96055348209798
0.254211666666667 0.962402951794949
0.2552125 0.96299015179495
0.256213333333333 0.962422494219192
0.257214166666667 0.958798459875758
0.258215 0.954022708360606
0.259215833333333 0.949196645734343
0.260216666666667 0.947132464926262
0.2612175 0.947838431592929
0.262218333333333 0.947260976037374
0.263219166666667 0.943072462906061
0.26422 0.940369110380808
0.265220833333333 0.939594838663636
0.266221666666667 0.93948096189596
0.2672225 0.937930865936363
0.268223333333333 0.933854596239394
0.269224166666667 0.929687214421212
0.270225 0.928208655835353
0.271225833333333 0.929052897249495
0.272226666666667 0.927715796239394
0.2732275 0.922733554825252
0.274228333333333 0.918559726542424
0.275229166666667 0.917343019471717
0.27623 0.914472057855556
0.277230833333333 0.912233900279798
0.278231666666667 0.911786562906061
0.2792325 0.909920900279798
0.280233333333333 0.906831927552525
0.281234166666667 0.904945081087879
0.282235 0.904183875027272
0.283235833333333 0.901945624522222
0.284236666666667 0.898752627552525
0.2852375 0.896792591188889
0.286238333333333 0.897509934623233
0.287239166666667 0.897919851794949
0.28824 0.896294870986869
0.289240833333333 0.893488986138384
0.290241666666667 0.890967753815151
0.2912425 0.889341137653535
0.292243333333333 0.888116336643434
0.293244166666667 0.886255498259596
0.294245 0.884941227552525
0.295245833333333 0.884017299269697
0.296246666666667 0.881857203310101
0.2972475 0.879262768966666
0.298248333333333 0.876539850784849
0.299249166666667 0.873184188158586
0.30025 0.869501583108081
0.301250833333333 0.866319938663636
0.302251666666667 0.864433108360606
0.3032525 0.862028980077778
0.304253333333333 0.857215897249495
0.305254166666667 0.85196847199697
0.306255 0.846924427552526
0.307255833333333 0.841878730582828
0.308256666666667 0.837307954825253
0.3092575 0.833527757855556
0.310258333333333 0.829048110380808
0.311259166666667 0.823786067956566
0.31226 0.818231265936363
0.313260833333333 0.812471498259596
0.314261666666667 0.807175287148484
0.3152625 0.801560276037374
0.316263333333333 0.795979433613131
0.317264166666667 0.79166572250202
0.318265 0.787696823512121
0.319265833333333 0.783675880077778
0.320266666666667 0.778552080077778
0.3212675 0.774319688158586
0.322268333333333 0.770708675027273
0.323269166666667 0.766616140683838
0.32427 0.762404883108081
0.325270833333333 0.759496524522222
0.326271666666667 0.756519858865657
0.3272725 0.753977481087879
0.328273333333333 0.75170186189596
0.329274166666667 0.749510859875758
0.330275 0.747254757855556
0.331275833333333 0.745031215431313
0.332276666666667 0.743080935633334
0.3332775 0.74130305280505
0.334278333333333 0.739152708360606
0.335279166666667 0.737552137653535
0.33628 0.735814920481818
0.337280833333333 0.734334737653535
0.338281666666667 0.733928065936364
0.3392825 0.733776824522222
0.340283333333333 0.733335998259596
0.341284166666667 0.733519809370707
0.342285 0.734058201289899
0.343285833333333 0.735649017451515
0.344286666666667 0.7364721023
0.3452875 0.737397623512121
0.346288333333333 0.738479298259596
0.347289166666667 0.739735023512121
0.34829 0.740421466946464
0.349290833333333 0.743110220481818
0.350291666666667 0.74557126189596
0.3512925 0.746251168966667
0.352293333333333 0.745101168966666
0.353294166666667 0.74483602250202
0.354295 0.744012980077778
0.355295833333333 0.742967094219192
0.356296666666667 0.743110201289899
0.3572975 0.744024366946465
0.358298333333333 0.742957306340404
0.359299166666667 0.741130629572727
0.3603 0.738723285128283
0.361300833333333 0.735666904320202
0.362301666666667 0.732589352805051
0.3633025 0.732916310380808
0.364303333333333 0.734041930582828
0.365304166666667 0.73287078209798
0.366305 0.734126525532323
0.367305833333333 0.73860777199697
0.368306666666667 0.739160826542424
0.3693075 0.739868409370707
0.370308333333333 0.743546123512121
0.371309166666667 0.747529674017172
0.37231 0.75376602250202
0.373310833333333 0.762102340683838
0.374311666666667 0.769339046744445
0.3753125 0.771894434623233
0.376313333333333 0.770310145734343
0.377314166666667 0.77590887199697
0.378315 0.784258195229293
0.379315833333333 0.786452489168687
0.380316666666667 0.788791528562626
0.3813175 0.796446280077778
0.382318333333333 0.799004897249495
0.383319166666667 0.789747926542424
0.38432 0.775385113411111
0.385320833333333 0.761033667956565
0.386321666666667 0.744553013411111
0.3873225 0.727039445734343
0.388323333333333 0.712842498259596
0.389324166666667 0.692837024522222
0.390325 0.662465214421212
0.391325833333333 0.630287923512121
0.392326666666667 0.604769887552525
0.3933275 0.578471083916162
0.394328333333333 0.543777437653535
0.395329166666667 0.507006634592929
0.39633 0.476917867047475
0.397330833333333 0.445960500481818
0.398331666666667 0.406078007552525
0.3993325 0.364765729441414
0.400333333333333 0.325189030279798
0.401334166666667 0.285745716537374
0.402335 0.248288471441414
0.403335833333333 0.210675074623232
0.404336666666667 0.174836293087879
0.4053375 0.136998413128283
0.406338333333333 0.0945345017040404
0.407339166666667 0.0563469073606061
0.40834 0.0230992820979798
0.409340833333333 -0.0116773437707071
0.410341666666667 -0.0474331845282828
0.4113425 -0.0819495618111111
0.412343333333333 -0.112472650457576
0.413344166666667 -0.142714331962626
0.414345 -0.177767492871717
0.415345833333333 -0.210676801679798
0.416346666666667 -0.240082421578788
0.4173475 -0.268557631562626
0.418348333333333 -0.295967423629293
0.419349166666667 -0.323907483740404
0.42035 -0.350647122851515
0.421350833333333 -0.375626781427273
0.422351666666667 -0.402372929215151
0.4233525 -0.428714062952525
0.424353333333333 -0.451824763760606
0.425354166666667 -0.473264958592929
0.426355 -0.496565968508081
0.427355833333333 -0.519720605316162
0.428356666666667 -0.53957974649798
0.4293575 -0.558549142790909
0.430358333333333 -0.580626971760606
0.431359166666667 -0.601029405230303
0.43236 -0.6177589677
0.433360833333333 -0.633696395649495
0.434361666666667 -0.6498208677
0.4353625 -0.664622915477778
0.436363333333333 -0.679429858609091
0.437364166666667 -0.69544211759899
0.438365 -0.711903311437374
0.439365833333333 -0.726249920023232
0.440366666666667 -0.738856063356566
0.4413675 -0.75085061790202
0.442368333333333 -0.763403077497979
0.443369166666667 -0.777251952245455
0.44437 -0.788480375477778
0.445370833333333 -0.799385121942424
0.446371666666667 -0.811979882548485
0.4473725 -0.824994322952526
0.448373333333333 -0.835241879518182
0.449374166666667 -0.843841725982828
0.450375 -0.851611993659596
0.451375833333333 -0.860289896689899
0.452376666666667 -0.869703065376768
0.4533775 -0.878894973457576
0.454378333333333 -0.887768084568686
0.455379166666667 -0.894886095679798
0.45638 -0.9005368977
0.457380833333333 -0.905262161336364
0.458381666666667 -0.909771096689899
0.4593825 -0.916412499720202
0.460383333333333 -0.922382149215152
0.461384166666667 -0.926593448205051
0.462385 -0.931598465376768
0.463385833333333 -0.936505934063636
0.464386666666667 -0.938360274467677
0.4653875 -0.938784791639394
0.466388333333333 -0.940014495679798
0.467389166666667 -0.943318117902021
0.46839 -0.946574602750505
0.469390833333333 -0.948420801740404
0.470391666666667 -0.95022307749798
0.4713925 -0.950533719922223
0.472393333333333 -0.94971068759899
0.473394166666667 -0.949060063356566
0.474395 -0.950475214871717
0.475395833333333 -0.952672720932323
0.476396666666667 -0.954893030023232
0.4773975 -0.955766549215151
0.478398333333333 -0.955493270427272
0.479399166666667 -0.955493259316162
0.4804 -0.955847881538383
0.481400833333333 -0.956984859316162
0.482401666666667 -0.959071734063637
0.4834025 -0.961646702750505
0.484403333333333 -0.964407019922222
0.485404166666667 -0.966027124972728
0.486405 -0.967058413861616
0.487405833333333 -0.968707766386869
0.488406666666667 -0.97102401790202
0.4894075 -0.974197553255555
0.490408333333333 -0.977702905780808
0.491409166666667 -0.981979183558586
0.49241 -0.985543112851515
0.493410833333333 -0.987914655275757
0.494411666666667 -0.989811307801011
0.4954125 -0.991781076487879
0.496413333333333 -0.994567486588888
0.497414166666667 -0.998134616891919
0.498415 -1.00126911184141
0.499415833333333 -1.0039562007303
0.500416666666667 -1.00629202396263
0.5014175 -1.00715902093232
0.502418333333333 -1.00677677042727
0.503419166666667 -1.00771856739697
0.50442 -1.0100331946697
0.505420833333333 -1.0115361956798
0.506421666666667 -1.01026741689192
0.5074225 -1.0069995936596
0.508423333333333 -1.00180910376061
0.509424166666667 -0.993474389619192
0.510425 -0.982229679518182
0.511425833333333 -0.971025693659596
0.512426666666667 -0.957742819922222
0.5134275 -0.942498336083838
0.514428333333333 -0.926233963356566
0.515429166666667 -0.90900663709394
0.51643 -0.889192966386868
0.517430833333333 -0.86738024820505
0.518431666666667 -0.846257231033333
0.5194325 -0.825936100730303
0.520433333333333 -0.804590235073737
0.521434166666667 -0.781425816891919
0.522435 -0.758287414164646
0.523435833333333 -0.736430811134343
0.524436666666667 -0.713233863154545
0.5254375 -0.688681977093939
0.526438333333333 -0.66553056949798
0.527439166666667 -0.64421073739697
0.52844 -0.622547681033334
0.529440833333333 -0.600061577023232
0.530441666666667 -0.57834648810404
0.5314425 -0.558501978457576
0.532443333333333 -0.537832787285859
0.533444166666667 -0.51637144849798
0.534445 -0.49722800790202
0.535445833333333 -0.479179263659596
0.536446666666667 -0.461548567760606
0.5374475 -0.444163487295959
0.538448333333333 -0.427256629417172
0.539449166666667 -0.411654299316161
0.54045 -0.395718520356566
0.541450833333333 -0.379678648184848
0.542451666666667 -0.364996966891919
0.5434525 -0.351948401189899
0.544453333333333 -0.339308113770707
0.545454166666667 -0.326640169912121
0.546455 -0.313552567114141
0.547455833333333 -0.30096758399798
0.548456666666667 -0.289321143356566
0.5494575 -0.277150945982828
0.550458333333333 -0.265572823275758
0.551459166666667 -0.25544888459899
0.55246 -0.245726711194949
0.553460833333333 -0.235197746639394
0.554461666666667 -0.224284910457576
0.5554625 -0.213601417245455
0.556463333333333 -0.203544166770707
0.557464166666667 -0.193535717740404
0.558465 -0.183894877928283
0.559465833333333 -0.175145416588889
0.560466666666667 -0.166661086130303
0.5614675 -0.157399246689899
0.562468333333333 -0.14769822089596
0.563469166666667 -0.138548620053535
0.56447 -0.129730835827273
0.565470833333333 -0.121563695235354
0.566471666666667 -0.113876400392222
0.5674725 -0.107007282048485
0.568473333333333 -0.0996144020979798
0.569474166666667 -0.0919628940232323
0.570475 -0.0842772193262626
0.571475833333333 -0.0776325743565656
0.572476666666667 -0.0715946469323232
0.5734775 -0.0654656309424242
0.574478333333333 -0.0607647685989899
0.575479166666667 -0.0560134795686869
0.57648 -0.0510328411848485
0.577480833333333 -0.0457024861909091
0.578481666666667 -0.0409137866454546
0.5794825 -0.0370766467808081
};
\addlegendentry{\small{1.75 K}}
\addplot [thick, limegreen]
table {%
0 0.0288390597221053
0.00100083333333333 -0.000257657012210528
0.00200166666666667 0.00011696296736842
};
\addlegendentry{\small{1.95 K}}
\addplot [thick, darkgreen]
table {%
0 0.0288390597221053
0.00100083333333333 -0.000257657012210528
0.00200166666666667 0.00011696296736842
};
\addlegendentry{\small{2.26 K}}

\addplot [thick, lightgreen]
table {%
0 0.0288390597221053
0.00100083333333333 -0.000257657012210528
0.00200166666666667 0.00011696296736842
};
\addlegendentry{\small{4.22 K}}
\addplot [thick, blue]
table {%
0 0.0434598341344086
0.00100083333333333 0.000116011288172043
0.00200166666666667 6.40676333333337e-05
0.0030025 0.000235490903225808
0.00400333333333333 0.000870962119032259
0.00500416666666667 0.00125017099462366
0.006005 -0.000720314697849463
0.00700583333333333 -0.00675299324516129
0.00800666666666667 -0.0182192358207527
0.0090075 -0.0297755210430108
0.0100083333333333 -0.0396851182258065
0.0110091666666667 -0.0494267542193549
0.01201 -0.0603891197372043
0.0130108333333333 -0.0722813183494623
0.0140116666666667 -0.0882634206164516
0.0150125 -0.106475734833656
0.0160133333333333 -0.123472515475591
0.0170141666666667 -0.141790463821505
0.018015 -0.16193344714086
0.0190158333333333 -0.180675621667742
0.0200166666666667 -0.19521361486129
0.0210175 -0.209820877907849
0.0220183333333333 -0.228197698393871
0.0230191666666667 -0.248106928925054
0.02402 -0.265436171501075
0.0250208333333333 -0.282221709955914
0.0260216666666667 -0.301434866640107
0.0270225 -0.320253237244086
0.0280233333333333 -0.335816311165591
0.0290241666666667 -0.351091952327204
0.030025 -0.368783089821505
0.0310258333333333 -0.386804953366667
0.0320266666666667 -0.403344620870968
0.0330275 -0.418376117666989
0.0340283333333333 -0.435442177937634
0.0350291666666667 -0.452913415573118
0.03603 -0.467844483208602
0.0370308333333333 -0.480676922355914
0.0380316666666667 -0.494537908449463
0.0390325 -0.509898402556989
0.0400333333333333 -0.525215606104301
0.0410341666666667 -0.540224603170968
0.042035 -0.556038759310753
0.0430358333333333 -0.569996715691721
0.0440366666666667 -0.580477729589247
0.0450375 -0.589580441493548
0.0460383333333333 -0.601708157672043
0.0470391666666667 -0.615383861219677
0.04804 -0.628626693053011
0.0490408333333333 -0.641370833993548
0.0500416666666667 -0.653205921268817
0.0510425 -0.663598613388172
0.0520433333333333 -0.671340347831183
0.0530441666666667 -0.67787172313871
0.054045 -0.687157989488172
0.0550458333333333 -0.700030266570968
0.0560466666666667 -0.7121995347
0.0570475 -0.72177149975914
0.0580483333333333 -0.728657837418602
0.0590491666666667 -0.734957193725806
0.06005 -0.740719777243011
0.0610508333333333 -0.74573428588172
0.0620516666666667 -0.752168721517204
0.0630525 -0.760663673365591
0.0640533333333333 -0.768765537757312
0.0650541666666667 -0.775322893665591
0.066055 -0.780522719481721
0.0670558333333333 -0.785944165344086
0.0680566666666667 -0.791339659204301
0.0690575 -0.797053728388172
0.0700583333333333 -0.80271762841828
0.0710591666666667 -0.807804912645161
0.07206 -0.813456650305376
0.0730608333333333 -0.819040860392473
0.0740616666666667 -0.823823381086344
0.0750625 -0.829002435551613
0.0760633333333333 -0.83447065997742
0.0770641666666667 -0.840193383325806
0.078065 -0.845975014430431
0.0790658333333333 -0.851907312725807
0.0800666666666667 -0.856154741321506
0.0810675 -0.859931280058387
0.0820683333333333 -0.864176979818279
0.0830691666666667 -0.869823563844086
0.08407 -0.874235521267742
0.0850708333333333 -0.877383476133334
0.0860716666666667 -0.880735726653763
0.0870725 -0.88426287430785
0.0880733333333333 -0.887769269864839
0.0890741666666667 -0.891431466743333
0.090075 -0.895363819472043
0.0910758333333333 -0.899554176832581
0.0920766666666667 -0.904127152472043
0.0930775 -0.908959910693871
0.0940783333333333 -0.913300879283871
0.0950791666666667 -0.916467883923656
0.09608 -0.920678988294946
0.0970808333333333 -0.926822483424731
0.0980816666666667 -0.933258665661291
0.0990825 -0.93819699261828
0.100083333333333 -0.940879172661291
0.101084166666667 -0.941206455768817
0.102085 -0.939648074209678
0.103085833333333 -0.937331244951613
0.104086666666667 -0.936150365413978
0.1050875 -0.9372083455
0.106088333333333 -0.939547617360215
0.107089166666667 -0.941329378112903
0.10809 -0.941637598327957
0.109090833333333 -0.942061790908602
0.110091666666667 -0.943862671553763
0.1110925 -0.947093675424732
0.112093333333333 -0.952634662844087
0.113094166666667 -0.9598049065
0.114095 -0.96668094133871
0.115095833333333 -0.970763872091398
0.116096666666667 -0.974116181768817
0.1170975 -0.976820847360215
0.118098333333333 -0.9807392865
0.119099166666667 -0.987329542951613
0.1201 -0.994210705209677
0.121100833333333 -0.998704058650538
0.122101666666667 -1.00124250456452
0.1231025 -1.00163036822043
0.124103333333333 -0.99830234510215
0.125104166666667 -0.995874761768817
0.126105 -0.997438321016129
0.127105833333333 -0.999798394349462
0.128106666666667 -1.00144513241398
0.1291075 -1.00361993563979
0.130108333333333 -1.00408568972581
0.131109166666667 -1.0012494665
0.13211 -0.99496910682258
0.133110833333333 -0.979040651682796
0.134111666666667 -0.953136786715054
0.1351125 -0.927165339295699
0.136113333333333 -0.904132355854839
0.137114166666667 -0.877057970370968
0.138115 -0.846705744887097
0.139115833333333 -0.818033134134408
0.140116666666667 -0.787795185747312
0.1411175 -0.749948887897849
0.142118333333333 -0.710918208327957
0.143119166666667 -0.679279473919355
0.14412 -0.648378388973118
0.145120833333333 -0.611609120155914
0.146121666666667 -0.573690110478495
0.1471225 -0.536309616715054
0.148123333333333 -0.498222642951613
0.149124166666667 -0.459512337360215
0.150125 -0.421866926177419
0.151125833333333 -0.386896747897849
0.152126666666667 -0.353277182037634
0.1531275 -0.317526086489247
0.154128333333333 -0.280722229704301
0.155129166666667 -0.246874097934409
0.15613 -0.214305587321505
0.157130833333333 -0.179877405962366
0.158131666666667 -0.145445758069892
0.1591325 -0.109499029719355
0.160133333333333 -0.0754033080376344
0.161134166666667 -0.0473783627688172
0.162135 -0.0218814691078495
0.163135833333333 0.00479806019892474
0.164136666666667 0.0330394523064516
0.1651375 0.0612323433172043
0.166138333333333 0.0917108838655914
0.167139166666667 0.1212335905
0.16814 0.142928029155914
0.169140833333333 0.159131759768817
0.170141666666667 0.178660033704301
0.1711425 0.201871288672043
0.172143333333333 0.2247327845
0.173144166666667 0.246411633194624
0.174145 0.26947224466129
0.175145833333333 0.289007442317204
0.176146666666667 0.304118576435484
0.1771475 0.31769036005914
0.178148333333333 0.333947771456989
0.179149166666667 0.351817222790323
0.18015 0.368639109951613
0.181150833333333 0.384865346510753
0.182151666666667 0.401751296080645
0.1831525 0.417513468586022
0.184153333333333 0.42961171989785
0.185154166666667 0.441386176833333
0.186155 0.455087831564516
0.187155833333333 0.469715859413978
0.188156666666667 0.483362093607527
0.1891575 0.496632597155914
0.190158333333333 0.5090511835
0.191159166666667 0.521223891241936
0.19216 0.531777605650537
0.193160833333333 0.54035045833871
0.194161666666667 0.549976072317204
0.1951625 0.56097478522043
0.196163333333333 0.572297314252688
0.197164166666667 0.583493435758065
0.198165 0.594206452962365
0.199165833333333 0.602884907801075
0.200166666666667 0.609501118553763
0.2011675 0.615007409951613
0.202168333333333 0.624454670166667
0.203169166666667 0.635692354037634
0.20417 0.646517913177419
0.205170833333333 0.654637097048387
0.206171666666667 0.661658488446237
0.2071725 0.668059971241935
0.208173333333333 0.673890076618279
0.209174166666667 0.680488952962365
0.210175 0.690235752962366
0.211175833333333 0.701603308876344
0.212176666666667 0.710763145435484
0.2131775 0.718612186295699
0.214178333333333 0.725744420704301
0.215179166666667 0.731285320704301
0.21618 0.735508536833333
0.217180833333333 0.743596552962365
0.218181666666667 0.754345952962366
0.2191825 0.765765389521506
0.220183333333333 0.776071523177419
0.221184166666667 0.784145698768817
0.222185 0.790379206940861
0.223185833333333 0.796166045543011
0.224186666666667 0.803757079413979
0.2251875 0.813476201026882
0.226188333333333 0.825013454897849
0.227189166666667 0.836739382962365
0.22819 0.846645556080645
0.229190833333333 0.854672931134409
0.230191666666667 0.861827638231183
0.2311925 0.86858236233871
0.232193333333333 0.876566494408602
0.233194166666667 0.885681339629032
0.234195 0.896527630811828
0.235195833333333 0.907332452209678
0.236196666666667 0.915643813284946
0.2371975 0.922398598231183
0.238198333333333 0.927903144575269
0.239199166666667 0.932323740166667
0.2402 0.937895863715054
0.241200833333333 0.945116309736559
0.242201666666667 0.95378960489785
0.2432025 0.960243066403226
0.244203333333333 0.96495632522043
0.245204166666667 0.967524136403226
0.246205 0.96798821694086
0.247205833333333 0.969236695543011
0.248206666666667 0.971832202639785
0.2492075 0.975596547586022
0.250208333333333 0.97729178522043
0.251209166666667 0.979826749736559
0.25221 0.981314125005376
0.253210833333333 0.978697771456989
0.254211666666667 0.973638214575269
0.2552125 0.969363053284946
0.256213333333333 0.963377115435484
0.257214166666667 0.954522086833333
0.258215 0.945169967155914
0.259215833333333 0.937487171564516
0.260216666666667 0.930150692639785
0.2612175 0.923615824360215
0.262218333333333 0.919304320811828
0.263219166666667 0.91518150694086
0.26422 0.907848440381721
0.265220833333333 0.901330934145161
0.266221666666667 0.900659097801076
0.2672225 0.897985602962366
0.268223333333333 0.890250858424731
0.269224166666667 0.883786998876344
0.270225 0.879833931456989
0.271225833333333 0.878156055962365
0.272226666666667 0.875487759919356
0.2732275 0.871525979758065
0.274228333333333 0.867756426467742
0.275229166666667 0.862833674252688
0.27623 0.856790629198925
0.277230833333333 0.853452195435484
0.278231666666667 0.853272122317204
0.2792325 0.852015038123655
0.280233333333333 0.848363205327957
0.281234166666667 0.844006654575269
0.282235 0.840242287908602
0.283235833333333 0.836890067155914
0.284236666666667 0.833331721349462
0.2852375 0.830980300919355
0.286238333333333 0.829073883715054
0.287239166666667 0.826869667263441
0.28824 0.824422969521506
0.289240833333333 0.820819630919355
0.290241666666667 0.817444867908602
0.2912425 0.81147629489785
0.292243333333333 0.805571739736559
0.293244166666667 0.802617753392473
0.294245 0.802979615435484
0.295245833333333 0.801093998338709
0.296246666666667 0.796190261134408
0.2972475 0.789579238231183
0.298248333333333 0.783970813284947
0.299249166666667 0.777900016295699
0.30025 0.773257787263441
0.301250833333333 0.768972222854839
0.302251666666667 0.765758497048387
0.3032525 0.76201317661828
0.304253333333333 0.757639299198924
0.305254166666667 0.752029127155914
0.306255 0.745861428231183
0.307255833333333 0.739639974467742
0.308256666666667 0.733908577693548
0.3092575 0.730554616403226
0.310258333333333 0.72920054866129
0.311259166666667 0.726324447586021
0.31226 0.721505601349462
0.313260833333333 0.716752525005376
0.314261666666667 0.711452298123656
0.3152625 0.707184042209677
0.316263333333333 0.704590216403226
0.317264166666667 0.703776384145161
0.318265 0.702519293822581
0.319265833333333 0.700985147586022
0.320266666666667 0.699381726080645
0.3212675 0.697250220704301
0.322268333333333 0.695511769091398
0.323269166666667 0.693295390596774
0.32427 0.6914842035
0.325270833333333 0.691439178768817
0.326271666666667 0.693709243284946
0.3272725 0.695177587370968
0.328273333333333 0.695804388446236
0.329274166666667 0.695295316403226
0.330275 0.694912650811828
0.331275833333333 0.696557591672043
0.332276666666667 0.698344551887097
0.3332775 0.700065716403226
0.334278333333333 0.701449204575269
0.335279166666667 0.701639698123656
0.33628 0.702195473392473
0.337280833333333 0.703177283069893
0.338281666666667 0.704477657263441
0.3392825 0.705341702424731
0.340283333333333 0.705734762639785
0.341284166666667 0.708157170166667
0.342285 0.709952771241936
0.343285833333333 0.710518999198925
0.344286666666667 0.710562277693549
0.3452875 0.710756193822581
0.346288333333333 0.710785649736559
0.347289166666667 0.711355318553763
0.34829 0.71323405833871
0.349290833333333 0.715104104575269
0.350291666666667 0.715545643284946
0.3512925 0.715403674467742
0.352293333333333 0.715722235758065
0.353294166666667 0.716506638983871
0.354295 0.718852880919355
0.355295833333333 0.721488292747312
0.356296666666667 0.724246601349462
0.3572975 0.727432650811828
0.358298333333333 0.731984857263441
0.359299166666667 0.735614154037634
0.3603 0.737724915327957
0.361300833333333 0.739806187370968
0.362301666666667 0.742557623930108
0.3633025 0.746230200274194
0.364303333333333 0.749468188446237
0.365304166666667 0.75432514866129
0.366305 0.760255679844086
0.367305833333333 0.764979298123656
0.368306666666667 0.76867958522043
0.3693075 0.77236257661828
0.370308333333333 0.774819624360215
0.371309166666667 0.775223079413979
0.37231 0.778635947586022
0.373310833333333 0.785565558876344
0.374311666666667 0.791622455543011
0.3753125 0.793075227263441
0.376313333333333 0.794571258123656
0.377314166666667 0.800001377370968
0.378315 0.803973514360215
0.379315833333333 0.805017644467742
0.380316666666667 0.81071440726344
0.3813175 0.818428369736559
0.382318333333333 0.81944655005914
0.383319166666667 0.811997447908602
0.38432 0.798385857586021
0.385320833333333 0.781690369091398
0.386321666666667 0.763850332532258
0.3873225 0.743722963715054
0.388323333333333 0.72421718522043
0.389324166666667 0.702633564790322
0.390325 0.67361474866129
0.391325833333333 0.639650638983871
0.392326666666667 0.607265687370968
0.3933275 0.574958687693548
0.394328333333333 0.538823233069892
0.395329166666667 0.503499889951613
0.39633 0.47117554861828
0.397330833333333 0.438513560274194
0.398331666666667 0.401342655166667
0.3993325 0.364628868983871
0.400333333333333 0.329076951037634
0.401334166666667 0.289199646586022
0.402335 0.247502491989247
0.403335833333333 0.210236348107527
0.404336666666667 0.176952739069893
0.4053375 0.141222465682796
0.406338333333333 0.102607442758064
0.407339166666667 0.0650780945537634
0.40834 0.0268699872580645
0.409340833333333 -0.0086230806827957
0.410341666666667 -0.0409145322688172
0.4113425 -0.0747055034032258
0.412343333333333 -0.110634924553763
0.413344166666667 -0.144820675016774
0.414345 -0.176227318790323
0.415345833333333 -0.206764736833333
0.416346666666667 -0.238254500231183
0.4173475 -0.269610929790323
0.418348333333333 -0.299961360510753
0.419349166666667 -0.328370726521505
0.42035 -0.355119538112903
0.421350833333333 -0.380535070983871
0.422351666666667 -0.40545712822043
0.4233525 -0.428983558758064
0.424353333333333 -0.454085693381721
0.425354166666667 -0.479530677037634
0.426355 -0.502158442758064
0.427355833333333 -0.524502222736559
0.428356666666667 -0.548323038758065
0.4293575 -0.570962928005376
0.430358333333333 -0.589689533811828
0.431359166666667 -0.608480225532258
0.43236 -0.628488180370968
0.433360833333333 -0.647670192198925
0.434361666666667 -0.665958739510753
0.4353625 -0.684249010478495
0.436363333333333 -0.701566152413978
0.437364166666667 -0.715373468543011
0.438365 -0.728950499725807
0.439365833333333 -0.74438372338172
0.440366666666667 -0.760483609403226
0.4413675 -0.774775742736559
0.442368333333333 -0.787272299725807
0.443369166666667 -0.797310028758065
0.44437 -0.80819105133871
0.445370833333333 -0.8194321965
0.446371666666667 -0.828855267467742
0.4473725 -0.837204761016129
0.448373333333333 -0.847242544887097
0.449374166666667 -0.857694108327957
0.450375 -0.866291227682796
0.451375833333333 -0.872651193274193
0.452376666666667 -0.87793414166129
0.4533775 -0.882063836284946
0.454378333333333 -0.886136435209677
0.455379166666667 -0.891230612629033
0.45638 -0.89750745133871
0.457380833333333 -0.903498592198924
0.458381666666667 -0.908320956715054
0.4593825 -0.911231690048387
0.460383333333333 -0.913046348112903
0.461384166666667 -0.915723315854839
0.462385 -0.919458247467742
0.463385833333333 -0.923321311876344
0.464386666666667 -0.927840658112903
0.4653875 -0.931835321446237
0.466388333333333 -0.933587671553763
0.467389166666667 -0.934519209188172
0.46839 -0.93618322133871
0.469390833333333 -0.938252403596774
0.470391666666667 -0.940415104241936
0.4713925 -0.94377606994086
0.472393333333333 -0.947389785639785
0.473394166666667 -0.949831238543011
0.474395 -0.950323021016129
0.475395833333333 -0.950331694026882
0.476396666666667 -0.951069344241936
0.4773975 -0.953503843489247
0.478398333333333 -0.955635405532258
0.479399166666667 -0.958080344564516
0.4804 -0.959910585317204
0.481400833333333 -0.960582396392473
0.482401666666667 -0.960842118973118
0.4834025 -0.960765952629032
0.484403333333333 -0.961131292736559
0.485404166666667 -0.962544221016129
0.486405 -0.963403125747312
0.487405833333333 -0.964921661876344
0.488406666666667 -0.966159656069892
0.4894075 -0.96613200477957
0.490408333333333 -0.965856671446236
0.491409166666667 -0.965531132413979
0.49241 -0.965210817037634
0.493410833333333 -0.96547920477957
0.494411666666667 -0.96596921994086
0.4954125 -0.966346751446236
0.496413333333333 -0.965231580478494
0.497414166666667 -0.9644956865
0.498415 -0.963065444994624
0.499415833333333 -0.961081124672043
0.500416666666667 -0.96029150477957
0.5014175 -0.959353041123656
0.502418333333333 -0.958295021123656
0.503419166666667 -0.958345232629032
0.50442 -0.956946160908603
0.505420833333333 -0.954160124349462
0.506421666666667 -0.949959402951613
0.5074225 -0.945812337790323
0.508423333333333 -0.940747576284945
0.509424166666667 -0.932683761446236
0.510425 -0.92268413477957
0.511425833333333 -0.910710497575269
0.512426666666667 -0.895469430908602
0.5134275 -0.880032768543011
0.514428333333333 -0.864996022306452
0.515429166666667 -0.848413048112903
0.51643 -0.83026818682258
0.517430833333333 -0.811758015854839
0.518431666666667 -0.792560397575269
0.5194325 -0.77227017822043
0.520433333333333 -0.750823302951613
0.521434166666667 -0.729556527682796
0.522435 -0.708132150263441
0.523435833333333 -0.687189170693548
0.524436666666667 -0.665434084672043
0.5254375 -0.643744791123656
0.526438333333333 -0.622091885747312
0.527439166666667 -0.599955848112904
0.52844 -0.577094312198925
0.529440833333333 -0.554728007682796
0.530441666666667 -0.534074189080645
0.5314425 -0.514069703811828
0.532443333333333 -0.493396841123656
0.533444166666667 -0.472147384639785
0.534445 -0.45218619477957
0.535445833333333 -0.432344478650538
0.536446666666667 -0.412502761677419
0.5374475 -0.393438514134409
0.538448333333333 -0.375605382596774
0.539449166666667 -0.357327258112903
0.54045 -0.340335658435484
0.541450833333333 -0.323799461166667
0.542451666666667 -0.306960238607527
0.5434525 -0.290226647026882
0.544453333333333 -0.274770935370968
0.545454166666667 -0.259663255515054
0.546455 -0.245554672370968
0.547455833333333 -0.231752576860215
0.548456666666667 -0.218078613693548
0.5494575 -0.204428890725806
0.550458333333333 -0.191655336983871
0.551459166666667 -0.17949300922043
0.55246 -0.167472670908602
0.553460833333333 -0.155663577446237
0.554461666666667 -0.14509599186129
0.5554625 -0.135134460955914
0.556463333333333 -0.124712325349462
0.557464166666667 -0.114686715945161
0.558465 -0.104635142312903
0.559465833333333 -0.0952536611666666
0.560466666666667 -0.0864332102860215
0.5614675 -0.0780577592583871
0.562468333333333 -0.0704840074139785
0.563469166666667 -0.0629275797322581
0.56447 -0.0558767580053763
0.565470833333333 -0.0479307229086022
0.566471666666667 -0.0406686556505376
0.5674725 -0.034693117811828
0.568473333333333 -0.0289253649236559
0.569474166666667 -0.0228511285752688
0.570475 -0.0175093325967742
0.571475833333333 -0.0132012696505376
0.572476666666667 -0.0079079601344086
0.5734775 -0.00226660753225806
0.574478333333333 0.00248473333870968
0.575479166666667 0.0063702987688172
0.57648 0.0101485152204301
0.577480833333333 0.0138678558655914
0.578481666666667 0.017072945327957
0.5794825 0.0203472738225806
};
\addlegendentry{\small{cold gas}}
\addplot [thick, navy]
table {%
0 0.0288390597221053
0.00100083333333333 -0.000257657012210528
0.00200166666666667 0.00011696296736842
0.0030025 0.000615313329157893
0.00400333333333333 0.000622094563894734
0.00500416666666667 0.000969587383157892
0.006005 -0.000206803097894739
0.00700583333333333 -0.00683119196
0.00800666666666667 -0.0177678804442105
0.0090075 -0.0291859673926316
0.0100083333333333 -0.0384360395452631
0.0110091666666667 -0.0477708742105263
0.01201 -0.0587634957494737
0.0130108333333333 -0.07264623766
0.0140116666666667 -0.08988864418
0.0150125 -0.108471856366316
0.0160133333333333 -0.123902212716842
0.0170141666666667 -0.138964738137158
0.018015 -0.157441163618211
0.0190158333333333 -0.175493824026316
0.0200166666666667 -0.190600418330526
0.0210175 -0.207064783005263
0.0220183333333333 -0.226556566575053
0.0230191666666667 -0.245080460972631
0.02402 -0.262129627343158
0.0250208333333333 -0.279694105252947
0.0260216666666667 -0.299933433780632
0.0270225 -0.319345551805263
0.0280233333333333 -0.33629810657579
0.0290241666666667 -0.351550485674737
0.030025 -0.368728489068421
0.0310258333333333 -0.387766005490527
0.0320266666666667 -0.406283126649474
0.0330275 -0.422083023843158
0.0340283333333333 -0.437635442154737
0.0350291666666667 -0.455321976434737
0.03603 -0.470894741723158
0.0370308333333333 -0.484389326123158
0.0380316666666667 -0.499951914910526
0.0390325 -0.516516308601053
0.0400333333333333 -0.53093471546
0.0410341666666667 -0.545192094016842
0.042035 -0.560513987416842
0.0430358333333333 -0.574322170721053
0.0440366666666667 -0.586087777123158
0.0450375 -0.597963564627684
0.0460383333333333 -0.610829271706631
0.0470391666666667 -0.623620404238526
0.04804 -0.636423394096842
0.0490408333333333 -0.649255213307368
0.0500416666666667 -0.660947919989474
0.0510425 -0.671428658802105
0.0520433333333333 -0.679924445923158
0.0530441666666667 -0.688689737154737
0.054045 -0.699555247323157
0.0550458333333333 -0.712536231205263
0.0560466666666667 -0.7237899333
0.0570475 -0.731880582821053
0.0580483333333333 -0.739879702793684
0.0590491666666667 -0.748226319311579
0.06005 -0.755294840322105
0.0610508333333333 -0.760729294343158
0.0620516666666667 -0.767219792258211
0.0630525 -0.775274854363158
0.0640533333333333 -0.782467122069474
0.0650541666666667 -0.788562646985263
0.066055 -0.794300527716842
0.0670558333333333 -0.800143491936842
0.0680566666666667 -0.806145811211579
0.0690575 -0.811595509427684
0.0700583333333333 -0.816534998581053
0.0710591666666667 -0.822833970490526
0.07206 -0.828871893648737
0.0730608333333333 -0.834245299944526
0.0740616666666667 -0.838099928990842
0.0750625 -0.842941106164211
0.0760633333333333 -0.84912138968
0.0770641666666667 -0.856010235206316
0.078065 -0.86254991088
0.0790658333333333 -0.867687723332632
0.0800666666666667 -0.871342331943158
0.0810675 -0.87461555919579
0.0820683333333333 -0.878585445090526
0.0830691666666667 -0.883435070143158
0.08407 -0.888825463195789
0.0850708333333333 -0.89487356256421
0.0860716666666667 -0.900211402669474
0.0870725 -0.903645644985263
0.0880733333333333 -0.907027347090526
0.0890741666666667 -0.911149806037895
0.090075 -0.916557141827368
0.0910758333333333 -0.922108587090527
0.0920766666666667 -0.92682090919579
0.0930775 -0.929897492353684
0.0940783333333333 -0.930484016564211
0.0950791666666667 -0.930017838669474
0.09608 -0.930889127090527
0.0970808333333333 -0.933208017616842
0.0980816666666667 -0.936716829195789
0.0990825 -0.941202041827368
0.100083333333333 -0.943873515511579
0.101084166666667 -0.944948199722106
0.102085 -0.945468610248421
0.103085833333333 -0.945471972353684
0.104086666666667 -0.946604300774737
0.1050875 -0.950618257616842
0.106088333333333 -0.955342478669473
0.107089166666667 -0.958781797616842
0.10809 -0.959941227090527
0.109090833333333 -0.960398931301053
0.110091666666667 -0.961131218669474
0.1110925 -0.962512724985264
0.112093333333333 -0.965580840774737
0.113094166666667 -0.971089888143158
0.114095 -0.977705793406316
0.115095833333333 -0.98347080919579
0.116096666666667 -0.986796600774737
0.1170975 -0.986076163932631
0.118098333333333 -0.983421648143158
0.119099166666667 -0.98353353656421
0.1201 -0.986881348143158
0.121100833333333 -0.992093700774737
0.122101666666667 -0.998048571301053
0.1231025 -1.00269146182737
0.124103333333333 -1.00309319656421
0.125104166666667 -1.00411359656421
0.126105 -1.00715801340632
0.127105833333333 -1.0097294860379
0.128106666666667 -1.01144319761684
0.1291075 -1.01523342814316
0.130108333333333 -1.01553681761684
0.131109166666667 -1.00595787761684
0.13211 -0.98895782919579
0.133110833333333 -0.970238934458948
0.134111666666667 -0.948935037616842
0.1351125 -0.925873349195789
0.136113333333333 -0.902620084985263
0.137114166666667 -0.876524195511579
0.138115 -0.844924334458947
0.139115833333333 -0.812127746037895
0.140116666666667 -0.78204840288
0.1411175 -0.747987290248421
0.142118333333333 -0.710164792353684
0.143119166666667 -0.676278298669474
0.14412 -0.645907412353684
0.145120833333333 -0.611697148143158
0.146121666666667 -0.573569553406316
0.1471225 -0.53835410919579
0.148123333333333 -0.503123429195789
0.149124166666667 -0.461948073301053
0.150125 -0.422330514458947
0.151125833333333 -0.390012005258947
0.152126666666667 -0.356896806743158
0.1531275 -0.32037448456421
0.154128333333333 -0.287620349953684
0.155129166666667 -0.255612047569474
0.15613 -0.218096417010526
0.157130833333333 -0.180821489332632
0.158131666666667 -0.150055692690526
0.1591325 -0.118625434216842
0.160133333333333 -0.0838355077221053
0.161134166666667 -0.0546376788589474
0.162135 -0.0308234321336842
0.163135833333333 -0.00183918756421053
0.164136666666667 0.0307454220252632
0.1651375 0.0563801798463158
0.166138333333333 0.0790570166147368
0.167139166666667 0.105325741030211
0.16814 0.129711220488421
0.169140833333333 0.147923202530526
0.170141666666667 0.168111654688421
0.1711425 0.192431021193684
0.172143333333333 0.213516168182105
0.173144166666667 0.230689064530526
0.174145 0.250799533067368
0.175145833333333 0.271247339751579
0.176146666666667 0.288530403541053
0.1771475 0.304033645014737
0.178148333333333 0.321045508909474
0.179149166666667 0.337365768383158
0.18015 0.353147002383158
0.181150833333333 0.368999425541053
0.182151666666667 0.385317998172632
0.1831525 0.400085566277895
0.184153333333333 0.415037897225263
0.185154166666667 0.42831040512
0.186155 0.441386281014737
0.187155833333333 0.456196216698947
0.188156666666667 0.471896082067368
0.1891575 0.484756686488421
0.190158333333333 0.495710315014737
0.191159166666667 0.50848277332
0.19216 0.520405984383158
0.193160833333333 0.529595040593684
0.194161666666667 0.538948506067369
0.1951625 0.550847995962105
0.196163333333333 0.562283033330526
0.197164166666667 0.571690743014737
0.198165 0.580689943330526
0.199165833333333 0.590238347751579
0.200166666666667 0.597989962383158
0.2011675 0.605017782383158
0.202168333333333 0.613764409751579
0.203169166666667 0.623707781330526
0.20417 0.631654316067369
0.205170833333333 0.638921160593684
0.206171666666667 0.646493079014737
0.2071725 0.654487113330526
0.208173333333333 0.66074533112
0.209174166666667 0.668357959541053
0.210175 0.676585912698947
0.211175833333333 0.684337517541052
0.212176666666667 0.691836566488421
0.2131775 0.699100011646316
0.214178333333333 0.706449898277895
0.215179166666667 0.713287874593684
0.21618 0.720258051530526
0.217180833333333 0.727241775288421
0.218181666666667 0.735435827425263
0.2191825 0.745013054488421
0.220183333333333 0.754554665541053
0.221184166666667 0.762423245435789
0.222185 0.770371480698947
0.223185833333333 0.778577394593684
0.224186666666667 0.786545992593684
0.2251875 0.795023124698947
0.226188333333333 0.805900465751579
0.227189166666667 0.816506571856842
0.22819 0.825587158383158
0.229190833333333 0.835194887646315
0.230191666666667 0.844655182383158
0.2311925 0.852993275014737
0.232193333333333 0.861521266593685
0.233194166666667 0.871729040277894
0.234195 0.881796146593685
0.235195833333333 0.89108351080421
0.236196666666667 0.899636911856842
0.2371975 0.908186880277895
0.238198333333333 0.915233371856842
0.239199166666667 0.923086670804211
0.2402 0.929392396067368
0.241200833333333 0.936133728698947
0.242201666666667 0.942451323435789
0.2432025 0.948387512909474
0.244203333333333 0.953488023435789
0.245204166666667 0.958505447646316
0.246205 0.961385449751579
0.247205833333333 0.962973708698948
0.248206666666667 0.965036623435789
0.2492075 0.967714885541052
0.250208333333333 0.968716668698948
0.251209166666667 0.970686351856842
0.25221 0.972656008698948
0.253210833333333 0.971723736067369
0.254211666666667 0.967030071856842
0.2552125 0.962160075014737
0.256213333333333 0.955242436067368
0.257214166666667 0.94630083712
0.258215 0.936396499225264
0.259215833333333 0.927636298172632
0.260216666666667 0.920979725541053
0.2612175 0.915767308698947
0.262218333333333 0.912133028698947
0.263219166666667 0.906830815014737
0.26422 0.897957087646316
0.265220833333333 0.891356410804211
0.266221666666667 0.889154489751579
0.2672225 0.887300080277895
0.268223333333333 0.881094366593684
0.269224166666667 0.874524205541052
0.270225 0.871452739225263
0.271225833333333 0.869747467646316
0.272226666666667 0.866726826593684
0.2732275 0.86176872343579
0.274228333333333 0.856986900277895
0.275229166666667 0.853171256067369
0.27623 0.850325191856842
0.277230833333333 0.849072563435789
0.278231666666667 0.848699615014737
0.2792325 0.846348564488422
0.280233333333333 0.841980278172631
0.281234166666667 0.838118902909474
0.282235 0.836171251751579
0.283235833333333 0.834577875962105
0.284236666666667 0.83271328912
0.2852375 0.830109658172631
0.286238333333333 0.827946700593684
0.287239166666667 0.826514386698948
0.28824 0.824736212698948
0.289240833333333 0.821266386383158
0.290241666666667 0.816928655014737
0.2912425 0.812089215435789
0.292243333333333 0.808722759435789
0.293244166666667 0.806634431646316
0.294245 0.805712296909473
0.295245833333333 0.801801718172632
0.296246666666667 0.796006263856842
0.2972475 0.790209059646316
0.298248333333333 0.785769641225263
0.299249166666667 0.781096292593684
0.30025 0.775436414488421
0.301250833333333 0.769962998488421
0.302251666666667 0.765715090172631
0.3032525 0.761745217856842
0.304253333333333 0.756536226383158
0.305254166666667 0.750510221962105
0.306255 0.74490456003579
0.307255833333333 0.739159929272632
0.308256666666667 0.734373004435789
0.3092575 0.731006562035789
0.310258333333333 0.727867271877895
0.311259166666667 0.723855010172632
0.31226 0.718451091751579
0.313260833333333 0.714093039225263
0.314261666666667 0.710207880383158
0.3152625 0.707012646383158
0.316263333333333 0.704112374804211
0.317264166666667 0.702101998067369
0.318265 0.700142487856842
0.319265833333333 0.69941020512
0.320266666666667 0.697545611435789
0.3212675 0.695547115014737
0.322268333333333 0.693901181014737
0.323269166666667 0.692589192593684
0.32427 0.691904380277895
0.325270833333333 0.693162123014737
0.326271666666667 0.694863996804211
0.3272725 0.695877656698947
0.328273333333333 0.695957323751579
0.329274166666667 0.697599860909474
0.330275 0.699176301225263
0.331275833333333 0.700701861962105
0.332276666666667 0.702188462593684
0.3332775 0.703702164593684
0.334278333333333 0.704527680067368
0.335279166666667 0.706143068383158
0.33628 0.707121149856842
0.337280833333333 0.707999195541053
0.338281666666667 0.708687396488421
0.3392825 0.709441716488421
0.340283333333333 0.709992623541053
0.341284166666667 0.711567341646316
0.342285 0.712942070172632
0.343285833333333 0.713008142383158
0.344286666666667 0.71169109543579
0.3452875 0.711063899330526
0.346288333333333 0.711362250909474
0.347289166666667 0.711797890909474
0.34829 0.711791104593684
0.349290833333333 0.712028401014737
0.350291666666667 0.711865698593684
0.3512925 0.711621602804211
0.352293333333333 0.71105373680421
0.353294166666667 0.711048665225263
0.354295 0.712591178909474
0.355295833333333 0.715110059541053
0.356296666666667 0.719005395225263
0.3572975 0.722851514488421
0.358298333333333 0.726424751646316
0.359299166666667 0.729009754709474
0.3603 0.731247256793684
0.361300833333333 0.733518684130526
0.362301666666667 0.736391857772631
0.3633025 0.740753298351579
0.364303333333333 0.746045349141053
0.365304166666667 0.750827172909474
0.366305 0.756578600804211
0.367305833333333 0.761582509541053
0.368306666666667 0.764955699014737
0.3693075 0.766476215330526
0.370308333333333 0.769081532067369
0.371309166666667 0.771300421962106
0.37231 0.774888890593684
0.373310833333333 0.78042843280421
0.374311666666667 0.786683291330527
0.3753125 0.788291946067368
0.376313333333333 0.788313960172631
0.377314166666667 0.793267017856842
0.378315 0.800043955646316
0.379315833333333 0.801705118909474
0.380316666666667 0.805568216172631
0.3813175 0.812952007225263
0.382318333333333 0.815194587541053
0.383319166666667 0.807115828593684
0.38432 0.792417755646316
0.385320833333333 0.775990695856842
0.386321666666667 0.758670335435789
0.3873225 0.740904169298947
0.388323333333333 0.722695571330527
0.389324166666667 0.698855921014737
0.390325 0.666271334593684
0.391325833333333 0.631557707646316
0.392326666666667 0.600178324488421
0.3933275 0.569217614383158
0.394328333333333 0.533444575172632
0.395329166666667 0.496581586277895
0.39633 0.463896986488421
0.397330833333333 0.432907470383158
0.398331666666667 0.395625798172632
0.3993325 0.35719316743579
0.400333333333333 0.320314925751579
0.401334166666667 0.281428003646316
0.402335 0.242905534067368
0.403335833333333 0.207622362477895
0.404336666666667 0.17289009300421
0.4053375 0.135786398077895
0.406338333333333 0.0955179805936842
0.407339166666667 0.0600974980821053
0.40834 0.0272603261670526
0.409340833333333 -0.00857884559084211
0.410341666666667 -0.0435247069221053
0.4113425 -0.0782536000908421
0.412343333333333 -0.113543568648421
0.413344166666667 -0.146543483343158
0.414345 -0.177592358248421
0.415345833333333 -0.208224238406316
0.416346666666667 -0.240913960174737
0.4173475 -0.271800111669474
0.418348333333333 -0.299794449585263
0.419349166666667 -0.327232803806316
0.42035 -0.353991431258947
0.421350833333333 -0.380707675827368
0.422351666666667 -0.405976320637895
0.4233525 -0.42794803036421
0.424353333333333 -0.450282498985263
0.425354166666667 -0.475320616143158
0.426355 -0.501119839406316
0.427355833333333 -0.525281597616842
0.428356666666667 -0.546437990248421
0.4293575 -0.56615692288
0.430358333333333 -0.585411430248421
0.431359166666667 -0.605343960774737
0.43236 -0.625922317616842
0.433360833333333 -0.645420917616842
0.434361666666667 -0.66353292919579
0.4353625 -0.680278700774737
0.436363333333333 -0.696871914458948
0.437364166666667 -0.712836260774737
0.438365 -0.728492092353685
0.439365833333333 -0.743105451301052
0.440366666666667 -0.757206889195789
0.4413675 -0.77229486919579
0.442368333333333 -0.786233597616842
0.443369166666667 -0.79831448288
0.44437 -0.808805390248421
0.445370833333333 -0.818474168143158
0.446371666666667 -0.828012448143158
0.4473725 -0.838984731301053
0.448373333333333 -0.851184320774736
0.449374166666667 -0.86099038288
0.450375 -0.867369015511579
0.451375833333333 -0.87254752919579
0.452376666666667 -0.878353193406316
0.4533775 -0.883830034458947
0.454378333333333 -0.888691537616842
0.455379166666667 -0.893871753406316
0.45638 -0.89905023656421
0.457380833333333 -0.904745757616842
0.458381666666667 -0.909986952353684
0.4593825 -0.914165353406316
0.460383333333333 -0.915568890248421
0.461384166666667 -0.916879209195789
0.462385 -0.919926981827369
0.463385833333333 -0.924822381827368
0.464386666666667 -0.930373794458947
0.4653875 -0.934187747090526
0.466388333333333 -0.934262319722105
0.467389166666667 -0.933491081827368
0.46839 -0.93546245656421
0.469390833333333 -0.938420420774737
0.470391666666667 -0.941051178669474
0.4713925 -0.944207439722105
0.472393333333333 -0.946451721827368
0.473394166666667 -0.947760329195789
0.474395 -0.948221408143158
0.475395833333333 -0.949180839722106
0.476396666666667 -0.951247131301053
0.4773975 -0.95258964288
0.478398333333333 -0.953871150248421
0.479399166666667 -0.955966317616842
0.4804 -0.958615710248421
0.481400833333333 -0.959971773406316
0.482401666666667 -0.959917526037895
0.4834025 -0.959973491301053
0.484403333333333 -0.961446511301052
0.485404166666667 -0.963389086037895
0.486405 -0.965119779722105
0.487405833333333 -0.967079258669474
0.488406666666667 -0.968326855511579
0.4894075 -0.969040503932632
0.490408333333333 -0.969115123932631
0.491409166666667 -0.969647357616842
0.49241 -0.970989879722105
0.493410833333333 -0.971381403932631
0.494411666666667 -0.972162881827368
0.4954125 -0.973073130248421
0.496413333333333 -0.974073224985263
0.497414166666667 -0.973149427090527
0.498415 -0.971183102880001
0.499415833333333 -0.970177927090526
0.500416666666667 -0.970016904985263
0.5014175 -0.970008423932632
0.502418333333333 -0.969676161827368
0.503419166666667 -0.969128651301053
0.50442 -0.967170832353684
0.505420833333333 -0.964221379722105
0.506421666666667 -0.960832875511579
0.5074225 -0.956157826037895
0.508423333333333 -0.951299700774737
0.509424166666667 -0.943709068143158
0.510425 -0.932882557616842
0.511425833333333 -0.92016937656421
0.512426666666667 -0.905257675511579
0.5134275 -0.889649297616842
0.514428333333333 -0.874090053406316
0.515429166666667 -0.857017095511579
0.51643 -0.838955952353684
0.517430833333333 -0.820279450248421
0.518431666666667 -0.800874057616842
0.5194325 -0.780256695511579
0.520433333333333 -0.757749330248421
0.521434166666667 -0.735653833406316
0.522435 -0.714333020774737
0.523435833333333 -0.693907195511579
0.524436666666667 -0.672354164985263
0.5254375 -0.650214631301053
0.526438333333333 -0.628117464985263
0.527439166666667 -0.605727052353684
0.52844 -0.583041704985263
0.529440833333333 -0.561549693406316
0.530441666666667 -0.540827252353684
0.5314425 -0.520252276564211
0.532443333333333 -0.499436615932632
0.533444166666667 -0.479122705827368
0.534445 -0.458778263301053
0.535445833333333 -0.438722006669474
0.536446666666667 -0.419074259216842
0.5374475 -0.400335082648421
0.538448333333333 -0.38279771919579
0.539449166666667 -0.365353588637895
0.54045 -0.34826034128
0.541450833333333 -0.330904356532632
0.542451666666667 -0.313912821827368
0.5434525 -0.297139939511579
0.544453333333333 -0.282235059364211
0.545454166666667 -0.267608168227368
0.546455 -0.25301008988
0.547455833333333 -0.239249385290526
0.548456666666667 -0.22500727928
0.5494575 -0.211317770743158
0.550458333333333 -0.198245275501053
0.551459166666667 -0.184911731574737
0.55246 -0.172527438069474
0.553460833333333 -0.161590750922105
0.554461666666667 -0.150398109237895
0.5554625 -0.139371582406316
0.556463333333333 -0.127975517473684
0.557464166666667 -0.117777894248421
0.558465 -0.107051397006316
0.559465833333333 -0.0975080661536842
0.560466666666667 -0.0886156539957895
0.5614675 -0.079796129048421
0.562468333333333 -0.0710477962010526
0.563469166666667 -0.0631826021168421
0.56447 -0.0553309715010526
0.565470833333333 -0.0471301508221053
0.566471666666667 -0.0393276754431579
0.5674725 -0.0326676917010526
0.568473333333333 -0.0265060564631579
0.569474166666667 -0.0209580487642105
0.570475 -0.0153930804589474
0.571475833333333 -0.0097738787431579
0.572476666666667 -0.00416484405894737
0.5734775 0.00116789377263158
0.574478333333333 0.00543611685157894
0.575479166666667 0.00995181268842105
0.57648 0.0132351988778947
0.577480833333333 0.0164541627094737
0.578481666666667 0.0206376319578947
0.5794825 0.0243346100357895
};
\addlegendentry{\small{cold vacuum}}
\end{axis}

\end{tikzpicture}


==> Images2Hz_sensors_torque.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.83]

\definecolor{aquamarine}{RGB}{127,255,212}
\definecolor{darkcyan}{RGB}{0,139,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  ,anchor=near ticklabel,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time(s)},
xmin=-0.028974125, xmax=0.608456625,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Torque (N/m)},
ymin=-0.107787709327917, ymax=0.0584648817672024,
ytick style={color=black},
yticklabels={,-0.1,-0.05,0,0.05}
]
\path [draw=black, ultra thick]
(axis cs:0.25,-0.1)
--(axis cs:0.25,0.05);

\path [draw=black, ultra thick]
(axis cs:0.13,-0.1)
--(axis cs:0.13,0.05);

\path [draw=black, ultra thick]
(axis cs:0.38,-0.1)
--(axis cs:0.38,0.05);

\addplot [thick, deepskyblue]
table {%
0 0.000418919210581397
0.00100083333333333 0.00013055795244186
0.00200166666666667 0.000237288532790697
0.0030025 0.000259759115232557
0.00400333333333333 0.00031593431372093
0.00500416666666667 0.000593060706744185
0.006005 0.000780307693488372
0.00700583333333333 0.000520032881046512
0.00800666666666667 0.000806521798837209
0.0090075 0.000503181472093023
0.0100083333333333 0.000520033982674418
0.0110091666666667 0.00103683698848837
0.01201 0.000860824626511629
0.0130108333333333 0.00106305115313954
0.0140116666666667 0.00102373019162791
0.0150125 0.0011866354427907
0.0160133333333333 0.000958193117209303
0.0170141666666667 0.00149933845162791
0.018015 0.00121097744930233
0.0190158333333333 0.0014206940705814
0.0200166666666667 0.0017652298627907
0.0210175 0.00160045176046512
0.0220183333333333 0.00157611045290698
0.0230191666666667 0.00172029068802326
0.02402 0.00220526321744186
0.0250208333333333 0.00220713583418605
0.0260216666666667 0.00237753019348837
0.0270225 0.0025497979322093
0.0280233333333333 0.00270895943813954
0.0290241666666667 0.00278572953651163
0.030025 0.00282879751011628
0.0310258333333333 0.00319392918534884
0.0320266666666667 0.00325572164651163
0.0330275 0.00307783690162791
0.0340283333333333 0.00369200848267442
0.0350291666666667 0.00390359908302326
0.03603 0.00370511646825581
0.0370308333333333 0.00381746518569767
0.0380316666666667 0.00405901432918605
0.0390325 0.00412642350465116
0.0400333333333333 0.00452900503488372
0.0410341666666667 0.00445036149895349
0.042035 0.00466007972186046
0.0430358333333333 0.00477429968732558
0.0440366666666667 0.00486417805348837
0.0450375 0.00494095128034884
0.0460383333333333 0.00487915909383721
0.0470391666666667 0.00487728826627907
0.04804 0.00516377594813954
0.0490408333333333 0.00499150875697674
0.0500416666666667 0.00515628637639535
0.0510425 0.00517126585744186
0.0520433333333333 0.00502333954848837
0.0530441666666667 0.00493346012569767
0.054045 0.00506266292639535
0.0550458333333333 0.00497652812674419
0.0560466666666667 0.00528548561674419
0.0570475 0.00526863457872093
0.0580483333333333 0.00518250036209302
0.0590491666666667 0.00526676084883721
0.06005 0.00555886813534884
0.0610508333333333 0.00513943349534884
0.0620516666666667 0.00523680146744186
0.0630525 0.00546524406244186
0.0640533333333333 0.0059165094272093
0.0650541666666667 0.0056450025322093
0.066055 0.00618053042523256
0.0670558333333333 0.0060550744694186
0.0680566666666667 0.00610937427837209
0.0690575 0.00639398894732558
0.0700583333333333 0.00631722019534884
0.0710591666666667 0.00672167290662791
0.07206 0.00701377962790698
0.0730608333333333 0.00702127100430233
0.0740616666666667 0.00752871069965116
0.0750625 0.00717855636744186
0.0760633333333333 0.00773280956872093
0.0770641666666667 0.00816535517674419
0.078065 0.00822901757372093
0.0790658333333333 0.00853985027372093
0.0800666666666667 0.00915589143267442
0.0810675 0.00903043736744186
0.0820683333333333 0.0092101957372093
0.0830691666666667 0.00945174407209303
0.08407 0.00974010708918605
0.0850708333333333 0.0101164753209302
0.0860716666666667 0.0105040777604651
0.0870725 0.0108841883752326
0.0880733333333333 0.0114122276325581
0.0890741666666667 0.0113523093895349
0.090075 0.0116294355667442
0.0910758333333333 0.0120619764837209
0.0920766666666667 0.0126330815430233
0.0930775 0.0130768601383721
0.0940783333333333 0.0135524682406977
0.0950791666666667 0.0141104663418605
0.09608 0.0142864816767442
0.0970808333333333 0.014159151727907
0.0980816666666667 0.0146328885813953
0.0990825 0.0151384546930233
0.100083333333333 0.0154661389830233
0.101084166666667 0.0156646209709302
0.102085 0.0158406359182558
0.103085833333333 0.0162188737438372
0.104086666666667 0.0164997452093023
0.1050875 0.0166214569127907
0.106088333333333 0.017190689017093
0.107089166666667 0.0173910456802326
0.10809 0.0181849756104651
0.109090833333333 0.0183029413531395
0.110091666666667 0.0190950004372093
0.1110925 0.0191773904069767
0.112093333333333 0.0195518843197674
0.113094166666667 0.020006896522907
0.114095 0.020937518022907
0.115095833333333 0.0213606989267442
0.116096666666667 0.0223287649941861
0.1170975 0.0227575639011628
0.118098333333333 0.0233061979813954
0.119099166666667 0.0238623240883721
0.1201 0.0243660242837209
0.121100833333333 0.0246281645174419
0.122101666666667 0.0249352563767442
0.1231025 0.025395885150814
0.124103333333333 0.0256486668534884
0.125104166666667 0.0258115724418605
0.126105 0.0263339941488372
0.127105833333333 0.0264482172534884
0.128106666666667 0.02732640615
0.1291075 0.0278020155523256
0.130108333333333 0.0281296985918605
0.131109166666667 0.0288805619697674
0.13211 0.0296108286325581
0.133110833333333 0.030011536244186
0.134111666666667 0.0307904888139535
0.1351125 0.0312436263941861
0.136113333333333 0.031500158372093
0.137114166666667 0.0317510680744186
0.138115 0.0322791078639535
0.139115833333333 0.0326667095546512
0.140116666666667 0.0328146384930232
0.1411175 0.0326929233833721
0.142118333333333 0.0326929250593023
0.143119166666667 0.0324420144755814
0.14412 0.0323783474651163
0.145120833333333 0.0320225750593023
0.146121666666667 0.0316555730577907
0.1471225 0.0316293563011628
0.148123333333333 0.0317154911465116
0.149124166666667 0.0313952964418605
0.150125 0.0310264179534884
0.151125833333333 0.0308316786674418
0.152126666666667 0.0307024783523256
0.1531275 0.0302343621674419
0.154128333333333 0.0304459552825581
0.155129166666667 0.0305077428430233
0.15613 0.0299497454651163
0.157130833333333 0.0296314259627907
0.158131666666667 0.0291295994744186
0.1591325 0.0289797997322093
0.160133333333333 0.0284012074697674
0.161134166666667 0.0278057607558139
0.162135 0.0273076791569767
0.163135833333333 0.0268002364593023
0.164136666666667 0.0261561059069767
0.1651375 0.0252442114581395
0.166138333333333 0.0243604013484884
0.167139166666667 0.0235627256337209
0.16814 0.0225890379255814
0.169140833333333 0.0217801280651163
0.170141666666667 0.0209019368651163
0.1711425 0.0206772390255814
0.172143333333333 0.0199001632790698
0.173144166666667 0.0184415037496512
0.174145 0.017795497739186
0.175145833333333 0.0168293010406977
0.176146666666667 0.0160016649883721
0.1771475 0.015546654205814
0.178148333333333 0.0145561149348837
0.179149166666667 0.0139943681837209
0.18015 0.0130375320348837
0.181150833333333 0.0123709321101163
0.182151666666667 0.0114833818383721
0.1831525 0.0105920788895349
0.184153333333333 0.0100752750930233
0.185154166666667 0.00954349451162791
0.186155 0.00890123275581396
0.187155833333333 0.00794814061627907
0.188156666666667 0.00705122230232558
0.1891575 0.00614681950465116
0.190158333333333 0.00530233301046512
0.191159166666667 0.0045046580255814
0.19216 0.00400845200581395
0.193160833333333 0.00299169452290698
0.194161666666667 0.00235317841395349
0.1951625 0.00155175854651163
0.196163333333333 0.000272860094186046
0.197164166666667 -0.000573500244186046
0.198165 -0.00158838632906977
0.199165833333333 -0.00227745770348837
0.200166666666667 -0.0031481565422093
0.2011675 -0.00378479878604651
0.202168333333333 -0.00450570470965117
0.203169166666667 -0.00540074764302325
0.20417 -0.00618905828953488
0.205170833333333 -0.00713653163255814
0.206171666666667 -0.00782186172790698
0.2071725 -0.00866635002325581
0.208173333333333 -0.00909139855232557
0.209174166666667 -0.00975987365116279
0.210175 -0.0105575515581395
0.211175833333333 -0.011001325994186
0.212176666666667 -0.0116885261465116
0.2131775 -0.0121678790988372
0.214178333333333 -0.0127745634127907
0.215179166666667 -0.0132295750759302
0.21618 -0.0134879772453488
0.217180833333333 -0.0139729481104651
0.218181666666667 -0.0143586789116279
0.2191825 -0.0146152097697674
0.220183333333333 -0.015042131227907
0.221184166666667 -0.0155982580162791
0.222185 -0.0157518014651163
0.223185833333333 -0.0156619211465116
0.224186666666667 -0.0159540262302326
0.2251875 -0.0161225510569767
0.226188333333333 -0.0165813100581395
0.227189166666667 -0.0167105115988372
0.22819 -0.016727361627907
0.229190833333333 -0.0170400688011628
0.230191666666667 -0.0170194689755814
0.2311925 -0.0168827780616279
0.232193333333333 -0.0172123305930233
0.233194166666667 -0.0173939641162791
0.234195 -0.0174314136453488
0.235195833333333 -0.0176767074534884
0.236196666666667 -0.0178283813709302
0.2371975 -0.01793323825
0.238198333333333 -0.0177909264724419
0.239199166666667 -0.0177759444930233
0.2402 -0.0179557083604651
0.241200833333333 -0.0188282790744186
0.242201666666667 -0.0191522180643023
0.2432025 -0.0192664365116279
0.244203333333333 -0.0193375937325581
0.245204166666667 -0.0196390645813953
0.246205 -0.0198169494197674
0.247205833333333 -0.0198487810116279
0.248206666666667 -0.0200659895418605
0.2492075 -0.0205472174767442
0.250208333333333 -0.0210583986790698
0.251209166666667 -0.0210115885697674
0.25221 -0.0211089596976744
0.253210833333333 -0.0214928134930233
0.254211666666667 -0.0212362855627907
0.2552125 -0.0219234857674419
0.256213333333333 -0.0219234852372093
0.257214166666667 -0.0224702470247674
0.258215 -0.0223972209186046
0.259215833333333 -0.022356026744186
0.260216666666667 -0.0221537984883721
0.2612175 -0.022318578122093
0.262218333333333 -0.022234314372093
0.263219166666667 -0.0224533945
0.26422 -0.0223897323093023
0.265220833333333 -0.0224290513930233
0.266221666666667 -0.0224253086046512
0.2672225 -0.022288615244186
0.268223333333333 -0.0220189838209302
0.269224166666667 -0.0216819332906977
0.270225 -0.0219665499534884
0.271225833333333 -0.0215340097674419
0.272226666666667 -0.0211688779593023
0.2732275 -0.0216669532918605
0.274228333333333 -0.0218261155581395
0.275229166666667 -0.0209235828767442
0.27623 -0.0206820277023256
0.277230833333333 -0.0206520711906977
0.278231666666667 -0.0204086523372093
0.2792325 -0.0201333967604651
0.280233333333333 -0.0202738331569767
0.281234166666667 -0.0205640686325581
0.282235 -0.0202195272093023
0.283235833333333 -0.0201371410581395
0.284236666666667 -0.0201446290860465
0.2852375 -0.0199854739930233
0.286238333333333 -0.0199068282604651
0.287239166666667 -0.0201371435581395
0.28824 -0.020172717872093
0.289240833333333 -0.0203337515755814
0.290241666666667 -0.0208037422209302
0.2912425 -0.0208243417093023
0.292243333333333 -0.0210209501627907
0.293244166666667 -0.0213317809767442
0.294245 -0.0215190288302326
0.295245833333333 -0.0218560717209302
0.296246666666667 -0.0219796566906977
0.2972475 -0.0227492473081395
0.298248333333333 -0.0233615455058139
0.299249166666667 -0.0234963649488372
0.30025 -0.0242022885813953
0.301250833333333 -0.0251029506976744
0.302251666666667 -0.0258070019139535
0.3032525 -0.0263930887325581
0.304253333333333 -0.0274566550872093
0.305254166666667 -0.0282150102093023
0.306255 -0.0286700206224419
0.307255833333333 -0.0297672937093023
0.308256666666667 -0.0309638063488372
0.3092575 -0.032210876877907
0.310258333333333 -0.0333886632395349
0.311259166666667 -0.0343604781046512
0.31226 -0.0352499075348837
0.313260833333333 -0.0365924703662791
0.314261666666667 -0.0377571517627907
0.3152625 -0.038929323982907
0.316263333333333 -0.0403355553720931
0.317264166666667 -0.0418522573255814
0.318265 -0.0434476092732558
0.319265833333333 -0.0446628452848837
0.320266666666667 -0.0458125494418605
0.3212675 -0.0474771802325581
0.322268333333333 -0.0490350807790697
0.323269166666667 -0.0504506739069767
0.32427 -0.0521902069302326
0.325270833333333 -0.0533811030813953
0.326271666666667 -0.0550831831511628
0.3272725 -0.0564819253837209
0.328273333333333 -0.0578226170581395
0.329274166666667 -0.059350560744186
0.330275 -0.0608897370744186
0.331275833333333 -0.0620225813953488
0.332276666666667 -0.0631741526930232
0.3332775 -0.0646833750697675
0.334278333333333 -0.0658686505813954
0.335279166666667 -0.0672224542767442
0.33628 -0.0681324776802325
0.337280833333333 -0.0694862761627907
0.338281666666667 -0.0706266179825581
0.3392825 -0.0711677610813953
0.340283333333333 -0.0723155944883721
0.341284166666667 -0.073221873627907
0.342285 -0.0742105373604652
0.343285833333333 -0.0748153528139535
0.344286666666667 -0.0756972902837209
0.3452875 -0.0761242100162791
0.346288333333333 -0.0767290275186047
0.347289166666667 -0.0771353517953488
0.34829 -0.0776952186581395
0.349290833333333 -0.078326245844186
0.350291666666667 -0.0787906172790698
0.3512925 -0.0788542839883721
0.352293333333333 -0.0793542319767442
0.353294166666667 -0.0794778182093023
0.354295 -0.0792362703372093
0.355295833333333 -0.0791332858953489
0.356296666666667 -0.0790527658139535
0.3572975 -0.0786539291976743
0.358298333333333 -0.0785303424767442
0.359299166666667 -0.0778993202093023
0.3603 -0.0771540751046512
0.361300833333333 -0.0766485063069767
0.362301666666667 -0.0761916173895349
0.3633025 -0.0752254206511628
0.364303333333333 -0.0745644372906977
0.365304166666667 -0.0742554789418604
0.366305 -0.0733641804186046
0.367305833333333 -0.0723736394069767
0.368306666666667 -0.0718924118488372
0.3693075 -0.071115333627907
0.370308333333333 -0.0708269746279069
0.371309166666667 -0.0699862277619768
0.37231 -0.0701060654883721
0.373310833333333 -0.0696304559372093
0.374311666666667 -0.0688046965476744
0.3753125 -0.0681268569116279
0.376313333333333 -0.0676681025755814
0.377314166666667 -0.0669509458860465
0.378315 -0.0659978537139535
0.379315833333333 -0.0654267505933721
0.380316666666667 -0.0644717850104651
0.3813175 -0.0638838235651163
0.382318333333333 -0.0632228405465116
0.383319166666667 -0.0623015836511628
0.38432 -0.0609515298255813
0.385320833333333 -0.0598299133837209
0.386321666666667 -0.0589329970465116
0.3873225 -0.0578020195232558
0.388323333333333 -0.056970638783721
0.389324166666667 -0.0562272632906977
0.390325 -0.0554614231860465
0.391325833333333 -0.0547068142860465
0.392326666666667 -0.0535215371930233
0.3933275 -0.0527669259534884
0.394328333333333 -0.0517464289651163
0.395329166666667 -0.0509824590465116
0.39633 -0.0500967771744186
0.397330833333333 -0.0488478345116279
0.398331666666667 -0.0474659445813954
0.3993325 -0.0464154851686047
0.400333333333333 -0.0447134083666279
0.401334166666667 -0.0440842530186046
0.402335 -0.0430843515988372
0.403335833333333 -0.0420938113837209
0.404336666666667 -0.0407025607558139
0.4053375 -0.0397064020116279
0.406338333333333 -0.0382758291046512
0.407339166666667 -0.0371130202732558
0.40834 -0.0359127610162791
0.409340833333333 -0.0348791546209302
0.410341666666667 -0.034203193372093
0.4113425 -0.0331620933604651
0.412343333333333 -0.0320629513558139
0.413344166666667 -0.0310930042674419
0.414345 -0.0301436563372093
0.415345833333333 -0.0290332826511628
0.416346666666667 -0.0281962846
0.4173475 -0.0273761381860465
0.418348333333333 -0.0267114075232558
0.419349166666667 -0.025657203455814
0.42035 -0.0250598825348837
0.421350833333333 -0.0238371581593023
0.422351666666667 -0.0232398388837209
0.4233525 -0.0217980296860465
0.424353333333333 -0.0211239373
0.425354166666667 -0.0200828392790698
0.426355 -0.0196746422558139
0.427355833333333 -0.0190735745930233
0.428356666666667 -0.0178808113837209
0.4293575 -0.0172011001
0.430358333333333 -0.0166711842906977
0.431359166666667 -0.0156862628186047
0.43236 -0.0147912220348837
0.433360833333333 -0.0141508355581395
0.434361666666667 -0.0136265392790698
0.4353625 -0.0129692988790698
0.436363333333333 -0.0123663613604651
0.437364166666667 -0.0119375637093023
0.438365 -0.0113908010232558
0.439365833333333 -0.0107373058313953
0.440366666666667 -0.00977485198372093
0.4413675 -0.00955015687674418
0.442368333333333 -0.00930111435581395
0.443369166666667 -0.00896781689534884
0.44437 -0.00859332229767442
0.445370833333333 -0.00793795542674418
0.446371666666667 -0.0072488829
0.4473725 -0.0068594099883721
0.448373333333333 -0.00654108485930233
0.449374166666667 -0.00616471619186046
0.450375 -0.00566664020232557
0.451375833333333 -0.00514047348372093
0.452376666666667 -0.00476036013372093
0.4533775 -0.00439709866313953
0.454378333333333 -0.0039570710755814
0.455379166666667 -0.00343464680697674
0.45638 -0.00305453273023255
0.457380833333333 -0.00292907724302325
0.458381666666667 -0.00282609036046512
0.4593825 -0.00226622119767442
0.460383333333333 -0.00162021805232558
0.461384166666667 -0.00158838427209302
0.462385 -0.00136368497093023
0.463385833333333 -0.000704577516279068
0.464386666666667 -0.000650273109302331
0.4653875 -0.000899314806976741
0.466388333333333 -0.000742022517790697
0.467389166666667 -0.000438685936395351
0.46839 -0.000300121686046508
0.469390833333333 0.000104336283720929
0.470391666666667 0.000237281574418604
0.4713925 0.000626755611627909
0.472393333333333 0.000490066709302326
0.473394166666667 0.000295328813953487
0.474395 0.000714764953488373
0.475395833333333 0.000437637465116279
0.476396666666667 0.000832726918604653
0.4773975 0.00094695008139535
0.478398333333333 0.00124280240081395
0.479399166666667 0.00119037152325582
0.4804 0.00145626440697674
0.481400833333333 0.00141881079069768
0.482401666666667 0.00134578691860465
0.4834025 0.0017951806627907
0.484403333333333 0.00188693404651163
0.485404166666667 0.00222210889534884
0.486405 0.00217903848837209
0.487405833333333 0.00252731667441861
0.488406666666667 0.00249174253488372
0.4894075 0.00274640147209302
0.490408333333333 0.00322762787209303
0.491409166666667 0.00351785965697674
0.49241 0.00363020975581396
0.493410833333333 0.00378749637209302
0.494411666666667 0.00393167738372093
0.4954125 0.00432302346511628
0.496413333333333 0.0045608303255814
0.497414166666667 0.00474807930697674
0.498415 0.00506639846976744
0.499415833333333 0.00536037577325582
0.500416666666667 0.00570865836627907
0.5014175 0.00555511470348837
0.502418333333333 0.00574423509302326
0.503419166666667 0.00590152556976744
0.50442 0.00613932655813953
0.505420833333333 0.00629848400581395
0.506421666666667 0.00647262883023256
0.5074225 0.00648760876709302
0.508423333333333 0.00718604343139535
0.509424166666667 0.00719166079069768
0.510425 0.00720664043023256
0.511425833333333 0.00740137831395349
0.512426666666667 0.00734520120930233
0.5134275 0.00731899108255814
0.514428333333333 0.00804550907674418
0.515429166666667 0.00777961662093023
0.51643 0.00787511542325581
0.517430833333333 0.00802491363953488
0.518431666666667 0.00840315460930233
0.5194325 0.00828331323255814
0.520433333333333 0.00859976453488372
0.521434166666667 0.00828706081860465
0.522435 0.00843685706395349
0.523435833333333 0.00868215460465116
0.524436666666667 0.0086241064372093
0.5254375 0.00864844938953489
0.526438333333333 0.00889561682558139
0.527439166666667 0.00864470427906977
0.52844 0.00885254710465116
0.529440833333333 0.00883195180813954
0.530441666666667 0.00866342538372093
0.5314425 0.00878888537790698
0.532443333333333 0.00906413546976744
0.533444166666667 0.0089274469372093
0.534445 0.00893867921627907
0.535445833333333 0.00881884329651163
0.536446666666667 0.00898923694651163
0.5374475 0.00862035936046512
0.538448333333333 0.0087626654822093
0.539449166666667 0.00871585522790698
0.54045 0.00863908356976744
0.541450833333333 0.00826084586627907
0.542451666666667 0.00783579252325581
0.5434525 0.00788634832093024
0.544453333333333 0.00752121460930233
0.545454166666667 0.00749312720232558
0.546455 0.00730775479534884
0.547455833333333 0.00719727736744186
0.548456666666667 0.00674039192441861
0.5494575 0.00664489770232558
0.550458333333333 0.00595957022093023
0.551459166666667 0.00622733368604651
0.55246 0.00609438805813953
0.553460833333333 0.00577044990232558
0.554461666666667 0.0055663507627907
0.5554625 0.00527237323255814
0.556463333333333 0.00517687509302326
0.557464166666667 0.00489038777906977
0.558465 0.00471998920930233
0.559465833333333 0.00470501046511628
0.560466666666667 0.00466943365813954
0.5614675 0.00416761218023256
0.562468333333333 0.00393542445348837
0.563469166666667 0.0037331976744186
0.56447 0.00356467203488372
0.565470833333333 0.00347666522639535
0.566471666666667 0.00357403812790698
0.5674725 0.00354220270232558
0.568473333333333 0.00355344094883721
0.569474166666667 0.00345981402790698
0.570475 0.00315647263255814
0.571475833333333 0.00339240605232558
0.572476666666667 0.00368451325581395
0.5734775 0.0034204918255814
0.574478333333333 0.00372944904651163
0.575479166666667 0.00381932990697674
0.57648 0.00444286576744186
0.577480833333333 0.00411705294186046
0.578481666666667 0.00447282433139535
0.5794825 0.00489600367441861
};
%\addlegendentry{1.75 K}
\addplot [thick, aquamarine]
table {%
0 0.000184587980813953
0.00100083333333333 0.000253869510697675
0.00200166666666667 -0.000101901128139535
0.0030025 -0.000276041241744187
0.00400333333333333 0.000332513797325582
0.00500416666666667 9.84539593023266e-05
0.006005 0.000519761260581396
0.00700583333333333 0.000119051151279071
0.00800666666666667 6.66217640697671e-05
0.0090075 -0.000354685632790697
0.0100083333333333 -0.000283531306395348
0.0110091666666667 -0.000307873588953487
0.01201 -7.19413967441864e-05
0.0130108333333333 -4.38540370930233e-05
0.0140116666666667 -0.00023297461744186
0.0150125 -0.000247954177441861
0.0160133333333333 -0.000564402671511628
0.0170141666666667 -0.000135605774186045
0.018015 -0.000189907434418604
0.0190158333333333 -3.4491758372092e-05
0.0200166666666667 -2.13846754651158e-05
0.0210175 7.22390802325581e-05
0.0220183333333333 -0.000186162622790697
0.0230191666666667 -0.00047639675383721
0.02402 0.000132158260581396
0.0250208333333333 0.000104070856395349
0.0260216666666667 0.000431754531860465
0.0270225 0.000278211283139536
0.0280233333333333 0.000343748410232558
0.0290241666666667 0.000227654943488372
0.030025 0.000431754741511629
0.0310258333333333 0.000686411573255814
0.0320266666666667 0.000963538351976744
0.0330275 0.00105528988104651
0.0340283333333333 0.0011021018144186
0.0350291666666667 0.0010740144222093
0.03603 0.000937323470232558
0.0370308333333333 0.00142229510046512
0.0380316666666667 0.00159269098465116
0.0390325 0.00198965523302326
0.0400333333333333 0.00186981693883721
0.0410341666666667 0.00221622502686047
0.042035 0.00198216538604651
0.0430358333333333 0.00187168924081395
0.0440366666666667 0.00216754057837209
0.0450375 0.00228550618651163
0.0460383333333333 0.00249147800662791
0.0470391666666667 0.00256450533918605
0.04804 0.00259821039732558
0.0490408333333333 0.00207578785546512
0.0500416666666667 0.00218252060895349
0.0510425 0.00221809724651163
0.0520433333333333 0.00253267243848837
0.0530441666666667 0.00254952629616279
0.054045 0.00211323903116279
0.0550458333333333 0.00252331189383721
0.0560466666666667 0.00172376217441861
0.0570475 0.00226490857139535
0.0580483333333333 0.002476498795
0.0590491666666667 0.0025195661527907
0.06005 0.00231171945232558
0.0610508333333333 0.00235666104034884
0.0620516666666667 0.00229112305895349
0.0630525 0.00218064702174419
0.0640533333333333 0.00299704806244186
0.0650541666666667 0.00268434188883721
0.066055 0.00293338287406977
0.0670558333333333 0.00291278470860465
0.0680566666666667 0.00314684440313953
0.0690575 0.00300453524
0.0700583333333333 0.00319927423220931
0.0710591666666667 0.00339213775232558
0.07206 0.00360560022755814
0.0730608333333333 0.00352695768953489
0.0740616666666667 0.00336966782872093
0.0750625 0.00362619693569768
0.0760633333333333 0.00333409171976744
0.0770641666666667 0.00381906346941861
0.078065 0.00408682571046512
0.0790658333333333 0.00419917606593023
0.0800666666666667 0.00425722322441861
0.0810675 0.00465793140232558
0.0820683333333333 0.00432275875395349
0.0830691666666667 0.00445195942209302
0.08407 0.00503055387093023
0.0850708333333333 0.00511481548453488
0.0860716666666667 0.00566345005697674
0.0870725 0.00586567892441861
0.0880733333333333 0.00602296606709302
0.0890741666666667 0.00588253168604651
0.090075 0.00594432205813954
0.0910758333333333 0.00682251499732558
0.0920766666666667 0.00734493543255814
0.0930775 0.00763517071244186
0.0940783333333333 0.0081632078566279
0.0950791666666667 0.00842535459383721
0.09608 0.00844969581744186
0.0970808333333333 0.00869124315697675
0.0980816666666667 0.00926235093139534
0.0990825 0.0101873539813954
0.100083333333333 0.0103764756636047
0.101084166666667 0.0108445961546512
0.102085 0.0104906981453488
0.103085833333333 0.0106161507267442
0.104086666666667 0.0107659484186047
0.1050875 0.0111910031569767
0.106088333333333 0.0120317436674419
0.107089166666667 0.0119119065810465
0.10809 0.0123856415046512
0.109090833333333 0.0121478391740698
0.110091666666667 0.012664641127907
0.1110925 0.012960491277907
0.112093333333333 0.0133443522209302
0.113094166666667 0.0139454156918605
0.114095 0.0142918252961628
0.115095833333333 0.0151550347255814
0.116096666666667 0.0154752295395349
0.1170975 0.0158216370930232
0.118098333333333 0.0165968433511628
0.119099166666667 0.0174375845767442
0.1201 0.0177727576046512
0.121100833333333 0.0182127917209302
0.122101666666667 0.0188475605534884
0.1231025 0.0189149697104651
0.124103333333333 0.0191527749244186
0.125104166666667 0.0192257986263953
0.126105 0.0200103669302326
0.127105833333333 0.0199804089116279
0.128106666666667 0.0206750964197674
0.1291075 0.0207537396302326
0.130108333333333 0.021476517872093
0.131109166666667 0.0218585037136047
0.13211 0.0223790526732558
0.133110833333333 0.0226561778961628
0.134111666666667 0.0232254082860465
0.1351125 0.0234501106508139
0.136113333333333 0.0235811831147675
0.137114166666667 0.0241148378651163
0.138115 0.0245848298732558
0.139115833333333 0.0251053748554651
0.140116666666667 0.0246690930232558
0.1411175 0.0245155488418605
0.142118333333333 0.0239687841915116
0.143119166666667 0.0237309782395349
0.14412 0.0235362402197674
0.145120833333333 0.023071869127907
0.146121666666667 0.0234913009651163
0.1471225 0.0223621986465116
0.148123333333333 0.0218135607988372
0.149124166666667 0.0207705939302326
0.150125 0.0208230209186046
0.151125833333333 0.020263155294186
0.152126666666667 0.0199504493418605
0.1531275 0.0197575810116279
0.154128333333333 0.018883137622093
0.155129166666667 0.0186509503767442
0.15613 0.0177821198139535
0.157130833333333 0.0168383928604651
0.158131666666667 0.0165125780581395
0.1591325 0.016319714472093
0.160133333333333 0.0156774563790698
0.161134166666667 0.0149621695232558
0.162135 0.0141008303546512
0.163135833333333 0.0130653480174419
0.164136666666667 0.0119830558023256
0.1651375 0.0112097248848837
0.166138333333333 0.0105169103267442
0.167139166666667 0.0093541021488372
0.16814 0.00841599006860465
0.169140833333333 0.00776436975465117
0.170141666666667 0.00653602175581396
0.1711425 0.0057458399577907
0.172143333333333 0.00485079388139535
0.173144166666667 0.00410180249965116
0.174145 0.00321237935581395
0.175145833333333 0.00258884280197675
0.176146666666667 0.00180801853453489
0.1771475 0.00112830913837209
0.178148333333333 0.000772540352325582
0.179149166666667 -2.70085584883705e-05
0.18015 -0.000776001152325581
0.181150833333333 -0.00143323771197674
0.182151666666667 -0.0019163418972093
0.1831525 -0.0027308660244186
0.184153333333333 -0.00292185831627907
0.185154166666667 -0.00342930115930233
0.186155 -0.00392550418023256
0.187155833333333 -0.00471194467906977
0.188156666666667 -0.00554332674534884
0.1891575 -0.00633913047093023
0.190158333333333 -0.00692521276162791
0.191159166666667 -0.00716302012093023
0.19216 -0.00726226041895349
0.193160833333333 -0.00810674930930232
0.194161666666667 -0.00887446195232558
0.1951625 -0.00944931465732558
0.196163333333333 -0.0103986565980233
0.197164166666667 -0.010932312977907
0.198165 -0.0111101986965116
0.199165833333333 -0.0111794809930233
0.200166666666667 -0.0114622246189535
0.2011675 -0.0121681509593023
0.202168333333333 -0.0127224021224419
0.203169166666667 -0.0130407239523256
0.20417 -0.013477011105814
0.205170833333333 -0.0139563650604651
0.206171666666667 -0.0137297925627907
0.2071725 -0.0139488749511628
0.208173333333333 -0.0145181077863953
0.209174166666667 -0.0149263074073256
0.210175 -0.0149693751906977
0.211175833333333 -0.0151435151677907
0.212176666666667 -0.0155049034186046
0.2131775 -0.0151884540360465
0.214178333333333 -0.0155592037681395
0.215179166666667 -0.0155816755468605
0.21618 -0.015873781494186
0.217180833333333 -0.0156902820104651
0.218181666666667 -0.0158250994058139
0.2191825 -0.0158176051046512
0.220183333333333 -0.0156715531465116
0.221184166666667 -0.015654700122093
0.222185 -0.015787646599186
0.223185833333333 -0.0156434661209302
0.224186666666667 -0.0155086480255814
0.2251875 -0.0158756563732558
0.226188333333333 -0.0154262617965116
0.227189166666667 -0.0154243862965116
0.22819 -0.0153831945860465
0.229190833333333 -0.0155030315104651
0.230191666666667 -0.0151884556453488
0.2311925 -0.0154655810523256
0.232193333333333 -0.0151697314755814
0.233194166666667 -0.0150442744139535
0.234195 -0.0153738297581395
0.235195833333333 -0.0155049040825581
0.236196666666667 -0.0155273716162791
0.2371975 -0.0152858210872093
0.238198333333333 -0.0155442249418605
0.239199166666667 -0.0156284901906977
0.2402 -0.0156078901360465
0.241200833333333 -0.0160348118433721
0.242201666666667 -0.0165572337255814
0.2432025 -0.0170309721980233
0.244203333333333 -0.016624645022093
0.245204166666667 -0.0171040000813953
0.246205 -0.0171751514302326
0.247205833333333 -0.0175552659139535
0.248206666666667 -0.0181338606395349
0.2492075 -0.0187124543488372
0.250208333333333 -0.0191356372209302
0.251209166666667 -0.0190382665465116
0.25221 -0.0190214163488372
0.253210833333333 -0.0196561863604651
0.254211666666667 -0.019658060872093
0.2552125 -0.0202010754883721
0.256213333333333 -0.0205193956627907
0.257214166666667 -0.020689791855814
0.258215 -0.0206373606976744
0.259215833333333 -0.0203714726744186
0.260216666666667 -0.0205325041395349
0.2612175 -0.020734733744186
0.262218333333333 -0.0212065972674419
0.263219166666667 -0.0210867587558139
0.26422 -0.0213189452546512
0.265220833333333 -0.021421931072093
0.266221666666667 -0.0209013808674419
0.2672225 -0.0211878733767442
0.268223333333333 -0.0208770408372093
0.269224166666667 -0.021423802655814
0.270225 -0.021300219522093
0.271225833333333 -0.0216335203023256
0.272226666666667 -0.0213133289255814
0.2732275 -0.0214219315697674
0.274228333333333 -0.0217533612093023
0.275229166666667 -0.0215155544360465
0.27623 -0.0220211245744186
0.277230833333333 -0.0218526021511628
0.278231666666667 -0.0222252241325581
0.2792325 -0.0218526022790698
0.280233333333333 -0.0225379270697674
0.281234166666667 -0.0229442547953488
0.282235 -0.0230097927619767
0.283235833333333 -0.0235116179480233
0.284236666666667 -0.0236014925639535
0.2852375 -0.0241613683790698
0.286238333333333 -0.0243467406395349
0.287239166666667 -0.0251050932813953
0.28824 -0.0257436093651163
0.289240833333333 -0.0266386539418605
0.290241666666667 -0.0270356166744186
0.2912425 -0.027865126244186
0.292243333333333 -0.0284736806976744
0.293244166666667 -0.0292226720697674
0.294245 -0.0300709027151163
0.295245833333333 -0.0309959064604651
0.296246666666667 -0.0321474797325581
0.2972475 -0.0324901416976744
0.298248333333333 -0.033542474372093
0.299249166666667 -0.0346116591790698
0.30025 -0.0354037191104651
0.301250833333333 -0.0369803428604651
0.302251666666667 -0.0382910771906977
0.3032525 -0.0394314148956977
0.304253333333333 -0.0401616822744186
0.305254166666667 -0.0415847639712791
0.306255 -0.0422569847197674
0.307255833333333 -0.0440901393209302
0.308256666666667 -0.0453840227046512
0.3092575 -0.0473519916976744
0.310258333333333 -0.0487657155930233
0.311259166666667 -0.0499528653488372
0.31226 -0.0511943158372093
0.313260833333333 -0.0525087990697674
0.314261666666667 -0.0543419505348837
0.3152625 -0.0558118477848837
0.316263333333333 -0.0576712155348837
0.317264166666667 -0.059407005727907
0.318265 -0.0608431919139535
0.319265833333333 -0.0624479059767442
0.320266666666667 -0.0637717468953488
0.3212675 -0.0655337489534884
0.322268333333333 -0.0674080981093023
0.323269166666667 -0.069198185472093
0.32427 -0.0706662098953488
0.325270833333333 -0.0725218351689535
0.326271666666667 -0.0737876294418605
0.3272725 -0.0752593933139535
0.328273333333333 -0.0768453831627907
0.329274166666667 -0.0789818808139535
0.330275 -0.0803019769767442
0.331275833333333 -0.0812232373604651
0.332276666666667 -0.0827043644186046
0.3332775 -0.0837417178953488
0.334278333333333 -0.085013132872093
0.335279166666667 -0.0860654641802325
0.33628 -0.0876477084581395
0.337280833333333 -0.0884566156232558
0.338281666666667 -0.0892149719767442
0.3392825 -0.0897823308906977
0.340283333333333 -0.0906680106395349
0.341284166666667 -0.0913402316697674
0.342285 -0.0923251556674419
0.343285833333333 -0.092959926344186
0.344286666666667 -0.093358765355814
0.3452875 -0.0935085584244186
0.346288333333333 -0.0940759218139535
0.347289166666667 -0.0942631703375582
0.34829 -0.0943848827918605
0.349290833333333 -0.0948586174604651
0.350291666666667 -0.0946713676046511
0.3512925 -0.0945459142503489
0.352293333333333 -0.0943305805046512
0.353294166666667 -0.0940628098596512
0.354295 -0.0940946460406977
0.355295833333333 -0.0931883660813954
0.356296666666667 -0.0928119965744187
0.3572975 -0.0921678644697674
0.358298333333333 -0.0912690783255814
0.359299166666667 -0.0901493357604652
0.3603 -0.0893310620581395
0.361300833333333 -0.088377972627907
0.362301666666667 -0.0874230107209302
0.3633025 -0.086537327372093
0.364303333333333 -0.0852022522906977
0.365304166666667 -0.0842922279465116
0.366305 -0.0829122099418605
0.367305833333333 -0.0820021875813954
0.368306666666667 -0.0814254630116279
0.3693075 -0.0809685776046512
0.370308333333333 -0.0795586015465116
0.371309166666667 -0.078777783872093
0.37231 -0.0778265610232558
0.373310833333333 -0.0767742276674419
0.374311666666667 -0.0760252373093023
0.3753125 -0.0755964431581395
0.376313333333333 -0.0743624811976745
0.377314166666667 -0.0732502282976745
0.378315 -0.0723795258953489
0.379315833333333 -0.0706474857837209
0.380316666666667 -0.0694022886337209
0.3813175 -0.0683537001511628
0.382318333333333 -0.067265793627907
0.383319166666667 -0.0661853710348837
0.38432 -0.064825951627907
0.385320833333333 -0.0636556498953488
0.386321666666667 -0.0620977536104651
0.3873225 -0.0606690514011628
0.388323333333333 -0.0593938935988372
0.389324166666667 -0.0589370101046512
0.390325 -0.0575663591744186
0.391325833333333 -0.0567611944186047
0.392326666666667 -0.0559560266395349
0.3933275 -0.0550946884418605
0.394328333333333 -0.0541846655651163
0.395329166666667 -0.052922616005814
0.39633 -0.0520556568953488
0.397330833333333 -0.0508010956744186
0.398331666666667 -0.0495465401162791
0.3993325 -0.0480579199767442
0.400333333333333 -0.0471123192976744
0.401334166666667 -0.0462434890813953
0.402335 -0.0452960168662791
0.403335833333333 -0.0436913005058139
0.404336666666667 -0.0427662984767442
0.4053375 -0.041856272372093
0.406338333333333 -0.0405867375581395
0.407339166666667 -0.0397553547162791
0.40834 -0.0387048950465116
0.409340833333333 -0.0380195664302326
0.410341666666667 -0.0370889466627907
0.4113425 -0.0360366162860465
0.412343333333333 -0.0353232022209302
0.413344166666667 -0.0347464771395349
0.414345 -0.0341341785526744
0.415345833333333 -0.0333533567790698
0.416346666666667 -0.0331286579534884
0.4173475 -0.0320201529593023
0.418348333333333 -0.0312318377558139
0.419349166666667 -0.030321816127907
0.42035 -0.0297844121674419
0.421350833333333 -0.0297001518767442
0.422351666666667 -0.0291927113383721
0.4233525 -0.0287582964186047
0.424353333333333 -0.0275954896453489
0.425354166666667 -0.0270693249709302
0.426355 -0.0261330860526744
0.427355833333333 -0.025642493855814
0.428356666666667 -0.0256780726503488
0.4293575 -0.025949578755814
0.430358333333333 -0.0253616229348837
0.431359166666667 -0.0249459341
0.43236 -0.0241931985162791
0.433360833333333 -0.0237044766151163
0.434361666666667 -0.0235659180581395
0.4353625 -0.0231389935639535
0.436363333333333 -0.0231015435116279
0.437364166666667 -0.023200785872093
0.438365 -0.0228843338488372
0.439365833333333 -0.0223506784767442
0.440366666666667 -0.0223619144697674
0.4413675 -0.021996782377907
0.442368333333333 -0.0218619613837209
0.443369166666667 -0.0219949095348837
0.44437 -0.0216035634372093
0.445370833333333 -0.0220604468372093
0.446371666666667 -0.0211204617209302
0.4473725 -0.021270261472093
0.448373333333333 -0.0210511792337209
0.449374166666667 -0.020547486277907
0.450375 -0.0198471753302326
0.451375833333333 -0.0195644336
0.452376666666667 -0.0194726835581395
0.4533775 -0.0188454015604651
0.454378333333333 -0.0189689842046512
0.455379166666667 -0.0185345714465116
0.45638 -0.0182555717837209
0.457380833333333 -0.0179578476093023
0.458381666666667 -0.0175234368372093
0.4593825 -0.0173867431453488
0.460383333333333 -0.016978540877907
0.461384166666667 -0.0170609332674419
0.462385 -0.0171002532790698
0.463385833333333 -0.0165665991976744
0.464386666666667 -0.0162969625813953
0.4653875 -0.0162407882616279
0.466388333333333 -0.0158363325116279
0.467389166666667 -0.0161583982325581
0.46839 -0.0164579959069767
0.469390833333333 -0.0165665979418605
0.470391666666667 -0.0163081977558139
0.4713925 -0.0161977191980233
0.472393333333333 -0.016019835622093
0.473394166666667 -0.0158981226511628
0.474395 -0.0166733303084884
0.475395833333333 -0.0165328936852326
0.476396666666667 -0.0166920555813953
0.4773975 -0.016330666172093
0.478398333333333 -0.0163830952976744
0.479399166666667 -0.0160104740988372
0.4804 -0.0160348118953488
0.481400833333333 -0.0158794009534884
0.482401666666667 -0.0161827432418605
0.4834025 -0.0160760080767442
0.484403333333333 -0.0159524275627907
0.485404166666667 -0.0158475655581395
0.486405 -0.015250244372093
0.487405833333333 -0.015048017755814
0.488406666666667 -0.0149637530406977
0.4894075 -0.0149038403255814
0.490408333333333 -0.0143589486813953
0.491409166666667 -0.0140368820348837
0.49241 -0.0136623851922093
0.493410833333333 -0.0128197720465116
0.494411666666667 -0.0125744769604651
0.4954125 -0.0120071169
0.496413333333333 -0.0119453226848837
0.497414166666667 -0.0108705225186047
0.498415 -0.0103424843372093
0.499415833333333 -0.00967588310465116
0.500416666666667 -0.00899430233255814
0.5014175 -0.00812360080232558
0.502418333333333 -0.00783898256430232
0.503419166666667 -0.00727162335034884
0.50442 -0.00653387003488372
0.505420833333333 -0.00628295513953488
0.506421666666667 -0.00546093689534884
0.5074225 -0.00490481246395349
0.508423333333333 -0.00436366647093023
0.509424166666667 -0.00446290651627907
0.510425 -0.00377196335813953
0.511425833333333 -0.00328511649534884
0.512426666666667 -0.00297054251162791
0.5134275 -0.00258668557674418
0.514428333333333 -0.00262600950697674
0.515429166666667 -0.00239756391976744
0.51643 -0.0021017105127907
0.517430833333333 -0.00152311650697674
0.518431666666667 -0.00137332100232558
0.5194325 -0.00102503990383721
0.520433333333333 -0.00119917869302325
0.521434166666667 -0.00115423947209302
0.522435 -0.00122538972825581
0.523435833333333 -0.00125909849534883
0.524436666666667 -0.00106810639767442
0.5254375 -0.000886475681395348
0.526438333333333 -0.000296645908488371
0.527439166666667 -0.000717950734883721
0.52844 -0.000912688325581394
0.529440833333333 -0.00127407857674419
0.530441666666667 -0.00118981557476744
0.5314425 -0.0010587455
0.532443333333333 -0.000822812180232557
0.533444166666667 -0.000373415785232556
0.534445 -0.0007853605
0.535445833333333 -0.000884605629418604
0.536446666666667 -0.00126846174604651
0.5374475 -0.00101754966744186
0.538448333333333 -0.000850897546860465
0.539449166666667 -0.000849025904651162
0.54045 -0.000798465431395347
0.541450833333333 -0.00100631377325581
0.542451666666667 -0.00126658632093023
0.5434525 -0.00141451300697674
0.544453333333333 -0.00106435974534884
0.545454166666667 -0.00136770295465116
0.546455 -0.00111491887790698
0.547455833333333 -0.0014744358372093
0.548456666666667 -0.00170474819767442
0.5494575 -0.00217099213372093
0.550458333333333 -0.00211669003139535
0.551459166666667 -0.00232079327860465
0.55246 -0.00243126910034884
0.553460833333333 -0.00247808108058139
0.554461666666667 -0.0028244902744186
0.5554625 -0.00277206099883721
0.556463333333333 -0.00331133391395349
0.557464166666667 -0.0031690257372093
0.558465 -0.00333005827906977
0.559465833333333 -0.00320460191162791
0.560466666666667 -0.00299113666395349
0.5614675 -0.00355849903953488
0.562468333333333 -0.00368582644186047
0.563469166666667 -0.00410526270930232
0.56447 -0.00357535376744186
0.565470833333333 -0.00362403715116279
0.566471666666667 -0.00339372237674418
0.5674725 -0.00341618886046511
0.568473333333333 -0.00338623433023256
0.569474166666667 -0.003476109
0.570475 -0.00359220384883721
0.571475833333333 -0.00299113765232558
0.572476666666667 -0.00297054111860465
0.5734775 -0.00274022875116279
0.574478333333333 -0.00287878854069767
0.575479166666667 -0.00279827627906977
0.57648 -0.00256983376744186
0.577480833333333 -0.0023470081744186
0.578481666666667 -0.0019163385
0.5794825 -0.00121416060930233
};
%\addlegendentry{1.5 K}
\addplot [thick, darkcyan]
table {%
0 0.00299870812902439
0.00100083333333333 0.00357410662573171
0.00200166666666667 0.00322258364682927
0.0030025 0.00363105739195122
0.00400333333333333 0.00309297144109756
0.00500416666666667 0.0031224286004878
0.006005 0.00334630429817073
0.00700583333333333 0.00319901780951219
0.00800666666666667 0.00333452084573171
0.0090075 0.00311653713134146
0.0100083333333333 0.00319312604817073
0.0110091666666667 0.00275519476353659
0.01201 0.00282392844817073
0.0130108333333333 0.00262361911280488
0.0140116666666667 0.00282589215902439
0.0150125 0.00267075060780488
0.0160133333333333 0.00296925067451219
0.0170141666666667 0.00273555644073171
0.018015 0.00265896766195122
0.0190158333333333 0.00271395432768293
0.0200166666666667 0.00241545452780488
0.0210175 0.00275126708621951
0.0220183333333333 0.00285534977804878
0.0230191666666667 0.00303405633743902
0.02402 0.0027728693004878
0.0250208333333333 0.00280625414231707
0.0260216666666667 0.00286320508658537
0.0270225 0.00293586606719512
0.0280233333333333 0.00317152363707317
0.0290241666666667 0.00363891242890244
0.030025 0.00363302118304878
0.0310258333333333 0.00360749143463415
0.0320266666666667 0.00383136596756098
0.0330275 0.00360356409597561
0.0340283333333333 0.00419860059719512
0.0350291666666667 0.0045128112492683
0.03603 0.00484273260329268
0.0370308333333333 0.00511766704963415
0.0380316666666667 0.00489771941792683
0.0390325 0.0047465048797561
0.0400333333333333 0.005186399805
0.0410341666666667 0.00528851896097561
0.042035 0.005606656885
0.0430358333333333 0.00553792329926829
0.0440366666666667 0.00510391973621951
0.0450375 0.00507249854390244
0.0460383333333333 0.00531404723621951
0.0470391666666667 0.00529048170573171
0.04804 0.00549471924804878
0.0490408333333333 0.00574608721512195
0.0500416666666667 0.00568520922439024
0.0510425 0.00509410001463415
0.0520433333333333 0.00491539157487805
0.0530441666666667 0.00479167055329268
0.054045 0.00494877757402439
0.0550458333333333 0.00496252397243902
0.0560466666666667 0.00514319567195122
0.0570475 0.00493699466390244
0.0580483333333333 0.00477792248987805
0.0590491666666667 0.00441854781914634
0.06005 0.00434588613829268
0.0610508333333333 0.00468562561548781
0.0620516666666667 0.00468366052768292
0.0630525 0.00483880271146342
0.0640533333333333 0.00474061101707317
0.0650541666666667 0.00446371342402439
0.066055 0.00460707178097561
0.0670558333333333 0.00450495287317073
0.0680566666666667 0.00482112559146342
0.0690575 0.00498215893256098
0.0700583333333333 0.0056930621102439
0.0710591666666667 0.00521585476463415
0.07206 0.00606618925
0.0730608333333333 0.00556148657195122
0.0740616666666667 0.00586587714597561
0.0750625 0.00622722048048781
0.0760633333333333 0.0060995726545122
0.0770641666666667 0.00663569374024391
0.078065 0.00673192220609756
0.0790658333333333 0.00699899798292683
0.0800666666666667 0.00677316022487805
0.0810675 0.00677512476707317
0.0820683333333333 0.00700882041304878
0.0830691666666667 0.00778256358902439
0.08407 0.00722876791146341
0.0850708333333333 0.00759011121792683
0.0860716666666667 0.0078355837154878
0.0870725 0.0078002375902439
0.0880733333333333 0.0081497968447561
0.0890741666666667 0.00838152781463415
0.090075 0.0086309330707317
0.0910758333333333 0.00874876187073171
0.0920766666666667 0.00902958638902439
0.0930775 0.00917294404597561
0.0940783333333333 0.00982100606097561
0.0950791666666667 0.0103787308365854
0.09608 0.0108166606060976
0.0970808333333333 0.0110130433097561
0.0980816666666667 0.0112820853585366
0.0990825 0.0114666835987805
0.100083333333333 0.0119458545060976
0.101084166666667 0.0125055434606098
0.102085 0.0129650762695122
0.103085833333333 0.0136209934182927
0.104086666666667 0.0132262616569512
0.1050875 0.0132596476780488
0.106088333333333 0.0136740138243903
0.107089166666667 0.0141963899304878
0.10809 0.0147737523841463
0.109090833333333 0.0148326670789024
0.110091666666667 0.0154787602207317
0.1110925 0.0153491489402439
0.112093333333333 0.0155632042073171
0.113094166666667 0.015822430047561
0.114095 0.0162210836426829
0.115095833333333 0.0171244401560976
0.116096666666667 0.0173424245792683
0.1170975 0.017699839502439
0.118098333333333 0.0180317234508537
0.119099166666667 0.0185560638121951
0.1201 0.0185639181341463
0.121100833333333 0.0192414361573171
0.122101666666667 0.0197971965792683
0.1231025 0.0202272707780488
0.124103333333333 0.0203156435768293
0.125104166666667 0.020565047589878
0.126105 0.0209303190891463
0.127105833333333 0.0212720220097561
0.128106666666667 0.0218670582170732
0.1291075 0.022413002297561
0.130108333333333 0.0229805434707317
0.131109166666667 0.0229726908292683
0.13211 0.0233752713597561
0.133110833333333 0.02352255725
0.134111666666667 0.0241941813646342
0.1351125 0.0244926840487805
0.136113333333333 0.0246281872865854
0.137114166666667 0.0248265304008537
0.138115 0.0250798641378049
0.139115833333333 0.0249423968170732
0.140116666666667 0.0245083917292683
0.1411175 0.0252487502378049
0.142118333333333 0.0252880300097561
0.143119166666667 0.0254156773609756
0.14412 0.0249522146878049
0.145120833333333 0.0247499432756098
0.146121666666667 0.0241922205776829
0.1471225 0.0239172855682927
0.148123333333333 0.0236286020865854
0.149124166666667 0.0236757337304878
0.150125 0.0234695343402439
0.151125833333333 0.0223560502130488
0.152126666666667 0.022147885152439
0.1531275 0.0213309369073171
0.154128333333333 0.0211816872195122
0.155129166666667 0.0208360536341463
0.15613 0.0201369345792683
0.157130833333333 0.0191236066097561
0.158131666666667 0.0187995763292683
0.1591325 0.018131879187439
0.160133333333333 0.0169457304390244
0.161134166666667 0.016185734852439
0.162135 0.0159893529207317
0.163135833333333 0.0154394858292683
0.164136666666667 0.0140373182609756
0.1651375 0.01285706525
0.166138333333333 0.0123759329829268
0.167139166666667 0.0110562437195122
0.16814 0.0105299414512195
0.169140833333333 0.0101941291585366
0.170141666666667 0.00922007743292683
0.1711425 0.00809676965853658
0.172143333333333 0.00681439971463414
0.173144166666667 0.00595031974512195
0.174145 0.00548686119512195
0.175145833333333 0.00436159342926829
0.176146666666667 0.00405327082073171
0.1771475 0.00332469775609756
0.178148333333333 0.00252345845780488
0.179149166666667 0.00163188674878049
0.18015 0.000830647736585363
0.181150833333333 0.000371114523170727
0.182151666666667 -0.000485108012195122
0.1831525 -0.000852343824390245
0.184153333333333 -0.0017910500609756
0.185154166666667 -0.00236841101463415
0.186155 -0.00269833206097562
0.187155833333333 -0.00365864087804878
0.188156666666667 -0.00438328902439024
0.1891575 -0.0046464412804878
0.190158333333333 -0.00544178712195122
0.191159166666667 -0.00619196668292683
0.19216 -0.00682627780487804
0.193160833333333 -0.00739970875609756
0.194161666666667 -0.00792797829268293
0.1951625 -0.0084326805
0.196163333333333 -0.0093478167942683
0.197164166666667 -0.00998213186097561
0.198165 -0.0105261085792683
0.199165833333333 -0.0111191808719512
0.200166666666667 -0.011998971554878
0.2011675 -0.0117770598658537
0.202168333333333 -0.0123406781890244
0.203169166666667 -0.0128473395304878
0.20417 -0.0135857335134146
0.205170833333333 -0.0142946769576829
0.206171666666667 -0.0142789640792683
0.2071725 -0.0146599438658537
0.208173333333333 -0.0147149284268293
0.209174166666667 -0.0149250591402439
0.210175 -0.0152824723414634
0.211175833333333 -0.015840198
0.212176666666667 -0.0162683108707317
0.2131775 -0.0165648482182927
0.214178333333333 -0.0164509459878049
0.215179166666667 -0.0163350810060976
0.21618 -0.0165471723219512
0.217180833333333 -0.0168005052926829
0.218181666666667 -0.0170283085967073
0.2191825 -0.0174328559341463
0.220183333333333 -0.0177706336378049
0.221184166666667 -0.0173660853292683
0.222185 -0.0173837588378049
0.223185833333333 -0.0173955427686585
0.224186666666667 -0.0175978134317073
0.2251875 -0.0177706321097561
0.226188333333333 -0.0180239624015854
0.227189166666667 -0.0184933147259756
0.22819 -0.0181457190536585
0.229190833333333 -0.0180161086768293
0.230191666666667 -0.0179984308609756
0.2311925 -0.0184186906036585
0.232193333333333 -0.0184226164634146
0.233194166666667 -0.0188526953890244
0.234195 -0.0187996727552439
0.235195833333333 -0.0187564699320732
0.236196666666667 -0.0191079912942683
0.2371975 -0.0195066459585366
0.238198333333333 -0.0195636001634146
0.239199166666667 -0.0202430799829268
0.2402 -0.020547470495122
0.241200833333333 -0.0204590984817073
0.242201666666667 -0.0210423514942683
0.2432025 -0.0213408524268293
0.244203333333333 -0.0219771264634146
0.245204166666667 -0.0220478262317073
0.246205 -0.0225112859573171
0.247205833333333 -0.0233125236829268
0.248206666666667 -0.0226919552731707
0.2492075 -0.0235756725329268
0.250208333333333 -0.023915417567439
0.251209166666667 -0.0243592381963415
0.25221 -0.0246302439890244
0.253210833333333 -0.025046575397561
0.254211666666667 -0.0248659048219512
0.2552125 -0.0255277075292683
0.256213333333333 -0.0255394911695122
0.257214166666667 -0.0257083836268293
0.258215 -0.0261404208182927
0.259215833333333 -0.0260520511479268
0.260216666666667 -0.0261070351329268
0.2612175 -0.0259008370064634
0.262218333333333 -0.0258105001853659
0.263219166666667 -0.0253922075426829
0.26422 -0.0261148915878049
0.265220833333333 -0.0259008337573171
0.266221666666667 -0.0262523554878049
0.2672225 -0.0261031095073171
0.268223333333333 -0.0252665254463415
0.269224166666667 -0.0257790760536585
0.270225 -0.0256396441804878
0.271225833333333 -0.0252959802134146
0.272226666666667 -0.0258811974743902
0.2732275 -0.0260127727865854
0.274228333333333 -0.0257358761121951
0.275229166666667 -0.0256946332560976
0.27623 -0.0252252838658537
0.277230833333333 -0.0256867788829268
0.278231666666667 -0.0256259002060976
0.2792325 -0.0257044537146342
0.280233333333333 -0.0263839337341463
0.281234166666667 -0.0266470831780488
0.282235 -0.026242539695122
0.283235833333333 -0.0266981431402439
0.284236666666667 -0.0272480129878049
0.2852375 -0.0276152487987805
0.286238333333333 -0.0280531773
0.287239166666667 -0.0283438233243902
0.28824 -0.0286619616341463
0.289240833333333 -0.0292569980121951
0.290241666666667 -0.0294415971463414
0.2912425 -0.0304784942682927
0.292243333333333 -0.0311933224829268
0.293244166666667 -0.0319533207731707
0.294245 -0.0326602957609756
0.295245833333333 -0.0334772456341463
0.296246666666667 -0.0344728983121951
0.2972475 -0.0353566155963415
0.298248333333333 -0.0361500019528049
0.299249166666667 -0.0373675643841464
0.30025 -0.0385792449707317
0.301250833333333 -0.0393529878243903
0.302251666666667 -0.040790498847561
0.3032525 -0.0415642454146341
0.304253333333333 -0.0429821198414634
0.305254166666667 -0.0441682675487805
0.306255 -0.0454781333609756
0.307255833333333 -0.0467114105731707
0.308256666666667 -0.0481489232804878
0.3092575 -0.0496355341707317
0.310258333333333 -0.0508963027865854
0.311259166666667 -0.0524634308536585
0.31226 -0.0538204300487805
0.313260833333333 -0.0554189755609756
0.314261666666667 -0.0566522564817073
0.3152625 -0.0583018625682927
0.316263333333333 -0.0600143116097561
0.317264166666667 -0.0618426259512195
0.318265 -0.0633783327195122
0.319265833333333 -0.0649415256463415
0.320266666666667 -0.0665302571585366
0.3212675 -0.0677360421406098
0.322268333333333 -0.0693090583914634
0.323269166666667 -0.0703538100195122
0.32427 -0.0723294123414634
0.325270833333333 -0.0741537972682926
0.326271666666667 -0.0757739447073171
0.3272725 -0.0774353355487805
0.328273333333333 -0.0785213276219512
0.329274166666667 -0.0797978074878048
0.330275 -0.081231398902439
0.331275833333333 -0.0823448834756097
0.332276666666667 -0.0841457002317073
0.3332775 -0.0856244582073171
0.334278333333333 -0.0863451795853658
0.335279166666667 -0.0876216615609756
0.33628 -0.0888588640975609
0.337280833333333 -0.08975829
0.338281666666667 -0.0906243375853658
0.3392825 -0.0913725534512195
0.340283333333333 -0.0921345139512195
0.341284166666667 -0.092505676297561
0.342285 -0.0929573495243902
0.343285833333333 -0.0932224678902439
0.344286666666667 -0.0941258244390244
0.3452875 -0.0943241727804878
0.346288333333333 -0.0940629835317073
0.347289166666667 -0.094009956847561
0.34829 -0.093819466
0.349290833333333 -0.093593631097561
0.350291666666667 -0.0934620503536585
0.3512925 -0.0934286676219512
0.352293333333333 -0.0930496540853659
0.353294166666667 -0.0924094460536585
0.354295 -0.091639626907317
0.355295833333333 -0.0909876449634147
0.356296666666667 -0.0903160180560976
0.3572975 -0.0894224801890244
0.358298333333333 -0.0889472386463415
0.359299166666667 -0.0881970609268293
0.3603 -0.0876295149512195
0.361300833333333 -0.0865906499146342
0.362301666666667 -0.0857246114390244
0.3633025 -0.0846484357073171
0.364303333333333 -0.0837568645487805
0.365304166666667 -0.0828515402439024
0.366305 -0.0817203843292683
0.367305833333333 -0.0811646253658536
0.368306666666667 -0.0800118650121951
0.3693075 -0.0792400842195122
0.370308333333333 -0.0781167778536586
0.371309166666667 -0.0775610174634146
0.37231 -0.0769365290121951
0.373310833333333 -0.0760567375365854
0.374311666666667 -0.0752358585
0.3753125 -0.0739515223414634
0.376313333333333 -0.0730049631536586
0.377314166666667 -0.0720466162621952
0.378315 -0.0714083818170732
0.379315833333333 -0.0703282803414634
0.380316666666667 -0.0694583083463415
0.3813175 -0.068230924402439
0.382318333333333 -0.0669858648170732
0.383319166666667 -0.0657624054878049
0.38432 -0.0646233895
0.385320833333333 -0.0636650483707317
0.386321666666667 -0.0625967292682927
0.3873225 -0.0614262960487805
0.388323333333333 -0.0601537399878049
0.389324166666667 -0.0592366377073171
0.390325 -0.0582115250853658
0.391325833333333 -0.0571471390097561
0.392326666666667 -0.0563439331219512
0.3933275 -0.0554503984210975
0.394328333333333 -0.0541012559390244
0.395329166666667 -0.0527619331341463
0.39633 -0.0518546482560975
0.397330833333333 -0.0507902603292683
0.398331666666667 -0.0495137794268293
0.3993325 -0.0483826180609756
0.400333333333333 -0.0476638608853659
0.401334166666667 -0.0463186465853658
0.402335 -0.0453170994146342
0.403335833333333 -0.0438874386284146
0.404336666666667 -0.0431824291829268
0.4053375 -0.0420787663658537
0.406338333333333 -0.0407472958780488
0.407339166666667 -0.0397516381097561
0.40834 -0.0387874029512195
0.409340833333333 -0.0375364550926829
0.410341666666667 -0.036849116854878
0.4113425 -0.0357866932
0.412343333333333 -0.0349461771954878
0.413344166666667 -0.0344061282256097
0.414345 -0.0338150204646341
0.415345833333333 -0.0325110456951219
0.416346666666667 -0.0317490843414634
0.4173475 -0.0312286711707317
0.418348333333333 -0.030427433502439
0.419349166666667 -0.0300111058365854
0.42035 -0.0291823747134146
0.421350833333333 -0.0286737456341463
0.422351666666667 -0.0278744713231707
0.4233525 -0.027224447462561
0.424353333333333 -0.0265960290365854
0.425354166666667 -0.0259950989756098
0.426355 -0.0256592841707317
0.427355833333333 -0.0250779995487805
0.428356666666667 -0.0243985142012195
0.4293575 -0.0242492629207317
0.430358333333333 -0.0231887999609756
0.431359166666667 -0.0233655461829268
0.43236 -0.0226801730731707
0.433360833333333 -0.022460227695122
0.434361666666667 -0.0221401245353659
0.4353625 -0.021527412702439
0.436363333333333 -0.0213388880487805
0.437364166666667 -0.021401730097561
0.438365 -0.0210855522731707
0.439365833333333 -0.0210187853195122
0.440366666666667 -0.0208754246109756
0.4413675 -0.0203294891707317
0.442368333333333 -0.0198856638158537
0.443369166666667 -0.0196185832914634
0.44437 -0.0195125386853659
0.445370833333333 -0.0191354841414634
0.446371666666667 -0.0187820001634146
0.4473725 -0.0189135717256097
0.448373333333333 -0.01834014175
0.449374166666667 -0.01816142905
0.450375 -0.0180710972073171
0.451375833333333 -0.0177529576458537
0.452376666666667 -0.017664585452439
0.4533775 -0.0171697037256097
0.454378333333333 -0.0167140957012195
0.455379166666667 -0.0165255717317073
0.45638 -0.0164136350573171
0.457380833333333 -0.016309550304878
0.458381666666667 -0.0163429371768293
0.4593825 -0.0158951861487805
0.460383333333333 -0.0159266037153659
0.461384166666667 -0.0153551353906098
0.462385 -0.0152451632817073
0.463385833333333 -0.0150664520902439
0.464386666666667 -0.0156261427012195
0.4653875 -0.0156045394256098
0.466388333333333 -0.0155397333341463
0.467389166666667 -0.0156948755585366
0.46839 -0.0154552888536586
0.469390833333333 -0.0154513655195122
0.470391666666667 -0.0150821625536585
0.4713925 -0.0155200972634146
0.472393333333333 -0.0154061911348781
0.473394166666667 -0.0158362705991463
0.474395 -0.0157400414463415
0.475395833333333 -0.0157655722207317
0.476396666666667 -0.0156281057926829
0.4773975 -0.0158205597073171
0.478398333333333 -0.0158225223170732
0.479399166666667 -0.0157046966223171
0.4804 -0.016034616702439
0.481400833333333 -0.015321751502439
0.482401666666667 -0.0153629917439024
0.4834025 -0.0150900219210976
0.484403333333333 -0.0152274875792683
0.485404166666667 -0.0152215951097561
0.486405 -0.0145754982146341
0.487405833333333 -0.0145990665987805
0.488406666666667 -0.0141375678060976
0.4894075 -0.0135994808963415
0.490408333333333 -0.0127943195243902
0.491409166666667 -0.0132695641841463
0.49241 -0.0125724069451219
0.493410833333333 -0.0126411376987805
0.494411666666667 -0.0115139094609756
0.4954125 -0.0112055868414634
0.496413333333333 -0.0104298825512195
0.497414166666667 -0.00994678444512195
0.498415 -0.00920445975609756
0.499415833333333 -0.00896880123170733
0.500416666666667 -0.00807919059024391
0.5014175 -0.00736632442682927
0.502418333333333 -0.00715619602439024
0.503419166666667 -0.00648064397560976
0.50442 -0.00581883625609756
0.505420833333333 -0.00518452548780488
0.506421666666667 -0.00471320692682927
0.5074225 -0.00432437333658536
0.508423333333333 -0.00339745297804879
0.509424166666667 -0.00275921043902439
0.510425 -0.0025844334454878
0.511425833333333 -0.00263352462682927
0.512426666666667 -0.00198153984756098
0.5134275 -0.00191477072439024
0.514428333333333 -0.00135900770243902
0.515429166666667 -0.00109585545
0.51643 -0.000491001878048779
0.517430833333333 -0.000278907800365853
0.518431666666667 -0.000320146607317073
0.5194325 -0.000100201319512196
0.520433333333333 -4.52152939024419e-05
0.521434166666667 0.000418246902439027
0.522435 0.000343618841097563
0.523435833333333 0.00095240366097561
0.524436666666667 0.000596953978048777
0.5254375 0.000547857585365854
0.526438333333333 0.0010427371902439
0.527439166666667 0.000852248559390245
0.52844 0.00147674455536586
0.529440833333333 0.00156511615085366
0.530441666666667 0.00173596853780488
0.5314425 0.00153173052073171
0.532443333333333 0.00176149661097561
0.533444166666667 0.00171043585731707
0.534445 0.00192056954756097
0.535445833333333 0.00234278930487805
0.536446666666667 0.00232904109109756
0.5374475 0.00253916713292683
0.538448333333333 0.0022779815804878
0.539449166666667 0.00195394859841464
0.54045 0.00234278645609756
0.541450833333333 0.00237224214439024
0.542451666666667 0.00272966060365854
0.5434525 0.00275715366341463
0.544453333333333 0.00233100484268293
0.545454166666667 0.00238206243743902
0.546455 0.00225048440121951
0.547455833333333 0.00206392646951219
0.548456666666667 0.00210909190243902
0.5494575 0.00208945712195121
0.550458333333333 0.00214836895853659
0.551459166666667 0.00178113462317073
0.55246 0.00151994591707317
0.553460833333333 0.00145906900609756
0.554461666666667 0.00149638367804878
0.5554625 0.0010996914447561
0.556463333333333 0.00079726588414634
0.557464166666667 0.00116057013292683
0.558465 0.00079333646585366
0.559465833333333 0.000759950464634152
0.560466666666667 0.000431992908536583
0.5614675 0.000632306136585361
0.562468333333333 0.000828681934146343
0.563469166666667 0.000677471050853662
0.56447 0.000628375447560977
0.565470833333333 0.000459487562195122
0.566471666666667 0.00054982133902439
0.5674725 0.000528219115487803
0.568473333333333 0.00103292010207317
0.569474166666667 0.000993647325609758
0.570475 0.00145121453012195
0.571475833333333 0.000828681567073168
0.572476666666667 0.0012705441
0.5734775 0.00148656228780488
0.574478333333333 0.00193823985853658
0.575479166666667 0.00201090112926829
0.57648 0.0024134841447561
0.577480833333333 0.00261772181585366
0.578481666666667 0.00249203770487805
0.5794825 0.00281410441341463
};
%\addlegendentry{1.3 K}
\addplot [thick, blue]
table {%
0 0.00229746896833333
0.00100083333333333 0.00194473017440476
0.00200166666666667 0.00207508996797619
0.0030025 0.00184120876880952
0.00400333333333333 0.00202141239642857
0.00500416666666667 0.0020060761097619
0.006005 0.00174343869214286
0.00700583333333333 0.00183162340369048
0.00800666666666667 0.0017971163827381
0.0090075 0.00164758578190476
0.0100083333333333 0.00132360247797619
0.0110091666666667 0.00182395533464286
0.01201 0.00195623247595238
0.0130108333333333 0.00145779685892857
0.0140116666666667 0.00142137270964286
0.0150125 0.00149997224809524
0.0160133333333333 0.00181436981678571
0.0170141666666667 0.00136961227273809
0.018015 0.00160924485119048
0.0190158333333333 0.00187188145452381
0.0200166666666667 0.00186996468047619
0.0210175 0.00172235133666667
0.0220183333333333 0.00204250021761905
0.0230191666666667 0.0018737990275
0.02402 0.00171468266452381
0.0250208333333333 0.0023703173225
0.0260216666666667 0.00223803987083333
0.0270225 0.00255243805761905
0.0280233333333333 0.00283807983428572
0.0290241666666667 0.00293009875607143
0.030025 0.00306237552547619
0.0310258333333333 0.00296652287845238
0.0320266666666667 0.00348604604142857
0.0330275 0.00336718843309524
0.0340283333333333 0.00337102225773809
0.0350291666666667 0.00368158572
0.03603 0.0038617895052381
0.0370308333333333 0.00392505259297619
0.0380316666666667 0.00411484167428571
0.0390325 0.00416468514071429
0.0400333333333333 0.004609442735
0.0410341666666667 0.00472446694178571
0.042035 0.00487974867607143
0.0430358333333333 0.00507720558309524
0.0440366666666667 0.00520948249178571
0.0450375 0.00560247982678571
0.0460383333333333 0.00561973372964285
0.0470391666666667 0.00603765259190476
0.04804 0.00611816894130952
0.0490408333333333 0.00640572780833333
0.0500416666666667 0.00671245767321429
0.0510425 0.00710928882595238
0.0520433333333333 0.00735275471404762
0.0530441666666667 0.00770357651321428
0.054045 0.00790295114809524
0.0550458333333333 0.00836112766988095
0.0560466666666667 0.00881930585261905
0.0570475 0.00915479058059524
0.0580483333333333 0.00939634005440476
0.0590491666666667 0.0100213019116667
0.06005 0.0104008782453571
0.0610508333333333 0.0108264664839286
0.0620516666666667 0.0114993542615476
0.0630525 0.0121703248945238
0.0640533333333333 0.0125192295933333
0.0650541666666667 0.0130138315298809
0.066055 0.0137327286255952
0.0670558333333333 0.0144171198405952
0.0680566666666667 0.0149500611767857
0.0690575 0.0155577681548809
0.0700583333333333 0.0161999840357143
0.0710591666666667 0.0166658279846429
0.07206 0.0174441566829762
0.0730608333333333 0.0186902450186905
0.0740616666666667 0.0189605484775
0.0750625 0.0197350410647619
0.0760633333333333 0.0201280382009524
0.0770641666666667 0.0210309743317857
0.078065 0.0221562848921429
0.0790658333333333 0.0225991298611905
0.0800666666666667 0.0235576578389286
0.0810675 0.0239564069258333
0.0820683333333333 0.025001203287381
0.0830691666666667 0.0258332082178571
0.08407 0.0264313293511905
0.0850708333333333 0.0271425603746428
0.0860716666666667 0.0279611421905952
0.0870725 0.0283368842664286
0.0880733333333333 0.029017443485
0.0890741666666667 0.0294564516619048
0.090075 0.0301638438528572
0.0910758333333333 0.0304092298215476
0.0920766666666667 0.030932584504881
0.0930775 0.0314003476482143
0.0940783333333333 0.0317990974885714
0.0950791666666667 0.0323397053254762
0.09608 0.0324202247120238
0.0970808333333333 0.0331122820269048
0.0980816666666667 0.0334170951496429
0.0990825 0.0339807108055952
0.100083333333333 0.0342490982663095
0.101084166666667 0.0345903351715476
0.102085 0.0347360303457143
0.103085833333333 0.0353514067972619
0.104086666666667 0.0354472564666667
0.1050875 0.035608288804881
0.106088333333333 0.0360051215846428
0.107089166666667 0.0363463589690476
0.10809 0.0368102857964286
0.109090833333333 0.0370154135564286
0.110091666666667 0.0369099740782143
0.1110925 0.0372837997683333
0.112093333333333 0.03721670196
0.113094166666667 0.0375330183178572
0.114095 0.0375023429620238
0.115095833333333 0.0375656048429762
0.116096666666667 0.0377170553040476
0.1170975 0.0375272660310714
0.118098333333333 0.0371649421290476
0.119099166666667 0.0372435398040476
0.1201 0.0373528149127381
0.121100833333333 0.0376576234544048
0.122101666666667 0.0374275754632143
0.1231025 0.0372876337583333
0.124103333333333 0.0369885675822619
0.125104166666667 0.0371131787945238
0.126105 0.0370384150377381
0.127105833333333 0.0369502295409524
0.128106666666667 0.0372013607666667
0.1291075 0.0374045714794048
0.130108333333333 0.0373355538909524
0.131109166666667 0.0372205315107143
0.13211 0.0369674801603571
0.133110833333333 0.0366281605008333
0.134111666666667 0.0367086772363095
0.1351125 0.036538057232619
0.136113333333333 0.0362217405928571
0.137114166666667 0.0357118058771429
0.138115 0.035401240490119
0.139115833333333 0.0349200588559524
0.140116666666667 0.0349449788858333
0.1411175 0.0347743629035714
0.142118333333333 0.0346900107079762
0.143119166666667 0.0345174740011905
0.14412 0.0338848441785714
0.145120833333333 0.0337257275119048
0.146121666666667 0.0335761986607143
0.1471225 0.0332560477873809
0.148123333333333 0.0326425865294047
0.149124166666667 0.0323646153290476
0.150125 0.031674472685
0.151125833333333 0.0313677422885714
0.152126666666667 0.0308616406620238
0.1531275 0.0299855431838095
0.154128333333333 0.0294545195484524
0.155129166666667 0.0290576882710714
0.15613 0.0278978658377381
0.157130833333333 0.0268741549059524
0.158131666666667 0.0258715310861905
0.1591325 0.0249187559972619
0.160133333333333 0.0241174240771429
0.161134166666667 0.0233966093210714
0.162135 0.022173524952381
0.163135833333333 0.0215083051770238
0.164136666666667 0.0201606094278571
0.1651375 0.0189202733996429
0.166138333333333 0.0181822044579762
0.167139166666667 0.0169284496441667
0.16814 0.0162881464916667
0.169140833333333 0.0154542281663095
0.170141666666667 0.0142483967853572
0.1711425 0.0133665526392857
0.172143333333333 0.0122757444428571
0.173144166666667 0.0112098603460714
0.174145 0.0102014890254762
0.175145833333333 0.00908575782702382
0.176146666666667 0.00847613368416667
0.1771475 0.00735465342857143
0.178148333333333 0.00650730908059525
0.179149166666667 0.00542033802619047
0.18015 0.00468226912857143
0.181150833333333 0.0035090296497619
0.182151666666667 0.00234729121392857
0.1831525 0.00114145798333334
0.184153333333333 0.000656445050000002
0.185154166666667 -0.00021965293607143
0.186155 -0.00103440315261905
0.187155833333333 -0.00168045382607142
0.188156666666667 -0.00276359518369047
0.1891575 -0.00378538385071428
0.190158333333333 -0.00475925026738095
0.191159166666667 -0.00520784093845237
0.19216 -0.00592865581309523
0.193160833333333 -0.00698495613964285
0.194161666666667 -0.0076214196
0.1951625 -0.00837099240392857
0.196163333333333 -0.00907263534202381
0.197164166666667 -0.0102228696705952
0.198165 -0.0108900087316667
0.199165833333333 -0.0113635220015476
0.200166666666667 -0.0117699410170238
0.2011675 -0.0125463479709524
0.202168333333333 -0.0132441580991667
0.203169166666667 -0.013710003430119
0.20417 -0.0143407149178571
0.205170833333333 -0.0151401322369048
0.206171666666667 -0.0156117275642857
0.2071725 -0.0158628617355952
0.208173333333333 -0.0160909924761905
0.209174166666667 -0.0165204133729762
0.210175 -0.0171990526610714
0.211175833333333 -0.0172431472035714
0.212176666666667 -0.0179946318177381
0.2131775 -0.0181882544634524
0.214178333333333 -0.0187576238745238
0.215179166666667 -0.0187461201503571
0.21618 -0.0188649783158333
0.217180833333333 -0.019229220175
0.218181666666667 -0.0196758959880952
0.2191825 -0.0200286378845238
0.220183333333333 -0.0203775393575
0.221184166666667 -0.0207628692003571
0.222185 -0.020795461175
0.223185833333333 -0.0211213597619048
0.224186666666667 -0.0210772662503571
0.2251875 -0.0215392794130952
0.226188333333333 -0.0214568455892857
0.227189166666667 -0.0217329046238095
0.22819 -0.02192460825
0.229190833333333 -0.0221469891503571
0.230191666666667 -0.0221278195753571
0.2311925 -0.0219744531670238
0.232193333333333 -0.0220453826011905
0.233194166666667 -0.0223904520416667
0.234195 -0.0224326340301191
0.235195833333333 -0.0229579067559524
0.236196666666667 -0.0230000781325
0.2371975 -0.0229214841940476
0.238198333333333 -0.0233125594
0.239199166666667 -0.0230441738392857
0.2402 -0.0234467574928571
0.241200833333333 -0.0237726564583333
0.242201666666667 -0.0244033707630952
0.2432025 -0.0243861189666667
0.244203333333333 -0.0253676511845238
0.245204166666667 -0.0255651079583333
0.246205 -0.0256590427285714
0.247205833333333 -0.0259427672380952
0.248206666666667 -0.0267728564761905
0.2492075 -0.0269089673392857
0.250208333333333 -0.0276872955773809
0.251209166666667 -0.0280879572869048
0.25221 -0.0288816213119048
0.253210833333333 -0.0289908927214286
0.254211666666667 -0.0296714477265476
0.2552125 -0.0296695373229762
0.256213333333333 -0.030307914180119
0.257214166666667 -0.0306874936845238
0.258215 -0.031260693525
0.259215833333333 -0.0314619891904762
0.260216666666667 -0.0309673887630952
0.2612175 -0.03159618035
0.262218333333333 -0.0317169544809524
0.263219166666667 -0.0317476286547619
0.26422 -0.0321847149583333
0.265220833333333 -0.0324895313809524
0.266221666666667 -0.032982217672619
0.2672225 -0.0325087049928571
0.268223333333333 -0.0324032616476191
0.269224166666667 -0.032616055197619
0.270225 -0.0328595245190476
0.271225833333333 -0.0333828810119048
0.272226666666667 -0.0333848006964286
0.2732275 -0.0334461460178571
0.274228333333333 -0.0341746252095238
0.275229166666667 -0.0340500182333333
0.27623 -0.0341401214467857
0.277230833333333 -0.0344794413761905
0.278231666666667 -0.0341113659571429
0.2792325 -0.0346730605404762
0.280233333333333 -0.0351791672261905
0.281234166666667 -0.0358923162452381
0.282235 -0.0359153205476191
0.283235833333333 -0.0361779573154762
0.284236666666667 -0.0363121503690476
0.2852375 -0.0368489293630952
0.286238333333333 -0.0375218156309524
0.287239166666667 -0.038144859702381
0.28824 -0.03813527565
0.289240833333333 -0.0389366067857143
0.290241666666667 -0.0396478360892857
0.2912425 -0.0403418094238095
0.292243333333333 -0.0409360990428571
0.293244166666667 -0.0415994015238095
0.294245 -0.042774559577381
0.295245833333333 -0.0433266694166667
0.296246666666667 -0.0441605939107143
0.2972475 -0.0450156052309524
0.298248333333333 -0.046288530802381
0.299249166666667 -0.046840645172619
0.30025 -0.0476304744035714
0.301250833333333 -0.0488037115178571
0.302251666666667 -0.0501418260190476
0.3032525 -0.051196207202381
0.304253333333333 -0.0522314155761905
0.305254166666667 -0.0534410846369048
0.306255 -0.0543996117619048
0.307255833333333 -0.055814406
0.308256666666667 -0.0569780593214286
0.3092575 -0.0585308790952381
0.310258333333333 -0.0597865554761905
0.311259166666667 -0.0611610849880952
0.31226 -0.0626084624642857
0.313260833333333 -0.0641363600119048
0.314261666666667 -0.0650277930166667
0.3152625 -0.0665422703095238
0.316263333333333 -0.0681813560595238
0.317264166666667 -0.0699508055
0.318265 -0.0715918064047619
0.319265833333333 -0.0728896564523809
0.320266666666667 -0.0744616455785714
0.3212675 -0.0758956112321428
0.322268333333333 -0.0771838762142857
0.323269166666667 -0.0787846150833333
0.32427 -0.0801802350654762
0.325270833333333 -0.0819151773452381
0.326271666666667 -0.08331271375
0.3272725 -0.0850955831904762
0.328273333333333 -0.0861806389404762
0.329274166666667 -0.0872906177380953
0.330275 -0.0886210596428571
0.331275833333333 -0.0901815442976191
0.332276666666667 -0.0916576778333333
0.3332775 -0.0926487977559524
0.334278333333333 -0.0942744678571429
0.335279166666667 -0.0952176604928572
0.33628 -0.0962605381130952
0.337280833333333 -0.0970024435071429
0.338281666666667 -0.0977654364761905
0.3392825 -0.0984804934119048
0.340283333333333 -0.0989846834119048
0.341284166666667 -0.0995521271964286
0.342285 -0.0999777170845238
0.343285833333333 -0.100044817494048
0.344286666666667 -0.100086989530952
0.3452875 -0.100230773369048
0.346288333333333 -0.0999067841904762
0.347289166666667 -0.0995425482142857
0.34829 -0.0991533868333333
0.349290833333333 -0.0987527169166667
0.350291666666667 -0.098365472672619
0.3512925 -0.0980357337202381
0.352293333333333 -0.0973877728809524
0.353294166666667 -0.0968203207619048
0.354295 -0.0958234458380953
0.355295833333333 -0.0952004031238095
0.356296666666667 -0.09453710285
0.3572975 -0.0940348326071428
0.358298333333333 -0.0933140185845238
0.359299166666667 -0.0927849079285714
0.3603 -0.0922519689404762
0.361300833333333 -0.0914084645
0.362301666666667 -0.0902678061547619
0.3633025 -0.0898172982619048
0.364303333333333 -0.0892766901190476
0.365304166666667 -0.0884830264880953
0.366305 -0.0878619012857143
0.367305833333333 -0.0870433116666667
0.368306666666667 -0.0860061843928571
0.3693075 -0.0851070831130953
0.370308333333333 -0.0839836865654762
0.371309166666667 -0.0826455777142857
0.37231 -0.0815010879404762
0.373310833333333 -0.0808301226190476
0.374311666666667 -0.079453670047619
0.3753125 -0.0784529632738095
0.376313333333333 -0.0773123177380952
0.377314166666667 -0.0761122343119048
0.378315 -0.0749850007642857
0.379315833333333 -0.0744117999110715
0.380316666666667 -0.0735567949333333
0.3813175 -0.0727573801309524
0.382318333333333 -0.0718697843095238
0.383319166666667 -0.0710646145119048
0.38432 -0.0700504896190476
0.385320833333333 -0.0687123861547619
0.386321666666667 -0.0674528727857143
0.3873225 -0.0664272484702381
0.388323333333333 -0.0655358129452381
0.389324166666667 -0.064481431702381
0.390325 -0.0637414470238095
0.391325833333333 -0.062514527547619
0.392326666666667 -0.0612473526904762
0.3933275 -0.06010286675
0.394328333333333 -0.0589564645309524
0.395329166666667 -0.0579940993095238
0.39633 -0.0570163981428571
0.397330833333333 -0.0561613873095238
0.398331666666667 -0.0551817714690476
0.3993325 -0.0539241777333333
0.400333333333333 -0.0530806740654762
0.401334166666667 -0.0519534437261905
0.402335 -0.0514300865952381
0.403335833333333 -0.0503258603571429
0.404336666666667 -0.0490145908690476
0.4053375 -0.0481480798583333
0.406338333333333 -0.0472278906964286
0.407339166666667 -0.0460469825833333
0.40834 -0.0448123961428571
0.409340833333333 -0.0441164996071429
0.410341666666667 -0.0431196324702381
0.4113425 -0.0422722905357143
0.412343333333333 -0.04167224875
0.413344166666667 -0.0405354325416667
0.414345 -0.039590325202381
0.415345833333333 -0.0388311670357143
0.416346666666667 -0.0375984952857143
0.4173475 -0.036814425547619
0.418348333333333 -0.0362028788214286
0.419349166666667 -0.035551077047619
0.42035 -0.0349970479333333
0.421350833333333 -0.0346002135833333
0.422351666666667 -0.03413628875
0.4233525 -0.0333426254047619
0.424353333333333 -0.0332333548214286
0.425354166666667 -0.0328825294452381
0.426355 -0.0321770535428571
0.427355833333333 -0.0316805351595238
0.428356666666667 -0.0313776365190476
0.4293575 -0.0312319436011905
0.430358333333333 -0.0308293610535714
0.431359166666667 -0.0299935197738095
0.43236 -0.0298919160119048
0.433360833333333 -0.0293436344880952
0.434361666666667 -0.02895830875
0.4353625 -0.0285058806309524
0.436363333333333 -0.0282221584404762
0.437364166666667 -0.0280246974642857
0.438365 -0.0277409777738095
0.439365833333333 -0.0273997382619048
0.440366666666667 -0.0268437930833333
0.4413675 -0.0263798651309524
0.442368333333333 -0.025825829577381
0.443369166666667 -0.0258009106142857
0.44437 -0.025509515197619
0.445370833333333 -0.0256513805666667
0.446371666666667 -0.0252775522190476
0.4473725 -0.0250992653333333
0.448373333333333 -0.0250034118630952
0.449374166666667 -0.0243669462690476
0.450375 -0.0242174219404762
0.451375833333333 -0.0240602188095238
0.452376666666667 -0.0242749296833333
0.4533775 -0.0245107283928571
0.454378333333333 -0.0244340427678571
0.455379166666667 -0.0244704718571429
0.45638 -0.0242864297083333
0.457380833333333 -0.0241618214047619
0.458381666666667 -0.0242212528765476
0.4593825 -0.0242576735071429
0.460383333333333 -0.0243286060595238
0.461384166666667 -0.0247522776547619
0.462385 -0.024865384252381
0.463385833333333 -0.0245969994095238
0.464386666666667 -0.0248174574047619
0.4653875 -0.024978490297619
0.466388333333333 -0.02500533025
0.467389166666667 -0.0250705096857143
0.46839 -0.0251625304761905
0.469390833333333 -0.0253791536190476
0.470391666666667 -0.0252162068333333
0.4713925 -0.0251510259214286
0.472393333333333 -0.0248500457380952
0.473394166666667 -0.0249746559714286
0.474395 -0.0251222697619048
0.475395833333333 -0.0251471932261905
0.476396666666667 -0.0248021181547619
0.4773975 -0.0248481307261905
0.478398333333333 -0.0245030617571429
0.479399166666667 -0.0245912477559524
0.4804 -0.0244187098166667
0.481400833333333 -0.0241081453761905
0.482401666666667 -0.0239451943285714
0.4834025 -0.0235790365119047
0.484403333333333 -0.0233528240535714
0.485404166666667 -0.0229310723880952
0.486405 -0.0224038776785714
0.487405833333333 -0.0220894795444048
0.488406666666667 -0.0218440976848809
0.4894075 -0.0215642057809524
0.490408333333333 -0.020567334197619
0.491409166666667 -0.020344955475
0.49241 -0.0198714411119048
0.493410833333333 -0.0190356042392857
0.494411666666667 -0.0188285661428571
0.4954125 -0.0183876403761905
0.496413333333333 -0.0174789527154762
0.497414166666667 -0.0171837242869048
0.498415 -0.0167868952789286
0.499415833333333 -0.016324882227381
0.500416666666667 -0.0157938567090476
0.5014175 -0.0156922512095238
0.502418333333333 -0.0150347055345238
0.503419166666667 -0.0147567287571429
0.50442 -0.0142640447559524
0.505420833333333 -0.0141988626559524
0.506421666666667 -0.0135470650690476
0.5074225 -0.0140435805
0.508423333333333 -0.013571985225
0.509424166666667 -0.0133074314345238
0.510425 -0.013100389002381
0.511425833333333 -0.0128550072682143
0.512426666666667 -0.0132134958705952
0.5134275 -0.0128051595380952
0.514428333333333 -0.0129067667559524
0.515429166666667 -0.0130888861845238
0.51643 -0.0130524610428571
0.517430833333333 -0.0124715935261905
0.518431666666667 -0.0129508598869048
0.5194325 -0.0126153720238095
0.520433333333333 -0.0126479621964286
0.521434166666667 -0.0131023050083333
0.522435 -0.0128320013047619
0.523435833333333 -0.0128281647928571
0.524436666666667 -0.0128089961130952
0.5254375 -0.0123642379654762
0.526438333333333 -0.0131368144464286
0.527439166666667 -0.0125751177785714
0.52844 -0.0125597807369048
0.529440833333333 -0.0130850509333333
0.530441666666667 -0.0131195597809524
0.5314425 -0.0127629840047619
0.532443333333333 -0.0122568810063095
0.533444166666667 -0.0123853270714286
0.534445 -0.012421747047619
0.535445833333333 -0.0126230408642857
0.536446666666667 -0.011988490072619
0.5374475 -0.0122147069857143
0.538448333333333 -0.012011499430119
0.539449166666667 -0.0120575088190476
0.54045 -0.0119520663964286
0.541450833333333 -0.0116319226789286
0.542451666666667 -0.0118926412666667
0.5434525 -0.0118677162142857
0.544453333333333 -0.0118082897095238
0.545454166666667 -0.0116204191261905
0.546455 -0.0115226462630952
0.547455833333333 -0.0115437378979762
0.548456666666667 -0.0115514058869048
0.5494575 -0.0112389222154762
0.550458333333333 -0.0111929117440476
0.551459166666667 -0.0110893931535714
0.55246 -0.0110913089702381
0.553460833333333 -0.0114536356619048
0.554461666666667 -0.0111258178952381
0.5554625 -0.0110050448761905
0.556463333333333 -0.0110433838523809
0.557464166666667 -0.0106197094944048
0.558465 -0.0105468642845238
0.559465833333333 -0.0108880985511905
0.560466666666667 -0.0106446384285714
0.5614675 -0.0105852058571429
0.562468333333333 -0.0102631391845238
0.563469166666667 -0.0101097735289286
0.56447 -0.0098087987547619
0.565470833333333 -0.00985672702976191
0.566471666666667 -0.00937745544166666
0.5674725 -0.00952890744642857
0.568473333333333 -0.008934612715
0.569474166666667 -0.00891928074523809
0.570475 -0.00873332577261904
0.571475833333333 -0.00876975157142858
0.572476666666667 -0.00813137029761905
0.5734775 -0.00876974754761905
0.574478333333333 -0.0078495597797619
0.575479166666667 -0.00759842645238096
0.57648 -0.00711149437619048
0.577480833333333 -0.00699646769642856
0.578481666666667 -0.0069542940452381
0.5794825 -0.00636384131547618
};
%\addlegendentry{cold gas}
\addplot [thick, navy]
table {%
0 0.00376937766880953
0.00100083333333333 0.00342814081202381
0.00200166666666667 0.0039534152275
0.0030025 0.00370036328476191
0.00400333333333333 0.00333803894702381
0.00500416666666667 0.00347223329773809
0.006005 0.00363901773190476
0.00700583333333333 0.00352399383071429
0.00800666666666667 0.00371378293154762
0.0090075 0.00361601285047619
0.0100083333333333 0.00315591843904762
0.0110091666666667 0.00333803884928571
0.01201 0.00325177150880953
0.0130108333333333 0.0037636266097619
0.0140116666666667 0.00353933046238095
0.0150125 0.00333228810333333
0.0160133333333333 0.00369652897952381
0.0170141666666667 0.00357000335047619
0.018015 0.00359492524857143
0.0190158333333333 0.00403201503738095
0.0200166666666667 0.00391315708904762
0.0210175 0.00382497279857143
0.0220183333333333 0.00363710023392857
0.0230191666666667 0.00357575452988095
0.02402 0.00386523044107143
0.0250208333333333 0.0043368274747619
0.0260216666666667 0.00436558289785714
0.0270225 0.00464355701238095
0.0280233333333333 0.00470681969130953
0.0290241666666667 0.00491961335928571
0.030025 0.00495220332559524
0.0310258333333333 0.00493494986845238
0.0320266666666667 0.00556374535130952
0.0330275 0.00567493496321429
0.0340283333333333 0.00578037332321429
0.0350291666666667 0.00577078784773809
0.03603 0.00612927812202381
0.0370308333333333 0.00617528754142857
0.0380316666666667 0.00646092938
0.0390325 0.00672164993059524
0.0400333333333333 0.00684434123345238
0.0410341666666667 0.00690952148869047
0.042035 0.00700729155488095
0.0430358333333333 0.00727951401404762
0.0440366666666667 0.00743862975214285
0.0450375 0.00741562521714286
0.0460383333333333 0.00736386462035714
0.0470391666666667 0.00739262004345238
0.04804 0.00777028131761905
0.0490408333333333 0.00793898201047619
0.0500416666666667 0.007975405535
0.0510425 0.00784504595559524
0.0520433333333333 0.00823229187309524
0.0530441666666667 0.00840866137797619
0.054045 0.00811535093107143
0.0550458333333333 0.00865979633738095
0.0560466666666667 0.00907963109011905
0.0570475 0.00919465707619048
0.0580483333333333 0.00946879581988095
0.0590491666666667 0.00994806134214286
0.06005 0.0100477462909524
0.0610508333333333 0.0103813149147619
0.0620516666666667 0.0107340546858333
0.0630525 0.0111730614572619
0.0640533333333333 0.0114797896446429
0.0650541666666667 0.0119475533413095
0.066055 0.012480494845
0.0670558333333333 0.0129310032846429
0.0680566666666667 0.0135463794219048
0.0690575 0.0140198946294048
0.0700583333333333 0.0145068267830952
0.0710591666666667 0.0148193057317857
0.07206 0.0151605427195238
0.0730608333333333 0.0159906309826191
0.0740616666666667 0.0159925472477381
0.0750625 0.0166079225771429
0.0760633333333333 0.0170795202465476
0.0770641666666667 0.0177236499021429
0.078065 0.0182316732635714
0.0790658333333333 0.0189333169980952
0.0800666666666667 0.0190464223508333
0.0810675 0.0194528402064286
0.0820683333333333 0.0196522100798809
0.0830691666666667 0.0201928222829762
0.08407 0.0204976352821429
0.0850708333333333 0.0210478330460714
0.0860716666666667 0.0215999456079762
0.0870725 0.0219718557091667
0.0880733333333333 0.0220101965632143
0.0890741666666667 0.0221060496357143
0.090075 0.0224856263254762
0.0910758333333333 0.0226715801770238
0.0920766666666667 0.023022403407619
0.0930775 0.0230875844839286
0.0940783333333333 0.0231949391564286
0.0950791666666667 0.0235706809317857
0.09608 0.0237508856829762
0.0970808333333333 0.0239617623108333
0.0980816666666667 0.0243106630889286
0.0990825 0.0248186857540476
0.100083333333333 0.0253382117091667
0.101084166666667 0.0255605886008333
0.102085 0.0260417717814286
0.103085833333333 0.0265402054678572
0.104086666666667 0.0270999879163095
0.1050875 0.0276808565285714
0.106088333333333 0.0280930256382143
0.107089166666667 0.0293966247357143
0.10809 0.0297896210175
0.109090833333333 0.0304452586734524
0.110091666666667 0.0310855569936905
0.1110925 0.0319213918404762
0.112093333333333 0.0323738195838095
0.113094166666667 0.0330179536330952
0.114095 0.0339630603838095
0.115095833333333 0.0347452216520238
0.116096666666667 0.0354276946520238
0.1170975 0.0357152555436904
0.118098333333333 0.0361216683607143
0.119099166666667 0.0367236283940476
0.1201 0.037385015690119
0.121100833333333 0.0381000760404762
0.122101666666667 0.0389301609861905
0.1231025 0.0395359536511905
0.124103333333333 0.0399538695591667
0.125104166666667 0.0404331334154762
0.126105 0.0413533256404762
0.127105833333333 0.0419706172579762
0.128106666666667 0.042873553197619
0.1291075 0.0436346266035714
0.130108333333333 0.0447330995210714
0.131109166666667 0.045216198444881
0.13211 0.0454884218130952
0.133110833333333 0.0459350951270238
0.134111666666667 0.0461958142353571
0.1351125 0.0466118165166667
0.136113333333333 0.0470374013675
0.137114166666667 0.0473460517115476
0.138115 0.0481723045425
0.139115833333333 0.0484387733928572
0.140116666666667 0.0484541079921428
0.1411175 0.0486362316115476
0.142118333333333 0.0492496901992857
0.143119166666667 0.0500701913333334
0.14412 0.0498593131234524
0.145120833333333 0.0502005519892857
0.146121666666667 0.0507334955746429
0.1471225 0.0507603331663095
0.148123333333333 0.0506683114678572
0.149124166666667 0.0506702297067857
0.150125 0.0509079458083333
0.151125833333333 0.0504382689746428
0.152126666666667 0.0502427246821429
0.1531275 0.050200549302381
0.154128333333333 0.0497097824107143
0.155129166666667 0.0490445635880952
0.15613 0.048356338427381
0.157130833333333 0.0477850532603571
0.158131666666667 0.0472731996877381
0.1591325 0.046351094672619
0.160133333333333 0.0457107989671429
0.161134166666667 0.0450551613270238
0.162135 0.0442710824766667
0.163135833333333 0.0434160726329762
0.164136666666667 0.0426588343663095
0.1651375 0.0416217104964286
0.166138333333333 0.0409123981857143
0.167139166666667 0.0401647419865476
0.16814 0.0396701411678571
0.169140833333333 0.0386023393011905
0.170141666666667 0.0380693945047619
0.1711425 0.0371837140238095
0.172143333333333 0.0361791745877381
0.173144166666667 0.0352091435285714
0.174145 0.0341355932666667
0.175145833333333 0.033332343675
0.176146666666667 0.0324485783107143
0.1771475 0.0316338246357143
0.178148333333333 0.0308171608940476
0.179149166666667 0.0294560477952381
0.18015 0.0285032728952381
0.181150833333333 0.0274469694004762
0.182151666666667 0.0262967326722619
0.1831525 0.0252500173130952
0.184153333333333 0.0242416454341667
0.185154166666667 0.0232313551615476
0.186155 0.022430025075
0.187155833333333 0.0212414464619048
0.188156666666667 0.020388353715119
0.1891575 0.0193799825865476
0.190158333333333 0.0182949284761905
0.191159166666667 0.0172961384809524
0.19216 0.0170737569583333
0.193160833333333 0.016236003652381
0.194161666666667 0.0154020820901191
0.1951625 0.0146448442059524
0.196163333333333 0.01390869415
0.197164166666667 0.0130000040190476
0.198165 0.0124248877416667
0.199165833333333 0.0120663990766667
0.200166666666667 0.0113839256797619
0.2011675 0.0111212868317857
0.202168333333333 0.010227936197619
0.203169166666667 0.00988669979047619
0.20417 0.00976017199404761
0.205170833333333 0.00911604492142857
0.206171666666667 0.00873454755119048
0.2071725 0.00818626600357143
0.208173333333333 0.0083626378972619
0.209174166666667 0.00797347340952382
0.210175 0.00754597011904762
0.211175833333333 0.00711846436392858
0.212176666666667 0.00706287360238095
0.2131775 0.00669096045678571
0.214178333333333 0.00636697873333334
0.215179166666667 0.00622511433928572
0.21618 0.00615226481190476
0.217180833333333 0.0061005052297619
0.218181666666667 0.00566149463690476
0.2191825 0.00572476554607143
0.220183333333333 0.00576118562738095
0.221184166666667 0.00516881510714286
0.222185 0.00512089052940476
0.223185833333333 0.00524358314404762
0.224186666666667 0.00508446216071429
0.2251875 0.00507487648571429
0.226188333333333 0.00509021443892857
0.227189166666667 0.00497327195238095
0.22819 0.00466271200714286
0.229190833333333 0.00434256400119048
0.230191666666667 0.00446908846988095
0.2311925 0.00409142790952381
0.232193333333333 0.00447292126904762
0.233194166666667 0.0045764467722619
0.234195 0.00418727882702381
0.235195833333333 0.00387096873095238
0.236196666666667 0.00401474589642857
0.2371975 0.00347413430595238
0.238198333333333 0.00354698687940476
0.239199166666667 0.003374451075
0.2402 0.00326901172619048
0.241200833333333 0.00331502096071429
0.242201666666667 0.00265171444642857
0.2432025 0.00253093921190477
0.244203333333333 0.00221846143452381
0.245204166666667 0.0018944760175
0.246205 0.00161841943571428
0.247205833333333 0.00135003345238095
0.248206666666667 0.00124075939761905
0.2492075 0.000740409120238095
0.250208333333333 0.00108356008333333
0.251209166666667 0.000669478048452381
0.25221 0.000623468016666671
0.253210833333333 0.000646470671428569
0.254211666666667 -0.000112684339285715
0.2552125 0.000554452051190477
0.256213333333333 0.000404923266666664
0.257214166666667 0.000117365506785718
0.258215 -0.000162530285714285
0.259215833333333 0.000274563586904763
0.260216666666667 0.000468183571428572
0.2612175 0.000487352519047618
0.262218333333333 0.000625383671428571
0.263219166666667 0.000880351083333331
0.26422 0.000715486059523811
0.265220833333333 0.000765325440476189
0.266221666666667 0.000742323493690478
0.2672225 0.000725074261904762
0.268223333333333 0.000878433969047618
0.269224166666667 0.00171810495714286
0.270225 0.00125417674369047
0.271225833333333 0.00159158116071428
0.272226666666667 0.00182163001904762
0.2732275 0.00116599629761905
0.274228333333333 0.00131552429047619
0.275229166666667 0.00123692665476191
0.27623 0.00190598086785714
0.277230833333333 0.00142479673571428
0.278231666666667 0.00143054948095238
0.2792325 0.00168743503571428
0.280233333333333 0.00124842676190476
0.281234166666667 0.000788331946428572
0.282235 0.000820922035714285
0.283235833333333 0.00096853880952381
0.284236666666667 0.000625382857142859
0.2852375 0.000161457635714287
0.286238333333333 -0.000333143833333327
0.287239166666667 -0.000526767369047619
0.28824 -0.000979198149166661
0.289240833333333 -0.00176326984047619
0.290241666666667 -0.00228279729285714
0.2912425 -0.00253200776666667
0.292243333333333 -0.003310341625
0.293244166666667 -0.00381452578571428
0.294245 -0.00433596792380952
0.295245833333333 -0.00549003372619048
0.296246666666667 -0.0060018926547619
0.2972475 -0.00683389740476191
0.298248333333333 -0.00817391855952381
0.299249166666667 -0.0088429755
0.30025 -0.00924939130952381
0.301250833333333 -0.0104149666547619
0.302251666666667 -0.0112469700714286
0.3032525 -0.0127250240880952
0.304253333333333 -0.0131314389404762
0.305254166666667 -0.0143775258333333
0.306255 -0.0157194706785714
0.307255833333333 -0.0170767470896429
0.308256666666667 -0.0184838696428571
0.3092575 -0.0197280374404762
0.310258333333333 -0.0209952178809524
0.311259166666667 -0.0225614539523809
0.31226 -0.0238976435595238
0.313260833333333 -0.0249405293571429
0.314261666666667 -0.026623705297619
0.3152625 -0.0280653362380952
0.316263333333333 -0.0296814145952381
0.317264166666667 -0.0313109164285714
0.318265 -0.0328368964464286
0.319265833333333 -0.0342152628452381
0.320266666666667 -0.0358102581547619
0.3212675 -0.0372154644285714
0.322268333333333 -0.0386206695357143
0.323269166666667 -0.0400201195
0.32427 -0.0417090501547619
0.325270833333333 -0.0433692255952381
0.326271666666667 -0.0448281064285714
0.3272725 -0.0461757995238095
0.328273333333333 -0.047634683452381
0.329274166666667 -0.0489708804761905
0.330275 -0.050245721547619
0.331275833333333 -0.0516183348928571
0.332276666666667 -0.0533551890595238
0.3332775 -0.0544057403571429
0.334278333333333 -0.0558435330357143
0.335279166666667 -0.0569036700119048
0.33628 -0.0579216243214286
0.337280833333333 -0.0587267921785714
0.338281666666667 -0.0597217455238095
0.3392825 -0.0599594643452381
0.340283333333333 -0.0602393543928571
0.341284166666667 -0.0611307863690476
0.342285 -0.0616522242547619
0.343285833333333 -0.0617595811119048
0.344286666666667 -0.061824761625
0.3452875 -0.0616675635285714
0.346288333333333 -0.0612323887619048
0.347289166666667 -0.0607991338571428
0.34829 -0.0604885686309524
0.349290833333333 -0.0601856756190476
0.350291666666667 -0.0595722166190476
0.3512925 -0.0591696326547619
0.352293333333333 -0.0585120810833333
0.353294166666667 -0.05772992525
0.354295 -0.0572314875476191
0.355295833333333 -0.0560869982857143
0.356296666666667 -0.0554831283333333
0.3572975 -0.0551361361309524
0.358298333333333 -0.0546242871190476
0.359299166666667 -0.0537711933214286
0.3603 -0.0530618803809524
0.361300833333333 -0.0523046458452381
0.362301666666667 -0.0515013941666667
0.3633025 -0.0507690760714286
0.364303333333333 -0.0498987328571429
0.365304166666667 -0.0495095696428571
0.366305 -0.0483708369047619
0.367305833333333 -0.0474947377380952
0.368306666666667 -0.0461623801190476
0.3693075 -0.0450888257142857
0.370308333333333 -0.0435705189285714
0.371309166666667 -0.0423320949166667
0.37231 -0.0411454356547619
0.373310833333333 -0.0403115129880952
0.374311666666667 -0.0387951156666667
0.3753125 -0.037526025952381
0.376313333333333 -0.0362492651309524
0.377314166666667 -0.0352102167857143
0.378315 -0.0340580627380952
0.379315833333333 -0.0331570479
0.380316666666667 -0.0323020386619048
0.3813175 -0.0316176479238095
0.382318333333333 -0.0306687025547619
0.383319166666667 -0.0292903357904762
0.38432 -0.0283567268154762
0.385320833333333 -0.0273023438333333
0.386321666666667 -0.0258875537142857
0.3873225 -0.0251648213095238
0.388323333333333 -0.0240529300714286
0.389324166666667 -0.0227742482261905
0.390325 -0.0218406423095238
0.391325833333333 -0.0205772983571429
0.392326666666667 -0.019662861827381
0.3933275 -0.0181733055404762
0.394328333333333 -0.0176116067559524
0.395329166666667 -0.0166454070845238
0.39633 -0.0156216986547619
0.397330833333333 -0.0147417712380952
0.398331666666667 -0.0137717319333333
0.3993325 -0.0126981849761905
0.400333333333333 -0.0120233779166667
0.401334166666667 -0.0109268196369048
0.402335 -0.0102577673630952
0.403335833333333 -0.00960788291666667
0.404336666666667 -0.0085324117797619
0.4053375 -0.00760838877380952
0.406338333333333 -0.00664985611904762
0.407339166666667 -0.00530600034523809
0.40834 -0.00457751891666667
0.409340833333333 -0.0036669124952381
0.410341666666667 -0.00263170045238095
0.4113425 -0.00194155960595238
0.412343333333333 -0.000728062398809523
0.413344166666667 0.000163374243690482
0.414345 0.000872683595238098
0.415345833333333 0.00173344365476191
0.416346666666667 0.0023104812904762
0.4173475 0.00310797699369047
0.418348333333333 0.00374252133452381
0.419349166666667 0.00461095121511905
0.42035 0.00509596992142857
0.421350833333333 0.00547363056666667
0.422351666666667 0.00580144348809524
0.4233525 0.00614843165952382
0.424353333333333 0.00674655493416666
0.425354166666667 0.00713955247380952
0.426355 0.00761881300476191
0.427355833333333 0.0080098968675
0.428356666666667 0.00813642298571429
0.4293575 0.00867319765833333
0.430358333333333 0.0088169782452381
0.431359166666667 0.00907194746309525
0.43236 0.00949753348654762
0.433360833333333 0.00983685783333333
0.434361666666667 0.0108337239285714
0.4353625 0.010310367625
0.436363333333333 0.011088694327381
0.437364166666667 0.0108279743154762
0.438365 0.0106880291428571
0.439365833333333 0.0113513315103571
0.440366666666667 0.0117366616238095
0.4413675 0.0122350967333333
0.442368333333333 0.0126626038285714
0.443369166666667 0.0127872133857143
0.44437 0.012513074975
0.445370833333333 0.0127488714166667
0.446371666666667 0.0126108436011905
0.4473725 0.0130766869880953
0.448373333333333 0.0135137754214286
0.449374166666667 0.0136786425833333
0.450375 0.0143879557142857
0.451375833333333 0.0140083805595238
0.452376666666667 0.0138090049
0.4533775 0.0137859972857143
0.454378333333333 0.0139221126666667
0.455379166666667 0.0135885408035714
0.45638 0.0137706587428571
0.457380833333333 0.0137131502857143
0.458381666666667 0.0138377595833333
0.4593825 0.0134850194940476
0.460383333333333 0.0133469935936905
0.461384166666667 0.0134121703035714
0.462385 0.0132798965166667
0.463385833333333 0.0134006710654762
0.464386666666667 0.0131514513678572
0.4653875 0.0129674180714286
0.466388333333333 0.0128715583095238
0.467389166666667 0.0127680424988095
0.46839 0.0126568487607143
0.469390833333333 0.0125514146726191
0.470391666666667 0.0123980461726191
0.4713925 0.012618508547619
0.472393333333333 0.0122408457428571
0.473394166666667 0.0122274304333333
0.474395 0.012357788147619
0.475395833333333 0.0121622494166667
0.476396666666667 0.0122600185059524
0.4773975 0.0123117785535714
0.478398333333333 0.0125341585535714
0.479399166666667 0.0127162796369048
0.4804 0.0126721837690476
0.481400833333333 0.0129635790535714
0.482401666666667 0.0128140522809524
0.4834025 0.0132338836904762
0.484403333333333 0.0134313430714286
0.485404166666667 0.0138722692976191
0.486405 0.014209668827381
0.487405833333333 0.0142345911845238
0.488406666666667 0.0149630759761905
0.4894075 0.0151720336202381
0.490408333333333 0.0157644041071429
0.491409166666667 0.0163663607261905
0.49241 0.0166941791119048
0.493410833333333 0.0170162416365476
0.494411666666667 0.0180073662333333
0.4954125 0.0183850251130952
0.496413333333333 0.0192802915107143
0.497414166666667 0.0194164020059524
0.498415 0.0201333855880952
0.499415833333333 0.0203634280952381
0.500416666666667 0.0209059603761905
0.5014175 0.0209845594404762
0.502418333333333 0.021695788047619
0.503419166666667 0.0219871790654762
0.50442 0.0220561989341667
0.505420833333333 0.0222977453630952
0.506421666666667 0.0226447326817857
0.5074225 0.0229840525214285
0.508423333333333 0.0229322893163095
0.509424166666667 0.0230358143154762
0.510425 0.0234594826892857
0.511425833333333 0.0236933663321428
0.512426666666667 0.023457568375
0.5134275 0.0232524418857143
0.514428333333333 0.0232869493389286
0.515429166666667 0.0235016585404762
0.51643 0.0235706722690476
0.517430833333333 0.0231891786782143
0.518431666666667 0.0233176194583333
0.5194325 0.0232466915178571
0.520433333333333 0.0229706304154762
0.521434166666667 0.0232045138047619
0.522435 0.0228824494988095
0.523435833333333 0.0230837393964286
0.524436666666667 0.0233962218345238
0.5254375 0.023262026094881
0.526438333333333 0.0233770503607143
0.527439166666667 0.0231508412091667
0.52844 0.0232179311178571
0.529440833333333 0.0231086643805952
0.530441666666667 0.0236377691726191
0.5314425 0.0236166830452381
0.532443333333333 0.0234498946130952
0.533444166666667 0.0237278727734524
0.534445 0.0239138281309524
0.535445833333333 0.023695279227381
0.536446666666667 0.0238563125666667
0.5374475 0.0240403513226191
0.538448333333333 0.0238582335305952
0.539449166666667 0.02411703725
0.54045 0.0242052187559524
0.541450833333333 0.0243777555
0.542451666666667 0.0246193063166667
0.5434525 0.0247975915904762
0.544453333333333 0.0245809651428572
0.545454166666667 0.0248838571547619
0.546455 0.0248742753690476
0.547455833333333 0.0252500188392857
0.548456666666667 0.0251944205833333
0.5494575 0.0255260743928571
0.550458333333333 0.0255126521309524
0.551459166666667 0.0255663300714286
0.55246 0.0255452446785714
0.553460833333333 0.0258615571238095
0.554461666666667 0.0260935206071429
0.5554625 0.026212382547619
0.556463333333333 0.0263465758797619
0.557464166666667 0.0265440309166667
0.558465 0.0265977069571429
0.559465833333333 0.0267223179642857
0.560466666666667 0.0271038136238095
0.5614675 0.027314691327381
0.562468333333333 0.0272897730809524
0.563469166666667 0.0275715786011905
0.56447 0.0277977891770238
0.565470833333333 0.0282751361964286
0.566471666666667 0.0283844101841667
0.5674725 0.0288176649095238
0.568473333333333 0.0288636754773809
0.569474166666667 0.0291263110785714
0.570475 0.0297493555714286
0.571475833333333 0.0300580015369048
0.572476666666667 0.0304164931952381
0.5734775 0.0302899673333334
0.574478333333333 0.0303896556357143
0.575479166666667 0.030385821647619
0.57648 0.0309551835071429
0.577480833333333 0.0313731062285714
0.578481666666667 0.0316165718333333
0.5794825 0.031980812847619
};
%\addlegendentry{cold vacuum}
\end{axis}

\end{tikzpicture}


==> ImagesDensity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.79]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Temperature (K)},
xmajorgrids,
xmin=-0.10884, xmax=2.28564,
xtick style={color=black},
y grid style={darkgray176},
every axis y label/.style={
            at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel,
        },
ylabel={Density (g/cm\(\displaystyle ^3\))},
ymajorgrids,
ymin=-0.0073055, ymax=0.1534155,
ytick style={color=black},
yticklabels={,0,0.05,0.1,0.15}
]
\addplot [semithick, navy, dashed]
table {%
0 0.14513
0.05 0.14513
0.1 0.14512
0.15 0.14511
0.2 0.1451
0.25 0.14509
0.3 0.14509
0.35 0.14508
0.4 0.14508
0.45 0.14509
0.5 0.14511
0.55 0.14512
0.6 0.14513
0.65 0.14513
0.7 0.14511
0.75 0.14506
0.8 0.14498
0.85 0.14486
0.9 0.14469
0.95 0.14446
1 0.14414
1.05 0.14371
1.1 0.14313
1.15 0.14235
1.2 0.14137
1.25 0.14012
1.3 0.1386
1.35 0.13676
1.4 0.13457
1.45 0.13199
1.5 0.129
1.55 0.12556
1.6 0.12163
1.65 0.11715
1.7 0.11206
1.75 0.1063
1.8 0.09982
1.85 0.09254
1.9 0.08444
1.95 0.07542
2 0.06507
2.05 0.05275
2.1 0.03779
2.11 0.03443
2.12 0.03091
2.13 0.02718
2.14 0.02311
2.15 0.01862
2.16 0.01359
2.17 0.00729
2.171 0.00652
2.172 0.00572
2.173 0.00489
2.174 0.00401
2.175 0.003
2.176 0.00175
2.1768 0
};
\addplot [semithick, deepskyblue]
table {%
0 0
0.05 2.95e-09
0.1 5.9e-09
0.15 8.85e-09
0.2 2.771e-08
0.25 6.687e-08
0.3 1.368e-07
0.35 2.502e-07
0.4 4.242e-07
0.45 7.03e-07
0.5 1.249e-06
0.55 2.588e-06
0.6 6.069e-06
0.65 1.452e-05
0.7 3.295e-05
0.75 6.923e-05
0.8 0.0001345
0.85 0.0002431
0.9 0.0004127
0.95 0.0006636
1 0.00102
1.05 0.00141
1.1 0.00199
1.15 0.00276
1.2 0.00375
1.25 0.00499
1.3 0.00652
1.35 0.00837
1.4 0.01057
1.45 0.01316
1.5 0.01617
1.55 0.01963
1.6 0.02358
1.65 0.02809
1.7 0.03321
1.75 0.039
1.8 0.04554
1.85 0.05286
1.9 0.06103
1.95 0.07012
2 0.08055
2.05 0.09297
2.1 0.10804
2.11 0.11143
2.12 0.11497
2.13 0.11874
2.14 0.12284
2.15 0.12737
2.16 0.13243
2.17 0.13878
2.171 0.13955
2.172 0.14036
2.173 0.1412
2.174 0.14208
2.175 0.1431
2.176 0.14436
2.1768 0.14611
};
\end{axis}

\end{tikzpicture}


==> ImagesForceAdd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Time (s)},
xmin=-0.052535, xmax=1.103235,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Force (N)},
ymin=-0.04654056937625, ymax=0.03958311159125,
ytick style={color=black}
]
\addplot [thick, navy]
table {%
0 -0.003861985878
0.00100066666666667 -0.0032999809483
0.00200133333333333 -0.0036719669583
0.003002 -0.0036767977153
0.00400266666666667 -0.003625267434
0.00500333333333333 -0.0034513519173
0.006004 -0.003760535325
0.00700466666666667 -0.0040568359239
0.00800533333333333 -0.0042726202453
0.009006 -0.0052919592983
0.0100066666666667 -0.005583429039
0.0110073333333333 -0.005895833085
0.012008 -0.0060713593683
0.0130086666666667 -0.0067766833266
0.0140093333333333 -0.007372505559
0.01501 -0.007944173343
0.0160106666666667 -0.0085206712993
0.0170113333333333 -0.0087058594813
0.018012 -0.0089715639413
0.0190126666666667 -0.0096237473943
0.0200133333333333 -0.010037602387
0.021014 -0.01052553273
0.0220146666666667 -0.0110440591323
0.0230153333333333 -0.01151266558
0.024016 -0.011858886004
0.0250166666666667 -0.012205107415
0.0260173333333333 -0.012627013728
0.027018 -0.013322675828
0.0280186666666667 -0.013683390245
0.0290193333333333 -0.013849254427
0.03002 -0.013902394903
0.0310206666666667 -0.014929785875
0.0320213333333333 -0.0153017721843
0.033022 -0.0157059652343
0.0340226666666667 -0.015699523314
0.0350233333333333 -0.0164177306813
0.036024 -0.0169056615773
0.0370246666666667 -0.016780054779
0.0380253333333333 -0.0167124214296
0.039026 -0.017401642638
0.0400266666666667 -0.018020009756
0.0410273333333333 -0.018087643777
0.042028 -0.0182824930163
0.0430286666666667 -0.018536925646
0.0440293333333333 -0.019181057324
0.04503 -0.01958847122
0.0460306666666667 -0.0191762266116
0.0470313333333333 -0.019419386161
0.048032 -0.019789762465
0.0490326666666667 -0.020018429342
0.0500333333333333 -0.020259978898
0.051034 -0.020210058785
0.0520346666666667 -0.020648068694
0.0530353333333333 -0.02099106871
0.054036 -0.020593317144
0.0550366666666667 -0.020807491211
0.0560373333333333 -0.0211778677403
0.057038 -0.02122617717
0.0580386666666667 -0.021131167374
0.0590393333333333 -0.021330848099
0.06004 -0.02133084837
0.0610406666666667 -0.021269656225
0.0620413333333333 -0.02127126631
0.063042 -0.0215917223053
0.0640426666666667 -0.021974980066
0.0650433333333333 -0.021839713145
0.066044 -0.0218348820703
0.0670446666666667 -0.021852595785
0.0680453333333333 -0.0216609663853
0.069046 -0.0219137879
0.0700466666666667 -0.021643252954
0.0710473333333333 -0.02185259569
0.072048 -0.022142455565
0.0730486666666667 -0.022297047046
0.0740493333333333 -0.022211699285
0.07505 -0.022049056364
0.0760506666666667 -0.022324423115
0.0770513333333333 -0.022551478889
0.078052 -0.022279332845
0.0790526666666667 -0.022458079585
0.0800533333333333 -0.022833286489
0.081054 -0.022775314996
0.0820546666666667 -0.022694798871
0.0830553333333333 -0.022583685435
0.084056 -0.022477403904
0.0850566666666667 -0.02295567232
0.0860573333333333 -0.02280752168
0.087058 -0.022960502784
0.0880586666666667 -0.022830065994
0.0890593333333333 -0.023300282774
0.09006 -0.023314775501
0.0910606666666667 -0.02344038155
0.0920613333333333 -0.02356276637
0.093062 -0.02361590738
0.0940626666666667 -0.02348224955
0.0950633333333333 -0.02355149408
0.096064 -0.02368354138
0.0970646666666667 -0.02401849004
0.0980653333333333 -0.02372057939
0.099066 -0.02416341944
0.100066666666667 -0.02413282353
0.101067333333333 -0.02432445273
0.102068 -0.02406196861
0.103068666666667 -0.02415858854
0.104069333333333 -0.02449031675
0.10507 -0.02458210543
0.106070666666667 -0.02469160773
0.107071333333333 -0.0247801761
0.108072 -0.02503621881
0.109072666666667 -0.02505715332
0.110073333333333 -0.0250893596
0.111074 -0.025234289
0.112074666666667 -0.0256545856
0.113075333333333 -0.025699675
0.114076 -0.02575120598
0.115076666666667 -0.02571094677
0.116077333333333 -0.02617794286
0.117078 -0.026140905
0.118078666666667 -0.02643076472
0.119079333333333 -0.02630193783
0.12008 -0.02668680731
0.121080666666667 -0.02666104189
0.122081333333333 -0.02675444138
0.123082 -0.02677215466
0.124082666666667 -0.02712803737
0.125083333333333 -0.02735992558
0.126084 -0.02740984585
0.127084666666667 -0.02743239016
0.128085333333333 -0.02785751819
0.129086 -0.0276980948
0.130086666666667 -0.02806847094
0.131087333333333 -0.02808940462
0.132088 -0.02828908568
0.133088666666667 -0.02860310017
0.134089333333333 -0.02860793146
0.13509 -0.02864335819
0.136090666666667 -0.02871904361
0.137091333333333 -0.02887202544
0.138092 -0.029205363825
0.139092666666667 -0.02879150925
0.140093333333333 -0.02894287967
0.141094 -0.02918765017
0.142094666666667 -0.02937283833
0.143095333333333 -0.02931647675
0.144096 -0.02939699356
0.145096666666667 -0.0294694581
0.146097333333333 -0.02952259944
0.147098 -0.02954514361
0.148098666666667 -0.02950810614
0.149099333333333 -0.02933096987
0.1501 -0.02943725135
0.151100666666667 -0.0295161573
0.152101333333333 -0.02951454702
0.153102 -0.02926816735
0.154102666666667 -0.02943564137
0.155103333333333 -0.02961438762
0.156104 -0.0293712278
0.157104666666667 -0.02939055131
0.158105333333333 -0.02928265977
0.159106 -0.0293728385
0.160106666666667 -0.02953387077
0.161107333333333 -0.02929715268
0.162108 -0.02940826573
0.163108666666667 -0.02917637828
0.164109333333333 -0.02950649569
0.16511 -0.02966591785
0.166110666666667 -0.02979152352
0.167111333333333 -0.02986559935
0.168112 -0.02967074963
0.169112666666667 -0.02940665478
0.170113333333333 -0.02977703112
0.171114 -0.02988331269
0.172114666666667 -0.02970456577
0.173115333333333 -0.03010070722
0.174116 -0.030086214595
0.175116666666667 -0.03015867973
0.176117333333333 -0.02994450565
0.177118 -0.0300282426
0.178118666666667 -0.02975287597
0.179119333333333 -0.03032293275
0.18012 -0.0299831537
0.181120666666667 -0.03046786279
0.182121333333333 -0.03034064664
0.183122 -0.03014257588
0.184122666666667 -0.03019732788
0.185123333333333 -0.03030038857
0.186124 -0.03062889562
0.187124666666667 -0.03058219627
0.188125333333333 -0.03057575503
0.189126 -0.03066432345
0.190126666666667 -0.03066593343
0.191127333333333 -0.03087527614
0.192128 -0.03104758159
0.193128666666667 -0.03112165728
0.194129333333333 -0.03103469943
0.19513 -0.03098960963
0.196130666666667 -0.03102664723
0.197131333333333 -0.03115547359
0.198132 -0.03108300921
0.199132666666667 -0.03106690574
0.200133333333333 -0.03100893364
0.201134 -0.03127141835
0.202134666666667 -0.0313229483
0.203135333333333 -0.03150813618
0.204136 -0.03139863391
0.205136666666667 -0.031340662365
0.206137333333333 -0.03128752118
0.207138 -0.03147753992
0.208138666666667 -0.03120539372
0.209139333333333 -0.03116996674
0.21014 -0.031609587
0.211140666666667 -0.03145660562
0.212141333333333 -0.03133261041
0.213142 -0.03143889193
0.214142666666667 -0.03121988691
0.215143333333333 -0.03153390135
0.216144 -0.03152746023
0.217144666666667 -0.03143245056
0.218145333333333 -0.03141634715
0.219146 -0.03110877418
0.220146666666667 -0.03110233301
0.221147333333333 -0.03121183545
0.222148 -0.03114098034
0.223148666666667 -0.0309477416
0.224149333333333 -0.03094291039
0.22515 -0.0310813985
0.226150666666667 -0.03083179751
0.227151333333333 -0.03109106027
0.228152 -0.03094452072
0.229152666666667 -0.03086883511
0.230153333333333 -0.03096223406
0.231154 -0.0309847786
0.232154666666667 -0.03079798058
0.233155333333333 -0.03099122051
0.234156 -0.03081730455
0.235156666666667 -0.03056770352
0.236157333333333 -0.03051295144
0.237158 -0.0305773656
0.238158666666667 -0.03065305061
0.239159333333333 -0.03059185859
0.24016 -0.03046625251
0.241160666666667 -0.0304710833
0.242161333333333 -0.03041472154
0.243162 -0.03048557656
0.244162666666667 -0.03035352961
0.245163333333333 -0.03049362843
0.246164 -0.03067881596
0.247164666666667 -0.03066915429
0.248165333333333 -0.03082857735
0.249166 -0.03054837923
0.250166666666667 -0.03020054748
0.251167333333333 -0.0302520787
0.252168 -0.02974160411
0.253168666666667 -0.02940021302
0.254169333333333 -0.02883015724
0.25517 -0.0284452879
0.256170666666667 -0.0279879544
0.257171333333333 -0.02739857343
0.258172 -0.026538657224
0.259172666666667 -0.02572060927
0.260173333333333 -0.02479305883
0.261174 -0.02425359806
0.262174666666667 -0.02306195328
0.263175333333333 -0.022203647555
0.264176 -0.021429078564
0.265176666666667 -0.020458049616
0.266177333333333 -0.01972373891
0.267178 -0.018678634685
0.268178666666667 -0.017401642754
0.269179333333333 -0.016391965508
0.27018 -0.015329147647
0.271180666666667 -0.014491776043
0.272181333333333 -0.0136833900703
0.273182 -0.012647948025
0.274182666666667 -0.011905585745
0.275183333333333 -0.010913622126
0.276184 -0.0099892927833
0.277184666666667 -0.009407963564
0.278185333333333 -0.0083306521936
0.279186 -0.0075480315786
0.280186666666667 -0.006841097037
0.281187333333333 -0.00593126022
0.282188 -0.005341879474
0.283188666666667 -0.0046510475093
0.284189333333333 -0.003799183713
0.28519 -0.00289578775
0.286190666666667 -0.0023257312033
0.287191333333333 -0.002006885911
0.288192 -0.0010422974693
0.289192666666667 -0.0004593585406
0.290193333333333 8.17126906999998e-05
0.291194 0.00104146945
0.292194666666667 0.001297512125
0.293195333333333 0.001890113421
0.294196 0.002434405287
0.295196666666667 0.0028595322547
0.296197333333333 0.0035890117554
0.297198 0.00403829396
0.298198666666667 0.00445053806
0.299199333333333 0.0047758248087
0.3002 0.005444112283
0.301200666666667 0.0059835726277
0.302201333333333 0.0066808455004
0.303202 0.007022236108
0.304202666666667 0.0072251374737
0.305203333333333 0.0077549360337
0.306204 0.008360420213
0.307204666666667 0.008777495305
0.308205333333333 0.008886998084
0.309206 0.0094167968597
0.310206666666667 0.009887012927
0.311207333333333 0.010275102726
0.312208 0.010622934246
0.313208666666667 0.0112735072107
0.314209333333333 0.0113250381287
0.31521 0.011571418285
0.316210666666667 0.0121108792477
0.317211333333333 0.012292846322
0.318212 0.0125843163767
0.319212666666667 0.012848410918
0.320213333333333 0.01292409571
0.321214 0.0131479316857
0.322214666666667 0.013312185369
0.323215333333333 0.013384650175
0.324216 0.013775960758
0.325216666666667 0.014062599286
0.326217333333333 0.013880632264
0.327218 0.0139788620567
0.328218666666667 0.014215580694
0.329219333333333 0.014331524427
0.33022 0.01444746825
0.331220666666667 0.014484505713
0.332221333333333 0.014595618378
0.333222 0.0144152616137
0.334222666666667 0.014581125589
0.335223333333333 0.015030407476
0.336224 0.015131858035
0.337224666666667 0.015091600437
0.338225333333333 0.0154313799
0.339226 0.015471638167
0.340226666666667 0.015719629074
0.341227333333333 0.0158838827791
0.342228 0.016064239625
0.343228666666667 0.016397578011
0.344229333333333 0.0167679537987
0.34523 0.017120616223
0.346230666666667 0.0169499211057
0.347231333333333 0.017460395904
0.348232 0.017568287743
0.349232666666667 0.0181608894954
0.350233333333333 0.018209199301
0.351234 0.01855703068
0.352234666666667 0.019143191176
0.353235333333333 0.019294561785
0.354236 0.01966654827
0.355236666666667 0.01973257175
0.356237333333333 0.02004658618
0.357238 0.0205506196
0.358238666666667 0.020945150444
0.359239333333333 0.021009563634
0.36024 0.02141375645
0.361240666666667 0.02152970041
0.362241333333333 0.021822780234
0.363242 0.021969320495
0.364242666666667 0.022090095534
0.365243333333333 0.022471743564
0.366244 0.022813133314
0.367244666666667 0.023057903146
0.368245333333333 0.0236166885887
0.369246 0.023107823405
0.370246666666667 0.023350983696
0.371247333333333 0.023410565994
0.372248 0.023645673685
0.373248666666667 0.023574819354
0.374249333333333 0.023882392659
0.37525 0.0241770829937
0.376250666666667 0.024172252598
0.377251333333333 0.023982232802
0.378252 0.024128773236
0.379252666666667 0.0242318342
0.380253333333333 0.0245667830307
0.381254 0.024421853399
0.382254666666667 0.024587717157
0.383255333333333 0.0245216935207
0.384256 0.024919445311
0.385256666666667 0.024835707908
0.386257333333333 0.0252785486897
0.387258 0.0252076943747
0.388258666666667 0.0251658257947
0.389259333333333 0.02519159092
0.39026 0.02540093354
0.391260666666667 0.02570367523
0.392261333333333 0.02581478835
0.393262 0.02590013622
0.394262666666667 0.02638806666
0.395263333333333 0.026731066646
0.396264 0.026830906819
0.397264666666667 0.027423508721
0.398265333333333 0.027120766522
0.399266 0.027642513066
0.400266666666667 0.027752016068
0.401267333333333 0.0274331704587
0.402268 0.02780193601
0.403268666666667 0.02819324636
0.404269333333333 0.028322072728
0.40527 0.028650580546
0.406270666666667 0.02859743878
0.407271333333333 0.02934141178
0.408272 0.029486341127
0.409272666666667 0.029288270031
0.410273333333333 0.029587792087
0.411274 0.029591012955
0.412274666666667 0.029425148416
0.413275333333333 0.029608726944
0.414276 0.030035463851
0.415276666666667 0.029853496426
0.416277333333333 0.029932402266
0.417278 0.029805185985
0.418278666666667 0.02975365577
0.419279333333333 0.030012918905
0.42028 0.029851886396
0.421280666666667 0.030346258145
0.422281333333333 0.029610337142
0.423282 0.029560416245
0.424282666666667 0.02940260457
0.425283333333333 0.029645763974
0.426284 0.029439641984
0.427284666666667 0.029280219257
0.428285333333333 0.029294712054
0.429286 0.029591012659
0.430286666666667 0.02915461399
0.431287333333333 0.028900181157
0.432288 0.028713382987
0.433288666666667 0.0296457641887
0.434289333333333 0.029312425434
0.43529 0.0289436598837
0.436290666666667 0.029006463352
0.437291333333333 0.0292270782
0.438292 0.02908214849
0.439292666666667 0.0290982517
0.440293333333333 0.029357514484
0.441294 0.029273777768
0.442294666666667 0.0290483314867
0.443295333333333 0.029410655795
0.444296 0.0294686270544
0.445296666666667 0.029447693064
0.446297333333333 0.02969085368
0.447298 0.029708566919
0.448298666666667 0.029610336736
0.449299333333333 0.02985993794
0.4503 0.030391346998
0.451300666666667 0.02936073548
0.452301333333333 0.029550754744
0.453302 0.0296328819147
0.454302666666667 0.029942065329
0.455303333333333 0.029489562231
0.456304 0.029766538799
0.457304666666667 0.0298245097057
0.458305333333333 0.029898585845
0.459306 0.029426759257
0.460306666666667 0.028890518863
0.461307333333333 0.029402604705
0.462308 0.028793899535
0.463308666666667 0.029125627559
0.464309333333333 0.028808393025
0.46531 0.02851209161
0.466310666666667 0.028252828784
0.467311333333333 0.027946865808
0.468312 0.02770853746
0.469312666666667 0.027681161482
0.470313333333333 0.027186790304
0.471314 0.026896930286
0.472314666666667 0.02665538102
0.473315333333333 0.02648629648
0.474316 0.02631077014
0.475316666666667 0.025884033304
0.476317333333333 0.02592107041
0.477318 0.025379999344
0.478318666666667 0.025320417189
0.479319333333333 0.02514972269
0.48032 0.02491622404
0.481320666666667 0.0247568019697
0.482321333333333 0.02448948693
0.483322 0.024173862264
0.484322666666667 0.024160979185
0.485323333333333 0.023772889675
0.486324 0.0236295709
0.487324666666667 0.023645674105
0.488325333333333 0.023611856881
0.489326 0.02348142025
0.490326666666667 0.022787368365
0.491327333333333 0.022874325884
0.492328 0.022787367855
0.493328666666667 0.023268856366
0.494329333333333 0.0226665932
0.49533 0.022602180175
0.496330666666667 0.0225570909647
0.497331333333333 0.02237512343
0.498332 0.0228807669
0.499332666666667 0.022558701519
0.500333333333333 0.022252738768
0.501334 0.02261345247
0.502334666666667 0.021798625304
0.503335333333333 0.02231554133
0.504336 0.022549038928
0.505336666666667 0.022202818444
0.506337333333333 0.02165530596
0.507338 0.021526479454
0.508338666666667 0.022049836526
0.509339333333333 0.02198864427
0.51034 0.0215876719
0.511340666666667 0.021468507104
0.512341333333333 0.02120602395
0.513342 0.02106592512
0.514342666666667 0.021003122429
0.515343333333333 0.02090650228
0.516344 0.020719704466
0.517344666666667 0.020289746626
0.518345333333333 0.019708416549
0.519346 0.019758336985
0.520346666666667 0.019732571441
0.521347333333333 0.0196440035
0.522348 0.019128697976
0.523348666666667 0.018566693035
0.524349333333333 0.018442697471
0.52535 0.01833641542
0.526350666666667 0.018156058506
0.527351333333333 0.018243016336
0.528352 0.017914508669
0.529352666666667 0.017677790581
0.530353333333333 0.017387931228
0.531354 0.017230118673
0.532354666666667 0.016874235818
0.533355333333333 0.016668113563
0.534356 0.0167969400057
0.535356666666667 0.016808212427
0.536357333333333 0.0166391277057
0.537358 0.0163444369957
0.538358666666667 0.016078732849
0.539359333333333 0.016006267796
0.54036 0.016096445878
0.541360666666667 0.015605295214
0.542361333333333 0.0151833890037
0.543362 0.015004642534
0.544362666666667 0.0150754971144
0.545363333333333 0.0148774263367
0.546364 0.0143637310337
0.547364666666667 0.014426534336
0.548365333333333 0.0138596976747
0.549366 0.014252618079
0.550366666666667 0.013569837845
0.551367333333333 0.013405584674
0.552368 0.01321556529
0.553368666666667 0.0124506589954
0.554369333333333 0.012168850966
0.55537 0.012424893479
0.556370666666667 0.011859667916
0.557371333333333 0.011254183214
0.558372 0.011310544922
0.559372666666667 0.010954661992
0.560373333333333 0.0099981262157
0.561374 0.010091525355
0.562374666666667 0.0099804122087
0.563375333333333 0.00959554326
0.564376 0.0093282283497
0.565376666666667 0.009096341082
0.566377333333333 0.0087114721447
0.567378 0.008568152679
0.568378666666667 0.00836525075
0.569379333333333 0.00852789484
0.57038 0.0079964853277
0.571380666666667 0.0078306214477
0.572381333333333 0.007473128369
0.573382 0.007922410256
0.574382666666667 0.007814517989
0.575383333333333 0.007833842419
0.576384 0.007820959485
0.577384666666667 0.007519827356
0.578385333333333 0.007658316324
0.579386 0.007334639297
0.580386666666667 0.007347522366
0.581387333333333 0.0077259500527
0.582388 0.007444142536
0.583388666666667 0.007323367646
0.584389333333333 0.0072106446287
0.58539 0.0072122544887
0.586390666666667 0.007109193755
0.587391333333333 0.006845099501
0.588392 0.00720742345
0.589392666666667 0.0071687755717
0.590393333333333 0.006988418715
0.591394 0.0067211039837
0.592394666666667 0.006965874502
0.593395333333333 0.006940109064
0.594396 0.006634146482
0.595396666666667 0.0067565314287
0.596397333333333 0.006764582773
0.597398 0.00664702837
0.598398666666667 0.006329794255
0.599399333333333 0.006221901844
0.6004 0.0062573288007
0.601400666666667 0.0063958171777
0.602401333333333 0.006307248839
0.603402 0.006407089636
0.604402666666667 0.0062605497287
0.605403333333333 0.006109178173
0.606404 0.006027051572
0.607404666666667 0.006044765219
0.608405333333333 0.00633623515
0.609406 0.006205798382
0.610406666666667 0.00592882173900001
0.611407333333333 0.006101127085
0.612408 0.0059851829087
0.613408666666667 0.006102736893
0.614409333333333 0.005978741721
0.61541 0.0059610282597
0.616410666666667 0.0058386432737
0.617411333333333 0.006134944241
0.618412 0.006096295623
0.619412666666667 0.006018999919
0.620413333333333 0.00626699095
0.621414 0.00595619731
0.622414666666667 0.006312080102
0.623415333333333 0.006279873324
0.624416 0.0064360757137
0.625416666666667 0.006418361665
0.626417333333333 0.0064151409347
0.627418 0.0066534699207
0.628418666666667 0.006653470155
0.629419333333333 0.00628309455
0.63042 0.006753310788
0.631420666666667 0.006603549951
0.632421333333333 0.006552019067
0.633422 0.006846709452
0.634422666666667 0.0068837473747
0.635423333333333 0.007223527228
0.636424 0.007099531898
0.637424666666667 0.00728310901
0.638425333333333 0.007287940549
0.639426 0.00724124061500001
0.640426666666667 0.0071703860957
0.641427333333333 0.007318536537
0.642428 0.007640602525
0.643428666666667 0.007647043661
0.644429333333333 0.007780701244
0.64543 0.00789986552
0.646430666666667 0.0079369033837
0.647431333333333 0.008173621645
0.648432 0.008165570235
0.649432666666667 0.008267020608
0.650433333333333 0.008457040043
0.651434 0.008634176259
0.652434666666667 0.008788767823
0.653435333333333 0.0086760447927
0.654436 0.008964293874
0.655436666666667 0.009260594504
0.656437333333333 0.009544012294
0.657438 0.00969216333400001
0.658438666666667 0.009761407418
0.659439333333333 0.009864468419
0.66044 0.0104780043887
0.661440666666667 0.010614882226
0.662441333333333 0.010759812109
0.663442 0.0113121551837
0.664442666666667 0.011680920854
0.665443333333333 0.011738892385
0.666444 0.012046465799
0.667444666666667 0.01200298722
0.668445333333333 0.012643898564
0.669446 0.012907992434
0.670446666666667 0.013054532536
0.671447333333333 0.013431350007
0.672448 0.0137598568587
0.673448666666667 0.013974030949
0.674449333333333 0.0142912662787
0.67545 0.014492557453
0.676450666666667 0.014927346429
0.677451333333333 0.015107703618
0.678452 0.015130248273
0.679452666666667 0.01541527665
0.680453333333333 0.01597889183
0.681454 0.016167300761
0.682454666666667 0.016305788589
0.683455333333333 0.016342826975
0.684456 0.016639127404
0.685456666666667 0.016458770415
0.686457333333333 0.0167212543287
0.687458 0.0169354282647
0.688458666666667 0.0172252873867
0.689459333333333 0.01716087419
0.69046 0.017127057799
0.691460666666667 0.017223677271
0.692461333333333 0.017318686394
0.693462 0.01755057454
0.694462666666667 0.01750709528
0.695463333333333 0.017850095596
0.696464 0.017474889264
0.697464666666667 0.017650414833
0.698465333333333 0.017619818899
0.699466 0.017766358387
0.700466666666667 0.017495823404
0.701467333333333 0.017738983029
0.702468 0.017866199223
0.703468666666667 0.01757472977
0.704469333333333 0.01773254167
0.70547 0.01763592225
0.706470666666667 0.01754735364
0.707471333333333 0.018036894294
0.708472 0.017661687106
0.709472666666667 0.0180642695947
0.710473333333333 0.018064269776
0.711474 0.0181818242787
0.712474666666667 0.01854253787
0.713475333333333 0.018679415615
0.714476 0.018642377968
0.715476666666667 0.019098101754
0.716477333333333 0.019214045726
0.717478 0.019383129921
0.718478666666667 0.019568318353
0.719479333333333 0.019453984905
0.72048 0.019908097925
0.721480666666667 0.02000793867
0.722481333333333 0.020484595916
0.723482 0.020516802072
0.724482666666667 0.02092099536
0.725483333333333 0.02064401852
0.726484 0.02123178895
0.727484666666667 0.0213461227
0.728485333333333 0.02120763434
0.729486 0.02160216466
0.730486666666667 0.021692343324
0.731487333333333 0.021508766154
0.732488 0.021845324846
0.733488666666667 0.0217519260347
0.734489333333333 0.02198864493
0.73549 0.021759977674
0.736490666666667 0.0217921835187
0.737491333333333 0.02166174751
0.738492 0.02172938097
0.739492666666667 0.02150715516
0.740493333333333 0.02168751229
0.741494 0.021568347806
0.742494666666667 0.02120119313
0.743495333333333 0.02136383598
0.744496 0.021141610576
0.745496666666667 0.02108524891
0.746497333333333 0.02082759617
0.747498 0.020433065565
0.748498666666667 0.020051417231
0.749499333333333 0.019373468151
0.7505 0.019067505168
0.751500666666667 0.01865043025
0.752501333333333 0.0180143493797
0.753502 0.017379879421
0.754502666666667 0.0168742362767
0.755503333333333 0.015597243895
0.756504 0.014885478298
0.757504666666667 0.0141994767987
0.758505333333333 0.013585941599
0.759506 0.013041650348
0.760506666666667 0.01213825456
0.761507333333333 0.011386230265
0.762508 0.010912793052
0.763508666666667 0.010067369944
0.764509333333333 0.00913015791769999
0.76551 0.008700199949
0.766510666666667 0.008031912735
0.767511333333333 0.00697070544
0.768512 0.006381323876
0.769512666666667 0.0056164175254
0.770513333333333 0.005144590797
0.771514 0.004421552822
0.772514666666667 0.003658256169
0.773515333333333 0.0027451987927
0.774516 0.002324902875
0.775516666666667 0.001410235013
0.776517333333333 0.000392506133000001
0.777518 -8.89823949999988e-05
0.778518666666667 -0.000665480678999999
0.779519333333333 -0.001655833846
0.78052 -0.002277421116
0.781520666666667 -0.003293539888
0.782521333333333 -0.0037090046333
0.783522 -0.004633334511
0.784522666666667 -0.005499692045
0.785523333333333 -0.0064175802863
0.786524 -0.006931275374
0.787524666666667 -0.007712285677
0.788525333333333 -0.0087428971053
0.789526 -0.009066573705
0.790526666666667 -0.0098250390903
0.791527333333333 -0.0106157113963
0.792528 -0.011585129595
0.793528666666667 -0.011667256882
0.794529333333333 -0.011973219901
0.79553 -0.012694647375
0.796530666666667 -0.013353272748
0.797531333333333 -0.013763906725
0.798532 -0.014066648909
0.799532666666667 -0.014467621268
0.800533333333333 -0.01517616635
0.801534 -0.015021574691
0.802534666666667 -0.015229307334
0.803535333333333 -0.015272786256
0.804536 -0.015868608396
0.805536666666667 -0.01599904547
0.806537333333333 -0.015966838809
0.807538 -0.01614236426
0.808538666666667 -0.016171350775
0.809539333333333 -0.0163935761103
0.81054 -0.01630017718
0.811540666666667 -0.016546557811
0.812541333333333 -0.016693097519
0.813542 -0.016768783496
0.814542666666667 -0.0168670131953
0.815543333333333 -0.017052201295
0.816544 -0.01712466607
0.817544666666667 -0.017232558615
0.818545333333333 -0.017176196126
0.819546 -0.017408084288
0.820546666666667 -0.017619037115
0.821547333333333 -0.0176786203503
0.822548 -0.0180489956503
0.823548666666667 -0.018192314781
0.824549333333333 -0.0184853957353
0.82555 -0.018707620674
0.826550666666667 -0.01923097816
0.827551333333333 -0.0194322695503
0.828552 -0.019821968709
0.829552666666667 -0.020306678625
0.830553333333333 -0.020631965175
0.831554 -0.0210409892813
0.832554666666667 -0.0214709473953
0.833555333333333 -0.021712497036
0.834556 -0.022237464424
0.835556666666667 -0.0227447186053
0.836557333333333 -0.0230490714813
0.837558 -0.023103822309
0.838558666666667 -0.023751175107
0.839559333333333 -0.0240651897
0.84056 -0.024255208442
0.841560666666667 -0.024569222606
0.842561333333333 -0.024833317151
0.843562 -0.02493476809
0.844562666666667 -0.025311585486
0.845563333333333 -0.025733492314
0.846564 -0.025627209535
0.847564666666667 -0.02586231783
0.848565333333333 -0.02589613492
0.849566 -0.02592834186
0.850566666666667 -0.025855876415
0.851567333333333 -0.02633897625
0.852568 -0.02634219616
0.853568666666667 -0.026347027634
0.854569333333333 -0.026459750725
0.85557 -0.026338976094
0.856570666666667 -0.026675535534
0.857571333333333 -0.02667070365
0.858572 -0.026683586276
0.859572666666667 -0.026793088766
0.860573333333333 -0.02674155865
0.861574 -0.027039469886
0.862574666666667 -0.026941238986
0.863575333333333 -0.027295511946
0.864576 -0.027314835805
0.865576666666667 -0.027311615526
0.866577333333333 -0.027606306115
0.867578 -0.027934813126
0.868578666666667 -0.02814737653
0.869579333333333 -0.02835349895
0.87058 -0.02870455121
0.871580666666667 -0.0287786263
0.872581333333333 -0.02940343417
0.873582 -0.02961921859
0.874582666666667 -0.029793135005
0.875583333333333 -0.03016512024
0.876584 -0.0304404873
0.877584666666667 -0.03081247398
0.878585333333333 -0.0310024925
0.879586 -0.03152423925
0.880586666666667 -0.03189622619
0.881587333333333 -0.0319477562
0.882588 -0.03218125386
0.883588666666667 -0.032548409324
0.884589333333333 -0.033121687394
0.88559 -0.033303654505
0.886590666666667 -0.033588683146
0.887591333333333 -0.033794804955
0.888592 -0.03421832181
0.889592666666667 -0.0343085004153
0.890593333333333 -0.03462573622
0.891594 -0.034709472876
0.892594666666667 -0.034730407096
0.893595333333333 -0.035054083284
0.894596 -0.035300464154
0.895596666666667 -0.035224778966
0.896597333333333 -0.035455055686
0.897598 -0.03531012648
0.898598666666667 -0.035564558114
0.899599333333333 -0.035582271704
0.9006 -0.0356096474303
0.901600666666667 -0.035762628965
0.902601333333333 -0.03560159586
0.903602 -0.035773901095
0.904602666666667 -0.035872131314
0.905603333333333 -0.035635412784
0.906604 -0.03558710293
0.907604666666667 -0.035883404035
0.908605333333333 -0.03601222978
0.909606 -0.036173263256
0.910606666666667 -0.03636167118
0.911607333333333 -0.036287596775
0.912608 -0.036368113286
0.913608666666667 -0.03619097654
0.914609333333333 -0.036574235075
0.91561 -0.0365742353453
0.916610666666667 -0.03669823107
0.917611333333333 -0.03683671933
0.918612 -0.03694783246
0.919612666666667 -0.037084710385
0.920613333333333 -0.03712657881
0.921614 -0.037253795014
0.922614666666667 -0.037608067576
0.923615333333333 -0.03799937795
0.924616 -0.038092777315
0.925616666666667 -0.03815396948
0.926617333333333 -0.038319833896
0.927618 -0.03850824208
0.928618666666667 -0.03845671181
0.929619333333333 -0.03899134065
0.93062 -0.03922322911
0.931620666666667 -0.03932467945
0.932621333333333 -0.03958233236
0.933622 -0.039505036484
0.934622666666667 -0.039946267394
0.935623333333333 -0.03998330497
0.936624 -0.040107300485
0.937624666666667 -0.040105689886
0.938625333333333 -0.040271554424
0.939626 -0.04064193003
0.940626666666667 -0.040501831454
0.941627333333333 -0.040337577285
0.942628 -0.040364953244
0.943628666666667 -0.040313423075
0.944629333333333 -0.040437417575
0.94563 -0.04088347945
0.946630666666667 -0.040563023431
0.947631333333333 -0.040517934335
0.948632 -0.040463183495
0.949632666666667 -0.040830338165
0.950633333333333 -0.040435807614
0.951634 -0.04034562928
0.952634666666667 -0.040612944326
0.953635333333333 -0.04060811298
0.954636 -0.040450300335
0.955636666666667 -0.04057268576
0.956637333333333 -0.040215192185
0.957638 -0.04027155357
0.958638666666667 -0.040012290806
0.959639333333333 -0.040058990075
0.96064 -0.04061455451
0.961640666666667 -0.040194257736
0.962641333333333 -0.04061133388
0.963642 -0.040347239386
0.964642666666667 -0.040376225145
0.965643333333333 -0.04070151207
0.966644 -0.040614554574
0.967644666666667 -0.040796521665
0.968645333333333 -0.041289282496
0.969646 -0.04116689759
0.970646666666667 -0.041329540795
0.971647333333333 -0.041315047366
0.972648 -0.041232921416
0.973648666666667 -0.041426160655
0.974649333333333 -0.041559818435
0.97565 -0.0413488648953
0.976650666666667 -0.04159685602
0.977651333333333 -0.04182552231
0.978652 -0.04202198299
0.979652666666667 -0.04199138705
0.980653333333333 -0.04232794567
0.981654 -0.042625856605
0.982654666666667 -0.041960790596
0.983655333333333 -0.04224742913
0.984656 -0.0420654624753
0.985656666666667 -0.041778823135
0.986657333333333 -0.04254695061
0.987658 -0.04225065011
0.988658666666667 -0.042221664496
0.989659333333333 -0.0424020211753
0.99066 -0.042271584086
0.991660666666667 -0.041775602394
0.992661333333333 -0.041561428755
0.993662 -0.04184484627
0.994662666666667 -0.041975283605
0.995663333333333 -0.04195434893
0.996664 -0.041498625425
0.997664666666667 -0.04067091628
0.998665333333333 -0.04068057816
0.999666 -0.040777197475
1.00066666666667 -0.04010246926
1.00166733333333 -0.03981905086
1.002668 -0.03925382529
1.00366866666667 -0.03893658988
1.00466933333333 -0.038408401565
1.00567 -0.03806057032
1.00667066666667 -0.037087930846
1.00767133333333 -0.036567794436
1.008672 -0.035896286584
1.00967266666667 -0.035506586536
1.01067333333333 -0.03492686734
1.011674 -0.03456132279
1.01267466666667 -0.033831843126
1.01367533333333 -0.033239242015
1.014676 -0.032698169996
1.01567666666667 -0.03204598659
1.01667733333333 -0.03201378038
1.017678 -0.03133583045
1.01867866666667 -0.03084145934
1.01967933333333 -0.0301602898
1.02068 -0.02971100789
1.02168066666667 -0.029387331466
1.02268133333333 -0.02854673871
1.023682 -0.028229503569
1.02468266666667 -0.027615967236
1.02568333333333 -0.027337380514
1.026684 -0.02672384517
1.02768466666667 -0.026345416956
1.02868533333333 -0.025842994276
1.029686 -0.024962143226
1.03068666666667 -0.02448065479
1.03168733333333 -0.02424554625
1.032688 -0.023699644331
1.03368866666667 -0.023224597339
1.03468933333333 -0.022715733076
1.03569 -0.0222133100673
1.03669066666667 -0.021631980304
1.03769133333333 -0.020916993349
1.038692 -0.020598148264
1.03969266666667 -0.020055467184
1.04069333333333 -0.019350142404
1.041694 -0.01932920853
1.04269466666667 -0.018738216582
1.04369533333333 -0.018061877731
1.044696 -0.017614206241
1.04569666666667 -0.017359774251
1.04669733333333 -0.0168299759363
1.047698 -0.0164644308593
1.04869866666667 -0.016036082181
1.04969933333333 -0.015710796215
1.0507 -0.01546763599
1.05170066666667 nan
1.05270133333333 nan
1.053702 nan
1.05470266666667 nan
1.05570333333333 nan
1.056704 nan
1.05770466666667 nan
1.05870533333333 nan
1.059706 nan
1.06070666666667 nan
1.06170733333333 nan
1.062708 nan
1.06370866666667 nan
1.06470933333333 nan
1.06571 nan
1.06671066666667 nan
1.06771133333333 nan
1.068712 nan
1.06971266666667 nan
1.07071333333333 nan
1.071714 nan
1.07271466666667 nan
1.07371533333333 nan
1.074716 nan
1.07571666666667 nan
1.07671733333333 nan
1.077718 nan
1.07871866666667 nan
1.07971933333333 nan
1.08072 nan
1.08172066666667 nan
1.08272133333333 nan
1.083722 nan
1.08472266666667 nan
1.08572333333333 nan
1.086724 nan
1.08772466666667 nan
1.08872533333333 nan
1.089726 nan
1.09072666666667 nan
1.09172733333333 nan
1.092728 nan
1.09372866666667 nan
1.09472933333333 nan
1.09573 nan
1.09673066666667 nan
1.09773133333333 nan
1.098732 nan
1.09973266666667 nan
1.10073333333333 nan
1.101734 nan
1.10273466666667 nan
1.10373533333333 nan
1.104736 nan
1.10573666666667 nan
1.10673733333333 nan
1.107738 nan
1.10873866666667 nan
1.10973933333333 nan
1.11074 nan
1.11174066666667 nan
1.11274133333333 nan
1.113742 nan
1.11474266666667 nan
1.11574333333333 nan
1.116744 nan
1.11774466666667 nan
1.11874533333333 nan
1.119746 nan
1.12074666666667 nan
1.12174733333333 nan
1.122748 nan
1.12374866666667 nan
1.12474933333333 nan
1.12575 nan
1.12675066666667 nan
1.12775133333333 nan
1.128752 nan
1.12975266666667 nan
1.13075333333333 nan
1.131754 nan
1.13275466666667 nan
1.13375533333333 nan
1.134756 nan
1.13575666666667 nan
1.13675733333333 nan
1.137758 nan
1.13875866666667 nan
1.13975933333333 nan
1.14076 nan
1.14176066666667 nan
1.14276133333333 nan
1.143762 nan
1.14476266666667 nan
1.14576333333333 nan
1.146764 nan
1.14776466666667 nan
1.14876533333333 nan
1.149766 nan
1.15076666666667 nan
1.15176733333333 nan
1.152768 nan
1.15376866666667 nan
1.15476933333333 nan
1.15577 nan
1.15677066666667 nan
1.15777133333333 nan
1.158772 nan
1.15977266666667 nan
1.16077333333333 nan
1.161774 nan
1.16277466666667 nan
1.16377533333333 nan
1.164776 nan
1.16577666666667 nan
1.16677733333333 nan
1.167778 nan
1.16877866666667 nan
1.16977933333333 nan
1.17078 nan
1.17178066666667 nan
1.17278133333333 nan
1.173782 nan
1.17478266666667 nan
1.17578333333333 nan
1.176784 nan
1.17778466666667 nan
1.17878533333333 nan
1.179786 nan
1.18078666666667 nan
1.18178733333333 nan
1.182788 nan
1.18378866666667 nan
1.18478933333333 nan
1.18579 nan
1.18679066666667 nan
1.18779133333333 nan
1.188792 nan
1.18979266666667 nan
1.19079333333333 nan
1.191794 nan
1.19279466666667 nan
1.19379533333333 nan
1.194796 nan
1.19579666666667 nan
1.19679733333333 nan
1.197798 nan
1.19879866666667 nan
1.19979933333333 nan
1.2008 nan
1.20180066666667 nan
1.20280133333333 nan
1.203802 nan
1.20480266666667 nan
1.20580333333333 nan
1.206804 nan
1.20780466666667 nan
1.20880533333333 nan
1.209806 nan
1.21080666666667 nan
1.21180733333333 nan
1.212808 nan
1.21380866666667 nan
1.21480933333333 nan
1.21581 nan
1.21681066666667 nan
1.21781133333333 nan
1.218812 nan
1.21981266666667 nan
1.22081333333333 nan
1.221814 nan
1.22281466666667 nan
1.22381533333333 nan
1.224816 nan
1.22581666666667 nan
1.22681733333333 nan
1.227818 nan
1.22881866666667 nan
1.22981933333333 nan
1.23082 nan
1.23182066666667 nan
1.23282133333333 nan
1.233822 nan
1.23482266666667 nan
1.23582333333333 nan
1.236824 nan
1.23782466666667 nan
1.23882533333333 nan
1.239826 nan
1.24082666666667 nan
1.24182733333333 nan
1.242828 nan
1.24382866666667 nan
1.24482933333333 nan
1.24583 nan
1.24683066666667 nan
1.24783133333333 nan
1.248832 nan
1.24983266666667 nan
1.25083333333333 nan
1.251834 nan
1.25283466666667 nan
1.25383533333333 nan
1.254836 nan
1.25583666666667 nan
1.25683733333333 nan
1.257838 nan
1.25883866666667 nan
1.25983933333333 nan
1.26084 nan
1.26184066666667 nan
1.26284133333333 nan
1.263842 nan
1.26484266666667 nan
1.26584333333333 nan
1.266844 nan
1.26784466666667 nan
1.26884533333333 nan
1.269846 nan
1.27084666666667 nan
1.27184733333333 nan
1.272848 nan
1.27384866666667 nan
1.27484933333333 nan
1.27585 nan
1.27685066666667 nan
1.27785133333333 nan
1.278852 nan
1.27985266666667 nan
1.28085333333333 nan
1.281854 nan
1.28285466666667 nan
1.28385533333333 nan
1.284856 nan
1.28585666666667 nan
1.28685733333333 nan
1.287858 nan
1.28885866666667 nan
1.28985933333333 nan
1.29086 nan
1.29186066666667 nan
1.29286133333333 nan
1.293862 nan
1.29486266666667 nan
1.29586333333333 nan
1.296864 nan
1.29786466666667 nan
1.29886533333333 nan
1.299866 nan
1.30086666666667 nan
1.30186733333333 nan
1.302868 nan
1.30386866666667 nan
1.30486933333333 nan
1.30587 nan
1.30687066666667 nan
1.30787133333333 nan
1.308872 nan
1.30987266666667 nan
1.31087333333333 nan
1.311874 nan
1.31287466666667 nan
1.31387533333333 nan
1.314876 nan
1.31587666666667 nan
1.31687733333333 nan
1.317878 nan
1.31887866666667 nan
1.31987933333333 nan
1.32088 nan
1.32188066666667 nan
1.32288133333333 nan
1.323882 nan
1.32488266666667 nan
1.32588333333333 nan
1.326884 nan
1.32788466666667 nan
1.32888533333333 nan
1.329886 nan
1.33088666666667 nan
1.33188733333333 nan
1.332888 nan
1.33388866666667 nan
1.33488933333333 nan
1.33589 nan
1.33689066666667 nan
1.33789133333333 nan
1.338892 nan
1.33989266666667 nan
1.34089333333333 nan
1.341894 nan
1.34289466666667 nan
1.34389533333333 nan
1.344896 nan
1.34589666666667 nan
1.34689733333333 nan
1.347898 nan
1.34889866666667 nan
1.34989933333333 nan
1.3509 nan
1.35190066666667 nan
1.35290133333333 nan
1.353902 nan
1.35490266666667 nan
1.35590333333333 nan
1.356904 nan
1.35790466666667 nan
1.35890533333333 nan
1.359906 nan
1.36090666666667 nan
1.36190733333333 nan
1.362908 nan
1.36390866666667 nan
1.36490933333333 nan
1.36591 nan
1.36691066666667 nan
1.36791133333333 nan
1.368912 nan
1.36991266666667 nan
1.37091333333333 nan
1.371914 nan
1.37291466666667 nan
1.37391533333333 nan
1.374916 nan
1.37591666666667 nan
1.37691733333333 nan
1.377918 nan
1.37891866666667 nan
1.37991933333333 nan
1.38092 nan
1.38192066666667 nan
1.38292133333333 nan
1.383922 nan
1.38492266666667 nan
1.38592333333333 nan
1.386924 nan
1.38792466666667 nan
1.38892533333333 nan
1.389926 nan
1.39092666666667 nan
1.39192733333333 nan
1.392928 nan
1.39392866666667 nan
1.39492933333333 nan
1.39593 nan
1.39693066666667 nan
1.39793133333333 nan
1.398932 nan
1.39993266666667 nan
1.40093333333333 nan
1.401934 nan
1.40293466666667 nan
1.40393533333333 nan
1.404936 nan
1.40593666666667 nan
1.40693733333333 nan
1.407938 nan
1.40893866666667 nan
1.40993933333333 nan
1.41094 nan
1.41194066666667 nan
1.41294133333333 nan
1.413942 nan
1.41494266666667 nan
1.41594333333333 nan
1.416944 nan
1.41794466666667 nan
1.41894533333333 nan
1.419946 nan
1.42094666666667 nan
1.42194733333333 nan
1.422948 nan
1.42394866666667 nan
1.42494933333333 nan
1.42595 nan
1.42695066666667 nan
1.42795133333333 nan
1.428952 nan
1.42995266666667 nan
1.43095333333333 nan
1.431954 nan
1.43295466666667 nan
1.43395533333333 nan
1.434956 nan
1.43595666666667 nan
1.43695733333333 nan
1.437958 nan
1.43895866666667 nan
1.43995933333333 nan
1.44096 nan
1.44196066666667 nan
1.44296133333333 nan
1.443962 nan
1.44496266666667 nan
1.44596333333333 nan
1.446964 nan
1.44796466666667 nan
1.44896533333333 nan
1.449966 nan
1.45096666666667 nan
1.45196733333333 nan
1.452968 nan
1.45396866666667 nan
1.45496933333333 nan
1.45597 nan
1.45697066666667 nan
1.45797133333333 nan
1.458972 nan
1.45997266666667 nan
1.46097333333333 nan
1.461974 nan
1.46297466666667 nan
1.46397533333333 nan
1.464976 nan
1.46597666666667 nan
1.46697733333333 nan
1.467978 nan
1.46897866666667 nan
1.46997933333333 nan
1.47098 nan
1.47198066666667 nan
1.47298133333333 nan
1.473982 nan
1.47498266666667 nan
1.47598333333333 nan
1.476984 nan
1.47798466666667 nan
1.47898533333333 nan
1.479986 nan
1.48098666666667 nan
1.48198733333333 nan
1.482988 nan
1.48398866666667 nan
1.48498933333333 nan
1.48599 nan
1.48699066666667 nan
1.48799133333333 nan
1.488992 nan
1.48999266666667 nan
1.49099333333333 nan
1.491994 nan
1.49299466666667 nan
1.49399533333333 nan
1.494996 nan
1.49599666666667 nan
1.49699733333333 nan
1.497998 nan
1.49899866666667 nan
1.49999933333333 nan
1.501 nan
};
\addplot [thick, deepskyblue]
table {%
0 -0.000745997139
0.00100066666666667 -0.000448086031
0.00200133333333333 -0.0007830346473
0.003002 -0.000423931197999999
0.00400266666666667 -0.000990767054
0.00500333333333333 -0.000647767458299999
0.006004 -0.000391724286300001
0.00700466666666667 -0.001201720564
0.00800533333333333 -0.001615575268
0.009006 -0.002095453258
0.0100066666666667 -0.002311238095
0.0110073333333333 -0.002808830372
0.012008 -0.0031502200843
0.0130086666666667 -0.00364298117
0.0140093333333333 -0.004702578179
0.01501 -0.004783094811
0.0160106666666667 -0.00504396865
0.0170113333333333 -0.0055947015256
0.018012 -0.006081021197
0.0190126666666667 -0.006577002604
0.0200133333333333 -0.00721147331
0.021014 -0.007348351065
0.0220146666666667 -0.008237252925
0.0230153333333333 -0.008601188191
0.024016 -0.0088604510273
0.0250166666666667 -0.0091889587033
0.0260173333333333 -0.009214723903
0.027018 -0.01025821769
0.0280186666666667 -0.0105867253993
0.0290193333333333 -0.0111068616123
0.03002 -0.011583519395
0.0310206666666667 -0.011750993898
0.0320213333333333 -0.0120714498693
0.033022 -0.0123935160253
0.0340226666666667 -0.012631844845
0.0350233333333333 -0.013364544971
0.036024 -0.013738141292
0.0370246666666667 -0.0140231702483
0.0380253333333333 -0.0142180197613
0.039026 -0.014604499197
0.0400266666666667 -0.015221255139
0.0410273333333333 -0.015024795391
0.042028 -0.015332368273
0.0430286666666667 -0.015575528459
0.0440293333333333 -0.016092443864
0.04503 -0.016638346228
0.0460306666666667 -0.016380693123
0.0470313333333333 -0.0166625013393
0.048032 -0.017486990251
0.0490326666666667 -0.0173887604263
0.0500333333333333 -0.0173790984326
0.051034 -0.017585220307
0.0520346666666667 -0.017873469407
0.0530353333333333 -0.017986192556
0.054036 -0.017831600905
0.0550366666666667 -0.018124680722
0.0560373333333333 -0.018788137026
0.057038 -0.018725334395
0.0580386666666667 -0.018722113425
0.0590393333333333 -0.018973324617
0.06004 -0.018905691161
0.0610406666666667 -0.01895561129
0.0620413333333333 -0.019013583762
0.063042 -0.019119865175
0.0640426666666667 -0.019392010585
0.0650433333333333 -0.0195562650303
0.066044 -0.0195127858593
0.0670446666666667 -0.019419386382
0.0680453333333333 -0.019789762551
0.069046 -0.019649663875
0.0700466666666667 -0.019651273917
0.0710473333333333 -0.01983163127
0.072048 -0.019652884164
0.0730486666666667 -0.0194290486
0.0740493333333333 -0.019855785932
0.07505 -0.019833241085
0.0760506666666667 -0.0197704386
0.0770513333333333 -0.0198203586403
0.078052 -0.019905706027
0.0790526666666667 -0.020198786586
0.0800533333333333 -0.02011665939
0.081054 -0.020285743855
0.0820546666666667 -0.0202680305413
0.0830553333333333 -0.020375923146
0.084056 -0.020326002662
0.0850566666666667 -0.020284134171
0.0860573333333333 -0.020738247244
0.087058 -0.020791388131
0.0880586666666667 -0.020710870896
0.0890593333333333 -0.02094114858
0.09006 -0.020939538554
0.0910606666666667 -0.020693157842
0.0920613333333333 -0.02100556251
0.093062 -0.02096208317
0.0940626666666667 -0.02112311591
0.0950633333333333 -0.02114082955
0.096064 -0.02102005436
0.0970646666666667 -0.0212841491293
0.0980653333333333 -0.02152730923
0.099066 -0.021569177364
0.100066666666667 -0.0212245668863
0.101067333333333 -0.0215079850303
0.102068 -0.021187528986
0.103068666666667 -0.021667407406
0.104069333333333 -0.021741482866
0.10507 -0.021631980485
0.106070666666667 -0.021698004236
0.107071333333333 -0.021501543466
0.108072 -0.021900905946
0.109072666666667 -0.021805895845
0.110073333333333 -0.022023290845
0.111074 -0.021821999376
0.112074666666667 -0.021957267486
0.113075333333333 -0.021875140366
0.114076 -0.022039394051
0.115076666666667 -0.02203939441
0.116077333333333 -0.022290605751
0.117078 -0.022200426835
0.118078666666667 -0.02231315042
0.119079333333333 -0.022445197776
0.12008 -0.02262233384
0.121080666666667 -0.0225466483453
0.122081333333333 -0.022562751046
0.123082 -0.02297660622
0.124082666666667 -0.022983047536
0.125083333333333 -0.02299109904
0.126084 -0.0229041410553
0.127084666666667 -0.023153742336
0.128085333333333 -0.023440381705
0.129086 -0.023374358236
0.130086666666667 -0.02341461577
0.131087333333333 -0.0237592266653
0.132088 -0.02369159303
0.133088666666667 -0.02363040065
0.134089333333333 -0.02395246664
0.13509 -0.02397501112
0.136090666666667 -0.023968569456
0.137091333333333 -0.02392670091
0.138092 -0.02424393602
0.139092666666667 -0.02419562664
0.140093333333333 -0.02425359819
0.141094 -0.02480272088
0.142094666666667 -0.02456278144
0.143095333333333 -0.02428580492
0.144096 -0.02452252329
0.145096666666667 -0.02451769239
0.146097333333333 -0.02474474868
0.147098 -0.02445649962
0.148098666666667 -0.02448387548
0.149099333333333 -0.02481077261
0.1501 -0.02475924191
0.151100666666667 -0.0247479695
0.152101333333333 -0.024311569964
0.153102 -0.02429385628
0.154102666666667 -0.024321232085
0.155103333333333 -0.02429385635
0.156104 -0.0245869369
0.157104666666667 -0.02411349957
0.158105333333333 -0.02429063579
0.159106 -0.02403781398
0.160106666666667 -0.02405391728
0.161107333333333 -0.024271311844
0.162108 -0.02417147155
0.163108666666667 -0.02420528844
0.164109333333333 -0.024293856985
0.16511 -0.02389610522
0.166110666666667 -0.023870339716
0.167111333333333 -0.02400560698
0.168112 -0.023807537046
0.169112666666667 -0.024082903796
0.170113333333333 -0.024066799756
0.171114 -0.02408612402
0.172114666666667 -0.02388966327
0.173115333333333 -0.02400238698
0.174116 -0.02442429316
0.175116666666667 -0.0244081895553
0.176117333333333 -0.0242680911
0.177118 -0.02423427435
0.178118666666667 -0.02427131224
0.179119333333333 -0.02422944373
0.18012 -0.02427131163
0.181120666666667 -0.02471093238
0.182121333333333 -0.024427513784
0.183122 -0.024588547125
0.184122666666667 -0.02444361748
0.185123333333333 -0.02493637844
0.186124 -0.024857471865
0.187124666666667 -0.02488806816
0.188125333333333 -0.02494281921
0.189126 -0.02508613891
0.190126666666667 -0.025100631534
0.191127333333333 -0.02511673498
0.192128 -0.0252246271
0.193128666666667 -0.025250392804
0.194129333333333 -0.025198862015
0.19513 -0.02516826577
0.196130666666667 -0.02500240189
0.197131333333333 -0.025419476904
0.198132 -0.025459735285
0.199132666666667 -0.025387270684
0.200133333333333 -0.025049100774
0.201134 -0.02529387156
0.202134666666667 -0.0253904916
0.203135333333333 -0.0251392794
0.204136 -0.025247171968
0.205136666666667 -0.025429139274
0.206137333333333 -0.02515055152
0.207138 -0.02525683409
0.208138666666667 -0.02539210144
0.209139333333333 -0.02485425152
0.21014 -0.02499435019
0.211140666666667 -0.02507647659
0.212141333333333 -0.024685166814
0.213142 -0.02525522377
0.214142666666667 -0.02476085257
0.215143333333333 -0.024965364316
0.216144 -0.0248558617253
0.217144666666667 -0.02464651881
0.218145333333333 -0.02445972077
0.219146 -0.02426809144
0.220146666666667 -0.02447904391
0.221147333333333 -0.02449514746
0.222148 -0.02422944297
0.223148666666667 -0.02428258425
0.224149333333333 -0.024074851454
0.22515 -0.02404264562
0.226150666666667 -0.02366743787
0.227151333333333 -0.02383491267
0.228152 -0.02349191233
0.229152666666667 -0.02371091757
0.230153333333333 -0.02350640507
0.231154 -0.02370608629
0.232154666666667 -0.023451653856
0.233155333333333 -0.02339046139
0.234156 -0.02323425901
0.235156666666667 -0.023332489425
0.236157333333333 -0.023537000754
0.237158 -0.022897699925
0.238158666666667 -0.02305068161
0.239159333333333 -0.022931517106
0.24016 -0.0228059114
0.241160666666667 -0.02293151756
0.242161333333333 -0.02276887418
0.243162 -0.02297982702
0.244162666666667 -0.02277370493
0.245163333333333 -0.02328578962
0.246164 -0.022773704336
0.247164666666667 -0.022516051756
0.248165333333333 -0.022507999855
0.249166 -0.022359849834
0.250166666666667 -0.0225724138
0.251167333333333 -0.022483844836
0.252168 -0.022152116986
0.253168666666667 -0.021435520185
0.254169333333333 -0.020979796256
0.25517 -0.020272861652
0.256170666666667 -0.019495072321
0.257171333333333 -0.0187736440303
0.258172 -0.018264780065
0.259172666666667 -0.0173098539196
0.260173333333333 -0.016549777675
0.261174 -0.01541127423
0.262174666666667 -0.014538475654
0.263175333333333 -0.0134080234693
0.264176 -0.012456318625
0.265176666666667 -0.0115303784703
0.266177333333333 -0.0106736828843
0.267178 -0.009588320227
0.268178666666667 -0.00847880297
0.269179333333333 -0.007538370491
0.27018 -0.0066333642753
0.271180666666667 -0.005514185052
0.272181333333333 -0.0044610289023
0.273182 -0.0033676144773
0.274182666666667 -0.002699327431
0.275183333333333 -0.001839411347
0.276184 -0.0010149224643
0.277184666666667 0.000101036028
0.278185333333333 0.000949680734999999
0.279186 0.001946475259
0.280186666666667 0.00281605282
0.281187333333333 0.003606725373
0.282188 0.00404473517
0.283188666666667 0.004700139038
0.284189333333333 0.00541512555
0.28519 0.006326572709
0.286190666666667 0.0067629718227
0.287191333333333 0.00767441907
0.288192 0.008373302818
0.289192666666667 0.0088612319157
0.290193333333333 0.00941196578400001
0.291194 0.0102606100671
0.292194666666667 0.0107743057527
0.293195333333333 0.011516667254
0.294196 0.012317001598
0.295196666666667 0.01269220823
0.296197333333333 0.0129659646
0.297198 0.013558565532
0.298198666666667 0.014060988765
0.299199333333333 0.014766313486
0.3002 0.015270346858
0.301200666666667 0.01540722486
0.302201333333333 0.016199507851
0.303202 0.016850080516
0.304202666666667 0.017226899075
0.305203333333333 0.017692282629
0.306204 0.01826556126
0.307204666666667 0.01846041073
0.308205333333333 0.019160904925
0.309206 0.019629510846
0.310206666666667 0.019848515346
0.311207333333333 0.02044755878
0.312208 0.020829207244
0.313208666666667 0.02101600517
0.314209333333333 0.02156673829
0.31521 0.022152898121
0.316210666666667 0.022218921372
0.317211333333333 0.022534545609
0.318212 0.022822794909
0.319212666666667 0.022829235622
0.320213333333333 0.0231351992887
0.321214 0.023254363142
0.322214666666667 0.023553885719
0.323215333333333 0.0239049370967
0.324216 0.024146486029
0.325216666666667 0.024186744739
0.326217333333333 0.024075631866
0.327218 0.024207679513
0.328218666666667 0.024325232136
0.329219333333333 0.024209289547
0.33022 0.024626365141
0.331220666666667 0.024890459425
0.332221333333333 0.0248791868297
0.333222 0.02485020055
0.334222666666667 0.024874355265
0.335223333333333 0.025199642835
0.336224 0.024888848565
0.337224666666667 0.025027337915
0.338225333333333 0.02537999998
0.339226 0.0255136577
0.340226666666667 0.025629600326
0.341227333333333 0.025898525996
0.342228 0.025703676469
0.343228666666667 0.025855046501
0.344229333333333 0.026181943616
0.34523 0.026420272605
0.346230666666667 0.0268405693647
0.347231333333333 0.0271014419807
0.348232 0.027368756744
0.349232666666667 0.027700484975
0.350233333333333 0.027611916854
0.351234 0.02801771987
0.352234666666667 0.0283043592147
0.353235333333333 0.028834157925
0.354236 0.028945270714
0.355236666666667 0.029341411083
0.356237333333333 0.029462186107
0.357238 0.029639322656
0.358238666666667 0.030025801549
0.359239333333333 0.0300789431227
0.36024 0.030640947815
0.361240666666667 0.03084546045
0.362241333333333 0.031115995916
0.363242 0.031557225413
0.364242666666667 0.03143645144
0.365243333333333 0.03193082237
0.366244 0.031452554749
0.367244666666667 0.0317440245
0.368245333333333 0.032157879096
0.369246 0.032554020066
0.370246666666667 0.03217076138
0.371247333333333 0.032386546091
0.372248 0.032500879095
0.373248666666667 0.03254596846
0.374249333333333 0.032520203349
0.37525 0.03264741931
0.376250666666667 0.032750481056
0.377251333333333 0.03252986559
0.378252 0.032254499321
0.379252666666667 0.03270539088
0.380253333333333 0.03270056064
0.381254 0.032481555971
0.382254666666667 0.03271827357
0.383255333333333 0.032687677875
0.384256 0.032611992414
0.385256666666667 0.032713443405
0.386257333333333 0.03232696364
0.387258 0.032549189251
0.388258666666667 0.032769804186
0.389259333333333 0.032499269644
0.39026 0.032586226399
0.391260666666667 0.0327295468267
0.392261333333333 0.03300491256
0.393262 0.03318043887
0.394262666666667 0.033072546615
0.395263333333333 0.03307737677
0.396264 0.033161114561
0.397264666666667 0.03341232593
0.398265333333333 0.033779481301
0.399266 0.034054848446
0.400266666666667 0.03394534524
0.401267333333333 0.033876100741
0.402268 0.034296397554
0.403268666666667 0.034269021974
0.404269333333333 0.034455820514
0.40527 0.03450413022
0.406270666666667 0.034773054765
0.407271333333333 0.03495985363
0.408272 0.03511927608
0.409272666666667 0.035174027454
0.410273333333333 0.0348954408
0.411274 0.034769834145
0.412274666666667 0.03533989094
0.413275333333333 0.03541557723
0.414276 0.03517563727
0.415276666666667 0.03566839882
0.416277333333333 0.03530285313
0.417278 0.035083849405
0.418278666666667 0.035046810726
0.419279333333333 0.03481331295
0.42028 0.03534633269
0.421280666666667 0.035275478776
0.422281333333333 0.034737627916
0.423282 0.03470864134
0.424282666666667 0.034620074191
0.425283333333333 0.034151467419
0.426284 0.034087054585
0.427284666666667 0.03434953837
0.428285333333333 0.034407510675
0.429286 0.034285124535
0.430286666666667 0.034054847745
0.431287333333333 0.033853557115
0.432288 0.03412570178
0.433288666666667 0.03391474987
0.434289333333333 0.033455805176
0.43529 0.03359912396
0.436290666666667 0.03316433451
0.437291333333333 0.033162724846
0.438292 0.033499284306
0.439292666666667 0.033404275209
0.440293333333333 0.033059664879
0.441294 0.03292278658
0.442294666666667 0.033236800344
0.443295333333333 0.032940498974
0.444296 0.033231968742
0.445296666666667 0.033269006798
0.446297333333333 0.0333237578307
0.447298 0.033177218169
0.448298666666667 0.0330661051607
0.449299333333333 0.0327247159547
0.4503 0.0332593453607
0.451300666666667 0.0332673960847
0.452301333333333 0.033227138732
0.453302 0.0328680339107
0.454302666666667 0.032938889217
0.455303333333333 0.032967875241
0.456304 0.032581396024
0.457304666666667 0.032465451869
0.458305333333333 0.03213533497
0.459306 0.0323205221
0.460306666666667 0.031900226603
0.461307333333333 0.031917939746
0.462308 0.031531461089
0.463308666666667 0.031404243975
0.464309333333333 0.03127380704
0.46531 0.030695699509
0.466310666666667 0.030467032151
0.467311333333333 0.030275403601
0.468312 0.029921130666
0.469312666666667 0.0293639562287
0.470313333333333 0.02891145376
0.471314 0.028473443289
0.472314666666667 0.02817553274
0.473315333333333 0.02755716532
0.474316 0.027552334545
0.475316666666667 0.027397742935
0.476317333333333 0.026650549846
0.477318 0.026579695492
0.478318666666667 0.026141685771
0.479319333333333 0.02572460989
0.48032 0.025814788894
0.481320666666667 0.02555552565
0.482321333333333 0.025003182771
0.483322 0.02455067888
0.484322666666667 0.024652130509
0.485323333333333 0.02370686658
0.486324 0.023470147489
0.487324666666667 0.023771279315
0.488325333333333 0.023581261006
0.489326 0.02310943375
0.490326666666667 0.0230917204087
0.491327333333333 0.023167405691
0.492328 0.023454044711
0.493328666666667 0.0224958983357
0.494329333333333 0.022431485385
0.49533 0.0224781850404
0.496330666666667 0.022378344057
0.497331333333333 0.0221738326987
0.498332 0.0227777057627
0.499332666666667 0.023099772214
0.500333333333333 0.0227873682037
0.501334 0.0227116828397
0.502334666666667 0.0227326161097
0.503335333333333 0.022635997679
0.504336 0.022917804864
0.505336666666667 0.0228662734857
0.506337333333333 0.022808302729
0.507338 0.022623114147
0.508338666666667 0.023553884244
0.509339333333333 0.0233445422667
0.51034 0.02282440601
0.511340666666667 0.023159354484
0.512341333333333 0.023309114818
0.513342 0.02298865903
0.514342666666667 0.023040189444
0.515343333333333 0.023053073108
0.516344 0.022534545691
0.517344666666667 0.0222382459047
0.518345333333333 0.022389616864
0.519346 0.0224926783297
0.520346666666667 0.022400888525
0.521347333333333 0.02209492586
0.522348 0.022313931249
0.523348666666667 0.0223719025
0.524349333333333 0.0217148882877
0.52535 0.021639202601
0.526350666666667 0.021930672693
0.527351333333333 0.02171488785
0.528352 0.0213348499087
0.529352666666667 0.021051432071
0.530353333333333 0.021571568542
0.531354 0.021549023594
0.532354666666667 0.0212205172847
0.533355333333333 0.021156103355
0.534356 0.021579620229
0.535356666666667 0.021172206628
0.536357333333333 0.021280098889
0.537358 0.020766403531
0.538358666666667 0.021191531614
0.539359333333333 0.021412145601
0.54036 0.021284930118
0.541360666666667 0.021170596906
0.542361333333333 0.021043379754
0.543362 0.02099346039
0.544362666666667 0.02055545057
0.545363333333333 0.020970915789
0.546364 0.02122212667
0.547364666666667 0.020739027695
0.548365333333333 0.02079216879
0.549366 0.02046044131
0.550366666666667 0.02071648338
0.551367333333333 0.020616643255
0.552368 0.02038153522
0.553368666666667 0.020516803364
0.554369333333333 0.02016413979
0.55537 0.01996606924
0.556370666666667 0.0195683186547
0.557371333333333 0.0194056754
0.558372 0.01967299016
0.559372666666667 0.019160904959
0.560373333333333 0.0187856977907
0.561374 0.018637547276
0.562374666666667 0.018771205216
0.563375333333333 0.018502279864
0.564376 0.018093255996
0.565376666666667 0.0179660398357
0.566377333333333 0.017763137826
0.567378 0.017719659211
0.568378666666667 0.017507095335
0.569379333333333 0.017656856715
0.57038 0.017212405371
0.571380666666667 0.016883897689
0.572381333333333 0.0170513712787
0.573382 0.017036878406
0.574382666666667 0.0174297993907
0.575383333333333 0.016830756834
0.576384 0.0171286683377
0.577384666666667 0.0170111139337
0.578385333333333 0.0168855073507
0.579386 0.016682607103
0.580386666666667 0.016735747153
0.581387333333333 0.01725749437
0.582388 0.01684524972
0.583388666666667 0.017193081761
0.584389333333333 0.0167518500507
0.58539 0.017107733674
0.586390666666667 0.017296142085
0.587391333333333 0.0175602362
0.588392 0.017407254447
0.589392666666667 0.01732190752
0.590393333333333 0.017684232065
0.591394 0.017795344256
0.592394666666667 0.018096476615
0.593395333333333 0.017776020815
0.594396 0.018098086804
0.595396666666667 0.018104527785
0.596397333333333 0.0184797346
0.597398 0.018394387165
0.598398666666667 0.01867136466
0.599399333333333 0.01850227985
0.6004 0.018663312824
0.601400666666667 0.018732557107
0.602401333333333 0.018579575294
0.603402 0.0187067919247
0.604402666666667 0.01880502212
0.605403333333333 0.018800190502
0.606404 0.018877486945
0.607404666666667 0.0187406089797
0.608405333333333 0.018806632629
0.609406 0.01886299315
0.610406666666667 0.018925796925
0.611407333333333 0.019194721834
0.612408 0.01911581546
0.613408666666667 0.01898537822
0.614409333333333 0.01927845912
0.61541 0.019893604894
0.616410666666667 0.019492633105
0.617411333333333 0.019594083264
0.618412 0.0195908633447
0.619412666666667 0.019690703334
0.620413333333333 0.01987428096
0.621414 0.019895215562
0.622414666666667 0.019908097265
0.623415333333333 0.019975731181
0.624416 0.020215671755
0.625416666666667 0.020453999436
0.626417333333333 0.0208034421857
0.627418 0.020793779693
0.628418666666667 0.02089845043
0.629419333333333 0.020990239184
0.63042 0.021260775345
0.631420666666667 0.021310695519
0.632421333333333 0.021404094474
0.633422 0.021534530785
0.634422666666667 0.021830832334
0.635423333333333 0.021970931058
0.636424 0.0219918641134
0.637424666666667 0.0223219828634
0.638425333333333 0.0220337333367
0.639426 0.02252166331
0.640426666666667 0.022602180465
0.641427333333333 0.02279703009
0.642428 0.022792198588
0.643428666666667 0.02292424615
0.644429333333333 0.023157744218
0.64543 0.02332360819
0.646430666666667 0.023534560924
0.647431333333333 0.023502354592
0.648432 0.023706866787
0.649432666666667 0.023842133816
0.650433333333333 0.02378094216
0.651434 0.0240450361587
0.652434666666667 0.024336505
0.653435333333333 0.02409495607
0.654436 0.02437354382
0.655436666666667 0.024243105945
0.656437333333333 0.024550679836
0.657438 0.024850200942
0.658438666666667 0.0248212153007
0.659439333333333 0.0248502010247
0.66044 0.025272107795
0.661440666666667 0.0256086664
0.662441333333333 0.025386441215
0.663442 0.025610276785
0.664442666666667 0.0259468353
0.665443333333333 0.02593717296
0.666444 0.026130412856
0.667444666666667 0.02646053147
0.668445333333333 0.02629305638
0.669446 0.02652655459
0.670446666666667 0.026677925
0.671447333333333 0.02666504286
0.672448 0.026937189254
0.673448666666667 0.02695651274
0.674449333333333 0.027115935371
0.67545 0.027305954225
0.676450666666667 0.027183569
0.677451333333333 0.027502414735
0.678452 0.02741062547
0.679452666666667 0.02758454148
0.680453333333333 0.027835753878
0.681454 0.028022551734
0.682454666666667 0.027845414914
0.683455333333333 0.027898556279
0.684456 0.028051537044
0.685456666666667 0.02804348544
0.686457333333333 0.027890504004
0.687458 0.027971020588
0.688458666666667 0.02791949006
0.689459333333333 0.028033823676
0.69046 0.028133664588
0.691460666666667 0.02791143896
0.692461333333333 0.028162649714
0.693462 0.02794203529
0.694462666666667 0.0275942026047
0.695463333333333 0.02767471996
0.696464 0.02769565429
0.697464666666667 0.02771658826
0.698465333333333 0.02722382784
0.699466 0.02724798238
0.700466666666667 0.02730273355
0.701467333333333 0.02676810402
0.702468 0.02683090652
0.703468666666667 0.02683412763
0.704469333333333 0.02700160226
0.70547 0.02675522148
0.706470666666667 0.02644764861
0.707471333333333 0.02617872249
0.708472 0.026429935224
0.709472666666667 0.0260370148
0.710473333333333 0.02617711266
0.711474 0.026301108336
0.712474666666667 0.02630432857
0.713475333333333 0.02644120732
0.714476 0.02627534247
0.715476666666667 0.02640577977
0.716477333333333 0.02640255887
0.717478 0.02632043192
0.718478666666667 0.02653943727
0.719479333333333 0.02637518326
0.72048 0.026510451726
0.721480666666667 0.02672462555
0.722481333333333 0.0268759965
0.723482 0.026599019405
0.724482666666667 0.026412221055
0.725483333333333 0.02690659303
0.726484 0.026869554506
0.727484666666667 0.02708855987
0.728485333333333 0.02687599598
0.729486 0.02725281359
0.730486666666667 0.02677293472
0.731487333333333 0.026605460136
0.732488 0.02670047029
0.733488666666667 0.026938798686
0.734489333333333 0.027161025414
0.73549 0.026958122076
0.736490666666667 0.02657003361
0.737491333333333 0.02660868132
0.738492 0.02637035189
0.739492666666667 0.026260850114
0.740493333333333 0.02611430973
0.741494 0.0263494182647
0.742494666666667 0.02573105173
0.743495333333333 0.025925900475
0.744496 0.025706896411
0.745496666666667 0.025433139936
0.746497333333333 0.024486265497
0.747498 0.024869524487
0.748498666666667 0.024120722286
0.749499333333333 0.0235184581207
0.7505 0.022924245901
0.751500666666667 0.0222269731417
0.752501333333333 0.021871090789
0.753502 0.0209113335
0.754502666666667 0.020317122003
0.755503333333333 0.019032078354
0.756504 0.018511941594
0.757504666666667 0.018009519062
0.758505333333333 0.0168822870137
0.759506 0.0162043383247
0.760506666666667 0.014721224216
0.761507333333333 0.014252617269
0.762508 0.013540852345
0.763508666666667 0.0123717529517
0.764509333333333 0.011848395271
0.76551 0.0108789758757
0.766510666666667 0.010154327644
0.767511333333333 0.009333058825
0.768512 0.0087887686137
0.769512666666667 0.007363625888
0.770513333333333 0.00691595382
0.771514 0.006331403932
0.772514666666667 0.0056115864167
0.773515333333333 0.0048482897787
0.774516 0.004160678985
0.775516666666667 0.002969034914
0.776517333333333 0.002542297019
0.777518 0.001497192963
0.778518666666667 0.001075286438
0.779519333333333 0.000278172836000001
0.78052 -0.000399776417
0.781520666666667 -0.00117112432
0.782521333333333 -0.001863565834
0.783522 -0.002783064914
0.784522666666667 -0.003639760442
0.785523333333333 -0.004224310485
0.786524 -0.00487971524
0.787524666666667 -0.005470705802
0.788525333333333 -0.0062613782663
0.789526 -0.0070472194873
0.790526666666667 -0.007633379857
0.791527333333333 -0.008145464366
0.792528 -0.0090939493773
0.793528666666667 -0.009540010321
0.794529333333333 -0.009944203356
0.79553 -0.010533584229
0.796530666666667 -0.011238908966
0.797531333333333 -0.0116141161833
0.798532 -0.012069839367
0.799532666666667 -0.012496577057
0.800533333333333 -0.013042478765
0.801534 -0.0130843475803
0.802534666666667 -0.012950689921
0.803535333333333 -0.0134273479033
0.804536 -0.0136205875253
0.805536666666667 -0.0140376630163
0.806537333333333 -0.0140650388043
0.807538 -0.014369391459
0.808538666666667 -0.0145626306173
0.809539333333333 -0.014499827492
0.81054 -0.0146367056563
0.811540666666667 -0.014723663638
0.812541333333333 -0.014705950373
0.813542 -0.0146012787756
0.814542666666667 -0.014929786092
0.815543333333333 -0.015400002078
0.816544 -0.015037678176
0.817544666666667 -0.014957161681
0.818545333333333 -0.01488630707
0.819546 -0.0152534626513
0.820546666666667 -0.015245410824
0.821547333333333 -0.0155030638403
0.822548 -0.015685031252
0.823548666666667 -0.01567375825
0.824549333333333 -0.01589437381
0.82555 -0.015881491126
0.826550666666667 -0.015802585022
0.827551333333333 -0.016488585494
0.828552 -0.0166769943553
0.829552666666667 -0.017301802424
0.830553333333333 -0.017722098895
0.831554 -0.01773498086
0.832554666666667 -0.017657685713
0.833555333333333 -0.018163329414
0.834556 -0.01860938997
0.835556666666667 -0.01898781838
0.836557333333333 -0.01939040076
0.837558 -0.019991053388
0.838558666666667 -0.0202825239513
0.839559333333333 -0.020446777641
0.84056 -0.020834866995
0.841560666666667 -0.02085902226
0.842561333333333 -0.021240669936
0.843562 -0.02166257675
0.844562666666667 -0.021868699471
0.845563333333333 -0.02232603242
0.846564 -0.022545037734
0.847564666666667 -0.0225063898553
0.848565333333333 -0.02252088291
0.849566 -0.0228187942253
0.850566666666667 -0.022704460666
0.851567333333333 -0.022854220866
0.852568 -0.023464536085
0.853568666666667 -0.0232117145413
0.854569333333333 -0.02318433892
0.85557 -0.023028136976
0.856570666666667 -0.023356644331
0.857571333333333 -0.023227818015
0.858572 -0.023121536036
0.859572666666667 -0.02333409955
0.860573333333333 -0.02330994465
0.861574 -0.023648114396
0.862574666666667 -0.023743123402
0.863575333333333 -0.02369642315
0.864576 -0.023627180045
0.865576666666667 -0.023768889136
0.866577333333333 -0.02387194983
0.867578 -0.023815588236
0.868578666666667 -0.024185963956
0.869579333333333 -0.024290636151
0.87058 -0.024469382461
0.871580666666667 -0.02472381487
0.872581333333333 -0.024846199926
0.873582 -0.025359894988
0.874582666666667 -0.025727050385
0.875583333333333 -0.025857487449
0.876584 -0.02595732737
0.877584666666667 -0.0260813231413
0.878585333333333 -0.026461361091
0.879586 -0.02675283057
0.880586666666667 -0.02685750221
0.881587333333333 -0.02769970477
0.882588 -0.027825310415
0.883588666666667 -0.028264931266
0.884589333333333 -0.02859826925
0.88559 -0.02845495015
0.886590666666667 -0.028628865525
0.887591333333333 -0.02898635926
0.888592 -0.0294018241853
0.889592666666667 -0.029883313454
0.890593333333333 -0.0298559369853
0.891594 -0.030142576376
0.892594666666667 -0.030026632524
0.893595333333333 -0.030334205224
0.894596 -0.030337425805
0.895596666666667 -0.030469473496
0.896597333333333 -0.030688477724
0.897598 -0.03072551559
0.898598666666667 -0.0308301871903
0.899599333333333 -0.030704581201
0.9006 -0.030475914721
0.901600666666667 -0.030661103269
0.902601333333333 -0.03043887635
0.903602 -0.030591858246
0.904602666666667 -0.030786707724
0.905603333333333 -0.03077865717
0.906604 -0.030397008849
0.907604666666667 -0.030301999145
0.908605333333333 -0.030253689338
0.909606 -0.030353529318
0.910606666666667 -0.030279454368
0.911607333333333 -0.030044345734
0.912608 -0.030124862375
0.913608666666667 -0.030429214918
0.914609333333333 -0.030134524474
0.91561 -0.030071721524
0.916610666666667 -0.029947726295
0.917611333333333 -0.030052397545
0.918612 -0.03013935522
0.919612666666667 -0.030290726704
0.920613333333333 -0.030446928644
0.921614 -0.030678815974
0.922614666666667 -0.030593468264
0.923615333333333 -0.030678816184
0.924616 -0.031013764896
0.925616666666667 -0.030797981121
0.926617333333333 -0.03109750181
0.927618 -0.031395413456
0.928618666666667 -0.031298793635
0.929619333333333 -0.031567718009
0.93062 -0.031545174009
0.931620666666667 -0.031880122621
0.932621333333333 -0.0320508173093
0.933622 -0.032308470646
0.934622666666667 -0.032086244625
0.935623333333333 -0.0324517900453
0.936624 -0.032591888621
0.937624666666667 -0.032504931145
0.938625333333333 -0.03249687951
0.939626 -0.03301218474
0.940626666666667 -0.03282538618
0.941627333333333 -0.0330298984
0.942628 -0.03300896452
0.943628666666667 -0.033139401256
0.944629333333333 -0.033351964766
0.94563 -0.03316999734
0.946630666666667 -0.03324246188
0.947631333333333 -0.033446973581
0.948632 -0.033239241336
0.949632666666667 -0.032949381886
0.950633333333333 -0.033305264806
0.951634 -0.033178048926
0.952634666666667 -0.0331764383
0.953635333333333 -0.033010574906
0.954636 -0.03300091288
0.955636666666667 -0.0326627429753
0.956637333333333 -0.032857593106
0.957638 -0.032823775914
0.958638666666667 -0.03267884625
0.959639333333333 -0.033029897795
0.96064 -0.03263536768
0.961640666666667 -0.03241797322
0.962641333333333 -0.032740039059
0.963642 -0.0324952686
0.964642666666667 -0.032508151235
0.965643333333333 -0.032110399639
0.966644 -0.03231491198
0.967644666666667 -0.03221185087
0.968645333333333 -0.0320427660853
0.969646 -0.032385765944
0.970646666666667 -0.032321353086
0.971647333333333 -0.03222956383
0.972648 -0.03242441409
0.973648666666667 -0.03232940515
0.974649333333333 -0.032092686655
0.97565 -0.03182537097
0.976650666666667 -0.032041155829
0.977651333333333 -0.032292366874
0.978652 -0.03209268603
0.979652666666667 -0.03197513252
0.980653333333333 -0.031973521504
0.981654 -0.032068531126
0.982654666666667 -0.03198640491
0.983655333333333 -0.03179477482
0.984656 -0.031902666569
0.985656666666667 -0.031680441854
0.986657333333333 -0.03166111778
0.987658 -0.0316949341
0.988658666666667 -0.03143084023
0.989659333333333 -0.03128107941
0.99066 -0.03057575524
0.991660666666667 -0.03086400443
0.992661333333333 -0.030448539086
0.993662 -0.03068203668
0.994662666666667 -0.030577365406
0.995663333333333 -0.03066754386
0.996664 -0.02982534088
0.997664666666667 -0.029664307496
0.998665333333333 -0.0289783072
0.999666 -0.02857250364
1.00066666666667 -0.027979902166
1.00166733333333 -0.027121596405
1.002668 -0.02682690602
1.00366866666667 -0.025966989625
1.00466933333333 -0.02518920006
1.00567 -0.0245450681913
1.00667066666667 -0.023801095365
1.00767133333333 -0.022868714055
1.008672 -0.02201201827
1.00967266666667 -0.021767248519
1.01067333333333 -0.020757571346
1.011674 -0.019952405832
1.01267466666667 -0.019211653655
1.01367533333333 -0.0187575406993
1.014676 -0.017892793136
1.01567666666667 -0.016991008975
1.01667733333333 -0.01647570312
1.017678 -0.015846063995
1.01867866666667 -0.015255072851
1.01967933333333 -0.014982927115
1.02068 -0.014451518085
1.02168066666667 -0.01346438495
1.02268133333333 -0.0127445677173
1.023682 -0.012385464528
1.02468266666667 -0.01176548669
1.02568333333333 -0.011068214121
1.026684 -0.01091040129
1.02768466666667 -0.01029364547
1.02868533333333 -0.0097429121763
1.029686 -0.009230827257
1.03068666666667 -0.008844348291
1.03168733333333 -0.008485244643
1.032688 -0.008282342519
1.03368866666667 -0.007802464152
1.03468933333333 -0.007055270929
1.03569 -0.00639342564
1.03669066666667 -0.00632740178
1.03769133333333 -0.005720307095
1.038692 -0.005973129407
1.03969266666667 -0.0050069310663
1.04069333333333 -0.004401446633
1.041694 -0.004232361788
1.04269466666667 -0.0035141545773
1.04369533333333 -0.003491610216
1.044696 -0.002622031827
1.04569666666667 -0.002465829634
1.04669733333333 -0.0021646978553
1.047698 -0.0013852980513
1.04869866666667 -0.0011340868133
1.04969933333333 -0.001085776678
1.0507 -0.0003224805703
1.05170066666667 nan
1.05270133333333 nan
1.053702 nan
1.05470266666667 nan
1.05570333333333 nan
1.056704 nan
1.05770466666667 nan
1.05870533333333 nan
1.059706 nan
1.06070666666667 nan
1.06170733333333 nan
1.062708 nan
1.06370866666667 nan
1.06470933333333 nan
1.06571 nan
1.06671066666667 nan
1.06771133333333 nan
1.068712 nan
1.06971266666667 nan
1.07071333333333 nan
1.071714 nan
1.07271466666667 nan
1.07371533333333 nan
1.074716 nan
1.07571666666667 nan
1.07671733333333 nan
1.077718 nan
1.07871866666667 nan
1.07971933333333 nan
1.08072 nan
1.08172066666667 nan
1.08272133333333 nan
1.083722 nan
1.08472266666667 nan
1.08572333333333 nan
1.086724 nan
1.08772466666667 nan
1.08872533333333 nan
1.089726 nan
1.09072666666667 nan
1.09172733333333 nan
1.092728 nan
1.09372866666667 nan
1.09472933333333 nan
1.09573 nan
1.09673066666667 nan
1.09773133333333 nan
1.098732 nan
1.09973266666667 nan
1.10073333333333 nan
1.101734 nan
1.10273466666667 nan
1.10373533333333 nan
1.104736 nan
1.10573666666667 nan
1.10673733333333 nan
1.107738 nan
1.10873866666667 nan
1.10973933333333 nan
1.11074 nan
1.11174066666667 nan
1.11274133333333 nan
1.113742 nan
1.11474266666667 nan
1.11574333333333 nan
1.116744 nan
1.11774466666667 nan
1.11874533333333 nan
1.119746 nan
1.12074666666667 nan
1.12174733333333 nan
1.122748 nan
1.12374866666667 nan
1.12474933333333 nan
1.12575 nan
1.12675066666667 nan
1.12775133333333 nan
1.128752 nan
1.12975266666667 nan
1.13075333333333 nan
1.131754 nan
1.13275466666667 nan
1.13375533333333 nan
1.134756 nan
1.13575666666667 nan
1.13675733333333 nan
1.137758 nan
1.13875866666667 nan
1.13975933333333 nan
1.14076 nan
1.14176066666667 nan
1.14276133333333 nan
1.143762 nan
1.14476266666667 nan
1.14576333333333 nan
1.146764 nan
1.14776466666667 nan
1.14876533333333 nan
1.149766 nan
1.15076666666667 nan
1.15176733333333 nan
1.152768 nan
1.15376866666667 nan
1.15476933333333 nan
1.15577 nan
1.15677066666667 nan
1.15777133333333 nan
1.158772 nan
1.15977266666667 nan
1.16077333333333 nan
1.161774 nan
1.16277466666667 nan
1.16377533333333 nan
1.164776 nan
1.16577666666667 nan
1.16677733333333 nan
1.167778 nan
1.16877866666667 nan
1.16977933333333 nan
1.17078 nan
1.17178066666667 nan
1.17278133333333 nan
1.173782 nan
1.17478266666667 nan
1.17578333333333 nan
1.176784 nan
1.17778466666667 nan
1.17878533333333 nan
1.179786 nan
1.18078666666667 nan
1.18178733333333 nan
1.182788 nan
1.18378866666667 nan
1.18478933333333 nan
1.18579 nan
1.18679066666667 nan
1.18779133333333 nan
1.188792 nan
1.18979266666667 nan
1.19079333333333 nan
1.191794 nan
1.19279466666667 nan
1.19379533333333 nan
1.194796 nan
1.19579666666667 nan
1.19679733333333 nan
1.197798 nan
1.19879866666667 nan
1.19979933333333 nan
1.2008 nan
1.20180066666667 nan
1.20280133333333 nan
1.203802 nan
1.20480266666667 nan
1.20580333333333 nan
1.206804 nan
1.20780466666667 nan
1.20880533333333 nan
1.209806 nan
1.21080666666667 nan
1.21180733333333 nan
1.212808 nan
1.21380866666667 nan
1.21480933333333 nan
1.21581 nan
1.21681066666667 nan
1.21781133333333 nan
1.218812 nan
1.21981266666667 nan
1.22081333333333 nan
1.221814 nan
1.22281466666667 nan
1.22381533333333 nan
1.224816 nan
1.22581666666667 nan
1.22681733333333 nan
1.227818 nan
1.22881866666667 nan
1.22981933333333 nan
1.23082 nan
1.23182066666667 nan
1.23282133333333 nan
1.233822 nan
1.23482266666667 nan
1.23582333333333 nan
1.236824 nan
1.23782466666667 nan
1.23882533333333 nan
1.239826 nan
1.24082666666667 nan
1.24182733333333 nan
1.242828 nan
1.24382866666667 nan
1.24482933333333 nan
1.24583 nan
1.24683066666667 nan
1.24783133333333 nan
1.248832 nan
1.24983266666667 nan
1.25083333333333 nan
1.251834 nan
1.25283466666667 nan
1.25383533333333 nan
1.254836 nan
1.25583666666667 nan
1.25683733333333 nan
1.257838 nan
1.25883866666667 nan
1.25983933333333 nan
1.26084 nan
1.26184066666667 nan
1.26284133333333 nan
1.263842 nan
1.26484266666667 nan
1.26584333333333 nan
1.266844 nan
1.26784466666667 nan
1.26884533333333 nan
1.269846 nan
1.27084666666667 nan
1.27184733333333 nan
1.272848 nan
1.27384866666667 nan
1.27484933333333 nan
1.27585 nan
1.27685066666667 nan
1.27785133333333 nan
1.278852 nan
1.27985266666667 nan
1.28085333333333 nan
1.281854 nan
1.28285466666667 nan
1.28385533333333 nan
1.284856 nan
1.28585666666667 nan
1.28685733333333 nan
1.287858 nan
1.28885866666667 nan
1.28985933333333 nan
1.29086 nan
1.29186066666667 nan
1.29286133333333 nan
1.293862 nan
1.29486266666667 nan
1.29586333333333 nan
1.296864 nan
1.29786466666667 nan
1.29886533333333 nan
1.299866 nan
1.30086666666667 nan
1.30186733333333 nan
1.302868 nan
1.30386866666667 nan
1.30486933333333 nan
1.30587 nan
1.30687066666667 nan
1.30787133333333 nan
1.308872 nan
1.30987266666667 nan
1.31087333333333 nan
1.311874 nan
1.31287466666667 nan
1.31387533333333 nan
1.314876 nan
1.31587666666667 nan
1.31687733333333 nan
1.317878 nan
1.31887866666667 nan
1.31987933333333 nan
1.32088 nan
1.32188066666667 nan
1.32288133333333 nan
1.323882 nan
1.32488266666667 nan
1.32588333333333 nan
1.326884 nan
1.32788466666667 nan
1.32888533333333 nan
1.329886 nan
1.33088666666667 nan
1.33188733333333 nan
1.332888 nan
1.33388866666667 nan
1.33488933333333 nan
1.33589 nan
1.33689066666667 nan
1.33789133333333 nan
1.338892 nan
1.33989266666667 nan
1.34089333333333 nan
1.341894 nan
1.34289466666667 nan
1.34389533333333 nan
1.344896 nan
1.34589666666667 nan
1.34689733333333 nan
1.347898 nan
1.34889866666667 nan
1.34989933333333 nan
1.3509 nan
1.35190066666667 nan
1.35290133333333 nan
1.353902 nan
1.35490266666667 nan
1.35590333333333 nan
1.356904 nan
1.35790466666667 nan
1.35890533333333 nan
1.359906 nan
1.36090666666667 nan
1.36190733333333 nan
1.362908 nan
1.36390866666667 nan
1.36490933333333 nan
1.36591 nan
1.36691066666667 nan
1.36791133333333 nan
1.368912 nan
1.36991266666667 nan
1.37091333333333 nan
1.371914 nan
1.37291466666667 nan
1.37391533333333 nan
1.374916 nan
1.37591666666667 nan
1.37691733333333 nan
1.377918 nan
1.37891866666667 nan
1.37991933333333 nan
1.38092 nan
1.38192066666667 nan
1.38292133333333 nan
1.383922 nan
1.38492266666667 nan
1.38592333333333 nan
1.386924 nan
1.38792466666667 nan
1.38892533333333 nan
1.389926 nan
1.39092666666667 nan
1.39192733333333 nan
1.392928 nan
1.39392866666667 nan
1.39492933333333 nan
1.39593 nan
1.39693066666667 nan
1.39793133333333 nan
1.398932 nan
1.39993266666667 nan
1.40093333333333 nan
1.401934 nan
1.40293466666667 nan
1.40393533333333 nan
1.404936 nan
1.40593666666667 nan
1.40693733333333 nan
1.407938 nan
1.40893866666667 nan
1.40993933333333 nan
1.41094 nan
1.41194066666667 nan
1.41294133333333 nan
1.413942 nan
1.41494266666667 nan
1.41594333333333 nan
1.416944 nan
1.41794466666667 nan
1.41894533333333 nan
1.419946 nan
1.42094666666667 nan
1.42194733333333 nan
1.422948 nan
1.42394866666667 nan
1.42494933333333 nan
1.42595 nan
1.42695066666667 nan
1.42795133333333 nan
1.428952 nan
1.42995266666667 nan
1.43095333333333 nan
1.431954 nan
1.43295466666667 nan
1.43395533333333 nan
1.434956 nan
1.43595666666667 nan
1.43695733333333 nan
1.437958 nan
1.43895866666667 nan
1.43995933333333 nan
1.44096 nan
1.44196066666667 nan
1.44296133333333 nan
1.443962 nan
1.44496266666667 nan
1.44596333333333 nan
1.446964 nan
1.44796466666667 nan
1.44896533333333 nan
1.449966 nan
1.45096666666667 nan
1.45196733333333 nan
1.452968 nan
1.45396866666667 nan
1.45496933333333 nan
1.45597 nan
1.45697066666667 nan
1.45797133333333 nan
1.458972 nan
1.45997266666667 nan
1.46097333333333 nan
1.461974 nan
1.46297466666667 nan
1.46397533333333 nan
1.464976 nan
1.46597666666667 nan
1.46697733333333 nan
1.467978 nan
1.46897866666667 nan
1.46997933333333 nan
1.47098 nan
1.47198066666667 nan
1.47298133333333 nan
1.473982 nan
1.47498266666667 nan
1.47598333333333 nan
1.476984 nan
1.47798466666667 nan
1.47898533333333 nan
1.479986 nan
1.48098666666667 nan
1.48198733333333 nan
1.482988 nan
1.48398866666667 nan
1.48498933333333 nan
1.48599 nan
1.48699066666667 nan
1.48799133333333 nan
1.488992 nan
1.48999266666667 nan
1.49099333333333 nan
1.491994 nan
1.49299466666667 nan
1.49399533333333 nan
1.494996 nan
1.49599666666667 nan
1.49699733333333 nan
1.497998 nan
1.49899866666667 nan
1.49999933333333 nan
1.501 nan
};
\end{axis}

\end{tikzpicture}


==> ImagesGamma.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.93]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkkhaki}{RGB}{189,183,107}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
%legend cell align={left},
%legend style={
 % fill opacity=0.8,
 % draw opacity=1,
  %text opacity=1,
 % at={(0.09,0.5)},
 % anchor=west,
 % draw=lightgray204
%},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \tilde{t}\)  },
xmin=-0.21785767337155, xmax=5.43160265111774,
xtick style={color=black},
y grid style={darkgray176},
every axis y label/.style={
            at={(ticklabel cs:0.5,3)},rotate=90,anchor=center,
        },
ylabel={\(\displaystyle \tilde{\Gamma}\) },
ymin=-0.000317471857105638, ymax=0.00684539757677977,
ytick style={color=black}
]
\addplot [ultra thick, deepskyblue]
table {%
0.739146146514162 0.000671692134244594
0.752113622768797 0.000682733648780122
0.765081099023431 0.000739091379221877
0.778048575278066 0.000762554597609873
0.7910160515327 0.00083018387413998
0.803983527787335 0.000895190790967898
0.816951004041969 0.000965580446131886
0.829918480296604 0.00103302569741973
0.842885956551238 0.00111326070304457
0.855853432805872 0.00119570401157651
0.868820909060507 0.00127757224122639
0.881788385315141 0.00133993379519684
0.894755861569776 0.00136868773929977
0.90772333782441 0.00139196693244551
0.920690814079045 0.00139477331738996
0.933658290333679 0.00144630038522242
0.946625766588313 0.00147530736403346
0.959593242842948 0.00152780056438778
0.972560719097582 0.00155724460314919
0.985528195352217 0.00159777616275669
0.998495671606851 0.00160308989162691
1.01146314786149 0.00160308989162691
1.02443062411612 0.00163145278209005
1.03739810037075 0.00166285208905045
1.05036557662539 0.0016166617532435
1.06333305288002 0.00155354109514873
1.07630052913466 0.00150447536493148
1.08926800538929 0.00148407156619604
1.10223548164393 0.00144901475754574
1.11520295789856 0.00137890114024514
1.1281704341532 0.00130621116955291
1.14113791040783 0.00126620868251691
1.15410538666246 0.00121491164623727
1.1670728629171 0.00111788433725632
1.18004033917173 0.00098715740578673
1.19300781542637 0.000897721138048956
1.205975291681 0.000819464403778405
1.21894276793564 0.000785580756047505
1.23191024419027 0.000702240324459554
1.24487772044491 0.000727451782649008
1.25784519669954 0.000722828148437256
1.27081267295417 0.000782521336394952
1.28378014920881 0.000843203660029789
1.29674762546344 0.000967098654380521
1.30971510171808 0.000990331841215694
1.32268257797271 0.00101747556444887
1.33565005422735 0.00110622173752817
1.34861753048198 0.00121157618872133
1.36158500673662 0.00135610501336033
1.37455248299125 0.00147496231670423
1.38751995924588 0.0016609658303173
1.40048743550052 0.00185663066914896
1.41345491175515 0.00206188782373336
1.42642238800979 0.00230312191317936
1.43938986426442 0.0024827765559345
1.45235734051906 0.00274740485430265
1.46532481677369 0.00295871183872631
1.47829229302832 0.00325434839041506
1.49125976928296 0.00339995836335233
1.50422724553759 0.00353224950938112
1.51719472179223 0.00368234509759845
1.53016219804686 0.00373237696033756
1.5431296743015 0.00377104526436719
1.55609715055613 0.00376819287311217
1.56906462681077 0.00385758313453938
1.5820321030654 0.00395631267701122
1.59499957932003 0.00400595348611053
1.60796705557467 0.00400243400335233
1.6209345318293 0.00403972211806502
1.63390200808394 0.00404740517192933
1.64686948433857 0.00405354701438971
1.65983696059321 0.00413283889064797
1.67280443684784 0.00412835327536791
1.68577191310248 0.00416755065196904
1.69873938935711 0.00426432492624188
1.71170686561174 0.00426432492624188
1.72467434186638 0.0043595579891108
1.73764181812101 0.00447415970872747
1.75060929437565 0.00455839726337143
1.76357677063028 0.00457891607788328
1.77654424688492 0.00464153066656184
1.78951172313955 0.00468371845334967
1.80247919939419 0.00466062328544619
1.81544667564882 0.00469043537469211
1.82841415190345 0.00472024746393804
1.84138162815809 0.00475999691626594
1.85434910441272 0.00477752532059109
1.86731658066736 0.00484193415538166
1.88028405692199 0.00492801196244821
1.89325153317663 0.00498089621644234
1.90621900943126 0.00505443730388001
1.9191864856859 0.00509648707173614
1.93215396194053 0.00516301219681269
1.94512143819516 0.00525304654658781
1.9580889144498 0.00530765603722811
1.97105639070443 0.00527020690042844
1.98402386695907 0.00522484467821165
1.9969913432137 0.00519126007149942
2.00995881946834 0.00512577008841057
2.02292629572297 0.00512970362796385
2.03589377197761 0.00508500849725025
2.04886124823224 0.00505678362571881
2.06182872448687 0.00506092419366963
2.07479620074151 0.00507622129193239
2.08776367699614 0.0050685152349128
2.10073115325078 0.00503741496897107
2.11369862950541 0.00500585463992368
2.12666610576005 0.00500594665254481
2.13963358201468 0.00498455371813223
2.15260105826932 0.00495239530704751
2.16556853452395 0.00494153781775424
2.17853601077858 0.00492005287072052
2.19150348703322 0.00490905736249556
2.20447096328785 0.00489829188582342
2.21743843954249 0.00488807848487806
2.23040591579712 0.0048566101684518
2.24337339205176 0.0047725566390501
2.25634086830639 0.00465804693205457
2.26930834456103 0.00457548860774621
2.28227582081566 0.00449378140018331
2.29524329707029 0.00441281029358944
2.30821077332493 0.00432266092803792
2.32117824957956 0.00420396464678099
2.3341457258342 0.00411535649263339
2.34711320208883 0.00402753044576538
2.36008067834347 0.00395088393236459
2.3730481545981 0.00384612756320877
2.38601563085273 0.00378988484854343
2.39898310710737 0.00380987459048379
2.411950583362 0.0038197659472552
2.42491805961664 0.00383830649041277
2.43788553587127 0.0037823628167661
2.45085301212591 0.00375439097994276
2.46382048838054 0.00372651115574056
2.47678796463518 0.00365290105883704
2.48975544088981 0.00363459054723229
2.50272291714444 0.00366212532410526
2.51569039339908 0.00368041283255473
2.52865786965371 0.00361637204824867
2.54162534590835 0.00354349805231419
2.55459282216298 0.00351653835432327
2.56756029841762 0.00352573961643621
2.58052777467225 0.00352504952177774
2.59349525092689 0.00350568086503
2.60646272718152 0.0035281089414303
2.61943020343615 0.00365839881294952
2.63239767969079 0.0037044281266695
2.64536515594542 0.00369076425243179
2.65833263220006 0.00368312720487805
2.67130010845469 0.00367903264323779
2.68426758470933 0.00372954757223783
2.69723506096396 0.00377840627405754
2.7102025372186 0.00381097874193734
2.72317001347323 0.00382174421860948
2.73613748972786 0.00384327517195376
2.7491049659825 0.0038540406486259
2.76207244223713 0.00382933525985266
2.77503991849177 0.00382174421860948
2.7880073947464 0.0038002132652652
2.80097487100104 0.00377060820441682
2.81394234725567 0.00374638588190451
2.82690982351031 0.00373562040523237
2.83987729976494 0.00371965621546642
2.85284477601957 0.00373306705499603
2.86581225227421 0.00374337246856252
2.87877972852884 0.00383250969528162
2.89174720478348 0.0038540406486259
2.90471468103811 0.00387557160197018
2.91768215729275 0.00388633707864232
2.93064963354738 0.00387557160197018
2.94361710980202 0.00386480612529804
2.95658458605665 0.00382174421860948
2.96955206231128 0.00381097874193734
2.98251953856592 0.0038002132652652
2.99548701482055 0.00377868231192092
3.00845449107519 0.00373562040523237
3.02142196732982 0.00369541088979882
3.03438944358446 0.00368749780438169
3.04735691983909 0.00369541088979882
3.06032439609373 0.00370332397521595
3.07329187234836 0.00371689583683253
3.08625934860299 0.00374638588190451
3.09922682485763 0.00375986573089996
3.11219430111226 0.00375986573089996
3.1251617773669 0.00375715135857664
3.13812925362153 0.00376791683524878
3.15109672987617 0.00378944778859306
3.1640642061308 0.0038002132652652
3.17703168238544 0.00378944778859306
3.18999915864007 0.00378944778859306
3.2029666348947 0.0038002132652652
3.21593411114934 0.0038002132652652
3.22890158740397 0.00381097874193734
3.24186906365861 0.00383250969528162
3.25483653991324 0.00386480612529804
3.26780401616788 0.00388633707864232
3.28077149242251 0.00388633707864232
3.29373896867714 0.00387557160197018
3.30670644493178 0.00387557160197018
3.31967392118641 0.00386480612529804
3.33264139744105 0.00383250969528162
3.34560887369568 0.0038002132652652
3.35857634995032 0.00376791683524878
3.37154382620495 0.00371408945188809
3.38451130245959 0.00367102754519953
3.39747877871422 0.00364949659185525
3.41044625496886 0.00364949659185525
3.42341373122349 0.00367102754519953
3.43638120747812 0.00370332397521595
3.44934868373276 0.00372485492856023
3.46231615998739 0.00373562040523237
3.47528363624203 0.00375715135857664
3.48825111249666 0.00377868231192092
3.5012185887513 0.0038002132652652
3.51418606500593 0.00384327517195376
3.52715354126057 0.0038540406486259
3.5401210175152 0.00384327517195376
3.55308849376983 0.00384327517195376
3.56605597002447 0.00383250969528162
3.5790234462791 0.0038002132652652
3.59199092253374 0.00375715135857664
3.60495839878837 0.00370332397521595
3.61792587504301 0.00367102754519953
3.63089335129764 0.00363873111518311
3.64386082755227 0.00360643468516669
3.65682830380691 0.00360643468516669
3.66979578006154 0.00357413825515028
3.68276325631618 0.00357413825515028
3.69573073257081 0.003552607301806
3.70869820882545 0.00350954539511744
3.72166568508008 0.00346648348842888
3.73463316133472 0.00345571801175674
3.74760063758935 0.0034449525350846
3.76056811384398 0.0034449525350846
3.77353559009862 0.00341265610506819
3.78650306635325 0.00338035967505177
3.79947054260789 0.00332653229169107
3.81243801886252 0.00329423586167465
3.82540549511716 0.00324040847831396
3.83837297137179 0.00316505014160898
3.85134044762643 0.00312198823492042
3.86430792388106 0.003089691804904
3.87727540013569 0.00303586442154331
3.89024287639033 0.00298203703818261
3.90321035264496 0.00291744417814977
3.9161778288996 0.00283132036477266
3.92914530515423 0.00275596202806768
3.94211278140887 0.00265907273801843
3.9550802576635 0.00257294892464131
3.96804773391814 0.00249759058793634
3.98101521017277 0.0024329977279035
3.9939826864274 0.00232534296118211
4.00695016268204 0.00223921914780499
4.01991763893667 0.00215309533442788
4.03288511519131 0.00206697152105076
4.04585259144594 0.00197008223100151
4.05882006770058 0.00190548937096867
4.07178754395521 0.00182909589227599
4.08475502020984 0.00175941933492575
4.09772249646448 0.00171352804013747
4.11068997271911 0.00168567121909054
4.12365744897375 0.00164642783617886
4.13662492522838 0.00159989245304266
4.14959240148302 0.00151434371854761
4.16255987773765 0.0014545355148135
4.17552735399229 0.00141554516660992
4.18849483024692 0.00139316309652019
4.20146230650156 0.00140047809989998
4.21442978275619 0.00139123083147647
4.22739725901082 0.00138814840866864
4.24036473526546 0.00136841170143638
4.25333221152009 0.00134278618645185
4.26629968777473 0.00130469296130428
4.27926716402936 0.00125454608278876
4.292234640284 0.00123851288355696
4.30520211653863 0.00122406690203964
4.31816959279327 0.00119117238998588
4.3311370690479 0.00113601082361881
4.34410454530253 0.00109136169921577
4.35707202155717 0.00105372853717385
4.3700394978118 0.00100118933050896
4.38300697406644 0.000968823891026698
4.39597445032107 0.000931061911315193
4.40894192657571 0.000893074500681922
4.42190940283034 0.000859098840329892
4.43487687908498 0.000808528703757176
4.44784435533961 0.000763934786926814
4.46081183159424 0.00072183211181353
4.47377930784888 0.000679674229127569
4.48674678410351 0.000654154528657331
4.49971426035815 0.000650915684393576
4.51268173661278 0.000637316218990652
4.52564921286742 0.000624540266546835
4.53861668912205 0.000567763878678941
4.55158416537668 0.000549867423869273
4.56455164163132 0.000527269124119893
4.57751911788595 0.000499009747855528
4.59048659414059 0.000506754910239094
4.60345407039522 0.000474624102940709
4.61642154664986 0.000452554875762823
4.62938902290449 0.000424111474256199
4.64235649915913 0.0004041838408351
4.65532397541376 0.000381498129095647
4.66829145166839 0.000358720404735065
4.68125892792303 0.000329902051797338
4.69422640417766 0.000288942633501587
4.7071938804323 0.000203198372186631
4.72016135668693 0.000195207076041543
4.73312883294157 0.000183399556435113
4.7460963091962 0.000169852998289338
4.75906378545084 0.000151047918846017
4.77203126170547 0.000129737795792449
4.7849987379601 0.00010166474508587
4.79796621421474 9.25646968561728e-05
4.81093369046937 8.01613955279302e-05
4.82390116672401 7.43692010278347e-05
4.83686864297864 6.06179148000464e-05
4.84983611923328 5.40068079718992e-05
4.86280359548791 4.59603042541335e-05
4.87577107174255 4.58912947882865e-05
4.88873854799718 4.35035672699786e-05
4.90170602425181 3.18317662797147e-05
4.91467350050645 1.86877633513804e-05
};
%\addlegendentry{Db}
\addplot [deepskyblue]
table {%
1.33687572133707 0.000274198355948588
1.34012846031843 0.000345728361848219
1.34338119929978 0.000429180035397789
1.34663393828114 0.000524553376597298
1.34988667726249 0.000615158050736832
1.35313941624385 0.000768947563421039
1.3563921552252 0.000910907113591077
1.35964489420656 0.00102920673873278
1.36289763318792 0.00112384643884613
1.36615037216927 0.00123031610147366
1.36940311115063 0.00138511437065133
1.37265585013198 0.00154944997394894
1.37590858911334 0.00172368973190958
1.37916132809469 0.00186344835882117
1.38241406707605 0.00199156043349013
1.3856668060574 0.00213764671476976
1.38891954503876 0.00229941457426585
1.39217228402011 0.00248750180772757
1.39542502300147 0.00268237522123618
1.39867776198283 0.00284285920883151
1.40193050096418 0.00307028794553803
1.40518323994554 0.0033275208513694
1.40843597892689 0.00351927629026187
1.41168871790825 0.00371442481917779
1.4149414568896 0.00401686835694316
1.41819419587096 0.00431646903549969
1.42144693485231 0.00440523960692385
1.42469967383367 0.00446072121406395
1.42795241281502 0.00454233878489814
1.43120515179638 0.00456471483802572
1.43445789077773 0.00464303102397224
1.43771062975909 0.00464303102397224
1.44096336874045 0.00460213053341937
1.4442161077218 0.00457957107002026
1.44746884670316 0.00455701160662114
1.45072158568451 0.00442348892894183
1.45397432466587 0.00429840312375324
1.45722706364722 0.00427566025008259
1.46047980262858 0.00413920300805868
1.46373254160993 0.00394332083805661
1.46698528059129 0.00380576313440347
1.47023801957264 0.00365133168576889
1.473490758554 0.0034590260160618
1.47674349753536 0.00335420704587811
1.47999623651671 0.00332192683808751
1.48324897549807 0.00316932949216829
1.48650171447942 0.00313494006625501
1.48975445346078 0.00308762021619833
1.49300719244213 0.0030877119213341
1.49625993142349 0.00299132982364113
1.49951267040484 0.00275106236792698
1.5027654093862 0.0026069018944985
1.50601814836755 0.00257086177614137
1.50927088734891 0.00266696875842703
1.51252362633026 0.00281112923185552
1.51577636531162 0.00293383070351412
1.51902910429298 0.0032177498038542
1.52228184327433 0.0034898389416801
1.52553458225569 0.00358016850041233
1.52878732123704 0.00349800069876352
1.5320400602184 0.00319408987882586
1.53529279919975 0.0032514972938171
1.53854553818111 0.0033101885807091
1.54179827716246 0.00334540335284431
1.54505101614382 0.00334540335284431
1.54830375512517 0.00341583289711471
1.55155649410653 0.00350166890419427
1.55480923308789 0.00351349886670844
1.55806197206924 0.00345104766924992
1.5613147110506 0.00348626244138512
1.56456745003195 0.00356384498624549
1.56782018901331 0.00361538327254753
1.57107292799466 0.0037264381919635
1.57432566697602 0.00380924792956269
1.57757840595737 0.00388022770464771
1.58083114493873 0.00394607199212968
1.58408388392008 0.00398183699507949
1.58733662290144 0.00402447988321196
1.59058936188279 0.0040845467471405
1.59384210086415 0.00413260023828333
1.59709483984551 0.00418065372942616
1.60034757882686 0.00424888235043811
1.60360031780822 0.00429730266212402
1.60685305678957 0.00427676071171182
1.61010579577093 0.00430372202162783
1.61335853475228 0.00437525202752746
1.61661127373364 0.0044467820334271
1.61986401271499 0.00443623594281369
1.62311675169635 0.004390108259522
1.6263694906777 0.00448401431854921
1.62962222965906 0.00456618212019802
1.63287496864041 0.00458965863495482
1.63612770762177 0.00458965863495482
1.63938044660313 0.00464834992184683
1.64263318558448 0.00467026744929556
1.64588592456584 0.00475179331499399
1.64913866354719 0.00481002607620715
1.65239140252855 0.00484148093777583
1.6556441415099 0.00486459063198956
1.65889688049126 0.0048489090537731
1.66214961947261 0.00483744591180201
1.66540235845397 0.00483744591180201
1.66865509743532 0.00478737490767227
1.67190783641668 0.00476463203400161
1.67516057539803 0.00479874634450759
1.67841331437939 0.00486697496551955
1.68166605336075 0.00492383214969618
1.6849187923421 0.00499206077070813
1.68817153132346 0.00503231932531062
1.69142427030481 0.0050667087512239
1.69467700928617 0.00508963503516609
1.69792974826752 0.00515346180966115
1.70118248724888 0.00516501665676801
1.70443522623023 0.00515346180966115
1.70768796521159 0.00518812635098174
1.71094070419294 0.00517657150387488
1.7141934431743 0.00521765540469928
1.71744618215566 0.00525259506142718
1.72069892113701 0.00520600885245665
1.72395166011837 0.00517657150387488
1.72720439909972 0.00517657150387488
1.73045713808108 0.0051996811980886
1.73370987706243 0.00521123604519547
1.73696261604379 0.00524590058651606
1.74021535502514 0.00524590058651606
1.7434680940065 0.00522279089230233
1.74672083298785 0.00524590058651606
1.74997357196921 0.00525745543362292
1.75322631095056 0.00529211997494351
1.75647904993192 0.00529211997494351
1.75973178891328 0.00529211997494351
1.76298452789463 0.00529211997494351
1.76623726687599 0.00529211997494351
1.76949000585734 0.00522719273881923
1.7727427448387 0.00522719273881923
1.77599548382005 0.00518537519690868
1.77924822280141 0.00509843872819989
1.78250096178276 0.00508715899650034
1.78575370076412 0.00504579998026863
1.78900643974547 0.00505698800683241
1.79225917872683 0.00504579998026863
1.79551191770819 0.00504579998026863
1.79876465668954 0.00503461195370484
1.8020173956709 0.00504579998026863
1.80527013465225 0.00511292813965136
1.80852287363361 0.00509055208652378
1.81177561261496 0.0050681760333962
1.81502835159632 0.00512411616621515
1.81828109057767 0.00515768024590651
1.82153382955903 0.00514649221934272
1.82478656854038 0.00512411616621515
1.82803930752174 0.0051688682724703
1.83129204650309 0.00518005629903409
1.83454478548445 0.00524507524029414
1.83779752446581 0.00524507524029414
1.84105026344716 0.00524507524029414
1.84430300242852 0.00528771812842661
1.84755574140987 0.00535328730050127
1.85080848039123 0.00533036101655908
1.85406121937258 0.00530743473261689
1.85731395835394 0.00535741403161087
1.86056669733529 0.0054230749088213
1.86381943631665 0.0053995983940645
1.867072175298 0.00540629286897562
1.87032491427936 0.00546012378367188
1.87357765326072 0.00550212473585397
1.87683039224207 0.00554412568803606
1.88008313122343 0.00556833584387901
1.88333587020478 0.00564711055550438
1.88658860918614 0.00568370090467611
1.88984134816749 0.00572643549794435
1.89309408714885 0.00573872398613736
1.8963468261302 0.0057080944707906
1.89959956511156 0.0057080944707906
1.90285230409291 0.00575101247433038
1.90610504307427 0.0057080944707906
1.90935778205562 0.0057080944707906
1.91261052103698 0.0057080944707906
1.91586326001833 0.0057080944707906
1.91911599899969 0.0057080944707906
1.92236873798105 0.00566517646725082
1.9256214769624 0.00566517646725082
1.92887421594376 0.00562225846371104
1.93212695492511 0.00562225846371104
1.93537969390647 0.00562225846371104
1.93863243288782 0.00557934046017126
1.94188517186918 0.00557934046017126
1.94513791085053 0.00553642245663148
1.94839064983189 0.00549350445309171
1.95164338881324 0.00545058644955193
1.9548961277946 0.00545058644955193
1.95814886677596 0.00545058644955193
1.96140160575731 0.00545058644955193
1.96465434473867 0.00542729334506666
1.96790708372002 0.00545058644955193
1.97115982270138 0.00549350445309171
1.97441256168273 0.00549350445309171
1.97766530066409 0.00549350445309171
1.98091803964544 0.00549350445309171
1.9841707786268 0.00553642245663148
1.98742351760815 0.00553642245663148
1.99067625658951 0.00553642245663148
1.99392899557086 0.00553642245663148
1.99718173455222 0.00553642245663148
2.00043447353358 0.00557934046017126
2.00368721251493 0.00557934046017126
2.00693995149629 0.00557934046017126
2.01019269047764 0.00562225846371104
2.013445429459 0.00562225846371104
2.01669816844035 0.00566517646725082
2.01995090742171 0.00566517646725082
2.02320364640306 0.0057080944707906
2.02645638538442 0.0057080944707906
2.02970912436577 0.00575101247433038
2.03296186334713 0.00575101247433038
2.03621460232849 0.00575101247433038
2.03946734130984 0.00575101247433038
2.0427200802912 0.00579393047787016
2.04597281927255 0.00579393047787016
2.04922555825391 0.00583684848140994
2.05247829723526 0.00583684848140994
2.05573103621662 0.00587976648494971
2.05898377519797 0.00587976648494971
2.06223651417933 0.00592268448848949
2.06548925316068 0.00592268448848949
2.06874199214204 0.00596560249202927
2.07199473112339 0.00592268448848949
2.07524747010475 0.00592268448848949
2.07850020908611 0.00587976648494971
2.08175294806746 0.00587976648494971
2.08500568704882 0.00587976648494971
2.08825842603017 0.00587976648494971
2.09151116501153 0.00583684848140994
2.09476390399288 0.00583684848140994
2.09801664297424 0.00579393047787016
2.10126938195559 0.00579393047787016
2.10452212093695 0.00575101247433038
2.1077748599183 0.00575101247433038
2.11102759889966 0.00575101247433038
2.11428033788102 0.0057080944707906
2.11753307686237 0.0057080944707906
2.12078581584373 0.00566517646725082
2.12403855482508 0.00565307138932934
2.12729129380644 0.00562886123348639
2.13054403278779 0.0057080944707906
2.13379677176915 0.0057080944707906
2.1370495107505 0.0057080944707906
2.14030224973186 0.0057080944707906
2.14355498871321 0.00575101247433038
2.14680772769457 0.00579393047787016
2.15006046667592 0.00579393047787016
2.15331320565728 0.00575101247433038
2.15656594463864 0.00575101247433038
2.15981868361999 0.0057080944707906
2.16307142260135 0.0057080944707906
2.1663241615827 0.00566517646725082
2.16957690056406 0.00562225846371104
2.17282963954541 0.00562225846371104
2.17608237852677 0.00557934046017126
2.17933511750812 0.00553642245663148
2.18258785648948 0.00549350445309171
2.18584059547083 0.00549350445309171
2.18909333445219 0.00549350445309171
2.19234607343355 0.00545058644955193
2.1955988124149 0.00540766844601215
2.19885155139626 0.00536475044247237
2.20210429037761 0.00536475044247237
2.20535702935897 0.00532183243893259
2.20860976834032 0.00527891443539281
2.21186250732168 0.00523599643185303
2.21511524630303 0.00523599643185303
2.21836798528439 0.00519307842831325
2.22162072426574 0.00518198210688523
2.2248734632471 0.00510724242123369
2.22812620222845 0.00506432441769392
2.23137894120981 0.00506432441769392
2.23463168019117 0.00502140641415414
2.23788441917252 0.00506432441769392
2.24113715815388 0.00506432441769392
2.24438989713523 0.00506432441769392
2.24764263611659 0.00510724242123369
2.25089537509794 0.00510724242123369
2.2541481140793 0.00510724242123369
2.25740085306065 0.00510724242123369
2.26065359204201 0.00515016042477347
2.26390633102336 0.00519307842831325
2.26715907000472 0.00527891443539281
2.27041180898607 0.00532183243893259
2.27366454796743 0.00532183243893259
2.27691728694879 0.00532183243893259
2.28017002593014 0.00532183243893259
2.2834227649115 0.00532183243893259
2.28667550389285 0.00532183243893259
2.28992824287421 0.00532183243893259
2.29318098185556 0.00532183243893259
2.29643372083692 0.00527891443539281
2.29968645981827 0.00527891443539281
2.30293919879963 0.00527891443539281
2.30619193778098 0.00523599643185303
2.30944467676234 0.00522480840528924
2.31269741574369 0.00522480840528924
2.31595015472505 0.00523599643185303
2.31920289370641 0.00523599643185303
2.32245563268776 0.00523599643185303
2.32570837166912 0.00523599643185303
2.32896111065047 0.00526763470369325
2.33221384963183 0.00523599643185303
2.33546658861318 0.00522480840528924
2.33871932759454 0.00522480840528924
2.34197206657589 0.00526763470369325
2.34522480555725 0.00526763470369325
2.3484775445386 0.00523599643185303
2.35173028351996 0.00523599643185303
2.35498302250132 0.00527891443539281
2.35823576148267 0.00527891443539281
2.36148850046403 0.00527891443539281
2.36474123944538 0.00527891443539281
2.36799397842674 0.00527891443539281
2.37124671740809 0.00527891443539281
2.37449945638945 0.00527891443539281
2.3777521953708 0.00523599643185303
2.38100493435216 0.00523599643185303
2.38425767333351 0.00523599643185303
2.38751041231487 0.00523599643185303
2.39076315129622 0.00519307842831325
2.39401589027758 0.00519307842831325
2.39726862925894 0.00515016042477347
2.40052136824029 0.00515016042477347
2.40377410722165 0.00515016042477347
2.407026846203 0.00515016042477347
2.41027958518436 0.00515016042477347
2.41353232416571 0.00515016042477347
2.41678506314707 0.00515016042477347
2.42003780212842 0.00515016042477347
2.42329054110978 0.00515016042477347
2.42654328009113 0.00515016042477347
2.42979601907249 0.00515016042477347
2.43304875805384 0.00515016042477347
2.4363014970352 0.00515016042477347
2.43955423601656 0.00513915580848122
2.44280697499791 0.00510724242123369
2.44605971397927 0.00510724242123369
2.44931245296062 0.00510724242123369
2.45256519194198 0.00510724242123369
2.45581793092333 0.00510724242123369
2.45907066990469 0.00506432441769392
2.46232340888604 0.00510724242123369
2.4655761478674 0.00510724242123369
2.46882888684875 0.00510724242123369
2.47208162583011 0.00510724242123369
2.47533436481147 0.00510724242123369
2.47858710379282 0.00515016042477347
2.48183984277418 0.00515016042477347
2.48509258175553 0.00519307842831325
2.48834532073689 0.00523599643185303
2.49159805971824 0.00523599643185303
2.4948507986996 0.00523599643185303
2.49810353768095 0.00523599643185303
2.50135627666231 0.00523599643185303
2.50460901564366 0.00523599643185303
2.50786175462502 0.00523599643185303
2.51111449360637 0.00523599643185303
2.51436723258773 0.00523599643185303
2.51761997156909 0.00519307842831325
2.52087271055044 0.00510724242123369
2.5241254495318 0.00510724242123369
2.52737818851315 0.00506432441769392
2.53063092749451 0.00506432441769392
2.53388366647586 0.00502140641415414
2.53713640545722 0.00502140641415414
2.54038914443857 0.00497848841061436
2.54364188341993 0.00493557040707458
2.54689462240128 0.00493557040707458
2.55014736138264 0.0048926524035348
2.553400100364 0.0048926524035348
2.55665283934535 0.0048926524035348
2.55990557832671 0.0048926524035348
2.56315831730806 0.00484973439999502
2.56641105628942 0.00484973439999502
2.56966379527077 0.00480681639645524
2.57291653425213 0.00480681639645524
2.57616927323348 0.00480681639645524
2.57942201221484 0.00480681639645524
2.58267475119619 0.00480681639645524
2.58592749017755 0.00480681639645524
2.5891802291589 0.00480681639645524
2.59243296814026 0.00480681639645524
2.59568570712162 0.00484973439999502
2.59893844610297 0.00484973439999502
2.60219118508433 0.00484973439999502
2.60544392406568 0.00484973439999502
2.60869666304704 0.00484973439999502
2.61194940202839 0.00484973439999502
2.61520214100975 0.00484973439999502
2.6184548799911 0.00484973439999502
2.62170761897246 0.00480681639645524
2.62496035795381 0.00480681639645524
2.62821309693517 0.00476389839291546
2.63146583591652 0.00476389839291546
2.63471857489788 0.00476389839291546
2.63797131387924 0.00476389839291546
2.64122405286059 0.00472098038937568
2.64447679184195 0.00467806238583591
2.6477295308233 0.00467806238583591
2.65098226980466 0.00463514438229613
2.65423500878601 0.00459222637875635
2.65748774776737 0.00459222637875635
2.66074048674872 0.00454930837521657
2.66399322573008 0.00450639037167679
2.66724596471143 0.00450639037167679
2.67049870369279 0.00442055436459723
2.67375144267415 0.00437763636105745
2.6770041816555 0.00437763636105745
2.68025692063686 0.00437763636105745
2.68350965961821 0.00437763636105745
2.68676239859957 0.00437763636105745
2.69001513758092 0.00437763636105745
2.69326787656228 0.00437763636105745
2.69652061554363 0.00437763636105745
2.69977335452499 0.00442055436459723
2.70302609350634 0.00442055436459723
2.7062788324877 0.00442055436459723
2.70953157146905 0.00442055436459723
2.71278431045041 0.00437763636105745
2.71603704943177 0.00437763636105745
2.71928978841312 0.00437763636105745
2.72254252739448 0.00437763636105745
2.72579526637583 0.00433471835751767
2.72904800535719 0.00433471835751767
2.73230074433854 0.00433471835751767
2.7355534833199 0.00433471835751767
2.73880622230125 0.00437763636105745
2.74205896128261 0.00437763636105745
2.74531170026396 0.00433471835751767
2.74856443924532 0.00433471835751767
2.75181717822667 0.00433471835751767
2.75506991720803 0.00433471835751767
2.75832265618939 0.00433471835751767
2.76157539517074 0.00433471835751767
2.7648281341521 0.00433471835751767
2.76808087313345 0.00433471835751767
2.77133361211481 0.00433471835751767
2.77458635109616 0.00433471835751767
2.77783909007752 0.00437763636105745
2.78109182905887 0.00437763636105745
2.78434456804023 0.00436828243720904
2.78759730702158 0.00437763636105745
2.79085004600294 0.00437763636105745
2.79410278498429 0.00442055436459723
2.79735552396565 0.00442055436459723
2.80060826294701 0.00442055436459723
2.80386100192836 0.00442055436459723
2.80711374090972 0.00442055436459723
2.81036647989107 0.00442055436459723
2.81361921887243 0.00442055436459723
2.81687195785378 0.00442055436459723
2.82012469683514 0.00437763636105745
2.82337743581649 0.00437763636105745
2.82663017479785 0.00442055436459723
2.8298829137792 0.00442055436459723
2.83313565276056 0.00442055436459723
2.83638839174192 0.00437763636105745
2.83964113072327 0.00436828243720904
2.84289386970463 0.00436828243720904
2.84614660868598 0.00431619392009238
2.84939934766734 0.00432545613880503
2.85265208664869 0.00432545613880503
2.85590482563005 0.00433471835751767
2.8591575646114 0.00432545613880503
2.86241030359276 0.00433471835751767
2.86566304257411 0.00429180035397789
2.86891578155547 0.00428321675326994
2.87216852053683 0.004270341352208
2.87542125951818 0.00425746595114607
2.87867399849954 0.00424459055008414
2.88192673748089 0.00424029874973016
2.88517947646225 0.00421883974796027
2.8884322154436 0.00421025614725231
2.89168495442496 0.00418879714548243
2.89493769340631 0.00417162994406651
2.89819043238767 0.00416304634335856
2.90144317136902 0.00416733814371254
2.90469591035038 0.00416304634335856
2.90794864933173 0.0041544627426506
2.91120138831309 0.00414158734158867
2.91445412729445 0.00414158734158867
2.9177068662758 0.00412871194052673
2.92095960525716 0.00412442014017276
2.92421234423851 0.00410725293875684
2.92746508321987 0.00409008573734093
2.93071782220122 0.00409008573734093
2.93397056118258 0.00408579393698695
2.93722330016393 0.00406004313486309
2.94047603914529 0.00403000053238524
2.94372877812664 0.00400424973026138
2.946981517108 0.00397849892813751
2.95023425608936 0.00394845632565966
2.95348699507071 0.00393128912424375
2.95673973405207 0.00390553832211988
2.95999247303342 0.00389266292105795
2.96324521201478 0.00388837112070397
2.96649795099613 0.00385403671787215
2.96975068997749 0.00381970231504033
2.97300342895884 0.00379395151291646
2.9762561679402 0.0037687142595529
2.97950890692155 0.00375158374019129
2.98276164590291 0.00375586637003169
2.98601438488426 0.00377249251114657
2.98926712386562 0.00378107611185452
2.99251986284698 0.00378107611185452
2.99577260182833 0.0037853679122085
2.99902534080969 0.00379395151291646
3.00227807979104 0.00381111871433237
3.0055308187724 0.00384116131681021
3.00878355775375 0.00388407932034999
3.01203629673511 0.00390553832211988
3.01528903571646 0.00391412192282784
3.01854177469782 0.00391412192282784
3.02179451367917 0.00390553832211988
3.02504725266053 0.00390575841444573
3.02829999164188 0.00390553832211988
3.03155273062324 0.00389266292105795
3.0348054696046 0.00389266292105795
3.03805820858595 0.00387978751999602
3.04131094756731 0.00384974491751817
3.04456368654866 0.00380765226020031
3.04781642553002 0.00381154055795691
3.05106916451137 0.00381111871433237
3.05432190349273 0.00381541051468635
3.05757464247408 0.00381970231504033
3.06082738145544 0.00380253511362441
3.06408012043679 0.00381541051468635
3.06733285941815 0.00382438844747811
3.0705855983995 0.00382010581763771
3.07383833738086 0.00381582318779731
3.07709107636222 0.00383686951645624
3.08034381534357 0.00383686951645624
3.08359655432493 0.00381970231504033
3.08684929330628 0.00381541051468635
3.09010203228764 0.00379395151291646
3.09335477126899 0.00377678431150055
3.09660751025035 0.00376820071079259
3.0998602492317 0.0037467417090227
3.10311298821306 0.00372099090689883
3.10636572719441 0.00370382370548292
3.10961846617577 0.00370382370548292
3.11287120515713 0.00371240730619088
3.11612394413848 0.00372099090689883
3.11937668311984 0.00371669910654486
3.12262942210119 0.00371669910654486
3.12588216108255 0.00371669910654486
3.1291349000639 0.0037081155058369
3.13238763904526 0.00370382370548292
3.13564037802661 0.00369094830442099
3.13889311700797 0.00369094830442099
3.14214585598932 0.00367807290335906
3.14539859497068 0.00364803030088121
3.14865133395203 0.00360940409769541
3.15190407293339 0.00357506969486359
3.15515681191475 0.00352987740395674
3.1584095508961 0.00349996318866897
3.16166228987746 0.00347432243270803
3.16491502885881 0.00345295513607391
3.16816776784017 0.00344202388389027
3.17142050682152 0.00342914848282834
3.17467324580288 0.0034162730817664
3.17792598478423 0.00340339768070447
3.18117872376559 0.00341198128141243
3.18443146274694 0.00342056488212038
3.1876842017283 0.00342914848282834
3.19093694070965 0.00344631568424425
3.19418967969101 0.00345179965136322
3.19744241867237 0.00346777468601414
3.20069515765372 0.00347206648636812
3.20394789663508 0.00347206648636812
3.20720063561643 0.00345179965136322
3.21045337459779 0.00344440821742026
3.21370611357914 0.00346893017072482
3.2169588525605 0.00346348288566016
3.22021159154185 0.00344631568424425
3.22346433052321 0.00343344028318232
3.22671706950456 0.00342485668247436
3.22996980848592 0.00342485668247436
3.23322254746728 0.00343344028318232
3.23647528644863 0.00345060748459823
3.23972802542999 0.00347206648636812
3.24298076441134 0.00349890857960763
3.2462335033927 0.0035095096933025
3.24948624237405 0.00353083113736874
3.25273898135541 0.00358115891587863
3.25273898135541 0.00361962004982005
3.25273898135541 0.00366593114338327
3.25273898135541 0.00370019218210648
3.25273898135541 0.00370382370548292
3.25273898135541 0.00367877903290447
3.28526637116896 0.00366593114338327
3.28526637116896 0.00364880062402167
3.28526637116896 0.00364023536434087
3.28526637116896 0.00364373850052723
3.28526637116896 0.00363515489981928
3.28526637116896 0.0036308630994653
3.28526637116896 0.00362657129911132
3.28526637116896 0.00363515489981928
3.28526637116896 0.00366090570194314
3.31779376098252 0.00369524010477497
3.31779376098252 0.00373386630796077
3.31779376098252 0.00377249251114657
3.31779376098252 0.00380253511362441
3.31779376098252 0.00379948133260331
3.31779376098252 0.00379948133260331
3.31779376098252 0.0037628451308637
3.31779376098252 0.00377948044249215
3.31779376098252 0.0038001232685537
3.31779376098252 0.00379615243617491
3.31779376098252 0.00380337880087349
3.35032115079607 0.00379483188221984
3.35032115079607 0.00381111871433237
3.35032115079607 0.00380253511362441
3.35032115079607 0.0037853679122085
3.35032115079607 0.00376820071079259
3.35032115079607 0.00376390891043861
3.35032115079607 0.00375532530973066
3.35032115079607 0.00375961711008464
3.35032115079607 0.00377249251114657
3.38284854060962 0.00376390891043861
3.38284854060962 0.00376820071079259
3.38284854060962 0.00377249251114657
3.38284854060962 0.0037853679122085
3.38284854060962 0.00379395151291646
3.38284854060962 0.00380682691397839
3.38284854060962 0.00384116131681021
3.38284854060962 0.00388837112070397
3.38284854060962 0.00393987272495171
3.38284854060962 0.00395274812601364
3.38284854060962 0.00394416452530568
3.41537593042318 0.00395274812601364
3.41537593042318 0.00395274812601364
3.41537593042318 0.00394845632565966
3.41537593042318 0.00393128912424375
3.41537593042318 0.00391004104428613
3.41537593042318 0.00392288893380733
3.41537593042318 0.00393593857462723
3.41537593042318 0.00394873144106697
3.41537593042318 0.00396991532742955
3.44790332023673 0.00394845632565966
3.44790332023673 0.00393987272495171
3.44790332023673 0.00393558092459773
3.44790332023673 0.00392699732388977
3.44790332023673 0.00393128912424375
3.44790332023673 0.00396562352707557
3.44790332023673 0.00402570873203126
3.44790332023673 0.0040385841330932
3.44790332023673 0.0040385841330932
3.44790332023673 0.00405575133450911
3.44790332023673 0.004077210336279
3.48043071005029 0.00410704201694458
3.48043071005029 0.00414986831534859
3.48043071005029 0.00417556409439099
3.48043071005029 0.004196977243593
3.48043071005029 0.00420167254654436
3.48043071005029 0.00417592174442049
3.48043071005029 0.00414158734158867
3.48043071005029 0.0041158365394648
3.48043071005029 0.00409008573734093
3.51295809986384 0.00406433493521707
3.51295809986384 0.00403429233273922
3.51295809986384 0.00402570873203126
3.51295809986384 0.00402141693167729
3.51295809986384 0.00401712513132331
3.51295809986384 0.00401282416045575
3.51295809986384 0.00402567204997696
3.51295809986384 0.00403429233273922
3.51295809986384 0.00401283333096933
3.51295809986384 0.00396991532742955
3.51295809986384 0.00393558092459773
3.54548548967739 0.00391412192282784
3.54548548967739 0.00390124652176591
3.54548548967739 0.00389266292105795
3.54548548967739 0.00387549571964204
3.54548548967739 0.0038626203185801
3.54548548967739 0.00383257771610226
3.54548548967739 0.0038239941153943
3.54548548967739 0.00381541051468635
3.54548548967739 0.00382828591574828
3.57801287949095 0.00387120391928806
3.57801287949095 0.00388837112070397
3.57801287949095 0.00389266292105795
3.57801287949095 0.00389695472141193
3.57801287949095 0.00386748069077585
3.57801287949095 0.00387549571964204
3.57801287949095 0.00384116131681021
3.57801287949095 0.00381970231504033
3.57801287949095 0.0037853679122085
3.57801287949095 0.00375961711008464
3.57801287949095 0.0037467417090227
3.6105402693045 0.00372099090689883
3.6105402693045 0.00371240730619088
3.6105402693045 0.00371240730619088
3.6105402693045 0.00369524010477497
3.6105402693045 0.00368665650406701
3.6105402693045 0.00367807290335906
3.6105402693045 0.0036694893026511
3.6105402693045 0.00367378110300508
3.6105402693045 0.00369094830442099
3.64306765911806 0.00369953190512894
3.64306765911806 0.00368236470371303
3.64306765911806 0.00366519750229712
3.64306765911806 0.0036694893026511
3.64306765911806 0.0036694893026511
3.64306765911806 0.00369094830442099
3.64306765911806 0.00371669910654486
3.64306765911806 0.00372957450760679
3.64306765911806 0.00374244990866872
3.64306765911806 0.00373815810831475
3.64306765911806 0.00372099090689883
3.67559504893161 0.00371240730619088
3.67559504893161 0.00371669910654486
3.67559504893161 0.00371240730619088
3.67559504893161 0.00368665650406701
3.67559504893161 0.00367807290335906
3.67559504893161 0.00365308325386207
3.67559504893161 0.00364373850052723
3.67559504893161 0.00361798769840336
3.67559504893161 0.00357936149521756
3.70812243874517 0.00354931889273972
3.70812243874517 0.0035149844899079
3.70812243874517 0.00348065008707607
3.70812243874517 0.00345489928495221
3.70812243874517 0.00344631568424425
3.70812243874517 0.00346348288566016
3.70812243874517 0.00349352548813801
3.70812243874517 0.00348923368778403
3.70812243874517 0.00347206648636812
3.70812243874517 0.00346777468601414
3.70812243874517 0.00347206648636812
3.74064982855872 0.00349352548813801
3.74064982855872 0.00353215169132381
3.74064982855872 0.00356219429380165
3.74064982855872 0.00358365329557154
3.74064982855872 0.0035922368962795
3.74064982855872 0.00358794509592552
3.74064982855872 0.00354931889273972
3.74064982855872 0.00352356809061585
3.74064982855872 0.0035149844899079
3.77317721837227 0.00349781728849198
3.77317721837227 0.00349352548813801
3.77317721837227 0.00347206648636812
3.77317721837227 0.00342914848282834
3.77317721837227 0.00339910588035049
3.77317721837227 0.0033776468785806
3.77317721837227 0.00336047967716469
3.77317721837227 0.0033390206753948
3.77317721837227 0.00330897807291696
3.77317721837227 0.00328322727079309
3.77317721837227 0.00323601746689933
3.80570460818583 0.00319739126371353
3.80570460818583 0.00316734866123569
3.80570460818583 0.0031458896594658
3.80570460818583 0.00313730605875784
3.80570460818583 0.00312013885734193
3.80570460818583 0.00310297165592602
3.80570460818583 0.00306005365238624
3.80570460818583 0.00301284384849248
3.80570460818583 0.00299996844743055
3.83823199799938 0.00300426024778453
3.83823199799938 0.0030085520481385
3.83823199799938 0.00302142744920044
3.83823199799938 0.00303859465061635
3.83823199799938 0.00303859465061635
3.83823199799938 0.00302571924955442
3.83823199799938 0.00302353666732312
3.83823199799938 0.00302781929716352
3.83823199799938 0.00304494981652512
3.83823199799938 0.00306005365238624
3.83823199799938 0.00305576185203226
3.87075938781294 0.00304288645097033
3.87075938781294 0.00303859465061635
3.87075938781294 0.00303001104990839
3.87075938781294 0.00301284384849248
3.87075938781294 0.00301713564884646
3.87075938781294 0.00302571924955442
3.87075938781294 0.00301284384849248
3.87075938781294 0.00300426024778453
3.87075938781294 0.00300426024778453
3.90328677762649 0.00300426024778453
3.90328677762649 0.00299996844743055
3.90328677762649 0.00299567664707657
3.90328677762649 0.00297850944566066
3.90328677762649 0.00295705044389077
3.90328677762649 0.00292700784141292
3.90328677762649 0.00287979803751917
3.90328677762649 0.00282400463291745
3.90328677762649 0.00278537842973165
3.90328677762649 0.00275533582725381
3.90328677762649 0.00272529322477596
3.93581416744004 0.00268520890993144
3.93581416744004 0.00265809170128462
3.93581416744004 0.00263959477540006
3.93581416744004 0.00262115287259696
3.93581416744004 0.00262253762014707
3.93581416744004 0.0026367244046505
3.93581416744004 0.0026296631091963
3.93581416744004 0.00263959477540006
3.93581416744004 0.00265951313088903
3.9683415572536 0.00266520801982027
3.9683415572536 0.00265662441911232
3.9683415572536 0.00266091621946629
3.9683415572536 0.00264374901805038
3.9683415572536 0.00262658181663447
3.9683415572536 0.00262229001628049
3.9683415572536 0.00260941461521856
3.9683415572536 0.00259653921415663
3.9683415572536 0.00261370641557254
3.9683415572536 0.0026196305673432
3.9683415572536 0.00261108364868955
4.00086894706715 0.00258842330964109
4.00086894706715 0.0025713661543881
4.00086894706715 0.00255857328794836
4.00086894706715 0.0025518146194422
4.00086894706715 0.00255307097980223
4.00086894706715 0.00253605050660355
4.00086894706715 0.00251418800223628
4.00086894706715 0.00249188531321732
4.00086894706715 0.00246778520353729
4.03339633688071 0.00242664627963142
4.03339633688071 0.00238859781880097
4.03339633688071 0.00235810586115785
4.03339633688071 0.00235564816351925
4.03339633688071 0.00234717460897422
4.03339633688071 0.00231828749120706
4.03339633688071 0.0022885658567044
4.03339633688071 0.00225459827441566
4.03339633688071 0.0022424473439263
4.03339633688071 0.00222169447170183
4.03339633688071 0.00220937847196808
4.06592372669426 0.00222315258336055
4.06592372669426 0.00222744438371453
4.06592372669426 0.00222647230927538
4.06592372669426 0.00220258312140762
4.06592372669426 0.00217928084640878
4.06592372669426 0.00217616287179264
4.06592372669426 0.00215545585213605
4.06592372669426 0.00217102738418959
4.06592372669426 0.00214746833481059
4.09845111650781 0.00212398264954021
4.09845111650781 0.00211277628194927
4.09845111650781 0.00210474291205593
4.09845111650781 0.00209993756294165
4.09845111650781 0.00207756150981407
4.09845111650781 0.00204497867507543
4.09845111650781 0.00200715030657082
4.09845111650781 0.00196248990545143
4.09845111650781 0.00192266236498706
4.09845111650781 0.00186737333863207
4.09845111650781 0.00179683374819875
4.13097850632137 0.00174508454008443
4.13097850632137 0.00167545283049522
4.13097850632137 0.00159787028563485
4.13097850632137 0.0015278534144754
4.13097850632137 0.00147924052200438
4.13097850632137 0.00146544806958476
4.13097850632137 0.00144303533440288
4.13097850632137 0.00144131127785042
4.13097850632137 0.00140473926970584
4.16350589613492 0.00140620655187814
4.16350589613492 0.00141831162979962
4.16350589613492 0.00143024246796313
4.16350589613492 0.00143775311858259
4.16350589613492 0.00143417661828761
4.16350589613492 0.00143443339266777
4.16350589613492 0.00143082021031848
4.16350589613492 0.00141614738859548
4.16350589613492 0.00141238747802896
4.16350589613492 0.00141604651294613
4.16350589613492 0.0014414396650405
4.19603328594848 0.00145591073546481
4.19603328594848 0.0014451262114984
4.19603328594848 0.00142351131099771
4.19603328594848 0.00141266259343626
4.19603328594848 0.00140909526365486
4.19603328594848 0.00138769128496643
4.19603328594848 0.00136636067038662
4.19603328594848 0.00133111838671068
4.19603328594848 0.00128901655887925
4.22856067576203 0.00124427362313767
4.22856067576203 0.00119304713429724
4.22856067576203 0.00113941797089967
4.22856067576203 0.00111029241977951
4.22856067576203 0.00108666917680548
4.22856067576203 0.0010799196788129
4.22856067576203 0.00107654492981661
4.22856067576203 0.00106979543182403
4.22856067576203 0.00105413219463472
4.22856067576203 0.00105185790726766
4.22856067576203 0.00105526016780468
4.26108806557558 0.00104984039428075
4.26108806557558 0.00105776371801117
4.26108806557558 0.00105804800393205
4.26108806557558 0.00106503593527763
4.26108806557558 0.00107228981151694
4.26108806557558 0.00104752942485937
4.26108806557558 0.00103204959794161
4.26108806557558 0.00101657894153742
4.26108806557558 0.00100398782639637
4.29361545538914 0.00101264479121294
4.29361545538914 0.00101218626553409
4.29361545538914 0.000976934811344583
4.29361545538914 0.000938913862054856
4.29361545538914 0.000892685303113825
4.29361545538914 0.000852756887000108
4.29361545538914 0.00081952294579751
4.29361545538914 0.000792332373042073
4.29361545538914 0.00076518765285452
4.29361545538914 0.00073873989169881
4.29361545538914 0.000683166579422943
4.32614284520269 0.000620266026799151
4.32614284520269 0.000602732004840165
4.32614284520269 0.000600540252095291
4.32614284520269 0.000577925765614716
4.32614284520269 0.00055985985386827
4.32614284520269 0.000560795246253112
4.32614284520269 0.000573312997285547
4.32614284520269 0.000577082078365643
4.32614284520269 0.000575174611541653
4.35867023501625 0.000591874116765144
4.35867023501625 0.000620110128068344
4.35867023501625 0.000647071437984359
4.35867023501625 0.000633242303510431
4.35867023501625 0.000618826256167582
4.35867023501625 0.000612516942826691
4.35867023501625 0.000610297678541087
4.35867023501625 0.000626272713192005
4.35867023501625 0.000631518246957978
4.35867023501625 0.000629418199348874
4.35867023501625 0.000617524043239665
4.3911976248298 0.000593955823347095
4.3911976248298 0.000589260520395734
4.3911976248298 0.000597440618506307
4.3911976248298 0.000598651126298455
4.3911976248298 0.000598027531375227
4.3911976248298 0.000598706149379916
4.3911976248298 0.000577925765614716
4.3911976248298 0.000539446290646144
4.3911976248298 0.000522719273881923
4.42372501464336 0.000527304530670361
4.42372501464336 0.000527634669159129
4.42372501464336 0.000538455875179842
4.42372501464336 0.000525507110009293
4.42372501464336 0.000502131470901837
4.42372501464336 0.00048926524035348
4.42372501464336 0.000476490714940892
4.42372501464336 0.000467943796287244
4.42372501464336 0.000467943796287244
4.42372501464336 0.000456159686340958
4.42372501464336 0.000449611939647069
4.45625240445691 0.000434682343543915
4.45625240445691 0.000416873206177622
4.45625240445691 0.000402998219135809
4.45625240445691 0.000395047383864658
4.45625240445691 0.000400026972736901
4.45625240445691 0.000390938993782217
4.45625240445691 0.000393818535045356
4.45625240445691 0.000400925683067435
4.45625240445691 0.000400925683067435
4.48877979427046 0.000397679321261221
4.48877979427046 0.000378833915860741
4.48877979427046 0.000366875566156495
4.48877979427046 0.000360254455353991
4.48877979427046 0.000366178607124652
4.48877979427046 0.000366022708393846
4.48877979427046 0.000358365329557154
4.48877979427046 0.000352560394462992
4.48877979427046 0.000344664582273302
4.48877979427046 0.000334540335284431
4.48877979427046 0.000319170554529587
4.52130718408402 0.000301966671059368
4.52130718408402 0.000308450224158219
4.52130718408402 0.000310990456419014
4.52130718408402 0.000306671144524305
4.52130718408402 0.000298500216927309
4.52130718408402 0.000284744446561995
4.52130718408402 0.000270245864596954
4.52130718408402 0.000256921108369754
4.52130718408402 0.000245733081805965
4.55383457389757 0.000233407911558644
4.55383457389757 0.000226722607161101
4.55383457389757 0.000199302771566243
4.55383457389757 0.000190746682399018
4.55383457389757 0.000187995528325955
4.55383457389757 0.000182484049666252
4.55383457389757 0.000176128883757477
4.55383457389757 0.000172552383462496
4.55383457389757 0.000167233485587908
4.55383457389757 0.000166371457311682
4.55383457389757 0.000161144264572862
4.58636196371112 0.000154257208876629
4.58636196371112 0.000147480199343317
4.58636196371112 0.000146801581338629
4.58636196371112 0.000155238453829354
4.58636196371112 0.000140859088540813
4.58636196371112 0.000134164613629694
4.58636196371112 0.000126773179686732
4.58636196371112 0.000121756908760181
4.58636196371112 0.000115796074935211
4.61888935352468 0.000110376301411278
4.61888935352468 0.000108487175614441
4.61888935352468 0.000106781460089142
4.61888935352468 0.000105772703595686
4.61888935352468 9.88581363587216e-05
4.61888935352468 6.15158050736831e-05
4.61888935352468 6.23044692412945e-05
4.61888935352468 6.15158050736831e-05
4.61888935352468 6.31389859767902e-05
4.61888935352468 6.92373775054126e-05
4.61888935352468 6.5514148993201e-05
4.65141674333823 6.74032747900374e-05
4.65141674333823 7.00994057816389e-05
4.65141674333823 7.04295442704065e-05
4.65141674333823 7.85729603266722e-05
4.65141674333823 8.826619317743e-05
4.65141674333823 8.81469765009306e-05
4.65141674333823 8.05537912592774e-05
4.65141674333823 8.09939759109675e-05
4.65141674333823 8.23145298660376e-05
4.68394413315179 8.44787710701803e-05
4.68394413315179 8.40294159049134e-05
4.68394413315179 8.66613533014767e-05
4.68394413315179 8.62028276226329e-05
4.68394413315179 9.33099756447117e-05
4.68394413315179 8.72666071975505e-05
4.68394413315179 8.20760965130388e-05
4.68394413315179 8.0434574582778e-05
4.68394413315179 8.70006623038211e-05
4.68394413315179 8.70006623038211e-05
4.68394413315179 8.7156561034628e-05
4.71647152296534 8.87705714241581e-05
4.71647152296534 9.46763821676662e-05
4.71647152296534 8.91373919672332e-05
4.71647152296534 8.34516735495702e-05
4.71647152296534 7.55100087919957e-05
4.71647152296534 6.20935474290263e-05
4.71647152296534 6.04153434444581e-05
4.71647152296534 5.3995983940645e-05
4.71647152296534 5.06212349443547e-05
4.7489989127789 5.17400376007335e-05
4.7489989127789 5.54999481672526e-05
4.7489989127789 5.23544620103842e-05
4.7489989127789 4.74757487874862e-05
4.7489989127789 4.22852381029745e-05
4.7489989127789 4.18175419105538e-05
};
%\addlegendentry{Dc}
\addplot [line width=1pt, deepskyblue]
table {%
1.36957141538174 0.000140073379658798
1.37606227517028 0.000299907767602794
1.38255313495882 0.000411948088996544
1.38904399474736 0.000612958903506906
1.3955348545359 0.000796138854727369
1.40202571432444 0.000956432801003579
1.40851657411297 0.00120220459707158
1.41500743390151 0.00156176303619573
1.42149829369005 0.00183887671052072
1.42798915347859 0.00209871099155446
1.43448001326713 0.00242040182410419
1.44097087305567 0.0026414953377323
1.44746173284421 0.00301194530932993
1.45395259263275 0.00310541947410224
1.46044345242129 0.0030638754008701
1.46693431220983 0.00298354460439911
1.47342517199837 0.0028687928888453
1.4799160317869 0.00287095281300671
1.48640689157544 0.00287302082550167
1.49289775136398 0.00291727629289387
1.49938861115252 0.00289811271044055
1.50587947094106 0.00297462917275416
1.5123703307296 0.00299815855936352
1.51886119051814 0.00295909610112533
1.52535205030668 0.00285109989305507
1.53184291009522 0.00302389382596749
1.53833376988376 0.00329388434614316
1.54482462967229 0.00339466548839767
1.55131548946083 0.00349618192398372
1.55780634924937 0.00347439885903678
1.56429720903791 0.00352187123475448
1.57078806882645 0.00359843365290132
1.57727892861499 0.00369043723101054
1.58376978840353 0.0038272017906774
1.59026064819207 0.00391543699046247
1.59675150798061 0.00406465558093232
1.60324236776915 0.00420385579975992
1.60973322755769 0.0043058777495114
1.61622408734622 0.00442030777423267
1.62271494713476 0.00448368086824496
1.6292058069233 0.00453602456228413
1.63569666671184 0.00456575798637837
1.64218752650038 0.0045793609130119
1.64867838628892 0.00461584984458968
1.65516924607746 0.00466405751363892
1.661660105866 0.0045999950821283
1.66815096565454 0.00458253186550417
1.67464182544308 0.00455891056722838
1.68113268523161 0.00465964575364967
1.68762354502015 0.00471244900602104
1.69411440480869 0.00478331290084843
1.70060526459723 0.00483055549740002
1.70709612438577 0.0049323476679854
1.71358698417431 0.00501534390278323
1.72007784396285 0.00503905711272547
1.72656870375139 0.0051300037066706
1.73305956353993 0.00519760473733926
1.73955042332847 0.00532554577702762
1.74604128311701 0.00541819273680194
1.75253214290554 0.00554447936649432
1.75902300269408 0.00563538000460623
1.76551386248262 0.00569337626613162
1.77200472227116 0.00578547175590729
1.7784955820597 0.00582848641580251
1.78498644184824 0.00584999374575012
1.79147730163678 0.00587150107569773
1.79796816142532 0.00587150107569773
1.80445902121386 0.00589300840564534
1.8109498810024 0.00591451573559296
1.81744074079093 0.00590187788145707
1.82393160057947 0.00586782460904002
1.83042246036801 0.00586782460904002
1.83691332015655 0.00580486511752672
1.84340417994509 0.00575449752431607
1.84989503973363 0.00566635423619745
1.85638589952217 0.00563648294460354
1.86287675931071 0.0055985693821959
1.86936761909925 0.00559356019637476
1.87585847888779 0.00556065581978825
1.88234933867633 0.00553276062902287
1.88884019846486 0.00552499409320845
1.8953310582534 0.00553749407984467
1.90182191804194 0.00554999406648089
1.90831277783048 0.00552021468655343
1.91480363761902 0.00562058222630894
1.92129449740756 0.00558749402638954
1.9277853571961 0.00552958967653059
1.93427621698464 0.00548436913664074
1.94076707677318 0.00544714491173141
1.94725793656172 0.00542232876179186
1.95374879635025 0.00540224606267412
1.96023965613879 0.00536984720025304
1.96673051592733 0.00529310095877331
1.97322137571587 0.00522448889977378
1.97971223550441 0.00513671325832092
1.98620309529295 0.00502793580108589
1.99269395508149 0.00496750388039976
1.99918481487003 0.00493124472798809
2.00567567465857 0.00493124472798809
2.01216653444711 0.00487637346312174
2.01865739423565 0.00487637346312174
2.02514825402418 0.00493124472798809
2.03163911381272 0.00498092298370041
2.03812997360126 0.0049508219129404
2.0446208333898 0.00497527041621418
2.05111169317834 0.00496304616457729
2.05760255296688 0.00494489361045484
2.06409341275542 0.00484673195069395
2.07058427254396 0.00479190664166083
2.0770751323325 0.00478607025084171
2.08356599212104 0.00476171365923438
2.09005685190958 0.00477389195503804
2.09654771169811 0.00473161258847436
2.10303857148665 0.00474981109843004
2.10952943127519 0.00471892877850526
2.11602029106373 0.00459907596546387
2.12251115085227 0.00442389232922393
2.12900201064081 0.00433712771610195
2.13549287042935 0.00454043632227338
2.14198373021789 0.00451074885401236
2.14847459000643 0.00451493083483551
2.15496544979497 0.00453014221563179
2.1614563095835 0.00451157605901035
2.16794716937204 0.00450413121402848
2.17443802916058 0.00452637383730763
2.18092888894912 0.0045974215554679
2.18741974873766 0.00465771560865437
2.1939106085262 0.00469558321522879
2.20040146831474 0.00476396549506222
2.20689232810328 0.00476396549506222
2.21338318789182 0.00475610704758137
2.21987404768036 0.00476396549506222
2.2263649074689 0.00479815663497894
2.23285576725743 0.00477880922919273
2.23934662704597 0.00470293614854422
2.24583748683451 0.00463106122538596
2.25232834662305 0.00463441600121112
2.25881920641159 0.00465675053615672
2.26531006620013 0.00467095088862213
2.27180092598867 0.00467095088862213
2.27829178577721 0.00469319351190128
2.28478264556575 0.00469025233857511
2.29127350535429 0.00462324873373833
2.29776436514282 0.00458974693131993
2.30425522493136 0.00457499510885587
2.3107460847199 0.00459374508881019
2.31723694450844 0.00463124504871885
2.32372780429698 0.0045971917763018
2.33021866408552 0.0045898847988196
2.33670952387406 0.00462380020373698
2.3432003836626 0.00461626344708867
2.34969124345114 0.0046500409845064
2.35618210323968 0.00476561990505819
2.36267296302822 0.00482168602158829
2.36916382281675 0.00485776135066708
2.37565468260529 0.00486001318649493
2.38214554239383 0.00483993048737718
2.38863640218237 0.00482885513157083
2.39512726197091 0.0047757301883669
2.40161812175945 0.0047757301883669
2.40810898154799 0.00482885513157083
2.41459984133653 0.00483993048737718
2.42109070112507 0.00475367138842063
2.42758156091361 0.00467894720360265
2.43407242070214 0.00461800976875109
2.44056328049068 0.00451424149733719
2.44705414027922 0.00445201729915542
2.45354500006776 0.00446024339330205
2.4600358598563 0.00446024339330205
2.46652671964484 0.00445201729915542
2.47301757943338 0.00435803762021768
2.47950843922192 0.00422205430971559
2.48599929901046 0.00404751405514075
2.492490158799 0.00404751405514075
2.49898101858754 0.00404751405514075
2.50547187837607 0.0040111170352294
2.51196273816461 0.00401745894021396
2.51845359795315 0.00395734871036038
2.52494445774169 0.00394043696373491
2.53143531753023 0.00393846086290639
2.53792617731877 0.00387476607806154
2.54441703710731 0.00391084140714033
2.55090789689585 0.00395698106369461
2.55739875668439 0.00400256925025023
2.56388961647293 0.00402977510351729
2.57038047626147 0.00401727511688107
2.57687133605 0.00404218317848706
2.58336219583854 0.00397540935281638
2.58985305562708 0.00393910424457149
2.59634391541562 0.00392398477544165
2.60283477520416 0.00391415022713227
2.6093256349927 0.00393501417541478
2.61581649478124 0.00389705465717391
2.62230735456978 0.0038398856006465
2.62879821435832 0.00376378274083188
2.63528907414686 0.00378170551578822
2.64177993393539 0.0037801430174587
2.64827079372393 0.00377839669579628
2.65476165351247 0.00378818528827244
2.66125251330101 0.00383547384065725
2.66774337308955 0.00385339661561359
2.67423423287809 0.00384530838896663
2.68072509266663 0.00386497748558538
2.68721595245517 0.00397315751698854
2.69370681224371 0.00399374573027172
2.70019767203225 0.00405247728512866
2.70668853182078 0.00405293684346087
2.71317939160932 0.0040532125784602
2.71967025139786 0.00405330449012664
2.7261611111864 0.00406295521510313
2.73265197097494 0.00408230262088934
2.73914283076348 0.00413051028993858
2.74563369055202 0.00414016101491507
2.75212455034056 0.00401470159022067
2.7586154101291 0.00399540014026769
2.76510626991764 0.00395679724036172
2.77159712970618 0.00392715572793392
2.77808798949471 0.00394654908955335
2.78457884928325 0.00395624577036306
2.79106970907179 0.00395679724036172
2.79756056886033 0.00394756011788422
2.80405142864887 0.00395734871036038
2.81054228843741 0.0039096925113098
2.81703314822595 0.00389999583050008
2.82352400801449 0.00389020723802393
2.83001486780303 0.00382416870568479
2.83650572759157 0.00377697206496642
2.84299658738011 0.00376709156082382
2.84948744716864 0.0037380474742279
2.85597830695718 0.0037088195642991
2.86246916674572 0.00367940783103741
2.86896002653426 0.00369140230350819
2.8754508863228 0.00366952732689481
2.88194174611134 0.00368129202019948
2.88843260589988 0.00365831410358879
2.89492346568842 0.00361488584119458
2.90141432547696 0.00375799230584599
2.9079051852655 0.00376911361748556
2.91439604505403 0.00368896664434746
2.92088690484257 0.00359916894623286
2.92737776463111 0.00351047418811558
2.93386862441965 0.00345358086658749
2.94035948420819 0.00341222061668824
2.94685034399673 0.00340661400503523
2.95334120378527 0.00332591556189847
2.95983206357381 0.00330863616860723
2.96632292336235 0.00332370968190385
2.97281378315089 0.00348198157151831
2.97930464293943 0.00348322237901529
2.98579550272796 0.00312012534073309
2.9922863625165 0.00316961977311252
2.99877722230504 0.00321176127217654
3.00526808209358 0.00319632011221415
3.01175894188212 0.00316543779228938
3.01824980167066 0.00314544700483807
3.0247406614592 0.003106614325766
3.03123152124774 0.00312991393320924
3.03772238103628 0.00358404947710302
3.04421324082482 0.00360551085121741
3.05070410061336 0.00363280861615092
3.05719496040189 0.00363846118363715
3.06368582019043 0.00369926075098905
3.07017667997897 0.00369926075098905
3.07666753976751 0.00372076808093666
3.08315839955605 0.00376378274083188
3.08964925934459 0.00328841560198982
3.09614011913313 0.00335018024183937
3.10263097892167 0.00338542836592017
3.10912183871021 0.00333722069687093
3.11561269849875 0.00389282672051755
3.12210355828728 0.00389282672051755
3.12859441807582 0.00389282672051755
3.13508527786436 0.00389282672051755
3.1415761376529 0.00389282672051755
3.14806699744144 0.00389282672051755
3.15455785722998 0.00384981206062232
3.16104871701852 0.0038067974007271
3.16753957680706 0.00376378274083188
3.1740304365956 0.00372076808093666
3.18052129638414 0.00367775342104144
3.18701215617267 0.00361323143119861
3.19350301596121 0.00357021677130339
3.19999387574975 0.00352720211140816
3.20648473553829 0.00350569478146055
3.21297559532683 0.00350569478146055
3.21946645511537 0.00350569478146055
3.22595731490391 0.00350569478146055
3.23244817469245 0.00350569478146055
3.23893903448099 0.00350569478146055
3.24542989426953 0.00352720211140816
3.25192075405807 0.00349705508481493
3.2584116138466 0.00357021677130339
3.26490247363514 0.00359172410125099
3.27139333342368 0.00359172410125099
3.27788419321222 0.00357637485295505
3.28437505300076 0.00349962861147533
3.2908659127893 0.00353800173221519
3.29735677257784 0.00359172410125099
3.30384763236638 0.00359779027123622
3.31033849215492 0.00363473876114622
3.31682935194346 0.00365624609109383
3.323320211732 0.00365624609109383
3.32981107152053 0.00367775342104144
3.33630193130907 0.00367775342104144
3.34279279109761 0.00367775342104144
3.34928365088615 0.00369926075098905
3.35577451067469 0.00372076808093666
3.36226537046323 0.00372076808093666
3.36875623025177 0.00369926075098905
3.37524709004031 0.00366989497356058
3.38173794982885 0.00364843359944619
3.38822880961739 0.00361323143119861
3.39471966940592 0.00358404947710302
3.40121052919446 0.00354870944135577
3.407701388983 0.00354870944135577
3.41419224877154 0.00356258810298863
3.42068310856008 0.00352265248391924
3.42717396834862 0.00351497785977127
3.43366482813716 0.00355335098051113
3.4401556879257 0.00360367261788856
3.44664654771424 0.00361143915370297
3.45313740750278 0.00365624609109383
3.45962826729132 0.00367775342104144
3.46611912707985 0.00369926075098905
3.47260998686839 0.00372076808093666
3.47910084665693 0.00372076808093666
3.48559170644547 0.00369926075098905
3.49208256623401 0.00365624609109383
3.49857342602255 0.00363473876114622
3.50506428581109 0.00361323143119861
3.51155514559963 0.00359172410125099
3.51804600538817 0.00359172410125099
3.52453686517671 0.00358404947710302
3.53102772496525 0.00359172410125099
3.53751858475378 0.00357021677130339
3.54400944454232 0.00357021677130339
3.55050030433086 0.00353970209804438
3.5569911641194 0.00354870944135577
3.56348202390794 0.00354870944135577
3.56997288369648 0.00359172410125099
3.57646374348502 0.00359172410125099
3.58295460327356 0.00359172410125099
3.5894454630621 0.00359172410125099
3.59593632285064 0.00357021677130339
3.60242718263917 0.00357021677130339
3.60891804242771 0.00359172410125099
3.61540890221625 0.00359172410125099
3.62189976200479 0.00357021677130339
3.62839062179333 0.00354870944135577
3.63488148158187 0.00354870944135577
3.64137234137041 0.00354870944135577
3.64786320115895 0.00350569478146055
3.65435406094749 0.00346268012156533
3.66084492073603 0.00344117279161772
3.66733578052457 0.00344117279161772
3.6738266403131 0.00341966546167011
3.68031750010164 0.0033981581317225
3.68680835989018 0.0033981581317225
3.69329921967872 0.00341966546167011
3.69979007946726 0.00341966546167011
3.7062809392558 0.00341966546167011
3.71277179904434 0.0033981581317225
3.71926265883288 0.00341966546167011
3.72575351862142 0.00344117279161772
3.73224437840996 0.00344788234326804
3.73873523819849 0.00348418745151294
3.74522609798703 0.00348418745151294
3.75171695777557 0.00348418745151294
3.75820781756411 0.00350569478146055
3.76469867735265 0.00350569478146055
3.77118953714119 0.00352720211140816
3.77768039692973 0.00350569478146055
3.78417125671827 0.00350569478146055
3.79066211650681 0.00348418745151294
3.79715297629535 0.00346268012156533
3.80364383608388 0.00341966546167011
3.81013469587242 0.0033981581317225
3.81662555566096 0.00337665080177489
3.8231164154495 0.00333363614187967
3.82960727523804 0.00331212881193206
3.83609813502658 0.00329062148198445
3.84258899481512 0.00326911415203683
3.84907985460366 0.00324760682208922
3.8555707143922 0.00326911415203683
3.86206157418074 0.00324760682208922
3.86855243396928 0.003204592162194
3.87504329375781 0.00318308483224639
3.88153415354635 0.00316157750229878
3.88802501333489 0.00314007017235117
3.89451587312343 0.00307554818250834
3.90100673291197 0.00303253352261312
3.90749759270051 0.00298951886271789
3.91398845248905 0.00294650420282267
3.92047931227759 0.00286047488303223
3.92697017206613 0.00273887574832843
3.93346103185467 0.0026730669951554
3.93995189164321 0.00261148617863874
3.94644275143174 0.00252444583051742
3.95293361122028 0.0024588668565105
3.95942447100882 0.00239962978748813
3.96591533079736 0.00237720334087609
3.9724061905859 0.00239103604667573
3.97889705037444 0.00238841656418211
3.98538791016298 0.00239962978748813
3.99187876995152 0.00241929888410688
3.99836962974006 0.00247315912064235
4.0048604895286 0.0024788576439618
4.01135134931713 0.00250459291056578
4.01784220910567 0.00250459291056578
4.02433306889421 0.0025304200888362
4.03082392868275 0.00249310395226043
4.03731478847129 0.00244756172153804
4.04380564825983 0.00242766284575317
4.05029650804837 0.00236029159425062
4.05678736783691 0.00232959309765873
4.06327822762545 0.00229011703692155
4.06976908741399 0.00225468508950786
4.07625994720253 0.00220863734462003
4.08275080699106 0.00216773665305299
4.0892416667796 0.00212315949482824
4.09573252656814 0.0020637845583062
4.10222338635668 0.00204843531001026
4.10871424614522 0.00203299415004787
4.11520510593376 0.00202819636105956
4.1216959657223 0.00201519545584123
4.12818682551084 0.00200976807193778
4.13467768529938 0.00198438206966629
4.14116854508792 0.00194153285077066
4.14765940487646 0.00194657880125837
4.15415026466499 0.00192846760738582
4.16064112445353 0.0019086606432674
4.16713198424207 0.00187938677750537
4.17362284403061 0.00185236015198787
4.18011370381915 0.00180500726143655
4.18660456360769 0.00176690987569602
4.19309542339623 0.00173664795951974
4.19958628318477 0.0017186011038137
4.20607714297331 0.00171243383099539
4.21256800276185 0.00170837593092194
4.21905886255038 0.00167045777293097
4.22554972233892 0.00165268665222426
4.23204058212746 0.00165457543696965
4.238531441916 0.00165904234395877
4.24502230170454 0.00164952948648195
4.25151316149308 0.00166976843543265
4.25800402128162 0.00168168018740363
4.26449488107016 0.00167573350258478
4.2709857408587 0.00165940999062454
4.27747660064724 0.00163299457768889
4.28396746043578 0.00160753504608424
4.29045832022431 0.00158846337529736
4.29694918001285 0.00155771892287225
4.30344003980139 0.00153245240576713
4.30993089958993 0.00148393223705199
4.31642175937847 0.00145031094946722
4.32291261916701 0.00142060509887291
4.32940347895555 0.00139044888111303
4.33589433874409 0.00136523291542446
4.34238519853263 0.00134528348822305
4.34887605832117 0.00134911620471372
4.3553669181097 0.00135352796470297
4.36185777789824 0.00135408862586827
4.36834863768678 0.00136654265667127
4.37483949747532 0.00134645995755352
4.38133035726386 0.0013418689698147
4.3878212170524 0.00131720447412478
4.39431207684094 0.00127551334222634
4.40080293662948 0.00125362917444631
4.40729379641802 0.00121778362453363
4.41378465620656 0.00117082135856469
4.4202755159951 0.00110266426231404
4.42676637578363 0.00104000348371668
4.43325723557217 0.00104666707953378
4.43974809536071 0.00101398788653005
4.44623895514925 0.000984925417600841
4.45272981493779 0.00094921773518782
4.45922067472633 0.000919879531259285
4.46571153451487 0.000900550507806368
4.47220239430341 0.00086927296771589
4.47869325409195 0.000839530352455006
4.48518411388049 0.000816327252261526
4.49167497366903 0.000796667346809415
4.49816583345756 0.000763822712806087
4.5046566932461 0.000724268527152436
4.51114755303464 0.000704902739032942
4.51763841282318 0.00066657097854298
4.52412927261172 0.000656612349483905
4.53062013240026 0.000645812728676878
4.5371109921888 0.000639980933441084
4.54360185197734 0.000566015019871256
4.55009271176588 0.000566065571287799
4.55658357155442 0.000566065571287799
4.56307443134295 0.000557949771140902
4.56956529113149 0.000537499425357383
4.57605615092003 0.000558253079640163
4.58254701070857 0.000523423153641671
4.58903787049711 0.000511097799171694
4.59552873028565 0.00049007760105623
4.60201959007419 0.000454687013892438
4.60851044986273 0.000456465504638105
4.61500130965127 0.000420385579975992
4.62149216943981 0.00041492602698929
4.62798302922834 0.000394360791622718
4.63447388901688 0.000366148505608107
4.64096474880542 0.000333901297436657
4.64745560859396 0.000350836021978739
4.6539464683825 0.000344530881660764
4.66043732817104 0.000328938067448747
4.66692818795958 0.000321814913299431
4.67341904774812 0.000314007017235117
4.67990990753666 0.000300624678601048
4.6864007673252 0.00027974694356857
4.69289162711374 0.000272729487835664
4.69938248690227 0.000266525450350776
4.70587334669081 0.000269668829343119
4.71236420647935 0.000278657790321223
4.71885506626789 0.000280155950484241
4.72534592605643 0.000278859995987397
4.73183678584497 0.000269337947343925
4.73832764563351 0.000243492386740215
4.74481850542205 0.000240555808997368
4.75130936521059 0.00024184716791089
4.75780022499913 0.000246093486900546
4.76429108478766 0.000243873820155953
4.7707819445762 0.000236764452756604
4.77727280436474 0.000233382103431509
4.78376366415328 0.000226759867864307
4.79025452394182 0.000220013551547407
4.79674538373036 0.000223460239039011
4.8032362435189 0.00022805582236115
4.80972710330744 0.000227628433112191
4.81621796309598 0.000230992400103997
4.82270882288452 0.000230514459438495
4.82919968267305 0.000228299388277224
4.83569054246159 0.000224227701453808
4.84218140225013 0.000223938179704514
4.84867226203867 0.00022433799545354
4.85516312182721 0.000226029170116087
4.86165398161575 0.000225110053451659
4.86814484140429 0.000224062260454211
4.87463570119283 0.000201838019508347
4.88112656098137 0.00019365788119494
4.88761742076991 0.000185404213548378
4.89410828055845 0.00016854301833945
4.90059914034699 0.000156645053118432
4.90709000013552 0.000147862893389824
4.91358085992406 0.000139043968994639
4.9200717197126 0.000132738828676664
4.92656257950114 0.000138759042828666
4.93305343928968 0.000123336265199568
4.93954429907822 0.000112720467725427
};
%\addlegendentry{Da}
\addplot [line width=1pt, green]
table {%
0.24015688956642 0.000111178630563532
0.246647616311458 0.000134864752501547
0.253138343056497 0.000152002033973579
0.259629069801535 0.00020590473560551
0.266119796546573 0.000240436656490694
0.272610523291612 0.000236217824527346
0.27910125003665 0.00021309237524677
0.285591976781689 0.000257100583178168
0.292082703526727 0.000292285090271191
0.298573430271765 0.000311357151979138
0.305064157016804 0.000309767047557223
0.311554883761842 0.000326417187212136
0.31804561050688 0.000336426572850669
0.324536337251919 0.000311403108754338
0.331027063996957 0.000329169998046609
0.337517790741996 0.000372369366734489
0.344008517487034 0.000421883196334832
0.350499244232072 0.000480905482724029
0.356989970977111 0.000510115609041068
0.363480697722149 0.000604699248079926
0.369971424467187 0.000642751457945421
0.376462151212226 0.000660012822710493
0.382952877957264 0.000693303910665281
0.389443604702303 0.000782928813660073
0.395934331447341 0.000851625001228843
0.402425058192379 0.000892737932322649
0.408915784937418 0.00095746345451415
0.415406511682456 0.00108212580292132
0.421897238427494 0.00117189776759676
0.428387965172533 0.00123072243985259
0.434878691917571 0.00133963999707629
0.44136941866261 0.00138973288204415
0.447860145407648 0.0012638113179965
0.454350872152686 0.00128678970559644
0.460841598897725 0.00133311413499791
0.467332325642763 0.00134644159980587
0.473823052387801 0.00139138732595135
0.48031377913284 0.00133945616997549
0.486804505877878 0.00132906993878032
0.493295232622917 0.00136794937059941
0.499785959367955 0.00139607491702174
0.506276686112993 0.00141896139107127
0.512767412858032 0.00143026675777044
0.51925813960307 0.00147061680639593
0.525748866348108 0.00152314540044938
0.532239593093147 0.00157650121645644
0.538730319838185 0.00162356095426111
0.545221046583224 0.00163941604170506
0.551711773328262 0.00168753278533933
0.5582025000733 0.00170917842645847
0.564693226818339 0.00175095313511515
0.571183953563377 0.00179525546640783
0.577674680308416 0.00181887724886057
0.584165407053454 0.00179658821288863
0.590656133798492 0.00183408894145172
0.597146860543531 0.00189102938592437
0.603637587288569 0.00196713380565535
0.610128314033607 0.00199429425979848
0.616619040778646 0.00203689619040876
0.623109767523684 0.00204599563189834
0.629600494268723 0.00205472741918631
0.636091221013761 0.00205518698693831
0.642581947758799 0.00204709859450313
0.649072674503838 0.0020220981087944
0.655563401248876 0.00207779772033665
0.662054127993914 0.00213882831780208
0.668544854738953 0.00213777131197248
0.675035581483991 0.00208570228567103
0.681526308229029 0.00207173142601027
0.688017034974068 0.0021309237524677
0.694507761719106 0.00210849684617016
0.700998488464145 0.00205628994954311
0.707489215209183 0.0020237985094768
0.713979941954221 0.00209328515357901
0.72047066869926 0.0020607017999623
0.726961395444298 0.00201888113453041
0.733452122189337 0.00202062749198801
0.739942848934375 0.0020577605663495
0.746433575679413 0.00205059130941832
0.752924302424452 0.00207173142601027
0.75941502916949 0.00213478412158449
0.765905755914528 0.00215472936202123
0.772396482659567 0.00214746819153966
0.778887209404605 0.00210344160089818
0.785377936149643 0.00207724623903425
0.791868662894682 0.00205068322296872
0.79835938963972 0.00207016889565347
0.804850116384759 0.00205242958042632
0.811340843129797 0.00210004079953339
0.817831569874835 0.00207265056151426
0.824322296619874 0.00208276105205823
0.830813023364912 0.00201676712287122
0.837303750109951 0.00199783293148887
0.843794476854989 0.00193059816937146
0.850285203600027 0.0019494864039786
0.856775930345066 0.00191998215430029
0.863266657090104 0.00196805294115935
0.869757383835142 0.00193818103727943
0.876248110580181 0.00194728047876901
0.882738837325219 0.00179828861357102
0.889229564070258 0.00181805002690697
0.895720290815296 0.00182650607354374
0.902211017560334 0.00183339958982372
0.908701744305373 0.00179966731682702
0.915192471050411 0.00167048282174018
0.921683197795449 0.00168826809374253
0.928173924540488 0.00159947960405637
0.934664651285526 0.00159612475946678
0.941155378030564 0.00160655694743715
0.947646104775603 0.0016241124355635
0.954136831520641 0.00174985017251036
0.96062755826568 0.0018417177661349
0.967118285010718 0.00187090031838682
0.973609011755756 0.00177576979372308
0.980099738500795 0.00176225850181432
0.986590465245833 0.00180187324203661
0.993081191990872 0.0017346844366944
0.99957191873591 0.00168477537882734
1.00606264548095 0.00160108809118837
1.01255337222599 0.00160784373714275
1.01904409897102 0.0015531551746549
1.02553482571606 0.00152034203716219
1.0320255524611 0.0014437780496792
1.03851627920614 0.00136197498982343
1.04500700595118 0.00130705664345958
1.05149773269622 0.0011911996131807
1.05798845944126 0.0011186338651401
1.06447918618629 0.00115811073503679
1.07096991293133 0.00112502185689289
1.07746063967637 0.00114230160436804
1.08395136642141 0.00113605148294086
1.09044209316645 0.0011911996131807
1.09693281991149 0.00118508736207912
1.10342354665652 0.00119616294490229
1.10991427340156 0.00121831411054863
1.1164050001466 0.00127369202466447
1.12289572689164 0.00121831411054863
1.12938645363668 0.00124046527619497
1.13587718038172 0.0012293896933718
1.14236790712675 0.00126840699551649
1.14885863387179 0.0011911996131807
1.15534936061683 0.0011911996131807
1.16184008736187 0.00116914036108476
1.16833081410691 0.00115811073503679
1.17482154085195 0.00109193297874898
1.18131226759698 0.000970607092221313
1.18780299434202 0.000937518214077405
1.19429372108706 0.000999513903822033
1.2007844478321 0.00106095811226426
1.20727517457714 0.0010129332821804
1.21376590132218 0.00100865930208681
1.22025662806721 0.00106918437502504
1.22674735481225 0.00114478327022883
1.23323808155729 0.00117718279674474
1.23972880830233 0.00116638295457277
1.24621953504737 0.00113880888945285
1.25271026179241 0.00104560854934751
1.25920098853745 0.00105443225018588
1.26569171528248 0.00103246491164034
1.27218244202752 0.00102575522246116
1.27867316877256 0.00103430318264834
1.2851638955176 0.00103857716274192
1.29165462226264 0.00109891840857936
1.29814534900768 0.00116619912747197
1.30463607575271 0.00118223804201673
1.31112680249775 0.00116445277001438
1.31761752924279 0.00123729425870617
1.32410825598783 0.00125999690565491
1.33059898273287 0.0012662010703069
1.33708970947791 0.00127134822912928
1.34358043622294 0.00127134822912928
1.35007116296798 0.00136794937059941
1.35656188971302 0.0014074262404961
1.36305261645806 0.00146896236248873
1.3695433432031 0.0015522819959261
1.37603406994814 0.00165026184065223
1.38252479669317 0.00175371054162715
1.38901552343821 0.00186722377637083
1.39550625018325 0.00200408305291605
1.40199697692829 0.00219085138732834
1.40848770367333 0.0023111662248016
1.41497843041837 0.00247339364125715
1.4214691571634 0.00266549296159262
1.42795988390844 0.0028557080541449
1.43445061065348 0.00305474684753554
1.44094133739852 0.00322726858163587
1.44743206414356 0.00326247147143897
1.4539227908886 0.00327299557295974
1.46041351763363 0.00329785818834287
1.46690424437867 0.00331219670220523
1.47339497112371 0.00330874994406524
1.47988569786875 0.00327662615820053
1.48637642461379 0.00322616561903107
1.49286715135883 0.00319675328290315
1.49935787810387 0.00318866489046797
1.5058486048489 0.00292285090271191
1.51233933159394 0.00295718061378621
1.51883005833898 0.00301393723115806
1.52532078508402 0.00308066646874827
1.53181151182906 0.00311573148822578
1.5383022385741 0.00308369961591146
1.54479296531913 0.00305130008939555
1.55128369206417 0.00308636510887306
1.55777441880921 0.00313296527892573
1.56426514555425 0.00312285478838176
1.57075587229929 0.00311145750813219
1.57724659904433 0.00312285478838176
1.58373732578936 0.00314564934888089
1.5902280525344 0.00316701924934883
1.59671877927944 0.00307726566738348
1.60320950602448 0.00312161395545136
1.60970023276952 0.00313158657566973
1.61619095951456 0.00313158657566973
1.62268168625959 0.00306255949931952
1.62917241300463 0.00305005925646516
1.63566313974967 0.00303755901361079
1.64215386649471 0.00301522402086365
1.64864459323975 0.00299288902811652
1.65513531998479 0.00298172153174295
1.66162604672982 0.00293705154624867
1.66811677347486 0.00295938653899581
1.6746075002199 0.002960351631275
1.68109822696494 0.00294996540007983
1.68758895370998 0.00298461680858054
1.69407968045502 0.00302983827537721
1.70057040720005 0.00310006022788262
1.70706113394509 0.00320263575012873
1.71355186069013 0.0032498793150342
1.72004258743517 0.00328420902610851
1.72653331418021 0.00329565226313328
1.73302404092525 0.00329739862059087
1.73951476767028 0.00333186620199078
1.74600549441532 0.00330709550015805
1.75249622116036 0.00331660855262442
1.7589869479054 0.00331458645451562
1.76547767465044 0.00333278533749477
1.77196840139548 0.00334160903833315
1.77845912814052 0.00329675522573807
1.78494985488555 0.00326973264192055
1.79144058163059 0.00322065080600709
1.79793130837563 0.00323168043205505
1.80442203512067 0.00322065080600709
1.81091276186571 0.00317428041983041
1.81740348861075 0.00318526408910318
1.82389421535578 0.00318526408910318
1.83038494210082 0.00318526408910318
1.83687566884586 0.00315231308128487
1.8433663955909 0.0031434434236713
1.84985712233594 0.00315447304971927
1.85634784908098 0.00319188186473196
1.86283857582601 0.00322947450684546
1.86932930257105 0.00324068795999423
1.87582002931609 0.00326090894108217
1.88231075606113 0.00328324393382931
1.88880148280617 0.00327207643745574
1.89529220955121 0.00328085418151892
1.90178293629624 0.00329197572111729
1.90827366304128 0.00331421880031403
1.91476438978632 0.00333646187951076
1.92125511653136 0.00333646187951076
1.9277458432764 0.00334758341910913
1.93423657002144 0.00333375042977397
1.94072729676647 0.00329785818834287
1.94721802351151 0.0033226748469508
1.95370875025655 0.0033226748469508
1.96019947700159 0.00341127950953616
1.96669020374663 0.00346992035469119
1.97318093049167 0.00349859738241592
1.9796716572367 0.00351293589627828
1.98616238398174 0.00351293589627828
1.99265311072678 0.00351293589627828
1.99914383747182 0.00351293589627828
2.00563456421686 0.00351293589627828
2.0121252909619 0.00351293589627828
2.01861601770694 0.00351293589627828
2.02510674445197 0.00349859738241592
2.03159747119701 0.00348425886855355
2.03808819794205 0.00347309137217999
2.04457892468709 0.00344767727549446
2.05106965143213 0.00338912834388982
2.05756037817717 0.00341431265669935
2.0640511049222 0.00340319111710098
2.07054183166724 0.00336982649830587
2.07703255841228 0.00335590159542031
2.08352328515732 0.00335590159542031
2.09001401190236 0.00338094803790424
2.0965047386474 0.00342010321037453
2.10299546539243 0.00345663884665843
2.10948619213747 0.00347915766650637
2.11597691888251 0.00351596904344147
2.12246764562755 0.003541612924003
2.12895837237259 0.00352727441014064
2.13544909911763 0.00355595143786536
2.14193982586266 0.00357028995172772
2.1484305526077 0.00359896697945244
2.15492127935274 0.00359896697945244
2.16141200609778 0.0036133054933148
2.16790273284282 0.00362764400717716
2.17439345958786 0.00364198252103952
2.18088418633289 0.00365632103490188
2.18737491307793 0.00363288307954994
2.19386563982297 0.0036471296798619
2.20035636656801 0.00360232182404203
2.20684709331305 0.00357870004158929
2.21333782005809 0.00357870004158929
2.21982854680312 0.00360448179247642
2.22631927354816 0.00362819548847956
2.2328100002932 0.00360448179247642
2.23930072703824 0.00359051093281566
2.24579145378328 0.00352741228046624
2.25228218052832 0.00351357929113107
2.25877290727336 0.00345521418662724
2.26526363401839 0.00341835685291694
2.27175436076343 0.0033585211316067
2.27824508750847 0.00329739862059087
2.28473581425351 0.00324822487112701
2.29122654099855 0.00316550267576724
2.29771726774359 0.0031075971390154
2.30420799448862 0.0030710615027315
2.31069872123366 0.00300148294507889
2.3171894479787 0.00294362336510225
2.32368017472374 0.00293130694934869
2.33017090146878 0.00288498251994721
2.33666162821382 0.0028187588068842
2.34315235495885 0.00273148689077964
2.34964308170389 0.00266696357839902
2.35613380844893 0.00262344251228474
2.36262453519397 0.00255919494055532
2.36911526193901 0.00249494736882589
2.37560598868405 0.00251636322606903
2.38209671542908 0.002527163068241
2.38858744217412 0.00255956259475691
2.39507816891916 0.00254876275258494
2.4015688956642 0.00257045435047928
2.40805962240924 0.00257036243692888
2.41455034915428 0.00262505099941673
2.42104107589931 0.00265813987756064
2.42753180264435 0.00270253412240372
2.43402252938939 0.00272477720160046
2.44051325613443 0.00276981484129633
2.44700398287947 0.00275837160427156
2.45349470962451 0.00283792278214254
2.45998543636954 0.00287229844999205
2.46647616311458 0.00289532279436719
2.47296688985962 0.00290685794494235
2.47945761660466 0.00289527683759199
2.4859483433497 0.00288378764379202
2.49243907009474 0.00287229844999205
2.49892979683978 0.00286071734264168
2.50542052358481 0.00288378764379202
2.51191125032985 0.00287229844999205
2.51840197707489 0.00287225249321685
2.52489270381993 0.00281420908613941
2.53138343056497 0.00286053351554088
2.53787415731001 0.00288378764379202
2.54436488405504 0.00292992824609269
2.55085561080008 0.00291825522519192
2.55734633754512 0.00294091191536546
2.56383706429016 0.00289490918339039
2.5703277910352 0.00284895240819051
2.57681851778024 0.00280304158976584
2.58330924452527 0.00272431763384846
2.58979997127031 0.00271255269939729
2.59629069801535 0.00268975813889815
2.60278142476039 0.00267771746379579
2.60927215150543 0.00265556629814945
2.61576287825047 0.00255845963215212
2.6222536049955 0.00250473616194347
2.62874433174054 0.00248230925564593
2.63523505848558 0.00244030476311324
2.64172578523062 0.00246153679325559
2.64821651197566 0.0024932929249187
2.6547072387207 0.0024942120604227
2.66119796546573 0.00254738404932895
2.66768869221077 0.00257909422421686
2.67417941895581 0.00251567387444104
2.68067014570085 0.00252624393273701
2.68716087244589 0.00250510381614507
2.69365159919093 0.00245225352466521
2.70014232593596 0.00239921940608456
2.706633052681 0.00236737136087105
2.71312377942604 0.00228423555453448
2.71961450617108 0.00219149478218113
2.72610523291612 0.0021309237524677
2.73259595966116 0.00203027841477998
2.73908668640619 0.00193239048360425
2.74557741315123 0.00188349247479159
2.75206813989627 0.00187347389779801
2.75855886664131 0.00188349247479159
2.76504959338635 0.00192232594983548
2.77154032013139 0.00194245501737302
2.77803104687642 0.00198271315244811
2.78452177362146 0.00203303582129197
2.7910125003665 0.00210348755767338
2.79750322711154 0.00222412409257304
2.80399395385658 0.00225381216935216
2.81048468060162 0.00227320592848651
2.81697540734666 0.00233184677364155
2.82346613409169 0.00238000947405101
2.82995686083673 0.00235909914133507
2.83644758758177 0.0023466448552559
2.84293831432681 0.00239342885240937
2.84942904107185 0.00240124150419335
2.85591976781689 0.00238777616905979
2.86241049456192 0.00235528472899348
2.86890122130696 0.0025655369755329
2.875391948052 0.00259003193671443
2.88188267479704 0.0025993152053048
2.88837340154208 0.00254949806098814
2.89486412828712 0.00246328315071318
2.90135485503215 0.0024204514362269
2.90784558177719 0.00237201299516623
2.91433630852223 0.00233579905630873
2.92082703526727 0.0023479316449615
2.92731776201231 0.00232394220830717
2.93380848875735 0.00232104693146957
2.94029921550238 0.00233000850263355
2.94678994224742 0.00235689321612548
2.95328066899246 0.00235372219863668
2.9597713957375 0.00229724132191604
2.96626212248254 0.00230914412669281
2.97275284922758 0.00226176269146174
2.97924357597261 0.00220854474578029
2.98573430271765 0.00214645714248526
2.99222502946269 0.00213533560288689
2.99871575620773 0.00208239339785664
3.00520648295277 0.00196621467015136
3.01169720969781 0.00186745356024683
3.01818793644285 0.0018057336111534
3.02467866318788 0.00171069500004006
3.03116938993292 0.00168440772462574
3.03766011667796 0.00166721989070098
3.044150843423 0.00164143813981386
3.05064157016804 0.00165862597373861
3.05713229691308 0.0017352359179968
3.06362302365811 0.00172737730943762
3.07011375040315 0.00178845386367825
3.07660447714819 0.00194562603486181
3.08309520389323 0.00200831107623444
3.08958593063827 0.00205197001267432
3.09607665738331 0.00205197001267432
3.10256738412834 0.00201309058085523
3.10905811087338 0.00195941306742178
3.11554883761842 0.00185490736061727
3.12203956436346 0.00178542071651506
3.1285302911085 0.00169120932735532
3.13502101785354 0.00161427768567073
3.14151174459857 0.00157245702023885
3.14800247134361 0.00152222626494539
3.15449319808865 0.00150554395554783
3.16098392483369 0.00153036061415576
3.16747465157873 0.00158766871283001
3.17396537832377 0.00165347881491622
3.1804561050688 0.0017686464935671
3.18694683181384 0.00186952161513083
3.19343755855888 0.00196051603002657
3.19992828530392 0.00199636231468247
3.20641901204896 0.00208786225410542
3.212909738794 0.00214121807011247
3.21940046553903 0.00221185363359468
3.22589119228407 0.00227913435248729
3.23238191902911 0.00231695677847679
3.23887264577415 0.00237205895194143
3.24536337251919 0.00241456896900132
3.25185409926423 0.00243534143139166
3.25834482600927 0.00243892605985725
3.2648355527543 0.0024557462395804
3.27132627949934 0.00244379747802843
3.27781700624438 0.00244379747802843
3.28430773298942 0.00239687561054937
3.29079845973446 0.00229595453221044
3.2972891864795 0.00228754444234887
3.30377991322453 0.00226231417276414
3.31027063996957 0.00224995180023537
3.31676136671461 0.00231686486492639
3.32325209345965 0.0023464150713799
3.32974282020469 0.00238846552068779
3.33623354694973 0.00244379747802843
3.34272427369476 0.00250298980448587
3.3492150004398 0.0025643880561529
3.35570572718484 0.00264692642441187
3.36219645392988 0.00266972098491101
3.36868718067492 0.00265786413690944
3.37517790741996 0.00265446333554465
3.38166863416499 0.00264573154825668
3.38815936091003 0.00261576773082636
3.39465008765507 0.00258534434564404
3.40114081440011 0.00254122584145217
3.40763154114515 0.00251475473893704
3.41412226789019 0.00247063623474516
3.42061299463522 0.00244416513223003
3.42710372138026 0.00240510187331014
3.4335944481253 0.0023488507804655
3.44008517487034 0.00232265541860157
3.44657590161538 0.00232610217674156
3.45306662836042 0.00229976894455203
3.45955735510545 0.00233487992080474
3.46604808185049 0.00233138720588955
3.47253880859553 0.00233138720588955
3.47902953534057 0.00233138720588955
3.48552026208561 0.00219167860928193
3.49201098883065 0.00223533754572181
3.49850171557569 0.00224963010280897
3.50499244232072 0.00224301232718019
3.51148316906576 0.00224452890076179
3.5179738958108 0.00220813113480349
3.52446462255584 0.00218386595749795
3.53095534930088 0.00214324016822127
3.53744607604592 0.00211107042558136
3.54393680279095 0.00208299083593423
3.55042752953599 0.00206309155227269
3.55691825628103 0.00205123470427112
3.56340898302607 0.00199195046426329
3.56989970977111 0.00194893492267621
3.57639043651615 0.00196033220292577
3.58288116326118 0.00190500024558513
3.58937189000622 0.00188919111491637
3.59586261675126 0.00187338198424761
3.6023533434963 0.00181805002690697
3.60884407024134 0.00177852720023508
3.61533479698638 0.00174222134782718
3.62182552373141 0.00177347195496309
3.62831625047645 0.00177347195496309
3.63480697722149 0.00180187324203661
3.64129770396653 0.00179121127019024
3.64778843071157 0.00183753569959171
3.65427915745661 0.00187613939075961
3.66076988420164 0.00187613939075961
3.66726061094668 0.0019147430819275
3.67375133769172 0.00193390705718585
3.68024206443676 0.00193390705718585
3.6867327911818 0.00189158086722676
3.69322351792684 0.00184962233146928
3.69971424467187 0.00178955682628305
3.70620497141691 0.00176363720507032
3.71269569816195 0.00171979444152964
3.71918642490699 0.00167958226322975
3.72567715165203 0.00166767945845298
3.73216787839707 0.00169001445120012
3.73865860514211 0.00170044663917049
3.74514933188714 0.00169295568481291
3.75164005863218 0.00169295568481291
3.75813078537722 0.00174102647167198
3.76462151212226 0.0017334895605392
3.7711122388673 0.00178197395837507
3.77760296561233 0.00181988829791496
3.78409369235737 0.00183854674864611
3.79058441910241 0.00182747116582294
3.79707514584745 0.00180885867186699
3.80356587259249 0.00177535618274629
3.81005659933753 0.00177935442218867
3.81654732608256 0.00180168941493581
3.8230380528276 0.00180913441251819
3.82952877957264 0.00181276499775898
3.83601950631768 0.00182402440768295
3.84251023306272 0.00179796691614462
3.84900095980776 0.00178679941977105
3.8554916865528 0.0017683247961407
3.86198241329783 0.00173178915985681
3.86847314004287 0.00172089740413444
3.87496386678791 0.00170279043470569
3.88145459353295 0.00164892909417144
3.88794532027799 0.00156712603431566
3.89443604702303 0.00151174812019982
3.90092677376806 0.00148789655387108
3.9074175005131 0.00147810776075351
3.91390822725814 0.00147810776075351
3.92039895400318 0.00146831896763594
3.92688968074822 0.00147222529352792
3.93338040749326 0.00148624210996389
3.93987113423829 0.00142916379516564
3.94636186098333 0.00137548628173219
3.95285258772837 0.0012994278187764
3.95934331447341 0.00125521740103413
3.96583404121845 0.00118770689826551
3.97232476796349 0.0011195070438689
3.97881549470852 0.00107814594618902
3.98530622145356 0.00102989133222915
3.9917969481986 0.000977960176253293
3.99828767494364 0.000926029020277437
4.00477840168868 0.000876487616611974
4.01126912843372 0.000852130525756041
4.01775985517876 0.00082722195359771
4.02425058192379 0.000803508257594576
4.03074130866883 0.000796155173562596
4.03723203541387 0.00081297535328575
4.04372276215891 0.000829795533008903
4.05021348890395 0.000828554700078506
4.05670421564898 0.000807368626711365
4.06319494239402 0.000796155173562596
4.06968566913906 0.000780070302242641
4.0761763958841 0.000785722985592225
4.08266712262914 0.000797028352291394
4.08915784937418 0.000797028352291394
4.09564857611922 0.000818582079860134
4.10213930286425 0.000824188806434518
4.10863002960929 0.000825291769039316
4.11512075635433 0.000836597135738484
4.12161148309937 0.000864860552486406
4.12810220984441 0.000859207869136822
4.13459293658945 0.000861919318873614
4.14108366333448 0.000873086815247183
4.14757439007952 0.000859207869136822
4.15406511682456 0.000846799539832856
4.1605558435696 0.000858656387834423
4.16704657031464 0.000854106667089636
4.17353729705968 0.000840135807428874
4.18002802380471 0.000805300571827371
4.18651875054975 0.000762864085607808
4.19300947729479 0.000713754675629224
4.19950020403983 0.000702885898294454
4.20599093078487 0.000692789194783042
4.21248165752991 0.000694020836358399
4.21897238427495 0.000713364043040025
4.22546311101998 0.000728672244859103
4.23195383776502 0.000722164765490801
4.23844456451006 0.00071885587767641
4.2449352912551 0.000711204074605631
4.25142601800014 0.000696732286095191
4.25791674474517 0.000683349673156988
4.26440747149021 0.000665086450692559
4.27089819823525 0.000616114911039574
4.27738892498029 0.000569036790524825
4.28387965172533 0.000520713241402158
4.29037037847037 0.000470523847206378
4.29686110521541 0.000438795289608385
4.30335183196044 0.000407687148475591
4.30984255870548 0.000308388344301226
4.31633328545052 0.000322593583515507
4.32282401219556 0.000341973555617293
4.3293147389406 0.00035412452698014
4.33580546568564 0.000364019020680672
4.34229619243067 0.000391275984051717
4.34878691917571 0.000408757941337749
4.35527764592075 0.000429139771138892
4.36176837266579 0.000461052155837684
4.36825909941083 0.000492978327569035
4.37474982615587 0.00049863101091862
4.3812405529009 0.000499816695718776
4.38773127964594 0.000512197450957622
4.39422200639098 0.000498346078912381
4.40071273313602 0.000478534113123715
4.40720345988106 0.000456626518385936
4.4136941866261 0.000431010211889527
4.42018491337113 0.000410945483837262
4.42667564011617 0.000392181332523154
4.43316636686121 0.000361606289982679
4.43965709360625 0.000335024891207073
4.44614782035129 0.000320525528631513
4.45263854709633 0.000303783475426199
4.45912927384136 0.000290575498233756
4.4656200005864 0.000312110843092416
4.47211072733144 0.000329804201544367
4.47860145407648 0.00035779187764109
4.48509218082152 0.000387195022413968
4.49158290756656 0.000419704845190358
4.4980736343116 0.000455390281133059
4.50456436105663 0.000483253873936742
4.51105508780167 0.000498915942924859
4.51754581454671 0.000496314789448546
4.52403654129175 0.000492583099302316
4.53052726803679 0.000489577526204245
4.53701799478183 0.00049500961703287
4.54350872152686 0.000496494020871826
4.5499994482719 0.000612571643671664
4.55649017501694 0.000475303351827164
4.56298090176198 0.000450891112840992
4.56947162850702 0.000420265517847797
4.57596235525205 0.000387323701384528
4.58245308199709 0.00038303133858086
4.58894380874213 0.00038305891264598
4.59543453548717 0.000363977659582992
4.60192526223221 0.000353729298713421
4.60841598897725 0.000344565517738566
4.61490671572229 0.000352382765200065
4.62139744246732 0.00036480488153659
4.62788816921236 0.000365673464587868
4.6343788959574 0.000358297402168288
4.64086962270244 0.000353807425231261
4.64736034944748 0.000366211158857706
4.65385107619252 0.000382521218376141
4.66034180293755 0.000414309519781893
4.66683252968259 0.000439539789366623
4.67332325642763 0.000456143972246337
4.67981398317267 0.000479016659263314
4.68630470991771 0.000485119719009857
4.69279543666275 0.000483304426389462
4.69928616340778 0.00046613957085231
4.70577689015282 0.000446525219197004
4.71226761689786 0.000439406514718544
4.7187583436429 0.000427398009358817
4.72524907038794 0.000397631806061859
4.73173979713298 0.000381569913129504
4.73823052387801 0.000365512615874668
4.74472125062305 0.000330254577941326
4.75121197736809 0.000302349624039963
4.75770270411313 0.000250151918767947
4.76419343085817 0.000205527890048871
4.77068415760321 0.000170637506317128
4.77717488434824 0.000172719348233682
4.78366561109328 0.00016599587202194
4.79015633783832 0.000149290584236787
4.79664706458336 0.000129322365412442
4.8031377913284 0.000116858887978236
4.80962851807344 0.000105470799083708
4.81611924481848 0.000103067259740755
4.82260997156351 0.000107966251977061
4.82910069830855 0.000113053666991687
4.83559142505359 0.000110406556740174
4.84208215179863 9.98870508969235e-05
4.84857287854367 9.04429335933496e-05
4.85506360528871 7.11181096218031e-05
4.86155433203374 3.7937317927495e-05
4.86804505877878 3.77580865042155e-05
4.87453578552382 3.19491501189516e-05
};
%\addlegendentry{Aa}
\addplot [line width=1pt, navy]
table {%
0.772966236719825 0.000944358524286137
0.779461751314109 0.000942337916667551
0.785957265908393 0.000959788618828062
0.792452780502678 0.000987526050683188
0.798948295096962 0.001026101287038
0.805443809691246 0.00106081899975733
0.81193932428553 0.00108998004152555
0.818434838879815 0.00111317110623886
0.824930353474099 0.00114467421592863
0.831425868068383 0.00119261772396961
0.837921382662667 0.00119399541098228
0.844416897256952 0.00122669251608302
0.850912411851236 0.00125300633802506
0.85740792644552 0.00125589948075167
0.863903441039804 0.00130145499797068
0.870398955634089 0.00129723009113182
0.876894470228373 0.00130705759182222
0.883389984822657 0.00128473906221693
0.889885499416941 0.00125695570746138
0.896381014011226 0.00123312172214216
0.90287652860551 0.0012040984490752
0.909372043199794 0.00116593651882419
0.915867557794078 0.00114848581666368
0.922363072388363 0.00120010315673846
0.928858586982647 0.00116552321272039
0.935354101576931 0.00116139015168238
0.941849616171215 0.00114366391211933
0.948345130765499 0.00115257295480128
0.954840645359784 0.00116965627375841
0.961336159954068 0.00118265245457795
0.967831674548352 0.00125172049681323
0.974327189142636 0.00137093634630977
0.980822703736921 0.00149561702095657
0.987318218331205 0.00148831527978941
0.993813732925489 0.00150103592320641
1.00030924751977 0.00149906123848825
1.00680476211406 0.0015118737277061
1.01330027670834 0.00152468621692395
1.01979579130263 0.00153749870614179
1.02629130589691 0.0015118737277061
1.03278682049119 0.00150645482545626
1.03928233508548 0.00148831527978941
1.04577784967976 0.0014501533495384
1.05227336427405 0.00134838820220237
1.05876887886833 0.00132602374969666
1.06526439346262 0.00129130603697733
1.0717599080569 0.00121608432608545
1.07825542265118 0.00119473017738904
1.08475093724547 0.00112832566337825
1.09124645183975 0.00103767385794444
1.09774196643404 0.000968651738609584
1.10423748102832 0.000949226351730911
1.11073299562261 0.000885026136940402
1.11722851021689 0.000833362873965207
1.12372402481117 0.000782066994193392
1.13021953940546 0.000743124374635201
1.13671505399974 0.000704457292479544
1.14321056859403 0.000677959778935822
1.14970608318831 0.00063038365409822
1.1562015977826 0.000592405415448899
1.16269711237688 0.000568709198830943
1.16919262697116 0.000570913498051218
1.17568814156545 0.000523337373213617
1.18218365615973 0.000511443342004216
1.18867917075402 0.000475761248376015
1.1951746853483 0.000477598164392911
1.20167019994258 0.000465658210283088
1.20816571453687 0.000441778302063443
1.21466122913115 0.000383548064327846
1.22115674372544 0.00034759043329711
1.22765225831972 0.000348922197409359
1.23414777291401 0.000312826797677357
1.24064328750829 0.000288763197856022
1.24713880210257 0.000265709901843979
1.25363431669686 0.000218225622807222
1.26012983129114 0.000158204391955152
1.28611188966828 0.000123073373132019
1.31209394804542 0.000123991831140467
1.3185894626397 0.00014934127217363
1.32508497723399 0.00014934127217363
1.33158049182827 0.000186676590217037
1.33807600642255 0.00022566513267565
1.34457152101684 0.000276823243746199
1.35106703561112 0.000340977535636285
1.35756255020541 0.000416750321333237
1.36405806479969 0.000443615218080338
1.37055357939398 0.000519663541179825
1.37704909398826 0.000572428953765157
1.38354460858254 0.000663861448506146
1.39004012317683 0.00076323860502021
1.39653563777111 0.000890445039190245
1.4030311523654 0.00110270068494256
1.40952666695968 0.00127550855923203
1.41602218155396 0.00138916773777746
1.42251769614825 0.00141442533300978
1.42901321074253 0.00137382948903638
1.43550872533682 0.00133566755878537
1.4420042399311 0.00119583232699917
1.44849975452539 0.00121718647569559
1.45499526911967 0.00125112349910774
1.46149078371395 0.00132294691536836
1.46798629830824 0.00131022627195136
1.47448181290252 0.00133084565424102
1.48097732749681 0.00132602374969666
1.48747284209109 0.0012834532210051
1.49396835668538 0.00134903112280828
1.50046387127966 0.00142590605811537
1.50695938587394 0.00154989788925584
1.51345490046823 0.00171071988653507
1.51995041506251 0.00195447864197714
1.5264459296568 0.00217835278153632
1.53294144425108 0.00245448718177618
1.53943695884537 0.00268648967471012
1.54593247343965 0.00292648275231756
1.55242798803393 0.0031506783521797
1.55892350262822 0.00329175350227729
1.5654190172225 0.00337404733983423
1.57191453181679 0.00349160996491556
1.57841004641107 0.00355994324074408
1.58490556100536 0.00364191561799806
1.59140107559964 0.00370046731603661
1.59789659019392 0.00379093542986873
1.60439210478821 0.00378243969329059
1.61088761938249 0.00384429784015956
1.61738313397678 0.00390307915270022
1.62387864857106 0.00398913866809179
1.63037416316535 0.0040127430389089
1.63686967775963 0.00409944547490638
1.64336519235391 0.00413076489299446
1.6498607069482 0.00416617144922012
1.65635622154248 0.00415436926381157
1.66285173613677 0.00422049824041982
1.66934725073105 0.00423914293799131
1.67584276532533 0.00424584768145298
1.68233827991962 0.00425751209816027
1.6888337945139 0.00425751209816027
1.69532930910819 0.00421085443133111
1.70182482370247 0.00414086793108738
1.70832033829676 0.00415455295541326
1.71481585289104 0.00414298038450681
1.72131136748532 0.00415455295541326
1.72780688207961 0.0041661255263197
1.73430239667389 0.00415455295541326
1.74079791126818 0.00417769809722614
1.74729342586246 0.00419427626427863
1.75378894045675 0.00419919001462383
1.76028445505103 0.00419919001462383
1.76677996964531 0.00415253234779467
1.7732754842396 0.00416419676450196
1.77977099883388 0.00421085443133111
1.78626651342817 0.00422913174569923
1.79276202802245 0.00424075023950609
1.79925754261674 0.00422398838085192
1.80575305721102 0.00421875317020377
1.8122485718053 0.00425333311422183
1.81874408639959 0.00428231046438836
1.82523960099387 0.00428231046438836
1.83173511558816 0.00429379118949396
1.83823063018244 0.00429943970624591
1.84472614477673 0.00433401965026398
1.85122165937101 0.00436859959428204
1.85771717396529 0.0044322946571679
1.86421268855958 0.00451959409087088
1.87070820315386 0.00457245134925705
1.87720371774815 0.00460216346583034
1.88369923234243 0.00466723621572888
1.89019474693671 0.00466723621572888
1.896690261531 0.00469726979260513
1.90318577612528 0.00475109143190017
1.90968129071957 0.00477478764851813
1.91617680531385 0.00476950651496955
1.92267231990814 0.00480518860859775
1.92916783450242 0.00478140054617895
1.9356633490967 0.00484087070222595
1.94215886369099 0.00480518860859775
1.94865437828527 0.00480518860859775
1.95514989287956 0.00478140054617895
1.96164540747384 0.00480518860859775
1.96814092206813 0.00484762136858805
1.97463643666241 0.00478792159803893
1.98113195125669 0.00475210173570947
1.98762746585098 0.00470434191927017
1.99412298044526 0.00470434191927017
2.00061849503955 0.00469240196516035
2.00711400963383 0.00469240196516035
2.01360952422812 0.00469240196516035
2.0201050388224 0.00469846378801611
2.02660055341668 0.0047224355420366
2.03309606801097 0.00469846378801611
2.03959158260525 0.00471044966502635
2.04608709719954 0.00469846378801611
2.05258261179382 0.00471044966502635
2.0590781263881 0.00470443376507102
2.06557364098239 0.00472849736489235
2.07206915557667 0.00475256096471369
2.07856467017096 0.00473442141904684
2.08506018476524 0.00465056620287555
2.09155569935953 0.00460891413219244
2.09805121395381 0.00455564356770246
2.10454672854809 0.00447302826984257
2.11104224314238 0.00444386722807435
2.11753775773666 0.00440914951535502
2.12403327233095 0.00439748509864773
2.13052878692523 0.00435693517757475
2.13702430151952 0.00431656894810347
2.1435198161138 0.00433971408991636
2.15001533070808 0.00436285923172924
2.15651084530237 0.00437443180263569
2.16300635989665 0.00442072208626146
2.16950187449094 0.0044322946571679
2.17599738908522 0.00444988312802968
2.18249290367951 0.00445543979898079
2.18898841827379 0.00447858494079368
2.19548393286807 0.00449015751170012
2.20197944746236 0.0045069193703543
2.20847496205664 0.00452997266636634
2.21497047665093 0.00454149931437236
2.22146599124521 0.00454149931437236
2.2279615058395 0.00453488641671154
2.23445702043378 0.00450044424139474
2.24095253502806 0.00452997266636634
2.24744804962235 0.00455302596237838
2.25394356421663 0.0045645526103844
2.26043907881092 0.004617455791671
2.2669345934052 0.00467063451036014
2.27343010799949 0.00469584618269203
2.27992562259377 0.0047562807196479
2.28642113718805 0.00481033197344506
2.29291665178234 0.00483568141447822
2.29941216637662 0.00487287896382037
2.30590768097091 0.00493978862973579
2.31240319556519 0.0049277109069247
2.31889871015947 0.00496394407535797
2.32539422475376 0.00497602179816906
2.33188973934804 0.00499319696292704
2.33838525394233 0.00498612483626199
2.34488076853661 0.00495981101431996
2.3513762831309 0.00492151131536768
2.35787179772518 0.00491834263523854
2.36436731231946 0.00495306034795787
2.37086282691375 0.00499103858660719
2.37735834150803 0.00503131297027763
2.38385385610232 0.00514970220756656
2.3903493706966 0.00521922947880607
2.39684488529089 0.0052205153200179
2.40334039988517 0.00526551976243184
2.40983591447945 0.00528701167982953
2.41633142907374 0.00530850359722721
2.42282694366802 0.00530850359722721
2.42932245826231 0.00530850359722721
2.43581797285659 0.00530850359722721
2.44231348745088 0.00530850359722721
2.44880900204516 0.00530850359722721
2.45530451663944 0.00530850359722721
2.46180003123373 0.00529716064082287
2.46829554582801 0.00530850359722721
2.4747910604223 0.00528701167982953
2.48128657501658 0.00526551976243184
2.48778208961087 0.00526551976243184
2.49427760420515 0.00524402784503416
2.50077311879943 0.00524402784503416
2.50726863339372 0.00522253592763648
2.513764147988 0.00522253592763648
2.52025966258229 0.00524402784503416
2.52675517717657 0.00524402784503416
2.53325069177085 0.00524402784503416
2.53974620636514 0.00522253592763648
2.54624172095942 0.00522253592763648
2.55273723555371 0.00522253592763648
2.55923275014799 0.00522253592763648
2.56572826474228 0.00522253592763648
2.57222377933656 0.0052010440102388
2.57871929393084 0.00515806017544344
2.58521480852513 0.00513656825804576
2.59171032311941 0.00507209250585272
2.5982058377137 0.00505060058845503
2.60470135230798 0.00500761675365967
2.61119686690227 0.00498612483626199
2.61769238149655 0.00494314100146663
2.62418789609083 0.00492164908406895
2.63068341068512 0.00492164908406895
2.6371789252794 0.00490015716667127
2.64367443987369 0.00490015716667127
2.65016995446797 0.00492164908406895
2.65666546906226 0.00494314100146663
2.66316098365654 0.00496463291886431
2.66965649825082 0.00496463291886431
2.67615201284511 0.00496463291886431
2.68264752743939 0.00496463291886431
2.68914304203368 0.00496463291886431
2.69563855662796 0.00494314100146663
2.70213407122225 0.00492164908406895
2.70862958581653 0.00490015716667127
2.71512510041081 0.00485717333187591
2.7216206150051 0.00485717333187591
2.72811612959938 0.00483568141447822
2.73461164419367 0.00481418949708054
2.74110715878795 0.00481418949708054
2.74760267338223 0.00481418949708054
2.75409818797652 0.00479269757968286
2.7605937025708 0.00477120566228518
2.76708921716509 0.0047497137448875
2.77358473175937 0.0047497137448875
2.78008024635366 0.0047497137448875
2.78657576094794 0.0047497137448875
2.79307127554222 0.00472822182748982
2.79956679013651 0.00470672991009214
2.80606230473079 0.00470672991009214
2.81255781932508 0.00468523799269446
2.81905333391936 0.00468523799269446
2.82554884851365 0.00468523799269446
2.83204436310793 0.00468523799269446
2.83853987770221 0.00468523799269446
2.8450353922965 0.00468523799269446
2.85153090689078 0.00466374607529678
2.85802642148507 0.0046422541578991
2.86452193607935 0.0046422541578991
2.87101745067364 0.00462076224050141
2.87751296526792 0.0046108888169106
2.8840084798622 0.00458944282241334
2.89050399445649 0.00455821525012611
2.89699950905077 0.00453865209454617
2.90349502364506 0.00450760821386063
2.90999053823934 0.00444919428452335
2.91648605283362 0.0044394586296338
2.92298156742791 0.0044394586296338
2.92947708202219 0.00442820751903031
2.93597259661648 0.00443789725101944
2.94246811121076 0.00444579598989209
2.94896362580505 0.00443422341898564
2.95545914039933 0.00443211096556622
2.96195465499361 0.00443211096556622
2.9684501695879 0.00442030878015766
2.97494568418218 0.00438701467735142
2.98144119877647 0.00431353803667559
2.98793671337075 0.0042524605791138
2.99443222796504 0.00420993597332267
3.00092774255932 0.0041886736704271
3.0074232571536 0.00416741136753153
3.01391877174789 0.00416741136753153
3.02041428634217 0.00414614906463596
3.02690980093646 0.00414270484710428
3.03340531553074 0.00412135069840787
3.03990083012503 0.00412644814035475
3.04639634471931 0.00412644814035475
3.05289185931359 0.00412644814035475
3.05938737390788 0.00412644814035475
3.06588288850216 0.00412644814035475
3.07237840309645 0.00410495622295707
3.07887391769073 0.00410495622295707
3.08536943228502 0.00408346430555939
3.0918649468793 0.00406197238816171
3.09836046147358 0.00404048047076403
3.10485597606787 0.00404048047076403
3.11135149066215 0.00404048047076403
3.11784700525644 0.00404048047076403
3.12434251985072 0.00404048047076403
3.130838034445 0.00406197238816171
3.13733354903929 0.00404048047076403
3.14382906363357 0.00406197238816171
3.15032457822786 0.00406197238816171
3.15682009282214 0.00406197238816171
3.16331560741643 0.00408346430555939
3.16981112201071 0.00408346430555939
3.17630663660499 0.00408346430555939
3.18280215119928 0.00410495622295707
3.18929766579356 0.00410495622295707
3.19579318038785 0.00412644814035475
3.20228869498213 0.00414794005775243
3.20878420957642 0.00414794005775243
3.2152797241707 0.00414794005775243
3.22177523876498 0.00414794005775243
3.22827075335927 0.00416943197515011
3.23476626795355 0.00414794005775243
3.24126178254784 0.00414794005775243
3.24775729714212 0.00412644814035475
3.25425281173641 0.00410495622295707
3.26074832633069 0.00410495622295707
3.26724384092497 0.00408346430555939
3.27373935551926 0.00406197238816171
3.28023487011354 0.00404048047076403
3.28673038470783 0.00401898855336635
3.29322589930211 0.00399749663596867
3.2997214138964 0.00397600471857098
3.30621692849068 0.0039545128011733
3.31271244308496 0.0039545128011733
3.31920795767925 0.0039545128011733
3.32570347227353 0.0039545128011733
3.33219898686782 0.00393302088377562
3.3386945014621 0.00391152896637794
3.34519001605639 0.00391152896637794
3.35168553065067 0.00386854513158258
3.35818104524495 0.0038470532141849
3.36467655983924 0.00382556129678722
3.37117207443352 0.00380406937938954
3.37766758902781 0.00376108554459417
3.38416310362209 0.00373959362719649
3.39065861821637 0.00371810170979881
3.39715413281066 0.00369660979240113
3.40364964740494 0.00367511787500345
3.41014516199923 0.00365362595760577
3.41664067659351 0.00365362595760577
3.4231361911878 0.00363213404020809
3.42963170578208 0.00363213404020809
3.43612722037636 0.00363213404020809
3.44262273497065 0.00361064212281041
3.44911824956493 0.00361064212281041
3.45561376415922 0.00361064212281041
3.4621092787535 0.00361064212281041
3.46860479334779 0.00358915020541273
3.47510030794207 0.00358915020541273
3.48159582253635 0.00356765828801505
3.48809133713064 0.00354616637061736
3.49458685172492 0.00356765828801505
3.50108236631921 0.00354616637061736
3.50757788091349 0.00354616637061736
3.51407339550778 0.00356765828801505
3.52056891010206 0.00356765828801505
3.52706442469634 0.00358915020541273
3.53355993929063 0.00358915020541273
3.54005545388491 0.00363213404020809
3.5465509684792 0.00365362595760577
3.55304648307348 0.00369660979240113
3.55954199766777 0.00371810170979881
3.56603751226205 0.00376108554459417
3.57253302685633 0.00378257746199186
3.57902854145062 0.00380406937938954
3.5855240560449 0.00382556129678722
3.59201957063919 0.00380406937938954
3.59851508523347 0.00380406937938954
3.60501059982776 0.00380406937938954
3.61150611442204 0.00382556129678722
3.61800162901632 0.00382556129678722
3.62449714361061 0.00382556129678722
3.63099265820489 0.00382556129678722
3.63748817279918 0.0038470532141849
3.64398368739346 0.0038470532141849
3.65047920198775 0.0038470532141849
3.65697471658203 0.0038470532141849
3.66347023117631 0.00386854513158258
3.6699657457706 0.00389003704898026
3.67646126036488 0.00389003704898026
3.68295677495917 0.00386854513158258
3.68945228955345 0.00386854513158258
3.69594780414773 0.0038470532141849
3.70244331874202 0.0038470532141849
3.7089388333363 0.00382556129678722
3.71543434793059 0.00382556129678722
3.72192986252487 0.00382556129678722
3.72842537711916 0.00382556129678722
3.73492089171344 0.00380406937938954
3.74141640630772 0.00380406937938954
3.74791192090201 0.00380406937938954
3.75440743549629 0.00378257746199186
3.76090295009058 0.00376108554459417
3.76739846468486 0.00376108554459417
3.77389397927915 0.00376108554459417
3.78038949387343 0.00376108554459417
3.78688500846771 0.00373959362719649
3.793380523062 0.00373959362719649
3.79987603765628 0.00371810170979881
3.80637155225057 0.00371810170979881
3.81286706684485 0.00371810170979881
3.81936258143913 0.00371810170979881
3.82585809603342 0.00371810170979881
3.8323536106277 0.00371810170979881
3.83884912522199 0.00371810170979881
3.84534463981627 0.00371810170979881
3.85184015441056 0.00371810170979881
3.85833566900484 0.00371810170979881
3.86483118359912 0.00371810170979881
3.87132669819341 0.00367511787500345
3.87782221278769 0.00365362595760577
3.88431772738198 0.00363213404020809
3.89081324197626 0.00358915020541273
3.89730875657055 0.00356765828801505
3.90380427116483 0.00352467445321968
3.91029978575911 0.003503182535822
3.9167953003534 0.00348169061842432
3.92329081494768 0.00346019870102664
3.92978632954197 0.00341721486623128
3.93628184413625 0.0033957229488336
3.94277735873054 0.00337423103143592
3.94927287332482 0.00335273911403824
3.9557683879191 0.00333124719664055
3.96226390251339 0.00328826336184519
3.96875941710767 0.00322378760965215
3.97525493170196 0.00318080377485679
3.98175044629624 0.00311632802266374
3.98824596089052 0.0030518522704707
3.99474147548481 0.00298737651827766
4.00123699007909 0.00292290076608462
4.00773250467338 0.00287991693128925
4.01422801926766 0.00281544117909621
4.02072353386195 0.00277245734430085
4.02721904845623 0.00272364130115184
4.03371456305051 0.00268074931215733
4.0402100776448 0.00263785732316281
4.04670559223908 0.00258940866321718
4.05320110683337 0.00255753817032404
4.05969662142765 0.00251455433552868
4.06619213602194 0.00251455433552868
4.07268765061622 0.00247157050073331
4.0791831652105 0.00242858666593795
4.08567867980479 0.00240709474854027
4.09217419439907 0.00236411091374491
4.09866970899336 0.00234261899634723
4.10516522358764 0.00232112707894955
4.11166073818193 0.00229963516155187
4.11815625277621 0.00229963516155187
4.12465176737049 0.00229963516155187
4.13114728196478 0.00229963516155187
4.13764279655906 0.0022566513267565
4.14413831115335 0.00223515940935882
4.15063382574763 0.00221366749196114
4.15712934034192 0.00217068365716578
4.1636248549362 0.00214704254802833
4.17012036953048 0.00211910305541135
4.17661588412477 0.00209761113801367
4.18311139871905 0.00206537326191714
4.18960691331334 0.00203958296103993
4.19610242790762 0.0020008975097241
4.2025979425019 0.00196006286666851
4.20909345709619 0.00191760255293796
4.21558897169047 0.00187374618303457
4.22208448628476 0.00180033383441933
4.22858000087904 0.00174591519741879
4.23507551547333 0.00168824062677831
4.24157103006761 0.00162956493690861
4.24806654466189 0.00153667209393419
4.25456205925618 0.00147890108520282
4.26105757385046 0.00141326807591913
4.26755308844475 0.00134521033749314
4.27404860303903 0.0012810284918628
4.28054411763332 0.00120656450882789
4.2870396322276 0.00117043696306559
4.29353514682188 0.00111989881115074
4.30003066141617 0.00108308242188211
4.30652617601045 0.00105935405923386
4.31302169060474 0.00103588286482797
4.31951720519902 0.00102169268859745
4.32601271979331 0.00100282756110393
4.33250823438759 0.000985615658025617
4.33900374898187 0.000987457166332555
4.34549926357616 0.000997950549079072
4.35199477817044 0.000988315924570454
4.35849029276473 0.000986887722367317
4.36498580735901 0.00100494919910345
4.3714813219533 0.00100879753815884
4.37797683654758 0.000996986168170202
4.38447235114186 0.000982061225532924
4.39096786573615 0.000970084533102763
4.39746338033043 0.000958218055633616
4.40395889492472 0.000933153336583072
4.410454409519 0.000903955556494514
4.41694992411329 0.000872149355661962
4.42344543870757 0.0008530729828265
4.42994095330185 0.0008385154233926
4.43643646789614 0.000812647053584665
4.44293198249042 0.000790663761152464
4.44942749708471 0.000840104355747215
4.45592301167899 0.000824316062581995
4.46241852627328 0.000818989006132998
4.46891404086756 0.00081647243118985
4.47540955546184 0.000807453173546892
4.48190507005613 0.000793409950597723
4.48840058465041 0.000772864044948744
4.4948960992447 0.00075257530754213
4.50139161383898 0.000717274373987434
4.50788712843327 0.000692039740205328
4.51438264302755 0.000669757948920382
4.52087815762183 0.000649037536249797
4.52737367221612 0.000631862371491821
4.5338691868104 0.000618967221053213
4.54036470140469 0.000610480669055154
4.54686021599897 0.00060261866850284
4.55335573059326 0.000589953132566343
4.55985124518754 0.000580318508057725
4.56634675978182 0.000573806640777829
4.57284227437611 0.000563969955507352
4.57933778897039 0.000543414865278288
4.58583330356467 0.000529215504467683
4.59232881815896 0.000512256177341693
4.59882433275324 0.00049088365948511
4.60531984734753 0.000460813344288526
4.61181536194181 0.000423367811284104
4.6183108765361 0.000392916336014014
4.62480639113038 0.000368558829629976
4.63130190572466 0.000338249715351195
4.63779742031895 0.000305249519107662
4.64429293491323 0.000270949704782174
4.65078844950752 0.000231327426297732
4.6572839641018 0.000195080480994335
4.66377947869609 0.000167209872727983
4.67027499329037 0.000150535267584612
4.67677050788465 0.00013355297900841
4.68326602247894 0.000128010084927427
4.68976153707322 0.000125645055555673
4.69625705166751 0.000125645055555673
4.70275256626179 0.000124115822971608
4.70924808085608 0.000124023977170763
4.71574359545036 0.000108350491256599
4.72223911004464 0.000111895739169208
4.72873462463893 0.000117847347063951
4.73523013923321 0.00012129156459563
4.7417256538275 0.000121608432608545
4.74822116842178 0.000120832335591407
4.75471668301607 0.000118040223245725
4.76121219761035 0.000110678782308015
4.76770771220463 0.000103684724573684
4.77420322679892 0.000102867296946165
4.7806987413932 0.000100552782764877
4.78719425598749 0.000100865058487749
4.79368977058177 9.46057671601765e-05
4.80018528517606 8.70973729411149e-05
4.80668079977034 8.38368470111248e-05
4.81317631436462 7.77566549951997e-05
4.81967182895891 7.09784348928542e-05
4.82616734355319 6.43930909722827e-05
4.83266285814748 5.83588218567799e-05
4.83915837274176 5.3490994412006e-05
4.84565388733605 4.94084485644551e-05
4.85214940193033 4.1661255263197e-05
4.85864491652461 2.84354599415472e-05
4.8651404311189 2.35217095963509e-05
4.87163594571318 1.86446975714925e-05
};
%\addlegendentry{Ca}
\addplot [ultra thick, navy]
table {%
0.0389359777415991 8.1131171618803e-06
0.0519146369887988 1.08113606599107e-05
0.0648932962359985 4.31810893023816e-05
0.0778719554831982 9.80354143172816e-05
0.0908506147303979 0.000135325874926774
0.103829273977598 0.000163963110008085
0.116807933224797 0.000241049214713316
0.129786592471997 0.000315928919283871
0.142765251719197 0.000360746422019471
0.155743910966396 0.000363559582191182
0.168722570213596 0.000392233590608071
0.181701229460796 0.000453231360997959
0.194679888707995 0.00051372349802365
0.207658547955195 0.000570906034847327
0.220637207202395 0.000695016042422833
0.233615866449595 0.000777135497435293
0.246594525696794 0.000904624055217021
0.259573184943994 0.00103866286339857
0.272551844191194 0.00106987423197033
0.285530503438393 0.00117987247201781
0.298509162685593 0.001317427730414
0.311487821932793 0.00141071708610825
0.324466481179993 0.00148564275734828
0.337445140427192 0.00157075004587645
0.350423799674392 0.00171271810454198
0.363402458921592 0.00176539590775736
0.376381118168791 0.00188550681508877
0.389359777415991 0.00193023238448542
0.402338436663191 0.00205353797534516
0.41531709591039 0.00213101479674091
0.42829575515759 0.00214023111397013
0.44127441440479 0.00224170253683047
0.45425307365199 0.00229090985650069
0.467231732899189 0.00237670664507094
0.480210392146389 0.00245489594984351
0.493189051393589 0.0025162154869197
0.506167710640788 0.00261743409309795
0.519146369887988 0.00274797943439959
0.532125029135188 0.00291116111102665
0.545103688382387 0.00302368751789511
0.558082347629587 0.00310189980600241
0.571061006876787 0.00313005439105426
0.584039666123987 0.00316232299302389
0.597018325371186 0.00319849876189868
0.609996984618386 0.00322754969700524
0.622975643865586 0.00325264749853718
0.635954303112785 0.00339169667369122
0.648932962359985 0.00348500901272021
0.661911621607185 0.00356030241731602
0.674890280854385 0.00363559582191182
0.687868940101584 0.00370013302585108
0.700847599348784 0.00377542643044689
0.713826258595983 0.00387223223635579
0.726804917843183 0.00394752564095159
0.739783577090383 0.00400112277755642
0.752762236337583 0.00413228866889594
0.765740895584782 0.00424869925933482
0.778719554831982 0.00435626126590026
0.791698214079182 0.00445306707180915
0.804676873326381 0.00453911667706151
0.817655532573581 0.00461441008165731
0.830634191820781 0.00470045968690966
0.843612851067981 0.00478650929216201
0.85659151031518 0.00486180269675782
0.86957016956238 0.00495860850266672
0.88254882880958 0.00504465810791907
0.895527488056779 0.00508754501053682
0.908506147303979 0.00513020207980722
0.921484806551179 0.00517304301575551
0.934463465798379 0.00305954152008358
0.947442125045578 0.00308941985524065
0.960420784292778 0.00312527385742913
0.973399443539977 0.00311283987333684
0.986378102787177 0.00312465330739125
0.999356762034377 0.0031368114914667
1.01233542128158 0.0031551521925862
1.02531408052878 0.00310619768959808
1.03829273977598 0.00309401652218789
1.05127139902318 0.0030818353547777
1.06425005827038 0.00301522965071218
1.07722871751758 0.00297395158152596
1.09020737676477 0.00293370776240286
1.10318603601197 0.00287553694218553
1.11616469525917 0.0028886604263199
1.12914335450637 0.00286613675827842
1.14212201375357 0.00278495961999015
1.15510067300077 0.00269980636479251
1.16807933224797 0.00257528265719175
1.18105799149517 0.00250918258649042
1.19403665074237 0.00235202254356426
1.20701530998957 0.00227682107230739
1.21999396923677 0.00216250196532951
1.23297262848397 0.00208265786045594
1.24595128773117 0.00202565919031015
1.25892994697837 0.00196921212019803
1.27190860622557 0.00194852711893544
1.28488726547277 0.00193611611817789
1.29786592471997 0.00199421798839102
1.31084458396717 0.00203430092417096
1.32382324321437 0.00212168356283801
1.33680190246157 0.00225429740426591
1.34978056170877 0.00245537859987297
1.36275922095597 0.00273662566703991
1.37573788020317 0.0030223544844804
1.38871653945037 0.00333869710378953
1.40169519869757 0.003699443525809
1.41467385794477 0.00402406014562316
1.42765251719197 0.00410850091744397
1.44063117643917 0.00415561675365319
1.45360983568637 0.00415694978706789
1.46658849493357 0.00413906875264312
1.47956715418077 0.00412003855148155
1.49254581342797 0.00408257571586153
1.50552447267517 0.00409238959979389
1.51850313192236 0.00414113725276938
1.53148179116956 0.00416108678732041
1.54446045041676 0.00422966905817324
1.55743910966396 0.00428841446175898
1.57041776891116 0.00434715986534472
1.58339642815836 0.00437547533373973
1.59637508740556 0.00444506887132096
1.60935374665276 0.00446237532237732
1.62233240589996 0.00455525097804632
1.63531106514716 0.00459469038045365
1.64828972439436 0.00465743488428349
1.66126838364156 0.00472197208822275
1.67424704288876 0.00471121588756621
1.68722570213596 0.0047655484908826
1.70020436138316 0.00480889506019508
1.71318302063036 0.00481877789413165
1.72616167987756 0.00489407129872745
1.73914033912476 0.00492633990069708
1.75211899837196 0.00495791900262463
1.76509765761916 0.00497956930394613
1.77807631686636 0.00495819480264146
1.79105497611356 0.0049158135333879
1.80403363536076 0.00487338629746487
1.81701229460796 0.00484157736218996
1.82999095385516 0.00483146469490603
1.84296961310236 0.00478954309234719
1.85594827234956 0.00472679858851735
1.86892693159676 0.00466446778471277
1.88190559084396 0.00458195761300979
1.89488425009116 0.00446945418947607
1.90786290933836 0.0043373689647471
1.92084156858556 0.00428738021169585
1.93382022783276 0.00426710891045852
1.94679888707995 0.00416503992089504
1.95977754632715 0.00408466719932253
1.97275620557435 0.00406345358136101
1.98573486482155 0.00403872351318485
1.99871352406875 0.00406588981484305
2.01169218331595 0.00406460274809782
2.02467084256315 0.00405150224729818
2.03764950181035 0.00409783665012637
2.05062816105755 0.00409314804984019
2.06360682030475 0.004109282350825
2.07658547955195 0.00407184249853973
2.08956413879915 0.00404001057993008
2.10254279804635 0.00404405564684365
2.11552145729355 0.00399813494404072
2.12850011654075 0.0039353444735414
2.14147877578795 0.00384557156806179
2.15445743503515 0.00384249180120714
2.16743609428235 0.00377542643044689
2.18041475352955 0.00378328673092667
2.19339341277675 0.00378328673092667
2.20637207202395 0.00383086223383062
2.21935073127115 0.0038800465701661
2.23232939051835 0.00388625207054487
2.24530804976555 0.00385678743541306
2.25828670901275 0.00382534623349393
2.27126536825995 0.00381695731631521
2.28424402750715 0.00374596179531508
2.29722268675435 0.00372945976097448
2.31020134600155 0.00365310912298081
2.32318000524875 0.0035818148186291
2.33615866449595 0.0034585322111041
2.34913732374315 0.00334154703729682
2.36211598299035 0.00328765111734042
2.37509464223755 0.00326271419915164
2.38807330148474 0.00319525811170087
2.40105196073194 0.00316786197669532
2.41403061997914 0.00321134644601622
2.42700927922634 0.00326147309907588
2.43998793847354 0.00334717795430719
2.45296659772074 0.00346763361165964
2.46594525696794 0.00346846101171014
2.47892391621514 0.00343260700952166
2.49190257546234 0.00340587739122345
2.50488123470954 0.0033262401363625
2.51785989395674 0.00323056051385568
2.53083855320394 0.00314494759196332
2.54381721245114 0.00308509898831024
2.55679587169834 0.00302571005135189
2.56977453094554 0.00296733238112193
2.58275319019274 0.00293575327919439
2.59573184943994 0.00283710880650659
2.60871050868714 0.00276409075204967
2.62168916793434 0.00276510201877806
2.63466782718154 0.00273329308350316
2.64764648642874 0.00269249766434639
2.66062514567594 0.00276510201877806
2.67360380492314 0.00278971717028054
2.68658246417034 0.00274145216733451
2.69956112341754 0.00275813806835299
2.71253978266474 0.00278254636984284
2.72551844191194 0.00280672483798533
2.73849710115914 0.00280612727128219
2.75147576040634 0.00286245942472063
2.76445441965354 0.00287870864237913
2.77743307890074 0.00291168972772558
2.79041173814794 0.00291134497770454
2.80339039739514 0.00292862844542616
2.81636905664233 0.00291224132775925
2.82934771588953 0.00294542926311833
2.84232637513673 0.00297032021463764
2.85530503438393 0.0030366960853558
2.86828369363113 0.00302828418484235
2.88126235287833 0.00306048383680777
2.89424101212553 0.00305103768623119
2.90721967137273 0.00309778578908463
2.92019833061993 0.00307930718795672
2.93317698986713 0.00308447843827237
2.94615564911433 0.00311925222372824
2.95913430836153 0.00303743155206736
2.97211296760873 0.00303692591870316
2.98509162685593 0.00295510524704227
2.99807028610313 0.00293975237943848
3.01104894535033 0.00283002993940784
3.02402760459753 0.0027221461661561
3.03700626384473 0.00279118810370366
3.04998492309193 0.00273924576719983
3.06296358233913 0.00272168649946137
3.07594224158633 0.00270580501515866
3.08892090083353 0.00259794422524165
3.10189956008073 0.00254956430562194
3.11487821932793 0.00253129255450665
3.12785687857513 0.00223692200320534
3.14083553782233 0.00224400087030409
3.15381419706953 0.00229389769001639
3.16679285631673 0.00233694547597731
3.17977151556393 0.00238114242867503
3.19275017481113 0.00241040021379422
3.20572883405833 0.00243255614847992
3.21870749330553 0.00246932948405784
3.23168615255273 0.0025695368235077
3.24466481179993 0.00259992079202896
3.25764347104712 0.00266261932918933
3.27062213029432 0.00267829396347942
3.28360078954152 0.00280741433802742
3.29657944878872 0.00294113137952266
3.30955810803592 0.00305655368656788
3.32253676728312 0.00313991424165609
3.33551542653032 0.00211607562916238
3.34849408577752 0.0020172472897967
3.36147274502472 0.00306744778723284
3.37445140427192 0.00302621568471609
3.38743006351912 0.00303216836841276
3.40040872276632 0.00300192229989992
3.41338738201352 0.00297167623138707
3.42636604126072 0.00298213364869205
3.43934470050792 0.00299249913265807
3.45232335975512 0.00299380918273804
3.46530201900232 0.00304896918610493
3.47828067824952 0.00311984979043139
3.49125933749672 0.00317390659373094
3.50423799674392 0.00321251859608776
3.51721665599112 0.00329535053447705
3.53019531523832 0.00335460157142698
3.54317397448552 0.0034390423432478
3.55615263373272 0.00343136590944591
3.56913129297992 0.0034185412086631
3.58210995222712 0.0033646452887067
3.59508861147432 0.00332614820302356
3.60806727072152 0.00327567679994285
3.62104592996872 0.00318953526135156
3.63402458921592 0.00311906835705036
3.64700324846312 0.00303216836841276
3.65998190771032 0.0029686424312019
3.67296056695752 0.00288463834274107
3.68593922620472 0.00282097450552178
3.69891788545192 0.00277270950257575
3.71189654469911 0.00269318716438848
3.72487520394631 0.00264469232809509
3.73785386319351 0.00261348095952332
3.75083252244071 0.00255294285582816
3.76381118168791 0.00252791400430043
3.77678984093511 0.00252890228769409
3.78976850018231 0.00250185090270957
3.80274715942951 0.00249468010227188
3.81572581867671 0.00252635113753837
3.82870447792391 0.00249530065230976
3.84168313717111 0.002479074417986
3.85466179641831 0.00242910864826949
3.86764045566551 0.00238141822869186
3.88061911491271 0.0023299585422175
3.89359777415991 0.00224236905353782
3.90657643340711 0.00218985213366559
3.91955509265431 0.0021280269632252
3.93253375190151 0.00209180522768095
3.94551241114871 0.00203319772410362
3.95849107039591 0.00197693452066939
3.97146972964311 0.00194907871896911
3.98444838889031 0.00193657578487262
3.99742704813751 0.00193783986828311
4.01040570738471 0.00192122291726883
4.02338436663191 0.00191818911708365
4.03636302587911 0.00189943471593891
4.04934168512631 0.00167226743540626
4.06232034437351 0.00166201686811391
4.07529900362071 0.00163632149987884
4.08827766286791 0.00159044676374537
4.10125632211511 0.001672290418741
4.1142349813623 0.00164197540022394
4.1272136406095 0.00160276583116398
4.1401922998567 0.00154231966080776
4.1531709591039 0.0015109244255581
4.1661496183511 0.00144700777165672
4.1791282775983 0.00139623758522444
4.1921069368455 0.00129791487922296
4.2050855960927 0.0012518562764116
4.2180642553399 0.00121696757428204
4.2310429145871 0.00117012753808966
4.2440215738343 0.00116773727127709
4.2570002330815 0.00114702928667977
4.2699788923287 0.00113730733608636
4.2829575515759 0.00110650966753984
4.2959362108231 0.00109432850012966
4.3089148700703 0.00105318833095185
4.3218935293175 0.00101770206211915
4.3348721885647 0.000981871043265406
4.3478508478119 0.000919793056142917
4.3608295070591 0.000862104885955042
4.3738081663063 0.000812690716272202
4.3867868255535 0.00075843165962697
4.3997654848007 0.00069691216753857
4.4127441440479 0.000642384205876925
4.4257228032951 0.000604250256882613
4.4387014625423 0.000556012833938267
4.4516801217895 0.00052436937867346
4.4646587810367 0.000466272105127281
4.4776374402839 0.000416761405438549
4.4906160995311 0.000367241512415922
4.5035947587783 0.000330753170188723
4.5165734180255 0.000292692767865568
4.5295520772727 0.00027149753657184
4.5425307365199 0.000258148815757052
4.5555093957671 0.000253368282131922
4.56848805501429 0.000254073870508323
4.58146671426149 0.000270100149819879
4.59444537350869 0.000293768387931223
4.60742403275589 0.00033112550021145
4.62040269200309 0.000356958768454944
4.63338135125029 0.000367770129114855
4.64636001049749 0.000372074907710946
4.65933866974469 0.000408887314957925
4.67231732899189 0.000418540315547131
4.68529598823909 0.000431792506356027
4.69827464748629 0.000443727752084538
4.71125330673349 0.000436867226665781
4.72423196598069 0.000420355998991292
4.73721062522789 0.000392362297282594
4.75018928447509 0.000366296897358264
4.76316794372229 0.000342309190894087
4.77614660296949 0.000320737032910685
4.78912526221669 0.000304129275230304
4.80210392146389 0.000269383069776109
4.81508258071109 0.000250141421934959
4.82806123995829 0.00022715578886528
4.84103989920549 0.00020647308593617
4.85401855845269 0.000177771497517597
4.86699721769989 0.000111533526807855
4.87997587694709 5.77180485230311e-05
4.89295453619429 5.03243097383941e-05
4.90593319544149 3.61573822069974e-05
4.91891185468869 3.1551521925862e-05
4.93189051393589 2.29557547345214e-05
};
%\addlegendentry{Cb}
\addplot [navy]
table {%
1.6272984276744 0.00540458149945094
1.63055302452975 0.00540458149945094
1.6338076213851 0.00540458149945094
1.63706221824045 0.00540458149945094
1.64031681509579 0.00540458149945094
1.64357141195114 0.00536168799548705
1.64682600880649 0.00531879449152315
1.65008060566184 0.00531879449152315
1.65333520251719 0.00531879449152315
1.65658979937254 0.00526462769485079
1.65984439622789 0.00525335440214233
1.66309899308324 0.00524208110943387
1.66635358993858 0.00521953452401696
1.66960818679393 0.00521953452401696
1.67286278364928 0.00519698793860003
1.67611738050463 0.00519698793860003
1.67937197735998 0.00520826123130849
1.68262657421533 0.00523080781672542
1.68588117107068 0.00523080781672542
1.68913576792603 0.00524208110943387
1.69239036478137 0.00525335440214233
1.69564496163672 0.00522182584367315
1.69889955849207 0.00522182584367315
1.70215415534742 0.00523300748359536
1.70540875220277 0.00523300748359536
1.70866334905812 0.00523300748359536
1.71191794591347 0.00522182584367315
1.71517254276882 0.00519011397963146
1.71842713962417 0.00519011397963146
1.72168173647951 0.00516793400535953
1.72493633333486 0.0051790239924955
1.72819093019021 0.0051790239924955
1.73144552704556 0.00515684401822357
1.73470012390091 0.00515684401822357
1.73795472075626 0.00515684401822357
1.74120931761161 0.00516591764406208
1.74446391446696 0.00517444135318312
1.7477185113223 0.00520826123130849
1.75097310817765 0.00526196976404961
1.754227705033 0.00532731820064418
1.75748230188835 0.00535023139720609
1.7607368987437 0.00539303324838374
1.76399149559905 0.00540458149945094
1.7672460924544 0.00544747500341484
1.77050068930975 0.00544747500341484
1.7737552861651 0.00549036850737874
1.77700988302044 0.00545517383745964
1.78026447987579 0.00539651605426115
1.78351907673114 0.00537305294098175
1.78677367358649 0.00550961559249074
1.79002827044184 0.0054977923830648
1.79328286729719 0.00550961559249074
1.79653746415254 0.00555232579088214
1.79979206100789 0.00556424065309434
1.80304665786323 0.00560704250427198
1.80630125471858 0.00561904901927042
1.80955585157393 0.00559503598927354
1.81281044842928 0.00564984435544963
1.81606504528463 0.00564984435544963
1.81931964213998 0.00570483602719822
1.82257423899533 0.00570483602719822
1.82582883585068 0.00569264620662728
1.82908343270602 0.00569860363773338
1.83233802956137 0.00571088511109056
1.83559262641672 0.00569860363773338
1.83884722327207 0.00571088511109056
1.84210182012742 0.00574772953116211
1.84535641698277 0.00579062303512601
1.84861101383812 0.00579062303512601
1.85186561069347 0.00579062303512601
1.85512020754882 0.00579062303512601
1.85837480440416 0.00579062303512601
1.86162940125951 0.00579062303512601
1.86488399811486 0.00579062303512601
1.86813859497021 0.00574772953116211
1.87139319182556 0.00574772953116211
1.87464778868091 0.00574772953116211
1.87790238553626 0.00574772953116211
1.88115698239161 0.00574772953116211
1.88441157924695 0.00570483602719822
1.8876661761023 0.00570483602719822
1.89092077295765 0.00570483602719822
1.894175369813 0.00570483602719822
1.89742996666835 0.00566194252323432
1.9006845635237 0.00570483602719822
1.90393916037905 0.00570483602719822
1.9071937572344 0.00574772953116211
1.91044835408974 0.00574772953116211
1.91370295094509 0.00574772953116211
1.91695754780044 0.00579062303512601
1.92021214465579 0.00579062303512601
1.92346674151114 0.00583351653908991
1.92672133836649 0.0058764100430538
1.92997593522184 0.0058764100430538
1.93323053207719 0.0058764100430538
1.93648512893253 0.0058764100430538
1.93973972578788 0.0059193035470177
1.94299432264323 0.0059193035470177
1.94624891949858 0.0059193035470177
1.94950351635393 0.0059193035470177
1.95275811320928 0.00590665546251553
1.95601271006463 0.00589400737801335
1.95926730691998 0.00585606312450683
1.96252190377533 0.00589400737801335
1.96577650063067 0.00589400737801335
1.96903109748602 0.00593671757640475
1.97228569434137 0.00593671757640475
1.97554029119672 0.00597942777479615
1.97879488805207 0.00596659638472148
1.98204948490742 0.00600921493032664
1.98530408176277 0.00602213797318755
1.98855867861812 0.00605183347593179
1.99181327547346 0.0060551329762367
1.99506787232881 0.0061370705671421
1.99832246918416 0.00617666457080108
2.00157706603951 0.00617666457080108
2.00483166289486 0.00621955807476497
2.00808625975021 0.00621955807476497
2.01134085660556 0.00626245157872887
2.01459545346091 0.0062223076583524
2.01785005031625 0.0062223076583524
2.0211046471716 0.00626492620395756
2.02435924402695 0.00629187212311436
2.0276138408823 0.00629187212311436
2.03086843773765 0.00634823858665666
2.034123034593 0.00639113209062056
2.03737763144835 0.00639113209062056
2.0406322283037 0.00639113209062056
2.04388682515905 0.00639113209062056
2.04714142201439 0.00639113209062056
2.05039601886974 0.00639113209062056
2.05365061572509 0.00639113209062056
2.05690521258044 0.00634823858665666
2.06015980943579 0.00639113209062056
2.06341440629114 0.00639113209062056
2.06666900314649 0.00639113209062056
2.06992360000184 0.00639113209062056
2.07317819685718 0.00639113209062056
2.07643279371253 0.00639113209062056
2.07968739056788 0.00643402559458446
2.08294198742323 0.00643402559458446
2.08619658427858 0.00647691909854835
2.08945118113393 0.00647691909854835
2.09270577798928 0.00651981260251225
2.09596037484463 0.00651981260251225
2.09921497169997 0.00647691909854835
2.10246956855532 0.00647691909854835
2.10572416541067 0.00647691909854835
2.10897876226602 0.00647691909854835
2.11223335912137 0.00643402559458446
2.11548795597672 0.00639113209062056
2.11874255283207 0.00639113209062056
2.12199714968742 0.00639113209062056
2.12525174654277 0.00634823858665666
2.12850634339811 0.00634823858665666
2.13176094025346 0.00630534508269277
2.13501553710881 0.00626245157872887
2.13827013396416 0.00621955807476497
2.14152473081951 0.00617666457080108
2.14477932767486 0.00613377106683718
2.14803392453021 0.00613377106683718
2.15128852138556 0.00609087756287329
2.1545431182409 0.00609087756287329
2.15779771509625 0.00604798405890939
2.1610523119516 0.00604798405890939
2.16430690880695 0.00604798405890939
2.1675615056623 0.00604798405890939
2.17081610251765 0.00604798405890939
2.174070699373 0.00600509055494549
2.17732529622835 0.00600509055494549
2.18057989308369 0.0059621970509816
2.18383448993904 0.0059621970509816
2.18708908679439 0.0059193035470177
2.19034368364974 0.0058764100430538
2.19359828050509 0.00579062303512601
2.19685287736044 0.00574772953116211
2.20010747421579 0.00574772953116211
2.20336207107114 0.00574772953116211
2.20661666792649 0.00570483602719822
2.20987126478183 0.00570483602719822
2.21312586163718 0.00566194252323432
2.21638045849253 0.00570483602719822
2.21963505534788 0.00570483602719822
2.22288965220323 0.00570483602719822
2.22614424905858 0.00570483602719822
2.22939884591393 0.00570483602719822
2.23265344276928 0.00566194252323432
2.23590803962462 0.00557615551530653
2.23916263647997 0.00549036850737874
2.24241723333532 0.00549036850737874
2.24567183019067 0.00544747500341484
2.24892642704602 0.00544747500341484
2.25218102390137 0.00539303324838374
2.25543562075672 0.00532374374198052
2.25869021761207 0.00530064723984612
2.26194481446742 0.00535838849518213
2.26519941132276 0.00536993674624933
2.26845400817811 0.00544747500341484
2.27170860503346 0.00553326201134263
2.27496320188881 0.00557615551530653
2.27821779874416 0.00557615551530653
2.28147239559951 0.00561904901927042
2.28472699245486 0.00566194252323432
2.28798158931021 0.00566194252323432
2.29123618616555 0.00566194252323432
2.2944907830209 0.00561904901927042
2.29774537987625 0.00561904901927042
2.3009999767316 0.00560704250427198
2.30425457358695 0.00561354985209557
2.3075091704423 0.00553500341428134
2.31076376729765 0.00539743258212363
2.314018364153 0.00529093204450387
2.31727296100834 0.00525573737458477
2.32052755786369 0.00519139711863893
2.32378215471904 0.00517975721478548
2.32703675157439 0.00522631683019928
2.33029134842974 0.00522631683019928
2.33354594528509 0.00519139711863893
2.33680054214044 0.00524959663790618
2.34005513899579 0.00521467692634583
2.34330973585113 0.00527287644561308
2.34656433270648 0.00527920048786417
2.34981892956183 0.00532612671442296
2.35307352641718 0.00540320670765723
2.35632812327253 0.00537305294098175
2.35958272012788 0.00541997916754055
2.36283731698323 0.00538927548414759
2.36609191383858 0.00530440500408227
2.36934651069393 0.00524712201267749
2.37260110754927 0.00508013063613429
2.37585570440462 0.00511422547261841
2.37911030125997 0.00507298171880697
2.38236489811532 0.00504291960491775
2.38561949497067 0.00501267418545603
2.38887409182602 0.00498224546042181
2.39212868868137 0.00489425878562407
2.39538328553672 0.00486126378257492
2.39863788239206 0.00477712652479959
2.40189247924741 0.00464624634603795
2.40514707610276 0.00459638723031924
2.40840167295811 0.00461105167611886
2.41165626981346 0.00461416787085128
2.41491086666881 0.00456385049120132
2.41816546352416 0.00445102591133048
2.42142006037951 0.0044268295757611
2.42467465723485 0.00432142887157631
2.4279292540902 0.00435304908283175
2.43118385094555 0.0043802699603473
2.4344384478009 0.00437513740431743
2.43769304465625 0.00444497682743813
2.4409476415116 0.00444992607789551
2.44420223836695 0.00444332707728568
2.4474568352223 0.00444708484152183
2.45071143207764 0.00451738252857377
2.45396602893299 0.00454313696150936
2.45722062578834 0.00455734314337774
2.46047522264369 0.00453461325238833
2.46372981949904 0.0044891534704095
2.46698441635439 0.0044191307417163
2.47023901320974 0.004362764278174
2.47349361006509 0.00431611300997395
2.47674820692044 0.00424746507307447
2.48000280377578 0.00421419511166657
2.48325740063113 0.00410237871244445
2.48651199748648 0.00400156064757204
2.48976659434183 0.00386994724652043
2.49302119119718 0.00378388528023389
2.49627578805253 0.00379442535065237
2.49953038490788 0.00370918825944206
2.50278498176323 0.00357308387186432
2.50603957861857 0.00350040321236994
2.50929417547392 0.0034591594585585
2.51254877232927 0.00337630533979063
2.51580336918462 0.00334523504525268
2.51905796603997 0.00330536608323495
2.52231256289532 0.00327457074705575
2.52556715975067 0.00331563119529469
2.52882175660602 0.00330536608323495
2.53207635346137 0.00322498658969577
2.53533095031671 0.00319593265645527
2.53858554717206 0.00321481313042228
2.54184014402741 0.00322498658969577
2.54509474088276 0.00317576904348079
2.54834933773811 0.00313690826211179
2.55160393459346 0.0031269181084108
2.55485853144881 0.00314689841581278
2.55811312830416 0.00321609626942975
2.5613677251595 0.00330637426388368
2.56462232201485 0.00338748697971284
2.5678769188702 0.00345934276413099
2.57113151572555 0.00362560091838422
2.5743861125809 0.00369873984180983
2.57764070943625 0.00380496542107085
2.5808953062916 0.00389121069292988
2.58414990314695 0.00404482076268093
2.58740450000229 0.0041663523572453
2.59065909685764 0.00419036538724218
2.59391369371299 0.00417936705289247
2.59716829056834 0.00415737038419303
2.60042288742369 0.0042013637215919
2.60367748427904 0.00430034873073935
2.60693208113439 0.00434434206813822
2.61018667798974 0.00428632585444347
2.61344127484508 0.00429723253600693
2.61669587170043 0.0042286762518937
2.61995046855578 0.00421428676445282
2.62320506541113 0.00425718026841671
2.62645966226648 0.00423142583548113
2.62971425912183 0.00424764837864696
2.63296885597718 0.00422116072342139
2.63622345283253 0.00422556005716128
2.63947804968788 0.00412025100576274
2.64273264654322 0.00403272259489624
2.64598724339857 0.00404280440138348
2.64924184025392 0.0040730498208452
2.65249643710927 0.00405600240260314
2.65575103396462 0.00395940036589813
2.65900563081997 0.00391293240327057
2.66226022767532 0.00382467077011409
2.66551482453067 0.00375978059745076
2.66876942138601 0.00374035020676626
2.67202401824136 0.00367234383937051
2.67527861509671 0.00363348305800151
2.67853321195206 0.00356071074572089
2.68178780880741 0.00351259303294087
2.68504240566276 0.00343624626199659
2.68829700251811 0.00335614172681615
2.69155159937346 0.00334679314261889
2.69480619622881 0.00336026610219729
2.69806079308415 0.00343432155348539
2.7013153899395 0.00347134927912943
2.70456998679485 0.0035268908675955
2.7078245836502 0.00348280587741039
2.71107918050555 0.00349626050643154
2.7143337773609 0.00357287307045595
2.71758837421625 0.00362406115157526
2.72084297107159 0.00360750865837893
2.72409756792694 0.0035836239422828
2.72735216478229 0.00364723097593866
2.73060676163764 0.00357445866365803
2.73386135849299 0.00351242805792563
2.73711595534834 0.00345279875519291
2.74037055220369 0.00339917270995942
2.74362514905904 0.00334251295750112
2.74687974591439 0.00330311142469326
2.75013434276973 0.00322123799073824
2.75338893962508 0.00320329237519096
2.75664353648043 0.00316165451439865
2.75989813333578 0.00310194272415831
2.76315273019113 0.0029760667875258
2.76640732704648 0.00293710518809193
2.76966192390183 0.00296405110724874
2.77291652075718 0.00296405110724874
2.77617111761252 0.00297316139420175
2.77942571446787 0.00299704611029789
2.78268031132322 0.00301775963998985
2.78593490817857 0.00302701657140087
2.78918950503392 0.00302894127991207
2.79244410188927 0.00293545543793947
2.79569869874462 0.00282336408035861
2.79895329559997 0.00277707942330355
2.80220789245532 0.0027671809223888
2.80546248931066 0.00277542967315109
2.80871708616601 0.00275654919918408
2.81197168302136 0.0027848699101346
2.81522627987671 0.00277707942330355
2.81848087673206 0.00274958358742925
2.82173547358741 0.00274653154964721
2.82499007044276 0.00263531089353569
2.82824466729811 0.00257819287714616
2.83149926415345 0.0025719513224027
2.8347538610088 0.00254157758904023
2.83800845786415 0.00249698850853075
2.8412630547195 0.00245500236715071
2.84451765157485 0.00237423793190929
2.8477722484302 0.00235263537019072
2.85102684528555 0.00235430345090043
2.8542814421409 0.0023358262491929
2.85753603899624 0.00234369922353157
2.86079063585159 0.00233714604931487
2.86404523270694 0.002351260578397
2.86729982956229 0.00236051750980802
2.87055442641764 0.00236051750980802
2.87380902327299 0.00239754523545206
2.87706362012834 0.00238828830404105
2.88031821698369 0.00237903137263004
2.88357281383904 0.00237380716381392
2.88682741069438 0.00238496130790026
2.89008200754973 0.00235956432083104
2.89333660440508 0.00239118453208648
2.89659120126043 0.00250831679291096
2.89984579811578 0.00253166075756824
2.90310039497113 0.00251751873265023
2.90635499182648 0.00253411705223967
2.90960958868183 0.00252485095555004
2.91286418553717 0.00261525726390471
2.91611878239252 0.00259831066372752
2.91937337924787 0.00258950283096912
2.92262797610322 0.00260912569250474
2.92588257295857 0.00263902283137872
2.92913716981392 0.00258950283096912
2.93239176666927 0.00260983141895885
2.93564636352462 0.00271807335951732
2.93890096037996 0.00283893588874208
2.94215555723531 0.00292214745337631
2.94541015409066 0.00294909337253312
2.94866475094601 0.00294903838086137
2.95191934780136 0.00300870434470859
2.95517394465671 0.00305972745081265
2.95842854151206 0.00304178183526536
2.96168313836741 0.00303026108003403
2.96493773522276 0.00302140742088251
2.9681923320781 0.00297316139420175
2.97144692893345 0.00294297096641178
2.9747015257888 0.00293374153083664
2.97795612264415 0.00295800202335639
2.9812107194995 0.00301550498144816
2.98446531635485 0.00303627350281188
2.9877199132102 0.00307330122845593
2.99097451006555 0.00310372995349014
2.99422910692089 0.00307568420089836
2.99748370377624 0.00301024411151755
3.00073830063159 0.00295415260633399
3.00399289748694 0.00298219835892577
3.00724749434229 0.00288816260023569
3.01050209119764 0.00284187794318063
3.01375668805299 0.00277707942330355
3.01701128490834 0.00275874886605402
3.02026588176368 0.00274041830880449
3.02352047861903 0.00268920273184931
3.02677507547438 0.00264575931116793
3.03002967232973 0.00263400942397098
3.03328426918508 0.00269564592272252
3.03653886604043 0.00272208775155496
3.03979346289578 0.00269459191568067
3.04304805975113 0.0027400516976595
3.04630265660648 0.00279522667498058
3.04955725346182 0.00276598943616758
3.05281185031717 0.00272612047414986
3.05606644717252 0.00275233317101668
3.05932104402787 0.00275233317101668
3.06257564088322 0.00274518425368937
3.06583023773857 0.00267158706633251
3.06908483459392 0.00263382611839848
3.07233943144927 0.00257086065424635
3.07559402830461 0.00254281490165457
3.07884862515996 0.00252714227520623
3.08210322201531 0.0024562946714368
3.08535781887066 0.00248049100700618
3.08861241572601 0.00249420226382883
3.09186701258136 0.00246752213775214
3.09512160943671 0.00240308106374142
3.09837620629206 0.00239543722136837
3.1016308031474 0.00237728996969133
3.10488540000275 0.00229538903990044
3.1081399968581 0.00229538903990044
3.11139459371345 0.00234057386352053
3.1146491905688 0.00241776384009829
3.11790378742415 0.00248012439586119
3.1211583842795 0.00253411705223967
3.12441298113485 0.00250590632463265
3.1276675779902 0.00252633573068725
3.13092217484554 0.00259886974572363
3.13417677170089 0.00273493747218688
3.13743136855624 0.00283262101176962
3.14068596541159 0.00291675826954495
3.14394056226694 0.00299154694312303
3.14719515912229 0.0030663356167011
3.15044975597764 0.00298998884575682
3.15370435283299 0.0029714749829348
3.15695894968833 0.00298998884575682
3.16021354654368 0.0030663356167011
3.16346814339903 0.0031598214586737
3.16672274025438 0.00315661361115503
3.16997733710973 0.00312536001104459
3.17323193396508 0.00313425949658923
3.17648653082043 0.00307016670316626
3.17974112767578 0.00309377646090365
3.18299572453112 0.00307285212980331
3.18625032138647 0.00310035713095623
3.18950491824182 0.0030336522331252
3.19275951509717 0.00296412442947773
3.19601411195252 0.00288909745865542
3.19926870880787 0.00278725288257704
3.20252330566322 0.00276309320812216
3.20577790251857 0.0026622568126925
3.20903249937391 0.00259243572012905
3.21228709622926 0.00259886974572363
3.21554169308461 0.00258337125956916
3.21879628993996 0.00252387027073719
3.22205088679531 0.00252778384470996
3.22530548365066 0.0025303501227249
3.22856008050601 0.00256651631217821
3.23181467736136 0.00259381967720139
3.23506927421671 0.00263552169494406
3.23832387107205 0.00269459191568067
3.2415784679274 0.00273079476624849
3.24483306478275 0.00272153783483748
3.2480876616381 0.00269376704060444
3.25134225849345 0.0027204380014025
3.2545968553488 0.0027204380014025
3.2545968553488 0.00269239224881073
3.2545968553488 0.0026527065923655
3.2545968553488 0.00260550540744796
3.2545968553488 0.00263382611839848
3.2545968553488 0.00255454645829427
3.28714282390229 0.00254886398554692
3.28714282390229 0.00258662493348095
3.28714282390229 0.00257718469649744
3.28714282390229 0.00258662493348095
3.28714282390229 0.00254886398554692
3.28714282390229 0.00249735511967574
3.28714282390229 0.00248782322990599
3.28714282390229 0.00248782322990599
3.28714282390229 0.00249735511967574
3.31968879245577 0.00249735511967574
3.31968879245577 0.00246390185269536
3.31968879245577 0.00246390185269536
3.31968879245577 0.00244932905968198
3.31968879245577 0.00249607198066828
3.31968879245577 0.0025147691490628
3.31968879245577 0.00247160068674016
3.31968879245577 0.00246234375532915
3.31968879245577 0.00241046827831298
3.31968879245577 0.00242879883556251
3.31968879245577 0.00240564734175635
3.35223476100926 0.00250831679291096
3.35223476100926 0.00247110576169442
3.35223476100926 0.002521358984394
3.35223476100926 0.00252892950453806
3.35223476100926 0.00251999335787891
3.35223476100926 0.00257624983807771
3.35223476100926 0.00261375415821025
3.35223476100926 0.00265217500620526
3.35223476100926 0.00270207078303848
3.38478072956275 0.00268542663705591
3.38478072956275 0.00270302397201545
3.38478072956275 0.00271228090342646
3.38478072956275 0.00267626135843114
3.38478072956275 0.00266823257435585
3.38478072956275 0.00265261493957925
3.38478072956275 0.00261602714730919
3.38478072956275 0.00260292079887578
3.38478072956275 0.00258598336397721
3.38478072956275 0.00258944783929738
3.38478072956275 0.00260667856311193
3.41732669811624 0.00264385293321397
3.41732669811624 0.00267432748464132
3.41732669811624 0.00269239224881073
3.41732669811624 0.00272692701866884
3.41732669811624 0.00277663948992956
3.41732669811624 0.0028091120720971
3.41732669811624 0.00285335287201883
3.41732669811624 0.0029071897186607
3.41732669811624 0.0029131838108813
3.44987266666973 0.00291312881920955
3.44987266666973 0.00288279174696158
3.44987266666973 0.00290990264113363
3.44987266666973 0.00295202626169305
3.44987266666973 0.00301244377838749
3.44987266666973 0.00323534335454176
3.44987266666973 0.00336549031101341
3.44987266666973 0.003458976152986
3.44987266666973 0.003458976152986
3.44987266666973 0.00349288768389763
3.44987266666973 0.00346456697294711
3.48241863522321 0.00346007598642097
3.48241863522321 0.00334569330918392
3.48241863522321 0.00336475708872343
3.48241863522321 0.00335861635204483
3.48241863522321 0.00337117278376076
3.48241863522321 0.00333936926693283
3.48241863522321 0.00332012218182082
3.48241863522321 0.00331049863926482
3.48241863522321 0.00337428897849318
3.5149646037767 0.00334184389216152
3.5149646037767 0.0033229634181945
3.5149646037767 0.00333240365517801
3.5149646037767 0.00336549031101341
3.5149646037767 0.00334679314261889
3.5149646037767 0.00334175223937527
3.5149646037767 0.00328116974766558
3.5149646037767 0.00331856408445462
3.5149646037767 0.00331423807294373
3.5149646037767 0.00335369459742334
3.5149646037767 0.00334129397544403
3.54751057233019 0.00337722186765311
3.54751057233019 0.00339070399251013
3.54751057233019 0.00334181639632564
3.54751057233019 0.00335736987415187
3.54751057233019 0.00333127632590716
3.54751057233019 0.00330507279431896
3.54751057233019 0.00320491462950754
3.54751057233019 0.00319129502547114
3.54751057233019 0.00316400082572659
3.58005654088368 0.00310961406236724
3.58005654088368 0.00309442719568601
3.58005654088368 0.00314529449205345
3.58005654088368 0.00310446317578012
3.58005654088368 0.00312638652225056
3.58005654088368 0.00308890053267527
3.58005654088368 0.00307231137836445
3.58005654088368 0.00308928547437751
3.58005654088368 0.00308890053267527
3.58005654088368 0.00312453513596836
3.58005654088368 0.0031230320302739
3.61260250943717 0.00310596628147459
3.61260250943717 0.00312974101422722
3.61260250943717 0.00313457111606247
3.61260250943717 0.00311406838777888
3.61260250943717 0.00306567571664012
3.61260250943717 0.00297897218084985
3.61260250943717 0.00295961511239435
3.61260250943717 0.00291862798638441
3.61260250943717 0.00285033749535129
3.64514847799065 0.00281810321042799
3.64514847799065 0.00277766600113553
3.64514847799065 0.00277766600113553
3.64514847799065 0.00272114372785661
3.64514847799065 0.00271372901744918
3.64514847799065 0.00275072924725735
3.64514847799065 0.0027758787718037
3.64514847799065 0.00273365433317941
3.64514847799065 0.00272208775155496
3.64514847799065 0.00280145906444542
3.64514847799065 0.00287503792124503
3.67769444654414 0.00306708716954834
3.67769444654414 0.00313535016474558
3.67769444654414 0.00319919549564569
3.67769444654414 0.00320975389662141
3.67769444654414 0.0031644865854937
3.67769444654414 0.00315469806792246
3.67769444654414 0.00318467769430406
3.67769444654414 0.00324192402459434
3.67769444654414 0.0032286985275388
3.71024041509763 0.00324192402459434
3.71024041509763 0.00331368815622624
3.71024041509763 0.00337965066648867
3.71024041509763 0.00348177020092579
3.71024041509763 0.00339736715007034
3.71024041509763 0.00341122505135098
3.71024041509763 0.00346648251617968
3.71024041509763 0.00347217415420566
3.71024041509763 0.0034523863176548
3.71024041509763 0.00347803993252551
3.71024041509763 0.00349482155768745
3.74278638365112 0.00350780875749875
3.74278638365112 0.00352029186698567
3.74278638365112 0.00352865060109146
3.74278638365112 0.00350854197978873
3.74278638365112 0.00352452622571032
3.74278638365112 0.00358504456046963
3.74278638365112 0.00360921340020314
3.74278638365112 0.00358492541184751
3.74278638365112 0.00350056818738518
3.77533235220461 0.00330873890576887
3.77533235220461 0.00318885706135695
3.77533235220461 0.00291969115870488
3.77533235220461 0.00288086703845038
3.77533235220461 0.00282290581642737
3.77533235220461 0.00278441164620336
3.77533235220461 0.00271300496043782
3.77533235220461 0.00262599897045293
3.77533235220461 0.00258045670096648
3.77533235220461 0.00252722476271385
3.77533235220461 0.00253214651733535
3.80787832075809 0.00255828589197318
3.80787832075809 0.00255227346919533
3.80787832075809 0.00257993428008487
3.80787832075809 0.00265961721244857
3.80787832075809 0.00275406540867676
3.80787832075809 0.00281645346027553
3.80787832075809 0.00288436817488504
3.80787832075809 0.00292330227848304
3.80787832075809 0.00297060428146544
3.84042428931158 0.0030586367826563
3.84042428931158 0.00309858823218165
3.84042428931158 0.00315872162523873
3.84042428931158 0.00316730032603151
3.84042428931158 0.00319838895112671
3.84042428931158 0.00336252076073898
3.84042428931158 0.00340889707058029
3.84042428931158 0.00340889707058029
3.84042428931158 0.00336920224885644
3.84042428931158 0.00338800023531583
3.84042428931158 0.00344247865146143
3.87297025786507 0.00340889707058029
3.87297025786507 0.00341797069641881
3.87297025786507 0.00337901826226356
3.87297025786507 0.00337538881192815
3.87297025786507 0.00343653955091258
3.87297025786507 0.00340946531785503
3.87297025786507 0.00334915778450408
3.87297025786507 0.00332705113246115
3.87297025786507 0.00329389115439675
3.90551622641856 0.00329444107111424
3.90551622641856 0.00324906377664303
3.90551622641856 0.00315756680013201
3.90551622641856 0.00310928411233675
3.90551622641856 0.00306853528357105
3.90551622641856 0.00304722601076847
3.90551622641856 0.00305511731566439
3.90551622641856 0.00304389901462768
3.90551622641856 0.00304015958094878
3.90551622641856 0.00304353240348269
3.90551622641856 0.00306870025858629
3.93806219497205 0.0030491598845583
3.93806219497205 0.00305113041946262
3.93806219497205 0.00308327305159967
3.93806219497205 0.00305189113758848
3.93806219497205 0.00302519268095454
3.93806219497205 0.00299228016541301
3.93806219497205 0.00295181546028468
3.93806219497205 0.00292143256164358
3.93806219497205 0.00288713608902972
3.97060816352553 0.00286242649785735
3.97060816352553 0.00282405147625546
3.97060816352553 0.00282288748587012
3.97060816352553 0.00280186233670491
3.97060816352553 0.00275346050028753
3.97060816352553 0.00275730075203131
3.97060816352553 0.00275730075203131
3.97060816352553 0.00275280976550517
3.97060816352553 0.00274144482001046
3.97060816352553 0.00274609161627322
3.97060816352553 0.00277081037272421
4.00315413207902 0.00275739240481755
4.00315413207902 0.00272523144212326
4.00315413207902 0.00274336952852167
4.00315413207902 0.00274336952852167
4.00315413207902 0.00272437907121115
4.00315413207902 0.00274052829214799
4.00315413207902 0.00277266175900641
4.00315413207902 0.00274999602496737
4.00315413207902 0.00272725696869933
4.03570010063251 0.00273102389821411
4.03570010063251 0.00271482885088415
4.03570010063251 0.00275444118510038
4.03570010063251 0.00282606783755291
4.03570010063251 0.00284431590729482
4.03570010063251 0.002866440889895
4.03570010063251 0.00291400868595752
4.03570010063251 0.00291355042202629
4.03570010063251 0.00287269160991709
4.03570010063251 0.00284038400276479
4.03570010063251 0.00284438922952382
4.068246069186 0.00284185961262338
4.068246069186 0.00283454572028082
4.068246069186 0.00281937718415683
4.068246069186 0.00279390687485861
4.068246069186 0.0027731016923804
4.068246069186 0.00277995732079172
4.068246069186 0.00273666054456834
4.068246069186 0.00267823189333547
4.068246069186 0.00266599624637141
4.10079203773949 0.00265921394018908
4.10079203773949 0.00259093261443459
4.10079203773949 0.0025096640888688
4.10079203773949 0.00246243540811539
4.10079203773949 0.00242999948706235
4.10079203773949 0.00236982943289078
4.10079203773949 0.00231542433897418
4.10079203773949 0.00225550174732547
4.10079203773949 0.00222342327213879
4.10079203773949 0.00218500242414378
4.10079203773949 0.00215406044350658
4.13333800629297 0.00212603302147205
4.13333800629297 0.00212867262171598
4.13333800629297 0.00210000363017772
4.13333800629297 0.00205096938953523
4.13333800629297 0.0019715339196944
4.13333800629297 0.00191862276619363
4.13333800629297 0.00188597604373222
4.13333800629297 0.00183864654491394
4.13333800629297 0.00178946565981346
4.16588397484646 0.00174000065107561
4.16588397484646 0.0016616466841125
4.16588397484646 0.00159197223600704
4.16588397484646 0.0015312614303966
4.16588397484646 0.00149870636072144
4.16588397484646 0.00146791102454223
4.16588397484646 0.00142863780563512
4.16588397484646 0.00135279512501519
4.16588397484646 0.00128981133030581
4.16588397484646 0.00125206871292904
4.16588397484646 0.00121687404300994
4.19842994339995 0.00117239494584396
4.19842994339995 0.00114492660580554
4.19842994339995 0.00113364414781846
4.19842994339995 0.00111425958352708
4.19842994339995 0.00110151068096003
4.19842994339995 0.00110120822676542
4.19842994339995 0.00113603628553952
4.19842994339995 0.00117352227511481
4.19842994339995 0.00119148622121934
4.23097591195344 0.0011891399098914
4.23097591195344 0.00124266513706003
4.23097591195344 0.00120281450559955
4.23097591195344 0.00116655666335999
4.23097591195344 0.00113367164365433
4.23097591195344 0.00112190342590013
4.23097591195344 0.00110941115113458
4.23097591195344 0.00109492084562883
4.23097591195344 0.0010738498700705
4.23097591195344 0.00108042137484445
4.23097591195344 0.00105979949793873
4.26352188050693 0.00103168042311796
4.26352188050693 0.000993149591779447
4.26352188050693 0.000930184127627317
4.26352188050693 0.000902138375035538
4.26352188050693 0.000905043768359589
4.26352188050693 0.000923346829773243
4.26352188050693 0.00096272086674523
4.26352188050693 0.000967349332450736
4.26352188050693 0.000951685871281014
4.29606784906041 0.000956195188364398
4.29606784906041 0.000937717986656873
4.29606784906041 0.00091741689450302
4.29606784906041 0.000921880385193281
4.29606784906041 0.00095531532161642
4.29606784906041 0.00099981274933965
4.29606784906041 0.000992077254180349
4.29606784906041 0.000954472115982942
4.29606784906041 0.000893944615944999
4.29606784906041 0.000862599363048306
4.29606784906041 0.000822482938507713
4.3286138176139 0.000805353032758029
4.3286138176139 0.000808542549719447
4.3286138176139 0.000838073077448437
4.3286138176139 0.000862104438002568
4.3286138176139 0.000859519829430385
4.3286138176139 0.0008628193297353
4.3286138176139 0.000853232448293797
4.3286138176139 0.000875907347611464
4.3286138176139 0.000903742298794872
4.36115978616739 0.000921843724078781
4.36115978616739 0.000921843724078781
4.36115978616739 0.000910084671603209
4.36115978616739 0.000904942950294716
4.36115978616739 0.000909012334004112
4.36115978616739 0.000900763583241824
4.36115978616739 0.000912889246862387
4.36115978616739 0.000937937953343867
4.36115978616739 0.000968256695034587
4.36115978616739 0.000991683147199485
4.36115978616739 0.00102944409513351
4.39370575472088 0.00107101779897544
4.39370575472088 0.00110572670912743
4.39370575472088 0.001132141042124
4.39370575472088 0.00112619277629652
4.39370575472088 0.00111908052008371
4.39370575472088 0.00108576473228269
4.39370575472088 0.00105507021416835
4.39370575472088 0.00104126730455946
4.39370575472088 0.00101525624382238
4.42625172327437 0.00100900552380029
4.42625172327437 0.000988337820501446
4.42625172327437 0.000991609824970486
4.42625172327437 0.00102023299011562
4.42625172327437 0.00100655839440748
4.42625172327437 0.00101906899973028
4.42625172327437 0.00107506885212759
4.42625172327437 0.0011600126544219
4.42625172327437 0.001204684222439
4.42625172327437 0.00120398766126352
4.42625172327437 0.00120661809622883
4.45879769182785 0.00120624231980521
4.45879769182785 0.00118972648772339
4.45879769182785 0.0011795163673354
4.45879769182785 0.00112861240985346
4.45879769182785 0.0010940593094381
4.45879769182785 0.00111684419209926
4.45879769182785 0.00110129071427304
4.45879769182785 0.00104032328086111
4.45879769182785 0.00101162679348697
4.49134366038134 0.00100106839251124
4.49134366038134 0.000985139138261403
4.49134366038134 0.000984085131219555
4.49134366038134 0.00100788735980807
4.49134366038134 0.00100084842582425
4.49134366038134 0.00104713308287931
4.49134366038134 0.00105592258508046
4.49134366038134 0.00104902113027601
4.49134366038134 0.0010717418559868
4.49134366038134 0.00108116376241306
4.49134366038134 0.00105400704184788
4.52388962893483 0.00106106430638895
4.52388962893483 0.00106928556131536
4.52388962893483 0.00104880116358901
4.52388962893483 0.00101645689532222
4.52388962893483 0.00101327654363943
4.52388962893483 0.00101681434118859
4.52388962893483 0.00102600711564923
4.52388962893483 0.00103659301246083
4.52388962893483 0.000979291690498804
4.55643559748832 0.000977751923689843
4.55643559748832 0.00103164376200346
4.55643559748832 0.00105725155048105
4.55643559748832 0.00107523382714283
4.55643559748832 0.001112673990325
4.55643559748832 0.00113618292999752
4.55643559748832 0.00115867452374269
4.55643559748832 0.00111405794739734
4.55643559748832 0.00105950620902274
4.55643559748832 0.00104981850951636
4.55643559748832 0.00109038403270957
4.5889815660418 0.0010475363551388
4.5889815660418 0.000996999008801848
4.5889815660418 0.000987916217684706
4.5889815660418 0.00100544023041526
4.5889815660418 0.000999308659015288
4.5889815660418 0.000986330624482622
4.5889815660418 0.000977678601460845
4.5889815660418 0.000974094977518562
4.5889815660418 0.000971180418915887
4.62152753459529 0.000957771616287857
4.62152753459529 0.000956800096753632
4.62152753459529 0.000924272522914344
4.62152753459529 0.000874697530832994
4.62152753459529 0.0008278446265032
4.62152753459529 0.000821080650878124
4.62152753459529 0.000804253199323057
4.62152753459529 0.000782274861180873
4.62152753459529 0.000780771755486411
4.62152753459529 0.000776757363448764
4.62152753459529 0.000832848868632321
4.65407350314878 0.000899773733150349
4.65407350314878 0.000916894473621409
4.65407350314878 0.000933401140424609
4.65407350314878 0.00100096757444637
4.65407350314878 0.00107685608145942
4.65407350314878 0.00108066883736732
4.65407350314878 0.00103831608484228
4.65407350314878 0.00104283456720429
4.65407350314878 0.00105254059726792
4.68661947170227 0.00103750954032331
4.68661947170227 0.000967266844943113
4.68661947170227 0.000903513166829253
4.68661947170227 0.000868135191337664
4.68661947170227 0.000793364848316837
4.68661947170227 0.000790413628599663
4.68661947170227 0.000793529823332083
4.68661947170227 0.000784813643359932
4.68661947170227 0.000800495435086904
4.68661947170227 0.000811842050024362
4.68661947170227 0.000797599207041478
4.71916544025576 0.000779231988677451
4.71916544025576 0.000738538151583498
4.71916544025576 0.000720418395742339
4.71916544025576 0.000684682974384383
4.71916544025576 0.000659753416525025
4.71916544025576 0.00061836301825559
4.71916544025576 0.000571262651402927
4.71916544025576 0.000556708188946801
4.71916544025576 0.000552501326058034
4.75171140880925 0.000543317716876021
4.75171140880925 0.000526306959748458
4.75171140880925 0.000541667966723563
4.75171140880925 0.000574140548891103
4.75171140880925 0.000549916717485851
4.75171140880925 0.000534876495262613
4.75171140880925 0.000540265679093974
4.75171140880925 0.000563270528442132
4.75171140880925 0.00060124227778453
4.75171140880925 0.000598309388624606
4.75171140880925 0.000609527689661317
4.78425737736273 0.000627546627437603
4.78425737736273 0.00067703913201133
4.78425737736273 0.00065643558566286
4.78425737736273 0.000640378017512273
4.78425737736273 0.000626831735704872
4.78425737736273 0.000631396044460005
4.78425737736273 0.000652100408873347
4.78425737736273 0.000637316814451602
4.78425737736273 0.000648975048862302
4.81680334591622 0.000699191610447385
4.81680334591622 0.000722590566776408
4.81680334591622 0.000733240620538384
4.81680334591622 0.000733341438603257
4.81680334591622 0.000763944303931344
4.81680334591622 0.00076564904575555
4.81680334591622 0.000820200784130147
4.81680334591622 0.000825424992946262
4.81680334591622 0.000816717978252736
4.81680334591622 0.000817616175557963
4.81680334591622 0.000848136553378428
4.84934931446971 0.000828797815480175
4.84934931446971 0.00083638666618148
4.84934931446971 0.000862654354720054
4.84934931446971 0.000859657308609757
4.84934931446971 0.000879976731320859
4.84934931446971 0.000917957645941881
4.84934931446971 0.000933831908519973
4.84934931446971 0.000972252756514984
4.84934931446971 0.00143264303239414
4.8818952830232 0.00150853153940719
4.8818952830232 0.00153748465458282
4.8818952830232 0.00152931839132815
4.8818952830232 0.00147080725258766
4.8818952830232 0.00127269058983475
4.8818952830232 0.00125326019915025
4.8818952830232 0.00122514112432948
4.8818952830232 0.00109640562076604
4.8818952830232 0.00111376465848134
4.8818952830232 0.00108228192640528
4.8818952830232 0.00106532616094946
4.91444125157668 0.00102394492795865
4.91444125157668 0.0010221485333482
4.91444125157668 0.00101536622716588
4.91444125157668 0.00106133926474769
4.91444125157668 0.00108284100840139
4.91444125157668 0.00107935820252398
4.91444125157668 0.00107195265739517
4.91444125157668 0.00105584009757283
4.91444125157668 0.00102060876653924
4.94698722013017 0.000964416443290811
4.94698722013017 0.000932365463940011
4.94698722013017 0.000854937190118003
4.94698722013017 0.000784089586348576
4.94698722013017 0.000687120938498571
4.94698722013017 0.000644282426206423
4.94698722013017 0.000635410436497651
4.94698722013017 0.000628554808086328
4.94698722013017 0.000647361959824344
4.94698722013017 0.000657260460739089
4.94698722013017 0.000636271972688379
4.97953318868366 0.00062690505793387
4.97953318868366 0.000597044580174388
4.97953318868366 0.000589400737801335
4.97953318868366 0.000586330369462039
4.97953318868366 0.000583186678893745
4.97953318868366 0.000566936639892038
4.97953318868366 0.000560420126789831
4.97953318868366 0.000514080478063023
4.97953318868366 0.000467007607046234
5.01207915723715 0.000425553051826426
5.01207915723715 0.000392090619567412
5.01207915723715 0.000347822323809801
5.01207915723715 0.00030355402805219
5.01207915723715 0.000265224832843426
5.01207915723715 0.000253328301188482
5.01207915723715 0.000228325421100125
5.01207915723715 0.000209600756869732
5.01207915723715 0.00017604667182447
5.01207915723715 0.000119111961007435
5.01207915723715 0.000114987585626291
5.04462512579064 0.000123465468354198
5.04462512579064 0.000125555151880645
5.04462512579064 0.000152198616842834
5.04462512579064 0.000165891543108232
5.04462512579064 0.000155360637968378
5.04462512579064 0.000115143395362912
5.04462512579064 0.000102559467811111
5.04462512579064 0.000160209070360878
5.04462512579064 0.000164635899936639
5.07717109434413 0.00020247933537829
5.07717109434413 0.000211837084854175
5.07717109434413 0.000198217480817775
5.07717109434413 0.000177733083091427
5.07717109434413 0.000170327537962618
5.07717109434413 0.000201929418660804
5.07717109434413 0.000207868519209652
5.07717109434413 0.00025088117179567
5.07717109434413 0.000287001534855866
5.07717109434413 0.000292299065900979
5.07717109434413 0.000358490708129026
5.10971706289761 0.000379534187851485
5.10971706289761 0.000452306500132112
5.10971706289761 0.000504823546652011
5.10971706289761 0.000569713719315342
5.10971706289761 0.000616639945874134
5.10971706289761 0.000621039279614021
5.10971706289761 0.000636436947703625
5.10971706289761 0.000628554808086328
5.10971706289761 0.000621772501904002
5.1422630314511 0.000628554808086328
5.1422630314511 0.000616914904232877
5.1422630314511 0.000616914904232877
5.1422630314511 0.000593635096525976
5.1422630314511 0.000565864302292941
5.1422630314511 0.000522787492756549
5.1422630314511 0.00045395625028457
5.1422630314511 0.000410604482389435
5.1422630314511 0.000402539037199643
5.17480900000459 0.000246637647792404
};
%\addlegendentry{Cc}
\addplot [line width=1pt, green]
table {%
0.0519881160859128 3.81351331766633e-05
0.0584866305966519 0.000130728044399539
0.064985145107391 0.000267400359076375
0.0714836596181301 0.000312769600327956
0.0779821741288693 0.000355940150102453
0.0844806886396084 0.000420510072875217
0.0909792031503475 0.000489968526802669
0.0974777176610866 0.000521682012011813
0.103976232171826 0.000528530545798474
0.110474746682565 0.000607536553530386
0.116973261193304 0.00070258979592595
0.123471775704043 0.00074559050940681
0.129970290214782 0.000753191831089592
0.136468804725521 0.000758521018573717
0.14296731923626 0.000789509256907329
0.149465833746999 0.000858609677567114
0.155964348257739 0.000939258966194217
0.162462862768478 0.000984187551116362
0.168961377279217 0.00100313577328214
0.175459891789956 0.00105164469088096
0.181958406300695 0.0011149064151757
0.188456920811434 0.00111282247795108
0.194955435322173 0.00107404472096065
0.201453949832912 0.00109196015485431
0.207952464343651 0.00116747763331152
0.21445097885439 0.00125442922548358
0.22094949336513 0.00125938201901965
0.227448007875869 0.00127533286011123
0.233946522386608 0.00131904964012743
0.240445036897347 0.00132412636825615
0.246943551408086 0.00132784440603577
0.253442065918825 0.00133494080900774
0.259940580429564 0.00141372189840483
0.266439094940303 0.00149301708685294
0.272937609451042 0.0015252217202626
0.279436123961782 0.00154025911750463
0.285934638472521 0.00160341985805721
0.29243315298326 0.00165915370339075
0.298931667493999 0.00165987895026628
0.305430182004738 0.00167405339552983
0.311928696515477 0.00174757874016437
0.318427211026216 0.0017984883167246
0.324925725536955 0.00177499123599141
0.331424240047694 0.00177821353540042
0.337922754558433 0.00184774084187934
0.344421269069173 0.00193139210175073
0.350919783579912 0.00191244846975506
0.357418298090651 0.00191014420436571
0.36391681260139 0.00195078557041604
0.370415327112129 0.00197003674380831
0.376913841622868 0.001957367874337
0.383412356133607 0.0019382268650271
0.389910870644346 0.00196739280583169
0.396409385155085 0.00197469117628798
0.402907899665824 0.00197726167154303
0.409406414176564 0.00196596067276102
0.415904928687303 0.00201059548679687
0.422403443198042 0.00205538636661607
0.428901957708781 0.0020909142831769
0.43540047221952 0.00210137987100102
0.441898986730259 0.002136494672253
0.448397501240998 0.00216141929588676
0.454896015751737 0.00221126854315428
0.461394530262477 0.00224147186240109
0.467893044773216 0.00227103255783413
0.474391559283955 0.00228425224771723
0.480890073794694 0.0023050916199635
0.487388588305433 0.00234938676141208
0.493887102816172 0.00238257369122278
0.500385617326911 0.00244068524466724
0.50688413183765 0.00246767544484523
0.513382646348389 0.00248695415925809
0.519881160859128 0.00259766906202905
0.526379675369868 0.00265100683857127
0.532878189880607 0.00274180040311562
0.539376704391346 0.00277613487545089
0.545875218902085 0.00291439079881164
0.552373733412824 0.00299508598913972
0.558872247923563 0.0031114008994306
0.565370762434302 0.00318787313326826
0.571869276945041 0.0032867453971856
0.57836779145578 0.00335119138536571
0.584866305966519 0.00343711936960586
0.591364820477258 0.00352304735384601
0.597863334987998 0.00358749334202612
0.604361849498737 0.00363045733414619
0.610860364009476 0.0036949033223263
0.617358878520215 0.00323056171518243
0.623857393030954 0.00325920437659581
0.630355907541693 0.0033361356274433
0.636854422052432 0.00334678482207135
0.643352936563171 0.00340769637927577
0.649851451073911 0.00340003079521161
0.65634996558465 0.00339259471965237
0.662848480095389 0.0034192177062225
0.669346994606128 0.00342830624301713
0.675845509116867 0.00345511283639119
0.682344023627606 0.00339176848903467
0.688842538138345 0.00336275861401343
0.695341052649084 0.00335082417175785
0.701839567159823 0.00334912580882148
0.708338081670562 0.00330790608133876
0.714836596181302 0.00327168963926319
0.721335110692041 0.00329707327990678
0.72783362520278 0.00331933560488352
0.734332139713519 0.00333172906414893
0.740830654224258 0.00333778808867868
0.747329168734997 0.00340241768366273
0.753827683245736 0.00345768333164624
0.760326197756475 0.00351331619323762
0.766824712267214 0.00349619485877096
0.773323226777954 0.00354232606825886
0.779821741288693 0.00360883763298321
0.786320255799432 0.00361136222653727
0.792818770310171 0.00365827376494188
0.79931728482091 0.00368498855491398
0.805815799331649 0.00373616895151
0.812314313842388 0.00375934931050641
0.818812828353127 0.00374493617639775
0.825311342863866 0.00371528367756275
0.831809857374605 0.0037210672918866
0.838308371885345 0.00372175581740135
0.844806886396084 0.00370050332984622
0.851305400906823 0.00371638531838634
0.857803915417562 0.00369398528830664
0.864302429928301 0.00374713945804494
0.87080094443904 0.00376898866771284
0.877299458949779 0.00375659520844743
0.883797973460518 0.00378330999841953
0.890296487971257 0.00381649692823023
0.896795002481997 0.00384344122670724
0.903293516992736 0.00385932321524735
0.909792031503475 0.00379680509850853
0.916290546014214 0.00380111985840093
0.922789060524953 0.00381236577514176
0.929287575035692 0.00383485760862342
0.935786089546431 0.00390696918086769
0.94228460405717 0.0039455266096934
0.948783118567909 0.00393873315794791
0.955281633078648 0.00398890371712232
0.961780147589387 0.00395902170978239
0.968278662100127 0.00399790045051498
0.974777176610866 0.00399491683995109
0.981275691121605 0.00406459562204326
0.987774205632344 0.00409943501308934
0.994272720143083 0.00414588753448412
1.00077123465382 0.00416227444173505
1.00726974916456 0.00411563831353633
1.0137682636753 0.00413895637763569
1.02026677818604 0.00416911379518151
1.02676529269678 0.00418733677047176
1.03326380720752 0.00418853021469731
1.03976232171826 0.00418320561738329
1.046260836229 0.00418361873269213
1.05275935073974 0.0041553891865876
1.05925786525047 0.00412725144388503
1.06575637976121 0.00408240548202465
1.07225489427195 0.00402668081703131
1.07875340878269 0.00397132336564583
1.08525192329343 0.00396563155472394
1.09175043780417 0.00395984794040009
1.09824895231491 0.00388897571408236
1.10474746682565 0.00387249700342947
1.11124598133639 0.0039312052789867
1.11774449584713 0.00394649054541404
1.12424301035787 0.00394020201237937
1.1307415248686 0.00392955281775132
1.13724003937934 0.0039444249688698
1.14373855389008 0.00396563155472394
1.15023706840082 0.00402925131228636
1.15673558291156 0.00405403823081717
1.1632340974223 0.00405743495668991
1.16973261193304 0.00411297601487932
1.17623112644378 0.00411297601487932
1.18272964095452 0.00413390719052756
1.18922815546526 0.0041025104270552
1.195726669976 0.00412619570476242
1.20222518448673 0.0041910089065504
1.20872369899747 0.0041910089065504
1.21522221350821 0.00417026133770609
1.22172072801895 0.00412876620001747
1.22821924252969 0.00411839241559531
1.23471775704043 0.00415180885391093
1.24121627155117 0.00409764484675101
1.24771478606191 0.00411839241559531
1.25421330057265 0.00403540214021808
1.26071181508339 0.00398353321810731
1.26721032959413 0.00392822166842281
1.27370884410486 0.00386942158946361
1.2802073586156 0.00384486417943771
1.28670587312634 0.00383830023619714
1.29320438763708 0.00390054294273007
1.29970290214782 0.0039452511994875
1.30620141665856 0.00404325133108617
1.3126999311693 0.00405348741040537
1.31919844568004 0.004076071047289
1.32569696019078 0.00412702193538012
1.33219547470152 0.00417062855131395
1.33869398921226 0.004251415545044
1.34519250372299 0.00435272059911345
1.35169101823373 0.00444319285175091
1.35818953274447 0.00446293058317359
1.36468804725521 0.00455298972050221
1.37118656176595 0.00462303571620224
1.37768507627669 0.00466434724708693
1.38418359078743 0.00468445219211748
1.39068210529817 0.00470455713714802
1.39718061980891 0.00470455713714802
1.40367913431965 0.00470455713714802
1.41017764883039 0.00472603913320806
1.41667616334112 0.00472603913320806
1.42317467785186 0.00472603913320806
1.4296731923626 0.00472603913320806
1.43617170687334 0.00472603913320806
1.44267022138408 0.00472603913320806
1.44916873589482 0.00472603913320806
1.45566725040556 0.0047159407589918
1.4621657649163 0.00461495701682924
1.46866427942704 0.00456492416275778
1.47516279393778 0.00449391423133711
1.48166130844852 0.00443272726392679
1.48815982295925 0.0043919665534539
1.49465833746999 0.00433082548774457
1.50115685198073 0.00429915331406631
1.50765536649147 0.00424797291747028
1.51415388100221 0.00421561221827727
1.52065239551295 0.0041621367366321
1.52715091002369 0.00414951376886178
1.53364942453443 0.00413661539088556
1.54014793904517 0.00412619570476242
1.54664645355591 0.00410535633251615
1.55314496806665 0.0041548383661758
1.55964348257739 0.00419670071747229
1.56614199708812 0.00425123193824007
1.57264051159886 0.00428249099660948
1.5791390261096 0.00431375005497889
1.58563754062034 0.00433458942722517
1.59213605513108 0.00438508129830645
1.59863456964182 0.00433275335918585
1.60513308415256 0.00427817623671708
1.6116315986633 0.00425715325766688
1.61813011317404 0.00424407127288672
1.62462862768478 0.00414588753448412
1.63112714219552 0.00415318590494042
1.63762565670625 0.00417108756832378
1.64412417121699 0.00420317285731089
1.65062268572773 0.00423195322382722
1.65712120023847 0.00426082539374551
1.66361971474921 0.00430714021003735
1.67011822925995 0.00437158619821745
1.67661674377069 0.00440105509024853
1.68311525828143 0.00442262888971053
1.68961377279217 0.00441455019033753
1.69611228730291 0.00443603218639756
1.70261080181365 0.00445985516920773
1.70910931632438 0.00446201254915393
1.71560783083512 0.00445136335452588
1.72210634534586 0.00443006496526978
1.7286048598566 0.00446201254915393
1.73510337436734 0.00448331093841004
1.74160188887808 0.0045152585222942
1.74810040338882 0.00463239966320277
1.75459891789956 0.00469629483097109
1.7610974324103 0.00474954080411135
1.76759594692104 0.00484538355576382
1.77409446143178 0.00489835411869818
1.78059297594251 0.00490904921502722
1.78709149045325 0.00494085909380843
1.79359000496399 0.00495160009183844
1.80008851947473 0.00496234108986846
1.80658703398547 0.0049838230859285
1.81308554849621 0.0049943345754536
1.81958406300695 0.00502669527464661
1.82608257751769 0.0050159083749156
1.83258109202843 0.00499392146014476
1.83907960653917 0.00497225585728079
1.84557812104991 0.00495059025441682
1.85207663556065 0.0049614230558488
1.85857515007138 0.00499332473803198
1.86507366458212 0.00499332473803198
1.87157217909286 0.00498161980428132
1.8780706936036 0.00495977059461342
1.88456920811434 0.00497069519944737
1.89106772262508 0.00497069519944737
1.89756623713582 0.00501352148646449
1.90406475164656 0.00502449199299942
1.9105632661573 0.00505809203811897
1.91706178066804 0.00506947565996275
1.92356029517877 0.00510179045745477
1.93005880968951 0.00510179045745477
1.93655732420025 0.00509086585262082
1.94305583871099 0.00511271506228872
1.94955435322173 0.00511271506228872
1.95605286773247 0.00513419705834875
1.96255138224321 0.00515567905440879
1.96904989675395 0.00515567905440879
1.97554841126469 0.00517716105046883
1.98204692577543 0.00519864304652887
1.98854544028617 0.00519864304652887
1.99504395479691 0.00518753483489098
2.00154246930764 0.0051764266232531
2.00804098381838 0.00515320036255571
2.01453949832912 0.00507360681305122
2.02103801283986 0.00507360681305122
2.0275365273506 0.00505281334250592
2.03403504186134 0.00503050511582819
2.04053355637208 0.0049970427758116
2.04703207088282 0.00498400669273243
2.05353058539356 0.0049819411161882
2.0600290999043 0.00493695744922487
2.06652761441504 0.00491446561574321
2.07302612892577 0.00490321969900238
2.07952464343651 0.00486948194877989
2.08602315794725 0.00485823603203905
2.09252167245799 0.00484699011529822
2.09902018696873 0.00484960651225425
2.10551870147947 0.00484699011529822
2.11201721599021 0.00482720648217456
2.11851573050095 0.00480742284905089
2.12501424501169 0.00481210482255116
2.13151275952243 0.00480315399085947
2.13801127403317 0.00482518680733131
2.1445097885439 0.00477217034269596
2.15100830305464 0.00476312770760231
2.15750681756538 0.00475220310276836
2.16400533207612 0.00477217034269596
2.17050384658686 0.00478314084923089
2.1770023610976 0.00483799338190556
2.18350087560834 0.00488026884851089
2.18999939011908 0.00496697716166774
2.19649790462982 0.00503050511582819
2.20299641914056 0.00507360681305122
2.2094949336513 0.00516187578404149
2.21599344816203 0.00521682012011813
2.22249196267277 0.00525923329182641
2.22899047718351 0.00528200053551397
2.23548899169425 0.00530476777920153
2.24198750620499 0.00531615140104531
2.24848602071573 0.00530605302682905
2.25498453522647 0.00532753502288909
2.26148304973721 0.00532753502288909
2.26798156424795 0.00530605302682905
2.27448007875869 0.00530605302682905
2.28097859326943 0.00529471530668625
2.28747710778016 0.00529471530668625
2.2939756222909 0.00527203986640066
2.30047413680164 0.00522508242629507
2.30697265131238 0.00518900368932244
2.31347116582312 0.00512951508484849
2.31996968033386 0.00506066253337401
2.3264681948446 0.00501177722182714
2.33296670935534 0.00491607217527761
2.33946522386608 0.00484666880339134
2.34596373837682 0.00478460970366235
2.35246225288756 0.00477726543150507
2.35896076739829 0.00474256374556193
2.36545928190903 0.00469629483097109
2.37195779641977 0.0046684784001754
2.37845631093051 0.0046153242304371
2.38495482544125 0.00462202587878062
2.39145333995199 0.00461041274843192
2.39795185446273 0.00461697669167249
2.40445036897347 0.00464029475577184
2.41094888348421 0.00468197350026439
2.41744739799495 0.00470033418065759
2.42394591250569 0.00472383585156088
2.43044442701643 0.00476588180966129
2.43694294152716 0.00477258345800481
2.4434414560379 0.00479626873571203
2.44993997054864 0.00479626873571203
2.45643848505938 0.00480127202111917
2.46293699957012 0.00478947528396654
2.46943551408086 0.00475908835791581
2.4759340285916 0.0047825900288191
2.48243254310234 0.00472879323526704
2.48893105761308 0.00472190798011959
2.49542957212382 0.00469170466087279
2.50192808663456 0.00462689145908481
2.50842660114529 0.00461752751208428
2.51492511565603 0.0046331340904185
2.52142363016677 0.00466728495594984
2.52792214467751 0.00470143582148118
2.53442065918825 0.0047164915794036
2.54091917369899 0.00469739647179468
2.54741768820973 0.00471203911440825
2.55391620272047 0.00470400631673623
2.56041471723121 0.00467357348898451
2.56691323174195 0.00464011114896791
2.57341174625269 0.00456960613625805
2.57991026076342 0.00451360606105881
2.58640877527416 0.00442400594074002
2.5929072897849 0.00432779597547969
2.59940580429564 0.00421625484209104
2.60590431880638 0.00412114651765429
2.61240283331712 0.00398243157728371
2.61890134782786 0.00388287078785162
2.6253998623386 0.00377385424801703
2.63189837684934 0.00368609019573757
2.63839689136008 0.00360085073701217
2.64489540587082 0.00350982766396291
2.65139392038156 0.00345180791392042
2.65789243489229 0.00340866031499641
2.66439094940303 0.00334756515098806
2.67088946391377 0.00331189952932428
2.67738797842451 0.00330822739324564
2.68388649293525 0.00328334867131286
2.69038500744599 0.00330060771088247
2.69688352195673 0.00329666016459793
2.70338203646747 0.0032573683085565
2.70988055097821 0.0032781158774008
2.71637906548895 0.00327393882261135
2.72287757999968 0.00324483714418814
2.72937609451042 0.00323028630497653
2.73587460902116 0.00326645684535113
2.7423731235319 0.00325631256943389
2.74887163804264 0.00324157812341835
2.75537015255338 0.00329688967310285
2.76186866706412 0.0033374667767718
2.76836718157486 0.00337804388044076
2.7748656960856 0.00339833243227524
2.78136421059634 0.0033930537366622
2.78786272510708 0.00343344723352722
2.79436123961781 0.00344799807273883
2.80085975412855 0.0034580505452541
2.80735826863929 0.00347228007255883
2.81385678315003 0.00347627352054435
2.82035529766077 0.00347016859431361
2.82685381217151 0.00344423413325822
2.83335232668225 0.00339874554758409
2.83985084119299 0.00335725040989547
2.84634935570373 0.00329298802851929
2.85284787021447 0.00326774209297865
2.85934638472521 0.00319462068331276
2.86584489923595 0.00313554519414765
2.87234341374668 0.00305420738000581
2.87884192825742 0.00302056143318528
2.88534044276816 0.00297773514616815
2.8918389572789 0.00294027935816604
2.89833747178964 0.00287473172916234
2.90483598630038 0.00288409567616287
2.91133450081112 0.0028934596231634
2.91783301532186 0.00288882355136411
2.9243315298326 0.00296837119916763
2.93083004434334 0.00302056143318528
2.93732855885408 0.0031146599202004
2.94382707336481 0.00312406976890191
2.95032558787555 0.00316170916370796
2.95682410238629 0.003199348558514
2.96332261689703 0.00325580765072307
2.96982113140777 0.00328403719682761
2.97631964591851 0.0032746273481261
2.98281816042925 0.00326521749942459
2.98931667493999 0.0032746273481261
2.99581518945073 0.00326801750318455
3.00231370396147 0.00324928960918349
3.00881221847221 0.00324928960918349
3.01531073298294 0.00324267976424194
3.02180924749368 0.00329858803603921
3.02830776200442 0.00340287670067256
3.03480627651516 0.00346906695349002
3.0413047910259 0.00356197199627958
3.04780330553664 0.00357156545178502
3.05430182004738 0.00352589325930695
3.06080033455812 0.00349908666593289
3.06729884906886 0.00344524397067985
3.0737973635796 0.00339176848903467
3.08029587809034 0.00336551271607241
3.08679439260108 0.00332153888653071
3.09329290711181 0.00329482409655861
3.09979142162255 0.00326898143890519
3.10628993613329 0.00325204371124247
3.11278845064403 0.0031737354093655
3.11928696515477 0.00314743373470225
3.12578547966551 0.00311351237767582
3.13228399417625 0.0030971254704249
3.13878250868699 0.00308845004893911
3.14528102319773 0.00310580089191068
3.15177953770847 0.00310580089191068
3.1582780522192 0.00311447631339646
3.16477656672994 0.00312223370086259
3.17127508124068 0.00311351237767582
3.17777359575142 0.00312989928492675
3.18427211026216 0.0031386665098145
3.1907706247729 0.00315620095959
3.19726913928364 0.00319035182512134
3.20376765379438 0.003234417458065
3.21026616830512 0.00325920437659581
3.21676468281586 0.00325029944660512
3.2232631973266 0.00324139451661442
3.22976171183734 0.00320439774562213
3.23626022634807 0.00320439774562213
3.24275874085881 0.00321183382118137
3.24925725536955 0.00320283708778871
3.25575576988029 0.00318484362100338
3.26225428439103 0.00319205018805771
3.26875279890177 0.00318300755296406
3.27525131341251 0.003210135458245
3.28174982792325 0.00319384035439605
3.28824834243399 0.00321183382118137
3.29474685694473 0.00320439774562213
3.30124537145547 0.00324020107238886
3.3077438859662 0.00324139451661442
3.31424240047694 0.00325029944660512
3.32074091498768 0.00326810930658651
3.32723942949842 0.00326012241061547
3.33373794400916 0.00328669949548462
3.3402364585199 0.00326966996441993
3.34673497303064 0.00325204371124247
3.35323348754138 0.0032438732084675
3.35973200205212 0.00325264043335525
3.36623051656286 0.00325264043335525
3.3727290310736 0.00324433222547733
3.37922754558433 0.00321858137122587
3.38572606009507 0.00320155184016119
3.39222457460581 0.00316735507292886
3.39872308911655 0.00317603049441465
3.40522160362729 0.00318456821079748
3.41172011813803 0.00316749277803181
3.41821863264877 0.00320164364356315
3.42471714715951 0.00321018135994599
3.43121566167025 0.00315041734526614
3.43771417618099 0.00309951235887601
3.44421269069173 0.00307431232503635
3.45071120520246 0.00308275823801722
3.4572097197132 0.00304897458609375
3.46370823422394 0.00299880402691934
3.47020674873468 0.00298200400435957
3.47670526324542 0.002932292462195
3.48320377775616 0.00292485638663576
3.4897022922669 0.00285930875763206
3.49620080677764 0.00282699396014003
3.50269932128838 0.00281111197159992
3.50919783579912 0.00277099388494079
3.51569635030986 0.00277099388494079
3.52219486482059 0.00277048896622998
3.52869337933133 0.00277861356730397
3.53519189384207 0.00279357752182442
3.54169040835281 0.00279357752182442
3.54818892286355 0.00281648247061493
3.55468743737429 0.00279862670893255
3.56118595188503 0.00279720375620208
3.56768446639577 0.00277870537070593
3.57418298090651 0.0027618135447442
3.58068149541725 0.00273436432755637
3.58718000992799 0.00274060695889006
3.59367852443873 0.00272587251287452
3.60017703894946 0.00270269215387811
3.6066755534602 0.00268800360956356
3.61317406797094 0.00263989862693339
3.61967258248168 0.00263370189730069
3.62617109699242 0.00263567567044296
3.63266961150316 0.00263746583678129
3.6391681260139 0.0026390723963157
3.64566664052464 0.0026962659157405
3.65216515503538 0.00274611516300802
3.65866366954612 0.00273867908744877
3.66516218405686 0.00273060038807577
3.67166069856759 0.00275483648619478
3.67815921307833 0.00275483648619478
3.68465772758907 0.0027793479945197
3.69115624209981 0.00280344638753576
3.69765475661055 0.00280344638753576
3.70415327112129 0.00281946608117883
3.71065178563203 0.00281923657267391
3.71715030014277 0.00281923657267391
3.72364881465351 0.0028273611737479
3.73014732916425 0.00284333496568998
3.73664584367499 0.00287574156658396
3.74314435818572 0.00288418747956483
3.74964287269646 0.0028923579823398
3.7561413872072 0.00287610878019183
3.76263990171794 0.00287601697678986
3.76913841622868 0.00283534806971894
3.77563693073942 0.00281111197159992
3.78213544525016 0.00281905296586998
3.7886339597609 0.00282644313972824
3.79513247427164 0.00282644313972824
3.80163098878238 0.00281785952164442
3.80812950329312 0.00278577423265731
3.81462801780385 0.00279357752182442
3.82112653231459 0.00279265948780476
3.82762504682533 0.00280138081099153
3.83412356133607 0.00283259396765996
3.84062207584681 0.00288721699182971
3.84712059035755 0.0029012629123305
3.85361910486829 0.00288574813739825
3.86011761937903 0.00290282357016392
3.86661613388977 0.00287023336246601
3.87311464840051 0.00285471858753376
3.87961316291125 0.00285471858753376
3.88611167742198 0.00282240379004174
3.89261019193272 0.00281469230427659
3.89910870644346 0.00279027259935365
3.9056072209542 0.00278384636121603
3.91210573546494 0.00273661351090454
3.91860424997568 0.00269736755656409
3.92510276448642 0.00265839701242953
3.93160127899716 0.00259624610929857
3.9380997935079 0.00251908534994618
3.94459830801864 0.00244302623141737
3.95109682252938 0.00233864576338207
3.95759533704011 0.00222393741262559
3.96409385155085 0.00212442252489448
3.97059236606159 0.00199543874513229
3.97709088057233 0.0018764615361844
3.98358939508307 0.00181201554800429
3.99008790959381 0.0017229662480973
3.99658642410455 0.00167862520494773
4.00308493861529 0.00162244152294456
4.00958345312603 0.00158471032473655
4.01608196763677 0.00157314309608884
4.02258048214751 0.00157396932670653
4.02907899665824 0.00156846112258857
4.03557751116898 0.00157507096753012
4.04207602567972 0.00157534637773602
4.04857454019046 0.00155147749322487
4.0550730547012 0.00150998235553625
4.06157156921194 0.00148060526690714
4.06807008372268 0.00142276912366858
4.07456859823342 0.00136080182734155
4.08106711274416 0.00131632307908904
4.0875656272549 0.00126137874301241
4.09406414176564 0.00121809343898545
4.10056265627638 0.00118077535608629
4.10706117078711 0.00114928678921196
4.11355968529785 0.00112349003325952
4.12005819980859 0.00111284083863147
4.12655671431933 0.00110751624131744
4.13305522883007 0.00110219164400342
4.13955374334081 0.00109796868751298
4.14605225785155 0.00108842113370852
4.15255077236229 0.00108015882753159
4.15904928687303 0.00104568665009336
4.16554780138377 0.00101667677507212
4.17204631589451 0.000977981641143462
4.17854483040524 0.000945575040249476
4.18504334491598 0.000894761857261312
4.19154185942672 0.000832197838821505
4.19804037393746 0.000790941389977998
4.2045388884482 0.000741688864823256
4.21103740295894 0.000707143244663462
4.21753591746968 0.000649472347548441
4.22403443198042 0.000606655240871513
4.23053294649116 0.000581005370362221
4.2370314610019 0.000551729265475274
4.24352997551264 0.000544302370256227
4.25002849002337 0.000512469540624528
4.25652700453411 0.000491873447393463
4.26302551904485 0.00048573179980194
4.26952403355559 0.000478442609685842
4.27602254806633 0.000462110784476096
4.28252106257707 0.000460072748952451
4.28901957708781 0.000471639977600163
4.29551809159855 0.000501246574734188
4.30201660610929 0.000495049845101485
4.30851512062003 0.000503013790222033
4.31501363513077 0.000504771825369681
4.3215121496415 0.000517550858923344
4.32801066415224 0.00051942364832345
4.33450917866298 0.000495559353982396
4.34100769317372 0.000472603913320806
4.34750620768446 0.000449832079463147
4.3540047221952 0.00043749829240902
4.36050323670594 0.000412564488435062
4.36700175121668 0.000397830042419525
4.37350026572742 0.000380727068633265
4.37999878023816 0.000372506073987212
4.3864972947489 0.000359153269171262
4.39299580925964 0.000355127689995054
4.39949432377037 0.000363789340970543
4.40599283828111 0.000371913942044532
4.41249135279185 0.000380111985840093
4.41898986730259 0.000382498874291208
4.42548838181333 0.000382930350280448
4.43198689632407 0.000395580859071358
4.43848541083481 0.000395447744138508
4.44498392534555 0.000409672681273135
4.45148243985629 0.000418701545856488
4.45798095436703 0.000437007144208502
4.46447946887776 0.000458062254449396
4.4709779833885 0.000471295714842791
4.47747649789924 0.000485474750276435
4.48397501240998 0.000503174446175474
4.49047352692072 0.000502637396273973
4.49697204143146 0.000506993467697258
4.5034705559422 0.000515691840033533
4.50996907045294 0.000516343644187492
4.51646758496368 0.000532285304938882
4.52296609947442 0.000541860399763933
4.52946461398516 0.000524353491009022
4.5359631284959 0.000520975125816675
4.54246164300663 0.000521535126568667
4.54896015751737 0.00050361510250491
4.55545867202811 0.000489789510168835
4.56195718653885 0.000501696411403821
4.56845570104959 0.000491235413749799
4.57495421556033 0.000492653776310173
4.58145273007107 0.000489807870849228
4.58795124458181 0.000488963279551141
4.59444975909255 0.00049835476757226
4.60094827360329 0.000515104298260951
4.60744678811403 0.000516045283131102
4.61394530262476 0.000503376413659799
4.6204438171355 0.000488205901484922
4.62694233164624 0.000484474093195006
4.63344084615698 0.000489339673499202
4.63993936066772 0.000498836735432581
4.64643787517846 0.000498299685531081
4.6529363896892 0.000504395431421621
4.65943490419994 0.000524986934482588
4.66593341871068 0.000547634833747592
4.67243193322142 0.000564329282395103
4.67893044773216 0.000577039463397292
4.68542896224289 0.000598893263235291
4.69192747675363 0.000610180491507006
4.69842599126437 0.000607114257881343
4.70492450577511 0.00058335553745255
4.71142302028585 0.000576516184006086
4.71792153479659 0.00056547223474958
4.72442004930733 0.000542007285207078
4.73091856381807 0.000519377746622467
4.73741707832881 0.000503725266587269
4.74391559283955 0.000490138363096306
4.75041410735029 0.000486209177492162
4.75691262186102 0.000473797357546364
4.76341113637176 0.000464754722452716
4.7699096508825 0.000454729790958032
4.77640816539324 0.000456079300966932
4.78290667990398 0.000448376995541987
4.78940519441472 0.000446660271925223
4.79590370892546 0.000447266174378199
4.8024022234362 0.000446706173626206
4.80890073794694 0.000437241242883515
4.81539925245768 0.000422056960198344
4.82189776696842 0.000406578906626881
4.82839628147916 0.00039317560993985
4.83489479598989 0.000378578869027261
4.84139331050063 0.00035896966236733
4.84789182501137 0.00033088700170594
4.85439033952211 0.000317295508044879
4.86088885403285 0.000280257425521709
4.86738736854359 0.00025379050473492
4.87388588305433 0.000228246208137889
4.88038439756507 0.000194237637879596
4.88688291207581 0.000166283501980959
4.89338142658655 0.000152292663521345
4.89987994109728 0.000133867720746775
4.90637845560802 0.000118059174928236
4.91287697011876 0.000101910956522422
4.9193754846295 9.76788196917905e-05
4.92587399914024 9.06512692712956e-05
4.93237251365098 7.89509256907329e-05
4.93887102816172 7.76656780632094e-05
4.94536954267246 8.60473286627023e-05
4.9518680571832 8.51476553234358e-05
4.95836657169394 8.6180443595553e-05
4.96486508620468 8.36145385106041e-05
4.97136360071542 7.14230467295235e-05
4.97786211522615 6.51069726742649e-05
4.98436062973689 5.17954793891994e-05
4.99085914424763 3.76393948060471e-05
};
%\addlegendentry{Ba}
\addplot [line width=1pt, darkkhaki]
table {%
0.0845021588670678 0.000251110289702544
0.0910023249337653 0.000322001220903657
0.0975024910004628 0.000364339370260304
0.10400265706716 0.000375564073634069
0.110502823133858 0.000407696278467717
0.117002989200555 0.000447923486061512
0.123503155267253 0.000526817639946128
0.13000332133395 0.000496493502622399
0.136503487400648 0.000542365184929904
0.143003653467345 0.00062357219674599
0.149503819534043 0.000702140531358513
0.156003985600741 0.000720822365959738
0.162504151667438 0.000716600482434038
0.169004317734136 0.000713929682203649
0.175504483800833 0.000786165191527621
0.182004649867531 0.000852866362229859
0.188504815934228 0.000865256672577024
0.195004982000926 0.000894502394000166
0.201505148067623 0.000981711822828879
0.208005314134321 0.00106118878020019
0.214505480201018 0.00105436034249776
0.221005646267716 0.0010813895750699
0.227505812334413 0.00115842977140628
0.234005978401111 0.00125761650023725
0.240506144467808 0.00128903282047306
0.247006310534506 0.00131252852009435
0.253506476601203 0.00135205819910564
0.260006642667901 0.00145986307713364
0.266506808734598 0.00152301694787352
0.273006974801296 0.00156535509723017
0.279507140867993 0.00156904006730749
0.286007306934691 0.00164725504862493
0.292507473001388 0.00174656568055938
0.299007639068086 0.00177493031324672
0.305507805134784 0.00181935645934705
0.312007971201481 0.00187758173997106
0.318508137268179 0.00190496891484213
0.325008303334876 0.00191234803300444
0.331508469401574 0.00193778947025062
0.338008635468271 0.0019357106515146
0.344508801534969 0.0019483900691032
0.351008967601666 0.00196950866473936
0.357509133668364 0.00200129210528176
0.364009299735061 0.00201119058654799
0.370509465801759 0.00203240555126464
0.377009631868456 0.00207606533372498
0.383509797935154 0.00210828014062761
0.390009964001851 0.00211094176285034
0.396510130068549 0.00215784138201627
0.403010296135246 0.0021789966896831
0.409510462201944 0.00222612575904065
0.416010628268641 0.00227834862265203
0.422510794335339 0.00230459772457269
0.429010960402036 0.00233093860657
0.435511126468734 0.00237370812228688
0.442011292535432 0.00242684878666472
0.448511458602129 0.0024378623958622
0.455011624668827 0.00245401568935184
0.461511790735524 0.00250174132920759
0.468011956802222 0.00255024709971482
0.474512122868919 0.00257718455221032
0.481012288935617 0.00261453904340511
0.487512455002314 0.00264161416601558
0.494012621069012 0.00268456724188576
0.500512787135709 0.00272752031775593
0.507012953202407 0.0027704733936261
0.513513119269104 0.00279194993156119
0.520013285335802 0.00283490300743136
0.526513451402499 0.00287785608330153
0.533013617469197 0.00294228569710679
0.539513783535894 0.00298523877297696
0.546013949602592 0.00298744149481646
0.552514115669289 0.00304315200134038
0.559014281735987 0.00311409800058748
0.565514447802684 0.00313777726036206
0.572014613869382 0.00318017965577236
0.578514779936079 0.00325782560061459
0.585014946002777 0.00331463746805826
0.591515112069474 0.00336461171979182
0.598015278136172 0.00341476953167868
0.60451544420287 0.00343624606961377
0.611015610269567 0.00347919914548394
0.617515776336265 0.00352215222135411
0.624015942402962 0.00356510529722428
0.63051610846966 0.00358658183515937
0.637016274536357 0.00360805837309445
0.643516440603055 0.00364321014244975
0.650016606669752 0.00366464079034651
0.65651677273645 0.00371544106276988
0.663016938803147 0.00377987067657514
0.669517104869845 0.00382282375244531
0.676017270936542 0.0038443002903804
0.68251743700324 0.00388725336625057
0.689017603069937 0.00392180856510767
0.695517769136635 0.00396466986090119
0.702017935203332 0.00402033447738679
0.70851810127003 0.00405438488582233
0.715018267336727 0.00410954471188638
0.721518433403425 0.00411046251265283
0.728018599470122 0.00414598140231471
0.73451876553682 0.00417842565940895
0.741018931603518 0.00418067427128677
0.747519097670215 0.00422000203412944
0.754019263736913 0.00424079022148968
0.76051942980361 0.00428039332456229
0.767019595870308 0.00431265402150324
0.773519761937005 0.0043447311582909
0.780019928003703 0.00431595810426248
0.7865200940704 0.00435588243760335
0.793020260137098 0.00424170802225614
0.799520426203795 0.0043292662153761
0.806020592270493 0.00434064694488017
0.81252075833719 0.00438066305829768
0.819020924403888 0.00443077498014621
0.825521090470585 0.00444178858934369
0.832021256537283 0.00444206392957363
0.83852142260398 0.00443192223110428
0.845021588670678 0.00446216376635903
0.851521754737375 0.0044818047027612
0.858021920804073 0.00449148750084732
0.86452208687077 0.00453141183418819
0.871022252937468 0.00455137400085862
0.877522419004165 0.00459235380508091
0.884022585070863 0.00461240775182799
0.890522751137561 0.00458703056063546
0.897022917204258 0.004591940794736
0.903523083270956 0.00456789441465484
0.910023249337653 0.00458716823075043
0.916523415404351 0.00468546469283794
0.923023581471048 0.00479468298404628
0.929523747537746 0.00483837030052962
0.936023913604443 0.00488205761701296
0.942524079671141 0.00491353818330242
0.949024245737838 0.00490257046414326
0.955524411804536 0.00490105609287861
0.962024577871233 0.00483300116604585
0.968524743937931 0.00482194166681004
0.975024910004628 0.00481088216757424
0.981525076071326 0.00477531738787405
0.988025242138023 0.00478642277714817
0.994525408204721 0.00479505010435286
1.00102557427142 0.00482850394229021
1.00752574033812 0.00482597999018245
1.01402590640481 0.00483717715953322
1.02052607247151 0.00479238848213014
1.02702623853821 0.00474457106219775
1.03352640460491 0.00471084188403046
1.0400265706716 0.00471878086066032
1.0465267367383 0.00467362506295065
1.053026902805 0.00461327966255612
1.0595270688717 0.00462846926524098
1.06602723493839 0.00460965434952862
1.07252740100509 0.00463214046830681
1.07902756707179 0.00465802244992088
1.08552773313849 0.00471699114916572
1.09202789920518 0.00472814242847817
1.09852806527188 0.00479982266833844
1.10502823133858 0.00484598804689121
1.11152839740528 0.00489004248368113
1.11802856347197 0.00494644134077989
1.12452872953867 0.00496837677909821
1.13102889560537 0.0049585104208588
1.13752906167207 0.00494758859173796
1.14402922773876 0.00494933241319423
1.15052939380546 0.00494992898369243
1.15702955987216 0.00488641717065363
1.16352972593886 0.0048335059564674
1.17002989200555 0.00483405663692727
1.17653005807225 0.00479202136182356
1.18303022413895 0.00474998608671984
1.18953039020565 0.00466701689743216
1.19603055627234 0.00462553230278832
1.20253072233904 0.00457422723994339
1.20903088840574 0.00454366447442038
1.21553105447244 0.00443160100083602
1.22203122053913 0.00424822440769798
1.22853138660583 0.00413616093411362
1.23503155267253 0.0040217570685748
1.24153171873923 0.00387848836893091
1.24803188480592 0.00373774362139478
1.25453205087262 0.00353656169338748
1.26103221693932 0.00338099446347308
1.26753238300602 0.00319119326496984
1.27403254907271 0.00311795276380659
1.28053271513941 0.0031284156925442
1.28703288120611 0.00321211912244505
1.29353304727281 0.00315980447875702
1.3000332133395 0.00314213681400273
1.3065333794062 0.00318752206190401
1.3130335454729 0.00327558504544553
1.3195337115396 0.00331798744085582
1.32603387760629 0.00338159103397127
1.33253404367299 0.00355592728955972
1.33903420973969 0.00370497813403228
1.34553437580639 0.00381144302294125
1.35203454187308 0.00380079653405036
1.35853470793978 0.00387532195628664
1.36503487400648 0.00393920088963202
1.37153504007318 0.00409183115709376
1.37803520613987 0.00419783714561951
1.38453537220657 0.00438020415791445
1.39103553827327 0.00445408711961421
1.39753570433997 0.00456082734875312
1.40403587040666 0.00462388026140869
1.41053603647336 0.00466591553651241
1.41703620254006 0.00473906425759901
1.42353636860676 0.00479183780167027
1.43003653467345 0.00484447367562656
1.43653670074015 0.00481267187906883
1.44303686680685 0.0048441524453583
1.44953703287355 0.0048441524453583
1.45603719894024 0.00483295527600752
1.46253736500694 0.00477949338136142
1.46903753107364 0.00468188526984876
1.47553769714034 0.004591940794736
1.48203786320704 0.00454614253648982
1.48853802927373 0.00445610628130042
1.49503819534043 0.00438341646059705
1.50153836140713 0.00434638319967052
1.50803852747383 0.00429778564908664
1.51453869354052 0.00427731869199466
1.52103885960722 0.00426722288356363
1.52753902567392 0.00425593393413622
1.53403919174062 0.00423922996018671
1.54053935780731 0.00425056479965245
1.54703952387401 0.00421656028125523
1.55353968994071 0.00422225064600726
1.56003985600741 0.00425639283451945
1.5665400220741 0.00424501210501538
1.5730401881408 0.00423363137551132
1.5795403542075 0.00420499599159787
1.5860405202742 0.00417071613297071
1.59254068634089 0.00414157595863572
1.59904085240759 0.00419893850653926
1.60554101847429 0.00422725266018445
1.61204118454099 0.00422610540922638
1.61854135060768 0.00427777759237789
1.62504151667438 0.00429461923644237
1.63154168274108 0.0042997130306962
1.63804184880778 0.00432830252457132
1.64454201487447 0.00438727122381617
1.65104218094117 0.00438727122381617
1.65754234700787 0.00439369582918136
1.66404251307457 0.00446418292804523
1.67054267914126 0.00445844667325488
1.67704284520796 0.00448185059279953
1.68354301127466 0.00455206235143346
1.69004317734136 0.00458083540546188
1.69654334340805 0.00459249147519588
1.70304350947475 0.00455752326599388
1.70954367554145 0.00446427470812188
1.71604384160815 0.00444674471348256
1.72254400767484 0.00442265244336307
1.72904417374154 0.0043754774839672
1.73554433980824 0.00430471504487339
1.74204450587494 0.00426933382532648
1.74854467194163 0.00423858749965019
1.75504483800833 0.00423124509351853
1.76154500407503 0.00419985630730571
1.76804517014173 0.0041640620774139
1.77454533620842 0.00411633643755816
1.78104550227512 0.00416810040078631
1.78754566834182 0.00416002375404149
1.79404583440852 0.00421600960079535
1.80054600047521 0.00424023954102981
1.80704616654191 0.00424414019428725
1.81354633260861 0.00426391880080439
1.82004649867531 0.0042235355670803
1.826546664742 0.00419549675366505
1.8330468308087 0.00415543475020921
1.8395469968754 0.00411555630690667
1.8460471629421 0.00412762538698557
1.85254732900879 0.00411555630690667
1.85904749507549 0.00406727998659105
1.86554766114219 0.00402776866359509
1.87204782720889 0.00394053170074338
1.87854799327558 0.00389551357314868
1.88504815934228 0.00384471330072531
1.89154832540898 0.00380878140071853
1.89804849147568 0.00373453131871218
1.90454865754237 0.00373453131871218
1.91104882360907 0.0036410992006869
1.91754898967577 0.00361521721907282
1.92404915574247 0.00363696909723784
1.93054932180916 0.00362292674551105
1.93704948787586 0.00365844563517293
1.94354965394256 0.00369144057272704
1.95004982000926 0.00371232054016393
1.95654998607595 0.00379758423136776
1.96305015214265 0.00387770823827942
1.96955031820935 0.00394360633331101
1.97605048427605 0.00403428504903693
1.98255065034274 0.00410146806514156
1.98905081640944 0.00416920176170606
1.99555098247614 0.00416314427664745
2.00205114854284 0.00416612712913843
2.00855131460953 0.00418150029197658
2.01505148067623 0.00424698537666326
2.02155164674293 0.00427511597015516
2.02805181280963 0.00428456931804966
2.03455197887632 0.00424391074409563
2.04105214494302 0.00425639283451944
2.04755231100972 0.00433128537706231
2.05405247707642 0.00433128537706231
2.06055264314311 0.0043346812398982
2.06705280920981 0.0043722651812846
2.07355297527651 0.00441342854566018
2.08005314134321 0.00448364030429412
2.0865533074099 0.00453801999970667
2.0930534734766 0.00460543246600292
2.0995536395433 0.00462571586294161
2.10605380561 0.00467527710433027
2.11255397167669 0.00466908194915669
2.11905413774339 0.00463893219397859
2.12555430381009 0.00471107133422208
2.13205446987679 0.00471676169897411
2.13855463594349 0.00473814645683255
2.14505480201018 0.00475664014227665
2.15155496807688 0.00474301080089477
2.15805513414358 0.00469060437713009
2.16455530021027 0.00466123475260348
2.17105546627697 0.00460671738707596
2.17755563234367 0.00451131199740278
2.18405579841037 0.00446895549203081
2.19055596447707 0.00441324498550689
2.19705613054376 0.00434298733683463
2.20355629661046 0.00428663436977419
2.21005646267716 0.00429695962839683
2.21655662874385 0.00428039332456229
2.22305679481055 0.00423922996018671
2.22955696087725 0.00426364346057445
2.23605712694395 0.00428980078241847
2.24255729301065 0.00425969691727869
2.24905745907734 0.004309349938744
2.25555762514404 0.00428117345521378
2.26205779121074 0.00425538325367634
2.26855795727744 0.00421454111956902
2.27505812334413 0.00423789914907534
2.28155828941083 0.00419948918699913
2.28805845547753 0.00418668586630706
2.29455862154423 0.00421454111956902
2.30105878761092 0.00420582201228768
2.30755895367762 0.00423372315558797
2.31405911974432 0.00425056479965245
2.32055928581102 0.00428039332456229
2.32705945187771 0.00433844422304067
2.33355961794441 0.00439828483301365
2.34005978401111 0.00441590660772961
2.34655995007781 0.00447180067440683
2.3530601161445 0.00451424895985545
2.3595602822112 0.00451557977096681
2.3660604482779 0.00451424895985545
2.3725606143446 0.00448547590582703
2.37906078041129 0.00445537204068725
2.38556094647799 0.00442526817554747
2.39206111254469 0.00437836855638154
2.39856127861139 0.0042786036130677
2.40506144467808 0.00422959305213891
2.41156161074478 0.004146164962468
2.41806177681148 0.00409664961111766
2.42456194287818 0.00402428102068255
2.43106210894487 0.00394011869039848
2.43756227501157 0.00388963964824336
2.44406244107827 0.00381805118845974
2.45056260714497 0.00379652876048633
2.45706277321166 0.00381259027389932
2.46356293927836 0.00382410867351835
2.47006310534506 0.00385866387237545
2.47656327141176 0.00387770823827942
2.48306343747845 0.00392359827660226
2.48956360354515 0.00396948831492509
2.49606376961185 0.00396948831492509
2.50256393567855 0.00398789022029255
2.50906410174524 0.00406126839157076
2.51556426781194 0.0041005502643751
2.52206443387864 0.00403143986666092
2.52856459994534 0.00391497094939756
2.53506476601203 0.00384251057888581
2.54156493207873 0.00370649250529693
2.54806509814543 0.0036652373608447
2.55456526421213 0.00362788286964992
2.56106543027882 0.00361301449723332
2.56756559634552 0.00355725810067108
2.57406576241222 0.00360925151409085
2.58056592847892 0.0034948017585137
2.58706609454561 0.00343624606961377
2.59356626061231 0.00338902522017957
2.60006642667901 0.00341421885121881
2.60656659274571 0.00333712358683645
2.6130667588124 0.00330128346690631
2.6195669248791 0.00326562690712947
2.6260670909458 0.00319752609025839
2.6325672570125 0.00317852761439273
2.63906742307919 0.00314071422281472
2.64556758914589 0.00307683528946933
2.65206775521259 0.00308748177836023
2.65856792127929 0.00309812826725113
2.66506808734598 0.00317265368948741
2.67156825341268 0.0032365326228328
2.67806841947938 0.00327911857839638
2.68456858554608 0.00335364400063267
2.69106875161277 0.00334671460484592
2.69756891767947 0.00340779424585361
2.70406908374617 0.00340063539987525
2.71056924981287 0.00333891329833104
2.71706941587956 0.00329540954200099
2.72356958194626 0.00325470507800864
2.73006974801296 0.00317320436994728
2.73656991407966 0.00304966838678222
2.74307008014635 0.00287624993196023
2.74957024621305 0.00277588841814819
2.75607041227975 0.00267850975682714
2.76257057834645 0.00263294094877257
2.76907074441314 0.00257745989244026
2.77557091047984 0.00258282902692403
2.78207107654654 0.00251940899396188
2.78857124261324 0.00248797431771074
2.79507140867993 0.00252386032767919
2.80157157474663 0.00248081547173237
2.80807174081333 0.00246911351196005
2.81457190688003 0.00247668536828332
2.82107207294672 0.00252486990852229
2.82757223901342 0.00259232826485686
2.83407240508012 0.00264340387751017
2.84057257114682 0.00272724497752599
2.84707273721351 0.00274651879362158
2.85357290328021 0.00284853234881324
2.86007306934691 0.00294889386262528
2.86657323541361 0.00304526294310323
2.8730734014803 0.0030934474833422
2.879573567547 0.00321046708106543
2.8860737336137 0.00327856789793651
2.8925738996804 0.00331931825196719
2.8990740657471 0.00335456180139912
2.90557423181379 0.00343955015237301
2.91207439788049 0.00349530654893525
2.91857456394719 0.00356143409415846
2.92507473001388 0.00362145826428472
2.93157489608058 0.00365147034934786
2.93807506214728 0.00367147840605661
2.94457522821398 0.00364467862367608
2.95107539428068 0.00360122075738435
2.95757556034737 0.00358727018573421
2.96407572641407 0.00354638216158857
2.97057589248077 0.00340320524202133
2.97707605854747 0.00320734655845947
2.98357622461416 0.00308665575767042
2.99007639068086 0.0029742710538178
2.99657655674756 0.00292273654078126
3.00307672281426 0.00276395700818426
3.00957688888095 0.00263748406256653
3.01607705494765 0.0025055960924267
3.02257722101435 0.00238719979355379
3.02907738708105 0.00232800164411734
3.03557755314774 0.00226265422954562
3.04207771921444 0.00225448580272416
3.04857788528114 0.00227082265636709
3.05507805134784 0.00229055537284591
3.06157821741453 0.0022499426889302
3.06807838348123 0.00222557507858078
3.07457854954793 0.00225806522571334
3.08107871561463 0.00230349636365295
3.08757888168132 0.0023739375724785
3.09407904774802 0.0023954600004519
3.10057921381472 0.00239215591769266
3.10707937988142 0.00231350039200732
3.11357954594811 0.00221772788202757
3.12007971201481 0.00216316462646172
3.12657987808151 0.00204068411417808
3.13308004414821 0.00198428525707932
3.1395802102149 0.00195262113063656
3.1460803762816 0.00183376593138042
3.1525805423483 0.00171491073212428
3.159080708415 0.00162175395432893
3.16558087448169 0.00159614731294479
3.17208104054839 0.00157054067156065
};
%\addlegendentry{Ea}
\addplot [ultra thick, darkkhaki]
table {%
0.674516506940131 0.00011491136494101
0.687487978227441 0.000212667661191607
0.700459449514751 0.00026031551953817
0.713430920802061 0.00032452054873875
0.726402392089371 0.00040813426155154
0.739373863376682 0.000501958229724308
0.752345334663992 0.000570072590932087
0.765316805951302 0.000621514800932696
0.778288277238612 0.000673324948063393
0.791259748525922 0.000738863749360547
0.804231219813232 0.000807162079133371
0.817202691100543 0.000880404564091769
0.830174162387853 0.00102114051635092
0.843145633675163 0.00113513203846671
0.856117104962473 0.0012493535212888
0.869088576249784 0.00132091729309117
0.882060047537094 0.00138551325549247
0.895031518824404 0.00148515522953477
0.908002990111714 0.00154453108390293
0.920974461399024 0.00166013233096286
0.933945932686335 0.00166289185943853
0.946917403973645 0.00165468226222341
0.959888875260955 0.00164851931529441
0.972860346548265 0.00165769474747602
0.985831817835575 0.00171366718339085
0.998803289122886 0.00175680781189382
1.0117747604102 0.00182970535579276
1.02474623169751 0.00191711342025959
1.03771770298482 0.00190490250675476
1.05068917427213 0.00184906804726371
1.06366064555944 0.00174512580801348
1.07663211684675 0.00170228412842871
1.08960358813406 0.00169579923651089
1.10257505942137 0.001665352438996
1.11554653070868 0.00155154488544526
1.12851800199599 0.00150405799959311
1.1414894732833 0.00144537202734387
1.15446094457061 0.00133436999441006
1.16743241585792 0.00124013209696594
1.18040388714523 0.00112680746089844
1.19337535843254 0.0010212784927747
1.20634682971985 0.000960039956685469
1.21931830100716 0.000908804711320536
1.23228977229447 0.000882497206519152
1.24526124358178 0.000869412442330352
1.25823271486909 0.00090144596871875
1.2712041861564 0.000946518267154688
1.28417565744371 0.000957786341763672
1.29714712873102 0.0010233021469902
1.31011860001833 0.00111760903264621
1.32309007130564 0.0012045341796298
1.33606154259295 0.00133009272527277
1.34903301388026 0.00143495480734821
1.36200448516757 0.00154988916835986
1.37497595645488 0.00170759622074438
1.38794742774219 0.00190628227099259
1.4009188990295 0.00217671606160822
1.41389037031681 0.00245400268127175
1.42686184160412 0.00277098051884367
1.43983331289143 0.00311822118536544
1.45280478417874 0.0033613126480013
1.46577625546605 0.00356917413043112
1.47874772675336 0.00371276159544846
1.49171919804067 0.00388863554363114
1.50469066932798 0.00408410214399107
1.51766214061529 0.00422771260507905
1.5306336119026 0.00432958519797252
1.54360508318991 0.00440089601299795
1.55657655447722 0.00445167133695027
1.56954802576453 0.0043388986065779
1.58251949705184 0.00427749909799425
1.59549096833915 0.0042255739705104
1.60846243962646 0.0042042106208946
1.62143391091378 0.00424277503134208
1.63440538220109 0.00422939131823508
1.6473768534884 0.00424916793897738
1.66034832477571 0.00428885915688576
1.67331979606302 0.00436879349839766
1.68629126735033 0.00447080406771491
1.69926273863764 0.00455340595341996
1.71223420992495 0.0046268324069434
1.72520568121226 0.00474404337894747
1.73817715249957 0.00480962817238588
1.75114862378688 0.00483124447877863
1.76412009507419 0.00479939492095528
1.7770915663615 0.00476703944957805
1.79006303764881 0.00473535086424911
1.80303450893612 0.00471382654213889
1.81600598022343 0.004800843673405
1.82897745151074 0.00487608681650826
1.84194892279805 0.00494024585356758
1.85492039408536 0.00497230237602661
1.86789186537267 0.00498288056851668
1.88086333665998 0.00498288056851668
1.89383480794729 0.00499364272957179
1.9068062792346 0.00498301854494046
1.91977775052191 0.00494024585356758
1.93274922180922 0.00494015386928506
1.94572069309653 0.00488677998935148
1.95869216438384 0.00477984826091928
1.97166363567115 0.00466079760326477
1.98463510695846 0.00443934544309228
1.99760657824577 0.00440202282045885
2.01057804953308 0.00439861940200552
2.02354952082039 0.00440034410730281
2.0365209921077 0.00439275540399472
2.04949246339501 0.00435085656330581
2.06246393468232 0.00434165813505357
2.07543540596963 0.00438661545313636
2.08840687725694 0.00448276202444282
2.10137834854425 0.00453825154287441
2.11434981983156 0.00454055114993746
2.12732129111887 0.00460323843847643
2.14029276240618 0.00462278509851242
2.15326423369349 0.00469795925340378
2.1662357049808 0.00481786076567163
2.17920717626811 0.00494866241541837
2.19217864755542 0.00500348504780168
2.20515011884273 0.00502565325988956
2.21812159013004 0.00498288056851668
2.23109306141735 0.00490816633503792
2.24406453270467 0.00488712493041094
2.25703600399198 0.00482365577547054
2.27000747527929 0.00473976610981018
2.2829789465666 0.00472813009807111
2.29595041785391 0.00467464123778438
2.30892188914122 0.00466153347752495
2.32189336042853 0.00457750583544081
2.33486483171584 0.00446565294789366
2.34783630300315 0.00440420744716875
2.36080777429046 0.00437274882254612
2.37377924557777 0.00436131977544272
2.38675071686508 0.00433268966750765
2.39972218815239 0.00431360292888427
2.4126936594397 0.00429368833171818
2.42566513072701 0.00427381972669336
2.43863660201432 0.00428147741821334
2.45160807330163 0.00424183219244622
2.46457954458894 0.00418172046381789
2.47755101587625 0.00408509097502819
2.49052248716356 0.00406471645644949
2.50349395845087 0.00422693073867761
2.51646542973818 0.00422069880353672
2.52943690102549 0.00356531079056518
2.5424083723128 0.00342457483830603
2.55537984360011 0.00328514966207282
2.56835131488742 0.00350308342343883
2.58132278617473 0.00350363532913396
2.59429425746204 0.00354015308929533
2.60726572874935 0.00357759069228191
2.62023720003666 0.00361479833456219
2.63320867132397 0.00360605982772257
2.64618014261128 0.00361521226383354
2.65915161389859 0.00356029764716771
2.6721230851859 0.00347896054534735
2.68509455647321 0.00333810961273505
2.69806602776052 0.0032769400648577
2.71103749904783 0.00324175607679291
2.72400897033514 0.00311419687300509
2.73698044162245 0.00305525794397891
2.74995191290976 0.00291385510567147
2.76292338419707 0.00284817832795053
2.77589485548438 0.00279763296470452
2.78886632677169 0.00275676894719397
2.801837798059 0.00269881884920491
2.81480926934631 0.00260876623661556
2.82778074063362 0.00251917354543882
2.84075221192093 0.00253563873201031
2.85372368320824 0.00256518868277061
2.86669515449555 0.00256976490082609
2.87966662578286 0.00260506386924404
2.89263809707017 0.00264742263134556
2.90560956835749 0.00268598704179305
2.9185810396448 0.00266349688471634
2.93155251093211 0.00264413419324539
2.94452398221942 0.00262265586327643
2.95749545350673 0.0026540684957578
2.97046692479404 0.00259418672783577
};
%\addlegendentry{Eb}
\addplot [darkkhaki]
table {%
0.543827762787616 7.33537014409053e-05
0.547084216457003 0.000135797780202475
0.55034067012639 0.000140038884569001
0.553597123795777 0.000167821324188165
0.556853577465164 0.00016295733624297
0.560110031134551 0.000174993645395486
0.563366484803938 0.000180462196814095
0.566622938473325 0.000150124102511863
0.569879392142712 0.000102061306375445
0.573135845812099 0.000103380353953803
0.576392299481485 0.000142017455936538
0.579648753150872 0.000141577773410419
0.582905206820259 0.00018230336739222
0.586161660489646 0.000212559021220805
0.589418114159033 0.000220940469374955
0.59267456782842 0.000261143940356989
0.595931021497807 0.000251223603361422
0.599187475167194 0.000248997710572943
0.602443928836581 0.000260456936409928
0.605700382505968 0.000281946419874009
0.608956836175355 0.000274471816929981
0.612213289844742 0.000238784251893297
0.615469743514129 0.000221535872795741
0.618726197183516 0.00023050356431805
0.621982650852902 0.000253641857255078
0.625239104522289 0.000283989111609938
0.628495558191676 0.000263644634724293
0.631752011861063 0.000261061499883342
0.63500846553045 0.000309151776177642
0.638264919199837 0.000305909117547512
0.641521372869224 0.000283595229346957
0.644777826538611 0.000274636697877276
0.648034280207998 0.000293488086184641
0.651290733877385 0.000334708323008327
0.654547187546772 0.00034212796563659
0.657803641216159 0.000363791490100594
0.661060094885546 0.000413631336446743
0.664316548554932 0.000485574389783016
0.667573002224319 0.000480353159785349
0.670829455893706 0.000465211592792115
0.674085909563093 0.000477092181049964
0.67734236323248 0.000453092843165952
0.680598816901867 0.000484530143783482
0.683855270571254 0.000538995816706512
0.687111724240641 0.000578035961004856
0.690368177910028 0.00060093609257357
0.693624631579415 0.000596319426049318
0.696881085248802 0.000561465425801735
0.700137538918189 0.000565037846326454
0.703393992587576 0.000594230934050251
0.706650446256962 0.000639930436608777
0.709906899926349 0.000687333708956015
0.713163353595736 0.000749017503349504
0.716419807265123 0.000799388632748047
0.71967626093451 0.000798555067958946
0.722932714603897 0.000769829142919151
0.726189168273284 0.000800496999115973
0.729445621942671 0.000860092301510395
0.732702075612058 0.000856501560880421
0.735958529281445 0.000866311977244458
0.739214982950832 0.000858260290984898
0.742471436620219 0.000837402851152113
0.745727890289606 0.00085071240761985
0.748984343958992 0.000878751328712584
0.752240797628379 0.000891401361391141
0.755497251297766 0.000906845210121082
0.758753704967153 0.000888525104866111
0.76201015863654 0.000832648783838448
0.765266612305927 0.000839702024361612
0.768523065975314 0.000904097194332836
0.771779519644701 0.000913715249591696
0.775035973314088 0.000894479139073976
0.778292426983475 0.000884861083815117
0.781548880652862 0.000923333304850556
0.784805334322249 0.000941836611158077
0.788061787991636 0.000960523118518148
0.791318241661022 0.0010095294000752
0.794574695330409 0.00105853568163224
0.797831148999796 0.00110827476739949
0.801087602669183 0.00113822813949137
0.80434405633857 0.00115874665737694
0.807600510007957 0.00126078964364713
0.810856963677344 0.00132491001203953
0.814113417346731 0.00135751979939338
0.817369871016118 0.00131675756520107
0.820626324685505 0.00129568944415785
0.823882778354892 0.00132820763098542
0.827139232024279 0.00133883329203331
0.830395685693666 0.00136008461412907
0.833652139363052 0.00142383858041637
0.836908593032439 0.00139196159727272
0.840165046701826 0.00141467852778889
0.843421500371213 0.00141467852778889
0.8466779540406 0.00145754757408552
0.849934407709987 0.00146634122460791
0.853190861379374 0.00150041662038215
0.856447315048761 0.00154566728036193
0.859703768718148 0.00156087296772356
0.862960222387535 0.00153101119615796
0.866216676056922 0.00155610974035727
0.869473129726309 0.00159155914402564
0.872729583395696 0.00161445927559435
0.875986037065082 0.00167354161504163
0.879242490734469 0.00167354161504163
0.882498944403856 0.00170816661397353
0.885755398073243 0.00168682369135149
0.88901185174263 0.00172172349186221
0.892268305412017 0.00174499002553602
0.895524759081404 0.00175662329237293
0.898781212750791 0.00181478962655746
0.902037666420178 0.0018525290433827
0.905294120089565 0.00188770364547225
0.908550573758952 0.00191426779809196
0.911807027428339 0.00195292322017995
0.915063481097726 0.00199194504437304
0.918319934767112 0.00211597215694919
0.921576388436499 0.00214803234114539
0.924832842105886 0.00210223207800796
0.928089295775273 0.00207749993591375
0.93134574944466 0.00206797348118117
0.934602203114047 0.00209838485590442
0.937858656783434 0.00212366660115628
0.941115110452821 0.00216452043587487
0.944371564122208 0.00220574067269855
0.947628017791595 0.00218009252534159
0.950884471460982 0.00217725290902707
0.954140925130369 0.00216452043587487
0.957397378799755 0.00216452043587487
0.960653832469142 0.00218998538217928
0.963910286138529 0.0022536477479403
0.967166739807916 0.00234277506000574
0.970423193477303 0.00241440667155268
0.97367964714669 0.00235926315473521
0.976936100816077 0.00230906606633659
0.980192554485464 0.00228396752213728
0.983449008154851 0.00225483855478187
0.986705461824238 0.00235926315473521
0.989961915493625 0.00240946024313383
0.993218369163012 0.00240433061366244
0.996474822832399 0.00239187294208906
0.999731276501786 0.00234204225579554
1.00298773017117 0.00227975389792864
1.00624418384056 0.00219255019691497
1.00950063750995 0.00225886897793797
1.01275709117933 0.002221221161639
1.01601354484872 0.002221221161639
1.01926999851811 0.00227141825003762
1.02252645218749 0.00217102407324038
1.02578290585688 0.00214592552904107
1.02903935952627 0.00208317916854279
1.03229581319565 0.00205808062434348
1.03555226686504 0.00204553135224383
1.03880872053443 0.0020478213654007
1.04206517420382 0.0020478213654007
1.0453216278732 0.00195933525701919
1.04857808154259 0.00194669438439326
1.05183453521198 0.00193405351176733
1.05509098888136 0.00190877176651547
1.05834744255075 0.00192003863124727
1.06160389622014 0.00195768644754624
1.06486034988952 0.00196831210859412
1.06811680355891 0.00201301316541625
1.0713732572283 0.00197362493911806
1.07462971089768 0.00191271058914528
1.07788616456707 0.00192489345913984
1.08114261823646 0.00203133327067122
1.08439907190585 0.00203133327067122
1.08765552557523 0.00203994372014106
1.09091197924462 0.00213154424641592
1.09416843291401 0.00219786302743891
1.09742488658339 0.00226876183477565
1.10068134025278 0.0024460088531175
1.10393779392217 0.0025287241283437
1.10719424759155 0.00257947081989997
1.11045070126094 0.0025593187041195
1.11370715493033 0.00258533325358156
1.11696360859971 0.00246991659047524
1.1202200622691 0.00215829160008818
1.12347651593849 0.0020474549632956
1.12673296960788 0.00200092189594797
1.12998942327726 0.00198928862911106
1.13324587694665 0.00195438882860034
1.13650233061604 0.00200092189594797
1.13975878428542 0.0019851666054287
1.14301523795481 0.00195438882860034
1.1462716916242 0.00186974994232238
1.14952814529358 0.00182358327707985
1.15278459896297 0.00175433327921606
1.15604105263236 0.00177741661183732
1.15929750630174 0.00175186006500664
1.16255395997113 0.00174920364974467
1.16581041364052 0.00171512825397042
1.16906686730991 0.00163561899716384
1.17232332097929 0.00148795894880877
1.17557977464868 0.00144252508777644
1.17883622831807 0.00152203434458302
1.18209268198745 0.00147660048355069
1.18534913565684 0.00151140868353514
1.18860558932623 0.00145415835461335
1.19186204299561 0.00133965769676978
1.195118496665 0.00136255782833849
1.19837495033439 0.00138545795990721
1.20163140400377 0.00127095730206364
1.20488785767316 0.00119263885209864
1.20814431134255 0.00126078964364713
1.21140076501194 0.00112448806055014
1.21465721868132 0.00103362033848548
1.21791367235071 0.00113584652580822
1.2211701260201 0.00111312959529206
1.22442657968948 0.00112448806055014
1.22768303335887 0.00109288587898532
1.23093948702826 0.00108161901425351
1.23419594069764 0.00112668647318074
1.23745239436703 0.00113584652580822
1.24070884803642 0.00119080684157314
1.2439653017058 0.00113355651265135
1.24722175537519 0.00117935677578878
1.25047820904458 0.00109645829951004
1.25373466271397 0.0011195416321313
1.25699111638335 0.00101905585480778
1.26024757005274 0.00100760578902342
1.26350402372213 0.00103050592059214
1.26676047739151 0.00106183330057814
1.2700169310609 0.00110799996582067
1.27327338473029 0.00110799996582067
1.27652983839967 0.00107337496688877
1.27978629206906 0.00115645664422007
1.28304274573845 0.00103362033848548
1.28629919940783 0.00106769573425973
1.28955565307722 0.00104497880374357
1.29281210674661 0.000999544942711237
1.296068560416 0.00103362033848548
1.29932501408538 0.000988186477453155
1.30258146775477 0.000957683502203628
1.30583792142416 0.000957683502203628
1.30909437509354 0.00101401782586266
1.31235082876293 0.00112668647318074
1.31560728243232 0.00113795333791255
1.3188637361017 0.00129486503942138
1.32212018977109 0.00129486503942138
1.32537664344048 0.0015322936035258
1.32863309710986 0.00155482733298942
1.33188955077925 0.0017264867192285
1.33514600444864 0.00181735444129316
1.33840245811803 0.00186278830232549
1.34165891178741 0.00198773142016439
1.3449153654568 0.00203811170961556
1.34817181912619 0.00215261236745913
1.35142827279557 0.00231987492843702
1.35468472646496 0.00238912492630081
1.35794118013435 0.0025276249220284
1.36119763380373 0.00265458325144535
1.36445408747312 0.00270221552510828
1.36771054114251 0.00280526611716749
1.37096699481189 0.00291976677501106
1.37422344848128 0.00303426743285463
1.37747990215067 0.0031487680906982
1.38073635582006 0.00328616888011049
1.38399280948944 0.00331667185536001
1.38724926315883 0.00340753957742467
1.39050571682822 0.00348704883423125
1.3937621704976 0.00357791655629591
1.39701862416699 0.00369150120887673
1.40027507783638 0.00375186595569186
1.40353153150576 0.00386453460300993
1.40678798517515 0.00397720325032801
1.41004443884454 0.00414602302025257
1.41330089251392 0.00432262883491049
1.41655734618331 0.00444454913538233
1.4198137998527 0.00444454913538233
1.42307025352209 0.00442238180802381
1.42632670719147 0.00441129814434455
1.42958316086086 0.00442238180802381
1.43283961453025 0.00440305409697981
1.43609606819963 0.00439407724540488
1.43935252186902 0.00430394232755042
1.44260897553841 0.00419127368023235
1.44586542920779 0.00411176442342577
1.44912188287718 0.0039502726956032
1.45237833654657 0.00382432197197527
1.45563479021595 0.00377852170883784
1.45889124388534 0.00370487488571286
1.46214769755473 0.00362957925311492
1.46540415122412 0.00353651311841967
1.4686606048935 0.00342787489425769
1.47191705856289 0.00355483322367464
1.47517351223228 0.0037098213141317
1.47842996590166 0.00383577203775963
1.48168641957105 0.00379720821619791
1.48494287324044 0.00362957925311492
1.48819932690982 0.00360631271944111
1.49145578057921 0.0035946794526042
1.4947122342486 0.00352918507631768
1.49796868791798 0.00348585802738967
1.50122514158737 0.00342952370373064
1.50448159525676 0.00319191193857366
1.50773804892615 0.00288450057239524
1.51099450259553 0.00274526777245746
1.51425095626492 0.0028318302697872
1.51750740993431 0.00311881471860632
1.52076386360369 0.00337346418165043
1.52402031727308 0.003484300818443
1.52727677094247 0.00359394664839401
1.53053322461185 0.00384502369091339
1.53378967828124 0.00400221019400104
1.53704613195063 0.00411781005815991
1.54030258562001 0.00418559444760331
1.5435590392894 0.00424696680020746
1.54681549295879 0.00426400449809458
1.55007194662818 0.00431273597807281
1.55332840029756 0.00432491884806736
1.55658485396695 0.00441019893802925
1.55984130763634 0.00448586097273229
1.56309776130572 0.00458259112847853
1.56635421497511 0.00464304747581994
1.5696106686445 0.00463187221161441
1.57286712231388 0.00471586989420845
1.57612357598327 0.00477586823891848
1.57938002965266 0.00475131929787682
1.58263648332204 0.00478566949522989
1.58589293699143 0.00482111889889826
1.58914939066082 0.00484475183467718
1.59240584433021 0.0047954707515413
1.59566229799959 0.00476029614945176
1.59891875166898 0.00469983980211035
1.60217520533837 0.00468820653527344
1.60543165900775 0.00466283318949531
1.60868811267714 0.00462582657688027
1.61194456634653 0.00468307690580205
1.61520102001591 0.00474362485366973
1.6184574736853 0.004766708186291
1.62171392735469 0.00480133318522289
1.62497038102407 0.00483943900415323
1.62822683469346 0.00482780573731633
1.63148328836285 0.00481617247047942
1.63473974203224 0.00486270553782705
1.63799619570162 0.00494789402726266
1.64125264937101 0.00494789402726266
1.6445091030404 0.00498306862935221
1.64776555670978 0.00495110004568228
1.65102201037917 0.00492746710990337
1.65427846404856 0.00488020123834554
1.65753491771794 0.00478566949522989
1.66079137138733 0.00463004020108891
1.66404782505672 0.00460512485794215
1.6673042787261 0.00455712618217412
1.67056073239549 0.00456857624795848
1.67381718606488 0.00455474456849098
1.67707363973427 0.00456610303374906
1.68033009340365 0.00453202763797481
1.68358654707304 0.00444262552433055
1.68684300074243 0.00441844298539399
1.69009945441181 0.00441844298539399
1.6933559080812 0.00442980145065207
1.69661236175059 0.00453587486007836
1.69986881541997 0.00457187386690438
1.70312526908936 0.0046078728737304
1.70638172275875 0.0046078728737304
1.70963817642813 0.00475800613629488
1.71289463009752 0.00477824985260163
1.71615108376691 0.00482441651784416
1.7194075374363 0.00492829151463984
1.72266399110568 0.00504883780721756
1.72592044477507 0.00514190394191281
1.72917689844446 0.00517680374242353
1.73243335211384 0.00517680374242353
1.73568980578323 0.00516517047558662
1.73894625945262 0.00514758317454185
1.742202713122 0.00511295817560996
1.74545916679139 0.00507833317667806
1.74871562046078 0.0050552498440568
1.75197207413016 0.00500908317881427
1.75522852779955 0.0050206248451249
1.75848498146894 0.00496291651357174
1.76174143513833 0.0049120782214892
1.76499788880771 0.00485904151677605
1.7682543424771 0.00487433880466395
1.77151079614649 0.00490099455780994
1.77476724981587 0.00488926969044676
1.77802370348526 0.00493928357779283
1.78128015715465 0.0049747329814612
1.78453661082403 0.00501018238512957
1.78779306449342 0.00498654944935065
1.79104951816281 0.00481085963995548
1.79430597183219 0.00479895157153975
1.79756242550158 0.00475186890103447
1.80081887917097 0.00473941122946109
1.80407533284036 0.00476322736629255
1.80733178650974 0.00482111889889826
1.81058824017913 0.00486838477045609
1.81384469384852 0.00486838477045609
1.8171011475179 0.0048942161188656
1.82035760118729 0.00515197999980305
1.82361405485668 0.00518742940347141
1.82687050852606 0.00523469527502924
1.83012696219545 0.00529909044500046
1.83338341586484 0.0053109985134162
1.83663986953422 0.0053109985134162
1.83989632320361 0.00534672271866339
1.843152776873 0.00539985102390281
1.84640923054239 0.00509042444614634
1.84966568421177 0.00552571014700446
1.85292213788116 0.00527518270764273
1.85617859155055 0.00557407522487758
1.85943504521993 0.00562848593748485
1.86269149888932 0.00561630306749029
1.86594795255871 0.00531173131762639
1.86920440622809 0.00524761094923399
1.87246085989748 0.005275274308169
1.87571731356687 0.00550647403648674
1.87897376723625 0.00527619031343175
1.88223022090564 0.00527619031343175
1.88548667457503 0.00525823661028188
1.88874312824442 0.00522837483871628
1.8919995819138 0.00525145817133754
1.89525603558319 0.00526299983764817
1.89851248925258 0.00526299983764817
1.90176894292196 0.0052931364107926
1.90502539659135 0.0052931364107926
1.90828185026074 0.00527619031343175
1.91153830393012 0.00524101571134221
1.91479475759951 0.00528196114658707
1.9180512112689 0.00531741055025544
1.92130766493828 0.00528791518079493
1.92456411860767 0.00523497007660806
1.92782057227706 0.00518220817347375
1.93107702594645 0.00514107953717634
1.93433347961583 0.00512962947139198
1.93758993328522 0.00512266783139509
1.94084638695461 0.00501375480565429
1.94410284062399 0.00504755539984971
1.94735929429338 0.00499534309987304
1.95061574796277 0.00492114667359041
1.95387220163215 0.00488047603992437
1.95712865530154 0.00485070586888504
1.96038510897093 0.00491345222938332
1.96364156264031 0.00493543635568928
1.9668980163097 0.0049244442925363
1.97015446997909 0.00500138873460718
1.97341092364848 0.00506523430142075
1.97666737731786 0.0051182710061339
1.97992383098725 0.00509592047772283
1.98318028465664 0.00507356994931177
1.98643673832602 0.0050847452135173
1.98969319199541 0.00509592047772283
1.9929496456648 0.00516022404716778
1.99620609933418 0.00515179679875049
1.99946255300357 0.0051317362834963
2.00271900667296 0.00510031730298403
2.00597546034234 0.00507961558404591
2.00923191401173 0.00497280937040942
2.01248836768112 0.00489842974307424
2.01574482135051 0.0046876569321158
2.01900127501989 0.00458423993795148
2.02225772868928 0.004575079885324
2.02551418235867 0.00453367644744776
2.02877063602805 0.0043499257917404
2.03202708969744 0.00419603690759864
2.03528354336683 0.00410370357711358
2.03853999703621 0.00398508089558764
2.0417964507056 0.00396437917664953
2.04505290437499 0.0040318887645141
2.04830935804437 0.00400111098768574
2.05156581171376 0.00409894034974729
2.05482226538315 0.00411964206868541
2.05807871905254 0.00417698399813347
2.06133517272192 0.00433362089806347
2.06459162639131 0.00433362089806347
2.0678480800607 0.00430229351807747
2.07110453373008 0.00437163511646754
2.07436098739947 0.00448750978220523
2.07761744106886 0.00450857790324845
2.08087389473824 0.00447697572168363
2.08413034840763 0.00452964602429167
2.08738680207702 0.0044453735401188
2.0906432557464 0.00448750978220523
2.09389970941579 0.00455071414533488
2.09715616308518 0.00458231632689971
2.10041261675457 0.00464552069002936
2.10366907042395 0.0046876569321158
2.10692552409334 0.00462445256898614
2.11018197776273 0.00484420223151953
2.11343843143211 0.00487662881782082
2.1166948851015 0.00482459971889671
2.11995133877089 0.00490905540412212
2.12320779244027 0.00501567841670606
2.12646424610966 0.00501567841670606
2.12972069977905 0.00497280937040942
2.13297715344843 0.00497280937040942
2.13623360711782 0.00497280937040942
2.13949006078721 0.00497280937040942
2.1427465144566 0.00473702961577794
2.14600296812598 0.00475846413892626
2.14925942179537 0.00476918140050042
2.15251587546476 0.00479061592364873
2.15577232913414 0.00481205044679705
2.15902878280353 0.00471779350526022
2.16228523647292 0.00478154747154752
2.1655416901423 0.00478154747154752
2.16879814381169 0.0048140656583751
2.17205459748108 0.00485574389783016
2.17531105115046 0.00485574389783016
2.17856750481985 0.00486618635782549
2.18182395848924 0.00482350051258141
2.18508041215863 0.00482350051258141
2.18833686582801 0.00481314965311235
2.1915933194974 0.00485574389783016
2.19484977316679 0.00490887220306957
2.19810622683617 0.00497280937040942
2.20136268050556 0.00501567841670606
2.20461913417495 0.00513329349244297
2.20787558784433 0.00517607093821333
2.21113204151372 0.00527289269448586
2.21438849518311 0.00531576174078249
2.2176449488525 0.00535863078707912
2.22090140252188 0.00543273561283548
2.22415785619127 0.00543273561283548
2.22741430986066 0.00543273561283548
2.23067076353004 0.00543273561283548
2.23392721719943 0.00547551305860584
2.23718367086882 0.00548723792596902
2.2404401245382 0.00548723792596902
2.24369657820759 0.00553010697226565
2.24695303187698 0.00548723792596902
2.25020948554636 0.00553010697226565
2.25346593921575 0.00553010697226565
2.25672239288514 0.0055182905043762
2.25997884655452 0.00560384539591691
2.26323530022391 0.00560384539591691
2.2664917538933 0.00561584506485892
2.26974820756269 0.00561584506485892
2.27300466123207 0.00561584506485892
2.27626111490146 0.00561584506485892
2.27951756857085 0.00561584506485892
2.28277402224023 0.00561584506485892
2.28603047590962 0.00561584506485892
2.28928692957901 0.00561584506485892
2.29254338324839 0.00557297601856229
2.29579983691778 0.00553010697226565
2.29905629058717 0.00548723792596902
2.30231274425655 0.00548723792596902
2.30556919792594 0.00548723792596902
2.30882565159533 0.00548723792596902
2.31208210526472 0.00544436887967239
2.3153385589341 0.00544436887967239
2.31859501260349 0.00544436887967239
2.32185146627288 0.00540149983337575
2.32510791994226 0.00540149983337575
2.32836437361165 0.00540149983337575
2.33162082728104 0.00540149983337575
2.33487728095042 0.00538995816706512
2.33813373461981 0.00540149983337575
2.3413901882892 0.00535863078707912
2.34464664195858 0.00535863078707912
2.34790309562797 0.00531576174078249
2.35115954929736 0.00527289269448586
2.35441600296675 0.00526162582975405
2.35767245663613 0.00523002364818922
2.36092891030552 0.00518715460189259
2.36418536397491 0.00510141650929932
2.36744181764429 0.00510141650929932
2.37069827131368 0.00510141650929932
2.37395472498307 0.00505854746300269
2.37721117865245 0.00501567841670606
2.38046763232184 0.00501567841670606
2.38372408599123 0.00501567841670606
2.38698053966061 0.00505854746300269
2.39023699333 0.00505854746300269
2.39349344699939 0.00502612087670139
2.39674990066878 0.00502612087670139
2.40000635433816 0.00504773860090226
2.40326280800755 0.00501567841670606
2.40651926167694 0.00501567841670606
2.40977571534632 0.00501567841670606
2.41303216901571 0.00501567841670606
2.4162886226851 0.00497280937040942
2.41954507635448 0.00497280937040942
2.42280153002387 0.00492994032411279
2.42605798369326 0.00491940626359118
2.42931443736264 0.00487727002150475
2.43257089103203 0.00490905540412212
2.43582734470142 0.00490905540412212
2.43908379837081 0.00490905540412212
2.44234025204019 0.00491968106517001
2.44559670570958 0.00494093238726577
2.44885315937897 0.00494093238726577
2.45210961304835 0.00494093238726577
2.45536606671774 0.00489833814254797
2.45862252038713 0.00490887220306957
2.46187897405651 0.00488780408202636
2.4651354277259 0.00484566783993992
2.46839188139529 0.00486655275993059
2.47164833506467 0.00481342445469117
2.47490478873406 0.00480279879364329
2.47816124240345 0.00485491949309368
2.48141769607284 0.00482405011573906
2.48467414974222 0.00490850580096447
2.48793060341161 0.00491922306253863
2.491187057081 0.00491922306253863
2.49444351075038 0.00495137484726111
2.49769996441977 0.00498352663198358
2.50095641808916 0.00497280937040942
2.50421287175854 0.00497280937040942
2.50746932542793 0.00492994032411279
2.51072577909732 0.00492994032411279
2.5139822327667 0.00492994032411279
2.51723868643609 0.00497280937040942
2.52049514010548 0.00492994032411279
2.52375159377487 0.00492994032411279
2.52700804744425 0.00492994032411279
2.53026450111364 0.00492994032411279
2.53352095478303 0.00492994032411279
2.53677740845241 0.00488707127781616
2.5400338621218 0.00484420223151953
2.54329031579119 0.00480133318522289
2.54654676946057 0.00472796116367673
2.54980322312996 0.00467272604633299
2.55305967679935 0.00462985700003636
2.55631613046874 0.00462985700003636
2.55957258413812 0.00462985700003636
2.56282903780751 0.00462985700003636
2.5660854914769 0.00458698795373973
2.56934194514628 0.00458698795373973
2.57259839881567 0.00458698795373973
2.57585485248506 0.00462985700003636
2.57911130615444 0.00467272604633299
2.58236775982383 0.00467272604633299
2.58562421349322 0.00471559509262963
2.5888806671626 0.00471559509262963
2.59213712083199 0.00467272604633299
2.59539357450138 0.00462985700003636
2.59865002817076 0.00458698795373973
2.60190648184015 0.0045441189074431
2.60516293550954 0.0045441189074431
2.60841938917893 0.00445838081484983
2.61167584284831 0.0044155117685532
2.6149322965177 0.00435395621489649
2.61818875018709 0.00437264272225656
2.62144520385647 0.00436329946857653
2.62470165752586 0.00432592645385639
2.62795811119525 0.00431658320017635
2.63121456486463 0.00433526970753642
2.63447101853402 0.00433526970753642
2.63772747220341 0.00434461296121646
2.6409839258728 0.00434461296121646
2.64424037954218 0.00434461296121646
2.64749683321157 0.00431658320017635
2.65075328688096 0.00434946778910902
2.65400974055034 0.00436833749752165
2.65726619421973 0.00436329946857653
2.66052264788912 0.00432052202280617
2.6637791015585 0.00430201871649865
2.66703555522789 0.00421433869274835
2.67029200889728 0.00412268320615773
2.67354846256666 0.00405339656808343
2.67680491623605 0.0040059291753678
2.68006136990544 0.00395725265570534
2.68331782357482 0.00401361445952226
2.68657427724421 0.00389031099110368
2.6898307309136 0.00375351476516481
2.69308718458299 0.00356901298514199
2.69634363825237 0.00351320078448272
2.69960009192176 0.0034177805162622
2.70285654559115 0.00346115336545335
2.70611299926053 0.00356524820351209
2.70936945292992 0.00365293738731501
2.71262590659931 0.00370095438318829
2.71588236026869 0.00379262818988417
2.71913881393808 0.00384434584701895
2.72239526760747 0.00392958013671771
2.72565172127685 0.00397265070417215
2.72890817494624 0.00391676522309186
2.73216462861563 0.00389983744583626
2.73542108228502 0.00393889591023986
2.7386775359544 0.00391262487930423
2.74193398962379 0.00392609015666664
2.74519044329318 0.00387020467558635
2.74844689696256 0.00388857974115708
2.75170335063195 0.00386799710290312
2.75495980430134 0.00386810702353465
2.75821625797072 0.00382611734229026
2.76147271164011 0.00380105543830146
2.7647291653095 0.00379271979041044
2.76798561897888 0.00378021631857393
2.77124207264827 0.00373459009643642
2.77449852631766 0.00366871099793954
2.77775497998705 0.00363191506653493
2.78101143365643 0.00353860161041874
2.78426788732582 0.00342196666031296
2.78752434099521 0.00333239050566878
2.79078079466459 0.00322644533697928
2.79403724833398 0.00316791260068965
2.79729370200337 0.00313116246954817
2.80055015567275 0.00374730424948337
2.80380660934214 0.00291471042596069
2.80706306301153 0.00285834862214377
2.81031951668091 0.00283578741252227
2.8135759703503 0.00277061363807771
2.81683242401969 0.00280129065432716
2.82008887768908 0.00291205401069872
2.82334533135846 0.00383677964354865
2.82660178502785 0.00382820583428932
2.82985823869724 0.00383285914102409
2.83311469236662 0.0038539272620673
2.83637114603601 0.00383774144907454
2.8396275997054 0.00387160616363835
2.84288405337478 0.00390130305425666
2.84614050704417 0.00392251773614192
2.84939696071356 0.0039010832129936
2.85265341438294 0.0039010832129936
2.85590986805233 0.00390965702225293
2.85916632172172 0.00393109154540124
2.86242277539111 0.00392251773614192
2.86567922906049 0.00391413628798777
2.86893568272988 0.00391413628798777
2.87219213639927 0.00390148625530921
2.87544859006865 0.0038972176707848
2.87870504373804 0.00388014333268717
2.88196149740743 0.00386733757911394
2.88521795107681 0.00386329799590522
2.8884744047462 0.00385903857143344
2.89173085841559 0.00383774144907454
2.89498731208498 0.00382070375118741
2.89824376575436 0.00380451793819465
2.90150021942375 0.00378335821662515
2.90475667309314 0.00375012554569264
2.90801312676252 0.00374560963974729
2.91126958043191 0.00372095077807409
2.9145260341013 0.00371674631391808
2.91778248777068 0.00374950266211397
2.92103894144007 0.00372484380044078
2.92429539510946 0.00371564710760278
2.92755184877884 0.00369448738603329
2.93080830244823 0.00368226787582822
2.93406475611762 0.00371245940928842
2.937321209787 0.0036910248861401
2.94057766345639 0.00367816417225111
2.94383411712578 0.00365672964910279
2.94709057079517 0.0035898795850274
2.95034702446455 0.003524357728583
2.95360347813394 0.00350828183622176
2.95685993180333 0.0025711168519037
2.96011638547271 0.00259136056821044
2.9633728391421 0.00254352677338971
2.96662929281149 0.00253448580144638
2.96988574648087 0.00254521222307317
2.97314220015026 0.00254654043070416
2.97639865381965 0.002568084874484
2.97965510748904 0.00358047221097897
2.98291156115842 0.00361814750743582
2.98616801482781 0.00363683401479589
2.9894244684972 0.00362829684574708
2.99268092216658 0.00362752740132637
2.99593737583597 0.00360347310312659
2.99919382950536 0.00358373318971436
3.00245028317474 0.00356329711230244
3.00570673684413 0.00355136156372883
3.00896319051352 0.00350380257048692
3.0122196441829 0.003524357728583
3.01547609785229 0.00350068815259357
3.01873255152168 0.00344062568751515
3.02198900519106 0.00347107370244891
3.02524545886045 0.00348888084475674
3.02850191252984 0.00348129632118119
3.03175836619923 0.00347449956213159
3.03501481986861 0.00341367681268509
3.038271273538 0.00338326543796184
3.04152772720739 0.00333265614719498
3.04478418087677 0.00330196081084027
3.04804063454616 0.00330897741115293
3.05129708821555 0.00326340614933118
3.05455354188493 0.00345546497277168
3.05780999555432 0.00343953564125248
3.06106644922371 0.00348208408570715
3.0643229028931 0.00295631538499473
3.06757935656248 0.00289336750333865
3.07083581023187 0.00344047912667311
3.07409226390126 0.00340136570195375
3.07734871757064 0.00339288349322069
3.08060517124003 0.00334785267450398
3.08386162490942 0.00335204797860736
3.0871180785788 0.00336043858681414
3.09037453224819 0.00336463389091753
3.09363098591758 0.00337089936691473
3.09688743958696 0.0033582584942888
3.10014389325635 0.00312015208628994
3.10340034692574 0.00311229276113555
3.10665680059513 0.00310169458024555
3.10991325426451 0.00314061564385974
3.1131697079339 0.00312868925533875
3.11642616160329 0.00309197576440779
3.11968261527267 0.00303980010464163
3.12293906894206 0.0029732706424082
3.12619552261145 0.00295914584125662
3.12945197628083 0.00299834170644963
3.13270842995022 0.00300468046286785
3.13596488361961 0.00303369950959173
3.13922133728899 0.00277568830723334
3.14247779095838 0.0027829064287038
3.14573424462777 0.00298071776519435
3.14899069829715 0.00310111749693002
3.15224715196654 0.00313864623254483
3.15550360563593 0.00316510962458564
3.15876005930532 0.00308963995098778
3.1620165129747 0.00324852106381152
3.16527296664409 0.00329025426358235
3.16852942031348 0.00330507522873362
3.17178587398286 0.00330916061220548
3.17504232765225 0.00330989341641567
3.17829878132164 0.00330033948152521
3.18155523499102 0.00329794870778943
3.18481168866041 0.00326783045475026
3.1880681423298 0.00326823349706587
3.19132459599918 0.00310569752324376
3.19458104966857 0.0030332231868551
3.19783750333796 0.00297672398224877
3.20109395700735 0.00289319346233872
3.20435041067673 0.00282633423821071
3.20760686434612 0.00275998797702983
3.21086331801551 0.00345953203613828
3.21411977168489 0.00342647340620568
3.21737622535428 0.00336620941996946
3.22063267902367 0.00332370677577792
3.22388913269305 0.00330531339010193
3.22714558636244 0.00328545439600554
3.23040204003183 0.00322902847182023
3.23365849370122 0.00311646974513369
3.2369149473706 0.003120371927553
3.24017140103999 0.00316325929395488
3.24342785470938 0.0031590639898515
3.24668430837876 0.00315755258116796
3.24994076204815 0.00320143839330624
3.25319721571754 0.00321686392193093
3.25645366938692 0.00322803918613646
3.25645366938692 0.00321517847224747
3.25645366938692 0.00321517847224747
3.25645366938692 0.00322803918613646
3.25645366938692 0.0032237522815068
3.25645366938692 0.00324518680465512
3.28901820608079 0.00324947370928478
3.28901820608079 0.00324947370928478
3.28901820608079 0.00326233442317377
3.28901820608079 0.00326233442317377
3.28901820608079 0.00325292704912534
3.28901820608079 0.0032783736753245
3.28901820608079 0.0032953380927906
3.28901820608079 0.00330815300641645
3.28901820608079 0.00330669655804868
3.32158274277466 0.00331383223904549
3.32158274277466 0.00322532781055873
3.32158274277466 0.00325507050144017
3.32158274277466 0.00327475545453664
3.32158274277466 0.00331910842935893
3.32158274277466 0.00334623134518891
3.32158274277466 0.00334790763481974
3.32158274277466 0.00335083885166054
3.32158274277466 0.00336230723755015
3.32158274277466 0.00335664632502636
3.32158274277466 0.00335664632502636
3.35414727946853 0.00335375174839608
3.35414727946853 0.00338236775280434
3.35414727946853 0.00339522846669333
3.35414727946853 0.00339522846669333
3.35414727946853 0.00339951537132299
3.35414727946853 0.00339951537132299
3.35414727946853 0.00340380227595266
3.35414727946853 0.00338236775280434
3.35414727946853 0.00334378561113737
3.3867118161624 0.00334378561113737
3.3867118161624 0.00335664632502636
3.3867118161624 0.00336230723755015
3.3867118161624 0.00335375174839608
3.3867118161624 0.00334947400381904
3.3867118161624 0.00336950703891535
3.3867118161624 0.00336093322965603
3.3867118161624 0.00336093322965603
3.3867118161624 0.00333521180187805
3.3867118161624 0.00334378561113737
3.3867118161624 0.00339951537132299
3.41927635285627 0.00342952370373064
3.41927635285627 0.00345524513150862
3.41927635285627 0.0034338106083603
3.41927635285627 0.00341666298984165
3.41927635285627 0.00340808918058232
3.41927635285627 0.00340380227595266
3.41927635285627 0.00342094989447131
3.41927635285627 0.00341666298984165
3.41927635285627 0.00340508468332051
3.45184088955014 0.00340936242789754
3.45184088955014 0.00341364017247458
3.45184088955014 0.0034338106083603
3.45184088955014 0.0034338106083603
3.45184088955014 0.00345095822687895
3.45184088955014 0.00348525346391626
3.45184088955014 0.00350240108243491
3.45184088955014 0.00349063957486122
3.45184088955014 0.00347352859655308
3.45184088955014 0.00347780634113011
3.45184088955014 0.00349382727317559
3.48440542624401 0.00348954036854592
3.48440542624401 0.00347239275002727
3.48440542624401 0.00346810584539761
3.48440542624401 0.00345953203613828
3.48440542624401 0.00345524513150862
3.48440542624401 0.00345095822687895
3.48440542624401 0.00344667132224929
3.48440542624401 0.00344667132224929
3.48440542624401 0.0034338106083603
3.51696996293788 0.00343809751298996
3.51696996293788 0.00345953203613828
3.51696996293788 0.00345953203613828
3.51696996293788 0.00345524513150862
3.51696996293788 0.00344238441761963
3.51696996293788 0.00342647340620568
3.51696996293788 0.00342094989447131
3.51696996293788 0.00339522846669333
3.51696996293788 0.00337514047128126
3.51696996293788 0.00335802949297311
3.51696996293788 0.0033323630255109
3.54953449963175 0.00331525204720275
3.54953449963175 0.00328254149927
3.54953449963175 0.00327549741879947
3.54953449963175 0.00325716815349187
3.54953449963175 0.00326845333832893
3.54953449963175 0.00327123799432769
3.54953449963175 0.00326973574569678
3.54953449963175 0.00327519513706276
3.54953449963175 0.00326233442317377
3.58209903632562 0.0032709082324331
3.58209903632562 0.00331377727872973
3.58209903632562 0.00331809166351727
3.58209903632562 0.00333220730461623
3.58209903632562 0.00337379394354501
3.58209903632562 0.00339951537132299
3.58209903632562 0.00339779328142903
3.58209903632562 0.00340380227595266
3.58209903632562 0.00341237608521198
3.58209903632562 0.00343075115078272
3.58209903632562 0.00343502889535976
3.61466357301949 0.00339652919416643
3.61466357301949 0.0033523594203967
3.61466357301949 0.00331952979177979
3.61466357301949 0.00327519513706276
3.61466357301949 0.00321258617735389
3.61466357301949 0.00313244487691602
3.61466357301949 0.00307104504415399
3.61466357301949 0.00303923218137873
3.61466357301949 0.00299643641550311
3.64722810971335 0.00297939871761599
3.64722810971335 0.00293453277984657
3.64722810971335 0.00291509514817104
3.64722810971335 0.00289836889207325
3.64722810971335 0.0028850868157634
3.64722810971335 0.00283729882120581
3.64722810971335 0.00280815153374515
3.64722810971335 0.00280154713580073
3.64722810971335 0.0027707418788145
3.64722810971335 0.00272158903641541
3.64722810971335 0.00265279704118299
3.67979264640722 0.00262985110935114
3.67979264640722 0.00264491023587072
3.67979264640722 0.0026882922451145
3.67979264640722 0.00229712135771035
3.67979264640722 0.00234822529131909
3.67979264640722 0.00234460707053123
3.67979264640722 0.00242910855601979
3.67979264640722 0.00247788583626115
3.67979264640722 0.00236472254610119
3.71235718310109 0.00240092307408502
3.71235718310109 0.00250241645719756
3.71235718310109 0.0025302263769746
3.71235718310109 0.00255308986833281
3.71235718310109 0.00253608881065619
3.71235718310109 0.00253846126428671
3.71235718310109 0.00253467816255156
3.71235718310109 0.00253554836755117
3.71235718310109 0.00256215832043402
3.71235718310109 0.00258833775084337
3.71235718310109 0.00259216665284166
3.74492171979496 0.00259069188436864
3.74492171979496 0.00256766351206314
3.74492171979496 0.00257379158727093
3.74492171979496 0.0025744511110601
3.74492171979496 0.00259053616347397
3.74492171979496 0.00259442002578802
3.74492171979496 0.00256224992096029
3.74492171979496 0.00256153543685535
3.74492171979496 0.00256766351206314
3.77748625648883 0.00272075547162631
3.77748625648883 0.00274328004103729
3.77748625648883 0.00274127398951187
3.77748625648883 0.00272896287878053
3.77748625648883 0.00271678000878598
3.77748625648883 0.00269845990353101
3.77748625648883 0.00266392650512538
3.77748625648883 0.0026554992567081
3.77748625648883 0.00267592617406739
3.77748625648883 0.0026801947585918
3.77748625648883 0.00271254806447208
3.8100507931827 0.00270239872616082
3.8100507931827 0.00268382213943228
3.8100507931827 0.00266330362154672
3.8100507931827 0.00263731655224254
3.8100507931827 0.00262690157240509
3.8100507931827 0.00264457131392351
3.8100507931827 0.00263457769650692
3.8100507931827 0.00261918880809274
3.8100507931827 0.00261105468135954
3.84261532987657 0.00260111602425872
3.84261532987657 0.00259071936452652
3.84261532987657 0.00262460239919559
3.84261532987657 0.00264169505739848
3.84261532987657 0.00268836552553552
3.84261532987657 0.00268563582985253
3.84261532987657 0.00269933926858324
3.84261532987657 0.00266227769565244
3.84261532987657 0.00270967180794705
3.84261532987657 0.00277183192507717
3.84261532987657 0.00293641975068783
3.87517986657044 0.00285555480609239
3.87517986657044 0.00297999412103678
3.87517986657044 0.0030356231206435
3.87517986657044 0.00303740017085323
3.87517986657044 0.00297445228919715
3.87517986657044 0.00295549098025825
3.87517986657044 0.0029439767941055
3.87517986657044 0.00291696379890705
3.87517986657044 0.0029601717671509
3.90774440326431 0.00293268244921581
3.90774440326431 0.0029031504395448
3.90774440326431 0.00287794197471396
3.90774440326431 0.00281328116321654
3.90774440326431 0.00275112104608642
3.90774440326431 0.00267783146501391
3.90774440326431 0.00257803269163745
3.90774440326431 0.00259995269757503
3.90774440326431 0.00259773596483917
3.90774440326431 0.002593412419999
3.90774440326431 0.00257725408716412
3.94030893995818 0.00257725408716412
3.94030893995818 0.00264240038145079
3.94030893995818 0.00265820147223321
3.94030893995818 0.00268079932206521
3.94030893995818 0.0026882922451145
3.94030893995818 0.00270258192721337
3.94030893995818 0.00271430679457656
3.94030893995818 0.00270047511510905
3.94030893995818 0.00266341354217825
3.97287347665205 0.00262358563335394
3.97287347665205 0.00252971341402746
3.97287347665205 0.00246258854837325
3.97287347665205 0.00239951242598038
3.97287347665205 0.00232555416106606
3.97287347665205 0.00230106934039279
3.97287347665205 0.00222917208731966
3.97287347665205 0.00217159199650328
3.97287347665205 0.00210534649590131
3.97287347665205 0.00207969834854435
3.97287347665205 0.00204280165656084
4.00543801334592 0.00202946461993522
4.00543801334592 0.00202803565172533
4.00543801334592 0.00199404269642473
4.00543801334592 0.00199473886042442
4.00543801334592 0.00201081475278566
4.00543801334592 0.0020131963664688
4.00543801334592 0.00205185178855679
4.00543801334592 0.00207845258138701
4.00543801334592 0.00208305092780601
4.03800255003978 0.00205329907687193
4.03800255003978 0.00207163750223216
4.03800255003978 0.00210605181995362
4.03800255003978 0.00212371240141942
4.03800255003978 0.0021462369708304
4.03800255003978 0.00215647790966793
4.03800255003978 0.00217791243281625
4.03800255003978 0.00216580284324271
4.03800255003978 0.00214052109799085
4.03800255003978 0.00212366660115628
4.03800255003978 0.0021032763240075
4.07056708673365 0.00209872377785164
4.07056708673365 0.00210782887016336
4.07056708673365 0.0020905804910658
4.07056708673365 0.0020854142213839
4.07056708673365 0.0020601874364478
4.07056708673365 0.00203836819108913
4.07056708673365 0.0019824002695352
4.07056708673365 0.00192482017871882
4.07056708673365 0.00186702024663939
4.10313162342752 0.00181717124024061
4.10313162342752 0.00179258565898844
4.10313162342752 0.00179348334414593
4.10313162342752 0.00178547745814951
4.10313162342752 0.00176529786221116
4.10313162342752 0.00170551019871156
4.10313162342752 0.00164642785926428
4.10313162342752 0.00161550352159388
4.10313162342752 0.00159956503002206
4.10313162342752 0.00160288096907321
4.10313162342752 0.00163484955274313
4.13569616012139 0.00161966218548676
4.13569616012139 0.00156241185656498
4.13569616012139 0.00151335061469216
4.13569616012139 0.00147634400207712
4.13569616012139 0.00142391186083739
4.13569616012139 0.00140577495663497
4.13569616012139 0.0013719560423343
4.13569616012139 0.00131710564720091
4.13569616012139 0.00121187496261636
4.16826069681526 0.00118030026120941
4.16826069681526 0.0011612015514811
4.16826069681526 0.00116703650500481
4.16826069681526 0.00118890155062662
4.16826069681526 0.00127141530469501
4.16826069681526 0.00130478537641694
4.16826069681526 0.00133097396687892
4.16826069681526 0.00137505214012238
4.16826069681526 0.00144007019367228
4.16826069681526 0.00149473738775311
4.16826069681526 0.0015396582858383
4.20082523350913 0.0015658193961424
4.20082523350913 0.00161509131922565
4.20082523350913 0.00164981707873645
4.20082523350913 0.00168924194524514
4.20082523350913 0.00170099429276621
4.20082523350913 0.00168490924035234
4.20082523350913 0.0016645647634667
4.20082523350913 0.00165247349399842
4.20082523350913 0.00161718897127734
4.233389770203 0.00158952561234233
4.233389770203 0.00157633513655876
4.233389770203 0.00153576526347162
4.233389770203 0.00146851215708062
4.233389770203 0.0014281804453618
4.233389770203 0.00140423606779355
4.233389770203 0.00138326870732924
4.233389770203 0.00135867396602444
4.233389770203 0.0013592602093926
4.233389770203 0.00135680531528843
4.233389770203 0.00135729995813032
4.26595430689687 0.00134806662508181
4.26595430689687 0.00131587820014883
4.26595430689687 0.0012769113362715
4.26595430689687 0.00124822205144222
4.26595430689687 0.00120680945351336
4.26595430689687 0.00114551038133022
4.26595430689687 0.00111102278318774
4.26595430689687 0.00106369279126152
4.26595430689687 0.00100518753512977
4.29851884359074 0.00100027774692144
4.29851884359074 0.000970324374829558
4.29851884359074 0.000940893125737446
4.29851884359074 0.00094332053968373
4.29851884359074 0.000947405923155589
4.29851884359074 0.00096907860767222
4.29851884359074 0.000968583964830335
4.29851884359074 0.000950208899259599
4.29851884359074 0.000942944977526003
4.29851884359074 0.000937952748844024
4.29851884359074 0.000908897061909639
4.33108338028461 0.000854889391617983
4.33108338028461 0.000829900768050202
4.33108338028461 0.000807852521375844
4.33108338028461 0.000777963269652359
4.33108338028461 0.000741029937458336
4.33108338028461 0.000722700672150737
4.33108338028461 0.000786280597438116
4.33108338028461 0.000780051761651425
4.33108338028461 0.000752351762505909
4.36364791697848 0.000726291412780712
4.36364791697848 0.000709317835261981
4.36364791697848 0.000726355533149104
4.36364791697848 0.000730679077989277
4.36364791697848 0.000719430533362725
4.36364791697848 0.000713384898628585
4.36364791697848 0.000739967371353548
4.36364791697848 0.000755484500504509
4.36364791697848 0.000771642833339393
4.36364791697848 0.000782506655755592
4.36364791697848 0.000816774412635015
4.39621245367235 0.000902750666596596
4.39621245367235 0.000954788925573342
4.39621245367235 0.000812002025216095
4.39621245367235 0.000806487673534349
4.39621245367235 0.000944163264525459
4.39621245367235 0.000954156881942045
4.39621245367235 0.000965194745358166
4.39621245367235 0.000977450895773742
4.39621245367235 0.000989313163926336
4.42877699036622 0.00101517199249373
4.42877699036622 0.00102050314312292
4.42877699036622 0.000995972522186518
4.42877699036622 0.000995239717976319
4.42877699036622 0.00100657986312915
4.42877699036622 0.000964773382937302
4.42877699036622 0.000938374111264888
4.42877699036622 0.0009240477889555
4.42877699036622 0.00091632586459053
4.42877699036622 0.000875609430661356
4.42877699036622 0.000859194616352902
4.46134152706009 0.000854330628407707
4.46134152706009 0.000860376263141847
4.46134152706009 0.000861777751193853
4.46134152706009 0.000846388862779677
4.46134152706009 0.000815757646793364
4.46134152706009 0.000822499445527194
4.46134152706009 0.000821354438948758
4.46134152706009 0.000794451364381833
4.46134152706009 0.000755502820609764
4.49390606375395 0.000726437973622752
4.49390606375395 0.00067135857717368
4.49390606375395 0.000650949979919642
4.49390606375395 0.000620593565512155
4.49390606375395 0.000590740953999179
4.49390606375395 0.000588460100894935
4.49390606375395 0.000601833777731064
4.49390606375395 0.000648165323920887
4.49390606375395 0.000681507915484934
4.49390606375395 0.000717891644521308
4.49390606375395 0.000717891644521308
4.52647060044782 0.000731109600462769
4.52647060044782 0.000767447529236005
4.52647060044782 0.000765468957868468
4.52647060044782 0.000787911086805808
4.52647060044782 0.000792601033751081
4.52647060044782 0.000804325901114262
4.52647060044782 0.00079963595416899
4.52647060044782 0.000779428878072756
4.52647060044782 0.000754467734662858
4.55903513714169 0.000742788667562814
4.55903513714169 0.000723589197255604
4.55903513714169 0.00071147044762944
4.55903513714169 0.00069711664516217
4.55903513714169 0.000704517967685178
4.55903513714169 0.000687883312113664
4.55903513714169 0.000679694225064692
4.55903513714169 0.000663810693808632
4.55903513714169 0.000637072500189001
4.55903513714169 0.000614786092146329
4.55903513714169 0.000623057619668948
4.59159967383556 0.000680500309695911
4.59159967383556 0.000724560162834117
4.59159967383556 0.000772742039654692
4.59159967383556 0.000814731720899086
4.59159967383556 0.000821107117527816
4.59159967383556 0.000836999808836504
4.59159967383556 0.000844822493780376
4.59159967383556 0.000829158803787376
4.59159967383556 0.000848623915620783
4.62416421052943 0.000848101792621016
4.62416421052943 0.000823397130684688
4.62416421052943 0.000789962938594365
4.62416421052943 0.000746635889666358
4.62416421052943 0.000712597134102621
4.62416421052943 0.000670076169805832
4.62416421052943 0.00067172497927878
4.62416421052943 0.000673456229225374
4.62416421052943 0.000683981129694355
4.62416421052943 0.000654394159707577
4.62416421052943 0.000635368730400289
4.6567287472233 0.000614593731041152
4.6567287472233 0.000599726965626742
4.6567287472233 0.000590933315104356
4.6567287472233 0.000576075709742574
4.6567287472233 0.000543502562599235
4.6567287472233 0.000527023627922389
4.6567287472233 0.00052417485155524
4.6567287472233 0.000499048827198047
4.6567287472233 0.000494038278410813
4.68929328391717 0.00048639879451949
4.68929328391717 0.000465660435370862
4.68929328391717 0.0004426778633285
4.68929328391717 0.000413191653920624
4.68929328391717 0.000396795159717425
4.68929328391717 0.000369727204203204
4.68929328391717 0.000352680346263454
4.68929328391717 0.000276835110507872
4.68929328391717 0.000278319039033525
4.68929328391717 0.000286196684293163
4.68929328391717 0.000278978562822704
4.72185782061104 0.000264798801355356
4.72185782061104 0.000251608325571777
4.72185782061104 0.000246991659047524
4.72185782061104 1.36484784149537e-05
4.72185782061104 0.000247394701363133
4.72185782061104 2.3669575989423e-05
4.72185782061104 0.000238857532314317
4.72185782061104 3.02006935128203e-05
4.72185782061104 0.000277549594612816
4.72185782061104 0.000284950917135824
4.72185782061104 0.000275699263982064
4.72185782061104 0.000259605051515572
4.75442235730491 0.000154328566667879
4.75442235730491 6.87278748640251e-05
4.75442235730491 0.000102134586796465
4.75442235730491 6.85171936535929e-05
4.75442235730491 0.000100091895060536
4.75442235730491 7.23277755466269e-05
4.75442235730491 0.000100302576270968
4.75442235730491 7.57719553345615e-05
4.75442235730491 8.90723517496707e-05
4.75442235730491 7.65780399657803e-05
4.75442235730491 7.91428547014763e-05
4.75442235730491 6.68317439701355e-05
4.75442235730491 6.76469886539817e-05
4.75442235730491 6.40562480240073e-05
4.75442235730491 5.09482127140753e-05
4.75442235730491 4.89879614517934e-05
4.75442235730491 3.90493043509714e-05
4.75442235730491 4.17698399813347e-05
4.75442235730491 3.68234115624924e-05
4.75442235730491 4.3510249980557e-05
4.75442235730491 3.23899460907894e-05
4.75442235730491 4.84749985046542e-05
4.78698689399878 3.48081999844456e-05
4.78698689399878 5.28168634500824e-05
4.78698689399878 5.39343898706357e-05
4.78698689399878 3.03380943022326e-05
4.78698689399878 4.47651771905225e-05
4.78698689399878 2.3632935778913e-05
4.78698689399878 4.5754462874291e-05
4.78698689399878 2.51260243571932e-05
4.78698689399878 3.48173600370731e-05
4.78698689399878 3.10708985124314e-05
4.78698689399878 3.15105810385507e-05
4.78698689399878 2.45123008311517e-05
};
%\addlegendentry{Ec}
\end{axis}

\end{tikzpicture}


==> ImagesPT.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Temperature (K)},
xmajorgrids,
xmin=0.57993, xmax=5.42147,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Pressure (Pa)},
ymajorgrids,
ymin=0.650551149008877, ymax=43101429.3335881,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, navy]
table {%
1.28 2567575.5
1.32 2578721.25
1.36 2591893.5
1.4 2608105.5
1.44 2628370.5
1.48 2648635.5
1.52 2672953.5
1.56 2704364.25
1.6 2741854.5
1.64 2786437.5
1.68 2843179.5
1.72 2914107
1.76 3006312.75
1.8 3117770.25
1.84 3241386.75
1.88 3371082.75
1.92 3503818.5
1.96 3640607.25
2 3779422.5
};
\addplot [semithick, navy]
table {%
2 3829000
2.5 5778000
3 7970000
3.5 10400000
4 13050000
4.5 15920000
5 19010000
};
\addplot [semithick, navy]
table {%
1.7678 3013000
1.8 2829000
1.85 2530000
1.9 2214000
1.95 1879000
2 1523000
2.05 1145000
2.1 737200
2.15 287300
2.1773 5040
};
\addplot [semithick, navy]
table {%
2.1773 5000
2.2 5300
2.3 6700
2.35 7500
2.4 8300
2.45 9200
2.5 10200
2.55 11200
2.6 12400
2.65 13500
2.7 14800
2.75 16100
2.8 17500
2.85 19000
2.9 20600
2.95 22300
3 24000
3.05 25900
3.1 27800
3.15 29800
3.2 32000
3.25 34200
3.3 36500
3.35 39000
3.4 41500
3.45 44200
3.5 47000
3.55 49900
3.6 52900
3.65 56000
3.7 59300
3.75 62600
3.8 66100
3.85 69800
3.9 73500
3.95 77400
4 81500
4.05 85600
4.1 90000
4.15 94400
4.2 99000
4.224 101300
4.25 103800
4.3 108700
4.35 113800
4.4 119000
4.45 124400
4.5 129900
4.55 135700
4.6 141600
4.65 147600
4.7 153900
4.75 160300
4.8 167000
4.85 173800
4.9 180800
4.95 188000
5 195400
5.05 203100
5.2014 227500
};
\addplot [semithick, navy]
table {%
0.8 1.474996547969
0.85 2.91399318019096
0.9 5.37898741120356
0.95 9.37897804976356
1 15.5699635605948
1.05 24.7799420058792
1.1 37.99991106632
1.15 56.449867886678
1.2 81.4798093074672
1.25 114.699731560708
1.3 157.899630457156
1.35 212.899501737356
1.4 281.99934001848
1.45 367.399140151736
1.5 471.49889652026
1.55 596.99860280508
1.6 746.398253155296
1.65 922.397841251936
1.7 1127.99736007392
1.75 1365.99680306824
1.8 1637.99616649032
1.85 1948.99543863836
1.9 2289.9946405756
1.95 2691.99369975088
2 3128.99267701356
2.05 3611.99154661968
2.1 4140.99030856924
2.15 4714.9889652026
2.2 5334.9875141794
2.25 6004.9859461382
2.3 6729.9842493772
2.35 7511.98241921568
2.4 8353.98044863256
2.45 9257.97833294712
2.5 10229.9760581172
2.55 11259.9736475464
2.6 12369.9710497468
2.65 13549.968288122
2.7 14809.9653392684
2.75 16139.9622265896
2.8 17549.958926682
2.85 19049.955416142
2.9 20629.9517183732
2.95 22289.9478333756
3 24049.943714342
3.05 25889.9394080796
3.1 27839.9348443776
3.15 29869.9300934468
3.2 32009.9250850764
3.25 34249.91984267
3.3 36589.9143662276
3.35 39039.9086323456
3.4 41589.9026644276
3.45 44259.8964156664
3.5 47039.8899094656
3.55 49939.8831224216
3.6 52959.8760545344
3.65 56089.8687292076
3.7 59349.861099634
3.75 62739.8531658136
3.8 66249.84495115
3.85 69889.8364322396
3.9 73659.8276090824
3.95 77569.8184582748
4 81619.8089798168
4.05 85809.7991737084
4.1 90139.7890399496
};
\draw (100,5) node{HeII} ;
\draw (370,6) node{HeI} ;
\draw (300,3) node{Gas} ;
\draw (70,7) node{Solid} ;
\end{axis}

\end{tikzpicture}


==> ImagesPullin_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.93]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkkhaki}{RGB}{189,183,107}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \tilde{t}\)},
xmin=-0.07, xmax=1.47,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \tilde{\Gamma}\)},
ymin=-0.112658282516971, ymax=1.4581136911509,
ytick style={color=black}
]
\addplot [very thick, deepskyblue]
table {%
0.739146146514162 0.0671692134244594
0.752113622768797 0.0682733648780122
0.765081099023431 0.0739091379221877
0.778048575278066 0.0762554597609873
0.7910160515327 0.083018387413998
0.803983527787335 0.0895190790967898
0.816951004041969 0.0965580446131886
0.829918480296604 0.103302569741973
0.842885956551238 0.111326070304457
0.855853432805872 0.119570401157651
0.868820909060507 0.127757224122639
0.881788385315141 0.133993379519684
0.894755861569776 0.136868773929977
0.90772333782441 0.139196693244551
0.920690814079045 0.139477331738996
0.933658290333679 0.144630038522242
0.946625766588313 0.147530736403346
0.959593242842948 0.152780056438778
0.972560719097582 0.155724460314919
0.985528195352217 0.159777616275669
0.998495671606851 0.160308989162691
1.01146314786149 0.160308989162691
1.02443062411612 0.163145278209005
1.03739810037075 0.166285208905045
1.05036557662539 0.16166617532435
1.06333305288002 0.155354109514873
1.07630052913466 0.150447536493148
1.08926800538929 0.148407156619604
1.10223548164393 0.144901475754574
1.11520295789856 0.137890114024514
1.1281704341532 0.130621116955291
1.14113791040783 0.126620868251691
1.15410538666246 0.121491164623727
1.1670728629171 0.111788433725632
1.18004033917173 0.098715740578673
1.19300781542637 0.0897721138048956
1.205975291681 0.0819464403778405
1.21894276793564 0.0785580756047505
1.23191024419027 0.0702240324459554
1.24487772044491 0.0727451782649008
1.25784519669954 0.0722828148437256
1.27081267295417 0.0782521336394952
1.28378014920881 0.0843203660029789
1.29674762546344 0.0967098654380521
1.30971510171808 0.0990331841215694
1.32268257797271 0.101747556444887
1.33565005422735 0.110622173752817
1.34861753048198 0.121157618872133
1.36158500673662 0.135610501336033
1.37455248299125 0.147496231670423
1.38751995924588 0.16609658303173
};
\addplot [deepskyblue]
table {%
1.33687572133707 0.0274198355948588
1.34012846031843 0.0345728361848219
1.34338119929978 0.0429180035397789
1.34663393828114 0.0524553376597298
1.34988667726249 0.0615158050736832
1.35313941624385 0.0768947563421039
1.3563921552252 0.0910907113591077
1.35964489420656 0.102920673873278
1.36289763318792 0.112384643884613
1.36615037216927 0.123031610147366
1.36940311115063 0.138511437065133
1.37265585013198 0.154944997394894
1.37590858911334 0.172368973190958
1.37916132809469 0.186344835882117
1.38241406707605 0.199156043349013
1.3856668060574 0.213764671476976
1.38891954503876 0.229941457426585
1.39217228402011 0.248750180772757
1.39542502300147 0.268237522123618
1.39867776198283 0.284285920883151
};
\addplot [thick, deepskyblue]
table {%
1.36957141538174 0.0140073379658798
1.37606227517028 0.0299907767602794
1.38255313495882 0.0411948088996544
1.38904399474736 0.0612958903506906
1.3955348545359 0.0796138854727369
};
\addplot [thick, green]
table {%
0.24015688956642 0.0111178630563532
0.246647616311458 0.0134864752501547
0.253138343056497 0.0152002033973579
0.259629069801535 0.020590473560551
0.266119796546573 0.0240436656490694
0.272610523291612 0.0236217824527346
0.27910125003665 0.021309237524677
0.285591976781689 0.0257100583178168
0.292082703526727 0.0292285090271191
0.298573430271765 0.0311357151979138
0.305064157016804 0.0309767047557223
0.311554883761842 0.0326417187212136
0.31804561050688 0.0336426572850669
0.324536337251919 0.0311403108754338
0.331027063996957 0.0329169998046609
0.337517790741996 0.0372369366734489
0.344008517487034 0.0421883196334832
0.350499244232072 0.0480905482724029
0.356989970977111 0.0510115609041068
0.363480697722149 0.0604699248079926
0.369971424467187 0.0642751457945421
0.376462151212226 0.0660012822710493
0.382952877957264 0.0693303910665281
0.389443604702303 0.0782928813660073
0.395934331447341 0.0851625001228842
0.402425058192379 0.0892737932322649
0.408915784937418 0.095746345451415
0.415406511682456 0.108212580292132
0.421897238427494 0.117189776759676
0.428387965172533 0.123072243985259
0.434878691917571 0.133963999707629
0.44136941866261 0.138973288204415
0.447860145407648 0.12638113179965
0.454350872152686 0.128678970559644
0.460841598897725 0.133311413499791
0.467332325642763 0.134644159980587
0.473823052387801 0.139138732595135
0.48031377913284 0.133945616997549
0.486804505877878 0.132906993878032
0.493295232622917 0.136794937059941
0.499785959367955 0.139607491702174
0.506276686112993 0.141896139107127
0.512767412858032 0.143026675777044
0.51925813960307 0.147061680639593
0.525748866348108 0.152314540044938
0.532239593093147 0.157650121645644
0.538730319838185 0.162356095426111
0.545221046583224 0.163941604170506
0.551711773328262 0.168753278533933
0.5582025000733 0.170917842645847
0.564693226818339 0.175095313511515
0.571183953563377 0.179525546640783
0.577674680308416 0.181887724886057
0.584165407053454 0.179658821288863
0.590656133798492 0.183408894145172
0.597146860543531 0.189102938592437
0.603637587288569 0.196713380565535
0.610128314033607 0.199429425979848
0.616619040778646 0.203689619040876
0.623109767523684 0.204599563189834
0.629600494268723 0.205472741918631
0.636091221013761 0.205518698693831
0.642581947758799 0.204709859450313
0.649072674503838 0.20220981087944
0.655563401248876 0.207779772033665
0.662054127993914 0.213882831780208
0.668544854738953 0.213777131197248
0.675035581483991 0.208570228567103
0.681526308229029 0.207173142601027
0.688017034974068 0.21309237524677
0.694507761719106 0.210849684617016
0.700998488464145 0.205628994954311
0.707489215209183 0.20237985094768
0.713979941954221 0.209328515357901
0.72047066869926 0.20607017999623
0.726961395444298 0.201888113453041
0.733452122189337 0.202062749198801
0.739942848934375 0.20577605663495
0.746433575679413 0.205059130941832
0.752924302424452 0.207173142601027
0.75941502916949 0.213478412158449
0.765905755914528 0.215472936202123
0.772396482659567 0.214746819153966
0.778887209404605 0.210344160089818
0.785377936149643 0.207724623903425
0.791868662894682 0.205068322296872
0.79835938963972 0.207016889565347
0.804850116384759 0.205242958042632
0.811340843129797 0.210004079953339
0.817831569874835 0.207265056151426
0.824322296619874 0.208276105205823
0.830813023364912 0.201676712287122
0.837303750109951 0.199783293148887
0.843794476854989 0.193059816937146
0.850285203600027 0.19494864039786
0.856775930345066 0.191998215430029
0.863266657090104 0.196805294115935
0.869757383835142 0.193818103727944
0.876248110580181 0.194728047876901
0.882738837325219 0.179828861357102
0.889229564070258 0.181805002690697
0.895720290815296 0.182650607354374
0.902211017560334 0.183339958982372
0.908701744305373 0.179966731682702
0.915192471050411 0.167048282174018
0.921683197795449 0.168826809374253
0.928173924540488 0.159947960405637
0.934664651285526 0.159612475946678
0.941155378030564 0.160655694743715
0.947646104775603 0.16241124355635
0.954136831520641 0.174985017251036
0.96062755826568 0.18417177661349
0.967118285010718 0.187090031838682
0.973609011755756 0.177576979372308
0.980099738500795 0.176225850181432
0.986590465245833 0.180187324203661
0.993081191990872 0.17346844366944
0.99957191873591 0.168477537882734
1.00606264548095 0.160108809118837
1.01255337222599 0.160784373714275
1.01904409897102 0.15531551746549
1.02553482571606 0.152034203716219
1.0320255524611 0.14437780496792
1.03851627920614 0.136197498982343
1.04500700595118 0.130705664345958
1.05149773269622 0.11911996131807
1.05798845944126 0.11186338651401
1.06447918618629 0.115811073503679
1.07096991293133 0.112502185689289
1.07746063967637 0.114230160436804
1.08395136642141 0.113605148294086
1.09044209316645 0.11911996131807
1.09693281991149 0.118508736207912
1.10342354665652 0.119616294490229
1.10991427340156 0.121831411054863
1.1164050001466 0.127369202466447
1.12289572689164 0.121831411054863
1.12938645363668 0.124046527619497
1.13587718038172 0.12293896933718
1.14236790712675 0.126840699551649
1.14885863387179 0.11911996131807
1.15534936061683 0.11911996131807
1.16184008736187 0.116914036108476
1.16833081410691 0.115811073503679
1.17482154085195 0.109193297874898
1.18131226759698 0.0970607092221313
1.18780299434202 0.0937518214077405
1.19429372108706 0.0999513903822033
1.2007844478321 0.106095811226426
1.20727517457714 0.10129332821804
1.21376590132218 0.100865930208681
1.22025662806721 0.106918437502504
1.22674735481225 0.114478327022883
1.23323808155729 0.117718279674474
1.23972880830233 0.116638295457277
1.24621953504737 0.113880888945285
1.25271026179241 0.104560854934751
1.25920098853745 0.105443225018588
1.26569171528248 0.103246491164034
1.27218244202752 0.102575522246116
1.27867316877256 0.103430318264834
1.2851638955176 0.103857716274192
1.29165462226264 0.109891840857936
1.29814534900768 0.116619912747197
1.30463607575271 0.118223804201673
1.31112680249775 0.116445277001438
1.31761752924279 0.123729425870617
1.32410825598783 0.125999690565491
1.33059898273287 0.12662010703069
1.33708970947791 0.127134822912928
1.34358043622294 0.127134822912928
1.35007116296798 0.136794937059941
1.35656188971302 0.14074262404961
1.36305261645806 0.146896236248873
1.3695433432031 0.15522819959261
1.37603406994814 0.165026184065223
1.38252479669317 0.175371054162715
1.38901552343821 0.186722377637083
1.39550625018325 0.200408305291605
};
\addplot [thick, navy]
table {%
0.772966236719825 0.0944358524286137
0.779461751314109 0.0942337916667551
0.785957265908393 0.0959788618828062
0.792452780502678 0.0987526050683188
0.798948295096962 0.1026101287038
0.805443809691246 0.106081899975733
0.81193932428553 0.108998004152555
0.818434838879815 0.111317110623886
0.824930353474099 0.114467421592863
0.831425868068383 0.119261772396961
0.837921382662667 0.119399541098228
0.844416897256952 0.122669251608302
0.850912411851236 0.125300633802506
0.85740792644552 0.125589948075167
0.863903441039804 0.130145499797068
0.870398955634089 0.129723009113182
0.876894470228373 0.130705759182222
0.883389984822657 0.128473906221693
0.889885499416941 0.125695570746138
0.896381014011226 0.123312172214216
0.90287652860551 0.12040984490752
0.909372043199794 0.116593651882419
0.915867557794078 0.114848581666368
0.922363072388363 0.120010315673846
0.928858586982647 0.116552321272039
0.935354101576931 0.116139015168238
0.941849616171215 0.114366391211933
0.948345130765499 0.115257295480128
0.954840645359784 0.116965627375841
0.961336159954068 0.118265245457795
0.967831674548352 0.125172049681323
0.974327189142636 0.137093634630977
0.980822703736921 0.149561702095657
0.987318218331205 0.148831527978941
0.993813732925489 0.150103592320641
1.00030924751977 0.149906123848825
1.00680476211406 0.15118737277061
1.01330027670834 0.152468621692395
1.01979579130263 0.153749870614179
1.02629130589691 0.15118737277061
1.03278682049119 0.150645482545626
1.03928233508548 0.148831527978941
1.04577784967976 0.14501533495384
1.05227336427405 0.134838820220237
1.05876887886833 0.132602374969666
1.06526439346262 0.129130603697733
1.0717599080569 0.121608432608545
1.07825542265118 0.119473017738904
1.08475093724547 0.112832566337825
1.09124645183975 0.103767385794444
1.09774196643404 0.0968651738609584
1.10423748102832 0.0949226351730911
1.11073299562261 0.0885026136940402
1.11722851021689 0.0833362873965207
1.12372402481117 0.0782066994193392
1.13021953940546 0.0743124374635201
1.13671505399974 0.0704457292479544
1.14321056859403 0.0677959778935822
1.14970608318831 0.063038365409822
1.1562015977826 0.0592405415448899
1.16269711237688 0.0568709198830943
1.16919262697116 0.0570913498051218
1.17568814156545 0.0523337373213617
1.18218365615973 0.0511443342004216
1.18867917075402 0.0475761248376015
1.1951746853483 0.0477598164392911
1.20167019994258 0.0465658210283088
1.20816571453687 0.0441778302063443
1.21466122913115 0.0383548064327845
1.22115674372544 0.034759043329711
1.22765225831972 0.0348922197409359
1.23414777291401 0.0312826797677357
1.24064328750829 0.0288763197856022
1.24713880210257 0.0265709901843979
1.25363431669686 0.0218225622807222
1.26012983129114 0.0158204391955152
1.28611188966828 0.0123073373132019
1.31209394804542 0.0123991831140467
1.3185894626397 0.014934127217363
1.32508497723399 0.014934127217363
1.33158049182827 0.0186676590217037
1.33807600642255 0.022566513267565
1.34457152101684 0.0276823243746199
1.35106703561112 0.0340977535636285
1.35756255020541 0.0416750321333237
1.36405806479969 0.0443615218080338
1.37055357939398 0.0519663541179825
1.37704909398826 0.0572428953765157
1.38354460858254 0.0663861448506146
1.39004012317683 0.076323860502021
1.39653563777111 0.0890445039190245
};
\addplot [very thick, navy]
table {%
0.0389359777415991 0.00081131171618803
0.0519146369887988 0.00108113606599107
0.0648932962359985 0.00431810893023816
0.0778719554831982 0.00980354143172816
0.0908506147303979 0.0135325874926774
0.103829273977598 0.0163963110008085
0.116807933224797 0.0241049214713316
0.129786592471997 0.0315928919283871
0.142765251719197 0.0360746422019471
0.155743910966396 0.0363559582191182
0.168722570213596 0.0392233590608071
0.181701229460796 0.0453231360997959
0.194679888707995 0.051372349802365
0.207658547955195 0.0570906034847327
0.220637207202395 0.0695016042422834
0.233615866449595 0.0777135497435293
0.246594525696794 0.0904624055217021
0.259573184943994 0.103866286339857
0.272551844191194 0.106987423197033
0.285530503438393 0.117987247201781
0.298509162685593 0.1317427730414
0.311487821932793 0.141071708610825
0.324466481179993 0.148564275734828
0.337445140427192 0.157075004587645
0.350423799674392 0.171271810454198
0.363402458921592 0.176539590775736
0.376381118168791 0.188550681508877
0.389359777415991 0.193023238448542
0.402338436663191 0.205353797534516
0.41531709591039 0.213101479674091
0.42829575515759 0.214023111397013
0.44127441440479 0.224170253683047
0.45425307365199 0.229090985650069
0.467231732899189 0.237670664507094
0.480210392146389 0.245489594984351
0.493189051393589 0.25162154869197
0.506167710640788 0.261743409309795
0.519146369887988 0.274797943439959
0.532125029135188 0.291116111102665
0.545103688382387 0.302368751789511
0.558082347629587 0.310189980600241
0.571061006876787 0.313005439105426
0.584039666123987 0.316232299302389
0.597018325371186 0.319849876189868
0.609996984618386 0.322754969700524
0.622975643865586 0.325264749853718
0.635954303112785 0.339169667369122
0.648932962359985 0.348500901272021
0.661911621607185 0.356030241731602
0.674890280854385 0.363559582191182
0.687868940101584 0.370013302585108
0.700847599348784 0.377542643044689
0.713826258595983 0.387223223635579
0.726804917843183 0.394752564095159
0.739783577090383 0.400112277755642
0.752762236337583 0.413228866889594
0.765740895584782 0.424869925933482
0.778719554831982 0.435626126590026
0.791698214079182 0.445306707180915
0.804676873326381 0.453911667706151
0.817655532573581 0.461441008165731
0.830634191820781 0.470045968690966
0.843612851067981 0.478650929216201
0.85659151031518 0.486180269675782
0.86957016956238 0.495860850266672
0.88254882880958 0.504465810791907
0.895527488056779 0.508754501053682
0.908506147303979 0.513020207980722
0.921484806551179 0.517304301575551
0.934463465798379 0.305954152008358
0.947442125045578 0.308941985524065
0.960420784292778 0.312527385742913
0.973399443539977 0.311283987333684
0.986378102787177 0.312465330739125
0.999356762034377 0.313681149146671
1.01233542128158 0.31551521925862
1.02531408052878 0.310619768959808
1.03829273977598 0.309401652218789
1.05127139902318 0.30818353547777
1.06425005827038 0.301522965071218
1.07722871751758 0.297395158152596
1.09020737676477 0.293370776240286
1.10318603601197 0.287553694218553
1.11616469525917 0.28886604263199
1.12914335450637 0.286613675827842
1.14212201375357 0.278495961999015
1.15510067300077 0.269980636479251
1.16807933224797 0.257528265719175
1.18105799149517 0.250918258649042
1.19403665074237 0.235202254356426
1.20701530998957 0.227682107230739
1.21999396923677 0.216250196532951
1.23297262848397 0.208265786045594
1.24595128773117 0.202565919031015
1.25892994697837 0.196921212019803
1.27190860622557 0.194852711893544
1.28488726547277 0.193611611817789
1.29786592471997 0.199421798839102
1.31084458396717 0.203430092417096
1.32382324321437 0.212168356283801
1.33680190246157 0.225429740426591
1.34978056170877 0.245537859987297
1.36275922095597 0.273662566703991
1.37573788020317 0.30223544844804
1.38871653945037 0.333869710378953
};
\addplot [thick, green]
table {%
0.0519881160859128 0.00381351331766633
0.0584866305966519 0.0130728044399539
0.064985145107391 0.0267400359076375
0.0714836596181301 0.0312769600327956
0.0779821741288693 0.0355940150102453
0.0844806886396084 0.0420510072875217
0.0909792031503475 0.0489968526802669
0.0974777176610866 0.0521682012011813
0.103976232171826 0.0528530545798474
0.110474746682565 0.0607536553530386
0.116973261193304 0.070258979592595
0.123471775704043 0.074559050940681
0.129970290214782 0.0753191831089592
0.136468804725521 0.0758521018573717
0.14296731923626 0.0789509256907329
0.149465833746999 0.0858609677567114
0.155964348257739 0.0939258966194217
0.162462862768478 0.0984187551116362
0.168961377279217 0.100313577328214
0.175459891789956 0.105164469088096
0.181958406300695 0.11149064151757
0.188456920811434 0.111282247795108
0.194955435322173 0.107404472096065
0.201453949832912 0.109196015485431
0.207952464343651 0.116747763331152
0.21445097885439 0.125442922548358
0.22094949336513 0.125938201901965
0.227448007875869 0.127533286011123
0.233946522386608 0.131904964012743
0.240445036897347 0.132412636825615
0.246943551408086 0.132784440603577
0.253442065918825 0.133494080900774
0.259940580429564 0.141372189840483
0.266439094940303 0.149301708685294
0.272937609451042 0.15252217202626
0.279436123961782 0.154025911750463
0.285934638472521 0.160341985805721
0.29243315298326 0.165915370339075
0.298931667493999 0.165987895026628
0.305430182004738 0.167405339552983
0.311928696515477 0.174757874016437
0.318427211026216 0.17984883167246
0.324925725536955 0.177499123599141
0.331424240047694 0.177821353540042
0.337922754558433 0.184774084187934
0.344421269069173 0.193139210175073
0.350919783579912 0.191244846975506
0.357418298090651 0.191014420436571
0.36391681260139 0.195078557041604
0.370415327112129 0.197003674380831
0.376913841622868 0.1957367874337
0.383412356133607 0.19382268650271
0.389910870644346 0.196739280583169
0.396409385155085 0.197469117628798
0.402907899665824 0.197726167154303
0.409406414176564 0.196596067276102
0.415904928687303 0.201059548679687
0.422403443198042 0.205538636661607
0.428901957708781 0.20909142831769
0.43540047221952 0.210137987100102
0.441898986730259 0.2136494672253
0.448397501240998 0.216141929588676
0.454896015751737 0.221126854315428
0.461394530262477 0.224147186240109
0.467893044773216 0.227103255783413
0.474391559283955 0.228425224771723
0.480890073794694 0.23050916199635
0.487388588305433 0.234938676141208
0.493887102816172 0.238257369122278
0.500385617326911 0.244068524466724
0.50688413183765 0.246767544484523
0.513382646348389 0.248695415925809
0.519881160859128 0.259766906202905
0.526379675369868 0.265100683857127
0.532878189880607 0.274180040311562
0.539376704391346 0.277613487545089
0.545875218902085 0.291439079881164
0.552373733412824 0.299508598913972
0.558872247923563 0.31114008994306
0.565370762434302 0.318787313326826
0.571869276945041 0.32867453971856
0.57836779145578 0.335119138536571
0.584866305966519 0.343711936960586
0.591364820477258 0.352304735384601
0.597863334987998 0.358749334202612
0.604361849498737 0.363045733414619
0.610860364009476 0.36949033223263
0.617358878520215 0.323056171518243
0.623857393030954 0.325920437659581
0.630355907541693 0.33361356274433
0.636854422052432 0.334678482207135
0.643352936563171 0.340769637927577
0.649851451073911 0.340003079521161
0.65634996558465 0.339259471965237
0.662848480095389 0.34192177062225
0.669346994606128 0.342830624301713
0.675845509116867 0.345511283639119
0.682344023627606 0.339176848903467
0.688842538138345 0.336275861401343
0.695341052649084 0.335082417175785
0.701839567159823 0.334912580882148
0.708338081670562 0.330790608133876
0.714836596181302 0.327168963926319
0.721335110692041 0.329707327990678
0.72783362520278 0.331933560488352
0.734332139713519 0.333172906414893
0.740830654224258 0.333778808867868
0.747329168734997 0.340241768366273
0.753827683245736 0.345768333164624
0.760326197756475 0.351331619323762
0.766824712267214 0.349619485877096
0.773323226777954 0.354232606825886
0.779821741288693 0.360883763298321
0.786320255799432 0.361136222653727
0.792818770310171 0.365827376494188
0.79931728482091 0.368498855491398
0.805815799331649 0.373616895151
0.812314313842388 0.375934931050641
0.818812828353127 0.374493617639775
0.825311342863866 0.371528367756275
0.831809857374605 0.37210672918866
0.838308371885345 0.372175581740135
0.844806886396084 0.370050332984622
0.851305400906823 0.371638531838634
0.857803915417562 0.369398528830664
0.864302429928301 0.374713945804494
0.87080094443904 0.376898866771284
0.877299458949779 0.375659520844743
0.883797973460518 0.378330999841953
0.890296487971257 0.381649692823023
0.896795002481997 0.384344122670724
0.903293516992736 0.385932321524735
0.909792031503475 0.379680509850853
0.916290546014214 0.380111985840093
0.922789060524953 0.381236577514176
0.929287575035692 0.383485760862342
0.935786089546431 0.390696918086769
0.94228460405717 0.394552660969339
0.948783118567909 0.393873315794791
0.955281633078648 0.398890371712232
0.961780147589387 0.395902170978239
0.968278662100127 0.399790045051498
0.974777176610866 0.399491683995109
0.981275691121605 0.406459562204326
0.987774205632344 0.409943501308934
0.994272720143083 0.414588753448412
1.00077123465382 0.416227444173505
1.00726974916456 0.411563831353633
1.0137682636753 0.413895637763569
1.02026677818604 0.416911379518151
1.02676529269678 0.418733677047176
1.03326380720752 0.418853021469731
1.03976232171826 0.418320561738329
1.046260836229 0.418361873269213
1.05275935073974 0.41553891865876
1.05925786525047 0.412725144388503
1.06575637976121 0.408240548202465
1.07225489427195 0.402668081703131
1.07875340878269 0.397132336564583
1.08525192329343 0.396563155472394
1.09175043780417 0.395984794040009
1.09824895231491 0.388897571408236
1.10474746682565 0.387249700342947
1.11124598133639 0.39312052789867
1.11774449584713 0.394649054541404
1.12424301035787 0.394020201237937
1.1307415248686 0.392955281775132
1.13724003937934 0.39444249688698
1.14373855389008 0.396563155472394
1.15023706840082 0.402925131228636
1.15673558291156 0.405403823081717
1.1632340974223 0.405743495668991
1.16973261193304 0.411297601487932
1.17623112644378 0.411297601487932
1.18272964095452 0.413390719052756
1.18922815546526 0.41025104270552
1.195726669976 0.412619570476242
1.20222518448673 0.41910089065504
1.20872369899747 0.41910089065504
1.21522221350821 0.417026133770609
1.22172072801895 0.412876620001747
1.22821924252969 0.411839241559531
1.23471775704043 0.415180885391093
1.24121627155117 0.409764484675101
1.24771478606191 0.411839241559531
1.25421330057265 0.403540214021808
1.26071181508339 0.398353321810731
1.26721032959413 0.392822166842281
1.27370884410486 0.386942158946361
1.2802073586156 0.384486417943771
1.28670587312634 0.383830023619714
1.29320438763708 0.390054294273007
1.29970290214782 0.39452511994875
1.30620141665856 0.404325133108617
1.3126999311693 0.405348741040537
1.31919844568004 0.4076071047289
1.32569696019078 0.412702193538012
1.33219547470152 0.417062855131395
1.33869398921226 0.4251415545044
1.34519250372299 0.435272059911345
1.35169101823373 0.444319285175091
1.35818953274447 0.446293058317359
1.36468804725521 0.455298972050221
1.37118656176595 0.462303571620224
1.37768507627669 0.466434724708693
1.38418359078743 0.468445219211748
1.39068210529817 0.470455713714802
1.39718061980891 0.470455713714802
};
\addplot [thick, darkkhaki]
table {%
0.0845021588670678 0.0251110289702544
0.0910023249337653 0.0322001220903657
0.0975024910004628 0.0364339370260304
0.10400265706716 0.0375564073634069
0.110502823133858 0.0407696278467717
0.117002989200555 0.0447923486061512
0.123503155267253 0.0526817639946128
0.13000332133395 0.0496493502622399
0.136503487400648 0.0542365184929904
0.143003653467345 0.062357219674599
0.149503819534043 0.0702140531358513
0.156003985600741 0.0720822365959738
0.162504151667438 0.0716600482434038
0.169004317734136 0.0713929682203649
0.175504483800833 0.0786165191527621
0.182004649867531 0.0852866362229859
0.188504815934228 0.0865256672577024
0.195004982000926 0.0894502394000166
0.201505148067623 0.0981711822828878
0.208005314134321 0.106118878020019
0.214505480201018 0.105436034249776
0.221005646267716 0.10813895750699
0.227505812334413 0.115842977140628
0.234005978401111 0.125761650023725
0.240506144467808 0.128903282047306
0.247006310534506 0.131252852009435
0.253506476601203 0.135205819910564
0.260006642667901 0.145986307713364
0.266506808734598 0.152301694787352
0.273006974801296 0.156535509723017
0.279507140867993 0.156904006730749
0.286007306934691 0.164725504862493
0.292507473001388 0.174656568055938
0.299007639068086 0.177493031324672
0.305507805134784 0.181935645934705
0.312007971201481 0.187758173997106
0.318508137268179 0.190496891484213
0.325008303334876 0.191234803300444
0.331508469401574 0.193778947025062
0.338008635468271 0.19357106515146
0.344508801534969 0.19483900691032
0.351008967601666 0.196950866473936
0.357509133668364 0.200129210528176
0.364009299735061 0.201119058654799
0.370509465801759 0.203240555126464
0.377009631868456 0.207606533372498
0.383509797935154 0.210828014062761
0.390009964001851 0.211094176285034
0.396510130068549 0.215784138201627
0.403010296135246 0.21789966896831
0.409510462201944 0.222612575904065
0.416010628268641 0.227834862265203
0.422510794335339 0.230459772457269
0.429010960402036 0.233093860657
0.435511126468734 0.237370812228688
0.442011292535432 0.242684878666472
0.448511458602129 0.24378623958622
0.455011624668827 0.245401568935184
0.461511790735524 0.250174132920759
0.468011956802222 0.255024709971482
0.474512122868919 0.257718455221032
0.481012288935617 0.261453904340511
0.487512455002314 0.264161416601558
0.494012621069012 0.268456724188576
0.500512787135709 0.272752031775593
0.507012953202407 0.27704733936261
0.513513119269104 0.279194993156119
0.520013285335802 0.283490300743136
0.526513451402499 0.287785608330153
0.533013617469197 0.294228569710679
0.539513783535894 0.298523877297696
0.546013949602592 0.298744149481646
0.552514115669289 0.304315200134038
0.559014281735987 0.311409800058748
0.565514447802684 0.313777726036206
0.572014613869382 0.318017965577236
0.578514779936079 0.325782560061459
0.585014946002777 0.331463746805826
0.591515112069474 0.336461171979182
0.598015278136172 0.341476953167868
0.60451544420287 0.343624606961377
0.611015610269567 0.347919914548394
0.617515776336265 0.352215222135411
0.624015942402962 0.356510529722428
0.63051610846966 0.358658183515937
0.637016274536357 0.360805837309445
0.643516440603055 0.364321014244975
0.650016606669752 0.366464079034651
0.65651677273645 0.371544106276988
0.663016938803147 0.377987067657514
0.669517104869845 0.382282375244531
0.676017270936542 0.38443002903804
0.68251743700324 0.388725336625057
0.689017603069937 0.392180856510767
0.695517769136635 0.396466986090119
0.702017935203332 0.402033447738679
0.70851810127003 0.405438488582233
0.715018267336727 0.410954471188638
0.721518433403425 0.411046251265283
0.728018599470122 0.414598140231471
0.73451876553682 0.417842565940895
0.741018931603518 0.418067427128677
0.747519097670215 0.422000203412944
0.754019263736913 0.424079022148968
0.76051942980361 0.428039332456229
0.767019595870308 0.431265402150324
0.773519761937005 0.43447311582909
0.780019928003703 0.431595810426248
0.7865200940704 0.435588243760335
0.793020260137098 0.424170802225614
0.799520426203795 0.43292662153761
0.806020592270493 0.434064694488017
0.81252075833719 0.438066305829768
0.819020924403888 0.443077498014621
0.825521090470585 0.444178858934369
0.832021256537283 0.444206392957363
0.83852142260398 0.443192223110428
0.845021588670678 0.446216376635903
0.851521754737375 0.44818047027612
0.858021920804073 0.449148750084732
0.86452208687077 0.453141183418819
0.871022252937468 0.455137400085862
0.877522419004165 0.459235380508091
0.884022585070863 0.461240775182799
0.890522751137561 0.458703056063546
0.897022917204258 0.4591940794736
0.903523083270956 0.456789441465484
0.910023249337653 0.458716823075043
0.916523415404351 0.468546469283794
0.923023581471048 0.479468298404628
0.929523747537746 0.483837030052962
0.936023913604443 0.488205761701296
0.942524079671141 0.491353818330242
0.949024245737838 0.490257046414326
0.955524411804536 0.490105609287861
0.962024577871233 0.483300116604585
0.968524743937931 0.482194166681004
0.975024910004628 0.481088216757424
0.981525076071326 0.477531738787405
0.988025242138023 0.478642277714817
0.994525408204721 0.479505010435286
1.00102557427142 0.482850394229021
1.00752574033812 0.482597999018245
1.01402590640481 0.483717715953322
1.02052607247151 0.479238848213014
1.02702623853821 0.474457106219775
1.03352640460491 0.471084188403046
1.0400265706716 0.471878086066032
1.0465267367383 0.467362506295065
1.053026902805 0.461327966255612
1.0595270688717 0.462846926524098
1.06602723493839 0.460965434952862
1.07252740100509 0.463214046830681
1.07902756707179 0.465802244992088
1.08552773313849 0.471699114916572
1.09202789920518 0.472814242847817
1.09852806527188 0.479982266833844
1.10502823133858 0.484598804689121
1.11152839740528 0.489004248368113
1.11802856347197 0.494644134077989
1.12452872953867 0.496837677909821
1.13102889560537 0.49585104208588
1.13752906167207 0.494758859173796
1.14402922773876 0.494933241319423
1.15052939380546 0.494992898369243
1.15702955987216 0.488641717065363
1.16352972593886 0.48335059564674
1.17002989200555 0.483405663692727
1.17653005807225 0.479202136182356
1.18303022413895 0.474998608671984
1.18953039020565 0.466701689743216
1.19603055627234 0.462553230278832
1.20253072233904 0.457422723994339
1.20903088840574 0.454366447442038
1.21553105447244 0.443160100083602
1.22203122053913 0.424822440769798
1.22853138660583 0.413616093411362
1.23503155267253 0.40217570685748
1.24153171873923 0.387848836893091
1.24803188480592 0.373774362139478
1.25453205087262 0.353656169338748
1.26103221693932 0.338099446347308
1.26753238300602 0.319119326496984
1.27403254907271 0.311795276380659
1.28053271513941 0.31284156925442
1.28703288120611 0.321211912244505
1.29353304727281 0.315980447875702
1.3000332133395 0.314213681400273
1.3065333794062 0.318752206190401
1.3130335454729 0.327558504544553
1.3195337115396 0.331798744085582
1.32603387760629 0.338159103397127
1.33253404367299 0.355592728955972
1.33903420973969 0.370497813403228
1.34553437580639 0.381144302294125
1.35203454187308 0.380079653405036
1.35853470793978 0.387532195628664
1.36503487400648 0.393920088963202
1.37153504007318 0.409183115709376
1.37803520613987 0.419783714561951
1.38453537220657 0.438020415791445
1.39103553827327 0.445408711961421
1.39753570433997 0.456082734875312
};
\addplot [very thick, darkkhaki]
table {%
0.674516506940131 0.011491136494101
0.687487978227441 0.0212667661191607
0.700459449514751 0.026031551953817
0.713430920802061 0.032452054873875
0.726402392089371 0.040813426155154
0.739373863376682 0.0501958229724308
0.752345334663992 0.0570072590932087
0.765316805951302 0.0621514800932696
0.778288277238612 0.0673324948063393
0.791259748525922 0.0738863749360547
0.804231219813232 0.0807162079133371
0.817202691100543 0.0880404564091769
0.830174162387853 0.102114051635092
0.843145633675163 0.113513203846671
0.856117104962473 0.12493535212888
0.869088576249784 0.132091729309117
0.882060047537094 0.138551325549247
0.895031518824404 0.148515522953477
0.908002990111714 0.154453108390293
0.920974461399024 0.166013233096286
0.933945932686335 0.166289185943853
0.946917403973645 0.165468226222341
0.959888875260955 0.164851931529441
0.972860346548265 0.165769474747602
0.985831817835575 0.171366718339085
0.998803289122886 0.175680781189382
1.0117747604102 0.182970535579276
1.02474623169751 0.191711342025959
1.03771770298482 0.190490250675476
1.05068917427213 0.184906804726371
1.06366064555944 0.174512580801348
1.07663211684675 0.170228412842871
1.08960358813406 0.169579923651089
1.10257505942137 0.1665352438996
1.11554653070868 0.155154488544526
1.12851800199599 0.150405799959311
1.1414894732833 0.144537202734387
1.15446094457061 0.133436999441006
1.16743241585792 0.124013209696594
1.18040388714523 0.112680746089844
1.19337535843254 0.10212784927747
1.20634682971985 0.0960039956685469
1.21931830100716 0.0908804711320536
1.23228977229447 0.0882497206519152
1.24526124358178 0.0869412442330352
1.25823271486909 0.090144596871875
1.2712041861564 0.0946518267154688
1.28417565744371 0.0957786341763672
1.29714712873102 0.10233021469902
1.31011860001833 0.111760903264621
1.32309007130564 0.12045341796298
1.33606154259295 0.133009272527277
1.34903301388026 0.143495480734821
1.36200448516757 0.154988916835986
1.37497595645488 0.170759622074438
1.38794742774219 0.190628227099259
};
\addplot [darkkhaki]
table {%
0.543827762787616 0.00733537014409053
0.547084216457003 0.0135797780202475
0.55034067012639 0.0140038884569001
0.553597123795777 0.0167821324188165
0.556853577465164 0.016295733624297
0.560110031134551 0.0174993645395486
0.563366484803938 0.0180462196814095
0.566622938473325 0.0150124102511863
0.569879392142712 0.0102061306375445
0.573135845812099 0.0103380353953803
0.576392299481485 0.0142017455936538
0.579648753150872 0.0141577773410419
0.582905206820259 0.018230336739222
0.586161660489646 0.0212559021220805
0.589418114159033 0.0220940469374955
0.59267456782842 0.0261143940356989
0.595931021497807 0.0251223603361422
0.599187475167194 0.0248997710572943
0.602443928836581 0.0260456936409928
0.605700382505968 0.0281946419874009
0.608956836175355 0.0274471816929981
0.612213289844742 0.0238784251893297
0.615469743514129 0.0221535872795741
0.618726197183516 0.023050356431805
0.621982650852902 0.0253641857255078
0.625239104522289 0.0283989111609938
0.628495558191676 0.0263644634724293
0.631752011861063 0.0261061499883342
0.63500846553045 0.0309151776177642
0.638264919199837 0.0305909117547512
0.641521372869224 0.0283595229346957
0.644777826538611 0.0274636697877276
0.648034280207998 0.0293488086184641
0.651290733877385 0.0334708323008327
0.654547187546772 0.034212796563659
0.657803641216159 0.0363791490100594
0.661060094885546 0.0413631336446743
0.664316548554932 0.0485574389783016
0.667573002224319 0.0480353159785349
0.670829455893706 0.0465211592792115
0.674085909563093 0.0477092181049964
0.67734236323248 0.0453092843165952
0.680598816901867 0.0484530143783482
0.683855270571254 0.0538995816706512
0.687111724240641 0.0578035961004856
0.690368177910028 0.060093609257357
0.693624631579415 0.0596319426049318
0.696881085248802 0.0561465425801735
0.700137538918189 0.0565037846326454
0.703393992587576 0.0594230934050251
0.706650446256962 0.0639930436608777
0.709906899926349 0.0687333708956015
0.713163353595736 0.0749017503349504
0.716419807265123 0.0799388632748047
0.71967626093451 0.0798555067958946
0.722932714603897 0.0769829142919151
0.726189168273284 0.0800496999115974
0.729445621942671 0.0860092301510395
0.732702075612058 0.0856501560880421
0.735958529281445 0.0866311977244458
0.739214982950832 0.0858260290984898
0.742471436620219 0.0837402851152113
0.745727890289606 0.085071240761985
0.748984343958992 0.0878751328712584
0.752240797628379 0.0891401361391141
0.755497251297766 0.0906845210121082
0.758753704967153 0.0888525104866111
0.76201015863654 0.0832648783838448
0.765266612305927 0.0839702024361612
0.768523065975314 0.0904097194332836
0.771779519644701 0.0913715249591696
0.775035973314088 0.0894479139073976
0.778292426983475 0.0884861083815116
0.781548880652862 0.0923333304850556
0.784805334322249 0.0941836611158077
0.788061787991636 0.0960523118518148
0.791318241661022 0.10095294000752
0.794574695330409 0.105853568163224
0.797831148999796 0.110827476739949
0.801087602669183 0.113822813949137
0.80434405633857 0.115874665737694
0.807600510007957 0.126078964364713
0.810856963677344 0.132491001203953
0.814113417346731 0.135751979939338
0.817369871016118 0.131675756520107
0.820626324685505 0.129568944415785
0.823882778354892 0.132820763098542
0.827139232024279 0.133883329203331
0.830395685693666 0.136008461412907
0.833652139363052 0.142383858041637
0.836908593032439 0.139196159727272
0.840165046701826 0.141467852778889
0.843421500371213 0.141467852778889
0.8466779540406 0.145754757408552
0.849934407709987 0.146634122460791
0.853190861379374 0.150041662038215
0.856447315048761 0.154566728036193
0.859703768718148 0.156087296772356
0.862960222387535 0.153101119615796
0.866216676056922 0.155610974035727
0.869473129726309 0.159155914402564
0.872729583395696 0.161445927559435
0.875986037065082 0.167354161504163
0.879242490734469 0.167354161504163
0.882498944403856 0.170816661397353
0.885755398073243 0.168682369135149
0.88901185174263 0.172172349186221
0.892268305412017 0.174499002553602
0.895524759081404 0.175662329237293
0.898781212750791 0.181478962655746
0.902037666420178 0.18525290433827
0.905294120089565 0.188770364547225
0.908550573758952 0.191426779809196
0.911807027428339 0.195292322017995
0.915063481097726 0.199194504437304
0.918319934767112 0.211597215694919
0.921576388436499 0.214803234114539
0.924832842105886 0.210223207800796
0.928089295775273 0.207749993591375
0.93134574944466 0.206797348118117
0.934602203114047 0.209838485590442
0.937858656783434 0.212366660115628
0.941115110452821 0.216452043587487
0.944371564122208 0.220574067269855
0.947628017791595 0.218009252534159
0.950884471460982 0.217725290902707
0.954140925130369 0.216452043587487
0.957397378799755 0.216452043587487
0.960653832469142 0.218998538217928
0.963910286138529 0.22536477479403
0.967166739807916 0.234277506000574
0.970423193477303 0.241440667155267
0.97367964714669 0.235926315473521
0.976936100816077 0.230906606633659
0.980192554485464 0.228396752213728
0.983449008154851 0.225483855478187
0.986705461824238 0.235926315473521
0.989961915493625 0.240946024313383
0.993218369163012 0.240433061366244
0.996474822832399 0.239187294208906
0.999731276501786 0.234204225579554
1.00298773017117 0.227975389792864
1.00624418384056 0.219255019691497
1.00950063750995 0.225886897793797
1.01275709117933 0.2221221161639
1.01601354484872 0.2221221161639
1.01926999851811 0.227141825003762
1.02252645218749 0.217102407324038
1.02578290585688 0.214592552904107
1.02903935952627 0.208317916854279
1.03229581319565 0.205808062434348
1.03555226686504 0.204553135224383
1.03880872053443 0.20478213654007
1.04206517420382 0.20478213654007
1.0453216278732 0.195933525701919
1.04857808154259 0.194669438439326
1.05183453521198 0.193405351176733
1.05509098888136 0.190877176651547
1.05834744255075 0.192003863124727
1.06160389622014 0.195768644754624
1.06486034988952 0.196831210859412
1.06811680355891 0.201301316541625
1.0713732572283 0.197362493911806
1.07462971089768 0.191271058914528
1.07788616456707 0.192489345913984
1.08114261823646 0.203133327067122
1.08439907190585 0.203133327067122
1.08765552557523 0.203994372014106
1.09091197924462 0.213154424641592
1.09416843291401 0.219786302743891
1.09742488658339 0.226876183477565
1.10068134025278 0.24460088531175
1.10393779392217 0.25287241283437
1.10719424759155 0.257947081989997
1.11045070126094 0.25593187041195
1.11370715493033 0.258533325358156
1.11696360859971 0.246991659047524
1.1202200622691 0.215829160008818
1.12347651593849 0.20474549632956
1.12673296960788 0.200092189594797
1.12998942327726 0.198928862911106
1.13324587694665 0.195438882860034
1.13650233061604 0.200092189594797
1.13975878428542 0.19851666054287
1.14301523795481 0.195438882860034
1.1462716916242 0.186974994232238
1.14952814529358 0.182358327707985
1.15278459896297 0.175433327921606
1.15604105263236 0.177741661183732
1.15929750630174 0.175186006500664
1.16255395997113 0.174920364974467
1.16581041364052 0.171512825397042
1.16906686730991 0.163561899716384
1.17232332097929 0.148795894880877
1.17557977464868 0.144252508777644
1.17883622831807 0.152203434458302
1.18209268198745 0.147660048355069
1.18534913565684 0.151140868353514
1.18860558932623 0.145415835461335
1.19186204299561 0.133965769676978
1.195118496665 0.136255782833849
1.19837495033439 0.138545795990721
1.20163140400377 0.127095730206364
1.20488785767316 0.119263885209864
1.20814431134255 0.126078964364713
1.21140076501194 0.112448806055014
1.21465721868132 0.103362033848548
1.21791367235071 0.113584652580822
1.2211701260201 0.111312959529206
1.22442657968948 0.112448806055014
1.22768303335887 0.109288587898532
1.23093948702826 0.108161901425351
1.23419594069764 0.112668647318074
1.23745239436703 0.113584652580822
1.24070884803642 0.119080684157314
1.2439653017058 0.113355651265135
1.24722175537519 0.117935677578878
1.25047820904458 0.109645829951004
1.25373466271397 0.11195416321313
1.25699111638335 0.101905585480778
1.26024757005274 0.100760578902342
1.26350402372213 0.103050592059214
1.26676047739151 0.106183330057814
1.2700169310609 0.110799996582067
1.27327338473029 0.110799996582067
1.27652983839967 0.107337496688877
1.27978629206906 0.115645664422007
1.28304274573845 0.103362033848548
1.28629919940783 0.106769573425973
1.28955565307722 0.104497880374357
1.29281210674661 0.0999544942711237
1.296068560416 0.103362033848548
1.29932501408538 0.0988186477453155
1.30258146775477 0.0957683502203628
1.30583792142416 0.0957683502203628
1.30909437509354 0.101401782586266
1.31235082876293 0.112668647318074
1.31560728243232 0.113795333791255
1.3188637361017 0.129486503942138
1.32212018977109 0.129486503942138
1.32537664344048 0.15322936035258
1.32863309710986 0.155482733298942
1.33188955077925 0.17264867192285
1.33514600444864 0.181735444129316
1.33840245811803 0.186278830232549
1.34165891178741 0.198773142016439
1.3449153654568 0.203811170961556
1.34817181912619 0.215261236745913
1.35142827279557 0.231987492843702
1.35468472646496 0.238912492630081
1.35794118013435 0.25276249220284
1.36119763380373 0.265458325144535
1.36445408747312 0.270221552510828
1.36771054114251 0.280526611716749
1.37096699481189 0.291976677501106
1.37422344848128 0.303426743285463
1.37747990215067 0.31487680906982
1.38073635582006 0.328616888011049
1.38399280948944 0.331667185536001
1.38724926315883 0.340753957742467
1.39050571682822 0.348704883423125
1.3937621704976 0.357791655629591
1.39701862416699 0.369150120887673
};
\addplot [line width=2pt, black, dashed]
table {%
0 0
0.0141414141414141 0.00143125110705884
0.0282828282828283 0.00441132290560149
0.0424242424242424 0.00845207006503169
0.0565656565656566 0.0133367338755079
0.0707070707070707 0.0189246772096199
0.0848484848484848 0.0251122599417621
0.098989898989899 0.0318176327013564
0.113131313131313 0.0389732512643724
0.127272727272727 0.0465216527444557
0.141414141414141 0.0544128456229073
0.155555555555556 0.0626025880269149
0.16969696969697 0.0710511943014282
0.183838383838384 0.0797226749659431
0.197979797979798 0.0885840971566867
0.212121212121212 0.097605096550769
0.226262626262626 0.106757496706544
0.24040404040404 0.116015006631586
0.254545454545455 0.125352976635769
0.268686868686869 0.13474819847679
0.282828282828283 0.144178739750778
0.296969696969697 0.153623805165861
0.311111111111111 0.163063619206675
0.325252525252525 0.172479326026947
0.339393939393939 0.181852903369335
0.353535353535354 0.191167088019402
0.367676767676768 0.200405310829074
0.381818181818182 0.20955163974471
0.395959595959596 0.218590729581222
0.41010101010101 0.22750777752088
0.424242424242424 0.236288483501119
0.438383838383838 0.244919014802342
0.452525252525252 0.253385974263587
0.466666666666667 0.261676371647938
0.480808080808081 0.269777597755538
0.494949494949495 0.277677400944163
0.509090909090909 0.285363865768181
0.523232323232323 0.29282539348878
0.537373737373737 0.300050684243297
0.551515151515152 0.307028720690658
0.565656565656566 0.313748752974428
0.57979797979798 0.320200284865675
0.593939393939394 0.326373060965363
0.608080808080808 0.33225705486091
0.622222222222222 0.337842458144321
0.636363636363636 0.343119670210243
0.65050505050505 0.348079288761744
0.664646464646465 0.352712100959744
0.678787878787879 0.35700907515915
0.692929292929293 0.360961353180867
0.707070707070707 0.364560243074263
0.721212121212121 0.367797212329361
0.735353535353535 0.370663881502182
0.749494949494949 0.373152018220304
0.763636363636364 0.375253531538906
0.777777777777778 0.376960466620428
0.791919191919192 0.37826499971351
0.806060606060606 0.379159433409089
0.82020202020202 0.379636192153588
0.834343434343434 0.379687818000856
0.848484848484848 0.379306966586181
0.862626262626263 0.378486403307097
0.876767676767677 0.377218999696997
0.890909090909091 0.375497729978756
0.905050505050505 0.373315667786572
0.919191919191919 0.37066598304523
0.933333333333333 0.367541938996798
0.947474747474747 0.363936889365592
0.961616161616162 0.359844275652906
0.975757575757576 0.355257624553685
0.98989898989899 0.350170545487872
1.0040404040404 0.344576728239711
1.01818181818182 0.338469940698764
1.03232323232323 0.331844026696852
1.04646464646465 0.324692903935537
1.06060606060606 0.317010561999118
1.07474747474747 0.308791060448499
1.08888888888889 0.300028526991538
1.1030303030303 0.290717155725851
1.11717171717172 0.280851205450235
1.13131313131313 0.270424998041189
1.14545454545455 0.259432916891194
1.15959595959596 0.247869405405633
1.17373737373737 0.235728965555444
1.18787878787879 0.223006156482758
1.2020202020202 0.209695593156946
1.21616161616162 0.195791945078663
1.23030303030303 0.181289935029609
1.24444444444444 0.166184337865869
1.25858585858586 0.150469979352814
1.27272727272727 0.134141735039649
1.28686868686869 0.117194529171848
1.3010101010101 0.0996233336397395
1.31515151515151 0.0814231669616709
1.32929292929293 0.0625890933002413
1.34343434343434 0.0431162215101537
1.35757575757576 0.0229997042163528
1.37171717171717 0.00223473692115581
1.38585858585859 -0.0191834428608284
1.4 -0.041259556441159
};
\addplot [ultra thick, purple]
table {%
0 0
0.0141414141414141 0.000969779941187426
0.0282828282828283 0.00305004111056933
0.0424242424242424 0.00594751661091731
0.0565656565656566 0.00953804186893336
0.0707070707070707 0.0137435825411619
0.0848484848484848 0.0185081197902719
0.098989898989899 0.0237884042942062
0.113131313131313 0.0295494565256049
0.127272727272727 0.0357620535213483
0.141414141414141 0.0424011903245443
0.155555555555556 0.0494450737867561
0.16969696969697 0.0568744307463427
0.183838383838384 0.0646720132709919
0.197979797979798 0.0728222334041951
0.212121212121212 0.081310886349292
0.226262626262626 0.090124936002986
0.24040404040404 0.0992523456444093
0.254545454545455 0.108681942088897
0.268686868686869 0.118403305141684
0.282828282828283 0.128406676515149
0.296969696969697 0.138682883951624
0.311111111111111 0.149223277388822
0.325252525252525 0.160019674780202
0.339393939393939 0.171064315741745
0.353535353535354 0.182349821606426
0.367676767676768 0.193869160772615
0.381818181818182 0.205615618462592
0.395959595959596 0.217582770182899
0.41010101010101 0.229764458313798
0.424242424242424 0.242154771360823
0.438383838383838 0.254748025484703
0.452525252525252 0.267538747992096
0.466666666666667 0.28052166252257
0.480808080808081 0.293691675710082
0.494949494949495 0.307043865132003
0.509090909090909 0.320573468387178
0.523232323232323 0.334275873168026
0.537373737373737 0.348146608211073
0.551515151515152 0.362181335026513
0.565656565656566 0.376375840320978
0.57979797979798 0.390726029039058
0.593939393939394 0.405227917958813
0.608080808080808 0.419877629784672
0.622222222222222 0.434671387688134
0.636363636363636 0.449605510252636
0.65050505050505 0.464676406784134
0.664646464646465 0.479880572953334
0.678787878787879 0.495214586739401
0.692929292929293 0.510675104648251
0.707070707070707 0.52625885818149
0.721212121212121 0.541962650534559
0.735353535353535 0.557783353504896
0.749494949494949 0.573717904592857
0.763636363636364 0.589763304279887
0.777777777777778 0.605916613469919
0.791919191919192 0.622174951081351
0.806060606060606 0.638535491778147
0.82020202020202 0.654995463829632
0.834343434343434 0.671552147089561
0.848484848484848 0.688202871085827
0.862626262626263 0.704945013212972
0.876767676767677 0.721775997020319
0.890909090909091 0.738693290589177
0.905050505050505 0.755694404993089
0.919191919191919 0.77277689283562
0.933333333333333 0.789938346860613
0.947474747474747 0.807176398630239
0.961616161616162 0.824488717266553
0.975757575757576 0.841873008252592
0.98989898989899 0.859327012289337
1.0040404040404 0.876848504205177
1.01818181818182 0.894435291914709
1.03232323232323 0.912085215423999
1.04646464646465 0.929796145879576
1.06060606060606 0.947565984658681
1.07474747474747 0.965392662498418
1.08888888888889 0.983274138661652
1.1030303030303 1.00120840013763
1.11717171717172 1.01919346087545
1.13131313131313 1.03722736104858
1.14545454545455 1.05530816634883
1.15959595959596 1.07343396730825
1.17373737373737 1.09160287864743
1.18787878787879 1.10981303864894
1.2020202020202 1.12806260855464
1.21616161616162 1.14634977198561
1.23030303030303 1.16467273438365
1.24444444444444 1.18302972247327
1.25858585858586 1.20141898374324
1.27272727272727 1.21983878594667
1.28686868686869 1.23828741661886
1.3010101010101 1.25676318261201
1.31515151515151 1.27526440964613
1.32929292929293 1.29378944187521
1.34343434343434 1.31233664146824
1.35757575757576 1.33090438820417
1.37171717171717 1.34949107908036
1.38585858585859 1.36809512793389
1.4 1.38671496507509
};
\addplot [ultra thick, magenta, dotted]
table {%
0 0
0.0141414141414141 0.000637899840994551
0.0282828282828283 0.0019899180588398
0.0424242424242424 0.00385311979728502
0.0565656565656566 0.00613975718354562
0.0707070707070707 0.00879388342301323
0.0848484848484848 0.0117748498277944
0.098989898989899 0.0150509410941444
0.113131313131313 0.0185962623497121
0.127272727272727 0.0223889927030777
0.141414141414141 0.0264103117040598
0.155555555555556 0.0306436945728572
0.16969696969697 0.0350744258798137
0.183838383838384 0.0396892505631901
0.197979797979798 0.0444761154539446
0.212121212121212 0.0494239727729121
0.226262626262626 0.0545226274315683
0.24040404040404 0.0597626161353446
0.254545454545455 0.0651351101120959
0.268686868686869 0.070631835742922
0.282828282828283 0.0762450089963729
0.296969696969697 0.0819672806698096
0.311111111111111 0.087791690208012
0.325252525252525 0.093711626412636
0.339393939393939 0.0997207937487016
0.353535353535354 0.105813183242528
0.367676767676768 0.111983047180328
0.381818181818182 0.118224876978877
0.395959595959596 0.12453338372371
0.41010101010101 0.130903480966198
0.424242424242424 0.137330269445753
0.438383838383838 0.143809023462522
0.452525252525252 0.150335178672924
0.466666666666667 0.156904321118124
0.480808080808081 0.163512177325997
0.494949494949495 0.170154605351984
0.509090909090909 0.176827586644568
0.523232323232323 0.183527218637889
0.537373737373737 0.190249707987922
0.551515151515152 0.196991364380246
0.565656565656566 0.203748594847195
0.57979797979798 0.210517898540346
0.593939393939394 0.217295861911267
0.608080808080808 0.224079154259339
0.622222222222222 0.230864523610509
0.636363636363636 0.237648792895162
0.65050505050505 0.244428856396992
0.664646464646465 0.251201676447989
0.678787878787879 0.257964280347423
0.692929292929293 0.264713757485136
0.707070707070707 0.271447256651543
0.721212121212121 0.278161983518621
0.735353535353535 0.28485519827774
0.749494949494949 0.291524213421644
0.763636363636364 0.298166391659139
0.777777777777778 0.304779143952151
0.791919191919192 0.311359927665788
0.806060606060606 0.317906244822944
0.82020202020202 0.32441564045573
0.834343434343434 0.33088570104673
0.848484848484848 0.337314053053692
0.862626262626263 0.343698361511823
0.876767676767677 0.350036328708351
0.890909090909091 0.356325692924481
0.905050505050505 0.362564227240254
0.919191919191919 0.368749738398199
0.933333333333333 0.37488006572199
0.947474747474747 0.380953080086633
0.961616161616162 0.386966682936954
0.975757575757576 0.392918805351425
0.98989898989899 0.398807407148587
1.0040404040404 0.404630476033524
1.01818181818182 0.410386026782036
1.03232323232323 0.416072100460325
1.04646464646465 0.421686763678166
1.06060606060606 0.427228107873677
1.07474747474747 0.432694248627932
1.08888888888889 0.438083325007778
1.1030303030303 0.443393498935337
1.11717171717172 0.448622954582762
1.13131313131313 0.453769897790923
1.14545454545455 0.458832555510775
1.15959595959596 0.46380917526624
1.17373737373737 0.468698024637524
1.18787878787879 0.473497390763833
1.2020202020202 0.478205579864535
1.21616161616162 0.482820916777868
1.23030303030303 0.487341744516345
1.24444444444444 0.491766423838055
1.25858585858586 0.496093332833124
1.27272727272727 0.500320866524609
1.28686868686869 0.504447436483184
1.3010101010101 0.508471470454969
1.31515151515151 0.512391412001924
1.32929292929293 0.516205720154238
1.34343434343434 0.519912869074198
1.35757575757576 0.523511347731019
1.37171717171717 0.526999659586182
1.38585858585859 0.53037632228882
1.4 0.53363986738073
};
\end{axis}

\end{tikzpicture}


==> ImagesPullin_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.93]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkkhaki}{RGB}{189,183,107}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \tilde{t}\)},
xmin=-0.07, xmax=1.47,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \tilde{x}\)},
ymin=-0.725406188051439, ymax=-0.0201200985303859,
ytick style={color=black}
]
\addplot [very thick, deepskyblue]
table {%
0.739146146514162 -0.249135412656642
0.752113622768797 -0.254414557830207
0.765081099023431 -0.259951769122107
0.778048575278066 -0.265485996727913
0.7910160515327 -0.271391394549648
0.803983527787335 -0.277781066684904
0.816951004041969 -0.284098071915575
0.829918480296604 -0.290542618362367
0.842885956551238 -0.296984181123064
0.855853432805872 -0.30353586429526
0.868820909060507 -0.310180247074331
0.881788385315141 -0.316952171069522
0.894755861569776 -0.323964740378427
0.90772333782441 -0.330843801099023
0.920690814079045 -0.337798140621871
0.933658290333679 -0.345462962653426
0.946625766588313 -0.352524438901678
0.959593242842948 -0.360035347854206
0.972560719097582 -0.36790000621804
0.985528195352217 -0.375744260091157
0.998495671606851 -0.383455005375964
1.01146314786149 -0.391275871072269
1.02443062411612 -0.399302540473043
1.03739810037075 -0.407326226187722
1.05036557662539 -0.416060394411107
1.06333305288002 -0.424791578948399
1.07630052913466 -0.433371834092757
1.08926800538929 -0.442323259453045
1.10223548164393 -0.451628434224638
1.11520295789856 -0.460834942017167
1.1281704341532 -0.470473461709349
1.14113791040783 -0.479752264618037
1.15410538666246 -0.489480500231
1.1670728629171 -0.499040385646409
1.18004033917173 -0.508318816766669
1.19300781542637 -0.518133784614319
1.205975291681 -0.527832664678282
1.21894276793564 -0.537998398251143
1.23191024419027 -0.548387356333096
1.24487772044491 -0.558286072729338
1.25784519669954 -0.568686484243724
1.27081267295417 -0.57904907046277
1.28378014920881 -0.589556618702559
1.29674762546344 -0.599687029354231
1.30971510171808 -0.610562764123855
1.32268257797271 -0.621139623793709
1.33565005422735 -0.631974549581898
1.34861753048198 -0.643424274585825
1.36158500673662 -0.655114644903464
1.37455248299125 -0.66715876463241
1.38751995924588 -0.679313004772853
};
\addplot [deepskyblue]
table {%
1.33687572133707 -0.626434546613973
1.34012846031843 -0.630295087735574
1.34338119929978 -0.632570258713129
1.34663393828114 -0.634834937643081
1.34988667726249 -0.636697549818783
1.35313941624385 -0.637871045361324
1.3563921552252 -0.640835135147887
1.35964489420656 -0.643893257714582
1.36289763318792 -0.646810363331458
1.36615037216927 -0.649508189510166
1.36940311115063 -0.65315261883588
1.37265585013198 -0.656073089919188
1.37590858911334 -0.65877428156433
1.37916132809469 -0.662178447356669
1.38241406707605 -0.665606962710648
1.3856668060574 -0.669059827626269
1.38891954503876 -0.6719192592017
1.39217228402011 -0.675368560826736
1.39542502300147 -0.678241849916204
1.39867776198283 -0.681591904957683
};
\addplot [thick, deepskyblue]
table {%
1.36957141538174 -0.662323728127685
1.37606227517028 -0.667445676702251
1.38255313495882 -0.673308682085185
1.38904399474736 -0.67871202008207
1.3955348545359 -0.684517102594545
};
\addplot [thick, green]
table {%
0.24015688956642 -0.0855290059723442
0.246647616311458 -0.0869203446644612
0.253138343056497 -0.0882261687415114
0.259629069801535 -0.0859574097178365
0.266119796546573 -0.0863438967607065
0.272610523291612 -0.0885764803823504
0.27910125003665 -0.0920547984855597
0.285591976781689 -0.0971444257025006
0.292082703526727 -0.0988159947954113
0.298573430271765 -0.10081962405438
0.305064157016804 -0.102024272503481
0.311554883761842 -0.101664211534045
0.31804561050688 -0.103359034533946
0.324536337251919 -0.107404632916859
0.331027063996957 -0.109528788783834
0.337517790741996 -0.111193276133719
0.344008517487034 -0.113050719477591
0.350499244232072 -0.115257643792144
0.356989970977111 -0.11809251968643
0.363480697722149 -0.117631283089045
0.369971424467187 -0.119529401144529
0.376462151212226 -0.123256194974165
0.382952877957264 -0.126349374505393
0.389443604702303 -0.128025790324921
0.395934331447341 -0.129808058115323
0.402425058192379 -0.132557589778237
0.408915784937418 -0.134186249143128
0.415406511682456 -0.134285040698727
0.421897238427494 -0.134733313225007
0.428387965172533 -0.135826958135644
0.434878691917571 -0.136930771724184
0.44136941866261 -0.139393423891883
0.447860145407648 -0.143684751833732
0.454350872152686 -0.145489116771681
0.460841598897725 -0.147321071192155
0.467332325642763 -0.14905009019294
0.473823052387801 -0.150728436187903
0.48031377913284 -0.152286425958554
0.486804505877878 -0.154437525699694
0.493295232622917 -0.156407427532797
0.499785959367955 -0.158500602141397
0.506276686112993 -0.160508262134929
0.512767412858032 -0.162595774024854
0.51925813960307 -0.164789137885653
0.525748866348108 -0.166653358131578
0.532239593093147 -0.168788796859835
0.538730319838185 -0.170838720973026
0.545221046583224 -0.173046759470958
0.551711773328262 -0.175151862549201
0.5582025000733 -0.17764128820737
0.564693226818339 -0.179688466153071
0.571183953563377 -0.182006862581106
0.577674680308416 -0.184335427687045
0.584165407053454 -0.186839527982347
0.590656133798492 -0.189127588760366
0.597146860543531 -0.191425818216289
0.603637587288569 -0.193621112252523
0.610128314033607 -0.196218149673305
0.616619040778646 -0.19837293938162
0.623109767523684 -0.200407372865623
0.629600494268723 -0.20261734153899
0.636091221013761 -0.205081107890067
0.642581947758799 -0.207555042919048
0.649072674503838 -0.2100914090398
0.655563401248876 -0.212394314838647
0.662054127993914 -0.214968439119827
0.668544854738953 -0.217813781883342
0.675035581483991 -0.220556189227167
0.681526308229029 -0.223099977858332
0.688017034974068 -0.225767039264993
0.694507761719106 -0.228592215056395
0.700998488464145 -0.23116650972127
0.707489215209183 -0.233916339575508
0.713979941954221 -0.236711179716895
0.72047066869926 -0.239759817535993
0.726961395444298 -0.242836044837617
0.733452122189337 -0.245696232621958
0.739942848934375 -0.248714534791041
0.746433575679413 -0.251664743149679
0.752924302424452 -0.254738224283814
0.75941502916949 -0.257613086705288
0.765905755914528 -0.260532959413911
0.772396482659567 -0.263724050604868
0.778887209404605 -0.26668168147392
0.785377936149643 -0.26968432263012
0.791868662894682 -0.272566607562008
0.79835938963972 -0.275607006878638
0.804850116384759 -0.278805520580008
0.811340843129797 -0.281753153154851
0.817831569874835 -0.284858900114435
0.824322296619874 -0.287992236556545
0.830813023364912 -0.291005216774342
0.837303750109951 -0.294324257083719
0.843794476854989 -0.297540361973406
0.850285203600027 -0.301027685345427
0.856775930345066 -0.304542598199973
0.863266657090104 -0.307710946635022
0.869757383835142 -0.311167934357028
0.876248110580181 -0.314408882561751
0.882738837325219 -0.318016732541778
0.889229564070258 -0.32129543890693
0.895720290815296 -0.324767101266069
0.902211017560334 -0.328266353107733
0.908701744305373 -0.331888877724893
0.915192471050411 -0.335521571019956
0.921683197795449 -0.339103591309198
0.928173924540488 -0.342826305178558
0.934664651285526 -0.346576608530443
0.941155378030564 -0.350450184657825
0.947646104775603 -0.354368771072355
0.954136831520641 -0.358254105285686
0.96062755826568 -0.36224529146989
0.967118285010718 -0.366507696136428
0.973609011755756 -0.370571482090306
0.980099738500795 -0.375132694721703
0.986590465245833 -0.379704076031004
0.993081191990872 -0.384076838627645
0.99957191873591 -0.388329244999974
1.00606264548095 -0.392591820050206
1.01255337222599 -0.397012509485179
1.01904409897102 -0.401234580207492
1.02553482571606 -0.405449398803086
1.0320255524611 -0.40956128197899
1.03851627920614 -0.413883541953504
1.04500700595118 -0.418442178801106
1.05149773269622 -0.423010984326611
1.05798845944126 -0.427346329530211
1.06447918618629 -0.431335110314314
1.07096991293133 -0.435986684287396
1.07746063967637 -0.440309114645603
1.08395136642141 -0.444902763486145
1.09044209316645 -0.448888798102758
1.09693281991149 -0.453293996908543
1.10342354665652 -0.457596260294638
1.10991427340156 -0.461813009065666
1.1164050001466 -0.465926822417005
1.12289572689164 -0.47006822525087
1.12938645363668 -0.474498267371691
1.13587718038172 -0.479199527974846
1.14236790712675 -0.483554224158503
1.14885863387179 -0.486814048118617
1.15534936061683 -0.491467552267134
1.16184008736187 -0.49556570460559
1.16833081410691 -0.500683383230427
1.17482154085195 -0.505437076631144
1.18131226759698 -0.509600576612555
1.18780299434202 -0.513791666076492
1.19429372108706 -0.518889177729217
1.2007844478321 -0.52386633315763
1.20727517457714 -0.528479503361922
1.21376590132218 -0.533659783462224
1.22025662806721 -0.539093861240237
1.22674735481225 -0.543955166403567
1.23323808155729 -0.549444423146632
1.23972880830233 -0.554848165274629
1.24621953504737 -0.560505705080338
1.25271026179241 -0.565964626173387
1.25920098853745 -0.571938394748578
1.26569171528248 -0.577226286611494
1.27218244202752 -0.582393822250097
1.27867316877256 -0.587214793469203
1.2851638955176 -0.592681137072666
1.29165462226264 -0.5975398664522
1.29814534900768 -0.602704655923314
1.30463607575271 -0.607897034876954
1.31112680249775 -0.613117003313119
1.31761752924279 -0.61846024452478
1.32410825598783 -0.624092125023398
1.33059898273287 -0.629638490906948
1.33708970947791 -0.635116762980055
1.34358043622294 -0.640831411926249
1.35007116296798 -0.646477967062
1.35656188971302 -0.652152111680276
1.36305261645806 -0.658341103780694
1.3695433432031 -0.664705631070476
1.37603406994814 -0.670949802135945
1.38252479669317 -0.676882250391162
1.38901552343821 -0.682920550617253
1.39550625018325 -0.689003861130492
};
\addplot [thick, navy]
table {%
0.772966236719825 -0.265781717391458
0.779461751314109 -0.268953001389351
0.785957265908393 -0.272169336391867
0.792452780502678 -0.275526405691977
0.798948295096962 -0.278650055387658
0.805443809691246 -0.281818756087962
0.81193932428553 -0.285032507792889
0.818434838879815 -0.288256468893195
0.824930353474099 -0.291525480998125
0.831425868068383 -0.294822123303055
0.837921382662667 -0.297885346003556
0.844416897256952 -0.300880515611087
0.850912411851236 -0.30426004851602
0.85740792644552 -0.307519265914116
0.863903441039804 -0.310840955121458
0.870398955634089 -0.313946645528993
0.876894470228373 -0.31743669923393
0.883389984822657 -0.320823858236652
0.889885499416941 -0.324125543341783
0.896381014011226 -0.327602804353752
0.90287652860551 -0.331107695565722
0.909372043199794 -0.334640216977694
0.915867557794078 -0.337939318785235
0.922363072388363 -0.341527100597208
0.928858586982647 -0.34538614160899
0.935354101576931 -0.349011763016342
0.941849616171215 -0.352682435428318
0.948345130765499 -0.356493842137887
0.954840645359784 -0.360219774949864
0.961336159954068 -0.364069021254813
0.967831674548352 -0.367832793662169
0.974327189142636 -0.371867825269335
0.980822703736921 -0.375817382978909
0.987318218331205 -0.379664045986268
0.993813732925489 -0.383764547388814
1.00030924751977 -0.38779699569839
1.00680476211406 -0.391726549305752
1.01330027670834 -0.396040466210516
1.01979579130263 -0.400138384315472
1.02629130589691 -0.404377036718022
1.03278682049119 -0.408643319320573
1.03928233508548 -0.412824128025533
1.04577784967976 -0.417276195930301
1.05227336427405 -0.421642789937477
1.05876887886833 -0.426019593340032
1.06526439346262 -0.430667655942395
1.0717599080569 -0.434873511549766
1.07825542265118 -0.439350626356946
1.08475093724547 -0.443951054657097
1.09124645183975 -0.448709638059464
1.09774196643404 -0.453365326759617
1.10423748102832 -0.458179170561986
1.11073299562261 -0.462777015564548
1.11722851021689 -0.467889748766727
1.12372402481117 -0.472769062364476
1.13021953940546 -0.477676006162225
1.13671505399974 -0.482723684257569
1.14321056859403 -0.487816413357536
1.14970608318831 -0.492806247755288
1.1562015977826 -0.497728029060072
1.16269711237688 -0.502886227955419
1.16919262697116 -0.507489115758181
1.17568814156545 -0.512215317053914
1.18218365615973 -0.517247619158701
1.18867917075402 -0.522159605756651
1.1951746853483 -0.526742489457202
1.20167019994258 -0.531727157259776
1.20816571453687 -0.536852559359945
1.21466122913115 -0.54153575446512
1.22115674372544 -0.546342263063267
1.22765225831972 -0.551550555763438
1.23414777291401 -0.556803899468232
1.24064328750829 -0.561597615373412
1.24713880210257 -0.566871377868963
1.25363431669686 -0.571441883565091
1.26012983129114 -0.576849168948991
1.28611188966828 -0.59782377962938
1.31209394804542 -0.618753215510168
1.3185894626397 -0.623600023206305
1.32508497723399 -0.629222768906489
1.33158049182827 -0.63490798641592
1.33807600642255 -0.640490309223136
1.34457152101684 -0.646361312034784
1.35106703561112 -0.651642162144601
1.35756255020541 -0.657455321258658
1.36405806479969 -0.663409214670308
1.37055357939398 -0.66948642157493
1.37704909398826 -0.675399892093612
1.38354460858254 -0.681158205496212
1.39004012317683 -0.686848465805843
1.39653563777111 -0.69279256451066
};
\addplot [very thick, navy]
table {%
0.0389359777415991 -0.0782812120045552
0.0519146369887988 -0.0769358954237577
0.0648932962359985 -0.076240147417917
0.0778719554831982 -0.0792048822727504
0.0908506147303979 -0.0805571037506878
0.103829273977598 -0.0813061694602062
0.116807933224797 -0.0804775634020739
0.129786592471997 -0.081951928768595
0.142765251719197 -0.082492405343776
0.155743910966396 -0.0839697626377328
0.168722570213596 -0.08429586447993
0.181701229460796 -0.0855936886501484
0.194679888707995 -0.0869669816375036
0.207658547955195 -0.088206956051433
0.220637207202395 -0.0879301003814365
0.233615866449595 -0.090304369963637
0.246594525696794 -0.091910117265958
0.259573184943994 -0.0933302835809853
0.272551844191194 -0.0962442718328947
0.285530503438393 -0.0988944166091631
0.298509162685593 -0.10128071790979
0.311487821932793 -0.103890433734393
0.324466481179993 -0.106593039180754
0.337445140427192 -0.109049221956097
0.350423799674392 -0.11150261106023
0.363402458921592 -0.115171351492191
0.376381118168791 -0.117584311644657
0.389359777415991 -0.121116939831983
0.402338436663191 -0.123506891837405
0.41531709591039 -0.126885986975471
0.42829575515759 -0.13063644234435
0.44127441440479 -0.133244221531326
0.45425307365199 -0.136597514851138
0.467231732899189 -0.139704385499932
0.480210392146389 -0.143165195574915
0.493189051393589 -0.146962524271466
0.506167710640788 -0.150626534394592
0.519146369887988 -0.154888112943715
0.532125029135188 -0.159016372919412
0.545103688382387 -0.163011314321683
0.558082347629587 -0.167229670247929
0.571061006876787 -0.171332128405372
0.584039666123987 -0.175640580282168
0.597018325371186 -0.18018986748756
0.609996984618386 -0.184718940217119
0.622975643865586 -0.188514332276044
0.635954303112785 -0.192889871956345
0.648932962359985 -0.197427984476895
0.661911621607185 -0.201606570228834
0.674890280854385 -0.206382724406771
0.687868940101584 -0.212191442596455
0.700847599348784 -0.217544950724556
0.713826258595983 -0.223008769279041
0.726804917843183 -0.228939631357307
0.739783577090383 -0.235824794958972
0.752762236337583 -0.24114970759761
0.765740895584782 -0.246567509858006
0.778719554831982 -0.252487197251431
0.791698214079182 -0.259213240461416
0.804676873326381 -0.265336127902982
0.817655532573581 -0.272021742161301
0.830634191820781 -0.278608879455439
0.843612851067981 -0.285515114566522
0.85659151031518 -0.292192347811209
0.86957016956238 -0.298962470677656
0.88254882880958 -0.306086532970293
0.895527488056779 -0.312981593396533
0.908506147303979 -0.320082647542126
0.921484806551179 -0.327180908016509
0.934463465798379 -0.347161400410476
0.947442125045578 -0.355045802225586
0.960420784292778 -0.362814306271892
0.973399443539977 -0.370806224842174
0.986378102787177 -0.378777928936622
0.999356762034377 -0.387120993261883
1.01233542128158 -0.395313318209095
1.02531408052878 -0.40387700338712
1.03829273977598 -0.412420474089312
1.05127139902318 -0.421204780120102
1.06425005827038 -0.429968871675058
1.07722871751758 -0.439104323460827
1.09020737676477 -0.448219560770762
1.10318603601197 -0.45744510850708
1.11616469525917 -0.466911491571995
1.12914335450637 -0.476357660161077
1.14212201375357 -0.485931559981163
1.15510067300077 -0.495711453520602
1.16807933224797 -0.505619078291046
1.18105799149517 -0.515523909390279
1.19403665074237 -0.525895784013294
1.20701530998957 -0.536116919258261
1.21999396923677 -0.546596310636449
1.23297262848397 -0.557186012441018
1.24595128773117 -0.567868603867347
1.25892994697837 -0.578530980817842
1.27190860622557 -0.58956471799915
1.28488726547277 -0.600691344802218
1.29786592471997 -0.611702073836483
1.31084458396717 -0.622675167590292
1.32382324321437 -0.633775992575105
1.33680190246157 -0.644760919791115
1.34978056170877 -0.656099786433315
1.36275922095597 -0.666931180600067
1.37573788020317 -0.678307880778948
1.38871653945037 -0.689699208091241
};
\addplot [thick, green]
table {%
0.0519881160859128 -0.0699678759563051
0.0584866305966519 -0.0748407421719851
0.064985145107391 -0.0740161137522292
0.0714836596181301 -0.0747154944032529
0.0779821741288693 -0.0746942229778259
0.0844806886396084 -0.0762929061810574
0.0909792031503475 -0.0780323492094773
0.0974777176610866 -0.0795035565518171
0.103976232171826 -0.0803672159152989
0.110474746682565 -0.0792486573241883
0.116973261193304 -0.0790540079715578
0.123471775704043 -0.0799397928341021
0.129970290214782 -0.0806096044244342
0.136468804725521 -0.0807415512543988
0.14296731923626 -0.0805444207145585
0.149465833746999 -0.0809230455856546
0.155964348257739 -0.0814424302819391
0.162462862768478 -0.0822505205102498
0.168961377279217 -0.0829905831731862
0.175459891789956 -0.0832884643687252
0.181958406300695 -0.0840664176822305
0.188456920811434 -0.0850982349185168
0.194955435322173 -0.0861751286870215
0.201453949832912 -0.0869055242810987
0.207952464343651 -0.0880203087001722
0.21445097885439 -0.0889016990424109
0.22094949336513 -0.0900717949166759
0.227448007875869 -0.090912813421136
0.233946522386608 -0.0914073337511687
0.240445036897347 -0.0919643514180424
0.246943551408086 -0.093018862007505
0.253442065918825 -0.0941010283245634
0.259940580429564 -0.0944799633697937
0.266439094940303 -0.095356391337613
0.272937609451042 -0.0955295880336043
0.279436123961782 -0.0961045943592144
0.285934638472521 -0.0971162519236888
0.29243315298326 -0.0985122983131595
0.298931667493999 -0.0999360004302259
0.305430182004738 -0.100639050470842
0.311928696515477 -0.101857014238669
0.318427211026216 -0.102972108831877
0.324925725536955 -0.104958850249697
0.331424240047694 -0.105998731395881
0.337922754558433 -0.10697058497669
0.344421269069173 -0.107709044480665
0.350919783579912 -0.109823829613491
0.357418298090651 -0.111235383474488
0.36391681260139 -0.11179576035682
0.370415327112129 -0.112027059869346
0.376913841622868 -0.113747789108316
0.383412356133607 -0.115496174074882
0.389910870644346 -0.116315119574434
0.396409385155085 -0.117292245703797
0.402907899665824 -0.118636339853535
0.409406414176564 -0.120721555925668
0.415904928687303 -0.121877332530789
0.422403443198042 -0.123791651862929
0.428901957708781 -0.125359473020642
0.43540047221952 -0.12731168300335
0.441898986730259 -0.130152960615294
0.448397501240998 -0.13255205675984
0.454896015751737 -0.134117396730343
0.461394530262477 -0.136293333721028
0.467893044773216 -0.13815761414653
0.474391559283955 -0.140536808299244
0.480890073794694 -0.142552083472907
0.487388588305433 -0.145212797275998
0.493887102816172 -0.147300804709476
0.500385617326911 -0.149529571968142
0.50688413183765 -0.15253430275845
0.513382646348389 -0.154966327179146
0.519881160859128 -0.158496206619639
0.526379675369868 -0.160853017593311
0.532878189880607 -0.163481113294386
0.539376704391346 -0.166867751722481
0.545875218902085 -0.168446117977301
0.552373733412824 -0.17042629386174
0.558872247923563 -0.172808279375798
0.565370762434302 -0.174843766715428
0.571869276945041 -0.176663280782846
0.57836779145578 -0.178493029773238
0.584866305966519 -0.180968217393056
0.591364820477258 -0.182983802740854
0.597863334987998 -0.185157568718463
0.604361849498737 -0.188202981520684
0.610860364009476 -0.190545163051077
0.617358878520215 -0.198074630184134
0.623857393030954 -0.200489543974341
0.630355907541693 -0.203045217589737
0.636854422052432 -0.205498022030513
0.643352936563171 -0.207978482198885
0.649851451073911 -0.210617122997068
0.65634996558465 -0.213170315425253
0.662848480095389 -0.21562063867882
0.669346994606128 -0.21834224665979
0.675845509116867 -0.220978406270763
0.682344023627606 -0.223624800804709
0.688842538138345 -0.226542480066059
0.695341052649084 -0.229357290152789
0.701839567159823 -0.232104072674145
0.708338081670562 -0.23499161502069
0.714836596181302 -0.237776288192614
0.721335110692041 -0.240588617092135
0.72783362520278 -0.243559126621467
0.734332139713519 -0.246426766976179
0.740830654224258 -0.249226379765516
0.747329168734997 -0.251905702575612
0.753827683245736 -0.254516997820333
0.760326197756475 -0.257399577792458
0.766824712267214 -0.260196709394586
0.773323226777954 -0.263230284114873
0.779821741288693 -0.265952202269977
0.786320255799432 -0.268927984347862
0.792818770310171 -0.272079367860181
0.79931728482091 -0.275110461393258
0.805815799331649 -0.278056106556338
0.812314313842388 -0.281273036446821
0.818812828353127 -0.284404517967308
0.825311342863866 -0.287789863410575
0.831809857374605 -0.290846131484038
0.838308371885345 -0.293816951187504
0.844806886396084 -0.297059055618374
0.851305400906823 -0.300328815776839
0.857803915417562 -0.303739335760492
0.864302429928301 -0.306838199178964
0.87080094443904 -0.310304030617809
0.877299458949779 -0.31379751778425
0.883797973460518 -0.317205556580694
0.890296487971257 -0.320641251104733
0.896795002481997 -0.324217705453961
0.903293516992736 -0.328065444530593
0.909792031503475 -0.331697210335012
0.916290546014214 -0.335260948574058
0.922789060524953 -0.339078550735884
0.929287575035692 -0.342810704527713
0.935786089546431 -0.346439989144923
0.94228460405717 -0.350210033587321
0.948783118567909 -0.354025154561938
0.955281633078648 -0.357737406361934
0.961780147589387 -0.36159041798712
0.968278662100127 -0.365375402046931
0.974777176610866 -0.369170621029715
0.981275691121605 -0.373106599837688
0.987774205632344 -0.377070234373256
0.994272720143083 -0.381192049538635
1.00077123465382 -0.385210995529395
1.00726974916456 -0.389501226247558
1.0137682636753 -0.393592904498132
1.02026677818604 -0.397807921769272
1.02676529269678 -0.402181119670222
1.03326380720752 -0.406581973298768
1.03976232171826 -0.410766853655103
1.046260836229 -0.415109914641248
1.05275935073974 -0.419593735452581
1.05925786525047 -0.424105211991511
1.06575637976121 -0.428740027551006
1.07225489427195 -0.433419919642719
1.07875340878269 -0.438223150754998
1.08525192329343 -0.443071458399495
1.09175043780417 -0.447703792771781
1.09824895231491 -0.45270309516444
1.10474746682565 -0.457503845089509
1.11124598133639 -0.462445354839767
1.11774449584713 -0.46731883702465
1.12424301035787 -0.472315658230099
1.1307415248686 -0.476983402065744
1.13724003937934 -0.481791905726577
1.14373855389008 -0.48675859001722
1.15023706840082 -0.491378776133437
1.15673558291156 -0.496044038781871
1.1632340974223 -0.500963165353087
1.16973261193304 -0.505683739456713
1.17623112644378 -0.510545073385528
1.18272964095452 -0.515547167139531
1.18922815546526 -0.520463812523537
1.195726669976 -0.525408113635139
1.20222518448673 -0.530136441474528
1.20872369899747 -0.535266578943537
1.21522221350821 -0.540293847237925
1.22172072801895 -0.545366192064533
1.22821924252969 -0.550579296716328
1.23471775704043 -0.555706952998127
1.24121627155117 -0.560975369105114
1.24771478606191 -0.565932128646919
1.25421330057265 -0.571255856209098
1.26071181508339 -0.576607239498872
1.26721032959413 -0.58196885771162
1.27370884410486 -0.587392973261208
1.2802073586156 -0.592809902929147
1.28670587312634 -0.598158805031712
1.29320438763708 -0.603535362861872
1.29970290214782 -0.609052680517221
1.30620141665856 -0.614258341607387
1.3126999311693 -0.619830970717928
1.31919844568004 -0.625187626556255
1.32569696019078 -0.630702463024394
1.33219547470152 -0.636244955220129
1.33869398921226 -0.641945628045675
1.34519250372299 -0.647560852501224
1.35169101823373 -0.653447361684176
1.35818953274447 -0.658987372692701
1.36468804725521 -0.664685564331037
1.37118656176595 -0.670411411696969
1.37768507627669 -0.676278018888089
1.38418359078743 -0.68194607361162
1.39068210529817 -0.687641784062746
1.39718061980891 -0.693347729436846
};
\addplot [thick, darkkhaki]
table {%
0.0845021588670678 -0.0521785571449792
0.0910023249337653 -0.0579901997459741
0.0975024910004628 -0.0606100727220333
0.10400265706716 -0.0621091537039785
0.110502823133858 -0.0618522389853559
0.117002989200555 -0.0660085783146199
0.123503155267253 -0.0678954016043118
0.13000332133395 -0.069948998852511
0.136503487400648 -0.0690804555500618
0.143003653467345 -0.0711111298827837
0.149503819534043 -0.0719947498820032
0.156003985600741 -0.0725144649610119
0.162504151667438 -0.0729661665334857
0.169004317734136 -0.0761168776204248
0.175504483800833 -0.077615855569623
0.182004649867531 -0.0786378245010178
0.188504815934228 -0.0806271376088341
0.195004982000926 -0.0818175502106916
0.201505148067623 -0.0819131708929147
0.208005314134321 -0.0827150859471286
0.214505480201018 -0.0833010417879698
0.221005646267716 -0.0844541878287297
0.227505812334413 -0.0845822251683456
0.234005978401111 -0.0849641404895819
0.240506144467808 -0.0849995716952301
0.247006310534506 -0.0852888808824986
0.253506476601203 -0.0858669096606327
0.260006642667901 -0.0865074498344472
0.266506808734598 -0.0875323928920972
0.273006974801296 -0.0889417388335829
0.279507140867993 -0.0904658585846169
0.286007306934691 -0.0917391775130327
0.292507473001388 -0.0917871796195987
0.299007639068086 -0.094055512510871
0.305507805134784 -0.0959773612865553
0.312007971201481 -0.097665830044244
0.318508137268179 -0.0992862852953977
0.325008303334876 -0.10140424752798
0.331508469401574 -0.102932096645166
0.338008635468271 -0.104731244548595
0.344508801534969 -0.106801691238267
0.351008967601666 -0.108882386909751
0.357509133668364 -0.110860227465455
0.364009299735061 -0.112735212905379
0.370509465801759 -0.114542184838768
0.377009631868456 -0.11635940575397
0.383509797935154 -0.117847563358206
0.390009964001851 -0.11983322794387
0.396510130068549 -0.121846562315969
0.403010296135246 -0.123774462376911
0.409510462201944 -0.125599507322072
0.416010628268641 -0.127226013858484
0.422510794335339 -0.128749665279115
0.429010960402036 -0.130431511388396
0.435511126468734 -0.131879977479682
0.442011292535432 -0.133504059064241
0.448511458602129 -0.135251493728205
0.455011624668827 -0.137157123080819
0.461511790735524 -0.138864214024683
0.468011956802222 -0.140355345755174
0.474512122868919 -0.142248301174124
0.481012288935617 -0.143925297379701
0.487512455002314 -0.145273230274312
0.494012621069012 -0.146988145248136
0.500512787135709 -0.148730730008395
0.507012953202407 -0.150500984555089
0.513513119269104 -0.152055279888411
0.520013285335802 -0.15365466581279
0.526513451402499 -0.154907567621581
0.533013617469197 -0.156805922118638
0.539513783535894 -0.158601421499915
0.546013949602592 -0.161024952764835
0.552514115669289 -0.162893212523605
0.559014281735987 -0.164902246166402
0.565514447802684 -0.16706947449785
0.572014613869382 -0.169264372615733
0.578514779936079 -0.171373836422458
0.585014946002777 -0.173624074113211
0.591515112069474 -0.176015085687992
0.598015278136172 -0.178224979658645
0.60451544420287 -0.180671330806295
0.611015610269567 -0.182771197838358
0.617515776336265 -0.185046680363694
0.624015942402962 -0.187349832675464
0.63051610846966 -0.190246175261633
0.637016274536357 -0.192830875341459
0.643516440603055 -0.195199616207913
0.650016606669752 -0.197709130958393
0.65651677273645 -0.200376840397525
0.663016938803147 -0.202959115525498
0.669517104869845 -0.2056821645375
0.676017270936542 -0.208545987433529
0.68251743700324 -0.2113243760184
0.689017603069937 -0.214130434389707
0.695517769136635 -0.216851058449856
0.702017935203332 -0.219486248198847
0.70851810127003 -0.222149107734274
0.715018267336727 -0.225065845251321
0.721518433403425 -0.227784044359617
0.728018599470122 -0.230660438156564
0.73451876553682 -0.233320872740138
0.741018931603518 -0.236252606109956
0.747519097670215 -0.239551321558986
0.754019263736913 -0.242199082208895
0.76051942980361 -0.244839671035994
0.767019595870308 -0.248108291746737
0.773519761937005 -0.251256636537077
0.780019928003703 -0.254432651113851
0.7865200940704 -0.257897385281492
0.793020260137098 -0.261807364016693
0.799520426203795 -0.265196912854988
0.806020592270493 -0.26837050247991
0.81252075833719 -0.271702286793483
0.819020924403888 -0.275061740893491
0.825521090470585 -0.278318339877719
0.832021256537283 -0.281602608648381
0.83852142260398 -0.285045072107694
0.845021588670678 -0.28849778454882
0.851521754737375 -0.291882483483411
0.858021920804073 -0.295425377106651
0.86452208687077 -0.298734890711897
0.871022252937468 -0.302333123908008
0.877522419004165 -0.305959026890554
0.884022585070863 -0.309708282952505
0.890522751137561 -0.313128475703491
0.897022917204258 -0.316706863143127
0.903523083270956 -0.32016497466236
0.910023249337653 -0.323798701674866
0.916523415404351 -0.327590623376022
0.923023581471048 -0.331279689961399
0.929523747537746 -0.335109530430803
0.936023913604443 -0.338949619882019
0.942524079671141 -0.3427216958267
0.949024245737838 -0.346634545655409
0.955524411804536 -0.350348857075368
0.962024577871233 -0.354412729769918
0.968524743937931 -0.358164959958124
0.975024910004628 -0.362188488932573
0.981525076071326 -0.366239687693458
0.988025242138023 -0.370205452143185
0.994525408204721 -0.374442515379155
1.00102557427142 -0.378315673694914
1.00752574033812 -0.382590655699131
1.01402590640481 -0.386536574392383
1.02052607247151 -0.3907712126765
1.02702623853821 -0.39501609994243
1.03352640460491 -0.399175552897203
1.0400265706716 -0.403380096443033
1.0465267367383 -0.407594888970675
1.053026902805 -0.411706826382537
1.0595270688717 -0.416107483385265
1.06602723493839 -0.420422706076835
1.07252740100509 -0.424765598554841
1.07902756707179 -0.429118740014659
1.08552773313849 -0.433647496967749
1.09202789920518 -0.438055978000437
1.09852806527188 -0.442866282721583
1.10502823133858 -0.447556311522327
1.11152839740528 -0.45204780191432
1.11802856347197 -0.456680066190341
1.12452872953867 -0.461583629252604
1.13102889560537 -0.466532282905926
1.13752906167207 -0.471230135736629
1.14402922773876 -0.476216708158198
1.15052939380546 -0.480856796464179
1.15702955987216 -0.485898708458618
1.16352972593886 -0.490707240435062
1.17002989200555 -0.495430338100348
1.17653005807225 -0.500294209649661
1.18303022413895 -0.50518575098541
1.18953039020565 -0.510348591107402
1.19603055627234 -0.515182367918428
1.20253072233904 -0.519800185516082
1.20903088840574 -0.524819826802193
1.21553105447244 -0.529588667265687
1.22203122053913 -0.534385177515616
1.22853138660583 -0.539209357551979
1.23503155267253 -0.544339677983831
1.24153171873923 -0.54934972249528
1.24803188480592 -0.554535382500002
1.25453205087262 -0.559861816388752
1.26103221693932 -0.565198499259314
1.26753238300602 -0.570693376818527
1.27403254907271 -0.575859191066774
1.28053271513941 -0.580956991808486
1.28703288120611 -0.58683077014068
1.29353304727281 -0.593219476258924
1.3000332133395 -0.599018069261773
1.3065333794062 -0.604861752855679
1.3130335454729 -0.610846210333612
1.3195337115396 -0.616727812695766
1.32603387760629 -0.622376035039924
1.33253404367299 -0.62806934797514
1.33903420973969 -0.633807751501413
1.34553437580639 -0.639800033009307
1.35203454187308 -0.645558934499206
1.35853470793978 -0.651606555579969
1.36503487400648 -0.657420796642738
1.37153504007318 -0.663114761785104
1.37803520613987 -0.668723292616312
1.38453537220657 -0.674263809940985
1.39103553827327 -0.680319255051709
1.39753570433997 -0.686289265851275
};
\addplot [very thick, darkkhaki]
table {%
0.674516506940131 -0.220582319251714
0.687487978227441 -0.226549990950524
0.700459449514751 -0.230870185510768
0.713430920802061 -0.236179401051229
0.726402392089371 -0.241485700768055
0.739373863376682 -0.247258921856238
0.752345334663992 -0.252411444218955
0.765316805951302 -0.25778725895322
0.778288277238612 -0.264021569765488
0.791259748525922 -0.269487236145452
0.804231219813232 -0.275341561408426
0.817202691100543 -0.281532283140541
0.830174162387853 -0.287902876365104
0.843145633675163 -0.294070345645325
0.856117104962473 -0.300739577906148
0.869088576249784 -0.307518998440928
0.882060047537094 -0.314260661542827
0.895031518824404 -0.321486666820706
0.908002990111714 -0.328579231372734
0.920974461399024 -0.335764563394096
0.933945932686335 -0.343077504494037
0.946917403973645 -0.350500633867934
0.959888875260955 -0.358277580515597
0.972860346548265 -0.365660036632977
0.985831817835575 -0.373413730828745
0.998803289122886 -0.38163434639587
1.0117747604102 -0.389608417139552
1.02474623169751 -0.39769267615719
1.03771770298482 -0.406017648351
1.05068917427213 -0.414583333720981
1.06366064555944 -0.42335489065789
1.07663211684675 -0.431975586064325
1.08960358813406 -0.440741311353962
1.10257505942137 -0.449843433112741
1.11554653070868 -0.458812114145668
1.12851800199599 -0.468004087550145
1.1414894732833 -0.477401932521548
1.15446094457061 -0.487057911473747
1.16743241585792 -0.496902341188249
1.18040388714523 -0.506482805274685
1.19337535843254 -0.516077774342107
1.20634682971985 -0.526009139878672
1.21931830100716 -0.536050693689193
1.23228977229447 -0.546089331676078
1.24526124358178 -0.556368682839135
1.25823271486909 -0.566645118178557
1.2712041861564 -0.577049162596557
1.28417565744371 -0.587937549190538
1.29714712873102 -0.598561970156452
1.31011860001833 -0.609575050005376
1.32309007130564 -0.620567793226041
1.33606154259295 -0.631931774525094
1.34903301388026 -0.643275419195888
1.36200448516757 -0.654694410531393
1.37497595645488 -0.666241010945478
1.38794742774219 -0.678010903731112
};
\addplot [darkkhaki]
table {%
0.543827762787616 -0.178000938192762
0.547084216457003 -0.178970059558611
0.55034067012639 -0.179964456700643
0.553597123795777 -0.180925756810125
0.556853577465164 -0.182127230481216
0.560110031134551 -0.182599561729579
0.563366484803938 -0.182425302678491
0.566622938473325 -0.181428686786698
0.569879392142712 -0.181079419207848
0.573135845812099 -0.182571465626434
0.576392299481485 -0.183389100911154
0.579648753150872 -0.184645297118254
0.582905206820259 -0.187425205469563
0.586161660489646 -0.188699580494775
0.589418114159033 -0.189680719062975
0.59267456782842 -0.191707801425594
0.595931021497807 -0.193502489014925
0.599187475167194 -0.194249521948335
0.602443928836581 -0.195043541097478
0.605700382505968 -0.19582708403359
0.608956836175355 -0.197287616876994
0.612213289844742 -0.199129248214013
0.615469743514129 -0.200212095533955
0.618726197183516 -0.200405633934605
0.621982650852902 -0.20071922102444
0.625239104522289 -0.202083951923589
0.628495558191676 -0.20329026090287
0.631752011861063 -0.203998835669505
0.63500846553045 -0.205253875441216
0.638264919199837 -0.206985696999512
0.641521372869224 -0.208480834149592
0.644777826538611 -0.209608761989241
0.648034280207998 -0.209847380909598
0.651290733877385 -0.210876093834839
0.654547187546772 -0.212564375862749
0.657803641216159 -0.213754923678012
0.661060094885546 -0.214508578964354
0.664316548554932 -0.215451966158371
0.667573002224319 -0.216645926943788
0.670829455893706 -0.218203565418198
0.674085909563093 -0.219541940289015
0.67734236323248 -0.220756734849209
0.680598816901867 -0.222352627903018
0.683855270571254 -0.223207157744373
0.687111724240641 -0.224686415079151
0.690368177910028 -0.226042092103306
0.693624631579415 -0.227778867621077
0.696881085248802 -0.229165854633039
0.700137538918189 -0.23018563233457
0.703393992587576 -0.231455983627501
0.706650446256962 -0.232846383609617
0.709906899926349 -0.234130624085733
0.713163353595736 -0.235534913251034
0.716419807265123 -0.236571993105903
0.71967626093451 -0.237990171454388
0.722932714603897 -0.239415294394465
0.726189168273284 -0.240377524731141
0.729445621942671 -0.241311858050164
0.732702075612058 -0.242905760471855
0.735958529281445 -0.244115032778493
0.739214982950832 -0.244826570872485
0.742471436620219 -0.245788682557876
0.745727890289606 -0.247036209443914
0.748984343958992 -0.248516889116728
0.752240797628379 -0.249647780283734
0.755497251297766 -0.251142349139733
0.758753704967153 -0.25267870419657
0.76201015863654 -0.25407405813816
0.765266612305927 -0.255737406475774
0.768523065975314 -0.257129228795926
0.771779519644701 -0.258771624707479
0.775035973314088 -0.260325281917653
0.778292426983475 -0.262016408621635
0.781548880652862 -0.263697059112587
0.784805334322249 -0.2647668712933
0.788061787991636 -0.266330886065221
0.791318241661022 -0.267919266233356
0.794574695330409 -0.269401486895492
0.797831148999796 -0.270986335442189
0.801087602669183 -0.272351920385293
0.80434405633857 -0.27398549972442
0.807600510007957 -0.275721706948109
0.810856963677344 -0.277316913056553
0.814113417346731 -0.278692855561403
0.817369871016118 -0.280467317364492
0.820626324685505 -0.282118198856957
0.823882778354892 -0.28390654984323
0.827139232024279 -0.285310270714449
0.830395685693666 -0.287095090079283
0.833652139363052 -0.288251650329256
0.836908593032439 -0.289676204975252
0.840165046701826 -0.291255649919678
0.843421500371213 -0.292937722748666
0.8466779540406 -0.294496215267031
0.849934407709987 -0.296079073181611
0.853190861379374 -0.297668875687782
0.856447315048761 -0.299413568492385
0.859703768718148 -0.30075621037731
0.862960222387535 -0.302218900951421
0.866216676056922 -0.304210635725985
0.869473129726309 -0.30585258199474
0.872729583395696 -0.307501472855088
0.875986037065082 -0.30927041240462
0.879242490734469 -0.31117682144796
0.882498944403856 -0.312942229376055
0.885755398073243 -0.314732002700364
0.88901185174263 -0.31639819571405
0.892268305412017 -0.318071333319328
0.895524759081404 -0.320012465320629
0.898781212750791 -0.321699492109091
0.902037666420178 -0.323393463489146
0.905294120089565 -0.325094379460793
0.908550573758952 -0.32704586902384
0.911807027428339 -0.329021723983102
0.915063481097726 -0.33061294882731
0.918319934767112 -0.332359063969949
0.921576388436499 -0.334320911094742
0.924832842105886 -0.335932969713726
0.928089295775273 -0.337682497826519
0.93134574944466 -0.339569495433118
0.934602203114047 -0.34146343763131
0.937858656783434 -0.343346903616472
0.941115110452821 -0.345350418290818
0.944371564122208 -0.347265194263786
0.947628017791595 -0.349038969121509
0.950884471460982 -0.350837109375447
0.954140925130369 -0.353016348123
0.957397378799755 -0.354958902462337
0.960653832469142 -0.356664772393459
0.963910286138529 -0.358490691013765
0.967166739807916 -0.360419237518633
0.970423193477303 -0.362259045322124
0.97367964714669 -0.364332005912392
0.976936100816077 -0.365942073899259
0.980192554485464 -0.367689611379934
0.983449008154851 -0.369539776745171
0.986705461824238 -0.371640515701808
0.989961915493625 -0.373408886957259
0.993218369163012 -0.375279886097272
0.996474822832399 -0.377192671438123
0.999731276501786 -0.379356030370374
1.00298773017117 -0.381265284089787
1.00624418384056 -0.383329428107629
1.00950063750995 -0.38553104161928
1.01275709117933 -0.387852703820114
1.01601354484872 -0.390033364905704
1.01926999851811 -0.392238391387508
1.02252645218749 -0.394563466558497
1.02578290585688 -0.39674754061424
1.02903935952627 -0.399051663359168
1.03229581319565 -0.40102341840291
1.03555226686504 -0.403376271940268
1.03880872053443 -0.405475020264787
1.04206517420382 -0.407658975669246
1.0453216278732 -0.409902138079165
1.04857808154259 -0.411891195276246
1.05183453521198 -0.413887197064918
1.05509098888136 -0.416116351640368
1.05834744255075 -0.41809140100298
1.06160389622014 -0.420334444761615
1.06486034988952 -0.422619274721087
1.06811680355891 -0.424649999467721
1.0713732572283 -0.426853035317407
1.07462971089768 -0.429045594954063
1.07788616456707 -0.431767198791173
1.08114261823646 -0.433547231295122
1.08439907190585 -0.435838887194902
1.08765552557523 -0.438006962784059
1.09091197924462 -0.439920933160377
1.09416843291401 -0.442381368541772
1.09742488658339 -0.444735644417166
1.10068134025278 -0.447175127372499
1.10393779392217 -0.449264821822024
1.10719424759155 -0.451683352351297
1.11045070126094 -0.454143669081407
1.11370715493033 -0.456480405500894
1.11696360859971 -0.45871098241438
1.1202200622691 -0.460739454263987
1.12347651593849 -0.463244970165089
1.12673296960788 -0.465513801657975
1.12998942327726 -0.467659052840237
1.13324587694665 -0.470185402516115
1.13650233061604 -0.47268385517434
1.13975878428542 -0.47484994013138
1.14301523795481 -0.477301440289064
1.1462716916242 -0.479611939331503
1.14952814529358 -0.481816278867941
1.15278459896297 -0.48427119199578
1.15604105263236 -0.486245791715595
1.15929750630174 -0.488845118928833
1.16255395997113 -0.491338286636071
1.16581041364052 -0.493986344641739
1.16906686730991 -0.496119247630137
1.17232332097929 -0.498372199307721
1.17557977464868 -0.500666937186142
1.17883622831807 -0.502898936437665
1.18209268198745 -0.505416350889833
1.18534913565684 -0.507792764226756
1.18860558932623 -0.510437171959701
1.19186204299561 -0.512714370382215
1.195118496665 -0.515224721591507
1.19837495033439 -0.517872542294606
1.20163140400377 -0.519683316492281
1.20488785767316 -0.522527813694648
1.20814431134255 -0.525570622074547
1.21140076501194 -0.527663279851429
1.21465721868132 -0.529893407122118
1.21791367235071 -0.532730841081609
1.2211701260201 -0.535201065730668
1.22442657968948 -0.537434605971511
1.22768303335887 -0.539657669999324
1.23093948702826 -0.541905099423352
1.23419594069764 -0.544664152243211
1.23745239436703 -0.547073416557261
1.24070884803642 -0.54947220465828
1.2439653017058 -0.551895358155515
1.24722175537519 -0.554308035439719
1.25047820904458 -0.556971286315323
1.25373466271397 -0.559415273587334
1.25699111638335 -0.561866205450937
1.26024757005274 -0.564437186003726
1.26350402372213 -0.566902007050513
1.26676047739151 -0.569017039591492
1.2700169310609 -0.571365224919249
1.27327338473029 -0.574338137740429
1.27652983839967 -0.577187470250986
1.27978629206906 -0.579556489353519
1.28304274573845 -0.581558299145622
1.28629919940783 -0.584332782137985
1.28955565307722 -0.586983684819726
1.29281210674661 -0.590111369288052
1.296068560416 -0.592871844445946
1.29932501408538 -0.595621843390811
1.30258146775477 -0.598935728145374
1.30583792142416 -0.602987444490952
1.30909437509354 -0.605793118819839
1.31235082876293 -0.608422950424234
1.31560728243232 -0.611520984545358
1.3188637361017 -0.614460596746613
1.32212018977109 -0.617259207832623
1.32537664344048 -0.61871609360897
1.32863309710986 -0.621432910585194
1.33188955077925 -0.624548246859656
1.33514600444864 -0.627313794628309
1.33840245811803 -0.630295074379118
1.34165891178741 -0.633283298721519
1.3449153654568 -0.636539517459942
1.34817181912619 -0.639524210180905
1.35142827279557 -0.642533268298082
1.35468472646496 -0.645418746104636
1.35794118013435 -0.648215485209812
1.36119763380373 -0.651019168906581
1.36445408747312 -0.653942901292534
1.36771054114251 -0.656629949270272
1.37096699481189 -0.659228258546632
1.37422344848128 -0.661781250000716
1.37747990215067 -0.664114977851207
1.38073635582006 -0.666586175195505
1.38399280948944 -0.669534154326389
1.38724926315883 -0.672393394755895
1.39050571682822 -0.675372683874586
1.3937621704976 -0.678472021682462
1.39701862416699 -0.681221570984529
};
\addplot [ultra thick, purple]
table {%
0 -0.07
0.0141414141414141 -0.0700204028760372
0.0282828282828283 -0.0700816115041488
0.0424242424242424 -0.0701836258843347
0.0565656565656566 -0.070326446016595
0.0707070707070707 -0.0705100719009297
0.0848484848484848 -0.0707345035373387
0.098989898989899 -0.0709997409258222
0.113131313131313 -0.0713057840663801
0.127272727272727 -0.0716526329590122
0.141414141414141 -0.0720402876037188
0.155555555555556 -0.0724687480004997
0.16969696969697 -0.072938014149355
0.183838383838384 -0.0734480860502848
0.197979797979798 -0.0739989637032888
0.212121212121212 -0.0745906471083673
0.226262626262626 -0.0752231362655201
0.24040404040404 -0.0758964311747473
0.254545454545455 -0.0766105318360489
0.268686868686869 -0.0773654382494248
0.282828282828283 -0.0781611504148751
0.296969696969697 -0.0789976683323998
0.311111111111111 -0.0798749920019989
0.325252525252525 -0.0807931214236724
0.339393939393939 -0.0817520565974202
0.353535353535354 -0.0827517975232424
0.367676767676768 -0.083792344201139
0.381818181818182 -0.0848736966311099
0.395959595959596 -0.0859958548131552
0.41010101010101 -0.087158818747275
0.424242424242424 -0.0883625884334691
0.438383838383838 -0.0896071638717376
0.452525252525252 -0.0908925450620804
0.466666666666667 -0.0922187320044975
0.480808080808081 -0.0935857246989891
0.494949494949495 -0.0949935231455551
0.509090909090909 -0.0964421273441955
0.523232323232323 -0.0979315372949102
0.537373737373737 -0.0994617529976993
0.551515151515152 -0.101032774452563
0.565656565656566 -0.102644601659501
0.57979797979798 -0.104297234618513
0.593939393939394 -0.105990673329599
0.608080808080808 -0.10772491779276
0.622222222222222 -0.109499968007996
0.636363636363636 -0.111315823975305
0.65050505050505 -0.113172485694689
0.664646464646465 -0.115069953166148
0.678787878787879 -0.117008226389681
0.692929292929293 -0.118987305365288
0.707070707070707 -0.12100719009297
0.721212121212121 -0.123067880572726
0.735353535353535 -0.125169376804556
0.749494949494949 -0.127311678788461
0.763636363636364 -0.12949478652444
0.777777777777778 -0.131718700012493
0.791919191919192 -0.133983419252621
0.806060606060606 -0.136288944244823
0.82020202020202 -0.1386352749891
0.834343434343434 -0.141022411485451
0.848484848484848 -0.143450353733876
0.862626262626263 -0.145919101734376
0.876767676767677 -0.14842865548695
0.890909090909091 -0.150979014991599
0.905050505050505 -0.153570180248321
0.919191919191919 -0.156202151257119
0.933333333333333 -0.15887492801799
0.947474747474747 -0.161588510530936
0.961616161616162 -0.164342898795957
0.975757575757576 -0.167138092813051
0.98989898989899 -0.16997409258222
1.0040404040404 -0.172850898103464
1.01818181818182 -0.175768509376782
1.03232323232323 -0.178726926402174
1.04646464646465 -0.181726149179641
1.06060606060606 -0.184766177709182
1.07474747474747 -0.187847011990797
1.08888888888889 -0.190968652024487
1.1030303030303 -0.194131097810251
1.11717171717172 -0.197334349348089
1.13131313131313 -0.200578406638002
1.14545454545455 -0.203863269679989
1.15959595959596 -0.207188938474051
1.17373737373737 -0.210555413020187
1.18787878787879 -0.213962693318397
1.2020202020202 -0.217410779368682
1.21616161616162 -0.220899671171041
1.23030303030303 -0.224429368725475
1.24444444444444 -0.227999872031983
1.25858585858586 -0.231611181090565
1.27272727272727 -0.235263295901221
1.28686868686869 -0.238956216463952
1.3010101010101 -0.242689942778758
1.31515151515151 -0.246464474845638
1.32929292929293 -0.250279812664592
1.34343434343434 -0.25413595623562
1.35757575757576 -0.258032905558723
1.37171717171717 -0.2619706606339
1.38585858585859 -0.265949221461152
1.4 -0.269968588040478
};
\addplot [ultra thick, magenta, dotted]
table {%
0 -0.07
0.0141414141414141 -0.0694834951090259
0.0282828282828283 -0.0688075429020858
0.0424242424242424 -0.0681095245086932
0.0565656565656566 -0.0674314110869214
0.0707070707070707 -0.0667959416726213
0.0848484848484848 -0.0662177833083716
0.098989898989899 -0.0657073334651243
0.113131313131313 -0.0652724202575265
0.127272727272727 -0.0649191900240628
0.141414141414141 -0.0646526207142315
0.155555555555556 -0.0644768415255485
0.16969696969697 -0.0643953433098564
0.183838383838384 -0.0644111232677932
0.197979797979798 -0.0645267880294368
0.212121212121212 -0.0647446292598074
0.226262626262626 -0.0650666804858225
0.24040404040404 -0.0654947607086072
0.254545454545455 -0.0660305084814871
0.268686868686869 -0.066675408958742
0.282828282828283 -0.0674308156631465
0.296969696969697 -0.0682979682189331
0.311111111111111 -0.0692780069565397
0.325252525252525 -0.070371985059514
0.339393939393939 -0.0715808787571039
0.353535353535354 -0.0729055959460264
0.367676767676768 -0.0743469835371887
0.381818181818182 -0.075905833758115
0.395959595959596 -0.0775828895930018
0.41010101010101 -0.079378849505216
0.424242424242424 -0.0812943715585409
0.438383838383838 -0.0833300770313491
0.452525252525252 -0.0854865536005433
0.466666666666667 -0.0877643581584106
0.480808080808081 -0.0901640193146233
0.494949494949495 -0.0926860396268595
0.509090909090909 -0.0953308975964339
0.523232323232323 -0.0980990494595746
0.537373737373737 -0.100990930800254
0.551515151515152 -0.104006958006609
0.565656565656566 -0.107147529589754
0.57979797979798 -0.110413027381129
0.593939393939394 -0.113803817622263
0.608080808080808 -0.117320251958977
0.622222222222222 -0.120962668350426
0.636363636363636 -0.12473139190207
0.65050505050505 -0.128626735630485
0.664646464646465 -0.132649001166962
0.678787878787879 -0.136798479405998
0.692929292929293 -0.141075451104053
0.707070707070707 -0.145480187433335
0.721212121212121 -0.15001295049482
0.735353535353535 -0.154673993794255
0.749494949494949 -0.159463562684477
0.763636363636364 -0.164381894777025
0.777777777777778 -0.169429220325706
0.791919191919192 -0.174605762584505
0.806060606060606 -0.179911738141981
0.82020202020202 -0.185347357234089
0.834343434343434 -0.190912824037158
0.848484848484848 -0.196608336942605
0.862626262626263 -0.202434088814811
0.876767676767677 -0.208390267233451
0.890909090909091 -0.214477054721449
0.905050505050505 -0.220694628959627
0.919191919191919 -0.227043162989024
0.933333333333333 -0.233522825401764
0.947474747474747 -0.240133780521303
0.961616161616162 -0.246876188572769
0.975757575757576 -0.253750205844109
0.98989898989899 -0.260755984838636
1.0040404040404 -0.267893674419575
1.01818181818182 -0.275163419947122
1.03232323232323 -0.282565363408502
1.04646464646465 -0.290099643541483
1.06060606060606 -0.297766395951755
1.07474747474747 -0.305565753224551
1.08888888888889 -0.313497845030881
1.1030303030303 -0.321562798228682
1.11717171717172 -0.329760736959213
1.13131313131313 -0.33809178273896
1.14545454545455 -0.346556054547323
1.15959595959596 -0.355153668910321
1.17373737373737 -0.363884739980549
1.18787878787879 -0.372749379613593
1.2020202020202 -0.381747697441104
1.21616161616162 -0.390879800940715
1.23030303030303 -0.400145795502963
1.24444444444444 -0.409545784495396
1.25858585858586 -0.419079869323994
1.27272727272727 -0.42874814949206
1.28686868686869 -0.438550722656706
1.3010101010101 -0.448487684683054
1.31515151515151 -0.458559129696282
1.32929292929293 -0.468765150131605
1.34343434343434 -0.479105836782305
1.35757575757576 -0.48958127884591
1.37171717171717 -0.500191563968597
1.38585858585859 -0.510936778287919
1.4 -0.521817006473928
};
\addplot [line width=2pt, black, dashed]
table {%
0 -0.07
0.0141414141414141 -0.0700720801004919
0.0282828282828283 -0.0702743121337874
0.0424242424242424 -0.0706044930843268
0.0565656565656566 -0.0710619499112444
0.0707070707070707 -0.0716463179760348
0.0848484848484848 -0.0723573620810169
0.098989898989899 -0.0731949154944836
0.113131313131313 -0.0741588526863972
0.127272727272727 -0.0752490750953367
0.141414141414141 -0.076465502895927
0.155555555555556 -0.0778080698732053
0.16969696969697 -0.0792767200485889
0.183838383838384 -0.0808714053595844
0.197979797979798 -0.0825920840068075
0.212121212121212 -0.0844387192415888
0.226262626262626 -0.0864112784547087
0.24040404040404 -0.0885097324770388
0.254545454545455 -0.0907340550330749
0.268686868686869 -0.093084222307188
0.282828282828283 -0.0955602125945652
0.296969696969697 -0.098162006016847
0.311111111111111 -0.100889584287929
0.325252525252525 -0.103742930519176
0.339393939393939 -0.106722029055976
0.353535353535354 -0.109826865339485
0.367676767676768 -0.113057425788813
0.381818181818182 -0.116413697699962
0.395959595959596 -0.119895669158591
0.41010101010101 -0.123503328964284
0.424242424242424 -0.127236666564466
0.438383838383838 -0.131095671996444
0.452525252525252 -0.135080335836353
0.466666666666667 -0.139190649153982
0.480808080808081 -0.143426603472655
0.494949494949495 -0.147788190733461
0.509090909090909 -0.152275403263251
0.523232323232323 -0.156888233745913
0.537373737373737 -0.161626675196515
0.551515151515152 -0.166490720937939
0.565656565656566 -0.171480364579746
0.57979797979798 -0.176595599998963
0.593939393939394 -0.181836421322617
0.608080808080808 -0.187202822911788
0.622222222222222 -0.192694799347032
0.636363636363636 -0.198312345415025
0.65050505050505 -0.204055456096297
0.664646464646465 -0.209924126553952
0.678787878787879 -0.215918352123264
0.692929292929293 -0.222038128302082
0.707070707070707 -0.228283450741942
0.721212121212121 -0.234654315239847
0.735353535353535 -0.241150717730633
0.749494949494949 -0.24777265427987
0.763636363636364 -0.254520121077269
0.777777777777778 -0.261393114430528
0.791919191919192 -0.268391630759591
0.806060606060606 -0.275515666591289
0.82020202020202 -0.28276521855432
0.834343434343434 -0.290140283374556
0.848484848484848 -0.297640857870633
0.862626262626263 -0.305266938949817
0.876767676767677 -0.313018523604118
0.890909090909091 -0.320895608906637
0.905050505050505 -0.328898192008121
0.919191919191919 -0.337026270133719
0.933333333333333 -0.345279840579922
0.947474747474747 -0.353658900711673
0.961616161616162 -0.362163447959635
0.975757575757576 -0.370793479817607
0.98989898989899 -0.379548993840076
1.0040404040404 -0.388429987639903
1.01818181818182 -0.397436458886122
1.03232323232323 -0.406568405301854
1.04646464646465 -0.415825824662329
1.06060606060606 -0.425208714793003
1.07474747474747 -0.434717073567765
1.08888888888889 -0.444350898907238
1.1030303030303 -0.454110188777154
1.11717171717172 -0.46399494118681
1.13131313131313 -0.474005154187591
1.14545454545455 -0.48414082587157
1.15959595959596 -0.494401954370158
1.17373737373737 -0.504788537852828
1.18787878787879 -0.515300574525887
1.2020202020202 -0.525938062631304
1.21616161616162 -0.53670100044559
1.23030303030303 -0.547589386278724
1.24444444444444 -0.558603218473125
1.25858585858586 -0.569742495402668
1.27272727272727 -0.581007215471738
1.28686868686869 -0.592397377114325
1.3010101010101 -0.603912978793158
1.31515151515151 -0.615554018998863
1.32929292929293 -0.627320496249168
1.34343434343434 -0.639212409088131
1.35757575757576 -0.651229756085398
1.37171717171717 -0.663372535835495
1.38585858585859 -0.675640746957135
1.4 -0.688034388092569
};
\end{axis}

\end{tikzpicture}


==> ImagesPullin_y.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.93]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkkhaki}{RGB}{189,183,107}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \tilde{t}\)},
xmin=-0.07, xmax=1.47,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \tilde{y}\)},
ymin=-0.0411860613850532, ymax=0.746718512882934,
ytick style={color=black}
]
\addplot [very thick, deepskyblue]
table {%
0.739146146514162 0.194404677323149
0.752113622768797 0.201024406382281
0.765081099023431 0.207414483999306
0.778048575278066 0.213801118369412
0.7910160515327 0.220088626199627
0.803983527787335 0.226407532392166
0.816951004041969 0.233697511337017
0.829918480296604 0.240870942937355
0.842885956551238 0.248040931290773
0.855853432805872 0.255338001299485
0.868820909060507 0.2630057819633
0.881788385315141 0.270557015282602
0.894755861569776 0.278122226159606
0.90772333782441 0.285797097887282
0.920690814079045 0.294086309269869
0.933658290333679 0.302667968819212
0.946625766588313 0.311080818610173
0.959593242842948 0.320012324763075
0.972560719097582 0.329088333375894
0.985528195352217 0.338404527741601
0.998495671606851 0.347830382957981
1.01146314786149 0.357383319829655
1.02443062411612 0.367437492258647
1.03739810037075 0.377488221440718
1.05036557662539 0.387831398789545
1.06333305288002 0.398171132891452
1.07630052913466 0.408864156843839
1.08926800538929 0.419458054256335
1.10223548164393 0.430196454128749
1.11520295789856 0.440557256852219
1.1281704341532 0.451680344937437
1.14113791040783 0.462652044068898
1.15410538666246 0.474142399562299
1.1670728629171 0.486229673905988
1.18004033917173 0.49878334219775
1.19300781542637 0.510637521852412
1.205975291681 0.52235773335794
1.21894276793564 0.5343529722256
1.23191024419027 0.546605817650769
1.24487772044491 0.558820378219774
1.25784519669954 0.570822708151295
1.27081267295417 0.583308852835512
1.28378014920881 0.595434821175407
1.29674762546344 0.607653029561352
1.30971510171808 0.619676428114437
1.32268257797271 0.632409849615403
1.33565005422735 0.644913619674262
1.34861753048198 0.657335683997854
1.36158500673662 0.669771725879148
1.37455248299125 0.68235227022036
1.38751995924588 0.695059896216866
};
\addplot [deepskyblue]
table {%
1.33687572133707 0.642740048963347
1.34012846031843 0.645612809874466
1.34338119929978 0.648502146010952
1.34663393828114 0.651643107102756
1.34988667726249 0.655375005442655
1.35313941624385 0.65857537932458
1.3563921552252 0.662523477696204
1.35964489420656 0.665261427024299
1.36289763318792 0.668364105405304
1.36615037216927 0.671213729937388
1.36940311115063 0.674628291643088
1.37265585013198 0.67799858689043
1.37590858911334 0.681115828288851
1.37916132809469 0.684780586056265
1.38241406707605 0.688209710779381
1.3856668060574 0.691403202458199
1.38891954503876 0.694439323581066
1.39217228402011 0.697892436170712
1.39542502300147 0.700944549204598
1.39867776198283 0.704283128803048
};
\addplot [thick, deepskyblue]
table {%
1.36957141538174 0.674223100183214
1.37606227517028 0.680661420512251
1.38255313495882 0.687427472499609
1.38904399474736 0.694190523122369
1.3955348545359 0.700889730696805
};
\addplot [thick, green]
table {%
0.24015688956642 0.0287194680900686
0.246647616311458 0.030061374024308
0.253138343056497 0.0313045939957294
0.259629069801535 0.031587453837785
0.266119796546573 0.0328246684695107
0.272610523291612 0.0343461925752074
0.27910125003665 0.0359866596434147
0.285591976781689 0.0360580874800998
0.292082703526727 0.0364047209910812
0.298573430271765 0.0376620261477216
0.305064157016804 0.0385247539278683
0.311554883761842 0.0394278999172693
0.31804561050688 0.0411200341848797
0.324536337251919 0.0428876905358986
0.331027063996957 0.0445478193893338
0.337517790741996 0.0462049455729212
0.344008517487034 0.0472935485986973
0.350499244232072 0.0490491942703246
0.356989970977111 0.0510020453928099
0.363480697722149 0.051524699190936
0.369971424467187 0.0537151739735334
0.376462151212226 0.0564335872299098
0.382952877957264 0.0581570610125839
0.389443604702303 0.0595642199071117
0.395934331447341 0.061621000642868
0.402425058192379 0.0642665615361281
0.408915784937418 0.0658823413464407
0.415406511682456 0.0670512813663916
0.421897238427494 0.0688872640321937
0.428387965172533 0.0706768231490457
0.434878691917571 0.0727418502051031
0.44136941866261 0.0750563451258862
0.447860145407648 0.0778987785204484
0.454350872152686 0.0799810599063505
0.460841598897725 0.08209518023165
0.467332325642763 0.0843542435939395
0.473823052387801 0.0860273629937952
0.48031377913284 0.0880890544304489
0.486804505877878 0.0908352093175763
0.493295232622917 0.0931085243398626
0.499785959367955 0.0957878322035696
0.506276686112993 0.0983684541044585
0.512767412858032 0.100250027945321
0.51925813960307 0.102781223627412
0.525748866348108 0.105196312542063
0.532239593093147 0.107660661200733
0.538730319838185 0.110026323896586
0.545221046583224 0.112310721434243
0.551711773328262 0.114740062008891
0.5582025000733 0.117349187229774
0.564693226818339 0.119711680781
0.571183953563377 0.122123434076247
0.577674680308416 0.124810655310699
0.584165407053454 0.127172982387148
0.590656133798492 0.129549727598372
0.597146860543531 0.132201940748801
0.603637587288569 0.13499909693622
0.610128314033607 0.137732408770067
0.616619040778646 0.140219088934257
0.623109767523684 0.143094341135246
0.629600494268723 0.145644699178231
0.636091221013761 0.148487945965044
0.642581947758799 0.151606660691063
0.649072674503838 0.154269956356863
0.655563401248876 0.157191299157246
0.662054127993914 0.160161901701648
0.668544854738953 0.163181763990071
0.675035581483991 0.166346569315484
0.681526308229029 0.169282163775863
0.688017034974068 0.172623751077663
0.694507761719106 0.175884073221268
0.700998488464145 0.179646071499264
0.707489215209183 0.183083175619256
0.713979941954221 0.186308489678838
0.72047066869926 0.189826692482247
0.726961395444298 0.193376734225054
0.733452122189337 0.196941194102636
0.739942848934375 0.200424388822023
0.746433575679413 0.203565268578783
0.752924302424452 0.207112141176964
0.75941502916949 0.210429802910113
0.765905755914528 0.21353567458285
0.772396482659567 0.216690805999607
0.778887209404605 0.220103984550948
0.785377936149643 0.223305373041877
0.791868662894682 0.226895333569605
0.79835938963972 0.230404028939137
0.804850116384759 0.233831459150474
0.811340843129797 0.237760565496202
0.817831569874835 0.241608406683734
0.824322296619874 0.245488086810664
0.830813023364912 0.249756338974391
0.837303750109951 0.253586592882523
0.843794476854989 0.257561789827645
0.850285203600027 0.261586246516787
0.856775930345066 0.265642542145326
0.863266657090104 0.269826360006232
0.869757383835142 0.273815808611351
0.876248110580181 0.277819675351244
0.882738837325219 0.282246955737181
0.889229564070258 0.286558129355677
0.895720290815296 0.290300779816362
0.902211017560334 0.294075269216444
0.908701744305373 0.298255751457947
0.915192471050411 0.302711701638655
0.921683197795449 0.30658170785693
0.928173924540488 0.310614077916817
0.934664651285526 0.314678286916101
0.941155378030564 0.319148488756806
0.947646104775603 0.323406900537101
0.954136831520641 0.326835739355154
0.96062755826568 0.330914200014435
0.967118285010718 0.335041920417736
0.973609011755756 0.338940429956004
0.980099738500795 0.343149249042723
0.986590465245833 0.347633536068647
0.993081191990872 0.351888612229538
0.99957191873591 0.356532260427226
1.00606264548095 0.36145137656412
1.01255337222599 0.366289227542819
1.01904409897102 0.370897867656485
1.02553482571606 0.376025604709164
1.0320255524611 0.381298284798832
1.03851627920614 0.385758812730882
1.04500700595118 0.390755858406568
1.05149773269622 0.396028372021459
1.05798845944126 0.401558932770932
1.06447918618629 0.407217015752773
1.07096991293133 0.412585046185856
1.07746063967637 0.417836969851499
1.08395136642141 0.423138153261161
1.09044209316645 0.428793067098376
1.09693281991149 0.434140507582211
1.10342354665652 0.439632891103035
1.10991427340156 0.445026588661042
1.1164050001466 0.450565229256039
1.12289572689164 0.456135708790433
1.12938645363668 0.461511819069039
1.13587718038172 0.466937189091665
1.14236790712675 0.472490081346659
1.14885863387179 0.47836186241996
1.15534936061683 0.483995853358371
1.16184008736187 0.489252687724911
1.16833081410691 0.49436741524953
1.17482154085195 0.499853294006325
1.18131226759698 0.505449274190865
1.18780299434202 0.511077093314803
1.19429372108706 0.516432280694605
1.2007844478321 0.522176040111204
1.20727517457714 0.52829095075998
1.21376590132218 0.533741654957974
1.22025662806721 0.539485247899796
1.22674735481225 0.545095313269555
1.23323808155729 0.550902584090171
1.23972880830233 0.55661116894797
1.24621953504737 0.562612642549597
1.25271026179241 0.568384905286191
1.25920098853745 0.574223848571427
1.26569171528248 0.579798739382385
1.27218244202752 0.585762202230141
1.27867316877256 0.591853187310264
1.2851638955176 0.597897748841437
1.29165462226264 0.604296040800162
1.29814534900768 0.610256334503292
1.30463607575271 0.61624846714582
1.31112680249775 0.622272438727745
1.31761752924279 0.628702403151089
1.32410825598783 0.634937998318647
1.33059898273287 0.641074907523387
1.33708970947791 0.6468695017655
1.34358043622294 0.65320061375125
1.35007116296798 0.659189410774373
1.35656188971302 0.665210046736894
1.36305261645806 0.671297363248058
1.3695433432031 0.677059785601218
1.37603406994814 0.683210779991177
1.38252479669317 0.689002038613886
1.38901552343821 0.695442919077825
1.39550625018325 0.701672009481353
};
\addplot [thick, navy]
table {%
0.772966236719825 0.215109408397274
0.779461751314109 0.219032880934146
0.785957265908393 0.222744610399572
0.792452780502678 0.226618750695576
0.798948295096962 0.230750985115127
0.805443809691246 0.234671476463232
0.81193932428553 0.238380224739892
0.818434838879815 0.242364487944722
0.824930353474099 0.246137008078106
0.831425868068383 0.249941414139852
0.837921382662667 0.254003914325145
0.844416897256952 0.257724146536778
0.850912411851236 0.261624210383611
0.85740792644552 0.265912893256206
0.863903441039804 0.269746204057548
0.870398955634089 0.273593979982629
0.876894470228373 0.27762158754291
0.883389984822657 0.281794185129146
0.889885499416941 0.285868143741529
0.896381014011226 0.289617255184874
0.90287652860551 0.29339825255658
0.909372043199794 0.297211135856649
0.915867557794078 0.301282113280266
0.922363072388363 0.305158768437059
0.928858586982647 0.309084730326837
0.935354101576931 0.313268786340163
0.941849616171215 0.317241099282042
0.948345130765499 0.3213758230545
0.954840645359784 0.325411907853104
0.961336159954068 0.329854032482093
0.967831674548352 0.33419751813723
0.974327189142636 0.338590310525351
0.980822703736921 0.342884463939619
0.987318218331205 0.347323607379842
0.993813732925489 0.352055686552857
1.00030924751977 0.356445497752212
1.00680476211406 0.360980298977521
1.01330027670834 0.365694931838031
1.01979579130263 0.37042402982228
1.02629130589691 0.375315538637106
1.03278682049119 0.380238933380295
1.03928233508548 0.385063689149631
1.04577784967976 0.389937751651951
1.05227336427405 0.394713175180418
1.05876887886833 0.399764113637055
1.06526439346262 0.404864358826678
1.0717599080569 0.409718019335609
1.07825542265118 0.414620986577525
1.08475093724547 0.419929993649826
1.09124645183975 0.425157782552896
1.09774196643404 0.430530561481922
1.10423748102832 0.435822122241717
1.11073299562261 0.441128148125252
1.11722851021689 0.446500901546394
1.12372402481117 0.452131749091084
1.13021953940546 0.457794482564135
1.13671505399974 0.463619626867765
1.14321056859403 0.469233028099948
1.14970608318831 0.474991419358086
1.1562015977826 0.480407542642563
1.16269711237688 0.486360230659641
1.16919262697116 0.491935809093813
1.17568814156545 0.49791742735837
1.18218365615973 0.503461094356296
1.18867917075402 0.509393380379984
1.1951746853483 0.515209606625197
1.20167019994258 0.520962035505802
1.20816571453687 0.526876875216985
1.21466122913115 0.532545130247476
1.22115674372544 0.538619425108353
1.22765225831972 0.544629922604622
1.23414777291401 0.550428677029445
1.24064328750829 0.556224475773385
1.24713880210257 0.562574260054549
1.25363431669686 0.568903667850207
1.26012983129114 0.575935006889925
1.28611188966828 0.601986353213446
1.31209394804542 0.628513032781515
1.3185894626397 0.635161299860795
1.32508497723399 0.641650086282496
1.33158049182827 0.647683500632944
1.33807600642255 0.653861905009347
1.34457152101684 0.659845987118926
1.35106703561112 0.665940217645215
1.35756255020541 0.671857546709304
1.36405806479969 0.67793728660397
1.37055357939398 0.684423066329021
1.37704909398826 0.690192424178389
1.38354460858254 0.696837659053134
1.39004012317683 0.703140625954219
1.39653563777111 0.709736528588097
};
\addplot [very thick, navy]
table {%
0.0389359777415991 0.000663269463392667
0.0519146369887988 -0.00036179279026368
0.0648932962359985 0.00147262730496551
0.0778719554831982 0.00172920760357883
0.0908506147303979 0.00223477220677216
0.103829273977598 0.00257174633342025
0.116807933224797 0.00267044676503253
0.129786592471997 0.00305323537537907
0.142765251719197 0.0044681577035973
0.155743910966396 0.0064367972848372
0.168722570213596 0.00734059287864754
0.181701229460796 0.0083108477258637
0.194679888707995 0.00989566150982623
0.207658547955195 0.0115903554262967
0.220637207202395 0.0139081875493704
0.233615866449595 0.0150657546569535
0.246594525696794 0.0166550933851998
0.259573184943994 0.0190851992453778
0.272551844191194 0.0211293479685911
0.285530503438393 0.0233964809219049
0.298509162685593 0.0258865981053192
0.311487821932793 0.0286345411280795
0.324466481179993 0.0317534140877781
0.337445140427192 0.0348516422777695
0.350423799674392 0.0379466465026761
0.363402458921592 0.0411255307856111
0.376381118168791 0.0447013450799642
0.389359777415991 0.0479868855303224
0.402338436663191 0.0517998808943139
0.41531709591039 0.0554357065119033
0.42829575515759 0.058972624871438
0.44127441440479 0.0630369981446059
0.45425307365199 0.0669067808667491
0.467231732899189 0.0707559188191849
0.480210392146389 0.0747497785133739
0.493189051393589 0.079131988949124
0.506167710640788 0.0836240795173821
0.519146369887988 0.088278312632016
0.532125029135188 0.0930424258791578
0.545103688382387 0.0979164192588075
0.558082347629587 0.103048238477803
0.571061006876787 0.108046308829499
0.584039666123987 0.113545834020348
0.597018325371186 0.119059556050735
0.609996984618386 0.124813683115846
0.622975643865586 0.130512323802003
0.635954303112785 0.136616736034345
0.648932962359985 0.142117562204393
0.661911621607185 0.147467218702519
0.674890280854385 0.152979017747021
0.687868940101584 0.159418687946567
0.700847599348784 0.165333034572168
0.713826258595983 0.171374682134899
0.726804917843183 0.177691576341598
0.739783577090383 0.184318558801512
0.752762236337583 0.190463638566581
0.765740895584782 0.196979648268589
0.778719554831982 0.20328364661495
0.791698214079182 0.210254466311925
0.804676873326381 0.217056695532355
0.817655532573581 0.224508325298776
0.830634191820781 0.23158257719809
0.843612851067981 0.239288808838773
0.85659151031518 0.24673076670994
0.86957016956238 0.254543654518046
0.88254882880958 0.262501264067905
0.895527488056779 0.270194599848248
0.908506147303979 0.278389390467746
0.921484806551179 0.286580957122159
0.934463465798379 0.311485066564899
0.947442125045578 0.320583859604649
0.960420784292778 0.329548903777099
0.973399443539977 0.338771773788895
0.986378102787177 0.348235048835414
0.999356762034377 0.357599416623879
1.01233542128158 0.367317293544659
1.02531408052878 0.376936263207385
1.03829273977598 0.386795637904834
1.05127139902318 0.396669209441821
1.06425005827038 0.406783186013531
1.07722871751758 0.416798255327186
1.09020737676477 0.427053729675564
1.10318603601197 0.437436504961073
1.11616469525917 0.44783347708612
1.12914335450637 0.45847085424589
1.14212201375357 0.468991903342983
1.15510067300077 0.48001440727923
1.16807933224797 0.490920583152799
1.18105799149517 0.501823535061283
1.19403665074237 0.513001733613736
1.20701530998957 0.524533441298505
1.21999396923677 0.535835716823004
1.23297262848397 0.547265293284633
1.24595128773117 0.559065799683201
1.25892994697837 0.571106711116492
1.27190860622557 0.583048715291728
1.28488726547277 0.595361649403903
1.29786592471997 0.607540834648778
1.31084458396717 0.620204053928184
1.32382324321437 0.632750945144912
1.33680190246157 0.645164087494341
1.34978056170877 0.657721951585522
1.36275922095597 0.670485379102182
1.37573788020317 0.684141836164641
1.38871653945037 0.697551440262207
};
\addplot [thick, green]
table {%
0.0519881160859128 0.0120802076317246
0.0584866305966519 0.010846555815261
0.064985145107391 0.00752131707703144
0.0714836596181301 0.0072734873566879
0.0779821741288693 0.00724893961011697
0.0844806886396084 0.0072477279815218
0.0909792031503475 0.00740895664297451
0.0974777176610866 0.00831556688706095
0.103976232171826 0.00957598400713526
0.110474746682565 0.00986753817642207
0.116973261193304 0.00964290805020092
0.123471775704043 0.010137659432134
0.129970290214782 0.0106469053972771
0.136468804725521 0.0105354422391763
0.14296731923626 0.0103079487620703
0.149465833746999 0.0110086241836811
0.155964348257739 0.0118717398953399
0.162462862768478 0.0125405627996459
0.168961377279217 0.0128671471897614
0.175459891789956 0.0129471763586563
0.181958406300695 0.0135812205242448
0.188456920811434 0.0145082298820966
0.194955435322173 0.015223525627973
0.201453949832912 0.016066420054652
0.207952464343651 0.0170891755760015
0.21445097885439 0.0183700546803689
0.22094949336513 0.0194566409773837
0.227448007875869 0.0204271969553931
0.233946522386608 0.0215253516142051
0.240445036897347 0.0221681636612339
0.246943551408086 0.0231213617051485
0.253442065918825 0.0241064751368956
0.259940580429564 0.0250712415426075
0.266439094940303 0.0263463939452051
0.272937609451042 0.0276011993217675
0.279436123961782 0.0287922367931924
0.285934638472521 0.0294322483598642
0.29243315298326 0.0302521210212064
0.298931667493999 0.0311039090703812
0.305430182004738 0.0321789790933286
0.311928696515477 0.0333208061133539
0.318427211026216 0.0346076526188044
0.324925725536955 0.0361092018281707
0.331424240047694 0.0375729832068791
0.337922754558433 0.0386945260713969
0.344421269069173 0.0400741925189326
0.350919783579912 0.0414597742798214
0.357418298090651 0.0428250090146748
0.36391681260139 0.0445266298208936
0.370415327112129 0.046112220308107
0.376913841622868 0.0478342510108889
0.383412356133607 0.0495881971015033
0.389910870644346 0.0510607463616519
0.396409385155085 0.0524521069120405
0.402907899665824 0.0542669575569074
0.409406414176564 0.0564096150032828
0.415904928687303 0.0582708756191924
0.422403443198042 0.0602163140368024
0.428901957708781 0.0622893511352151
0.43540047221952 0.0645422493282982
0.441898986730259 0.0667662212254892
0.448397501240998 0.0687436379014597
0.454896015751737 0.0708138116489874
0.461394530262477 0.0733248962956163
0.467893044773216 0.0754763216234319
0.474391559283955 0.0776945039483254
0.480890073794694 0.0802839139538293
0.487388588305433 0.0828269768588186
0.493887102816172 0.0852365886401799
0.500385617326911 0.087808640711589
0.50688413183765 0.0902212415848907
0.513382646348389 0.0925003913345645
0.519881160859128 0.0952552935925847
0.526379675369868 0.0977113782155163
0.532878189880607 0.100216799030903
0.539376704391346 0.102806397647991
0.545875218902085 0.105419070118145
0.552373733412824 0.107967974683162
0.558872247923563 0.110453111343041
0.565370762434302 0.113065846683723
0.571869276945041 0.115693076607615
0.57836779145578 0.118595850919147
0.584866305966519 0.121452278130165
0.591364820477258 0.12430577911977
0.597863334987998 0.127078091399615
0.604361849498737 0.130065106383376
0.610860364009476 0.133031774341101
0.617358878520215 0.137501235485181
0.623857393030954 0.140288105218764
0.630355907541693 0.143237415242395
0.636854422052432 0.146331744751451
0.643352936563171 0.149457989648339
0.649851451073911 0.152503045835467
0.65634996558465 0.155449492508213
0.662848480095389 0.158540958666384
0.669346994606128 0.16168176101701
0.675845509116867 0.164723953853254
0.682344023627606 0.168041691077138
0.688842538138345 0.171408764493477
0.695341052649084 0.174920857395242
0.701839567159823 0.178090711782815
0.708338081670562 0.181423006460437
0.714836596181302 0.184900320623484
0.721335110692041 0.188409550174364
0.72783362520278 0.191837591015484
0.734332139713519 0.195410651342028
0.740830654224258 0.198641473154383
0.747329168734997 0.20226094345197
0.753827683245736 0.205538175235367
0.760326197756475 0.208864743211219
0.766824712267214 0.212092701672688
0.773323226777954 0.215857254326229
0.779821741288693 0.219262147660956
0.786320255799432 0.222960006187946
0.792818770310171 0.226333047005369
0.79931728482091 0.230094736308024
0.805815799331649 0.233757816096297
0.812314313842388 0.237470232077025
0.818812828353127 0.241084038543371
0.825311342863866 0.244990810201979
0.831809857374605 0.248781551541583
0.838308371885345 0.252473683366803
0.844806886396084 0.256215151384479
0.851305400906823 0.259988534789988
0.857803915417562 0.263924358485544
0.864302429928301 0.267500522862287
0.87080094443904 0.271500177333508
0.877299458949779 0.275531747192562
0.883797973460518 0.279464707537234
0.890296487971257 0.283429583269738
0.896795002481997 0.28755689929229
0.903293516992736 0.291733551507297
0.909792031503475 0.295924698305514
0.916290546014214 0.299773606589541
0.922789060524953 0.30391548006583
0.929287575035692 0.307958744027737
0.935786089546431 0.31214702747507
0.94228460405717 0.31649775121245
0.948783118567909 0.320636761337854
0.955281633078648 0.324920790948684
0.961780147589387 0.329367260849562
0.968278662100127 0.33347149223625
0.974777176610866 0.337851268010578
0.981275691121605 0.342393484074953
0.987774205632344 0.346967615527162
0.994272720143083 0.35146055826961
1.00077123465382 0.356098520497483
1.00726974916456 0.360785818917812
1.0137682636753 0.365243982921543
1.02026677818604 0.370108216215129
1.02676529269678 0.374891260798956
1.03326380720752 0.379706220770615
1.03976232171826 0.384535675325484
1.046260836229 0.389283941170593
1.05275935073974 0.39419464730575
1.05925786525047 0.39913726882874
1.06575637976121 0.404485959641585
1.07225489427195 0.409622936842455
1.07875340878269 0.415165983333181
1.08525192329343 0.420497316211931
1.09175043780417 0.425843143673892
1.09824895231491 0.431612461230331
1.10474746682565 0.437152644370172
1.11124598133639 0.442855267800061
1.11774449584713 0.448215652715759
1.12424301035787 0.453982106921313
1.1307415248686 0.459632530807861
1.13724003937934 0.465445394984458
1.14373855389008 0.471177070451295
1.15023706840082 0.477036344598934
1.15673558291156 0.482683905134598
1.1632340974223 0.488624430862524
1.16973261193304 0.494335822173854
1.17623112644378 0.50020965377523
1.18272964095452 0.506245925666655
1.18922815546526 0.512183588043697
1.195726669976 0.518153165808572
1.20222518448673 0.524137238156657
1.20872369899747 0.530057542599604
1.21522221350821 0.536122866527976
1.22172072801895 0.541976476844373
1.22821924252969 0.547992527450819
1.23471775704043 0.553909968542881
1.24121627155117 0.559989849924991
1.24771478606191 0.565710071988288
1.25421330057265 0.571853784146064
1.26071181508339 0.578029411691672
1.26721032959413 0.58448058362492
1.27370884410486 0.590476412946386
1.2802073586156 0.596991415655299
1.28670587312634 0.603164179850022
1.29320438763708 0.609368859432578
1.29970290214782 0.615735979305182
1.30620141665856 0.621743439858973
1.3126999311693 0.628174390507241
1.31919844568004 0.63461983573872
1.32569696019078 0.640984092260439
1.33219547470152 0.64738026416999
1.33869398921226 0.653695247369782
1.34519250372299 0.65991162105519
1.35169101823373 0.666177330933054
1.35818953274447 0.67257063949172
1.36468804725521 0.678882759340627
1.37118656176595 0.685226794577366
1.37768507627669 0.691733270104153
1.38418359078743 0.698010611214342
1.39068210529817 0.704319867712363
1.39718061980891 0.710904668598025
};
\addplot [thick, darkkhaki]
table {%
0.0845021588670678 -0.00537221710014465
0.0910023249337653 -0.00394009973356332
0.0975024910004628 -0.00197163421557454
0.10400265706716 -0.00103285710785268
0.110502823133858 -0.000801876922242379
0.117002989200555 -0.00365361744328023
0.123503155267253 -0.00516843959499631
0.13000332133395 -0.00517213533116433
0.136503487400648 -0.00327339221004741
0.143003653467345 -0.00383100762389064
0.149503819534043 -0.00333875454732215
0.156003985600741 -0.0024752575658978
0.162504151667438 -0.0019539828744187
0.169004317734136 -0.00280144662107544
0.175504483800833 -0.00239025448675785
0.182004649867531 -0.00173834334979964
0.188504815934228 -0.000497559382657098
0.195004982000926 0.000348739880672269
0.201505148067623 0.0015140206349896
0.208005314134321 0.00349438241467655
0.214505480201018 0.0054892550018188
0.221005646267716 0.00682001381086051
0.227505812334413 0.00749523811165853
0.234005978401111 0.00846344382896504
0.240506144467808 0.00955926445131948
0.247006310534506 0.0109480664901824
0.253506476601203 0.012142591945938
0.260006642667901 0.0128817910141558
0.266506808734598 0.0138008674012894
0.273006974801296 0.0148998211073388
0.279507140867993 0.0148125614264266
0.286007306934691 0.0152270705525855
0.292507473001388 0.0160736652673251
0.299007639068086 0.0171089788357463
0.305507805134784 0.0182719073092155
0.312007971201481 0.0196929755899478
0.318508137268179 0.020771821580735
0.325008303334876 0.0221610697926533
0.331508469401574 0.0236605121049968
0.338008635468271 0.025209306834041
0.344508801534969 0.0268074539797857
0.351008967601666 0.0286811617374164
0.357509133668364 0.0306999052047175
0.364009299735061 0.0328636843816893
0.370509465801759 0.0346852412687159
0.377009631868456 0.0367823587676283
0.383509797935154 0.0387634621717807
0.390009964001851 0.0410549677970642
0.396510130068549 0.0433784050344258
0.403010296135246 0.0456032489816499
0.409510462201944 0.0479731286385447
0.416010628268641 0.0501138901030869
0.422510794335339 0.0523996872772996
0.429010960402036 0.0546043119659977
0.435511126468734 0.0570670764619589
0.442011292535432 0.0592050394725976
0.448511458602129 0.0617490879973374
0.455011624668827 0.0642119640365625
0.461511790735524 0.066445721883435
0.468011956802222 0.0686939905377628
0.474512122868919 0.0708785075111985
0.481012288935617 0.0730775352920896
0.487512455002314 0.0751605489782206
0.494012621069012 0.0776670689830755
0.500512787135709 0.0802055206000083
0.507012953202407 0.0827759038290191
0.513513119269104 0.0853607978654851
0.520013285335802 0.0877339945142212
0.526513451402499 0.0902348060680053
0.533013617469197 0.0926892867455199
0.539513783535894 0.0952888031327051
0.546013949602592 0.0980856176434288
0.552514115669289 0.100505368254962
0.559014281735987 0.103087575380788
0.565514447802684 0.1055886100211
0.572014613869382 0.10812157627349
0.578514779936079 0.110555949235742
0.585014946002777 0.113152778712288
0.591515112069474 0.115912064703126
0.598015278136172 0.118198603501805
0.60451544420287 0.121021752716799
0.611015610269567 0.123972516836842
0.617515776336265 0.126598479471562
0.624015942402962 0.12925637371836
0.63051610846966 0.132598824088312
0.637016274536357 0.135581631363696
0.643516440603055 0.138578949446536
0.650016606669752 0.141738724043669
0.65651677273645 0.144817326155287
0.663016938803147 0.147797334976768
0.669517104869845 0.150939800312542
0.676017270936542 0.154244722162609
0.68251743700324 0.157451050722539
0.689017603069937 0.160689310894547
0.695517769136635 0.163828977776418
0.702017935203332 0.166870051368151
0.70851810127003 0.169943056571962
0.715018267336727 0.173309043192282
0.721518433403425 0.176445911620249
0.728018599470122 0.179501607562702
0.73451876553682 0.182571814312609
0.741018931603518 0.185691373479218
0.747519097670215 0.18923443896455
0.754019263736913 0.192026286648668
0.76051942980361 0.19533732394448
0.767019595870308 0.198845659363831
0.773519761937005 0.20274265949266
0.780019928003703 0.206671591233567
0.7865200940704 0.210406246391367
0.793020260137098 0.215182190769721
0.799520426203795 0.21909381324927
0.806020592270493 0.223019946536273
0.81252075833719 0.226864907337762
0.819020924403888 0.230741799751329
0.825521090470585 0.234763727874566
0.832021256537283 0.238817587609882
0.83852142260398 0.242790274859682
0.845021588670678 0.247038522721369
0.851521754737375 0.25094454829311
0.858021920804073 0.254769401379337
0.86452208687077 0.258852394272827
0.871022252937468 0.262741110583209
0.877522419004165 0.26666175850567
0.884022585070863 0.270988491942231
0.890522751137561 0.275199211284033
0.897022917204258 0.27932875814032
0.903523083270956 0.283846969706085
0.910023249337653 0.288040379786528
0.916523415404351 0.292152617381456
0.923023581471048 0.296409890686055
0.929523747537746 0.300829620504947
0.936023913604443 0.305524910935724
0.942524079671141 0.309877979076557
0.949024245737838 0.314393503731683
0.955524411804536 0.318679910194456
0.962024577871233 0.32363345197576
0.968524743937931 0.328227350662497
0.975024910004628 0.332870601765935
0.981525076071326 0.33754578448145
0.988025242138023 0.342122373906829
0.994525408204721 0.346748315748907
1.00102557427142 0.351745501495842
1.00752574033812 0.356678935561884
1.01402590640481 0.361496355533167
1.02052607247151 0.366119498921342
1.02702623853821 0.371018202921403
1.03352640460491 0.375818313631327
1.0400265706716 0.380406726953521
1.0465267367383 0.3852707008876
1.053026902805 0.390279710531351
1.0595270688717 0.395094443591994
1.06602723493839 0.399810583362499
1.07252740100509 0.404558654745083
1.07902756707179 0.409582286739552
1.08552773313849 0.414281117248699
1.09202789920518 0.419368612467324
1.09852806527188 0.424392356005057
1.10502823133858 0.429804764252269
1.11152839740528 0.434988054307128
1.11802856347197 0.44033380087628
1.12452872953867 0.445728899862133
1.13102889560537 0.450912301460256
1.13752906167207 0.45659747186545
1.14402922773876 0.462088365687537
1.15052939380546 0.467706874414671
1.15702955987216 0.473261631460914
1.16352972593886 0.47907452831442
1.17002989200555 0.484788831877788
1.17653005807225 0.49066559195545
1.18303022413895 0.49657428364519
1.18953039020565 0.50253232775163
1.19603055627234 0.50837435776331
1.20253072233904 0.514230898582446
1.20903088840574 0.52002368772069
1.21553105447244 0.526318245666004
1.22203122053913 0.532644735223397
1.22853138660583 0.539003156392867
1.23503155267253 0.544923671979423
1.24153171873923 0.551232852275456
1.24803188480592 0.557217231086168
1.25453205087262 0.563364066411172
1.26103221693932 0.569786462348063
1.26753238300602 0.576127685799438
1.27403254907271 0.582352895156054
1.28053271513941 0.588235882222724
1.28703288120611 0.593959434315533
1.29353304727281 0.599749759629664
1.3000332133395 0.605650279044221
1.3065333794062 0.611339101071048
1.3130335454729 0.617190379612168
1.3195337115396 0.623186693862958
1.32603387760629 0.629441147921012
1.33253404367299 0.635483904591336
1.33903420973969 0.64131496387393
1.34553437580639 0.647439004573033
1.35203454187308 0.653821185079398
1.35853470793978 0.660009089002657
1.36503487400648 0.666455132733178
1.37153504007318 0.673289841173178
1.37803520613987 0.680025956323041
1.38453537220657 0.686419849182959
1.39103553827327 0.692880515264199
1.39753570433997 0.699242588055303
};
\addplot [very thick, darkkhaki]
table {%
0.674516506940131 0.162508639483275
0.687487978227441 0.168340546823657
0.700459449514751 0.174908555501341
0.713430920802061 0.181299253465728
0.726402392089371 0.187686586498137
0.739373863376682 0.194349025207619
0.752345334663992 0.201086361473469
0.765316805951302 0.208081382611772
0.778288277238612 0.21501219713437
0.791259748525922 0.222374642310737
0.804231219813232 0.229394410262346
0.817202691100543 0.236802387988623
0.830174162387853 0.243363009685904
0.843145633675163 0.251007886548031
0.856117104962473 0.258440611087615
0.869088576249784 0.266000495597436
0.882060047537094 0.274044273174893
0.895031518824404 0.282119527429617
0.908002990111714 0.290304520849954
0.920974461399024 0.298860303240336
0.933945932686335 0.307299616601145
0.946917403973645 0.315866089932191
0.959888875260955 0.324577144038095
0.972860346548265 0.333624145504798
0.985831817835575 0.342572098746553
0.998803289122886 0.351795157665381
1.0117747604102 0.360997430847607
1.02474623169751 0.37032686400007
1.03771770298482 0.379670353025176
1.05068917427213 0.389027897922926
1.06366064555944 0.398886756692935
1.07663211684675 0.409098983628366
1.08960358813406 0.418951112534416
1.10257505942137 0.429191451215134
1.11554653070868 0.439541529061465
1.12851800199599 0.450149291780248
1.1414894732833 0.461258368371289
1.15446094457061 0.472137871835167
1.16743241585792 0.483762318171112
1.18040388714523 0.495609607770263
1.19337535843254 0.507209903437627
1.20634682971985 0.519198408879657
1.21931830100716 0.531314074291924
1.23228977229447 0.543426374772212
1.24526124358178 0.555552731125143
1.25823271486909 0.567675722546095
1.2712041861564 0.579682244937476
1.28417565744371 0.591720244006122
1.29714712873102 0.603981086337975
1.31011860001833 0.61589925144507
1.32309007130564 0.628057680619995
1.33606154259295 0.64011706156997
1.34903301388026 0.652416706587775
1.36200448516757 0.66533076957543
1.37497595645488 0.678128363533515
1.38794742774219 0.691183642364051
};
\addplot [darkkhaki]
table {%
0.543827762787616 0.110731351184592
0.547084216457003 0.11290467314822
0.55034067012639 0.114315964870755
0.553597123795777 0.115952794841652
0.556853577465164 0.117075591885665
0.560110031134551 0.117884406764555
0.563366484803938 0.119793171830685
0.566622938473325 0.122862781220761
0.569879392142712 0.125888247331929
0.573135845812099 0.126555173345486
0.576392299481485 0.128026210585588
0.579648753150872 0.128948425742544
0.582905206820259 0.127673046545967
0.586161660489646 0.129407439611446
0.589418114159033 0.131067163650191
0.59267456782842 0.13156033515694
0.595931021497807 0.132840249538594
0.599187475167194 0.134493542969483
0.602443928836581 0.135937326610003
0.605700382505968 0.137632753479327
0.608956836175355 0.138527045089875
0.612213289844742 0.13933366763645
0.615469743514129 0.140583299997769
0.618726197183516 0.142389046271425
0.621982650852902 0.144333331676291
0.625239104522289 0.145380798529413
0.628495558191676 0.147036641708739
0.631752011861063 0.148909286507624
0.63500846553045 0.150093900145326
0.638264919199837 0.151564998621078
0.641521372869224 0.153026690521202
0.644777826538611 0.154592079943293
0.648034280207998 0.156713583277721
0.651290733877385 0.158164476255589
0.654547187546772 0.159057862974489
0.657803641216159 0.160168051312948
0.661060094885546 0.162356453172605
0.664316548554932 0.163708878164241
0.667573002224319 0.165086738189497
0.670829455893706 0.166620558150586
0.674085909563093 0.16790134253624
0.67734236323248 0.169303245248483
0.680598816901867 0.170617478896752
0.683855270571254 0.172131093359958
0.687111724240641 0.173574459563811
0.690368177910028 0.175138944094254
0.693624631579415 0.176615759560723
0.696881085248802 0.177952643549349
0.700137538918189 0.179393225059942
0.703393992587576 0.180859241604153
0.706650446256962 0.182463797279576
0.709906899926349 0.183945842281779
0.713163353595736 0.185566426415194
0.716419807265123 0.187290708070574
0.71967626093451 0.188927320661981
0.722932714603897 0.190571947482384
0.726189168273284 0.191946117922729
0.729445621942671 0.193815560591687
0.732702075612058 0.195127497001677
0.735958529281445 0.196786759933441
0.739214982950832 0.198662824484764
0.742471436620219 0.200564324069705
0.745727890289606 0.20200400068865
0.748984343958992 0.20371274134102
0.752240797628379 0.205281550515549
0.755497251297766 0.207006319625912
0.758753704967153 0.208251844965655
0.76201015863654 0.209862117631795
0.765266612305927 0.211254196331745
0.768523065975314 0.213124126455685
0.771779519644701 0.215019491613243
0.775035973314088 0.216548717097774
0.778292426983475 0.217972852713709
0.781548880652862 0.219648631558447
0.784805334322249 0.221410687120529
0.788061787991636 0.223215598520852
0.791318241661022 0.224784895150363
0.794574695330409 0.226231681106655
0.797831148999796 0.228060635193966
0.801087602669183 0.229636553705843
0.80434405633857 0.23099427825153
0.807600510007957 0.232734170928236
0.810856963677344 0.23483881093134
0.814113417346731 0.236690415359008
0.817369871016118 0.238210721722895
0.820626324685505 0.23985214641337
0.823882778354892 0.241388481235249
0.827139232024279 0.243272142578901
0.830395685693666 0.24506813485858
0.833652139363052 0.24719403285541
0.836908593032439 0.249101736886051
0.840165046701826 0.250660722048287
0.843421500371213 0.252601875341542
0.8466779540406 0.254664146961386
0.849934407709987 0.256490803810418
0.853190861379374 0.258325474888447
0.856447315048761 0.25981142709807
0.859703768718148 0.261888334829276
0.862960222387535 0.264103781691692
0.866216676056922 0.265874826392735
0.869473129726309 0.267505939615935
0.872729583395696 0.269145067068131
0.875986037065082 0.270922733651539
0.879242490734469 0.27259531036635
0.882498944403856 0.274632634407557
0.885755398073243 0.276434343677953
0.88901185174263 0.278357171274937
0.892268305412017 0.280288013100918
0.895524759081404 0.282000660960709
0.898781212750791 0.283947531244681
0.902037666420178 0.28590241575765
0.905294120089565 0.287865314499614
0.908550573758952 0.289853648275197
0.911807027428339 0.291606367279968
0.915063481097726 0.293706412806513
0.918319934767112 0.295457739464654
0.921576388436499 0.297721759156029
0.924832842105886 0.299845847369562
0.928089295775273 0.301864845714499
0.93134574944466 0.303778754190839
0.934602203114047 0.305700676896175
0.937858656783434 0.307874242830315
0.941115110452821 0.310186347895666
0.944371564122208 0.31213231328799
0.947628017791595 0.31444302600671
0.950884471460982 0.316518123954619
0.954140925130369 0.318505552838554
0.957397378799755 0.320483575146862
0.960653832469142 0.322452190879543
0.963910286138529 0.324559345743436
0.967166739807916 0.327048668738348
0.970423193477303 0.329171852060233
0.97367964714669 0.331564099415544
0.976936100816077 0.333685890390798
0.980192554485464 0.335702591497456
0.983449008154851 0.338101460735133
0.986705461824238 0.340525765006428
0.989961915493625 0.342566508800074
0.993218369163012 0.344989420724739
0.996474822832399 0.346933088878783
0.999731276501786 0.348902192066447
1.00298773017117 0.351105517678292
1.00624418384056 0.352960124421733
1.00950063750995 0.354709641296576
1.01275709117933 0.356597697302632
1.01601354484872 0.358850500635083
1.01926999851811 0.360867689196723
1.02252645218749 0.363023416889574
1.02578290585688 0.365543891908822
1.02903935952627 0.368202906059281
1.03229581319565 0.37047835973209
1.03555226686504 0.372666144340925
1.03880872053443 0.375088151373941
1.04206517420382 0.378135955537785
1.0453216278732 0.380460886931201
1.04857808154259 0.383020040748798
1.05183453521198 0.385587208795391
1.05509098888136 0.388423440875411
1.05834744255075 0.391493895379612
1.06160389622014 0.394346155917624
1.06486034988952 0.396719172685015
1.06811680355891 0.399326411876589
1.0713732572283 0.401341303199949
1.07462971089768 0.403607837752114
1.07788616456707 0.405429970142904
1.08114261823646 0.408539103445455
1.08439907190585 0.411447463586439
1.08765552557523 0.414476942054011
1.09091197924462 0.417740642945765
1.09416843291401 0.420316312676337
1.09742488658339 0.422769471733689
1.10068134025278 0.425848427921868
1.10393779392217 0.428787452632205
1.10719424759155 0.432369695277992
1.11045070126094 0.43547269415316
1.11370715493033 0.438696811354916
1.11696360859971 0.441798417883452
1.1202200622691 0.44783158663868
1.12347651593849 0.450723013430023
1.12673296960788 0.45360503364574
1.12998942327726 0.456608172188046
1.13324587694665 0.459523641666377
1.13650233061604 0.462934383373321
1.13975878428542 0.465961564602614
1.14301523795481 0.468526922865911
1.1462716916242 0.471457028455603
1.14952814529358 0.474264623372077
1.15278459896297 0.477097653322169
1.15604105263236 0.479903855892013
1.15929750630174 0.482639810202504
1.16255395997113 0.485253253839777
1.16581041364052 0.487517978608645
1.16906686730991 0.490243133996879
1.17232332097929 0.493106828516325
1.17557977464868 0.495491279265151
1.17883622831807 0.498858260242205
1.18209268198745 0.501763418253261
1.18534913565684 0.505033323590714
1.18860558932623 0.508085034961978
1.19186204299561 0.511240443855208
1.195118496665 0.514664916781865
1.19837495033439 0.517984299839924
1.20163140400377 0.521128909810897
1.20488785767316 0.523620330229932
1.20814431134255 0.52686807268201
1.21140076501194 0.529810517144786
1.21465721868132 0.532647871738964
1.21791367235071 0.5356586070736
1.2211701260201 0.538773039930201
1.22442657968948 0.541878066211176
1.22768303335887 0.545234735720954
1.23093948702826 0.548355790459921
1.23419594069764 0.551276072037321
1.23745239436703 0.55405642213688
1.24070884803642 0.557088415465242
1.2439653017058 0.559884794022792
1.24722175537519 0.562932815809146
1.25047820904458 0.566006272629119
1.25373466271397 0.568826693873658
1.25699111638335 0.571655129347192
1.26024757005274 0.574622103951938
1.26350402372213 0.577466567883464
1.26676047739151 0.580171100337149
1.2700169310609 0.58314469682426
1.27327338473029 0.586048045052019
1.27652983839967 0.589072511606368
1.27978629206906 0.592070150780467
1.28304274573845 0.595171487476532
1.28629919940783 0.597845842815845
1.28955565307722 0.600641316481747
1.29281210674661 0.603723274985698
1.296068560416 0.606908931011615
1.29932501408538 0.610346230266336
1.30258146775477 0.612851869360067
1.30583792142416 0.615417785096662
1.30909437509354 0.618391869038755
1.31235082876293 0.622217958306861
1.31560728243232 0.624738233511953
1.3188637361017 0.62786688504325
1.32212018977109 0.631360283900943
1.32537664344048 0.634887697062111
1.32863309710986 0.638022970475773
1.33188955077925 0.640826945825653
1.33514600444864 0.643490989697692
1.33840245811803 0.646667726602965
1.34165891178741 0.649852477737233
1.3449153654568 0.652819034905313
1.34817181912619 0.656263443497381
1.35142827279557 0.659472237318638
1.35468472646496 0.662802149466484
1.35794118013435 0.665765921941302
1.36119763380373 0.668737708645116
1.36445408747312 0.671848034480142
1.36771054114251 0.674948953739541
1.37096699481189 0.677683733325912
1.37422344848128 0.681157414140704
1.37747990215067 0.684378059380061
1.38073635582006 0.687493614750821
1.38399280948944 0.690895654959631
1.38724926315883 0.693931555495414
1.39050571682822 0.697105995162407
1.3937621704976 0.700418973960612
1.39701862416699 0.703592021280975
};
\addplot [ultra thick, magenta, dotted]
table {%
0 0
0.0141414141414141 7.36961904684863e-05
0.0282828282828283 0.000272945700224292
0.0424242424242424 0.000594314001029717
0.0565656565656566 0.00103675181393292
0.0707070707070707 0.00159969066303756
0.0848484848484848 0.0022827638722791
0.098989898989899 0.0030857115048839
0.113131313131313 0.0040083378579856
0.127272727272727 0.00505048927312235
0.141414141414141 0.00621204130155639
0.155555555555556 0.00749289071335002
0.16969696969697 0.00889295023720715
0.183838383838384 0.0104121449431118
0.197979797979798 0.012050409665312
0.212121212121212 0.0138076871121823
0.226262626262626 0.0156839264455497
0.24040404040404 0.0176790821903862
0.254545454545455 0.0197931133828584
0.268686868686869 0.0220259828941095
0.282828282828283 0.0243776568860702
0.296969696969697 0.0268481043681346
0.311111111111111 0.0294372968320417
0.325252525252525 0.0321452079482027
0.339393939393939 0.0349718133108867
0.353535353535354 0.0379170902226756
0.367676767676768 0.0409810175107969
0.381818181818182 0.0441635753695622
0.395959595959596 0.0474647452243667
0.41010101010101 0.0508845096136263
0.424242424242424 0.0544228520857464
0.438383838383838 0.0580797571087677
0.452525252525252 0.0618552099907674
0.466666666666667 0.0657491968094387
0.480808080808081 0.0697617043495395
0.494949494949495 0.0738927200471281
0.509090909090909 0.0781422319396714
0.523232323232323 0.0825102286212638
0.537373737373737 0.086996699202306
0.551515151515152 0.0916016332730946
0.565656565656566 0.0963250208708516
0.57979797979798 0.101166852449791
0.593939393939394 0.106127118853875
0.608080808080808 0.111205811291957
0.622222222222222 0.11640292131506
0.636363636363636 0.121718440795546
0.65050505050505 0.127152361908
0.664646464646465 0.132704677111642
0.678787878787879 0.138375379134107
0.692929292929293 0.144164460956486
0.707070707070707 0.150071915799472
0.721212121212121 0.156097737110541
0.735353535353535 0.16224191855205
0.749494949494949 0.168504453990177
0.763636363636364 0.174885337484634
0.777777777777778 0.181384563279077
0.791919191919192 0.188002125792154
0.806060606060606 0.194738019609153
0.82020202020202 0.201592239474174
0.834343434343434 0.20856478028281
0.848484848484848 0.215655637075274
0.862626262626263 0.222864805029958
0.876767676767677 0.230192279457369
0.890909090909091 0.237638055794434
0.905050505050505 0.245202129599133
0.919191919191919 0.25288449654544
0.933333333333333 0.260685152418552
0.947474747474747 0.268604093110382
0.961616161616162 0.276641314615302
0.975757575757576 0.284796813026113
0.98989898989899 0.293070584530232
1.0040404040404 0.30146262540608
1.01818181818182 0.309972932019651
1.03232323232323 0.318601500821264
1.04646464646465 0.327348328342476
1.06060606060606 0.336213411193143
1.07474747474747 0.345196746058636
1.08888888888889 0.354298329697178
1.1030303030303 0.363518158937322
1.11717171717172 0.372856230675536
1.13131313131313 0.382312541873907
1.14545454545455 0.391887089557952
1.15959595959596 0.401579870814519
1.17373737373737 0.411390882789794
1.18787878787879 0.421320122687386
1.2020202020202 0.431367587766505
1.21616161616162 0.441533275340209
1.23030303030303 0.451817182773736
1.24444444444444 0.462219307482897
1.25858585858586 0.472739646932541
1.27272727272727 0.483378198635088
1.28686868686869 0.494134960149107
1.3010101010101 0.505009929077973
1.31515151515151 0.516003103068555
1.32929292929293 0.527114479809973
1.34343434343434 0.538344057032394
1.35757575757576 0.549691832505881
1.37171717171717 0.56115780403928
1.38585858585859 0.572741969479151
1.4 0.584444326708743
};
\addplot [ultra thick, purple]
table {%
0 0
0.0141414141414141 0.000434682867593739
0.0282828282828283 0.00110539868253801
0.0424242424242424 0.00191254612593528
0.0565656565656566 0.00282569610818251
0.0707070707070707 0.00382836282828791
0.0848484848484848 0.00490991268038177
0.098989898989899 0.00606280749802401
0.113131313131313 0.00728137189809541
0.127272727272727 0.00856114978519473
0.141414141414141 0.0098985321459355
0.155555555555556 0.0112905253121189
0.16969696969697 0.012734598416159
0.183838383838384 0.0142285784875931
0.197979797979798 0.0157705757196149
0.212121212121212 0.0173589286550847
0.226262626262626 0.0189921629869872
0.24040404040404 0.020668959939507
0.254545454545455 0.0223881315614828
0.268686868686869 0.0241486011160617
0.282828282828283 0.0259493872992322
0.296969696969697 0.0277895913834257
0.311111111111111 0.029668386629075
0.325252525252525 0.0315850094781076
0.339393939393939 0.033538752164319
0.353535353535354 0.0355289564625894
0.367676767676768 0.0375550083625109
0.381818181818182 0.0396163334991286
0.395959595959596 0.0417123932089
0.41010101010101 0.0438426811058842
0.424242424242424 0.0460067200938381
0.438383838383838 0.0482040597459417
0.452525252525252 0.0504342739964405
0.466666666666667 0.0526969590984264
0.480808080808081 0.0549917318098868
0.494949494949495 0.0573182277765055
0.509090909090909 0.0596761000848288
0.523232323232323 0.0620650179635919
0.537373737373737 0.0644846656144142
0.551515151515152 0.066934741155897
0.565656565656566 0.069414955667482
0.57979797979798 0.0719250323213756
0.593939393939394 0.0744647055924684
0.608080808080808 0.0770337205375412
0.622222222222222 0.0796318321362062
0.636363636363636 0.0822588046870049
0.65050505050505 0.0849144112529195
0.664646464646465 0.0875984331512641
0.678787878787879 0.0903106594835288
0.692929292929293 0.0930508867012795
0.707070707070707 0.0958189182046659
0.721212121212121 0.0986145639704804
0.735353535353535 0.101437640207056
0.749494949494949 0.104287969033586
0.763636363636364 0.107165378181704
0.777777777777778 0.110069700717402
0.791919191919192 0.113000774781539
0.806060606060606 0.115958443347411
0.82020202020202 0.118942553993948
0.834343434343434 0.121952958693315
0.848484848484848 0.124989513611732
0.862626262626263 0.128052078922525
0.876767676767677 0.131140518630427
0.890909090909091 0.13425470040632
0.905050505050505 0.137394495431608
0.919191919191919 0.140559778251537
0.933333333333333 0.143750426636817
0.947474747474747 0.146966321452944
0.961616161616162 0.150207346536698
0.975757575757576 0.153473388579318
0.98989898989899 0.156764337015904
1.0040404040404 0.160080083920615
1.01818181818182 0.16342052390731
1.03232323232323 0.166785554035252
1.04646464646465 0.170175073719558
1.06060606060606 0.173588984646104
1.07474747474747 0.177027190690594
1.08888888888889 0.180489597841548
1.1030303030303 0.18397611412696
1.11717171717172 0.187486649544418
1.13131313131313 0.191021115994469
1.14545454545455 0.194579427217048
1.15959595959596 0.198161498730793
1.17373737373737 0.20176724777507
1.18787878787879 0.205396593254582
1.2020202020202 0.209049455686379
1.21616161616162 0.21272575714918
1.23030303030303 0.216425421234843
1.24444444444444 0.220148373001898
1.25858585858586 0.223894538931008
1.27272727272727 0.227663846882278
1.28686868686869 0.231456226054304
1.3010101010101 0.23527160694487
1.31515151515151 0.239109921313223
1.32929292929293 0.242971102143833
1.34343434343434 0.246855083611569
1.35757575757576 0.250761801048225
1.37171717171717 0.25469119091032
1.38585858585859 0.258643190748131
1.4 0.262617739175868
};
\addplot [line width=2pt, black, dashed]
table {%
0 0
0.0141414141414141 -6.66020413853108e-06
0.0282828282828283 9.59031475290528e-05
0.0424242424242424 0.000326961977568652
0.0565656565656566 0.000692404029888238
0.0707070707070707 0.00119541915261112
0.0848484848484848 0.00183806484890259
0.098989898989899 0.00262179968338361
0.113131313131313 0.00354772178954477
0.127272727272727 0.00461669338012061
0.141414141414141 0.00582941276540738
0.155555555555556 0.00718645919216976
0.16969696969697 0.00868832235958716
0.183838383838384 0.0103354227170972
0.197979797979798 0.0121281259246209
0.212121212121212 0.0140667534585576
0.226262626262626 0.0161515905835096
0.24040404040404 0.0183828924702485
0.254545454545455 0.0207608889762004
0.268686868686869 0.0232857884398642
0.282828282828283 0.0259577807343772
0.296969696969697 0.0287770397551085
0.311111111111111 0.0317437254684232
0.325252525252525 0.0348579856156582
0.339393939393939 0.0381199571429471
0.353535353535354 0.041529767410687
0.367676767676768 0.0450875352241423
0.381818181818182 0.0487933717175538
0.395959595959596 0.0526473811172727
0.41010101010101 0.0566496614042373
0.424242424242424 0.060800304892103
0.438383838383838 0.0650993987342419
0.452525252525252 0.0695470253703878
0.466666666666667 0.0741432629217869
0.480808080808081 0.07888818554218
0.494949494949495 0.0837818637307157
0.509090909090909 0.0888243646118988
0.523232323232323 0.0940157521868717
0.537373737373737 0.0993560875596643
0.551515151515152 0.1048454291415
0.565656565656566 0.110483832835802
0.57979797979798 0.116271352206156
0.593939393939394 0.122208038629184
0.608080808080808 0.128293941434013
0.622222222222222 0.134529108029792
0.636363636363636 0.140913584022547
0.65050505050505 0.147447413322465
0.664646464646465 0.1541306382426
0.678787878787879 0.160963299589838
0.692929292929293 0.167945436748894
0.707070707070707 0.17507708776
0.721212121212121 0.182358289390865
0.735353535353535 0.189789077203458
0.749494949494949 0.197369485616048
0.763636363636364 0.20509954796095
0.777777777777778 0.212979296538334
0.791919191919192 0.221008762666426
0.806060606060606 0.229187976728424
0.82020202020202 0.237516968216378
0.834343434343434 0.245995765772287
0.848484848484848 0.25462439722664
0.862626262626263 0.263402889634591
0.876767676767677 0.27233126930995
0.890909090909091 0.281409561857162
0.905050505050505 0.29063779220142
0.919191919191919 0.300015984617042
0.933333333333333 0.309544162754253
0.947474747474747 0.319222349664464
0.961616161616162 0.329050567824169
0.975757575757576 0.339028839157554
0.98989898989899 0.34915718505789
1.0040404040404 0.359435626407818
1.01818181818182 0.369864183598569
1.03232323232323 0.380442876548212
1.04646464646465 0.391171724718979
1.06060606060606 0.402050747133734
1.07474747474747 0.413079962391627
1.08888888888889 0.424259388683
1.1030303030303 0.435589043803574
1.11717171717172 0.447068945167973
1.13131313131313 0.458699109822617
1.14545454545455 0.47047955445802
1.15959595959596 0.482410295420535
1.17373737373737 0.49449134872357
1.18787878787879 0.506722730058305
1.2020202020202 0.519104454803947
1.21616161616162 0.531636538037534
1.23030303030303 0.544318994543326
1.24444444444444 0.557151838821796
1.25858585858586 0.570135085098247
1.27272727272727 0.583268747331072
1.28686868686869 0.596552839219683
1.3010101010101 0.609987374212105
1.31515151515151 0.623572365512286
1.32929292929293 0.637307826087103
1.34343434343434 0.651193768673103
1.35757575757576 0.665230205782978
1.37171717171717 0.679417149711796
1.38585858585859 0.693754612542995
1.4 0.708242606154149
};
\end{axis}

\end{tikzpicture}


==> ImagesTheta.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.93]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkkhaki}{RGB}{189,183,107}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
  %draw opacity=1,
%  text opacity=1,
  %at={(0.8,0.56)},
 % anchor=west,
  %draw=lightgray204
%},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \tilde{t}\)},
xmin=-0.21785767337155, xmax=5.43160265111774,
xtick style={color=black},
y grid style={darkgray176},
every axis y label/.style={
            at={(ticklabel cs:0.5,3)},rotate=90,anchor=center,
        },
ylabel={\(\displaystyle \tilde{\theta}\)},
ymin=-0.0170048458307279, ymax=4.89352311709224,
ytick style={color=black}
]
\addplot [ultra thick, deepskyblue]
table {%
0.739146146514162 2.81473428470365
0.752113622768797 2.86100388938371
0.765081099023431 2.91498509484378
0.778048575278066 3.0075243042039
0.7910160515327 3.09235191278401
0.803983527787335 3.19260272292414
0.816951004041969 3.26971873072424
0.829918480296604 3.36225794008436
0.842885956551238 3.42395074632444
0.855853432805872 3.48564355256452
0.868820909060507 3.53962475802459
0.881788385315141 3.59360596348466
0.894755861569776 3.67072197128476
0.90772333782441 3.76326118064488
0.920690814079045 3.83266558766497
0.933658290333679 3.84808878922499
0.946625766588313 3.89435839390505
0.959593242842948 3.90978159546507
0.972560719097582 3.92520479702509
0.985528195352217 3.90978159546507
0.998495671606851 3.89435839390505
1.01146314786149 3.89435839390505
1.02443062411612 3.87893519234503
1.03739810037075 3.87122359156502
1.05036557662539 3.87122359156502
1.06333305288002 3.88664679312504
1.07630052913466 3.90978159546507
1.08926800538929 3.91749319624508
1.10223548164393 3.91749319624508
1.11520295789856 3.91749319624508
1.1281704341532 3.90978159546507
1.14113791040783 3.89435839390505
1.15410538666246 3.87893519234503
1.1670728629171 3.86351199078501
1.18004033917173 3.84808878922499
1.19300781542637 3.80953078532494
1.205975291681 3.76326118064488
1.21894276793564 3.70927997518481
1.23191024419027 3.67843357206477
1.24487772044491 3.63987556816472
1.25784519669954 3.61674076582469
1.27081267295417 3.59360596348466
1.28378014920881 3.57818276192464
1.29674762546344 3.56275956036462
1.30971510171808 3.53191315724458
1.32268257797271 3.51648995568456
1.33565005422735 3.53191315724458
1.34861753048198 3.53191315724458
1.36158500673662 3.52420155646457
1.37455248299125 3.53191315724458
1.38751995924588 3.52420155646457
1.40048743550052 3.51648995568456
1.41345491175515 3.50877835490455
1.42642238800979 3.47793195178451
1.43938986426442 3.43937394788446
1.45235734051906 3.42395074632444
1.46532481677369 3.40852754476442
1.47829229302832 3.37768114164438
1.49125976928296 3.36225794008436
1.50422724553759 3.35454633930435
1.51719472179223 3.35454633930435
1.53016219804686 3.35454633930435
1.5431296743015 3.36225794008436
1.55609715055613 3.37768114164438
1.56906462681077 3.38539274242439
1.5820321030654 3.40081594398441
1.59499957932003 3.40852754476442
1.60796705557467 3.43166234710445
1.6209345318293 3.45479714944448
1.63390200808394 3.4702203510045
1.64686948433857 3.49335515334453
1.65983696059321 3.51648995568456
1.67280443684784 3.53962475802459
1.68577191310248 3.55504795958461
1.69873938935711 3.5473363588046
1.71170686561174 3.5473363588046
1.72467434186638 3.5473363588046
1.73764181812101 3.56275956036462
1.75060929437565 3.57047116114463
1.76357677063028 3.57818276192464
1.77654424688492 3.59360596348466
1.78951172313955 3.60131756426467
1.80247919939419 3.61674076582469
1.81544667564882 3.63987556816472
1.82841415190345 3.66301037050475
1.84138162815809 3.69385677362479
1.85434910441272 3.72470317674483
1.86731658066736 3.74012637830485
1.88028405692199 3.76326118064488
1.89325153317663 3.78639598298491
1.90621900943126 3.82495398688496
1.9191864856859 3.84808878922499
1.93215396194053 3.86351199078501
1.94512143819516 3.87893519234503
1.9580889144498 3.90206999468506
1.97105639070443 3.91749319624508
1.98402386695907 3.90978159546507
1.9969913432137 3.90206999468506
2.00995881946834 3.87893519234503
2.02292629572297 3.855800390005
2.03589377197761 3.84808878922499
2.04886124823224 3.80953078532494
2.06182872448687 3.7786843822049
2.07479620074151 3.74012637830485
2.08776367699614 3.69385677362479
2.10073115325078 3.65529876972474
2.11369862950541 3.61674076582469
2.12666610576005 3.60902916504468
2.13963358201468 3.58589436270465
2.15260105826932 3.56275956036462
2.16556853452395 3.5473363588046
2.17853601077858 3.53191315724458
2.19150348703322 3.51648995568456
2.20447096328785 3.50877835490455
2.21743843954249 3.51648995568456
2.23040591579712 3.51648995568456
2.24337339205176 3.49335515334453
2.25634086830639 3.45479714944448
2.26930834456103 3.41623914554443
2.28227582081566 3.38539274242439
2.29524329707029 3.35454633930435
2.30821077332493 3.32369993618431
2.32117824957956 3.30056513384428
2.3341457258342 3.30056513384428
2.34711320208883 3.28514193228426
2.36008067834347 3.25429552916422
2.3730481545981 3.22344912604418
2.38601563085273 3.20031432370415
2.39898310710737 3.17717952136412
2.411950583362 3.15404471902409
2.42491805961664 3.12319831590405
2.43788553587127 3.11548671512404
2.45085301212591 3.10006351356402
2.46382048838054 3.084640312004
2.47678796463518 3.084640312004
2.48975544088981 3.07692871122399
2.50272291714444 3.07692871122399
2.51569039339908 3.06921711044398
2.52865786965371 3.06150550966397
2.54162534590835 3.05379390888396
2.55459282216298 3.03837070732394
2.56756029841762 3.01523590498391
2.58052777467225 2.97667790108386
2.59349525092689 2.93811989718381
2.60646272718152 2.89185029250375
2.61943020343615 2.84558068782369
2.63239767969079 2.82244588548366
2.64536515594542 2.79931108314363
2.65833263220006 2.76846468002359
2.67130010845469 2.75304147846357
2.68426758470933 2.72990667612354
2.69723506096396 2.72990667612354
2.7102025372186 2.72990667612354
2.72317001347323 2.73761827690355
2.73613748972786 2.75304147846357
2.7491049659825 2.76075307924358
2.76207244223713 2.76075307924358
2.77503991849177 2.73761827690355
2.7880073947464 2.72219507534353
2.80097487100104 2.70677187378351
2.81394234725567 2.68363707144348
2.82690982351031 2.67592547066347
2.83987729976494 2.67592547066347
2.85284477601957 2.69134867222349
2.86581225227421 2.72219507534353
2.87877972852884 2.74532987768356
2.89174720478348 2.76075307924358
2.90471468103811 2.7761762808036
2.91768215729275 2.78388788158361
2.93064963354738 2.7761762808036
2.94361710980202 2.76846468002359
2.95658458605665 2.73761827690355
2.96955206231128 2.72990667612354
2.98251953856592 2.72219507534353
2.99548701482055 2.70677187378351
3.00845449107519 2.67592547066347
3.02142196732982 2.65279066832344
3.03438944358446 2.65279066832344
3.04735691983909 2.65279066832344
3.06032439609373 2.65279066832344
3.07329187234836 2.66821386988346
3.08625934860299 2.68363707144348
3.09922682485763 2.6990602730035
3.11219430111226 2.6990602730035
3.1251617773669 2.69134867222349
3.13812925362153 2.6990602730035
3.15109672987617 2.71448347456352
3.1640642061308 2.72219507534353
3.17703168238544 2.71448347456352
3.18999915864007 2.71448347456352
3.2029666348947 2.72219507534353
3.21593411114934 2.72219507534353
3.22890158740397 2.72990667612354
3.24186906365861 2.74532987768356
3.25483653991324 2.76846468002359
3.26780401616788 2.78388788158361
3.28077149242251 2.78388788158361
3.29373896867714 2.7761762808036
3.30670644493178 2.7761762808036
3.31967392118641 2.76846468002359
3.33264139744105 2.74532987768356
3.34560887369568 2.72219507534353
3.35857634995032 2.6990602730035
3.37154382620495 2.66050226910345
3.38451130245959 2.62965586598341
3.39747877871422 2.61423266442339
3.41044625496886 2.61423266442339
3.42341373122349 2.62965586598341
3.43638120747812 2.65279066832344
3.44934868373276 2.66821386988346
3.46231615998739 2.67592547066347
3.47528363624203 2.69134867222349
3.48825111249666 2.70677187378351
3.5012185887513 2.72219507534353
3.51418606500593 2.75304147846357
3.52715354126057 2.76075307924358
3.5401210175152 2.75304147846357
3.55308849376983 2.75304147846357
3.56605597002447 2.74532987768356
3.5790234462791 2.72219507534353
3.59199092253374 2.69134867222349
3.60495839878837 2.65279066832344
3.61792587504301 2.62965586598341
3.63089335129764 2.60652106364338
3.64386082755227 2.58338626130335
3.65682830380691 2.58338626130335
3.66979578006154 2.56025145896332
3.68276325631618 2.56025145896332
3.69573073257081 2.5448282574033
3.70869820882545 2.51398185428326
3.72166568508008 2.48313545116322
3.73463316133472 2.47542385038321
3.74760063758935 2.4677122496032
3.76056811384398 2.4677122496032
3.77353559009862 2.44457744726317
3.78650306635325 2.42144264492314
3.79947054260789 2.38288464102309
3.81243801886252 2.35974983868306
3.82540549511716 2.32119183478301
3.83837297137179 2.26721062932294
3.85134044762643 2.2363642262029
3.86430792388106 2.21322942386287
3.87727540013569 2.17467141996282
3.89024287639033 2.13611341606277
3.90321035264496 2.08984381138271
3.9161778288996 2.02815100514263
3.92914530515423 1.97416979968256
3.94211278140887 1.90476539266247
3.9550802576635 1.84307258642239
3.96804773391814 1.78909138096232
3.98101521017277 1.74282177628226
3.9939826864274 1.66570576848216
4.00695016268204 1.60401296224208
4.01991763893667 1.542320156002
4.03288511519131 1.48062734976192
4.04585259144594 1.41122294274183
4.05882006770058 1.36495333806177
4.07178754395521 1.31868373338171
4.08475502020984 1.28783733026167
4.09772249646448 1.25699092714163
4.11068997271911 1.2338561248016
4.12365744897375 1.21843292324158
4.13662492522838 1.21072132246157
4.14959240148302 1.20300972168156
4.16255987773765 1.17216331856152
4.17552735399229 1.14902851622149
4.18849483024692 1.13360531466147
4.20146230650156 1.12589371388146
4.21442978275619 1.11047051232144
4.22739725901082 1.10275891154143
4.24036473526546 1.10275891154143
4.25333221152009 1.08733570998141
4.26629968777473 1.06420090764138
4.27926716402936 1.03335450452134
4.292234640284 1.01021970218131
4.30520211653863 0.97937329906127
4.31816959279327 0.94852689594123
4.3311370690479 0.91768049282119
4.34410454530253 0.89454569048116
4.35707202155717 0.86369928736112
4.3700394978118 0.83285288424108
4.38300697406644 0.77887167878101
4.39597445032107 0.744940635348966
4.40894192657571 0.70946727176092
4.42190940283034 0.682476669030885
4.43487687908498 0.654714906222849
4.44784435533961 0.62463966318081
4.46081183159424 0.594564420138771
4.47377930784888 0.566802657330735
4.48674678410351 0.537498574366697
4.49971426035815 0.502796370856652
4.51268173661278 0.481203888672624
4.52564921286742 0.464238366956602
4.53861668912205 0.464238366956602
4.55158416537668 0.444188204928576
4.56455164163132 0.424909202978551
4.57751911788595 0.411028321574533
4.59048659414059 0.370927997518481
4.60345407039522 0.36244523666047
4.61642154664986 0.357818276192464
4.62938902290449 0.349335515334453
4.64235649915913 0.336225794008436
4.65532397541376 0.325429552916422
4.66829145166839 0.311548671512404
4.68125892792303 0.303837070732394
4.69422640417766 0.304608230810395
4.7071938804323 0.349335515334453
4.72016135668693 0.346250875022449
4.73312883294157 0.349335515334453
4.7460963091962 0.349335515334453
4.75906378545084 0.351648995568456
4.77203126170547 0.36244523666047
4.7849987379601 0.391749319624508
4.79796621421474 0.387893519234503
4.81093369046937 0.407172521184528
4.82390116672401 0.40871484134053
4.83686864297864 0.423366882822549
4.84983611923328 0.421053402588546
4.86280359548791 0.427993843290555
4.87577107174255 0.43956124446057
4.88873854799718 0.455755606098591
4.90170602425181 0.485059689062629
4.91467350050645 0.522075372806677
};
%\addlegendentry{\footnotesize{Db}}
\addplot [deepskyblue]
table {%
1.33687572133707 3.99663178463306
1.34012846031843 3.99663178463306
1.34338119929978 3.99663178463306
1.34663393828114 3.99663178463306
1.34988667726249 3.96588846321281
1.35313941624385 3.96588846321281
1.3563921552252 3.96588846321281
1.35964489420656 3.96588846321281
1.36289763318792 3.96588846321281
1.36615037216927 3.96588846321281
1.36940311115063 3.93514514179256
1.37265585013198 3.93514514179256
1.37590858911334 3.9044018203723
1.37916132809469 3.9044018203723
1.38241406707605 3.9044018203723
1.3856668060574 3.87365849895205
1.38891954503876 3.87365849895205
1.39217228402011 3.84291517753179
1.39542502300147 3.84291517753179
1.39867776198283 3.81217185611154
1.40193050096418 3.81217185611154
1.40518323994554 3.78142853469128
1.40843597892689 3.78142853469128
1.41168871790825 3.75068521327103
1.4149414568896 3.71994189185078
1.41819419587096 3.71994189185078
1.42144693485231 3.71994189185078
1.42469967383367 3.71994189185078
1.42795241281502 3.75068521327103
1.43120515179638 3.75068521327103
1.43445789077773 3.75068521327103
1.43771062975909 3.75068521327103
1.44096336874045 3.78142853469128
1.4442161077218 3.78142853469128
1.44746884670316 3.78142853469128
1.45072158568451 3.81217185611154
1.45397432466587 3.81217185611154
1.45722706364722 3.81217185611154
1.46047980262858 3.81217185611154
1.46373254160993 3.84291517753179
1.46698528059129 3.84291517753179
1.47023801957264 3.87365849895205
1.473490758554 3.9044018203723
1.47674349753536 3.9044018203723
1.47999623651671 3.93514514179256
1.48324897549807 3.93514514179256
1.48650171447942 3.96588846321281
1.48975445346078 3.96588846321281
1.49300719244213 3.99663178463306
1.49625993142349 4.02737510605332
1.49951267040484 4.02737510605332
1.5027654093862 4.02737510605332
1.50601814836755 4.02737510605332
1.50927088734891 4.02737510605332
1.51252362633026 4.02737510605332
1.51577636531162 3.96588846321281
1.51902910429298 3.96588846321281
1.52228184327433 3.96588846321281
1.52553458225569 3.93514514179256
1.52878732123704 3.93514514179256
1.5320400602184 3.96588846321281
1.53529279919975 3.93514514179256
1.53854553818111 3.93514514179256
1.54179827716246 3.93514514179256
1.54505101614382 3.93514514179256
1.54830375512517 3.93514514179256
1.55155649410653 3.96588846321281
1.55480923308789 3.96588846321281
1.55806197206924 3.93514514179256
1.5613147110506 3.93514514179256
1.56456745003195 3.9044018203723
1.56782018901331 3.93514514179256
1.57107292799466 3.96588846321281
1.57432566697602 3.96588846321281
1.57757840595737 3.96588846321281
1.58083114493873 3.99663178463306
1.58408388392008 3.99663178463306
1.58733662290144 4.02737510605332
1.59058936188279 4.02737510605332
1.59384210086415 4.02737510605332
1.59709483984551 4.02737510605332
1.60034757882686 4.05811842747357
1.60360031780822 4.05811842747357
1.60685305678957 4.02737510605332
1.61010579577093 3.99663178463306
1.61335853475228 3.99663178463306
1.61661127373364 3.99663178463306
1.61986401271499 3.96588846321281
1.62311675169635 3.93514514179256
1.6263694906777 3.93514514179256
1.62962222965906 3.93514514179256
1.63287496864041 3.93514514179256
1.63612770762177 3.93514514179256
1.63938044660313 3.93514514179256
1.64263318558448 3.9044018203723
1.64588592456584 3.9044018203723
1.64913866354719 3.9044018203723
1.65239140252855 3.87365849895205
1.6556441415099 3.87365849895205
1.65889688049126 3.84291517753179
1.66214961947261 3.84291517753179
1.66540235845397 3.84291517753179
1.66865509743532 3.81217185611154
1.67190783641668 3.81217185611154
1.67516057539803 3.81217185611154
1.67841331437939 3.81217185611154
1.68166605336075 3.81217185611154
1.6849187923421 3.81217185611154
1.68817153132346 3.84291517753179
1.69142427030481 3.84291517753179
1.69467700928617 3.84291517753179
1.69792974826752 3.87365849895205
1.70118248724888 3.87365849895205
1.70443522623023 3.87365849895205
1.70768796521159 3.87365849895205
1.71094070419294 3.87365849895205
1.7141934431743 3.9044018203723
1.71744618215566 3.9044018203723
1.72069892113701 3.9044018203723
1.72395166011837 3.87365849895205
1.72720439909972 3.87365849895205
1.73045713808108 3.87365849895205
1.73370987706243 3.87365849895205
1.73696261604379 3.87365849895205
1.74021535502514 3.87365849895205
1.7434680940065 3.87365849895205
1.74672083298785 3.87365849895205
1.74997357196921 3.87365849895205
1.75322631095056 3.87365849895205
1.75647904993192 3.87365849895205
1.75973178891328 3.87365849895205
1.76298452789463 3.87365849895205
1.76623726687599 3.87365849895205
1.76949000585734 3.84291517753179
1.7727427448387 3.84291517753179
1.77599548382005 3.81217185611154
1.77924822280141 3.78142853469128
1.78250096178276 3.78142853469128
1.78575370076412 3.75068521327103
1.78900643974547 3.75068521327103
1.79225917872683 3.75068521327103
1.79551191770819 3.75068521327103
1.79876465668954 3.75068521327103
1.8020173956709 3.75068521327103
1.80527013465225 3.75068521327103
1.80852287363361 3.75068521327103
1.81177561261496 3.75068521327103
1.81502835159632 3.75068521327103
1.81828109057767 3.75068521327103
1.82153382955903 3.75068521327103
1.82478656854038 3.75068521327103
1.82803930752174 3.75068521327103
1.83129204650309 3.75068521327103
1.83454478548445 3.78142853469128
1.83779752446581 3.78142853469128
1.84105026344716 3.78142853469128
1.84430300242852 3.81217185611154
1.84755574140987 3.84291517753179
1.85080848039123 3.84291517753179
1.85406121937258 3.84291517753179
1.85731395835394 3.9044018203723
1.86056669733529 3.93514514179256
1.86381943631665 3.93514514179256
1.867072175298 3.96588846321281
1.87032491427936 3.99663178463306
1.87357765326072 4.02737510605332
1.87683039224207 4.05811842747357
1.88008313122343 4.05811842747357
1.88333587020478 4.08886174889383
1.88658860918614 4.08886174889383
1.88984134816749 4.11960507031408
1.89309408714885 4.11960507031408
1.8963468261302 4.08886174889383
1.89959956511156 4.08886174889383
1.90285230409291 4.11960507031408
1.90610504307427 4.08886174889383
1.90935778205562 4.08886174889383
1.91261052103698 4.08886174889383
1.91586326001833 4.08886174889383
1.91911599899969 4.08886174889383
1.92236873798105 4.05811842747357
1.9256214769624 4.05811842747357
1.92887421594376 4.02737510605332
1.93212695492511 4.02737510605332
1.93537969390647 4.02737510605332
1.93863243288782 3.99663178463306
1.94188517186918 3.99663178463306
1.94513791085053 3.96588846321281
1.94839064983189 3.93514514179256
1.95164338881324 3.9044018203723
1.9548961277946 3.9044018203723
1.95814886677596 3.9044018203723
1.96140160575731 3.9044018203723
1.96465434473867 3.9044018203723
1.96790708372002 3.9044018203723
1.97115982270138 3.93514514179256
1.97441256168273 3.93514514179256
1.97766530066409 3.93514514179256
1.98091803964544 3.93514514179256
1.9841707786268 3.96588846321281
1.98742351760815 3.96588846321281
1.99067625658951 3.96588846321281
1.99392899557086 3.96588846321281
1.99718173455222 3.96588846321281
2.00043447353358 3.99663178463306
2.00368721251493 3.99663178463306
2.00693995149629 3.99663178463306
2.01019269047764 4.02737510605332
2.013445429459 4.02737510605332
2.01669816844035 4.05811842747357
2.01995090742171 4.05811842747357
2.02320364640306 4.08886174889383
2.02645638538442 4.08886174889383
2.02970912436577 4.11960507031408
2.03296186334713 4.11960507031408
2.03621460232849 4.11960507031408
2.03946734130984 4.11960507031408
2.0427200802912 4.15034839173434
2.04597281927255 4.15034839173434
2.04922555825391 4.18109171315459
2.05247829723526 4.18109171315459
2.05573103621662 4.21183503457484
2.05898377519797 4.21183503457484
2.06223651417933 4.2425783559951
2.06548925316068 4.2425783559951
2.06874199214204 4.27332167741535
2.07199473112339 4.2425783559951
2.07524747010475 4.2425783559951
2.07850020908611 4.21183503457484
2.08175294806746 4.21183503457484
2.08500568704882 4.21183503457484
2.08825842603017 4.21183503457484
2.09151116501153 4.18109171315459
2.09476390399288 4.18109171315459
2.09801664297424 4.15034839173434
2.10126938195559 4.15034839173434
2.10452212093695 4.11960507031408
2.1077748599183 4.11960507031408
2.11102759889966 4.11960507031408
2.11428033788102 4.08886174889383
2.11753307686237 4.08886174889383
2.12078581584373 4.05811842747357
2.12403855482508 4.05811842747357
2.12729129380644 4.05811842747357
2.13054403278779 4.08886174889383
2.13379677176915 4.08886174889383
2.1370495107505 4.08886174889383
2.14030224973186 4.08886174889383
2.14355498871321 4.11960507031408
2.14680772769457 4.15034839173434
2.15006046667592 4.15034839173434
2.15331320565728 4.11960507031408
2.15656594463864 4.11960507031408
2.15981868361999 4.08886174889383
2.16307142260135 4.08886174889383
2.1663241615827 4.05811842747357
2.16957690056406 4.02737510605332
2.17282963954541 4.02737510605332
2.17608237852677 3.99663178463306
2.17933511750812 3.96588846321281
2.18258785648948 3.93514514179256
2.18584059547083 3.93514514179256
2.18909333445219 3.93514514179256
2.19234607343355 3.9044018203723
2.1955988124149 3.87365849895205
2.19885155139626 3.84291517753179
2.20210429037761 3.84291517753179
2.20535702935897 3.81217185611154
2.20860976834032 3.78142853469128
2.21186250732168 3.75068521327103
2.21511524630303 3.75068521327103
2.21836798528439 3.71994189185078
2.22162072426574 3.71994189185078
2.2248734632471 3.65845524901027
2.22812620222845 3.62771192759001
2.23137894120981 3.62771192759001
2.23463168019117 3.59696860616976
2.23788441917252 3.62771192759001
2.24113715815388 3.62771192759001
2.24438989713523 3.62771192759001
2.24764263611659 3.65845524901027
2.25089537509794 3.65845524901027
2.2541481140793 3.65845524901027
2.25740085306065 3.65845524901027
2.26065359204201 3.68919857043052
2.26390633102336 3.71994189185078
2.26715907000472 3.78142853469128
2.27041180898607 3.81217185611154
2.27366454796743 3.81217185611154
2.27691728694879 3.81217185611154
2.28017002593014 3.81217185611154
2.2834227649115 3.81217185611154
2.28667550389285 3.81217185611154
2.28992824287421 3.81217185611154
2.29318098185556 3.81217185611154
2.29643372083692 3.78142853469128
2.29968645981827 3.78142853469128
2.30293919879963 3.78142853469128
2.30619193778098 3.75068521327103
2.30944467676234 3.75068521327103
2.31269741574369 3.75068521327103
2.31595015472505 3.75068521327103
2.31920289370641 3.75068521327103
2.32245563268776 3.75068521327103
2.32570837166912 3.75068521327103
2.32896111065047 3.78142853469128
2.33221384963183 3.75068521327103
2.33546658861318 3.75068521327103
2.33871932759454 3.75068521327103
2.34197206657589 3.78142853469128
2.34522480555725 3.78142853469128
2.3484775445386 3.75068521327103
2.35173028351996 3.75068521327103
2.35498302250132 3.78142853469128
2.35823576148267 3.78142853469128
2.36148850046403 3.78142853469128
2.36474123944538 3.78142853469128
2.36799397842674 3.78142853469128
2.37124671740809 3.78142853469128
2.37449945638945 3.78142853469128
2.3777521953708 3.75068521327103
2.38100493435216 3.75068521327103
2.38425767333351 3.75068521327103
2.38751041231487 3.75068521327103
2.39076315129622 3.71994189185078
2.39401589027758 3.71994189185078
2.39726862925894 3.68919857043052
2.40052136824029 3.68919857043052
2.40377410722165 3.68919857043052
2.407026846203 3.68919857043052
2.41027958518436 3.68919857043052
2.41353232416571 3.68919857043052
2.41678506314707 3.68919857043052
2.42003780212842 3.68919857043052
2.42329054110978 3.68919857043052
2.42654328009113 3.68919857043052
2.42979601907249 3.68919857043052
2.43304875805384 3.68919857043052
2.4363014970352 3.68919857043052
2.43955423601656 3.68919857043052
2.44280697499791 3.65845524901027
2.44605971397927 3.65845524901027
2.44931245296062 3.65845524901027
2.45256519194198 3.65845524901027
2.45581793092333 3.65845524901027
2.45907066990469 3.62771192759001
2.46232340888604 3.65845524901027
2.4655761478674 3.65845524901027
2.46882888684875 3.65845524901027
2.47208162583011 3.65845524901027
2.47533436481147 3.65845524901027
2.47858710379282 3.68919857043052
2.48183984277418 3.68919857043052
2.48509258175553 3.71994189185078
2.48834532073689 3.75068521327103
2.49159805971824 3.75068521327103
2.4948507986996 3.75068521327103
2.49810353768095 3.75068521327103
2.50135627666231 3.75068521327103
2.50460901564366 3.75068521327103
2.50786175462502 3.75068521327103
2.51111449360637 3.75068521327103
2.51436723258773 3.75068521327103
2.51761997156909 3.71994189185078
2.52087271055044 3.65845524901027
2.5241254495318 3.65845524901027
2.52737818851315 3.62771192759001
2.53063092749451 3.62771192759001
2.53388366647586 3.59696860616976
2.53713640545722 3.59696860616976
2.54038914443857 3.5662252847495
2.54364188341993 3.53548196332925
2.54689462240128 3.53548196332925
2.55014736138264 3.504738641909
2.553400100364 3.504738641909
2.55665283934535 3.504738641909
2.55990557832671 3.504738641909
2.56315831730806 3.47399532048874
2.56641105628942 3.47399532048874
2.56966379527077 3.44325199906849
2.57291653425213 3.44325199906849
2.57616927323348 3.44325199906849
2.57942201221484 3.44325199906849
2.58267475119619 3.44325199906849
2.58592749017755 3.44325199906849
2.5891802291589 3.44325199906849
2.59243296814026 3.44325199906849
2.59568570712162 3.47399532048874
2.59893844610297 3.47399532048874
2.60219118508433 3.47399532048874
2.60544392406568 3.47399532048874
2.60869666304704 3.47399532048874
2.61194940202839 3.47399532048874
2.61520214100975 3.47399532048874
2.6184548799911 3.47399532048874
2.62170761897246 3.44325199906849
2.62496035795381 3.44325199906849
2.62821309693517 3.41250867764823
2.63146583591652 3.41250867764823
2.63471857489788 3.41250867764823
2.63797131387924 3.41250867764823
2.64122405286059 3.38176535622798
2.64447679184195 3.35102203480772
2.6477295308233 3.35102203480772
2.65098226980466 3.32027871338747
2.65423500878601 3.28953539196721
2.65748774776737 3.28953539196721
2.66074048674872 3.25879207054696
2.66399322573008 3.22804874912671
2.66724596471143 3.22804874912671
2.67049870369279 3.1665621062862
2.67375144267415 3.13581878486594
2.6770041816555 3.13581878486594
2.68025692063686 3.13581878486594
2.68350965961821 3.13581878486594
2.68676239859957 3.13581878486594
2.69001513758092 3.13581878486594
2.69326787656228 3.13581878486594
2.69652061554363 3.13581878486594
2.69977335452499 3.1665621062862
2.70302609350634 3.1665621062862
2.7062788324877 3.1665621062862
2.70953157146905 3.1665621062862
2.71278431045041 3.13581878486594
2.71603704943177 3.13581878486594
2.71928978841312 3.13581878486594
2.72254252739448 3.13581878486594
2.72579526637583 3.10507546344569
2.72904800535719 3.10507546344569
2.73230074433854 3.10507546344569
2.7355534833199 3.10507546344569
2.73880622230125 3.13581878486594
2.74205896128261 3.13581878486594
2.74531170026396 3.10507546344569
2.74856443924532 3.10507546344569
2.75181717822667 3.10507546344569
2.75506991720803 3.10507546344569
2.75832265618939 3.10507546344569
2.76157539517074 3.10507546344569
2.7648281341521 3.10507546344569
2.76808087313345 3.10507546344569
2.77133361211481 3.10507546344569
2.77458635109616 3.10507546344569
2.77783909007752 3.13581878486594
2.78109182905887 3.13581878486594
2.78434456804023 3.13581878486594
2.78759730702158 3.13581878486594
2.79085004600294 3.13581878486594
2.79410278498429 3.1665621062862
2.79735552396565 3.1665621062862
2.80060826294701 3.1665621062862
2.80386100192836 3.1665621062862
2.80711374090972 3.1665621062862
2.81036647989107 3.1665621062862
2.81361921887243 3.1665621062862
2.81687195785378 3.1665621062862
2.82012469683514 3.13581878486594
2.82337743581649 3.13581878486594
2.82663017479785 3.1665621062862
2.8298829137792 3.1665621062862
2.83313565276056 3.1665621062862
2.83638839174192 3.13581878486594
2.83964113072327 3.13581878486594
2.84289386970463 3.13581878486594
2.84614660868598 3.10507546344569
2.84939934766734 3.10507546344569
2.85265208664869 3.10507546344569
2.85590482563005 3.10507546344569
2.8591575646114 3.10507546344569
2.86241030359276 3.10507546344569
2.86566304257411 3.07433214202543
2.86891578155547 3.06818347774138
2.87216852053683 3.05896048131531
2.87542125951818 3.04973748488923
2.87867399849954 3.04051448846315
2.88192673748089 3.03744015632113
2.88517947646225 3.022068495611
2.8884322154436 3.01591983132695
2.89168495442496 3.00054817061682
2.89493769340631 2.98825084204872
2.89819043238767 2.98210217776467
2.90144317136902 2.9851765099067
2.90469591035038 2.98210217776467
2.90794864933173 2.97595351348062
2.91120138831309 2.96673051705454
2.91445412729445 2.96673051705454
2.9177068662758 2.95750752062847
2.92095960525716 2.95443318848644
2.92421234423851 2.94213585991834
2.92746508321987 2.92983853135024
2.93071782220122 2.92983853135024
2.93397056118258 2.92676419920821
2.93722330016393 2.90831820635606
2.94047603914529 2.88679788136188
2.94372877812664 2.86835188850973
2.946981517108 2.84990589565758
2.95023425608936 2.8283855706634
2.95348699507071 2.8160882420953
2.95673973405207 2.79764224924314
2.95999247303342 2.78841925281707
2.96324521201478 2.78534492067504
2.96649795099613 2.76075026353884
2.96975068997749 2.73615560640264
2.97300342895884 2.71770961355048
2.9762561679402 2.70541228498238
2.97950890692155 2.69311495641428
2.98276164590291 2.69618928855631
2.98601438488426 2.70233795284036
2.98926712386562 2.70848661712441
2.99251986284698 2.70848661712441
2.99577260182833 2.71156094926643
2.99902534080969 2.71770961355048
3.00227807979104 2.73000694211859
3.0055308187724 2.75152726711276
3.00878355775375 2.78227058853302
3.01203629673511 2.79764224924314
3.01528903571646 2.8037909135272
3.01854177469782 2.8037909135272
3.02179451367917 2.79764224924314
3.02504725266053 2.8037909135272
3.02829999164188 2.79764224924314
3.03155273062324 2.78841925281707
3.0348054696046 2.78841925281707
3.03805820858595 2.77919625639099
3.04131094756731 2.75767593139681
3.04456368654866 2.73922993854466
3.04781642553002 2.73615560640264
3.05106916451137 2.73000694211859
3.05432190349273 2.73308127426061
3.05757464247408 2.73615560640264
3.06082738145544 2.72385827783453
3.06408012043679 2.73308127426061
3.06733285941815 2.74537860282871
3.0705855983995 2.74230427068669
3.07383833738086 2.73922993854466
3.07709107636222 2.74845293497074
3.08034381534357 2.74845293497074
3.08359655432493 2.73615560640264
3.08684929330628 2.73308127426061
3.09010203228764 2.71770961355048
3.09335477126899 2.70541228498238
3.09660751025035 2.69926362069833
3.0998602492317 2.6838919599882
3.10311298821306 2.66544596713605
3.10636572719441 2.65314863856795
3.10961846617577 2.65314863856795
3.11287120515713 2.659297302852
3.11612394413848 2.66544596713605
3.11937668311984 2.66237163499403
3.12262942210119 2.66237163499403
3.12588216108255 2.66237163499403
3.1291349000639 2.65622297070998
3.13238763904526 2.65314863856795
3.13564037802661 2.64392564214187
3.13889311700797 2.64392564214187
3.14214585598932 2.6347026457158
3.14539859497068 2.61318232072162
3.14865133395203 2.58551333144339
3.15190407293339 2.56091867430719
3.15515681191475 2.53939834931301
3.1584095508961 2.51787802431883
3.16166228987746 2.49943203146668
3.16491502885881 2.48406037075655
3.16816776784017 2.4656143779044
3.17142050682152 2.45639138147832
3.17467324580288 2.44716838505225
3.17792598478423 2.43794538862617
3.18117872376559 2.44409405291022
3.18443146274694 2.45024271719427
3.1876842017283 2.45639138147832
3.19093694070965 2.46868871004642
3.19418967969101 2.4779117064725
3.19744241867237 2.48406037075655
3.20069515765372 2.48713470289858
3.20394789663508 2.48713470289858
3.20720063561643 2.4779117064725
3.21045337459779 2.4779117064725
3.21370611357914 2.4902090350406
3.2169588525605 2.48098603861453
3.22021159154185 2.46868871004642
3.22346433052321 2.45946571362035
3.22671706950456 2.4533170493363
3.22996980848592 2.4533170493363
3.23322254746728 2.45946571362035
3.23647528644863 2.47176304218845
3.23972802542999 2.48713470289858
3.24298076441134 2.51172936003478
3.2462335033927 2.53017535288693
3.24948624237405 2.54554701359706
3.25273898135541 2.57629033501731
3.25273898135541 2.60395932429554
3.25273898135541 2.63162831357377
3.25273898135541 2.65622297070998
3.25273898135541 2.65314863856795
3.25273898135541 2.64085130999985
3.28526637116896 2.63162831357377
3.28526637116896 2.61933098500567
3.28526637116896 2.61318232072162
3.28526637116896 2.61010798857959
3.28526637116896 2.60395932429554
3.28526637116896 2.60088499215352
3.28526637116896 2.59781066001149
3.28526637116896 2.60395932429554
3.28526637116896 2.6224053171477
3.31779376098252 2.6469999742839
3.31779376098252 2.67466896356213
3.31779376098252 2.70233795284036
3.31779376098252 2.72385827783453
3.31779376098252 2.73922993854466
3.31779376098252 2.73922993854466
3.31779376098252 2.74230427068669
3.31779376098252 2.74845293497074
3.31779376098252 2.75152726711276
3.31779376098252 2.75460159925479
3.31779376098252 2.73615560640264
3.35032115079607 2.73000694211859
3.35032115079607 2.73000694211859
3.35032115079607 2.72385827783453
3.35032115079607 2.71156094926643
3.35032115079607 2.69926362069833
3.35032115079607 2.69618928855631
3.35032115079607 2.69004062427225
3.35032115079607 2.69311495641428
3.35032115079607 2.70233795284036
3.38284854060962 2.69618928855631
3.38284854060962 2.69926362069833
3.38284854060962 2.70233795284036
3.38284854060962 2.71156094926643
3.38284854060962 2.71770961355048
3.38284854060962 2.72693260997656
3.38284854060962 2.75152726711276
3.38284854060962 2.78534492067504
3.38284854060962 2.82223690637935
3.38284854060962 2.83145990280543
3.38284854060962 2.82531123852137
3.41537593042318 2.83145990280543
3.41537593042318 2.83145990280543
3.41537593042318 2.8283855706634
3.41537593042318 2.8160882420953
3.41537593042318 2.80686524566922
3.41537593042318 2.8160882420953
3.41537593042318 2.83760856708948
3.41537593042318 2.84683156351555
3.41537593042318 2.84375723137353
3.44790332023673 2.8283855706634
3.44790332023673 2.82223690637935
3.44790332023673 2.81916257423732
3.44790332023673 2.81301390995327
3.44790332023673 2.8160882420953
3.44790332023673 2.8406828992315
3.44790332023673 2.88372354921986
3.44790332023673 2.89294654564593
3.44790332023673 2.89294654564593
3.44790332023673 2.90524387421404
3.44790332023673 2.92061553492416
3.48043071005029 2.94828452420239
3.48043071005029 2.97902784562265
3.48043071005029 2.9974738384748
3.48043071005029 3.01284549918493
3.48043071005029 3.0097711670429
3.48043071005029 2.99132517419075
3.48043071005029 2.96673051705454
3.48043071005029 2.94828452420239
3.48043071005029 2.92983853135024
3.51295809986384 2.91139253849809
3.51295809986384 2.88987221350391
3.51295809986384 2.88372354921986
3.51295809986384 2.88064921707783
3.51295809986384 2.87757488493581
3.51295809986384 2.88064921707783
3.51295809986384 2.88987221350391
3.51295809986384 2.88987221350391
3.51295809986384 2.87450055279378
3.51295809986384 2.84375723137353
3.51295809986384 2.81916257423732
3.54548548967739 2.8037909135272
3.54548548967739 2.79456791710112
3.54548548967739 2.78841925281707
3.54548548967739 2.77612192424897
3.54548548967739 2.76689892782289
3.54548548967739 2.74537860282871
3.54548548967739 2.73922993854466
3.54548548967739 2.73308127426061
3.54548548967739 2.74230427068669
3.57801287949095 2.77304759210694
3.57801287949095 2.78534492067504
3.57801287949095 2.78841925281707
3.57801287949095 2.79149358495909
3.57801287949095 2.78227058853302
3.57801287949095 2.77612192424897
3.57801287949095 2.75152726711276
3.57801287949095 2.73615560640264
3.57801287949095 2.71156094926643
3.57801287949095 2.69311495641428
3.57801287949095 2.6838919599882
3.6105402693045 2.66544596713605
3.6105402693045 2.659297302852
3.6105402693045 2.659297302852
3.6105402693045 2.6469999742839
3.6105402693045 2.64085130999985
3.6105402693045 2.6347026457158
3.6105402693045 2.62855398143175
3.6105402693045 2.63162831357377
3.6105402693045 2.64392564214187
3.64306765911806 2.65007430642592
3.64306765911806 2.63777697785782
3.64306765911806 2.62547964928972
3.64306765911806 2.62855398143175
3.64306765911806 2.62855398143175
3.64306765911806 2.64392564214187
3.64306765911806 2.66237163499403
3.64306765911806 2.6715946314201
3.64306765911806 2.68081762784618
3.64306765911806 2.67774329570415
3.64306765911806 2.66544596713605
3.67559504893161 2.659297302852
3.67559504893161 2.66237163499403
3.67559504893161 2.659297302852
3.67559504893161 2.64085130999985
3.67559504893161 2.6347026457158
3.67559504893161 2.6224053171477
3.67559504893161 2.61010798857959
3.67559504893161 2.59166199572744
3.67559504893161 2.56399300644921
3.70812243874517 2.54247268145503
3.70812243874517 2.51787802431883
3.70812243874517 2.49328336718263
3.70812243874517 2.47483737433048
3.70812243874517 2.46868871004642
3.70812243874517 2.48098603861453
3.70812243874517 2.5025063636087
3.70812243874517 2.49943203146668
3.70812243874517 2.48713470289858
3.70812243874517 2.48406037075655
3.70812243874517 2.48713470289858
3.74064982855872 2.5025063636087
3.74064982855872 2.53017535288693
3.74064982855872 2.55169567788111
3.74064982855872 2.56706733859124
3.74064982855872 2.57321600287529
3.74064982855872 2.57014167073326
3.74064982855872 2.54247268145503
3.74064982855872 2.52402668860288
3.74064982855872 2.51787802431883
3.77317721837227 2.50558069575073
3.77317721837227 2.5025063636087
3.77317721837227 2.48713470289858
3.77317721837227 2.45639138147832
3.77317721837227 2.43487105648414
3.77317721837227 2.41949939577402
3.77317721837227 2.40720206720592
3.77317721837227 2.39183040649579
3.77317721837227 2.37031008150161
3.77317721837227 2.35186408864946
3.77317721837227 2.31804643508718
3.80570460818583 2.29037744580895
3.80570460818583 2.26885712081477
3.80570460818583 2.25348546010464
3.80570460818583 2.24733679582059
3.80570460818583 2.23503946725249
3.80570460818583 2.22274213868439
3.80570460818583 2.19199881726413
3.80570460818583 2.15818116370185
3.80570460818583 2.14895816727578
3.83823199799938 2.1520324994178
3.83823199799938 2.15510683155983
3.83823199799938 2.16432982798591
3.83823199799938 2.17662715655401
3.83823199799938 2.17662715655401
3.83823199799938 2.16740416012793
3.83823199799938 2.17047849226996
3.83823199799938 2.17355282441198
3.83823199799938 2.18585015298008
3.83823199799938 2.19199881726413
3.83823199799938 2.18892448512211
3.87075938781294 2.17970148869603
3.87075938781294 2.17662715655401
3.87075938781294 2.17047849226996
3.87075938781294 2.15818116370185
3.87075938781294 2.16125549584388
3.87075938781294 2.16740416012793
3.87075938781294 2.15818116370185
3.87075938781294 2.1520324994178
3.87075938781294 2.1520324994178
3.90328677762649 2.1520324994178
3.90328677762649 2.14895816727578
3.90328677762649 2.14588383513375
3.90328677762649 2.13358650656565
3.90328677762649 2.11821484585552
3.90328677762649 2.09669452086135
3.90328677762649 2.06287686729907
3.90328677762649 2.02291054945274
3.90328677762649 1.99524156017451
3.90328677762649 1.97372123518033
3.90328677762649 1.95220091018615
3.93581416744004 1.92760625304995
3.93581416744004 1.91223459233982
3.93581416744004 1.90301159591374
3.93581416744004 1.89378859948767
3.93581416744004 1.89071426734564
3.93581416744004 1.89686293162969
3.93581416744004 1.89993726377172
3.93581416744004 1.90301159591374
3.93581416744004 1.90916026019779
3.9683415572536 1.90916026019779
3.9683415572536 1.90301159591374
3.9683415572536 1.90608592805577
3.9683415572536 1.89378859948767
3.9683415572536 1.88149127091957
3.9683415572536 1.87841693877754
3.9683415572536 1.86919394235146
3.9683415572536 1.85997094592539
3.9683415572536 1.87226827449349
3.9683415572536 1.88456560306159
3.9683415572536 1.87841693877754
4.00086894706715 1.86611961020944
4.00086894706715 1.85382228164134
4.00086894706715 1.84459928521526
4.00086894706715 1.84767361735729
4.00086894706715 1.84459928521526
4.00086894706715 1.83230195664716
4.00086894706715 1.83230195664716
4.00086894706715 1.82000462807906
4.00086894706715 1.79848430308488
4.03339633688071 1.7646666495226
4.03339633688071 1.73699766024437
4.03339633688071 1.71855166739222
4.03339633688071 1.70932867096614
4.03339633688071 1.70318000668209
4.03339633688071 1.67858534954589
4.03339633688071 1.65706502455171
4.03339633688071 1.63247036741551
4.03339633688071 1.6201730388474
4.03339633688071 1.60172704599525
4.03339633688071 1.58942971742715
4.06592372669426 1.59250404956917
4.06592372669426 1.5955783817112
4.06592372669426 1.60172704599525
4.06592372669426 1.60172704599525
4.06592372669426 1.59865271385323
4.06592372669426 1.61402437456335
4.06592372669426 1.6201730388474
4.06592372669426 1.63554469955753
4.06592372669426 1.63247036741551
4.09845111650781 1.62939603527348
4.09845111650781 1.61709870670538
4.09845111650781 1.61095004242133
4.09845111650781 1.61095004242133
4.09845111650781 1.60480137813728
4.09845111650781 1.5832810531431
4.09845111650781 1.56483506029095
4.09845111650781 1.53716607101272
4.09845111650781 1.50949708173449
4.09845111650781 1.46953076388816
4.09845111650781 1.44801043889398
4.13097850632137 1.42341578175778
4.13097850632137 1.38344946391145
4.13097850632137 1.35270614249119
4.13097850632137 1.33733448178106
4.13097850632137 1.31888848892891
4.13097850632137 1.30659116036081
4.13097850632137 1.30044249607676
4.13097850632137 1.28507083536663
4.13097850632137 1.27277350679853
4.16350589613492 1.26047617823043
4.16350589613492 1.25125318180435
4.16350589613492 1.23895585323625
4.16350589613492 1.23588152109422
4.16350589613492 1.2328071889522
4.16350589613492 1.2205098603841
4.16350589613492 1.21128686395802
4.16350589613492 1.19284087110587
4.16350589613492 1.18669220682182
4.16350589613492 1.18976653896384
4.16350589613492 1.20206386753194
4.19603328594848 1.20513819967397
4.19603328594848 1.20513819967397
4.19603328594848 1.20206386753194
4.19603328594848 1.19591520324789
4.19603328594848 1.19591520324789
4.19603328594848 1.19591520324789
4.19603328594848 1.18361787467979
4.19603328594848 1.18054354253777
4.19603328594848 1.17746921039574
4.22856067576203 1.16517188182764
4.22856067576203 1.15594888540156
4.22856067576203 1.14365155683346
4.22856067576203 1.13135422826536
4.22856067576203 1.13135422826536
4.22856067576203 1.13135422826536
4.22856067576203 1.13135422826536
4.22856067576203 1.13135422826536
4.22856067576203 1.14365155683346
4.22856067576203 1.13750289254941
4.22856067576203 1.11598256755523
4.26108806557558 1.10675957112916
4.26108806557558 1.09446224256105
4.26108806557558 1.09138791041903
4.26108806557558 1.08523924613498
4.26108806557558 1.06986758542485
4.26108806557558 1.0514215925727
4.26108806557558 1.01760393901042
4.26108806557558 1.00530661044232
4.26108806557558 0.98993494973219
4.29361545538914 0.986860617590164
4.29361545538914 0.980711953306113
4.29361545538914 0.977637621164088
4.29361545538914 0.971488956880037
4.29361545538914 0.962265960453961
4.29361545538914 0.95611729616991
4.29361545538914 0.937671303317757
4.29361545538914 0.92229964260763
4.29361545538914 0.916150978323579
4.29361545538914 0.903853649755478
4.29361545538914 0.894630653329401
4.32614284520269 0.870035996193198
4.32614284520269 0.845441339056994
4.32614284520269 0.842367006914969
4.32614284520269 0.842367006914969
4.32614284520269 0.845441339056994
4.32614284520269 0.839292674772944
4.32614284520269 0.839292674772944
4.32614284520269 0.84851567119902
4.32614284520269 0.860812999767122
4.35867023501625 0.851590003341045
4.35867023501625 0.84851567119902
4.35867023501625 0.860812999767122
4.35867023501625 0.870035996193198
4.35867023501625 0.860812999767122
4.35867023501625 0.84851567119902
4.35867023501625 0.845441339056994
4.35867023501625 0.833144010488893
4.35867023501625 0.826995346204842
4.35867023501625 0.81469801763674
4.35867023501625 0.802400689068638
4.3911976248298 0.787029028358511
4.3911976248298 0.771657367648384
4.3911976248298 0.750137042654206
4.3911976248298 0.737839714086104
4.3911976248298 0.731691049802053
4.3911976248298 0.719393721233952
4.3911976248298 0.70709639266585
4.3911976248298 0.700947728381799
4.3911976248298 0.700947728381799
4.42372501464336 0.70709639266585
4.42372501464336 0.713245056949901
4.42372501464336 0.716319389091926
4.42372501464336 0.713245056949901
4.42372501464336 0.716319389091926
4.42372501464336 0.719393721233952
4.42372501464336 0.716319389091926
4.42372501464336 0.716319389091926
4.42372501464336 0.716319389091926
4.42372501464336 0.731691049802053
4.42372501464336 0.731691049802053
4.45625240445691 0.728616717660028
4.45625240445691 0.731691049802053
4.45625240445691 0.722468053375977
4.45625240445691 0.731691049802053
4.45625240445691 0.74091404622813
4.45625240445691 0.753211374796231
4.45625240445691 0.750137042654206
4.45625240445691 0.759360039080282
4.45625240445691 0.759360039080282
4.48877979427046 0.753211374796231
4.48877979427046 0.747062710512181
4.48877979427046 0.74091404622813
4.48877979427046 0.750137042654206
4.48877979427046 0.743988378370155
4.48877979427046 0.734765381944079
4.48877979427046 0.719393721233952
4.48877979427046 0.716319389091926
4.48877979427046 0.713245056949901
4.48877979427046 0.700947728381799
4.48877979427046 0.694799064097748
4.52130718408402 0.688650399813697
4.52130718408402 0.667130074819519
4.52130718408402 0.664055742677494
4.52130718408402 0.654832746251418
4.52130718408402 0.645609749825341
4.52130718408402 0.636386753399265
4.52130718408402 0.642535417683316
4.52130718408402 0.63331242125724
4.52130718408402 0.624089424831163
4.55383457389757 0.621015092689138
4.55383457389757 0.617940760547112
4.55383457389757 0.648684081967367
4.55383457389757 0.63946108554129
4.55383457389757 0.630238089115214
4.55383457389757 0.617940760547112
4.55383457389757 0.608717764121036
4.55383457389757 0.602569099836985
4.55383457389757 0.596420435552934
4.55383457389757 0.593346103410909
4.55383457389757 0.587197439126858
4.58636196371112 0.581048774842807
4.58636196371112 0.574900110558756
4.58636196371112 0.56567711413268
4.58636196371112 0.56567711413268
4.58636196371112 0.590271771268883
4.58636196371112 0.584123106984832
4.58636196371112 0.590271771268883
4.58636196371112 0.574900110558756
4.58636196371112 0.562602781990654
4.61888935352468 0.544156789138502
4.61888935352468 0.519562132002298
4.61888935352468 0.504190471292171
4.61888935352468 0.485744478440019
4.61888935352468 0.473447149871917
4.61888935352468 0.479595814155968
4.61888935352468 0.485744478440019
4.61888935352468 0.479595814155968
4.61888935352468 0.470372817729891
4.61888935352468 0.464224153445841
4.61888935352468 0.467298485587866
4.65141674333823 0.461149821303815
4.65141674333823 0.479595814155968
4.65141674333823 0.49189314272407
4.65141674333823 0.516487799860273
4.65141674333823 0.538008124854451
4.65141674333823 0.547231121280527
4.65141674333823 0.562602781990654
4.65141674333823 0.56567711413268
4.65141674333823 0.574900110558756
4.68394413315179 0.577974442700782
4.68394413315179 0.574900110558756
4.68394413315179 0.581048774842807
4.68394413315179 0.577974442700782
4.68394413315179 0.568751446274705
4.68394413315179 0.562602781990654
4.68394413315179 0.550305453422553
4.68394413315179 0.550305453422553
4.68394413315179 0.550305453422553
4.68394413315179 0.550305453422553
4.68394413315179 0.541082456996477
4.71647152296534 0.541082456996477
4.71647152296534 0.547231121280527
4.71647152296534 0.553379785564578
4.71647152296534 0.559528449848629
4.71647152296534 0.550305453422553
4.71647152296534 0.562602781990654
4.71647152296534 0.562602781990654
4.71647152296534 0.56567711413268
4.71647152296534 0.56567711413268
4.7489989127789 0.559528449848629
4.7489989127789 0.547231121280527
4.7489989127789 0.5318594605704
4.7489989127789 0.513413467718247
4.7489989127789 0.488818810582044
4.7489989127789 0.467298485587866
};
%\addlegendentry{\footnotesize{Dc}}
\addplot [line width=1pt, deepskyblue]
table {%
1.36957141538174 3.91319498918293
1.37606227517028 3.86697615072801
1.38255313495882 3.83616359175807
1.38904399474736 3.80535103278813
1.3955348545359 3.75913219433321
1.40202571432444 3.72831963536326
1.40851657411297 3.69750707639332
1.41500743390151 3.63588195845343
1.42149829369005 3.60506939948349
1.42798915347859 3.58966311999852
1.43448001326713 3.55885056102857
1.44097087305567 3.52803800205863
1.44746173284421 3.48181916360371
1.45395259263275 3.48181916360371
1.46044345242129 3.48181916360371
1.46693431220983 3.49722544308868
1.47342517199837 3.49722544308868
1.4799160317869 3.51263172257365
1.48640689157544 3.52803800205863
1.49289775136398 3.5434442815436
1.49938861115252 3.55885056102857
1.50587947094106 3.57425684051354
1.5123703307296 3.58966311999852
1.51886119051814 3.62047567896846
1.52535205030668 3.62047567896846
1.53184291009522 3.62047567896846
1.53833376988376 3.62047567896846
1.54482462967229 3.63588195845343
1.55131548946083 3.6512882379384
1.55780634924937 3.6512882379384
1.56429720903791 3.66669451742338
1.57078806882645 3.66669451742338
1.57727892861499 3.68210079690835
1.58376978840353 3.69750707639332
1.59026064819207 3.69750707639332
1.59675150798061 3.71291335587829
1.60324236776915 3.72831963536326
1.60973322755769 3.75913219433321
1.61622408734622 3.78994475330315
1.62271494713476 3.80535103278813
1.6292058069233 3.8207573122731
1.63569666671184 3.83616359175807
1.64218752650038 3.86697615072801
1.64867838628892 3.89778870969796
1.65516924607746 3.9286012686679
1.661660105866 3.94400754815288
1.66815096565454 3.95941382763785
1.67464182544308 3.95941382763785
1.68113268523161 3.97482010712282
1.68762354502015 3.95941382763785
1.69411440480869 3.95941382763785
1.70060526459723 3.95941382763785
1.70709612438577 3.97482010712282
1.71358698417431 3.97482010712282
1.72007784396285 3.97482010712282
1.72656870375139 3.99022638660779
1.73305956353993 4.00563266609276
1.73955042332847 4.02103894557774
1.74604128311701 4.03644522506271
1.75253214290554 4.06725778403265
1.75902300269408 4.0980703430026
1.76551386248262 4.11347662248757
1.77200472227116 4.14428918145751
1.7784955820597 4.17510174042746
1.78498644184824 4.19050801991243
1.79147730163678 4.2059142993974
1.79796816142532 4.2059142993974
1.80445902121386 4.22132057888237
1.8109498810024 4.23672685836735
1.81744074079093 4.23672685836735
1.82393160057947 4.22132057888237
1.83042246036801 4.22132057888237
1.83691332015655 4.22132057888237
1.84340417994509 4.22132057888237
1.84989503973363 4.22132057888237
1.85638589952217 4.23672685836735
1.86287675931071 4.23672685836735
1.86936761909925 4.25213313785232
1.87585847888779 4.23672685836735
1.88234933867633 4.2059142993974
1.88884019846486 4.19050801991243
1.8953310582534 4.19050801991243
1.90182191804194 4.19050801991243
1.90831277783048 4.2059142993974
1.91480363761902 4.2059142993974
1.92129449740756 4.19050801991243
1.9277853571961 4.17510174042746
1.93427621698464 4.15969546094249
1.94076707677318 4.15969546094249
1.94725793656172 4.15969546094249
1.95374879635025 4.14428918145751
1.96023965613879 4.12888290197254
1.96673051592733 4.0980703430026
1.97322137571587 4.08266406351762
1.97971223550441 4.05185150454768
1.98620309529295 4.05185150454768
1.99269395508149 4.05185150454768
1.99918481487003 4.05185150454768
2.00567567465857 4.05185150454768
2.01216653444711 4.03644522506271
2.01865739423565 4.03644522506271
2.02514825402418 4.05185150454768
2.03163911381272 4.08266406351762
2.03812997360126 4.0980703430026
2.0446208333898 4.0980703430026
2.05111169317834 4.0980703430026
2.05760255296688 4.11347662248757
2.06409341275542 4.11347662248757
2.07058427254396 4.0980703430026
2.0770751323325 4.08266406351762
2.08356599212104 4.08266406351762
2.09005685190958 4.08266406351762
2.09654771169811 4.06725778403265
2.10303857148665 4.02103894557774
2.10952943127519 3.97482010712282
2.11602029106373 3.91319498918293
2.12251115085227 3.88238243021299
2.12900201064081 3.86697615072801
2.13549287042935 3.80535103278813
2.14198373021789 3.78994475330315
2.14847459000643 3.77453847381818
2.15496544979497 3.75913219433321
2.1614563095835 3.74372591484824
2.16794716937204 3.72831963536326
2.17443802916058 3.72831963536326
2.18092888894912 3.75913219433321
2.18741974873766 3.78994475330315
2.1939106085262 3.8207573122731
2.20040146831474 3.8207573122731
2.20689232810328 3.8207573122731
2.21338318789182 3.80535103278813
2.21987404768036 3.8207573122731
2.2263649074689 3.8207573122731
2.23285576725743 3.80535103278813
2.23934662704597 3.78994475330315
2.24583748683451 3.75913219433321
2.25232834662305 3.74372591484824
2.25881920641159 3.74372591484824
2.26531006620013 3.72831963536326
2.27180092598867 3.72831963536326
2.27829178577721 3.72831963536326
2.28478264556575 3.74372591484824
2.29127350535429 3.74372591484824
2.29776436514282 3.74372591484824
2.30425522493136 3.75913219433321
2.3107460847199 3.77453847381818
2.31723694450844 3.80535103278813
2.32372780429698 3.80535103278813
2.33021866408552 3.78994475330315
2.33670952387406 3.78994475330315
2.3432003836626 3.77453847381818
2.34969124345114 3.77453847381818
2.35618210323968 3.75913219433321
2.36267296302822 3.75913219433321
2.36916382281675 3.74372591484824
2.37565468260529 3.72831963536326
2.38214554239383 3.71291335587829
2.38863640218237 3.71291335587829
2.39512726197091 3.69750707639332
2.40161812175945 3.69750707639332
2.40810898154799 3.71291335587829
2.41459984133653 3.71291335587829
2.42109070112507 3.69750707639332
2.42758156091361 3.68210079690835
2.43407242070214 3.6512882379384
2.44056328049068 3.62047567896846
2.44705414027922 3.60506939948349
2.45354500006776 3.62047567896846
2.4600358598563 3.62047567896846
2.46652671964484 3.60506939948349
2.47301757943338 3.58966311999852
2.47950843922192 3.57425684051354
2.48599929901046 3.58966311999852
2.492490158799 3.58966311999852
2.49898101858754 3.58966311999852
2.50547187837607 3.60506939948349
2.51196273816461 3.62047567896846
2.51845359795315 3.60506939948349
2.52494445774169 3.58966311999852
2.53143531753023 3.55885056102857
2.53792617731877 3.55885056102857
2.54441703710731 3.5434442815436
2.55090789689585 3.52803800205863
2.55739875668439 3.51263172257365
2.56388961647293 3.48181916360371
2.57038047626147 3.43560032514879
2.57687133605 3.40478776617885
2.58336219583854 3.3739752072089
2.58985305562708 3.34316264823896
2.59634391541562 3.29694380978404
2.60283477520416 3.29694380978404
2.6093256349927 3.28153753029907
2.61581649478124 3.2661312508141
2.62230735456978 3.25072497132913
2.62879821435832 3.23531869184416
2.63528907414686 3.25072497132913
2.64177993393539 3.2661312508141
2.64827079372393 3.28153753029907
2.65476165351247 3.28153753029907
2.66125251330101 3.29694380978404
2.66774337308955 3.31235008926902
2.67423423287809 3.29694380978404
2.68072509266663 3.29694380978404
2.68721595245517 3.29694380978404
2.69370681224371 3.28153753029907
2.70019767203225 3.28153753029907
2.70668853182078 3.2661312508141
2.71317939160932 3.25072497132913
2.71967025139786 3.23531869184416
2.7261611111864 3.23531869184416
2.73265197097494 3.25072497132913
2.73914283076348 3.23531869184416
2.74563369055202 3.23531869184416
2.75212455034056 3.23531869184416
2.7586154101291 3.23531869184416
2.76510626991764 3.23531869184416
2.77159712970618 3.25072497132913
2.77808798949471 3.25072497132913
2.78457884928325 3.25072497132913
2.79106970907179 3.23531869184416
2.79756056886033 3.21991241235918
2.80405142864887 3.18909985338924
2.81054228843741 3.15828729441929
2.81703314822595 3.14288101493432
2.82352400801449 3.12747473544935
2.83001486780303 3.09666217647941
2.83650572759157 3.06584961750946
2.84299658738011 3.05044333802449
2.84948744716864 3.01963077905455
2.85597830695718 2.9888182200846
2.86246916674572 2.95800566111466
2.86896002653426 2.91178682265974
2.8754508863228 2.8809742636898
2.88194174611134 2.85016170471985
2.88843260589988 2.81934914574991
2.89492346568842 2.77313030729499
2.90141432547696 2.72691146884007
2.9079051852655 2.7115051893551
2.91439604505403 2.66528635090019
2.92088690484257 2.63447379193024
2.92737776463111 2.6036612329603
2.93386862441965 2.57284867399035
2.94035948420819 2.54203611502041
2.94685034399673 2.52662983553544
2.95334120378527 2.51122355605046
2.95983206357381 2.52662983553544
2.96632292336235 2.52662983553544
2.97281378315089 2.52662983553544
2.97930464293943 2.51122355605046
2.98579550272796 2.55744239450538
2.9922863625165 2.57284867399035
2.99877722230504 2.58825495347532
3.00526808209358 2.58825495347532
3.01175894188212 2.58825495347532
3.01824980167066 2.6036612329603
3.0247406614592 2.6036612329603
3.03123152124774 2.6036612329603
3.03772238103628 2.57284867399035
3.04421324082482 2.58825495347532
3.05070410061336 2.61906751244527
3.05719496040189 2.63447379193024
3.06368582019043 2.64988007141521
3.07017667997897 2.64988007141521
3.07666753976751 2.66528635090019
3.08315839955605 2.69609890987013
3.08964925934459 2.74231774832505
3.09614011913313 2.77313030729499
3.10263097892167 2.78853658677996
3.10912183871021 2.80394286626493
3.11561269849875 2.78853658677996
3.12210355828728 2.78853658677996
3.12859441807582 2.78853658677996
3.13508527786436 2.78853658677996
3.1415761376529 2.78853658677996
3.14806699744144 2.78853658677996
3.15455785722998 2.75772402781002
3.16104871701852 2.72691146884007
3.16753957680706 2.69609890987013
3.1740304365956 2.66528635090019
3.18052129638414 2.63447379193024
3.18701215617267 2.58825495347532
3.19350301596121 2.55744239450538
3.19999387574975 2.52662983553544
3.20648473553829 2.51122355605046
3.21297559532683 2.51122355605046
3.21946645511537 2.51122355605046
3.22595731490391 2.51122355605046
3.23244817469245 2.51122355605046
3.23893903448099 2.51122355605046
3.24542989426953 2.52662983553544
3.25192075405807 2.52662983553544
3.2584116138466 2.55744239450538
3.26490247363514 2.57284867399035
3.27139333342368 2.57284867399035
3.27788419321222 2.57284867399035
3.28437505300076 2.57284867399035
3.2908659127893 2.57284867399035
3.29735677257784 2.57284867399035
3.30384763236638 2.58825495347532
3.31033849215492 2.6036612329603
3.31682935194346 2.61906751244527
3.323320211732 2.61906751244527
3.32981107152053 2.63447379193024
3.33630193130907 2.63447379193024
3.34279279109761 2.63447379193024
3.34928365088615 2.64988007141521
3.35577451067469 2.66528635090019
3.36226537046323 2.66528635090019
3.36875623025177 2.64988007141521
3.37524709004031 2.63447379193024
3.38173794982885 2.61906751244527
3.38822880961739 2.58825495347532
3.39471966940592 2.57284867399035
3.40121052919446 2.54203611502041
3.407701388983 2.54203611502041
3.41419224877154 2.55744239450538
3.42068310856008 2.57284867399035
3.42717396834862 2.57284867399035
3.43366482813716 2.57284867399035
3.4401556879257 2.6036612329603
3.44664654771424 2.6036612329603
3.45313740750278 2.61906751244527
3.45962826729132 2.63447379193024
3.46611912707985 2.64988007141521
3.47260998686839 2.66528635090019
3.47910084665693 2.66528635090019
3.48559170644547 2.64988007141521
3.49208256623401 2.61906751244527
3.49857342602255 2.6036612329603
3.50506428581109 2.58825495347532
3.51155514559963 2.57284867399035
3.51804600538817 2.57284867399035
3.52453686517671 2.57284867399035
3.53102772496525 2.57284867399035
3.53751858475378 2.55744239450538
3.54400944454232 2.55744239450538
3.55050030433086 2.55744239450538
3.5569911641194 2.54203611502041
3.56348202390794 2.54203611502041
3.56997288369648 2.57284867399035
3.57646374348502 2.57284867399035
3.58295460327356 2.57284867399035
3.5894454630621 2.57284867399035
3.59593632285064 2.55744239450538
3.60242718263917 2.55744239450538
3.60891804242771 2.57284867399035
3.61540890221625 2.57284867399035
3.62189976200479 2.55744239450538
3.62839062179333 2.54203611502041
3.63488148158187 2.54203611502041
3.64137234137041 2.54203611502041
3.64786320115895 2.51122355605046
3.65435406094749 2.48041099708052
3.66084492073603 2.46500471759555
3.66733578052457 2.46500471759555
3.6738266403131 2.44959843811057
3.68031750010164 2.4341921586256
3.68680835989018 2.4341921586256
3.69329921967872 2.44959843811057
3.69979007946726 2.44959843811057
3.7062809392558 2.44959843811057
3.71277179904434 2.4341921586256
3.71926265883288 2.44959843811057
3.72575351862142 2.46500471759555
3.73224437840996 2.48041099708052
3.73873523819849 2.49581727656549
3.74522609798703 2.49581727656549
3.75171695777557 2.49581727656549
3.75820781756411 2.51122355605046
3.76469867735265 2.51122355605046
3.77118953714119 2.52662983553544
3.77768039692973 2.51122355605046
3.78417125671827 2.51122355605046
3.79066211650681 2.49581727656549
3.79715297629535 2.48041099708052
3.80364383608388 2.44959843811057
3.81013469587242 2.4341921586256
3.81662555566096 2.41878587914063
3.8231164154495 2.38797332017069
3.82960727523804 2.37256704068571
3.83609813502658 2.35716076120074
3.84258899481512 2.34175448171577
3.84907985460366 2.3263482022308
3.8555707143922 2.34175448171577
3.86206157418074 2.3263482022308
3.86855243396928 2.29553564326085
3.87504329375781 2.28012936377588
3.88153415354635 2.26472308429091
3.88802501333489 2.24931680480594
3.89451587312343 2.20309796635102
3.90100673291197 2.17228540738108
3.90749759270051 2.14147284841113
3.91398845248905 2.11066028944119
3.92047931227759 2.0490351715013
3.92697017206613 1.98741005356141
3.93346103185467 1.95659749459147
3.93995189164321 1.94119121510649
3.94644275143174 1.91037865613655
3.95293361122028 1.89497237665158
3.95942447100882 1.8795660971666
3.96591533079736 1.8795660971666
3.9724061905859 1.89497237665158
3.97889705037444 1.8795660971666
3.98538791016298 1.8795660971666
3.99187876995152 1.89497237665158
3.99836962974006 1.91037865613655
4.0048604895286 1.91037865613655
4.01135134931713 1.92578493562152
4.01784220910567 1.92578493562152
4.02433306889421 1.94119121510649
4.03082392868275 1.92578493562152
4.03731478847129 1.89497237665158
4.04380564825983 1.8795660971666
4.05029650804837 1.84875353819666
4.05678736783691 1.78712842025677
4.06327822762545 1.74090958180186
4.06976908741399 1.71009702283191
4.07625994720253 1.66387818437699
4.08275080699106 1.63306562540705
4.0892416667796 1.61765934592208
4.09573252656814 1.58684678695213
4.10222338635668 1.57144050746716
4.10871424614522 1.55603422798219
4.11520510593376 1.53138418080623
4.1216959657223 1.51135601747577
4.12818682551084 1.50057162183629
4.13467768529938 1.48824659824831
4.14116854508792 1.47592157466033
4.14765940487646 1.46975906286634
4.15415026466499 1.45281215543288
4.16064112445353 1.42508085235993
4.16713198424207 1.41583708466894
4.17362284403061 1.40813394492646
4.18011370381915 1.39426829338998
4.18660456360769 1.37115887416252
4.19309542339623 1.36345573442004
4.19958628318477 1.35883385057455
4.20607714297331 1.36037447852304
4.21256800276185 1.36037447852304
4.21905886255038 1.35267133878056
4.22554972233892 1.34804945493506
4.23204058212746 1.34959008288356
4.238531441916 1.34342757108957
4.24502230170454 1.33572443134709
4.25151316149308 1.3264806636561
4.25800402128162 1.32339940775911
4.26449488107016 1.30645250032564
4.2709857408587 1.28180245314968
4.27747660064724 1.25561177802523
4.28396746043578 1.22479921905529
4.29045832022431 1.19398666008534
4.29694918001285 1.17087724085788
4.30344003980139 1.14930844957892
4.30993089958993 1.11541463471199
4.31642175937847 1.10000835522701
4.32291261916701 1.09230521548453
4.32940347895555 1.08152081984505
4.33589433874409 1.07689893599955
4.34238519853263 1.08152081984505
4.34887605832117 1.08460207574204
4.3553669181097 1.09076458753603
4.36185777789824 1.09384584343302
4.36834863768678 1.09076458753603
4.37483949747532 1.08768333163904
4.38133035726386 1.08922395958753
4.3878212170524 1.06149265651458
4.39431207684094 1.02297695780215
4.40080293662948 0.970595607553247
4.40729379641802 0.932079908840816
4.41378465620656 0.898186093973877
4.4202755159951 0.859670395261447
4.42676637578363 0.824235952446011
4.43325723557217 0.778017113991095
4.43974809536071 0.748745182969647
4.44623895514925 0.724095135793692
4.45272981493779 0.693282576823748
4.45922067472633 0.674795041441781
4.46571153451487 0.656307506059814
4.47220239430341 0.63627934272935
4.47869325409195 0.613169923501892
4.48518411388049 0.596223016068423
4.49167497366903 0.58697924837744
4.49816583345756 0.571572968892467
4.5046566932461 0.553085433510501
4.51114755303464 0.540760409922523
4.51763841282318 0.534597898128534
4.52412927261172 0.525354130437551
4.53062013240026 0.519191618643562
4.5371109921888 0.508407223004082
4.54360185197734 0.53151664223154
4.55009271176588 0.533057270180037
4.55658357155442 0.533057270180037
4.56307443134295 0.526894758386048
4.56956529113149 0.523813502489054
4.57605615092003 0.489919687622115
4.58254701070857 0.472972780188646
4.58903787049711 0.454485244806679
4.59552873028565 0.445241477115696
4.60201959007419 0.44832273301269
4.60851044986273 0.451403988909685
4.61500130965127 0.474513408137143
4.62149216943981 0.468350896343154
4.62798302922834 0.460647756600668
4.63447388901688 0.452944616858182
4.64096474880542 0.460647756600668
4.64745560859396 0.442160221218701
4.6539464683825 0.452944616858182
4.66043732817104 0.457566500703673
4.66692818795958 0.451403988909685
4.67341904774812 0.449863360961187
4.67990990753666 0.456025872755176
4.6864007673252 0.47605403608564
4.69289162711374 0.483757175828126
4.69938248690227 0.499163455313098
4.70587334669081 0.502244711210093
4.71236420647935 0.502244711210093
4.71885506626789 0.502244711210093
4.72534592605643 0.505325967107087
4.73183678584497 0.513029106849573
4.73832764563351 0.551544805562004
4.74481850542205 0.556166689407495
4.75130936521059 0.551544805562004
4.75780022499913 0.550004177613506
4.76429108478766 0.556166689407495
4.7707819445762 0.566951085046976
4.77727280436474 0.566951085046976
4.78376366415328 0.571572968892467
4.79025452394182 0.590060504274434
4.79674538373036 0.599304271965417
4.8032362435189 0.611629295553395
4.80972710330744 0.62549494708987
4.81621796309598 0.634738714780853
4.82270882288452 0.643982482471837
4.82919968267305 0.648604366317328
4.83569054246159 0.659388761956809
4.84218140225013 0.676335669390278
4.84867226203867 0.696363832720742
4.85516312182721 0.714851368102709
4.86165398161575 0.725635763742189
4.86814484140429 0.73642015938167
4.87463570119283 0.751826438866642
4.88112656098137 0.754907694763636
4.88761742076991 0.757988950660631
4.89410828055845 0.753367066815139
4.90059914034699 0.761070206557625
4.90709000013552 0.762610834506122
4.91358085992406 0.76415146245462
4.9200717197126 0.767232718351614
4.92656257950114 0.750285810918145
4.93305343928968 0.765692090403117
4.93954429907822 0.787260881682078
};
%\addlegendentry{\footnotesize{Da}}
\addplot [line width=1pt, green]
table {%
0.24015688956642 0.66556491587052
0.246647616311458 0.674808873035388
0.253138343056497 0.679430851617822
0.259629069801535 0.750301189881813
0.266119796546573 0.798061635233632
0.272610523291612 0.79189899712372
0.27910125003665 0.77649240184894
0.285591976781689 0.77649240184894
0.292082703526727 0.816549549563369
0.298573430271765 0.835037463893106
0.305064157016804 0.844281421057974
0.311554883761842 0.904367142629618
0.31804561050688 0.932099014124223
0.324536337251919 0.932099014124223
0.331027063996957 0.93518033317918
0.337517790741996 0.982940778530999
0.344008517487034 1.04764847868508
0.350499244232072 1.06767705254229
0.356989970977111 1.08924628592699
0.363480697722149 1.12622211458646
0.369971424467187 1.16473860277341
0.376462151212226 1.18322651710315
0.382952877957264 1.22328366481758
0.389443604702303 1.27412542922435
0.395934331447341 1.34037378890591
0.402425058192379 1.40508148905999
0.408915784937418 1.45900457252172
0.415406511682456 1.49906172023615
0.421897238427494 1.54065952747806
0.428387965172533 1.5868793133024
0.434878691917571 1.63309909912674
0.44136941866261 1.6639122896763
0.447860145407648 1.69472548022586
0.454350872152686 1.72553867077542
0.460841598897725 1.72553867077542
0.467332325642763 1.75635186132498
0.473823052387801 1.78716505187454
0.48031377913284 1.81797824242411
0.486804505877878 1.84879143297367
0.493295232622917 1.86419802824845
0.499785959367955 1.87960462352323
0.506276686112993 1.91041781407279
0.512767412858032 1.94123100462235
0.51925813960307 1.97204419517191
0.525748866348108 2.01826398099625
0.532239593093147 2.06448376682059
0.538730319838185 2.12611014791972
0.545221046583224 2.17232993374406
0.551711773328262 2.2185497195684
0.5582025000733 2.26476950539274
0.564693226818339 2.31098929121708
0.571183953563377 2.34180248176664
0.577674680308416 2.37261567231621
0.584165407053454 2.41883545814055
0.590656133798492 2.44964864869011
0.597146860543531 2.49586843451445
0.603637587288569 2.52668162506401
0.610128314033607 2.54208822033879
0.616619040778646 2.55749481561357
0.623109767523684 2.58830800616313
0.629600494268723 2.61912119671269
0.636091221013761 2.64993438726225
0.642581947758799 2.68074757781182
0.649072674503838 2.71156076836138
0.655563401248876 2.74237395891094
0.662054127993914 2.75778055418572
0.668544854738953 2.78859374473528
0.675035581483991 2.81940693528484
0.681526308229029 2.83481353055962
0.688017034974068 2.83481353055962
0.694507761719106 2.8502201258344
0.700998488464145 2.89643991165874
0.707489215209183 2.91184650693352
0.713979941954221 2.91184650693352
0.72047066869926 2.9272531022083
0.726961395444298 2.94265969748309
0.733452122189337 2.95806629275787
0.739942848934375 2.97347288803265
0.746433575679413 2.98887948330743
0.752924302424452 3.01969267385699
0.75941502916949 3.01969267385699
0.765905755914528 3.03509926913177
0.772396482659567 3.05050586440655
0.778887209404605 3.06591245968133
0.785377936149643 3.08131905495611
0.791868662894682 3.09672565023089
0.79835938963972 3.11213224550567
0.804850116384759 3.12753884078045
0.811340843129797 3.14294543605523
0.817831569874835 3.15835203133001
0.824322296619874 3.17375862660479
0.830813023364912 3.18916522187957
0.837303750109951 3.20457181715435
0.843794476854989 3.21997841242914
0.850285203600027 3.23538500770392
0.856775930345066 3.2507916029787
0.863266657090104 3.26619819825348
0.869757383835142 3.28160479352826
0.876248110580181 3.29701138880304
0.882738837325219 3.31241798407782
0.889229564070258 3.31241798407782
0.895720290815296 3.3278245793526
0.902211017560334 3.35863776990216
0.908701744305373 3.38945096045172
0.915192471050411 3.43567074627606
0.921683197795449 3.45107734155084
0.928173924540488 3.48189053210041
0.934664651285526 3.49729712737519
0.941155378030564 3.49729712737519
0.947646104775603 3.51270372264997
0.954136831520641 3.51270372264997
0.96062755826568 3.52811031792475
0.967118285010718 3.54351691319953
0.973609011755756 3.54351691319953
0.980099738500795 3.55892350847431
0.986590465245833 3.57433010374909
0.993081191990872 3.58973669902387
0.99957191873591 3.62054988957343
1.00606264548095 3.65136308012299
1.01255337222599 3.66676967539777
1.01904409897102 3.66676967539777
1.02553482571606 3.66676967539777
1.0320255524611 3.66676967539777
1.03851627920614 3.68217627067255
1.04500700595118 3.68217627067255
1.05149773269622 3.69758286594733
1.05798845944126 3.71298946122211
1.06447918618629 3.69758286594733
1.07096991293133 3.69758286594733
1.07746063967637 3.68217627067255
1.08395136642141 3.69758286594733
1.09044209316645 3.69758286594733
1.09693281991149 3.71298946122211
1.10342354665652 3.71298946122211
1.10991427340156 3.71298946122211
1.1164050001466 3.71298946122211
1.12289572689164 3.71298946122211
1.12938645363668 3.71298946122211
1.13587718038172 3.71298946122211
1.14236790712675 3.69758286594733
1.14885863387179 3.69758286594733
1.15534936061683 3.69758286594733
1.16184008736187 3.69758286594733
1.16833081410691 3.69758286594733
1.17482154085195 3.69758286594733
1.18131226759698 3.69758286594733
1.18780299434202 3.69758286594733
1.19429372108706 3.68217627067255
1.2007844478321 3.66676967539777
1.20727517457714 3.65136308012299
1.21376590132218 3.63595648484821
1.22025662806721 3.62054988957343
1.22674735481225 3.62054988957343
1.23323808155729 3.62054988957343
1.23972880830233 3.62054988957343
1.24621953504737 3.63595648484821
1.25271026179241 3.65136308012299
1.25920098853745 3.68217627067255
1.26569171528248 3.68217627067255
1.27218244202752 3.69758286594733
1.27867316877256 3.72839605649689
1.2851638955176 3.74380265177167
1.29165462226264 3.75920924704645
1.29814534900768 3.75920924704645
1.30463607575271 3.77461584232124
1.31112680249775 3.79002243759602
1.31761752924279 3.8054290328708
1.32410825598783 3.8054290328708
1.33059898273287 3.79002243759602
1.33708970947791 3.8054290328708
1.34358043622294 3.8054290328708
1.35007116296798 3.79002243759602
1.35656188971302 3.77461584232124
1.36305261645806 3.75920924704645
1.3695433432031 3.74380265177167
1.37603406994814 3.71298946122211
1.38252479669317 3.69758286594733
1.38901552343821 3.68217627067255
1.39550625018325 3.65136308012299
1.40199697692829 3.63595648484821
1.40848770367333 3.62054988957343
1.41497843041837 3.60514329429865
1.4214691571634 3.57433010374909
1.42795988390844 3.55892350847431
1.43445061065348 3.54351691319953
1.44094133739852 3.51270372264997
1.44743206414356 3.52811031792475
1.4539227908886 3.52811031792475
1.46041351763363 3.54351691319953
1.46690424437867 3.55892350847431
1.47339497112371 3.58973669902387
1.47988569786875 3.58973669902387
1.48637642461379 3.60514329429865
1.49286715135883 3.62054988957343
1.49935787810387 3.63595648484821
1.5058486048489 3.69758286594733
1.51233933159394 3.71298946122211
1.51883005833898 3.72839605649689
1.52532078508402 3.72839605649689
1.53181151182906 3.74380265177167
1.5383022385741 3.75920924704645
1.54479296531913 3.77461584232124
1.55128369206417 3.79002243759602
1.55777441880921 3.8054290328708
1.56426514555425 3.82083562814558
1.57075587229929 3.82083562814558
1.57724659904433 3.82083562814558
1.58373732578936 3.82083562814558
1.5902280525344 3.8054290328708
1.59671877927944 3.82083562814558
1.60320950602448 3.8054290328708
1.60970023276952 3.79002243759602
1.61619095951456 3.79002243759602
1.62268168625959 3.77461584232124
1.62917241300463 3.75920924704645
1.63566313974967 3.74380265177167
1.64215386649471 3.74380265177167
1.64864459323975 3.74380265177167
1.65513531998479 3.74380265177167
1.66162604672982 3.74380265177167
1.66811677347486 3.74380265177167
1.6746075002199 3.75920924704645
1.68109822696494 3.77461584232124
1.68758895370998 3.79002243759602
1.69407968045502 3.79002243759602
1.70057040720005 3.82083562814558
1.70706113394509 3.82083562814558
1.71355186069013 3.83624222342036
1.72004258743517 3.83624222342036
1.72653331418021 3.83624222342036
1.73302404092525 3.85164881869514
1.73951476767028 3.85164881869514
1.74600549441532 3.83624222342036
1.75249622116036 3.82083562814558
1.7589869479054 3.8054290328708
1.76547767465044 3.77461584232124
1.77196840139548 3.75920924704645
1.77845912814052 3.75920924704645
1.78494985488555 3.72839605649689
1.79144058163059 3.69758286594733
1.79793130837563 3.69758286594733
1.80442203512067 3.69758286594733
1.81091276186571 3.68217627067255
1.81740348861075 3.68217627067255
1.82389421535578 3.68217627067255
1.83038494210082 3.68217627067255
1.83687566884586 3.68217627067255
1.8433663955909 3.69758286594733
1.84985712233594 3.69758286594733
1.85634784908098 3.72839605649689
1.86283857582601 3.75920924704645
1.86932930257105 3.75920924704645
1.87582002931609 3.74380265177167
1.88231075606113 3.74380265177167
1.88880148280617 3.74380265177167
1.89529220955121 3.72839605649689
1.90178293629624 3.72839605649689
1.90827366304128 3.72839605649689
1.91476438978632 3.72839605649689
1.92125511653136 3.72839605649689
1.9277458432764 3.72839605649689
1.93423657002144 3.71298946122211
1.94072729676647 3.69758286594733
1.94721802351151 3.71298946122211
1.95370875025655 3.71298946122211
1.96019947700159 3.71298946122211
1.96669020374663 3.72839605649689
1.97318093049167 3.75920924704645
1.9796716572367 3.77461584232124
1.98616238398174 3.77461584232124
1.99265311072678 3.77461584232124
1.99914383747182 3.77461584232124
2.00563456421686 3.77461584232124
2.0121252909619 3.77461584232124
2.01861601770694 3.77461584232124
2.02510674445197 3.75920924704645
2.03159747119701 3.74380265177167
2.03808819794205 3.74380265177167
2.04457892468709 3.72839605649689
2.05106965143213 3.71298946122211
2.05756037817717 3.72839605649689
2.0640511049222 3.72839605649689
2.07054183166724 3.72839605649689
2.07703255841228 3.71298946122211
2.08352328515732 3.71298946122211
2.09001401190236 3.72839605649689
2.0965047386474 3.75920924704645
2.10299546539243 3.77461584232124
2.10948619213747 3.77461584232124
2.11597691888251 3.79002243759602
2.12246764562755 3.8054290328708
2.12895837237259 3.79002243759602
2.13544909911763 3.82083562814558
2.14193982586266 3.83624222342036
2.1484305526077 3.86705541396992
2.15492127935274 3.86705541396992
2.16141200609778 3.8824620092447
2.16790273284282 3.89786860451948
2.17439345958786 3.91327519979426
2.18088418633289 3.92868179506904
2.18737491307793 3.92868179506904
2.19386563982297 3.94408839034382
2.20035636656801 3.9594949856186
2.20684709331305 3.9594949856186
2.21333782005809 3.9594949856186
2.21982854680312 3.97490158089338
2.22631927354816 3.97490158089338
2.2328100002932 3.97490158089338
2.23930072703824 3.9594949856186
2.24579145378328 3.92868179506904
2.25228218052832 3.91327519979426
2.25877290727336 3.91327519979426
2.26526363401839 3.89786860451948
2.27175436076343 3.8824620092447
2.27824508750847 3.85164881869514
2.28473581425351 3.82083562814558
2.29122654099855 3.79002243759602
2.29771726774359 3.77461584232124
2.30420799448862 3.74380265177167
2.31069872123366 3.71298946122211
2.3171894479787 3.68217627067255
2.32368017472374 3.66676967539777
2.33017090146878 3.63595648484821
2.33666162821382 3.62054988957343
2.34315235495885 3.60514329429865
2.34964308170389 3.60514329429865
2.35613380844893 3.58973669902387
2.36262453519397 3.58973669902387
2.36911526193901 3.58973669902387
2.37560598868405 3.58973669902387
2.38209671542908 3.60514329429865
2.38858744217412 3.62054988957343
2.39507816891916 3.63595648484821
2.4015688956642 3.65136308012299
2.40805962240924 3.66676967539777
2.41455034915428 3.69758286594733
2.42104107589931 3.71298946122211
2.42753180264435 3.74380265177167
2.43402252938939 3.77461584232124
2.44051325613443 3.79002243759602
2.44700398287947 3.8054290328708
2.45349470962451 3.83624222342036
2.45998543636954 3.85164881869514
2.46647616311458 3.86705541396992
2.47296688985962 3.86705541396992
2.47945761660466 3.8824620092447
2.4859483433497 3.86705541396992
2.49243907009474 3.85164881869514
2.49892979683978 3.86705541396992
2.50542052358481 3.86705541396992
2.51191125032985 3.85164881869514
2.51840197707489 3.86705541396992
2.52489270381993 3.8824620092447
2.53138343056497 3.8824620092447
2.53787415731001 3.86705541396992
2.54436488405504 3.86705541396992
2.55085561080008 3.85164881869514
2.55734633754512 3.83624222342036
2.56383706429016 3.82083562814558
2.5703277910352 3.79002243759602
2.57681851778024 3.74380265177167
2.58330924452527 3.69758286594733
2.58979997127031 3.66676967539777
2.59629069801535 3.63595648484821
2.60278142476039 3.60514329429865
2.60927215150543 3.58973669902387
2.61576287825047 3.55892350847431
2.6222536049955 3.52811031792475
2.62874433174054 3.48189053210041
2.63523505848558 3.46648393682562
2.64172578523062 3.48189053210041
2.64821651197566 3.49729712737519
2.6547072387207 3.52811031792475
2.66119796546573 3.54351691319953
2.66768869221077 3.54351691319953
2.67417941895581 3.54351691319953
2.68067014570085 3.54351691319953
2.68716087244589 3.54351691319953
2.69365159919093 3.54351691319953
2.70014232593596 3.55892350847431
2.706633052681 3.55892350847431
2.71312377942604 3.51270372264997
2.71961450617108 3.48189053210041
2.72610523291612 3.45107734155084
2.73259595966116 3.42026415100128
2.73908668640619 3.37404436517694
2.74557741315123 3.35863776990216
2.75206813989627 3.35863776990216
2.75855886664131 3.35863776990216
2.76504959338635 3.37404436517694
2.77154032013139 3.37404436517694
2.77803104687642 3.37404436517694
2.78452177362146 3.37404436517694
2.7910125003665 3.37404436517694
2.79750322711154 3.35863776990216
2.80399395385658 3.34323117462738
2.81048468060162 3.3278245793526
2.81697540734666 3.31241798407782
2.82346613409169 3.29701138880304
2.82995686083673 3.28160479352826
2.83644758758177 3.2507916029787
2.84293831432681 3.23538500770392
2.84942904107185 3.21997841242914
2.85591976781689 3.18916522187957
2.86241049456192 3.15835203133001
2.86890122130696 3.12753884078045
2.875391948052 3.11213224550567
2.88188267479704 3.11213224550567
2.88837340154208 3.09672565023089
2.89486412828712 3.08131905495611
2.90135485503215 3.05050586440655
2.90784558177719 3.03509926913177
2.91433630852223 3.03509926913177
2.92082703526727 3.00428607858221
2.92731776201231 3.01969267385699
2.93380848875735 3.00428607858221
2.94029921550238 3.00428607858221
2.94678994224742 3.00428607858221
2.95328066899246 2.98887948330743
2.9597713957375 2.97347288803265
2.96626212248254 2.98887948330743
2.97275284922758 2.97347288803265
2.97924357597261 2.97347288803265
2.98573430271765 2.97347288803265
2.99222502946269 2.95806629275787
2.99871575620773 2.95806629275787
3.00520648295277 2.94265969748309
3.01169720969781 2.91184650693352
3.01818793644285 2.89643991165874
3.02467866318788 2.89643991165874
3.03116938993292 2.88103331638396
3.03766011667796 2.88103331638396
3.044150843423 2.88103331638396
3.05064157016804 2.88103331638396
3.05713229691308 2.86562672110918
3.06362302365811 2.88103331638396
3.07011375040315 2.89643991165874
3.07660447714819 2.91184650693352
3.08309520389323 2.9272531022083
3.08958593063827 2.9272531022083
3.09607665738331 2.9272531022083
3.10256738412834 2.89643991165874
3.10905811087338 2.88103331638396
3.11554883761842 2.86562672110918
3.12203956436346 2.8502201258344
3.1285302911085 2.83481353055962
3.13502101785354 2.80400034001006
3.14151174459857 2.80400034001006
3.14800247134361 2.78859374473528
3.15449319808865 2.7731871494605
3.16098392483369 2.7731871494605
3.16747465157873 2.75778055418572
3.17396537832377 2.75778055418572
3.1804561050688 2.75778055418572
3.18694683181384 2.7731871494605
3.19343755855888 2.7731871494605
3.19992828530392 2.78859374473528
3.20641901204896 2.78859374473528
3.212909738794 2.80400034001006
3.21940046553903 2.81940693528484
3.22589119228407 2.81940693528484
3.23238191902911 2.83481353055962
3.23887264577415 2.8502201258344
3.24536337251919 2.8502201258344
3.25185409926423 2.83481353055962
3.25834482600927 2.81940693528484
3.2648355527543 2.81940693528484
3.27132627949934 2.83481353055962
3.27781700624438 2.83481353055962
3.28430773298942 2.81940693528484
3.29079845973446 2.81940693528484
3.2972891864795 2.81940693528484
3.30377991322453 2.81940693528484
3.31027063996957 2.80400034001006
3.31676136671461 2.80400034001006
3.32325209345965 2.81940693528484
3.32974282020469 2.81940693528484
3.33623354694973 2.83481353055962
3.34272427369476 2.83481353055962
3.3492150004398 2.86562672110918
3.35570572718484 2.88103331638396
3.36219645392988 2.89643991165874
3.36868718067492 2.91184650693352
3.37517790741996 2.9272531022083
3.38166863416499 2.9272531022083
3.38815936091003 2.94265969748309
3.39465008765507 2.95806629275787
3.40114081440011 2.95806629275787
3.40763154114515 2.95806629275787
3.41412226789019 2.95806629275787
3.42061299463522 2.95806629275787
3.42710372138026 2.94265969748309
3.4335944481253 2.9272531022083
3.44008517487034 2.9272531022083
3.44657590161538 2.94265969748309
3.45306662836042 2.94265969748309
3.45955735510545 2.94265969748309
3.46604808185049 2.9272531022083
3.47253880859553 2.9272531022083
3.47902953534057 2.9272531022083
3.48552026208561 2.9272531022083
3.49201098883065 2.9272531022083
3.49850171557569 2.91184650693352
3.50499244232072 2.88103331638396
3.51148316906576 2.8502201258344
3.5179738958108 2.80400034001006
3.52446462255584 2.7731871494605
3.53095534930088 2.74237395891094
3.53744607604592 2.71156076836138
3.54393680279095 2.6961541730866
3.55042752953599 2.68074757781182
3.55691825628103 2.66534098253704
3.56340898302607 2.64993438726225
3.56989970977111 2.63452779198747
3.57639043651615 2.64993438726225
3.58288116326118 2.64993438726225
3.58937189000622 2.64993438726225
3.59586261675126 2.64993438726225
3.6023533434963 2.64993438726225
3.60884407024134 2.64993438726225
3.61533479698638 2.61912119671269
3.62182552373141 2.61912119671269
3.62831625047645 2.61912119671269
3.63480697722149 2.60371460143791
3.64129770396653 2.58830800616313
3.64778843071157 2.58830800616313
3.65427915745661 2.58830800616313
3.66076988420164 2.58830800616313
3.66726061094668 2.58830800616313
3.67375133769172 2.60371460143791
3.68024206443676 2.60371460143791
3.6867327911818 2.58830800616313
3.69322351792684 2.57290141088835
3.69971424467187 2.54208822033879
3.70620497141691 2.52668162506401
3.71269569816195 2.49586843451445
3.71918642490699 2.48046183923967
3.72567715165203 2.49586843451445
3.73216787839707 2.49586843451445
3.73865860514211 2.51127502978923
3.74514933188714 2.51127502978923
3.75164005863218 2.51127502978923
3.75813078537722 2.52668162506401
3.76462151212226 2.52668162506401
3.7711122388673 2.54208822033879
3.77760296561233 2.54208822033879
3.78409369235737 2.55749481561357
3.79058441910241 2.54208822033879
3.79707514584745 2.52668162506401
3.80356587259249 2.51127502978923
3.81005659933753 2.49586843451445
3.81654732608256 2.49586843451445
3.8230380528276 2.49586843451445
3.82952877957264 2.48046183923967
3.83601950631768 2.49586843451445
3.84251023306272 2.48046183923967
3.84900095980776 2.46505524396489
3.8554916865528 2.44964864869011
3.86198241329783 2.44964864869011
3.86847314004287 2.43424205341533
3.87496386678791 2.41883545814055
3.88145459353295 2.40342886286577
3.88794532027799 2.38802226759099
3.89443604702303 2.35720907704142
3.90092677376806 2.34180248176664
3.9074175005131 2.32639588649186
3.91390822725814 2.32639588649186
3.92039895400318 2.31098929121708
3.92688968074822 2.2955826959423
3.93338040749326 2.26476950539274
3.93987113423829 2.24936291011796
3.94636186098333 2.24936291011796
3.95285258772837 2.23395631484318
3.95934331447341 2.20314312429362
3.96583404121845 2.18773652901884
3.97232476796349 2.15692333846928
3.97881549470852 2.12611014791972
3.98530622145356 2.07989036209537
3.9917969481986 2.04907717154581
3.99828767494364 2.00285738572147
4.00477840168868 1.97204419517191
4.01126912843372 1.95663759989713
4.01775985517876 1.92582440934757
4.02425058192379 1.91041781407279
4.03074130866883 1.87960462352323
4.03723203541387 1.87960462352323
4.04372276215891 1.87960462352323
4.05021348890395 1.86419802824845
4.05670421564898 1.87960462352323
4.06319494239402 1.87960462352323
4.06968566913906 1.89501121879801
4.0761763958841 1.89501121879801
4.08266712262914 1.89501121879801
4.08915784937418 1.89501121879801
4.09564857611922 1.87960462352323
4.10213930286425 1.87960462352323
4.10863002960929 1.89501121879801
4.11512075635433 1.89501121879801
4.12161148309937 1.89501121879801
4.12810220984441 1.89501121879801
4.13459293658945 1.86419802824845
4.14108366333448 1.81797824242411
4.14757439007952 1.75635186132498
4.15406511682456 1.71013207550064
4.1605558435696 1.6639122896763
4.16704657031464 1.61769250385196
4.17353729705968 1.55606612275284
4.18002802380471 1.52525293220327
4.18651875054975 1.46978918921406
4.19300947729479 1.43281336055459
4.19950020403983 1.39429687236764
4.20599093078487 1.37426829851043
4.21248165752991 1.35269906512573
4.21897238427495 1.36656500087303
4.22546311101998 1.34961774607078
4.23195383776502 1.34499576748834
4.23844456451006 1.33883312937843
4.2449352912551 1.31726389599374
4.25142601800014 1.28336938638922
4.25791674474517 1.25871883394957
4.26440747149021 1.23869026009236
4.27089819823525 1.2078770695428
4.27738892498029 1.16319794324593
4.28387965172533 1.12622211458646
4.29037037847037 1.0954089240369
4.29686110521541 1.05072979774003
4.30335183196044 1.02761990482786
4.30984255870548 1.07692100970716
4.31633328545052 1.07075837159725
4.32282401219556 1.06151441443238
4.3293147389406 1.0599737549049
4.33580546568564 1.04302650010264
4.34229619243067 1.01683528813552
4.34878691917571 1.00759133097065
4.35527764592075 1.00605067144317
4.36176837266579 0.984481438058477
4.36825909941083 0.972156161838653
4.37474982615587 0.955208907036394
4.3812405529009 0.941342971289092
4.38773127964594 0.918233078376921
4.39422200639098 0.898204504519706
4.40071273313602 0.876635271135013
4.40720345988106 0.850444059167886
4.4136941866261 0.830415485310672
4.42018491337113 0.810386911453457
4.42667564011617 0.787277018541286
4.43316636686121 0.767248444684071
4.43965709360625 0.748760530354335
4.44614782035129 0.741057232716944
4.45263854709633 0.737975913661988
4.45912927384136 0.737975913661988
4.4656200005864 0.711784701694862
4.47211072733144 0.717947339804774
4.47860145407648 0.722569318387208
4.48509218082152 0.733353935079554
4.49158290756656 0.756463827991725
4.4980736343116 0.774951742321462
4.50456436105663 0.798061635233632
4.51105508780167 0.811927570980935
4.51754581454671 0.819630868618325
4.52403654129175 0.813468230508413
4.53052726803679 0.816549549563369
4.53701799478183 0.813468230508413
4.54350872152686 0.811927570980935
4.5499994482719 0.725650637442164
4.55649017501694 0.788817678068764
4.56298090176198 0.787277018541286
4.56947162850702 0.765707785156593
4.57596235525205 0.754923168464247
4.58245308199709 0.737975913661988
4.58894380874213 0.697918765947559
4.59543453548717 0.677890192090344
4.60192526223221 0.662483596815564
4.60841598897725 0.656320958705651
4.61490671572229 0.645536342013305
4.62139744246732 0.647077001540783
4.62788816921236 0.648617661068261
4.6343788959574 0.674808873035388
4.64086962270244 0.710244042167383
4.64736034944748 0.717947339804774
4.65385107619252 0.716406680277296
4.66034180293755 0.727191296969642
4.66683252968259 0.759545147046681
4.67332325642763 0.78419569948633
4.67981398317267 0.794980316178676
4.68630470991771 0.801142954288589
4.69279543666275 0.790358337596242
4.69928616340778 0.754923168464247
4.70577689015282 0.741057232716944
4.71226761689786 0.725650637442164
4.7187583436429 0.716406680277296
4.72524907038794 0.697918765947559
4.73173979713298 0.684052830200257
4.73823052387801 0.67326821350791
4.74472125062305 0.636292384848437
4.75121197736809 0.596235237134007
4.75770270411313 0.582369301386705
4.76419343085817 0.583909960914183
4.77068415760321 0.608560513353832
4.77717488434824 0.636292384848437
4.78366561109328 0.662483596815564
4.79015633783832 0.685593489727735
4.79664706458336 0.722569318387208
4.8031377913284 0.753382508936769
4.80962851807344 0.785736359013808
4.81611924481848 0.842740761530496
4.82260997156351 0.882797909244926
4.82910069830855 0.924395716486833
4.83559142505359 0.949046268926482
4.84208215179863 0.956749566563872
4.84857287854367 0.947505609399004
4.85506360528871 0.953668247508916
4.86155433203374 0.978318799948565
4.86804505877878 0.973696821366131
4.87453578552382 0.973696821366131
};
%\addlegendentry{\footnotesize{Aa}}
\addplot [line width=1pt, navy]
table {%
0.772966236719825 3.26379068082689
0.779461751314109 3.32537163706891
0.785957265908393 3.38695259331093
0.792452780502678 3.44853354955295
0.798948295096962 3.51011450579496
0.805443809691246 3.55630022297648
0.81193932428553 3.61788117921849
0.818434838879815 3.69485737452101
0.824930353474099 3.72564785264202
0.831425868068383 3.77183356982353
0.837921382662667 3.84880976512606
0.844416897256952 3.87960024324706
0.850912411851236 3.92578596042858
0.85740792644552 3.97197167761009
0.863903441039804 4.0027621557311
0.870398955634089 4.06434311197311
0.876894470228373 4.09513359009412
0.883389984822657 4.14131930727564
0.889885499416941 4.17210978539664
0.896381014011226 4.21829550257816
0.90287652860551 4.24908598069917
0.909372043199794 4.29527169788068
0.915867557794078 4.32606217600169
0.922363072388363 4.32606217600169
0.928858586982647 4.34145741506219
0.935354101576931 4.32606217600169
0.941849616171215 4.35685265412269
0.948345130765499 4.34145741506219
0.954840645359784 4.35685265412269
0.961336159954068 4.35685265412269
0.967831674548352 4.32606217600169
0.974327189142636 4.29527169788068
0.980822703736921 4.24908598069917
0.987318218331205 4.26448121975967
0.993813732925489 4.26448121975967
1.00030924751977 4.29527169788068
1.00680476211406 4.29527169788068
1.01330027670834 4.29527169788068
1.01979579130263 4.29527169788068
1.02629130589691 4.29527169788068
1.03278682049119 4.27987645882017
1.03928233508548 4.26448121975967
1.04577784967976 4.26448121975967
1.05227336427405 4.26448121975967
1.05876887886833 4.23369074163866
1.06526439346262 4.20290026351765
1.0717599080569 4.20290026351765
1.07825542265118 4.17210978539664
1.08475093724547 4.15671454633614
1.09124645183975 4.14131930727564
1.09774196643404 4.11052882915463
1.10423748102832 4.07973835103362
1.11073299562261 4.06434311197311
1.11722851021689 4.04894787291261
1.12372402481117 4.03355263385211
1.13021953940546 4.0181573947916
1.13671505399974 4.0027621557311
1.14321056859403 3.98736691667059
1.14970608318831 3.98736691667059
1.1562015977826 3.97197167761009
1.16269711237688 3.97197167761009
1.16919262697116 3.98736691667059
1.17568814156545 3.98736691667059
1.18218365615973 3.98736691667059
1.18867917075402 3.98736691667059
1.1951746853483 4.0027621557311
1.20167019994258 4.0027621557311
1.20816571453687 4.0027621557311
1.21466122913115 4.0181573947916
1.22115674372544 4.0181573947916
1.22765225831972 4.03355263385211
1.23414777291401 4.03355263385211
1.24064328750829 4.03355263385211
1.24713880210257 4.04894787291261
1.25363431669686 4.06434311197311
1.26012983129114 4.07973835103362
1.28611188966828 4.12592406821513
1.31209394804542 4.15671454633614
1.3185894626397 4.17210978539664
1.32508497723399 4.17210978539664
1.33158049182827 4.17210978539664
1.33807600642255 4.20290026351765
1.34457152101684 4.21829550257816
1.35106703561112 4.23369074163866
1.35756255020541 4.23369074163866
1.36405806479969 4.24908598069917
1.37055357939398 4.24908598069917
1.37704909398826 4.26448121975967
1.38354460858254 4.27987645882017
1.39004012317683 4.26448121975967
1.39653563777111 4.26448121975967
1.4030311523654 4.24908598069917
1.40952666695968 4.23369074163866
1.41602218155396 4.23369074163866
1.42251769614825 4.23369074163866
1.42901321074253 4.26448121975967
1.43550872533682 4.26448121975967
1.4420042399311 4.31066693694118
1.44849975452539 4.29527169788068
1.45499526911967 4.27987645882017
1.46149078371395 4.26448121975967
1.46798629830824 4.26448121975967
1.47448181290252 4.24908598069917
1.48097732749681 4.23369074163866
1.48747284209109 4.21829550257816
1.49396835668538 4.18750502445715
1.50046387127966 4.15671454633614
1.50695938587394 4.15671454633614
1.51345490046823 4.12592406821513
1.51995041506251 4.09513359009412
1.5264459296568 4.07973835103362
1.53294144425108 4.03355263385211
1.53943695884537 4.0027621557311
1.54593247343965 3.97197167761009
1.55242798803393 3.94118119948908
1.55892350262822 3.94118119948908
1.5654190172225 3.94118119948908
1.57191453181679 3.94118119948908
1.57841004641107 3.92578596042858
1.58490556100536 3.92578596042858
1.59140107559964 3.92578596042858
1.59789659019392 3.91039072136807
1.60439210478821 3.92578596042858
1.61088761938249 3.94118119948908
1.61738313397678 3.94118119948908
1.62387864857106 3.95657643854958
1.63037416316535 3.95657643854958
1.63686967775963 3.97197167761009
1.64336519235391 3.95657643854958
1.6498607069482 3.95657643854958
1.65635622154248 3.95657643854958
1.66285173613677 3.94118119948908
1.66934725073105 3.92578596042858
1.67584276532533 3.91039072136807
1.68233827991962 3.91039072136807
1.6888337945139 3.91039072136807
1.69532930910819 3.91039072136807
1.70182482370247 3.91039072136807
1.70832033829676 3.87960024324706
1.71481585289104 3.87960024324706
1.72131136748532 3.87960024324706
1.72780688207961 3.87960024324706
1.73430239667389 3.87960024324706
1.74079791126818 3.87960024324706
1.74729342586246 3.89499548230757
1.75378894045675 3.91039072136807
1.76028445505103 3.91039072136807
1.76677996964531 3.91039072136807
1.7732754842396 3.91039072136807
1.77977099883388 3.91039072136807
1.78626651342817 3.89499548230757
1.79276202802245 3.89499548230757
1.79925754261674 3.87960024324706
1.80575305721102 3.86420500418656
1.8122485718053 3.86420500418656
1.81874408639959 3.84880976512606
1.82523960099387 3.84880976512606
1.83173511558816 3.84880976512606
1.83823063018244 3.86420500418656
1.84472614477673 3.86420500418656
1.85122165937101 3.86420500418656
1.85771717396529 3.87960024324706
1.86421268855958 3.89499548230757
1.87070820315386 3.91039072136807
1.87720371774815 3.92578596042858
1.88369923234243 3.94118119948908
1.89019474693671 3.94118119948908
1.896690261531 3.95657643854958
1.90318577612528 3.97197167761009
1.90968129071957 3.97197167761009
1.91617680531385 3.98736691667059
1.92267231990814 3.98736691667059
1.92916783450242 3.98736691667059
1.9356633490967 3.98736691667059
1.94215886369099 3.98736691667059
1.94865437828527 3.98736691667059
1.95514989287956 3.98736691667059
1.96164540747384 3.98736691667059
1.96814092206813 4.0027621557311
1.97463643666241 4.0027621557311
1.98113195125669 4.0027621557311
1.98762746585098 4.0027621557311
1.99412298044526 4.0027621557311
2.00061849503955 4.0027621557311
2.00711400963383 4.0027621557311
2.01360952422812 4.0027621557311
2.0201050388224 4.0181573947916
2.02660055341668 4.0181573947916
2.03309606801097 4.0181573947916
2.03959158260525 4.0181573947916
2.04608709719954 4.0181573947916
2.05258261179382 4.0181573947916
2.0590781263881 4.03355263385211
2.06557364098239 4.03355263385211
2.07206915557667 4.03355263385211
2.07856467017096 4.0181573947916
2.08506018476524 3.98736691667059
2.09155569935953 3.97197167761009
2.09805121395381 3.95657643854958
2.10454672854809 3.95657643854958
2.11104224314238 3.94118119948908
2.11753775773666 3.91039072136807
2.12403327233095 3.91039072136807
2.13052878692523 3.89499548230757
2.13702430151952 3.87960024324706
2.1435198161138 3.87960024324706
2.15001533070808 3.87960024324706
2.15651084530237 3.87960024324706
2.16300635989665 3.87960024324706
2.16950187449094 3.87960024324706
2.17599738908522 3.89499548230757
2.18249290367951 3.87960024324706
2.18898841827379 3.87960024324706
2.19548393286807 3.87960024324706
2.20197944746236 3.86420500418656
2.20847496205664 3.86420500418656
2.21497047665093 3.86420500418656
2.22146599124521 3.86420500418656
2.2279615058395 3.84880976512606
2.23445702043378 3.84880976512606
2.24095253502806 3.86420500418656
2.24744804962235 3.86420500418656
2.25394356421663 3.86420500418656
2.26043907881092 3.87960024324706
2.2669345934052 3.89499548230757
2.27343010799949 3.92578596042858
2.27992562259377 3.95657643854958
2.28642113718805 3.97197167761009
2.29291665178234 4.0027621557311
2.29941216637662 4.03355263385211
2.30590768097091 4.04894787291261
2.31240319556519 4.04894787291261
2.31889871015947 4.04894787291261
2.32539422475376 4.04894787291261
2.33188973934804 4.03355263385211
2.33838525394233 4.0181573947916
2.34488076853661 3.98736691667059
2.3513762831309 3.95657643854958
2.35787179772518 3.92578596042858
2.36436731231946 3.87960024324706
2.37086282691375 3.86420500418656
2.37735834150803 3.83341452606555
2.38385385610232 3.80262404794454
2.3903493706966 3.78722880888404
2.39684488529089 3.77183356982353
2.40334039988517 3.77183356982353
2.40983591447945 3.78722880888404
2.41633142907374 3.80262404794454
2.42282694366802 3.80262404794454
2.42932245826231 3.80262404794454
2.43581797285659 3.80262404794454
2.44231348745088 3.80262404794454
2.44880900204516 3.80262404794454
2.45530451663944 3.80262404794454
2.46180003123373 3.80262404794454
2.46829554582801 3.80262404794454
2.4747910604223 3.78722880888404
2.48128657501658 3.77183356982353
2.48778208961087 3.77183356982353
2.49427760420515 3.75643833076303
2.50077311879943 3.75643833076303
2.50726863339372 3.74104309170253
2.513764147988 3.74104309170253
2.52025966258229 3.75643833076303
2.52675517717657 3.75643833076303
2.53325069177085 3.75643833076303
2.53974620636514 3.74104309170253
2.54624172095942 3.74104309170253
2.55273723555371 3.74104309170253
2.55923275014799 3.74104309170253
2.56572826474228 3.74104309170253
2.57222377933656 3.72564785264202
2.57871929393084 3.69485737452101
2.58521480852513 3.67946213546051
2.59171032311941 3.633276418279
2.5982058377137 3.61788117921849
2.60470135230798 3.58709070109748
2.61119686690227 3.57169546203698
2.61769238149655 3.54090498391597
2.62418789609083 3.52550974485547
2.63068341068512 3.52550974485547
2.6371789252794 3.51011450579496
2.64367443987369 3.51011450579496
2.65016995446797 3.52550974485547
2.65666546906226 3.54090498391597
2.66316098365654 3.55630022297648
2.66965649825082 3.55630022297648
2.67615201284511 3.55630022297648
2.68264752743939 3.55630022297648
2.68914304203368 3.55630022297648
2.69563855662796 3.54090498391597
2.70213407122225 3.52550974485547
2.70862958581653 3.51011450579496
2.71512510041081 3.47932402767395
2.7216206150051 3.47932402767395
2.72811612959938 3.46392878861345
2.73461164419367 3.44853354955295
2.74110715878795 3.44853354955295
2.74760267338223 3.44853354955295
2.75409818797652 3.43313831049244
2.7605937025708 3.41774307143194
2.76708921716509 3.40234783237143
2.77358473175937 3.40234783237143
2.78008024635366 3.40234783237143
2.78657576094794 3.40234783237143
2.79307127554222 3.38695259331093
2.79956679013651 3.37155735425042
2.80606230473079 3.37155735425042
2.81255781932508 3.35616211518992
2.81905333391936 3.35616211518992
2.82554884851365 3.35616211518992
2.83204436310793 3.35616211518992
2.83853987770221 3.35616211518992
2.8450353922965 3.35616211518992
2.85153090689078 3.34076687612942
2.85802642148507 3.32537163706891
2.86452193607935 3.32537163706891
2.87101745067364 3.30997639800841
2.87751296526792 3.30997639800841
2.8840084798622 3.2945811589479
2.89050399445649 3.2791859198874
2.89699950905077 3.2791859198874
2.90349502364506 3.26379068082689
2.90999053823934 3.26379068082689
2.91648605283362 3.26379068082689
2.92298156742791 3.26379068082689
2.92947708202219 3.24839544176639
2.93597259661648 3.24839544176639
2.94246811121076 3.23300020270589
2.94896362580505 3.21760496364538
2.95545914039933 3.20220972458488
2.96195465499361 3.20220972458488
2.9684501695879 3.18681448552437
2.97494568418218 3.15602400740337
2.98144119877647 3.10983829022185
2.98793671337075 3.07904781210084
2.99443222796504 3.04825733397984
3.00092774255932 3.03286209491933
3.0074232571536 3.01746685585883
3.01391877174789 3.01746685585883
3.02041428634217 3.00207161679832
3.02690980093646 2.98667637773782
3.03340531553074 2.97128113867731
3.03990083012503 2.95588589961681
3.04639634471931 2.95588589961681
3.05289185931359 2.95588589961681
3.05938737390788 2.95588589961681
3.06588288850216 2.95588589961681
3.07237840309645 2.94049066055631
3.07887391769073 2.94049066055631
3.08536943228502 2.9250954214958
3.0918649468793 2.9097001824353
3.09836046147358 2.89430494337479
3.10485597606787 2.89430494337479
3.11135149066215 2.89430494337479
3.11784700525644 2.89430494337479
3.12434251985072 2.89430494337479
3.130838034445 2.9097001824353
3.13733354903929 2.89430494337479
3.14382906363357 2.9097001824353
3.15032457822786 2.9097001824353
3.15682009282214 2.9097001824353
3.16331560741643 2.9250954214958
3.16981112201071 2.9250954214958
3.17630663660499 2.9250954214958
3.18280215119928 2.94049066055631
3.18929766579356 2.94049066055631
3.19579318038785 2.95588589961681
3.20228869498213 2.97128113867731
3.20878420957642 2.97128113867731
3.2152797241707 2.97128113867731
3.22177523876498 2.97128113867731
3.22827075335927 2.98667637773782
3.23476626795355 2.97128113867731
3.24126178254784 2.97128113867731
3.24775729714212 2.95588589961681
3.25425281173641 2.94049066055631
3.26074832633069 2.94049066055631
3.26724384092497 2.9250954214958
3.27373935551926 2.9097001824353
3.28023487011354 2.89430494337479
3.28673038470783 2.87890970431429
3.29322589930211 2.86351446525379
3.2997214138964 2.84811922619328
3.30621692849068 2.83272398713278
3.31271244308496 2.83272398713278
3.31920795767925 2.83272398713278
3.32570347227353 2.83272398713278
3.33219898686782 2.81732874807227
3.3386945014621 2.80193350901177
3.34519001605639 2.80193350901177
3.35168553065067 2.77114303089076
3.35818104524495 2.75574779183026
3.36467655983924 2.74035255276975
3.37117207443352 2.72495731370925
3.37766758902781 2.69416683558824
3.38416310362209 2.67877159652773
3.39065861821637 2.66337635746723
3.39715413281066 2.64798111840673
3.40364964740494 2.63258587934622
3.41014516199923 2.61719064028572
3.41664067659351 2.61719064028572
3.4231361911878 2.60179540122521
3.42963170578208 2.60179540122521
3.43612722037636 2.60179540122521
3.44262273497065 2.58640016216471
3.44911824956493 2.58640016216471
3.45561376415922 2.58640016216471
3.4621092787535 2.58640016216471
3.46860479334779 2.5710049231042
3.47510030794207 2.5710049231042
3.48159582253635 2.5556096840437
3.48809133713064 2.5402144449832
3.49458685172492 2.5556096840437
3.50108236631921 2.5402144449832
3.50757788091349 2.5402144449832
3.51407339550778 2.5556096840437
3.52056891010206 2.5556096840437
3.52706442469634 2.5710049231042
3.53355993929063 2.5710049231042
3.54005545388491 2.60179540122521
3.5465509684792 2.61719064028572
3.55304648307348 2.64798111840673
3.55954199766777 2.66337635746723
3.56603751226205 2.69416683558824
3.57253302685633 2.70956207464874
3.57902854145062 2.72495731370925
3.5855240560449 2.74035255276975
3.59201957063919 2.72495731370925
3.59851508523347 2.72495731370925
3.60501059982776 2.72495731370925
3.61150611442204 2.74035255276975
3.61800162901632 2.74035255276975
3.62449714361061 2.74035255276975
3.63099265820489 2.74035255276975
3.63748817279918 2.75574779183026
3.64398368739346 2.75574779183026
3.65047920198775 2.75574779183026
3.65697471658203 2.75574779183026
3.66347023117631 2.77114303089076
3.6699657457706 2.78653826995126
3.67646126036488 2.78653826995126
3.68295677495917 2.77114303089076
3.68945228955345 2.77114303089076
3.69594780414773 2.75574779183026
3.70244331874202 2.75574779183026
3.7089388333363 2.74035255276975
3.71543434793059 2.74035255276975
3.72192986252487 2.74035255276975
3.72842537711916 2.74035255276975
3.73492089171344 2.72495731370925
3.74141640630772 2.72495731370925
3.74791192090201 2.72495731370925
3.75440743549629 2.70956207464874
3.76090295009058 2.69416683558824
3.76739846468486 2.69416683558824
3.77389397927915 2.69416683558824
3.78038949387343 2.69416683558824
3.78688500846771 2.67877159652773
3.793380523062 2.67877159652773
3.79987603765628 2.66337635746723
3.80637155225057 2.66337635746723
3.81286706684485 2.66337635746723
3.81936258143913 2.66337635746723
3.82585809603342 2.66337635746723
3.8323536106277 2.66337635746723
3.83884912522199 2.66337635746723
3.84534463981627 2.66337635746723
3.85184015441056 2.66337635746723
3.85833566900484 2.66337635746723
3.86483118359912 2.66337635746723
3.87132669819341 2.63258587934622
3.87782221278769 2.61719064028572
3.88431772738198 2.60179540122521
3.89081324197626 2.5710049231042
3.89730875657055 2.5556096840437
3.90380427116483 2.52481920592269
3.91029978575911 2.50942396686219
3.9167953003534 2.49402872780168
3.92329081494768 2.47863348874118
3.92978632954197 2.44784301062017
3.93628184413625 2.43244777155967
3.94277735873054 2.41705253249916
3.94927287332482 2.40165729343866
3.9557683879191 2.38626205437815
3.96226390251339 2.35547157625715
3.96875941710767 2.30928585907563
3.97525493170196 2.27849538095462
3.98175044629624 2.23230966377311
3.98824596089052 2.1861239465916
3.99474147548481 2.13993822941009
4.00123699007909 2.09375251222857
4.00773250467338 2.06296203410757
4.01422801926766 2.01677631692605
4.02072353386195 1.98598583880504
4.02721904845623 1.95519536068404
4.03371456305051 1.92440488256303
4.0402100776448 1.89361440444202
4.04670559223908 1.86282392632101
4.05320110683337 1.8320334482
4.05969662142765 1.80124297007899
4.06619213602194 1.80124297007899
4.07268765061622 1.77045249195799
4.0791831652105 1.73966201383698
4.08567867980479 1.72426677477647
4.09217419439907 1.69347629665546
4.09866970899336 1.67808105759496
4.10516522358764 1.66268581853446
4.11166073818193 1.64729057947395
4.11815625277621 1.64729057947395
4.12465176737049 1.64729057947395
4.13114728196478 1.64729057947395
4.13764279655906 1.61650010135294
4.14413831115335 1.60110486229244
4.15063382574763 1.58570962323193
4.15712934034192 1.55491914511093
4.1636248549362 1.53798438214437
4.17012036953048 1.51797057136572
4.17661588412477 1.50257533230521
4.18311139871905 1.47948247371446
4.18960691331334 1.46100818684185
4.19610242790762 1.43329675653294
4.2025979425019 1.40404580231798
4.20909345709619 1.38249246763328
4.21558897169047 1.36555770466672
4.22208448628476 1.35324151341832
4.22858000087904 1.34862294170017
4.23507551547333 1.33168817873362
4.24157103006761 1.31321389186101
4.24806654466189 1.30089770061261
4.25456205925618 1.27780484202185
4.26105757385046 1.25009341171294
4.26755308844475 1.22546102921614
4.27404860303903 1.21314483796773
4.28054411763332 1.21468436187378
4.2870396322276 1.18543340765883
4.29353514682188 1.16234054906807
4.30003066141617 1.14540578610151
4.30652617601045 1.13462911875916
4.31302169060474 1.12385245141681
4.31951720519902 1.1084572123563
4.32601271979331 1.09152244938975
4.33250823438759 1.0869038776716
4.33900374898187 1.08536435376555
4.34549926357616 1.07920625814135
4.35199477817044 1.06535054298689
4.35849029276473 1.06381101908084
4.36498580735901 1.05611339955059
4.3714813219533 1.04379720830219
4.37797683654758 1.02840196924168
4.38447235114186 1.01300673018118
4.39096786573615 1.00684863455698
4.39746338033043 0.994532443308573
4.40395889492472 0.977597680342018
4.410454409519 0.952965297845211
4.41694992411329 0.925253867536304
4.42344543870757 0.902161008945547
4.42994095330185 0.886765769885043
4.43643646789614 0.87598910254269
4.44293198249042 0.860593863482186
4.44942749708471 0.786696715991766
4.45592301167899 0.769761953025211
4.46241852627328 0.742050522716303
4.46891404086756 0.712799568501345
4.47540955546184 0.695864805534791
4.48190507005613 0.682009090380337
4.48840058465041 0.671232423037984
4.4948960992447 0.660455755695631
4.50139161383898 0.648139564447228
4.50788712843327 0.637362897104875
4.51438264302755 0.62196765804437
4.52087815762183 0.611190990702018
4.52737367221612 0.603493371171765
4.5338691868104 0.591177179923362
4.54036470140469 0.588098132111261
4.54686021599897 0.578860988674959
4.55335573059326 0.563465749614455
4.55985124518754 0.552689082272101
4.56634675978182 0.538833367117648
4.57284227437611 0.529596223681345
4.57933778897039 0.532675271493446
4.58583330356467 0.529596223681345
4.59232881815896 0.518819556338992
4.59882433275324 0.512661460714791
4.60531984734753 0.506503365090589
4.61181536194181 0.491108126030085
4.6183108765361 0.477252410875631
4.62480639113038 0.468015267439328
4.63130190572466 0.457238600096975
4.63779742031895 0.444922408848572
4.64429293491323 0.426448121975967
4.65078844950752 0.40181573947916
4.6572839641018 0.369485737452101
4.66377947869609 0.352550974485547
4.67027499329037 0.338695259331093
4.67677050788465 0.341774307143194
4.68326602247894 0.343313831049244
4.68976153707322 0.351011450579496
4.69625705166751 0.351011450579496
4.70275256626179 0.355630022297648
4.70924808085608 0.367946213546051
4.71574359545036 0.386420500418656
4.72223911004464 0.403355263385211
4.72873462463893 0.420290026351765
4.73523013923321 0.43722478931832
4.7417256538275 0.448001456660673
4.74822116842178 0.460317647909076
4.75471668301607 0.471094315251429
4.76121219761035 0.481870982593782
4.76770771220463 0.489568602124034
4.77420322679892 0.492647649936135
4.7806987413932 0.495726697748236
4.78719425598749 0.497266221654286
4.79368977058177 0.503424317278488
4.80018528517606 0.503424317278488
4.80668079977034 0.501884793372438
4.81317631436462 0.51112193680874
4.81967182895891 0.517280032432942
4.82616734355319 0.526517175869244
4.83266285814748 0.543451938835799
4.83915837274176 0.560386701802354
4.84565388733605 0.571163369144707
4.85214940193033 0.581940036487059
4.85864491652461 0.595795751641513
4.8651404311189 0.606572418983866
4.87163594571318 0.625046705856471
};
%\addlegendentry{\footnotesize{Ca}}
\addplot [ultra thick, navy]
table {%
0.0389359777415991 0.271984951046591
0.0519146369887988 0.258886525642081
0.0648932962359985 0.329001626336812
0.0778719554831982 0.345952529801472
0.0908506147303979 0.394493753359362
0.103829273977598 0.446887454977402
0.116807933224797 0.531641972300703
0.129786592471997 0.608691533503703
0.142765251719197 0.671872173690163
0.155743910966396 0.721183892860083
0.168722570213596 0.816725348751804
0.181701229460796 0.893774909954804
0.194679888707995 0.978529427278105
0.207658547955195 1.0401690762405
0.220637207202395 1.10951368132321
0.233615866449595 1.17885828640591
0.246594525696794 1.23279297924801
0.259573184943994 1.29443262821041
0.272551844191194 1.34836732105251
0.285530503438393 1.41771192613521
0.298509162685593 1.48705653121791
0.311487821932793 1.52558131181941
0.324466481179993 1.55640113630061
0.337445140427192 1.61033582914271
0.350423799674392 1.66427052198481
0.363402458921592 1.71050025870661
0.376381118168791 1.74132008318781
0.389359777415991 1.78754981990961
0.402338436663191 1.82607460051111
0.41531709591039 1.88000929335321
0.42829575515759 1.93394398619531
0.44127441440479 1.97246876679681
0.45425307365199 2.02640345963891
0.467231732899189 2.08033815248101
0.480210392146389 2.12656788920281
0.493189051393589 2.15738771368401
0.506167710640788 2.18820753816521
0.519146369887988 2.18820753816521
0.532125029135188 2.18820753816521
0.545103688382387 2.20361745040581
0.558082347629587 2.22673231876671
0.571061006876787 2.24214223100731
0.584039666123987 2.26525709936821
0.597018325371186 2.29607692384941
0.609996984618386 2.32689674833061
0.622975643865586 2.38083144117271
0.635954303112785 2.43476613401481
0.648932962359985 2.49640578297721
0.661911621607185 2.55034047581931
0.674890280854385 2.60427516866141
0.687868940101584 2.65050490538321
0.700847599348784 2.70443959822531
0.713826258595983 2.77378420330801
0.726804917843183 2.82771889615011
0.739783577090383 2.89706350123281
0.752762236337583 2.96640810631551
0.765740895584782 3.04345766751851
0.778719554831982 3.12050722872151
0.791698214079182 3.18985183380421
0.804676873326381 3.25149148276662
0.817655532573581 3.30542617560872
0.830634191820781 3.36706582457112
0.843612851067981 3.42870547353352
0.85659151031518 3.48264016637562
0.86957016956238 3.55198477145832
0.88254882880958 3.61362442042072
0.895527488056779 3.65214920102222
0.908506147303979 3.69067398162372
0.921484806551179 3.72149380610492
0.934463465798379 3.94493753359362
0.947442125045578 3.98346231419512
0.960420784292778 4.02969205091692
0.973399443539977 4.06051187539812
0.986378102787177 4.07592178763872
0.999356762034377 4.07592178763872
1.01233542128158 4.06821683151842
1.02531408052878 4.08362674375902
1.03829273977598 4.08362674375902
1.05127139902318 4.08362674375902
1.06425005827038 4.07592178763872
1.07722871751758 4.05280691927782
1.09020737676477 4.01428213867632
1.10318603601197 3.98346231419512
1.11616469525917 3.95264248971392
1.12914335450637 3.92182266523272
1.14212201375357 3.90641275299212
1.15510067300077 3.86788797239062
1.16807933224797 3.83706814790942
1.18105799149517 3.80624832342822
1.19403665074237 3.79083841118762
1.20701530998957 3.76001858670642
1.21999396923677 3.73690371834552
1.23297262848397 3.71378884998462
1.24595128773117 3.69067398162372
1.25892994697837 3.66755911326282
1.27190860622557 3.62903433266132
1.28488726547277 3.60591946430042
1.29786592471997 3.57509963981922
1.31084458396717 3.55198477145832
1.32382324321437 3.52116494697712
1.33680190246157 3.48264016637562
1.34978056170877 3.44411538577412
1.36275922095597 3.39788564905232
1.37573788020317 3.34395095621022
1.38871653945037 3.28231130724782
1.40169519869757 3.21296670216512
1.41467385794477 3.16673696544332
1.42765251719197 3.15903200932302
1.44063117643917 3.15903200932302
1.45360983568637 3.17444192156362
1.46658849493357 3.18985183380421
1.47956715418077 3.18985183380421
1.49254581342797 3.20526174604482
1.50552447267517 3.21296670216512
1.51850313192236 3.23608157052602
1.53148179116956 3.29001626336812
1.54446045041676 3.32854104396962
1.55743910966396 3.37477078069142
1.57041776891116 3.42100051741322
1.58339642815836 3.45952529801472
1.59637508740556 3.49805007861622
1.60935374665276 3.53657485921772
1.62233240589996 3.55968972757862
1.63531106514716 3.59050955205982
1.64828972439436 3.60591946430042
1.66126838364156 3.60591946430042
1.67424704288876 3.60591946430042
1.68722570213596 3.59821450818012
1.70020436138316 3.59050955205982
1.71318302063036 3.60591946430042
1.72616167987756 3.60591946430042
1.73914033912476 3.60591946430042
1.75211899837196 3.62903433266132
1.76509765761916 3.62903433266132
1.77807631686636 3.62132937654102
1.79105497611356 3.59821450818012
1.80403363536076 3.58280459593952
1.81701229460796 3.57509963981922
1.82999095385516 3.55198477145832
1.84296961310236 3.52116494697712
1.85594827234956 3.49805007861622
1.86892693159676 3.47493521025532
1.88190559084396 3.45182034189442
1.89488425009116 3.42870547353352
1.90786290933836 3.41329556129292
1.92084156858556 3.39788564905232
1.93382022783276 3.39788564905232
1.94679888707995 3.40559060517262
1.95977754632715 3.39788564905232
1.97275620557435 3.40559060517262
1.98573486482155 3.43641042965382
1.99871352406875 3.45952529801472
2.01169218331595 3.46723025413502
2.02467084256315 3.48264016637562
2.03764950181035 3.51345999085682
2.05062816105755 3.53657485921772
2.06360682030475 3.55968972757862
2.07658547955195 3.58280459593952
2.08956413879915 3.62132937654102
2.10254279804635 3.64444424490192
2.11552145729355 3.65214920102222
2.12850011654075 3.64444424490192
2.14147877578795 3.62132937654102
2.15445743503515 3.59821450818012
2.16743609428235 3.60591946430042
2.18041475352955 3.58280459593952
2.19339341277675 3.58280459593952
2.20637207202395 3.56739468369892
2.21935073127115 3.54427981533802
2.23232939051835 3.52116494697712
2.24530804976555 3.51345999085682
2.25828670901275 3.51345999085682
2.27126536825995 3.50575503473652
2.28424402750715 3.49805007861622
2.29722268675435 3.48264016637562
2.31020134600155 3.45952529801472
2.32318000524875 3.42100051741322
2.33615866449595 3.39018069293202
2.34913732374315 3.34395095621022
2.36211598299035 3.29001626336812
2.37509464223755 3.23608157052602
2.38807330148474 3.19755678992452
2.40105196073194 3.15132705320271
2.41403061997914 3.12050722872151
2.42700927922634 3.09739236036062
2.43998793847354 3.07427749199971
2.45296659772074 3.05116262363881
2.46594525696794 3.02804775527791
2.47892391621514 3.02034279915761
2.49190257546234 3.01263784303731
2.50488123470954 2.98952297467641
2.51785989395674 2.95099819407491
2.53083855320394 2.91247341347341
2.54381721245114 2.89706350123281
2.55679587169834 2.88165358899221
2.56977453094554 2.85853872063131
2.58275319019274 2.82001394002981
2.59573184943994 2.78919411554861
2.60871050868714 2.76607924718771
2.62168916793434 2.75066933494711
2.63466782718154 2.73525942270651
2.64764648642874 2.73525942270651
2.66062514567594 2.75066933494711
2.67360380492314 2.75066933494711
2.68658246417034 2.73525942270651
2.69956112341754 2.72755446658621
2.71253978266474 2.72755446658621
2.72551844191194 2.73525942270651
2.73849710115914 2.75066933494711
2.75147576040634 2.78148915942831
2.76445441965354 2.78919411554861
2.77743307890074 2.79689907166891
2.79041173814794 2.80460402778921
2.80339039739514 2.78919411554861
2.81636905664233 2.78148915942831
2.82934771588953 2.78148915942831
2.84232637513673 2.78148915942831
2.85530503438393 2.78148915942831
2.86828369363113 2.77378420330801
2.88126235287833 2.75066933494711
2.89424101212553 2.72755446658621
2.90721967137273 2.70443959822531
2.92019833061993 2.68132472986441
2.93317698986713 2.65820986150351
2.94615564911433 2.62739003702231
2.95913430836153 2.60427516866141
2.97211296760873 2.55804543193961
2.98509162685593 2.52722560745841
2.99807028610313 2.48870082685691
3.01104894535033 2.45788100237571
3.02402760459753 2.42706117789451
3.03700626384473 2.41165126565391
3.04998492309193 2.40394630953361
3.06296358233913 2.38853639729301
3.07594224158633 2.38083144117271
3.08892090083353 2.37312648505241
3.10189956008073 2.38083144117271
3.11487821932793 2.40394630953361
3.12785687857513 2.43476613401481
3.14083553782233 2.44247109013511
3.15381419706953 2.48870082685691
3.16679285631673 2.52722560745841
3.17977151556393 2.55034047581931
3.19275017481113 2.57345534418021
3.20572883405833 2.58886525642081
3.21870749330553 2.61968508090201
3.23168615255273 2.65050490538321
3.24466481179993 2.67361977374411
3.25764347104712 2.69673464210501
3.27062213029432 2.70443959822531
3.28360078954152 2.68902968598471
3.29657944878872 2.65050490538321
3.30955810803592 2.62739003702231
3.32253676728312 2.61198012478171
3.33551542653032 2.62739003702231
3.34849408577752 2.58116030030051
3.36147274502472 2.55804543193961
3.37445140427192 2.54263551969901
3.38743006351912 2.53493056357871
3.40040872276632 2.53493056357871
3.41338738201352 2.53493056357871
3.42636604126072 2.55034047581931
3.43934470050792 2.56575038805991
3.45232335975512 2.57345534418021
3.46530201900232 2.58116030030051
3.47828067824952 2.58886525642081
3.49125933749672 2.58886525642081
3.50423799674392 2.58886525642081
3.51721665599112 2.58116030030051
3.53019531523832 2.57345534418021
3.54317397448552 2.57345534418021
3.55615263373272 2.57345534418021
3.56913129297992 2.58116030030051
3.58210995222712 2.58116030030051
3.59508861147432 2.58116030030051
3.60806727072152 2.56575038805991
3.62104592996872 2.55804543193961
3.63402458921592 2.55034047581931
3.64700324846312 2.53493056357871
3.65998190771032 2.51952065133811
3.67296056695752 2.51181569521781
3.68593922620472 2.48870082685691
3.69891788545192 2.46558595849601
3.71189654469911 2.42706117789451
3.72487520394631 2.39624135341331
3.73785386319351 2.38083144117271
3.75083252244071 2.35771657281181
3.76381118168791 2.33460170445091
3.77678984093511 2.30378187996971
3.78976850018231 2.27296205548851
3.80274715942951 2.24214223100731
3.81572581867671 2.21132240652611
3.82870447792391 2.17279762592461
3.84168313717111 2.14197780144341
3.85466179641831 2.08804310860131
3.86764045566551 2.04181337187951
3.88061911491271 1.97246876679681
3.89359777415991 1.90312416171411
3.90657643340711 1.84918946887201
3.91955509265431 1.81066468827051
3.93253375190151 1.77984486378931
3.94551241114871 1.75672999542841
3.95849107039591 1.72591017094721
3.97146972964311 1.71050025870661
3.98444838889031 1.69509034646601
3.99742704813751 1.68738539034571
4.01040570738471 1.66427052198481
4.02338436663191 1.64886060974421
4.03636302587911 1.64115565362391
4.04934168512631 1.64886060974421
4.06232034437351 1.61033582914271
4.07529900362071 1.57181104854121
4.08827766286791 1.54099122406001
4.10125632211511 1.48705653121791
4.1142349813623 1.45623670673671
4.1272136406095 1.41771192613521
4.1401922998567 1.37148218941341
4.1531709591039 1.33295740881191
4.1661496183511 1.28672767209011
4.1791282775983 1.24820289148861
4.1921069368455 1.20197315476681
4.2050855960927 1.17885828640591
4.2180642553399 1.15574341804501
4.2310429145871 1.14033350580441
4.2440215738343 1.12492359356381
4.2570002330815 1.10180872520291
4.2699788923287 1.07098890072171
4.2829575515759 1.0478740323608
4.2959362108231 1.0247591639999
4.3089148700703 0.986234383398405
4.3218935293175 0.947709602796905
4.3348721885647 0.916889778315704
4.3478508478119 0.886069953834504
4.3608295070591 0.847545173233004
4.3738081663063 0.801315436511204
4.3867868255535 0.761249664685644
4.3997654848007 0.718872406023993
4.4127441440479 0.662626226345803
4.4257228032951 0.619478472072123
4.4387014625423 0.591740630039043
4.4516801217895 0.556297831885663
4.4646587810367 0.519314042508223
4.4776374402839 0.478477775070632
4.4906160995311 0.457674393545822
4.5035947587783 0.450739933037552
4.5165734180255 0.436100516408982
4.5295520772727 0.425313577840562
4.5425307365199 0.416067630496202
4.5555093957671 0.408362674375902
4.56848805501429 0.399887222643572
4.58146671426149 0.400657718255602
4.59444537350869 0.405280691927782
4.60742403275589 0.425313577840562
4.62040269200309 0.439952994469132
4.63338135125029 0.449969437425522
4.64636001049749 0.456903897933792
4.65933866974469 0.459985880381912
4.67231732899189 0.464608854054092
4.68529598823909 0.476166288234542
4.69827464748629 0.487723722414992
4.71125330673349 0.493117191699202
4.72423196598069 0.496199174147322
4.73721062522789 0.490805704863112
4.75018928447509 0.481559757518752
4.76316794372229 0.476166288234542
4.77614660296949 0.480018766294692
4.78912526221669 0.467690836502212
4.80210392146389 0.460756375993942
4.81508258071109 0.460756375993942
4.82806123995829 0.461526871605972
4.84103989920549 0.467690836502212
4.85401855845269 0.488494218027022
4.86699721769989 0.519314042508223
4.87997587694709 0.586347160754833
4.89295453619429 0.602527568607463
4.90593319544149 0.637970366760843
4.91891185468869 0.661085235121743
4.93189051393589 0.699610015723243
};
%\addlegendentry{\footnotesize{Cb}}
\addplot [navy]
table {%
1.6272984276744 3.87144723602016
1.63055302452975 3.87144723602016
1.6338076213851 3.87144723602016
1.63706221824045 3.87144723602016
1.64031681509579 3.87144723602016
1.64357141195114 3.84072146430571
1.64682600880649 3.80999569259127
1.65008060566184 3.80999569259127
1.65333520251719 3.80999569259127
1.65658979937254 3.77926992087682
1.65984439622789 3.77926992087682
1.66309899308324 3.77926992087682
1.66635358993858 3.77926992087682
1.66960818679393 3.77926992087682
1.67286278364928 3.77926992087682
1.67611738050463 3.77926992087682
1.67937197735998 3.77926992087682
1.68262657421533 3.77926992087682
1.68588117107068 3.77926992087682
1.68913576792603 3.77926992087682
1.69239036478137 3.77926992087682
1.69564496163672 3.74854414916237
1.69889955849207 3.74854414916237
1.70215415534742 3.74854414916237
1.70540875220277 3.74854414916237
1.70866334905812 3.74854414916237
1.71191794591347 3.74854414916237
1.71517254276882 3.71781837744793
1.71842713962417 3.71781837744793
1.72168173647951 3.71781837744793
1.72493633333486 3.71781837744793
1.72819093019021 3.71781837744793
1.73144552704556 3.71781837744793
1.73470012390091 3.71781837744793
1.73795472075626 3.71781837744793
1.74120931761161 3.74854414916237
1.74446391446696 3.77926992087682
1.7477185113223 3.77926992087682
1.75097310817765 3.80999569259127
1.754227705033 3.84072146430571
1.75748230188835 3.84072146430571
1.7607368987437 3.87144723602016
1.76399149559905 3.87144723602016
1.7672460924544 3.9021730077346
1.77050068930975 3.9021730077346
1.7737552861651 3.93289877944905
1.77700988302044 3.93289877944905
1.78026447987579 3.93289877944905
1.78351907673114 3.93289877944905
1.78677367358649 3.96362455116349
1.79002827044184 3.96362455116349
1.79328286729719 3.96362455116349
1.79653746415254 3.99435032287794
1.79979206100789 3.99435032287794
1.80304665786323 4.02507609459239
1.80630125471858 4.02507609459239
1.80955585157393 4.02507609459239
1.81281044842928 4.05580186630683
1.81606504528463 4.05580186630683
1.81931964213998 4.08652763802128
1.82257423899533 4.08652763802128
1.82582883585068 4.08652763802128
1.82908343270602 4.11725340973572
1.83233802956137 4.11725340973572
1.83559262641672 4.11725340973572
1.83884722327207 4.11725340973572
1.84210182012742 4.11725340973572
1.84535641698277 4.14797918145017
1.84861101383812 4.14797918145017
1.85186561069347 4.14797918145017
1.85512020754882 4.14797918145017
1.85837480440416 4.14797918145017
1.86162940125951 4.14797918145017
1.86488399811486 4.14797918145017
1.86813859497021 4.11725340973572
1.87139319182556 4.11725340973572
1.87464778868091 4.11725340973572
1.87790238553626 4.11725340973572
1.88115698239161 4.11725340973572
1.88441157924695 4.08652763802128
1.8876661761023 4.08652763802128
1.89092077295765 4.08652763802128
1.894175369813 4.08652763802128
1.89742996666835 4.05580186630683
1.9006845635237 4.08652763802128
1.90393916037905 4.08652763802128
1.9071937572344 4.11725340973572
1.91044835408974 4.11725340973572
1.91370295094509 4.11725340973572
1.91695754780044 4.14797918145017
1.92021214465579 4.14797918145017
1.92346674151114 4.17870495316461
1.92672133836649 4.20943072487906
1.92997593522184 4.20943072487906
1.93323053207719 4.20943072487906
1.93648512893253 4.20943072487906
1.93973972578788 4.24015649659351
1.94299432264323 4.24015649659351
1.94624891949858 4.24015649659351
1.94950351635393 4.24015649659351
1.95275811320928 4.24015649659351
1.95601271006463 4.24015649659351
1.95926730691998 4.24015649659351
1.96252190377533 4.24015649659351
1.96577650063067 4.24015649659351
1.96903109748602 4.27088226830795
1.97228569434137 4.27088226830795
1.97554029119672 4.3016080400224
1.97879488805207 4.3016080400224
1.98204948490742 4.33233381173684
1.98530408176277 4.33233381173684
1.98855867861812 4.36305958345129
1.99181327547346 4.39378535516573
1.99506787232881 4.42451112688018
1.99832246918416 4.42451112688018
2.00157706603951 4.42451112688018
2.00483166289486 4.45523689859463
2.00808625975021 4.45523689859463
2.01134085660556 4.48596267030907
2.01459545346091 4.48596267030907
2.01785005031625 4.48596267030907
2.0211046471716 4.51668844202352
2.02435924402695 4.51668844202352
2.0276138408823 4.51668844202352
2.03086843773765 4.54741421373796
2.034123034593 4.57813998545241
2.03737763144835 4.57813998545241
2.0406322283037 4.57813998545241
2.04388682515905 4.57813998545241
2.04714142201439 4.57813998545241
2.05039601886974 4.57813998545241
2.05365061572509 4.57813998545241
2.05690521258044 4.54741421373796
2.06015980943579 4.57813998545241
2.06341440629114 4.57813998545241
2.06666900314649 4.57813998545241
2.06992360000184 4.57813998545241
2.07317819685718 4.57813998545241
2.07643279371253 4.57813998545241
2.07968739056788 4.60886575716685
2.08294198742323 4.60886575716685
2.08619658427858 4.6395915288813
2.08945118113393 4.6395915288813
2.09270577798928 4.67031730059575
2.09596037484463 4.67031730059575
2.09921497169997 4.6395915288813
2.10246956855532 4.6395915288813
2.10572416541067 4.6395915288813
2.10897876226602 4.6395915288813
2.11223335912137 4.60886575716685
2.11548795597672 4.57813998545241
2.11874255283207 4.57813998545241
2.12199714968742 4.57813998545241
2.12525174654277 4.54741421373796
2.12850634339811 4.54741421373796
2.13176094025346 4.51668844202352
2.13501553710881 4.48596267030907
2.13827013396416 4.45523689859463
2.14152473081951 4.42451112688018
2.14477932767486 4.39378535516573
2.14803392453021 4.39378535516573
2.15128852138556 4.36305958345129
2.1545431182409 4.36305958345129
2.15779771509625 4.33233381173684
2.1610523119516 4.33233381173684
2.16430690880695 4.33233381173684
2.1675615056623 4.33233381173684
2.17081610251765 4.33233381173684
2.174070699373 4.3016080400224
2.17732529622835 4.3016080400224
2.18057989308369 4.27088226830795
2.18383448993904 4.27088226830795
2.18708908679439 4.24015649659351
2.19034368364974 4.20943072487906
2.19359828050509 4.14797918145017
2.19685287736044 4.11725340973572
2.20010747421579 4.11725340973572
2.20336207107114 4.11725340973572
2.20661666792649 4.08652763802128
2.20987126478183 4.08652763802128
2.21312586163718 4.05580186630683
2.21638045849253 4.08652763802128
2.21963505534788 4.08652763802128
2.22288965220323 4.08652763802128
2.22614424905858 4.08652763802128
2.22939884591393 4.08652763802128
2.23265344276928 4.05580186630683
2.23590803962462 3.99435032287794
2.23916263647997 3.93289877944905
2.24241723333532 3.93289877944905
2.24567183019067 3.9021730077346
2.24892642704602 3.9021730077346
2.25218102390137 3.87144723602016
2.25543562075672 3.87144723602016
2.25869021761207 3.87144723602016
2.26194481446742 3.87144723602016
2.26519941132276 3.87144723602016
2.26845400817811 3.9021730077346
2.27170860503346 3.96362455116349
2.27496320188881 3.99435032287794
2.27821779874416 3.99435032287794
2.28147239559951 4.02507609459239
2.28472699245486 4.05580186630683
2.28798158931021 4.05580186630683
2.29123618616555 4.05580186630683
2.2944907830209 4.02507609459239
2.29774537987625 4.02507609459239
2.3009999767316 4.02507609459239
2.30425457358695 4.05580186630683
2.3075091704423 4.02507609459239
2.31076376729765 3.99435032287794
2.314018364153 3.93289877944905
2.31727296100834 3.93289877944905
2.32052755786369 3.9021730077346
2.32378215471904 3.9021730077346
2.32703675157439 3.9021730077346
2.33029134842974 3.9021730077346
2.33354594528509 3.9021730077346
2.33680054214044 3.9021730077346
2.34005513899579 3.9021730077346
2.34330973585113 3.9021730077346
2.34656433270648 3.93289877944905
2.34981892956183 3.93289877944905
2.35307352641718 3.96362455116349
2.35632812327253 3.93289877944905
2.35958272012788 3.93289877944905
2.36283731698323 3.9021730077346
2.36609191383858 3.84072146430571
2.36934651069393 3.84072146430571
2.37260110754927 3.80999569259127
2.37585570440462 3.80999569259127
2.37911030125997 3.77926992087682
2.38236489811532 3.74854414916237
2.38561949497067 3.71781837744793
2.38887409182602 3.68709260573348
2.39212868868137 3.68709260573348
2.39538328553672 3.68709260573348
2.39863788239206 3.65636683401904
2.40189247924741 3.65636683401904
2.40514707610276 3.62564106230459
2.40840167295811 3.59491529059015
2.41165626981346 3.5641895188757
2.41491086666881 3.53346374716125
2.41816546352416 3.50273797544681
2.42142006037951 3.53346374716125
2.42467465723485 3.53346374716125
2.4279292540902 3.53346374716125
2.43118385094555 3.5641895188757
2.4344384478009 3.59491529059015
2.43769304465625 3.62564106230459
2.4409476415116 3.65636683401904
2.44420223836695 3.68709260573348
2.4474568352223 3.71781837744793
2.45071143207764 3.74854414916237
2.45396602893299 3.77926992087682
2.45722062578834 3.80999569259127
2.46047522264369 3.80999569259127
2.46372981949904 3.80999569259127
2.46698441635439 3.77926992087682
2.47023901320974 3.77926992087682
2.47349361006509 3.74854414916237
2.47674820692044 3.71781837744793
2.48000280377578 3.71781837744793
2.48325740063113 3.68709260573348
2.48651199748648 3.62564106230459
2.48976659434183 3.5641895188757
2.49302119119718 3.53346374716125
2.49627578805253 3.53346374716125
2.49953038490788 3.50273797544681
2.50278498176323 3.47201220373236
2.50603957861857 3.44128643201792
2.50929417547392 3.47201220373236
2.51254877232927 3.47201220373236
2.51580336918462 3.47201220373236
2.51905796603997 3.44128643201792
2.52231256289532 3.44128643201792
2.52556715975067 3.44128643201792
2.52882175660602 3.44128643201792
2.53207635346137 3.41056066030347
2.53533095031671 3.37983488858903
2.53858554717206 3.41056066030347
2.54184014402741 3.41056066030347
2.54509474088276 3.37983488858903
2.54834933773811 3.34910911687458
2.55160393459346 3.34910911687458
2.55485853144881 3.34910911687458
2.55811312830416 3.37983488858903
2.5613677251595 3.41056066030347
2.56462232201485 3.44128643201792
2.5678769188702 3.44128643201792
2.57113151572555 3.50273797544681
2.5743861125809 3.50273797544681
2.57764070943625 3.53346374716125
2.5808953062916 3.5641895188757
2.58414990314695 3.62564106230459
2.58740450000229 3.65636683401904
2.59065909685764 3.68709260573348
2.59391369371299 3.68709260573348
2.59716829056834 3.68709260573348
2.60042288742369 3.68709260573348
2.60367748427904 3.68709260573348
2.60693208113439 3.68709260573348
2.61018667798974 3.65636683401904
2.61344127484508 3.65636683401904
2.61669587170043 3.62564106230459
2.61995046855578 3.59491529059015
2.62320506541113 3.59491529059015
2.62645966226648 3.5641895188757
2.62971425912183 3.53346374716125
2.63296885597718 3.50273797544681
2.63622345283253 3.47201220373236
2.63947804968788 3.41056066030347
2.64273264654322 3.37983488858903
2.64598724339857 3.37983488858903
2.64924184025392 3.37983488858903
2.65249643710927 3.34910911687458
2.65575103396462 3.31838334516014
2.65900563081997 3.28765757344569
2.66226022767532 3.28765757344569
2.66551482453067 3.25693180173124
2.66876942138601 3.25693180173124
2.67202401824136 3.25693180173124
2.67527861509671 3.25693180173124
2.67853321195206 3.2262060300168
2.68178780880741 3.2262060300168
2.68504240566276 3.16475448658791
2.68829700251811 3.13402871487346
2.69155159937346 3.13402871487346
2.69480619622881 3.10330294315902
2.69806079308415 3.10330294315902
2.7013153899395 3.10330294315902
2.70456998679485 3.10330294315902
2.7078245836502 3.07257717144457
2.71107918050555 3.06028686275879
2.7143337773609 3.06335943993024
2.71758837421625 3.06028686275879
2.72084297107159 3.06950459427312
2.72409756792694 3.07257717144457
2.72735216478229 3.10330294315902
2.73060676163764 3.07257717144457
2.73386135849299 3.06643201710168
2.73711595534834 3.0541417084159
2.74037055220369 3.03877882255868
2.74362514905904 3.02034335953001
2.74687974591439 3.01727078235857
2.75013434276973 3.00805305084423
2.75338893962508 3.00805305084423
2.75664353648043 3.01112562801568
2.75989813333578 3.01419820518712
2.76315273019113 3.01419820518712
2.76640732704648 3.01112562801568
2.76966192390183 3.01112562801568
2.77291652075718 3.01112562801568
2.77617111761252 3.02956109104435
2.77942571446787 3.07257717144457
2.78268031132322 3.10330294315902
2.78593490817857 3.10330294315902
2.78918950503392 3.13402871487346
2.79244410188927 3.13402871487346
2.79569869874462 3.10330294315902
2.79895329559997 3.10330294315902
2.80220789245532 3.13402871487346
2.80546248931066 3.16475448658791
2.80871708616601 3.16475448658791
2.81197168302136 3.16475448658791
2.81522627987671 3.10330294315902
2.81848087673206 3.07257717144457
2.82173547358741 3.03877882255868
2.82499007044276 3.00498047367279
2.82824466729811 2.98039985630123
2.83149926415345 2.98347243347268
2.8347538610088 2.98961758781557
2.83800845786415 2.98961758781557
2.8412630547195 2.9711821247869
2.84451765157485 2.95889181610112
2.8477722484302 2.96503697044401
2.85102684528555 2.98961758781557
2.8542814421409 3.02341593670146
2.85753603899624 3.05721428558735
2.86079063585159 3.07257717144457
2.86404523270694 3.10330294315902
2.86729982956229 3.10330294315902
2.87055442641764 3.10330294315902
2.87380902327299 3.10330294315902
2.87706362012834 3.10330294315902
2.88031821698369 3.10330294315902
2.88357281383904 3.07257717144457
2.88682741069438 3.06335943993024
2.89008200754973 3.0541417084159
2.89333660440508 3.04799655407301
2.89659120126043 3.03570624538723
2.89984579811578 3.02034335953001
2.90310039497113 3.01419820518712
2.90635499182648 3.00190789650134
2.90960958868183 2.98039985630123
2.91286418553717 2.96196439327257
2.91611878239252 2.95274666175823
2.91937337924787 2.95274666175823
2.92262797610322 2.96503697044401
2.92588257295857 2.95889181610112
2.92913716981392 2.95274666175823
2.93239176666927 2.95581923892968
2.93564636352462 2.96810954761545
2.93890096037996 2.98347243347268
2.94215555723531 3.00498047367279
2.94541015409066 3.01419820518712
2.94866475094601 3.00498047367279
2.95191934780136 3.00190789650134
2.95517394465671 3.00805305084423
2.95842854151206 3.00805305084423
2.96168313836741 3.02341593670146
2.96493773522276 3.03263366821579
2.9681923320781 3.02956109104435
2.97144692893345 3.03570624538723
2.9747015257888 3.04492397690157
2.97795612264415 3.04185139973012
2.9812107194995 3.0541417084159
2.98446531635485 3.10330294315902
2.9877199132102 3.10330294315902
2.99097451006555 3.13402871487346
2.99422910692089 3.13402871487346
2.99748370377624 3.13402871487346
3.00073830063159 3.13402871487346
3.00399289748694 3.13402871487346
3.00724749434229 3.10330294315902
3.01050209119764 3.10330294315902
3.01375668805299 3.07257717144457
3.01701128490834 3.07257717144457
3.02026588176368 3.07257717144457
3.02352047861903 3.06643201710168
3.02677507547438 3.04799655407301
3.03002967232973 3.04492397690157
3.03328426918508 3.06335943993024
3.03653886604043 3.07257717144457
3.03979346289578 3.07257717144457
3.04304805975113 3.10330294315902
3.04630265660648 3.13402871487346
3.04955725346182 3.16475448658791
3.05281185031717 3.19548025830235
3.05606644717252 3.2262060300168
3.05932104402787 3.2262060300168
3.06257564088322 3.19548025830235
3.06583023773857 3.16475448658791
3.06908483459392 3.16475448658791
3.07233943144927 3.13402871487346
3.07559402830461 3.13402871487346
3.07884862515996 3.10330294315902
3.08210322201531 3.07257717144457
3.08535781887066 3.05721428558735
3.08861241572601 3.02956109104435
3.09186701258136 3.00805305084423
3.09512160943671 3.01727078235857
3.09837620629206 3.04185139973012
3.1016308031474 3.04185139973012
3.10488540000275 3.02956109104435
3.1081399968581 3.02956109104435
3.11139459371345 3.02956109104435
3.1146491905688 3.03570624538723
3.11790378742415 3.02341593670146
3.1211583842795 3.00190789650134
3.12441298113485 2.98961758781557
3.1276675779902 2.99269016498701
3.13092217484554 3.03570624538723
3.13417677170089 3.06643201710168
3.13743136855624 3.10330294315902
3.14068596541159 3.13402871487346
3.14394056226694 3.13402871487346
3.14719515912229 3.13402871487346
3.15044975597764 3.10330294315902
3.15370435283299 3.10330294315902
3.15695894968833 3.10330294315902
3.16021354654368 3.13402871487346
3.16346814339903 3.13402871487346
3.16672274025438 3.10330294315902
3.16997733710973 3.07257717144457
3.17323193396508 3.06335943993024
3.17648653082043 3.0541417084159
3.17974112767578 3.03263366821579
3.18299572453112 3.03877882255868
3.18625032138647 3.04799655407301
3.18950491824182 3.04492397690157
3.19275951509717 3.02956109104435
3.19601411195252 3.01727078235857
3.19926870880787 3.01419820518712
3.20252330566322 3.01727078235857
3.20577790251857 3.03570624538723
3.20903249937391 3.03877882255868
3.21228709622926 3.03570624538723
3.21554169308461 3.03877882255868
3.21879628993996 3.03263366821579
3.22205088679531 3.0264885138729
3.22530548365066 3.02956109104435
3.22856008050601 3.05106913124446
3.23181467736136 3.05106913124446
3.23506927421671 3.05721428558735
3.23832387107205 3.07257717144457
3.2415784679274 3.10330294315902
3.24483306478275 3.10330294315902
3.2480876616381 3.10330294315902
3.25134225849345 3.13402871487346
3.2545968553488 3.13402871487346
3.2545968553488 3.13402871487346
3.2545968553488 3.16475448658791
3.2545968553488 3.16475448658791
3.2545968553488 3.16475448658791
3.2545968553488 3.19548025830235
3.28714282390229 3.16475448658791
3.28714282390229 3.16475448658791
3.28714282390229 3.16475448658791
3.28714282390229 3.16475448658791
3.28714282390229 3.16475448658791
3.28714282390229 3.19548025830235
3.28714282390229 3.19548025830235
3.28714282390229 3.19548025830235
3.28714282390229 3.19548025830235
3.31968879245577 3.19548025830235
3.31968879245577 3.16475448658791
3.31968879245577 3.16475448658791
3.31968879245577 3.13402871487346
3.31968879245577 3.13402871487346
3.31968879245577 3.13402871487346
3.31968879245577 3.10330294315902
3.31968879245577 3.10330294315902
3.31968879245577 3.07257717144457
3.31968879245577 3.07257717144457
3.31968879245577 3.06643201710168
3.35223476100926 3.03570624538723
3.35223476100926 3.02341593670146
3.35223476100926 3.00805305084423
3.35223476100926 2.99576274215846
3.35223476100926 2.99576274215846
3.35223476100926 2.9988353193299
3.35223476100926 3.01112562801568
3.35223476100926 3.04492397690157
3.35223476100926 3.06028686275879
3.38478072956275 3.07257717144457
3.38478072956275 3.10330294315902
3.38478072956275 3.10330294315902
3.38478072956275 3.07257717144457
3.38478072956275 3.06335943993024
3.38478072956275 3.06643201710168
3.38478072956275 3.06643201710168
3.38478072956275 3.05106913124446
3.38478072956275 3.04185139973012
3.38478072956275 3.01419820518712
3.38478072956275 2.99269016498701
3.41732669811624 2.97425470195834
3.41732669811624 2.95889181610112
3.41732669811624 2.94967408458679
3.41732669811624 2.96810954761545
3.41732669811624 2.98347243347268
3.41732669811624 2.98961758781557
3.41732669811624 3.00805305084423
3.41732669811624 3.00805305084423
3.41732669811624 3.00498047367279
3.44987266666973 3.01419820518712
3.44987266666973 3.02956109104435
3.44987266666973 3.02956109104435
3.44987266666973 3.03570624538723
3.44987266666973 3.06028686275879
3.44987266666973 3.07257717144457
3.44987266666973 3.13402871487346
3.44987266666973 3.13402871487346
3.44987266666973 3.13402871487346
3.44987266666973 3.16475448658791
3.44987266666973 3.16475448658791
3.48241863522321 3.19548025830235
3.48241863522321 3.19548025830235
3.48241863522321 3.19548025830235
3.48241863522321 3.2262060300168
3.48241863522321 3.25693180173124
3.48241863522321 3.2262060300168
3.48241863522321 3.2262060300168
3.48241863522321 3.2262060300168
3.48241863522321 3.19548025830235
3.5149646037767 3.16475448658791
3.5149646037767 3.16475448658791
3.5149646037767 3.16475448658791
3.5149646037767 3.13402871487346
3.5149646037767 3.13402871487346
3.5149646037767 3.10330294315902
3.5149646037767 3.07257717144457
3.5149646037767 3.04799655407301
3.5149646037767 3.03570624538723
3.5149646037767 3.01419820518712
3.5149646037767 3.01112562801568
3.54751057233019 3.01112562801568
3.54751057233019 2.98347243347268
3.54751057233019 2.94045635307245
3.54751057233019 2.9158757357009
3.54751057233019 2.9158757357009
3.54751057233019 2.90051284984367
3.54751057233019 2.8882225411579
3.54751057233019 2.86056934661489
3.54751057233019 2.85135161510056
3.58005654088368 2.84827903792912
3.58005654088368 2.84213388358623
3.58005654088368 2.84213388358623
3.58005654088368 2.85135161510056
3.58005654088368 2.86364192378634
3.58005654088368 2.86056934661489
3.58005654088368 2.84520646075767
3.58005654088368 2.84520646075767
3.58005654088368 2.86056934661489
3.58005654088368 2.86978707812923
3.58005654088368 2.86056934661489
3.61260250943717 2.86056934661489
3.61260250943717 2.86671450095778
3.61260250943717 2.87900480964356
3.61260250943717 2.87593223247212
3.61260250943717 2.83906130641478
3.61260250943717 2.80526295752889
3.61260250943717 2.771464608643
3.61260250943717 2.74073883692856
3.61260250943717 2.70694048804267
3.64514847799065 2.69157760218544
3.64514847799065 2.70694048804267
3.64514847799065 2.70694048804267
3.64514847799065 2.70694048804267
3.64514847799065 2.69157760218544
3.64514847799065 2.688505025014
3.64514847799065 2.71308564238555
3.64514847799065 2.7438114141
3.64514847799065 2.76531945430011
3.64514847799065 2.76224687712867
3.64514847799065 2.77760976298589
3.67769444654414 2.771464608643
3.67769444654414 2.78068234015734
3.67769444654414 2.79297264884311
3.67769444654414 2.80219038035745
3.67769444654414 2.799117803186
3.67769444654414 2.80526295752889
3.67769444654414 2.80219038035745
3.67769444654414 2.80833553470034
3.67769444654414 2.81140811187178
3.71024041509763 2.80833553470034
3.71024041509763 2.80526295752889
3.71024041509763 2.81140811187178
3.71024041509763 2.799117803186
3.71024041509763 2.80526295752889
3.71024041509763 2.79604522601456
3.71024041509763 2.78682749450022
3.71024041509763 2.771464608643
3.71024041509763 2.76224687712867
3.71024041509763 2.74995656844289
3.71024041509763 2.7438114141
3.74278638365112 2.72844852824278
3.74278638365112 2.71923079672844
3.74278638365112 2.70079533369978
3.74278638365112 2.67928729349966
3.74278638365112 2.67928729349966
3.74278638365112 2.70079533369978
3.74278638365112 2.70079533369978
3.74278638365112 2.69465017935689
3.74278638365112 2.68543244784255
3.77533235220461 2.67928729349966
3.77533235220461 2.67928729349966
3.77533235220461 2.70386791087122
3.77533235220461 2.69772275652833
3.77533235220461 2.688505025014
3.77533235220461 2.66699698481389
3.77533235220461 2.65163409895666
3.77533235220461 2.65163409895666
3.77533235220461 2.64548894461377
3.77533235220461 2.63934379027088
3.77533235220461 2.63627121309944
3.80787832075809 2.61476317289933
3.80787832075809 2.60861801855644
3.80787832075809 2.62090832724222
3.80787832075809 2.63012605875655
3.80787832075809 2.64548894461377
3.80787832075809 2.68235987067111
3.80787832075809 2.73152110541422
3.80787832075809 2.76839203147156
3.80787832075809 2.80526295752889
3.84042428931158 2.84827903792912
3.84042428931158 2.90973058135801
3.84042428931158 2.94967408458679
3.84042428931158 2.97425470195834
3.84042428931158 2.96196439327257
3.84042428931158 2.91280315852945
3.84042428931158 2.90051284984367
3.84042428931158 2.90051284984367
3.84042428931158 2.90358542701512
3.84042428931158 2.89744027267223
3.84042428931158 2.88514996398645
3.87297025786507 2.90051284984367
3.87297025786507 2.87900480964356
3.87297025786507 2.86056934661489
3.87297025786507 2.85749676944345
3.87297025786507 2.82369842055756
3.87297025786507 2.80833553470034
3.87297025786507 2.79297264884311
3.87297025786507 2.77453718581445
3.87297025786507 2.74688399127144
3.90551622641856 2.70694048804267
3.90551622641856 2.67621471632822
3.90551622641856 2.633198635928
3.90551622641856 2.59940028704211
3.90551622641856 2.5717470924991
3.90551622641856 2.53487616644177
3.90551622641856 2.51029554907021
3.90551622641856 2.50722297189877
3.90551622641856 2.49800524038444
3.90551622641856 2.47649720018432
3.90551622641856 2.4611343143271
3.93806219497205 2.43962627412699
3.93806219497205 2.41811823392688
3.93806219497205 2.41504565675543
3.93806219497205 2.39046503938388
3.93806219497205 2.37510215352665
3.93806219497205 2.36588442201232
3.93806219497205 2.3505215361551
3.93806219497205 2.30443287858343
3.93806219497205 2.2614167981832
3.97060816352553 2.23683618081165
3.97060816352553 2.22761844929731
3.97060816352553 2.22147329495442
3.97060816352553 2.21532814061153
3.97060816352553 2.20303783192576
3.97060816352553 2.2061104090972
3.97060816352553 2.2061104090972
3.97060816352553 2.21840071778298
3.97060816352553 2.23069102646876
3.97060816352553 2.23990875798309
3.97060816352553 2.24912648949742
4.00315413207902 2.24912648949742
4.00315413207902 2.2337636036402
4.00315413207902 2.22147329495442
4.00315413207902 2.22147329495442
4.00315413207902 2.22761844929731
4.00315413207902 2.22454587212587
4.00315413207902 2.21840071778298
4.00315413207902 2.22147329495442
4.00315413207902 2.22454587212587
4.03570010063251 2.22761844929731
4.03570010063251 2.23069102646876
4.03570010063251 2.25219906666887
4.03570010063251 2.28292483838331
4.03570010063251 2.29214256989765
4.03570010063251 2.30443287858343
4.03570010063251 2.32594091878354
4.03570010063251 2.35359411332654
4.03570010063251 2.37202957635521
4.03570010063251 2.36281184484087
4.03570010063251 2.37202957635521
4.068246069186 2.4058279252411
4.068246069186 2.43655369695554
4.068246069186 2.45498915998421
4.068246069186 2.45191658281277
4.068246069186 2.48571493169866
4.068246069186 2.49186008604155
4.068246069186 2.47956977735577
4.068246069186 2.47342462301288
4.068246069186 2.48264235452721
4.10079203773949 2.50415039472732
4.10079203773949 2.4887875088701
4.10079203773949 2.46727946866999
4.10079203773949 2.46420689149854
4.10079203773949 2.4611343143271
4.10079203773949 2.46727946866999
4.10079203773949 2.46420689149854
4.10079203773949 2.45498915998421
4.10079203773949 2.45191658281277
4.10079203773949 2.45806173715566
4.10079203773949 2.43962627412699
4.13333800629297 2.42426338826977
4.13333800629297 2.40275534806965
4.13333800629297 2.40275534806965
4.13333800629297 2.38739246221243
4.13333800629297 2.36895699918376
4.13333800629297 2.34744895898365
4.13333800629297 2.30750545575487
4.13333800629297 2.28292483838331
4.13333800629297 2.25527164384031
4.16588397484646 2.25219906666887
4.16588397484646 2.25527164384031
4.16588397484646 2.2614167981832
4.16588397484646 2.2614167981832
4.16588397484646 2.24298133515454
4.16588397484646 2.23683618081165
4.16588397484646 2.22761844929731
4.16588397484646 2.21225556344009
4.16588397484646 2.2061104090972
4.16588397484646 2.20918298626865
4.16588397484646 2.18152979172564
4.19842994339995 2.14773144283975
4.19842994339995 2.13236855698253
4.19842994339995 2.1231508254682
4.19842994339995 2.09857020809664
4.19842994339995 2.08627989941086
4.19842994339995 2.07398959072508
4.19842994339995 2.05862670486786
4.19842994339995 2.02790093315342
4.19842994339995 1.99717516143897
4.23097591195344 1.95415908103875
4.23097591195344 1.8681269202383
4.23097591195344 1.84969145720963
4.23097591195344 1.81896568549519
4.23097591195344 1.77594960509496
4.23097591195344 1.75751414206629
4.23097591195344 1.72986094752329
4.23097591195344 1.68377228995162
4.23097591195344 1.64382878672284
4.23097591195344 1.63153847803707
4.23097591195344 1.62232074652273
4.26352188050693 1.61617559217984
4.26352188050693 1.5854498204654
4.26352188050693 1.56701435743673
4.26352188050693 1.56701435743673
4.26352188050693 1.58852239763684
4.26352188050693 1.57930466612251
4.26352188050693 1.55165147157951
4.26352188050693 1.55165147157951
4.26352188050693 1.56394178026529
4.29606784906041 1.54857889440806
4.29606784906041 1.54857889440806
4.29606784906041 1.54550631723662
4.29606784906041 1.56086920309384
4.29606784906041 1.5854498204654
4.29606784906041 1.58852239763684
4.29606784906041 1.57623208895106
4.29606784906041 1.56086920309384
4.29606784906041 1.56086920309384
4.29606784906041 1.55472404875095
4.29606784906041 1.5577966259224
4.3286138176139 1.55165147157951
4.3286138176139 1.5577966259224
4.3286138176139 1.56086920309384
4.3286138176139 1.57930466612251
4.3286138176139 1.60081270632262
4.3286138176139 1.60695786066551
4.3286138176139 1.60695786066551
4.3286138176139 1.62232074652273
4.3286138176139 1.63768363237996
4.36115978616739 1.64382878672284
4.36115978616739 1.64382878672284
4.36115978616739 1.63153847803707
4.36115978616739 1.62232074652273
4.36115978616739 1.60388528349407
4.36115978616739 1.59774012915118
4.36115978616739 1.61924816935129
4.36115978616739 1.63768363237996
4.36115978616739 1.65611909540862
4.36115978616739 1.66226424975151
4.36115978616739 1.65919167258007
4.39370575472088 1.66226424975151
4.39370575472088 1.66226424975151
4.39370575472088 1.68684486712307
4.39370575472088 1.70835290732318
4.39370575472088 1.70528033015174
4.39370575472088 1.69299002146596
4.39370575472088 1.6684094040944
4.39370575472088 1.66226424975151
4.39370575472088 1.6684094040944
4.42625172327437 1.67455455843729
4.42625172327437 1.69913517580885
4.42625172327437 1.6960625986374
4.42625172327437 1.6684094040944
4.42625172327437 1.66226424975151
4.42625172327437 1.63461105520851
4.42625172327437 1.61617559217984
4.42625172327437 1.60695786066551
4.42625172327437 1.62846590086562
4.42625172327437 1.6407562095514
4.42625172327437 1.63768363237996
4.45879769182785 1.64382878672284
4.45879769182785 1.63461105520851
4.45879769182785 1.6407562095514
4.45879769182785 1.61003043783695
4.45879769182785 1.59466755197973
4.45879769182785 1.57315951177962
4.45879769182785 1.5577966259224
4.45879769182785 1.56394178026529
4.45879769182785 1.54857889440806
4.49134366038134 1.51170796835073
4.49134366038134 1.48098219663628
4.49134366038134 1.45332900209328
4.49134366038134 1.42567580755028
4.49134366038134 1.39802261300728
4.49134366038134 1.40416776735017
4.49134366038134 1.41031292169306
4.49134366038134 1.40109519017872
4.49134366038134 1.39802261300728
4.49134366038134 1.41031292169306
4.49134366038134 1.4133854988645
4.52388962893483 1.39495003583583
4.52388962893483 1.37344199563572
4.52388962893483 1.37344199563572
4.52388962893483 1.37958714997861
4.52388962893483 1.36422426412139
4.52388962893483 1.3580791097785
4.52388962893483 1.34886137826417
4.52388962893483 1.33657106957839
4.52388962893483 1.3027727206925
4.55643559748832 1.29048241200672
4.55643559748832 1.29048241200672
4.55643559748832 1.29355498917816
4.55643559748832 1.29662756634961
4.55643559748832 1.29970014352105
4.55643559748832 1.30891787503539
4.55643559748832 1.32120818372116
4.55643559748832 1.31506302937828
4.55643559748832 1.30584529786394
4.55643559748832 1.31813560654972
4.55643559748832 1.34886137826417
4.5889815660418 1.36115168694994
4.5889815660418 1.36422426412139
4.5889815660418 1.3857323043215
4.5889815660418 1.41031292169306
4.5889815660418 1.41953065320739
4.5889815660418 1.40109519017872
4.5889815660418 1.38880488149295
4.5889815660418 1.35500653260706
4.5889815660418 1.31813560654972
4.62152753459529 1.28433725766383
4.62152753459529 1.26282921746372
4.62152753459529 1.24439375443505
4.62152753459529 1.21674055989205
4.62152753459529 1.1860147881776
4.62152753459529 1.16143417080605
4.62152753459529 1.15221643929171
4.62152753459529 1.15528901646316
4.62152753459529 1.14299870777738
4.62152753459529 1.15221643929171
4.62152753459529 1.19830509686338
4.65407350314878 1.24132117726361
4.65407350314878 1.25975664029227
4.65407350314878 1.25668406312083
4.65407350314878 1.23824860009216
4.65407350314878 1.23210344574927
4.65407350314878 1.21981313706349
4.65407350314878 1.20445025120627
4.65407350314878 1.20137767403483
4.65407350314878 1.21674055989205
4.68661947170227 1.22903086857783
4.68661947170227 1.19215994252049
4.68661947170227 1.14299870777738
4.68661947170227 1.13685355343449
4.68661947170227 1.16143417080605
4.68661947170227 1.18294221100616
4.68661947170227 1.19830509686338
4.68661947170227 1.20137767403483
4.68661947170227 1.21981313706349
4.68661947170227 1.22595829140638
4.68661947170227 1.20445025120627
4.71916544025576 1.19830509686338
4.71916544025576 1.2136679827206
4.71916544025576 1.22595829140638
4.71916544025576 1.2474663316065
4.71916544025576 1.25668406312083
4.71916544025576 1.24132117726361
4.71916544025576 1.21981313706349
4.71916544025576 1.21981313706349
4.71916544025576 1.21059540554916
4.75171140880925 1.19830509686338
4.75171140880925 1.19215994252049
4.75171140880925 1.21059540554916
4.75171140880925 1.22595829140638
4.75171140880925 1.22903086857783
4.75171140880925 1.21981313706349
4.75171140880925 1.23210344574927
4.75171140880925 1.25053890877794
4.75171140880925 1.25975664029227
4.75171140880925 1.25361148594938
4.75171140880925 1.25361148594938
4.78425737736273 1.25975664029227
4.78425737736273 1.2751195261495
4.78425737736273 1.27204694897805
4.78425737736273 1.26282921746372
4.78425737736273 1.26590179463516
4.78425737736273 1.2751195261495
4.78425737736273 1.29355498917816
4.78425737736273 1.3027727206925
4.78425737736273 1.3027727206925
4.81680334591622 1.32428076089261
4.81680334591622 1.34578880109272
4.81680334591622 1.3580791097785
4.81680334591622 1.37344199563572
4.81680334591622 1.39187745866439
4.81680334591622 1.41031292169306
4.81680334591622 1.44718384775039
4.81680334591622 1.45640157926473
4.81680334591622 1.4410386934075
4.81680334591622 1.45025642492184
4.81680334591622 1.46561931077906
4.84934931446971 1.47790961946484
4.84934931446971 1.49941765966495
4.84934931446971 1.5301434313794
4.84934931446971 1.5577966259224
4.84934931446971 1.56086920309384
4.84934931446971 1.57008693460817
4.84934931446971 1.57315951177962
4.84934931446971 1.59774012915118
4.84934931446971 1.53936116289373
4.8818952830232 1.56086920309384
4.8818952830232 1.57623208895106
4.8818952830232 1.58237724329395
4.8818952830232 1.5854498204654
4.8818952830232 1.61003043783695
4.8818952830232 1.62846590086562
4.8818952830232 1.65611909540862
4.8818952830232 1.71757063883751
4.8818952830232 1.72064321600896
4.8818952830232 1.73600610186618
4.8818952830232 1.74215125620907
4.91444125157668 1.7513689877234
4.91444125157668 1.74829641055196
4.91444125157668 1.77287702792352
4.91444125157668 1.77902218226641
4.91444125157668 1.78823991378074
4.91444125157668 1.79131249095218
4.91444125157668 1.77902218226641
4.91444125157668 1.76980445075207
4.91444125157668 1.76365929640918
4.94698722013017 1.76673187358063
4.94698722013017 1.77594960509496
4.94698722013017 1.79131249095218
4.94698722013017 1.8128205311523
4.94698722013017 1.82818341700952
4.94698722013017 1.86198176589541
4.94698722013017 1.90192526912419
4.94698722013017 1.9510865038673
4.94698722013017 2.00946547012475
4.94698722013017 2.04019124183919
4.94698722013017 2.07091701355364
4.97953318868366 2.10164278526809
4.97953318868366 2.12929597981109
4.97953318868366 2.14773144283975
4.97953318868366 2.16002175152553
4.97953318868366 2.17231206021131
4.97953318868366 2.18460236889709
4.97953318868366 2.18460236889709
4.97953318868366 2.18152979172564
4.97953318868366 2.14465886566831
5.01207915723715 2.12929597981109
5.01207915723715 2.12007824829675
5.01207915723715 2.12007824829675
5.01207915723715 2.12007824829675
5.01207915723715 2.11700567112531
5.01207915723715 2.1231508254682
5.01207915723715 2.12622340263964
5.01207915723715 2.12929597981109
5.01207915723715 2.10778793961097
5.01207915723715 2.10164278526809
5.01207915723715 2.14158628849686
5.04462512579064 2.1784572145542
5.04462512579064 2.21532814061153
5.04462512579064 2.21840071778298
5.04462512579064 2.22454587212587
5.04462512579064 2.26448937535465
5.04462512579064 2.27063452969754
5.04462512579064 2.29214256989765
5.04462512579064 2.33515865029787
5.04462512579064 2.39968277089821
5.07717109434413 2.42426338826977
5.07717109434413 2.44884400564132
5.07717109434413 2.4611343143271
5.07717109434413 2.48264235452721
5.07717109434413 2.48264235452721
5.07717109434413 2.50722297189877
5.07717109434413 2.58096482401344
5.07717109434413 2.71308564238555
5.07717109434413 2.82984357490045
5.07717109434413 2.88207738681501
5.07717109434413 2.93123862155812
5.10971706289761 3.10330294315902
5.10971706289761 3.2262060300168
5.10971706289761 3.31838334516014
5.10971706289761 3.41056066030347
5.10971706289761 3.5641895188757
5.10971706289761 3.71781837744793
5.10971706289761 3.80999569259127
5.10971706289761 3.9021730077346
5.10971706289761 3.93289877944905
5.1422630314511 3.9021730077346
5.1422630314511 3.9021730077346
5.1422630314511 3.9021730077346
5.1422630314511 3.9021730077346
5.1422630314511 3.87144723602016
5.1422630314511 3.80999569259127
5.1422630314511 3.9021730077346
5.1422630314511 3.93289877944905
5.1422630314511 3.74854414916237
5.17480900000459 3.59491529059015
};
%\addlegendentry{\footnotesize{Cc}}
\addplot [line width=1pt, green]
table {%
0.0519881160859128 0.206200970665771
0.0584866305966519 0.246210114227786
0.064985145107391 0.29391332385942
0.0714836596181301 0.309301455998656
0.0779821741288693 0.332383654207511
0.0844806886396084 0.37393161098345
0.0909792031503475 0.42009600740116
0.0974777176610866 0.441639392396091
0.103976232171826 0.455488711321404
0.110474746682565 0.501653107739114
0.116973261193304 0.555511570226442
0.123471775704043 0.590904274146686
0.129970290214782 0.595520713788458
0.136468804725521 0.595520713788458
0.14296731923626 0.615525285569465
0.149465833746999 0.663228495201099
0.155964348257739 0.714009331260579
0.162462862768478 0.744785595539053
0.168961377279217 0.754018474822595
0.175459891789956 0.781717112673221
0.181958406300695 0.823265069449159
0.188456920811434 0.821726256235236
0.194955435322173 0.81095456373777
0.201453949832912 0.826342695877007
0.207952464343651 0.875584718722564
0.21445097885439 0.92021030192635
0.22094949336513 0.927904367995969
0.227448007875869 0.929443181209892
0.233946522386608 0.957141819060518
0.240445036897347 0.975607577627602
0.246943551408086 0.984840456911144
0.253442065918825 0.987918083338991
0.259940580429564 1.03254366654278
0.266439094940303 1.07870806296049
0.272937609451042 1.0925573818858
0.279436123961782 1.10332907438327
0.285934638472521 1.1510322840149
0.29243315298326 1.19104142757692
0.298931667493999 1.19411905400476
0.305430182004738 1.209507186144
0.311928696515477 1.25721039577563
0.318427211026216 1.29106428648195
0.324925725536955 1.28798666005411
0.331424240047694 1.29875835255157
0.337922754558433 1.34953918861105
0.344421269069173 1.38647070574522
0.350919783579912 1.3787766396756
0.357418298090651 1.37416020003383
0.36391681260139 1.40339765109838
0.370415327112129 1.41724697002369
0.376913841622868 1.42032459645154
0.383412356133607 1.42494103609331
0.389910870644346 1.44956204751609
0.396409385155085 1.47110543251102
0.402907899665824 1.48957119107811
0.409406414176564 1.49111000429203
0.415904928687303 1.52496389499835
0.422403443198042 1.56958947820214
0.428901957708781 1.60036574248061
0.43540047221952 1.61575387461985
0.441898986730259 1.64653013889832
0.448397501240998 1.67730640317679
0.454896015751737 1.70808266745527
0.461394530262477 1.7234707995945
0.467893044773216 1.75424706387298
0.474391559283955 1.78502332815145
0.480890073794694 1.83118772456916
0.487388588305433 1.86196398884763
0.493887102816172 1.89274025312611
0.500385617326911 1.93890464954381
0.50688413183765 1.96968091382229
0.513382646348389 1.98506904596152
0.519881160859128 2.01584531024
0.526379675369868 2.06200970665771
0.532878189880607 2.10817410307542
0.539376704391346 2.15433849949313
0.545875218902085 2.20050289591084
0.552373733412824 2.23127916018931
0.558872247923563 2.27744355660702
0.565370762434302 2.30821982088549
0.571869276945041 2.3543842173032
0.57836779145578 2.40054861372091
0.584866305966519 2.46210114227786
0.591364820477258 2.52365367083481
0.597863334987998 2.56981806725252
0.604361849498737 2.60059433153099
0.610860364009476 2.6467587279487
0.617358878520215 2.76986378506259
0.623857393030954 2.8160281814803
0.630355907541693 2.83141631361954
0.636854422052432 2.86219257789801
0.643352936563171 2.87758071003725
0.649851451073911 2.89296884217649
0.65634996558465 2.92374510645496
0.662848480095389 2.9391332385942
0.669346994606128 2.95452137073343
0.675845509116867 2.98529763501191
0.682344023627606 3.01607389929038
0.688842538138345 3.04685016356885
0.695341052649084 3.07762642784733
0.701839567159823 3.09301455998656
0.708338081670562 3.12379082426504
0.714836596181302 3.16995522068275
0.721335110692041 3.18534335282198
0.72783362520278 3.21611961710045
0.734332139713519 3.24689588137893
0.740830654224258 3.26228401351816
0.747329168734997 3.2776721456574
0.753827683245736 3.29306027779664
0.760326197756475 3.30844840993587
0.766824712267214 3.33922467421435
0.773323226777954 3.35461280635358
0.779821741288693 3.37000093849282
0.786320255799432 3.40077720277129
0.792818770310171 3.41616533491053
0.79931728482091 3.43155346704977
0.805815799331649 3.43155346704977
0.812314313842388 3.46232973132824
0.818812828353127 3.47771786346748
0.825311342863866 3.50849412774595
0.831809857374605 3.52388225988519
0.838308371885345 3.55465852416366
0.844806886396084 3.58543478844213
0.851305400906823 3.60082292058137
0.857803915417562 3.63159918485984
0.864302429928301 3.66237544913832
0.87080094443904 3.66237544913832
0.877299458949779 3.69315171341679
0.883797973460518 3.70853984555603
0.890296487971257 3.70853984555603
0.896795002481997 3.72392797769526
0.903293516992736 3.7393161098345
0.909792031503475 3.75470424197374
0.916290546014214 3.77009237411297
0.922789060524953 3.77009237411297
0.929287575035692 3.77009237411297
0.935786089546431 3.78548050625221
0.94228460405717 3.80086863839145
0.948783118567909 3.81625677053068
0.955281633078648 3.83164490266992
0.961780147589387 3.84703303480916
0.968278662100127 3.86242116694839
0.974777176610866 3.89319743122687
0.981275691121605 3.89319743122687
0.987774205632344 3.89319743122687
0.994272720143083 3.89319743122687
1.00077123465382 3.9085855633661
1.00726974916456 3.9085855633661
1.0137682636753 3.9085855633661
1.02026677818604 3.89319743122687
1.02676529269678 3.87780929908763
1.03326380720752 3.84703303480916
1.03976232171826 3.83164490266992
1.046260836229 3.80086863839145
1.05275935073974 3.78548050625221
1.05925786525047 3.77009237411297
1.06575637976121 3.7393161098345
1.07225489427195 3.70853984555603
1.07875340878269 3.67776358127755
1.08525192329343 3.66237544913832
1.09175043780417 3.64698731699908
1.09824895231491 3.63159918485984
1.10474746682565 3.61621105272061
1.11124598133639 3.60082292058137
1.11774449584713 3.58543478844213
1.12424301035787 3.5700466563029
1.1307415248686 3.5700466563029
1.13724003937934 3.55465852416366
1.14373855389008 3.55465852416366
1.15023706840082 3.55465852416366
1.15673558291156 3.53927039202442
1.1632340974223 3.52388225988519
1.16973261193304 3.50849412774595
1.17623112644378 3.50849412774595
1.18272964095452 3.50849412774595
1.18922815546526 3.50849412774595
1.195726669976 3.49310599560671
1.20222518448673 3.47771786346748
1.20872369899747 3.47771786346748
1.21522221350821 3.47771786346748
1.22172072801895 3.47771786346748
1.22821924252969 3.47771786346748
1.23471775704043 3.46232973132824
1.24121627155117 3.47771786346748
1.24771478606191 3.47771786346748
1.25421330057265 3.47771786346748
1.26071181508339 3.47771786346748
1.26721032959413 3.49310599560671
1.27370884410486 3.47771786346748
1.2802073586156 3.49310599560671
1.28670587312634 3.47771786346748
1.29320438763708 3.47771786346748
1.29970290214782 3.46232973132824
1.30620141665856 3.43155346704977
1.3126999311693 3.43155346704977
1.31919844568004 3.41616533491053
1.32569696019078 3.41616533491053
1.33219547470152 3.38538907063206
1.33869398921226 3.38538907063206
1.34519250372299 3.37000093849282
1.35169101823373 3.37000093849282
1.35818953274447 3.35461280635358
1.36468804725521 3.35461280635358
1.37118656176595 3.35461280635358
1.37768507627669 3.37000093849282
1.38418359078743 3.37000093849282
1.39068210529817 3.37000093849282
1.39718061980891 3.37000093849282
1.40367913431965 3.37000093849282
1.41017764883039 3.38538907063206
1.41667616334112 3.38538907063206
1.42317467785186 3.38538907063206
1.4296731923626 3.38538907063206
1.43617170687334 3.38538907063206
1.44267022138408 3.38538907063206
1.44916873589482 3.38538907063206
1.45566725040556 3.38538907063206
1.4621657649163 3.38538907063206
1.46866427942704 3.40077720277129
1.47516279393778 3.40077720277129
1.48166130844852 3.41616533491053
1.48815982295925 3.41616533491053
1.49465833746999 3.41616533491053
1.50115685198073 3.43155346704977
1.50765536649147 3.43155346704977
1.51415388100221 3.446941599189
1.52065239551295 3.46232973132824
1.52715091002369 3.47771786346748
1.53364942453443 3.49310599560671
1.54014793904517 3.49310599560671
1.54664645355591 3.49310599560671
1.55314496806665 3.50849412774595
1.55964348257739 3.50849412774595
1.56614199708812 3.49310599560671
1.57264051159886 3.49310599560671
1.5791390261096 3.49310599560671
1.58563754062034 3.49310599560671
1.59213605513108 3.50849412774595
1.59863456964182 3.50849412774595
1.60513308415256 3.52388225988519
1.6116315986633 3.52388225988519
1.61813011317404 3.53927039202442
1.62462862768478 3.55465852416366
1.63112714219552 3.5700466563029
1.63762565670625 3.58543478844213
1.64412417121699 3.58543478844213
1.65062268572773 3.60082292058137
1.65712120023847 3.61621105272061
1.66361971474921 3.60082292058137
1.67011822925995 3.60082292058137
1.67661674377069 3.61621105272061
1.68311525828143 3.61621105272061
1.68961377279217 3.60082292058137
1.69611228730291 3.60082292058137
1.70261080181365 3.58543478844213
1.70910931632438 3.5700466563029
1.71560783083512 3.5700466563029
1.72210634534586 3.5700466563029
1.7286048598566 3.5700466563029
1.73510337436734 3.5700466563029
1.74160188887808 3.5700466563029
1.74810040338882 3.5700466563029
1.75459891789956 3.5700466563029
1.7610974324103 3.5700466563029
1.76759594692104 3.5700466563029
1.77409446143178 3.58543478844213
1.78059297594251 3.58543478844213
1.78709149045325 3.60082292058137
1.79359000496399 3.60082292058137
1.80008851947473 3.60082292058137
1.80658703398547 3.60082292058137
1.81308554849621 3.61621105272061
1.81958406300695 3.61621105272061
1.82608257751769 3.61621105272061
1.83258109202843 3.63159918485984
1.83907960653917 3.63159918485984
1.84557812104991 3.63159918485984
1.85207663556065 3.63159918485984
1.85857515007138 3.64698731699908
1.86507366458212 3.64698731699908
1.87157217909286 3.66237544913832
1.8780706936036 3.66237544913832
1.88456920811434 3.66237544913832
1.89106772262508 3.66237544913832
1.89756623713582 3.67776358127755
1.90406475164656 3.67776358127755
1.9105632661573 3.66237544913832
1.91706178066804 3.64698731699908
1.92356029517877 3.66237544913832
1.93005880968951 3.66237544913832
1.93655732420025 3.66237544913832
1.94305583871099 3.66237544913832
1.94955435322173 3.66237544913832
1.95605286773247 3.67776358127755
1.96255138224321 3.69315171341679
1.96904989675395 3.69315171341679
1.97554841126469 3.70853984555603
1.98204692577543 3.72392797769526
1.98854544028617 3.72392797769526
1.99504395479691 3.72392797769526
2.00154246930764 3.72392797769526
2.00804098381838 3.7393161098345
2.01453949832912 3.75470424197374
2.02103801283986 3.75470424197374
2.0275365273506 3.7393161098345
2.03403504186134 3.7393161098345
2.04053355637208 3.7393161098345
2.04703207088282 3.75470424197374
2.05353058539356 3.77009237411297
2.0600290999043 3.77009237411297
2.06652761441504 3.77009237411297
2.07302612892577 3.77009237411297
2.07952464343651 3.77009237411297
2.08602315794725 3.77009237411297
2.09252167245799 3.77009237411297
2.09902018696873 3.75470424197374
2.10551870147947 3.77009237411297
2.11201721599021 3.75470424197374
2.11851573050095 3.7393161098345
2.12501424501169 3.70853984555603
2.13151275952243 3.69315171341679
2.13801127403317 3.69315171341679
2.1445097885439 3.67776358127755
2.15100830305464 3.66237544913832
2.15750681756538 3.66237544913832
2.16400533207612 3.67776358127755
2.17050384658686 3.67776358127755
2.1770023610976 3.67776358127755
2.18350087560834 3.69315171341679
2.18999939011908 3.70853984555603
2.19649790462982 3.7393161098345
2.20299641914056 3.75470424197374
2.2094949336513 3.77009237411297
2.21599344816203 3.78548050625221
2.22249196267277 3.81625677053068
2.22899047718351 3.81625677053068
2.23548899169425 3.81625677053068
2.24198750620499 3.81625677053068
2.24848602071573 3.80086863839145
2.25498453522647 3.81625677053068
2.26148304973721 3.81625677053068
2.26798156424795 3.80086863839145
2.27448007875869 3.80086863839145
2.28097859326943 3.80086863839145
2.28747710778016 3.80086863839145
2.2939756222909 3.80086863839145
2.30047413680164 3.81625677053068
2.30697265131238 3.83164490266992
2.31347116582312 3.84703303480916
2.31996968033386 3.84703303480916
2.3264681948446 3.86242116694839
2.33296670935534 3.87780929908763
2.33946522386608 3.87780929908763
2.34596373837682 3.89319743122687
2.35246225288756 3.87780929908763
2.35896076739829 3.87780929908763
2.36545928190903 3.87780929908763
2.37195779641977 3.89319743122687
2.37845631093051 3.87780929908763
2.38495482544125 3.89319743122687
2.39145333995199 3.89319743122687
2.39795185446273 3.9085855633661
2.40445036897347 3.9085855633661
2.41094888348421 3.92397369550534
2.41744739799495 3.93936182764458
2.42394591250569 3.93936182764458
2.43044442701643 3.95474995978381
2.43694294152716 3.97013809192305
2.4434414560379 3.97013809192305
2.44993997054864 3.97013809192305
2.45643848505938 3.95474995978381
2.46293699957012 3.95474995978381
2.46943551408086 3.93936182764458
2.4759340285916 3.93936182764458
2.48243254310234 3.92397369550534
2.48893105761308 3.9085855633661
2.49542957212382 3.89319743122687
2.50192808663456 3.87780929908763
2.50842660114529 3.83164490266992
2.51492511565603 3.81625677053068
2.52142363016677 3.81625677053068
2.52792214467751 3.81625677053068
2.53442065918825 3.80086863839145
2.54091917369899 3.78548050625221
2.54741768820973 3.77009237411297
2.55391620272047 3.75470424197374
2.56041471723121 3.7393161098345
2.56691323174195 3.7393161098345
2.57341174625269 3.75470424197374
2.57991026076342 3.75470424197374
2.58640877527416 3.75470424197374
2.5929072897849 3.7393161098345
2.59940580429564 3.7393161098345
2.60590431880638 3.72392797769526
2.61240283331712 3.70853984555603
2.61890134782786 3.70853984555603
2.6253998623386 3.67776358127755
2.63189837684934 3.67776358127755
2.63839689136008 3.64698731699908
2.64489540587082 3.63159918485984
2.65139392038156 3.61621105272061
2.65789243489229 3.61621105272061
2.66439094940303 3.58543478844213
2.67088946391377 3.5700466563029
2.67738797842451 3.55465852416366
2.68388649293525 3.53927039202442
2.69038500744599 3.52388225988519
2.69688352195673 3.50849412774595
2.70338203646747 3.47771786346748
2.70988055097821 3.47771786346748
2.71637906548895 3.46232973132824
2.72287757999968 3.43155346704977
2.72937609451042 3.41616533491053
2.73587460902116 3.40077720277129
2.7423731235319 3.40077720277129
2.74887163804264 3.38538907063206
2.75537015255338 3.40077720277129
2.76186866706412 3.40077720277129
2.76836718157486 3.40077720277129
2.7748656960856 3.40077720277129
2.78136421059634 3.38538907063206
2.78786272510708 3.38538907063206
2.79436123961781 3.37000093849282
2.80085975412855 3.37000093849282
2.80735826863929 3.35461280635358
2.81385678315003 3.33922467421435
2.82035529766077 3.32383654207511
2.82685381217151 3.30844840993587
2.83335232668225 3.29306027779664
2.83985084119299 3.26228401351816
2.84634935570373 3.24689588137893
2.85284787021447 3.23150774923969
2.85934638472521 3.21611961710045
2.86584489923595 3.18534335282198
2.87234341374668 3.16995522068275
2.87884192825742 3.15456708854351
2.88534044276816 3.13917895640427
2.8918389572789 3.13917895640427
2.89833747178964 3.13917895640427
2.90483598630038 3.13917895640427
2.91133450081112 3.13917895640427
2.91783301532186 3.15456708854351
2.9243315298326 3.13917895640427
2.93083004434334 3.15456708854351
2.93732855885408 3.15456708854351
2.94382707336481 3.15456708854351
2.95032558787555 3.15456708854351
2.95682410238629 3.15456708854351
2.96332261689703 3.15456708854351
2.96982113140777 3.15456708854351
2.97631964591851 3.15456708854351
2.98281816042925 3.15456708854351
2.98931667493999 3.15456708854351
2.99581518945073 3.13917895640427
3.00231370396147 3.13917895640427
3.00881221847221 3.13917895640427
3.01531073298294 3.12379082426504
3.02180924749368 3.12379082426504
3.02830776200442 3.1084026921258
3.03480627651516 3.09301455998656
3.0413047910259 3.07762642784733
3.04780330553664 3.06223829570809
3.05430182004738 3.06223829570809
3.06080033455812 3.04685016356885
3.06729884906886 3.03146203142962
3.0737973635796 3.01607389929038
3.08029587809034 3.00068576715114
3.08679439260108 2.98529763501191
3.09329290711181 2.98529763501191
3.09979142162255 2.96990950287267
3.10628993613329 2.95452137073343
3.11278845064403 2.9391332385942
3.11928696515477 2.9391332385942
3.12578547966551 2.92374510645496
3.13228399417625 2.90835697431572
3.13878250868699 2.90835697431572
3.14528102319773 2.90835697431572
3.15177953770847 2.90835697431572
3.1582780522192 2.90835697431572
3.16477656672994 2.92374510645496
3.17127508124068 2.92374510645496
3.17777359575142 2.9391332385942
3.18427211026216 2.9391332385942
3.1907706247729 2.9391332385942
3.19726913928364 2.95452137073343
3.20376765379438 2.95452137073343
3.21026616830512 2.98529763501191
3.21676468281586 2.98529763501191
3.2232631973266 2.98529763501191
3.22976171183734 3.00068576715114
3.23626022634807 3.00068576715114
3.24275874085881 3.01607389929038
3.24925725536955 3.01607389929038
3.25575576988029 3.01607389929038
3.26225428439103 3.03146203142962
3.26875279890177 3.03146203142962
3.27525131341251 3.03146203142962
3.28174982792325 3.01607389929038
3.28824834243399 3.01607389929038
3.29474685694473 3.00068576715114
3.30124537145547 3.00068576715114
3.3077438859662 2.98529763501191
3.31424240047694 2.98529763501191
3.32074091498768 2.98529763501191
3.32723942949842 2.96990950287267
3.33373794400916 2.96990950287267
3.3402364585199 2.95452137073343
3.34673497303064 2.95452137073343
3.35323348754138 2.9391332385942
3.35973200205212 2.9391332385942
3.36623051656286 2.9391332385942
3.3727290310736 2.92374510645496
3.37922754558433 2.90835697431572
3.38572606009507 2.89296884217649
3.39222457460581 2.87758071003725
3.39872308911655 2.86219257789801
3.40522160362729 2.86219257789801
3.41172011813803 2.86219257789801
3.41821863264877 2.86219257789801
3.42471714715951 2.86219257789801
3.43121566167025 2.86219257789801
3.43771417618099 2.84680444575878
3.44421269069173 2.83141631361954
3.45071120520246 2.83141631361954
3.4572097197132 2.83141631361954
3.46370823422394 2.8160281814803
3.47020674873468 2.8160281814803
3.47670526324542 2.80064004934107
3.48320377775616 2.76986378506259
3.4897022922669 2.75447565292336
3.49620080677764 2.73908752078412
3.50269932128838 2.72369938864488
3.50919783579912 2.70831125650565
3.51569635030986 2.70831125650565
3.52219486482059 2.72369938864488
3.52869337933133 2.72369938864488
3.53519189384207 2.75447565292336
3.54169040835281 2.75447565292336
3.54818892286355 2.78525191720183
3.55468743737429 2.80064004934107
3.56118595188503 2.8160281814803
3.56768446639577 2.83141631361954
3.57418298090651 2.83141631361954
3.58068149541725 2.84680444575878
3.58718000992799 2.86219257789801
3.59367852443873 2.84680444575878
3.60017703894946 2.83141631361954
3.6066755534602 2.8160281814803
3.61317406797094 2.80064004934107
3.61967258248168 2.78525191720183
3.62617109699242 2.76986378506259
3.63266961150316 2.75447565292336
3.6391681260139 2.73908752078412
3.64566664052464 2.73908752078412
3.65216515503538 2.72369938864488
3.65866366954612 2.70831125650565
3.66516218405686 2.70831125650565
3.67166069856759 2.70831125650565
3.67815921307833 2.70831125650565
3.68465772758907 2.69292312436641
3.69115624209981 2.69292312436641
3.69765475661055 2.69292312436641
3.70415327112129 2.70831125650565
3.71065178563203 2.72369938864488
3.71715030014277 2.72369938864488
3.72364881465351 2.72369938864488
3.73014732916425 2.73908752078412
3.73664584367499 2.75447565292336
3.74314435818572 2.73908752078412
3.74964287269646 2.73908752078412
3.7561413872072 2.72369938864488
3.76263990171794 2.70831125650565
3.76913841622868 2.67753499222717
3.77563693073942 2.66214686008794
3.78213544525016 2.66214686008794
3.7886339597609 2.6467587279487
3.79513247427164 2.6467587279487
3.80163098878238 2.63137059580946
3.80812950329312 2.61598246367023
3.81462801780385 2.61598246367023
3.82112653231459 2.60059433153099
3.82762504682533 2.61598246367023
3.83412356133607 2.61598246367023
3.84062207584681 2.61598246367023
3.84712059035755 2.60059433153099
3.85361910486829 2.60059433153099
3.86011761937903 2.61598246367023
3.86661613388977 2.60059433153099
3.87311464840051 2.60059433153099
3.87961316291125 2.60059433153099
3.88611167742198 2.58520619939175
3.89261019193272 2.58520619939175
3.89910870644346 2.56981806725252
3.9056072209542 2.58520619939175
3.91210573546494 2.56981806725252
3.91860424997568 2.55442993511328
3.92510276448642 2.53904180297404
3.93160127899716 2.50826553869557
3.9380997935079 2.46210114227786
3.94459830801864 2.41593674586015
3.95109682252938 2.3543842173032
3.95759533704011 2.30821982088549
3.96409385155085 2.24666729232855
3.97059236606159 2.20050289591084
3.97709088057233 2.15433849949313
3.98358939508307 2.13895036735389
3.99008790959381 2.12356223521465
3.99658642410455 2.12356223521465
4.00308493861529 2.10817410307542
4.00958345312603 2.10817410307542
4.01608196763677 2.09278597093618
4.02258048214751 2.07739783879694
4.02907899665824 2.06200970665771
4.03557751116898 2.04662157451847
4.04207602567972 2.03123344237923
4.04857454019046 2.00045717810076
4.0550730547012 1.96968091382229
4.06157156921194 1.93890464954381
4.06807008372268 1.89274025312611
4.07456859823342 1.87735212098687
4.08106711274416 1.86196398884763
4.0875656272549 1.8465758567084
4.09406414176564 1.83118772456916
4.10056265627638 1.81579959242992
4.10706117078711 1.80041146029069
4.11355968529785 1.78502332815145
4.12005819980859 1.78502332815145
4.12655671431933 1.78502332815145
4.13305522883007 1.78502332815145
4.13955374334081 1.76963519601221
4.14605225785155 1.75424706387298
4.15255077236229 1.70808266745527
4.15904928687303 1.67730640317679
4.16554780138377 1.64653013889832
4.17204631589451 1.63114200675908
4.17854483040524 1.58497761034137
4.18504334491598 1.5542013460629
4.19154185942672 1.50803694964519
4.19804037393746 1.46495017965533
4.2045388884482 1.4372515418047
4.21103740295894 1.411091717168
4.21753591746968 1.39570358502876
4.22403443198042 1.37416020003383
4.23053294649116 1.3526168150389
4.2370314610019 1.34030630932751
4.24352997551264 1.30337479219334
4.25002849002337 1.27259852791487
4.25652700453411 1.25874920898956
4.26302551904485 1.25259395613386
4.26952403355559 1.24336107685032
4.27602254806633 1.22951175792501
4.28252106257707 1.18642498793514
4.28901957708781 1.15410991044275
4.29551809159855 1.12025601973643
4.30201660610929 1.10640670081111
4.30851512062003 1.08794094224403
4.31501363513077 1.07101399689087
4.3215121496415 1.07101399689087
4.32801066415224 1.06178111760733
4.33450917866298 1.04485417225417
4.34100769317372 1.01561672118962
4.34750620768446 0.998689775836457
4.3540047221952 0.990995709766839
4.36050323670594 0.987918083338991
4.36700175121668 0.987918083338991
4.37350026572742 0.997150962622533
4.37999878023816 0.98330164369722
4.3864972947489 0.970991137985831
4.39299580925964 0.967913511557984
4.39949432377037 0.967913511557984
4.40599283828111 0.974068764413679
4.41249135279185 0.980224017269373
4.41898986730259 0.986379270125068
4.42548838181333 0.972529951199755
4.43198689632407 0.954064192632671
4.43848541083481 0.940214873707358
4.44498392534555 0.915593862284579
4.45148243985629 0.894050477289648
4.45798095436703 0.887895224433953
4.46447946887776 0.872507092294717
4.4709779833885 0.854041333727633
4.47747649789924 0.843269641230167
4.48397501240998 0.830959135518778
4.49047352692072 0.814032190165618
4.49697204143146 0.801721684454228
4.5034705559422 0.789411178742839
4.50996907045294 0.783255925887144
4.51646758496368 0.772484233389679
4.52296609947442 0.763251354106137
4.52946461398516 0.741707969111205
4.5359631284959 0.721703397330198
4.54246164300663 0.707854078404885
4.54896015751737 0.686310693409954
4.55545867202811 0.664767308415022
4.56195718653885 0.649379176275786
4.56845570104959 0.650917989489709
4.57495421556033 0.640146296992244
4.58145273007107 0.633991044136549
4.58795124458181 0.60937003271377
4.59444975909255 0.59244308736061
4.60094827360329 0.589365460932763
4.60744678811403 0.578593768435297
4.61394530262476 0.566283262723908
4.6204438171355 0.55858919665429
4.62694233164624 0.552433943798595
4.63344084615698 0.543201064515053
4.63993936066772 0.530890558803664
4.64643787517846 0.51242480023658
4.6529363896892 0.506269547380885
4.65943490419994 0.498575481311267
4.66593341871068 0.490881415241648
4.67243193322142 0.493959041669496
4.67893044773216 0.498575481311267
4.68542896224289 0.503191920953038
4.69192747675363 0.513963613450503
4.69842599126437 0.513963613450503
4.70492450577511 0.520118866306198
4.71142302028585 0.532429372017587
4.71792153479659 0.544739877728977
4.72442004930733 0.553972757012519
4.73091856381807 0.561666823082137
4.73741707832881 0.572438515579603
4.74391559283955 0.584749021290992
4.75041410735029 0.597059527002381
4.75691262186102 0.610908845927694
4.76341113637176 0.623219351639083
4.7699096508825 0.643223923420091
4.77640816539324 0.664767308415022
4.78290667990398 0.680155440554259
4.78940519441472 0.706315265190961
4.79590370892546 0.738630342683358
4.8024022234362 0.760173727678289
4.80890073794694 0.775561859817526
4.81539925245768 0.781717112673221
4.82189776696842 0.787872365528915
4.82839628147916 0.79402761838461
4.83489479598989 0.803260497668152
4.84139331050063 0.818648629807389
4.84789182501137 0.834036761946625
4.85439033952211 0.850963707299786
4.86088885403285 0.88635641122003
4.86738736854359 0.895589290503572
4.87388588305433 0.900205730145343
4.88038439756507 0.917132675498503
4.88688291207581 0.944831313349129
4.89338142658655 0.963297071916213
4.89987994109728 0.975607577627602
4.90637845560802 0.989456896552915
4.91287697011876 1.00484502869215
4.9193754846295 1.02331078725924
4.92587399914024 1.04793179868201
4.93237251365098 1.05870349117948
4.93887102816172 1.08486331581618
4.94536954267246 1.10948432723896
4.9518680571832 1.14179940473136
4.95836657169394 1.15564872365667
4.96486508620468 1.16795922936806
4.97136360071542 1.19719668043261
4.97786211522615 1.21258481257185
4.98436062973689 1.24028345042247
4.99085914424763 1.2618268354174
};
%\addlegendentry{\footnotesize{Ba}}
\addplot [line width=1pt, darkkhaki]
table {%
0.0845021588670678 0.263070201969283
0.0910023249337653 0.301530757812746
0.0975024910004628 0.329222358020039
0.10400265706716 0.33845289142247
0.110502823133858 0.339991313656208
0.117002989200555 0.383067136200887
0.123503155267253 0.43075822544678
0.13000332133395 0.452296136719119
0.136503487400648 0.452296136719119
0.143003653467345 0.495371959263797
0.149503819534043 0.546139892977167
0.156003985600741 0.564600959782029
0.162504151667438 0.559985693080814
0.169004317734136 0.595369404456799
0.175504483800833 0.650752604871386
0.182004649867531 0.692290005182325
0.188504815934228 0.692290005182325
0.195004982000926 0.712289494220925
0.201505148067623 0.770749539102988
0.208005314134321 0.803056406011497
0.214505480201018 0.790749028141589
0.221005646267716 0.809210094946451
0.227505812334413 0.870746984295991
0.234005978401111 0.936899140346746
0.240506144467808 0.964590740554039
0.247006310534506 1.00920498533246
0.253506476601203 1.06151134127956
0.260006642667901 1.12766349733032
0.266506808734598 1.16304720870631
0.273006974801296 1.18458511997864
0.279507140867993 1.22612252028958
0.286007306934691 1.27535203176922
0.292507473001388 1.27842887623669
0.299007639068086 1.2907362541066
0.305507805134784 1.32304312101511
0.312007971201481 1.3507347212224
0.318508137268179 1.36458052132605
0.325008303334876 1.38765685483213
0.331508469401574 1.40611792163699
0.338008635468271 1.40765634387073
0.344508801534969 1.41381003280568
0.351008967601666 1.43534794407802
0.357509133668364 1.45534743311662
0.364009299735061 1.47534692215522
0.370509465801759 1.48765430002513
0.377009631868456 1.49996167789504
0.383509797935154 1.51996116693364
0.390009964001851 1.5384222337385
0.396510130068549 1.56919067841327
0.403010296135246 1.58457490075065
0.409510462201944 1.61534334542542
0.416010628268641 1.64611179010019
0.422510794335339 1.66149601243758
0.429010960402036 1.67688023477496
0.435511126468734 1.70764867944973
0.442011292535432 1.7384171241245
0.448511458602129 1.75380134646189
0.455011624668827 1.78456979113666
0.461511790735524 1.81533823581143
0.468011956802222 1.83072245814881
0.474512122868919 1.8461066804862
0.481012288935617 1.87687512516097
0.487512455002314 1.89225934749835
0.494012621069012 1.92302779217312
0.500512787135709 1.95379623684789
0.507012953202407 1.98456468152266
0.513513119269104 1.99994890386005
0.520013285335802 2.03071734853482
0.526513451402499 2.06148579320959
0.533013617469197 2.10763846022174
0.539513783535894 2.13840690489651
0.546013949602592 2.1537911272339
0.552514115669289 2.18455957190867
0.559014281735987 2.23071223892082
0.565514447802684 2.27686490593298
0.572014613869382 2.30763335060775
0.578514779936079 2.3537860176199
0.585014946002777 2.38455446229467
0.591515112069474 2.41532290696944
0.598015278136172 2.44609135164421
0.60451544420287 2.4614755739816
0.611015610269567 2.49224401865637
0.617515776336265 2.52301246333114
0.624015942402962 2.55378090800591
0.63051610846966 2.56916513034329
0.637016274536357 2.58454935268068
0.643516440603055 2.61531779735545
0.650016606669752 2.63070201969283
0.65651677273645 2.6614704643676
0.663016938803147 2.70762313137976
0.669517104869845 2.73839157605453
0.676017270936542 2.75377579839191
0.68251743700324 2.78454424306668
0.689017603069937 2.81531268774145
0.695517769136635 2.84608113241622
0.702017935203332 2.89223379942838
0.70851810127003 2.92300224410315
0.715018267336727 2.9691549111153
0.721518433403425 3.01530757812746
0.728018599470122 3.06146024513961
0.73451876553682 3.09222868981438
0.741018931603518 3.10761291215177
0.747519097670215 3.12299713448915
0.754019263736913 3.13838135682654
0.76051942980361 3.15376557916392
0.767019595870308 3.18453402383869
0.773519761937005 3.21530246851346
0.780019928003703 3.21530246851346
0.7865200940704 3.23068669085085
0.793020260137098 3.26145513552562
0.799520426203795 3.26145513552562
0.806020592270493 3.29222358020039
0.81252075833719 3.30760780253777
0.819020924403888 3.32299202487516
0.825521090470585 3.35376046954993
0.832021256537283 3.36914469188731
0.83852142260398 3.39991313656208
0.845021588670678 3.41529735889947
0.851521754737375 3.44606580357424
0.858021920804073 3.46145002591162
0.86452208687077 3.49221847058639
0.871022252937468 3.50760269292378
0.877522419004165 3.52298691526116
0.884022585070863 3.53837113759855
0.890522751137561 3.5845238046107
0.897022917204258 3.63067647162286
0.903523083270956 3.64606069396024
0.910023249337653 3.66144491629763
0.916523415404351 3.66144491629763
0.923023581471048 3.66144491629763
0.929523747537746 3.66144491629763
0.936023913604443 3.66144491629763
0.942524079671141 3.67682913863501
0.949024245737838 3.67682913863501
0.955524411804536 3.6922133609724
0.962024577871233 3.70759758330978
0.968524743937931 3.70759758330978
0.975024910004628 3.70759758330978
0.981525076071326 3.72298180564717
0.988025242138023 3.72298180564717
0.994525408204721 3.73836602798455
1.00102557427142 3.73836602798455
1.00752574033812 3.75375025032194
1.01402590640481 3.75375025032194
1.02052607247151 3.75375025032194
1.02702623853821 3.76913447265932
1.03352640460491 3.76913447265932
1.0400265706716 3.78451869499671
1.0465267367383 3.78451869499671
1.053026902805 3.79990291733409
1.0595270688717 3.78451869499671
1.06602723493839 3.76913447265932
1.07252740100509 3.76913447265932
1.07902756707179 3.75375025032194
1.08552773313849 3.73836602798455
1.09202789920518 3.73836602798455
1.09852806527188 3.70759758330978
1.10502823133858 3.6922133609724
1.11152839740528 3.6922133609724
1.11802856347197 3.67682913863501
1.12452872953867 3.67682913863501
1.13102889560537 3.66144491629763
1.13752906167207 3.66144491629763
1.14402922773876 3.63067647162286
1.15052939380546 3.61529224928547
1.15702955987216 3.5845238046107
1.16352972593886 3.56913958227332
1.17002989200555 3.53837113759855
1.17653005807225 3.50760269292378
1.18303022413895 3.47683424824901
1.18953039020565 3.46145002591162
1.19603055627234 3.43068158123685
1.20253072233904 3.41529735889947
1.20903088840574 3.41529735889947
1.21553105447244 3.41529735889947
1.22203122053913 3.41529735889947
1.22853138660583 3.41529735889947
1.23503155267253 3.43068158123685
1.24153171873923 3.43068158123685
1.24803188480592 3.46145002591162
1.25453205087262 3.47683424824901
1.26103221693932 3.47683424824901
1.26753238300602 3.50760269292378
1.27403254907271 3.50760269292378
1.28053271513941 3.50760269292378
1.28703288120611 3.50760269292378
1.29353304727281 3.50760269292378
1.3000332133395 3.52298691526116
1.3065333794062 3.53837113759855
1.3130335454729 3.55375535993593
1.3195337115396 3.55375535993593
1.32603387760629 3.55375535993593
1.33253404367299 3.56913958227332
1.33903420973969 3.56913958227332
1.34553437580639 3.56913958227332
1.35203454187308 3.56913958227332
1.35853470793978 3.56913958227332
1.36503487400648 3.56913958227332
1.37153504007318 3.55375535993593
1.37803520613987 3.55375535993593
1.38453537220657 3.53837113759855
1.39103553827327 3.53837113759855
1.39753570433997 3.52298691526116
1.40403587040666 3.52298691526116
1.41053603647336 3.52298691526116
1.41703620254006 3.53837113759855
1.42353636860676 3.53837113759855
1.43003653467345 3.55375535993593
1.43653670074015 3.55375535993593
1.44303686680685 3.56913958227332
1.44953703287355 3.56913958227332
1.45603719894024 3.5845238046107
1.46253736500694 3.5845238046107
1.46903753107364 3.59990802694809
1.47553769714034 3.63067647162286
1.48203786320704 3.64606069396024
1.48853802927373 3.66144491629763
1.49503819534043 3.6922133609724
1.50153836140713 3.70759758330978
1.50803852747383 3.72298180564717
1.51453869354052 3.75375025032194
1.52103885960722 3.78451869499671
1.52753902567392 3.78451869499671
1.53403919174062 3.79990291733409
1.54053935780731 3.79990291733409
1.54703952387401 3.79990291733409
1.55353968994071 3.81528713967148
1.56003985600741 3.81528713967148
1.5665400220741 3.81528713967148
1.5730401881408 3.81528713967148
1.5795403542075 3.83067136200886
1.5860405202742 3.83067136200886
1.59254068634089 3.84605558434625
1.59904085240759 3.84605558434625
1.60554101847429 3.86143980668363
1.61204118454099 3.8922082513584
1.61854135060768 3.90759247369579
1.62504151667438 3.92297669603317
1.63154168274108 3.93836091837056
1.63804184880778 3.95374514070794
1.64454201487447 3.95374514070794
1.65104218094117 3.95374514070794
1.65754234700787 3.93836091837056
1.66404251307457 3.93836091837056
1.67054267914126 3.92297669603317
1.67704284520796 3.92297669603317
1.68354301127466 3.92297669603317
1.69004317734136 3.90759247369579
1.69654334340805 3.90759247369579
1.70304350947475 3.90759247369579
1.70954367554145 3.90759247369579
1.71604384160815 3.92297669603317
1.72254400767484 3.95374514070794
1.72904417374154 3.95374514070794
1.73554433980824 3.95374514070794
1.74204450587494 3.95374514070794
1.74854467194163 3.96912936304533
1.75504483800833 3.98451358538271
1.76154500407503 3.9998978077201
1.76804517014173 3.9998978077201
1.77454533620842 3.9998978077201
1.78104550227512 4.01528203005748
1.78754566834182 4.03066625239487
1.79404583440852 4.06143469706964
1.80054600047521 4.06143469706964
1.80704616654191 4.07681891940702
1.81354633260861 4.10758736408179
1.82004649867531 4.09220314174441
1.826546664742 4.07681891940702
1.8330468308087 4.06143469706964
1.8395469968754 4.04605047473225
1.8460471629421 4.04605047473225
1.85254732900879 4.04605047473225
1.85904749507549 4.04605047473225
1.86554766114219 4.03066625239487
1.87204782720889 4.01528203005748
1.87854799327558 4.03066625239487
1.88504815934228 4.01528203005748
1.89154832540898 4.01528203005748
1.89804849147568 3.9998978077201
1.90454865754237 3.9998978077201
1.91104882360907 4.01528203005748
1.91754898967577 3.9998978077201
1.92404915574247 3.98451358538271
1.93054932180916 3.96912936304533
1.93704948787586 3.96912936304533
1.94354965394256 3.95374514070794
1.95004982000926 3.93836091837056
1.95654998607595 3.95374514070794
1.96305015214265 3.9998978077201
1.96955031820935 4.03066625239487
1.97605048427605 4.06143469706964
1.98255065034274 4.09220314174441
1.98905081640944 4.12297158641918
1.99555098247614 4.15374003109395
2.00205114854284 4.16912425343133
2.00855131460953 4.18450847576872
2.01505148067623 4.1998926981061
2.02155164674293 4.21527692044349
2.02805181280963 4.1998926981061
2.03455197887632 4.18450847576872
2.04105214494302 4.18450847576872
2.04755231100972 4.18450847576872
2.05405247707642 4.18450847576872
2.06055264314311 4.1998926981061
2.06705280920981 4.1998926981061
2.07355297527651 4.21527692044349
2.08005314134321 4.24604536511826
2.0865533074099 4.26142958745564
2.0930534734766 4.27681380979303
2.0995536395433 4.3075822544678
2.10605380561 4.35373492147995
2.11255397167669 4.38450336615472
2.11905413774339 4.43065603316688
2.12555430381009 4.46142447784165
2.13205446987679 4.49219292251642
2.13855463594349 4.53834558952857
2.14505480201018 4.56911403420334
2.15155496807688 4.56911403420334
2.15805513414358 4.58449825654073
2.16455530021027 4.56911403420334
2.17105546627697 4.56911403420334
2.17755563234367 4.56911403420334
2.18405579841037 4.55372981186596
2.19055596447707 4.53834558952857
2.19705613054376 4.5075771448538
2.20355629661046 4.47680870017903
2.21005646267716 4.44604025550426
2.21655662874385 4.41527181082949
2.22305679481055 4.39988758849211
2.22955696087725 4.38450336615472
2.23605712694395 4.38450336615472
2.24255729301065 4.35373492147995
2.24905745907734 4.33835069914257
2.25555762514404 4.32296647680518
2.26205779121074 4.32296647680518
2.26855795727744 4.3075822544678
2.27505812334413 4.29219803213041
2.28155828941083 4.29219803213041
2.28805845547753 4.29219803213041
2.29455862154423 4.3075822544678
2.30105878761092 4.33835069914257
2.30755895367762 4.35373492147995
2.31405911974432 4.38450336615472
2.32055928581102 4.41527181082949
2.32705945187771 4.46142447784165
2.33355961794441 4.52296136719119
2.34005978401111 4.56911403420334
2.34655995007781 4.58449825654073
2.3530601161445 4.59988247887811
2.3595602822112 4.6152667012155
2.3660604482779 4.59988247887811
2.3725606143446 4.58449825654073
2.37906078041129 4.55372981186596
2.38556094647799 4.52296136719119
2.39206111254469 4.46142447784165
2.39856127861139 4.39988758849211
2.40506144467808 4.32296647680518
2.41156161074478 4.27681380979303
2.41806177681148 4.1998926981061
2.42456194287818 4.13835580875656
2.43106210894487 4.07681891940702
2.43756227501157 3.9998978077201
2.44406244107827 3.93836091837056
2.45056260714497 3.8922082513584
2.45706277321166 3.86143980668363
2.46356293927836 3.86143980668363
2.47006310534506 3.86143980668363
2.47656327141176 3.84605558434625
2.48306343747845 3.84605558434625
2.48956360354515 3.84605558434625
2.49606376961185 3.84605558434625
2.50256393567855 3.83067136200886
2.50906410174524 3.84605558434625
2.51556426781194 3.86143980668363
2.52206443387864 3.86143980668363
2.52856459994534 3.81528713967148
2.53506476601203 3.79990291733409
2.54156493207873 3.79990291733409
2.54806509814543 3.76913447265932
2.55456526421213 3.75375025032194
2.56106543027882 3.73836602798455
2.56756559634552 3.73836602798455
2.57406576241222 3.72298180564717
2.58056592847892 3.70759758330978
2.58706609454561 3.6922133609724
2.59356626061231 3.67682913863501
2.60006642667901 3.6922133609724
2.60656659274571 3.6922133609724
2.6130667588124 3.67682913863501
2.6195669248791 3.66144491629763
2.6260670909458 3.64606069396024
2.6325672570125 3.59990802694809
2.63906742307919 3.56913958227332
2.64556758914589 3.56913958227332
2.65206775521259 3.56913958227332
2.65856792127929 3.56913958227332
2.66506808734598 3.56913958227332
2.67156825341268 3.56913958227332
2.67806841947938 3.56913958227332
2.68456858554608 3.56913958227332
2.69106875161277 3.5845238046107
2.69756891767947 3.61529224928547
2.70406908374617 3.63067647162286
2.71056924981287 3.64606069396024
2.71706941587956 3.64606069396024
2.72356958194626 3.66144491629763
2.73006974801296 3.63067647162286
2.73656991407966 3.59990802694809
2.74307008014635 3.5845238046107
2.74957024621305 3.53837113759855
2.75607041227975 3.50760269292378
2.76257057834645 3.46145002591162
2.76907074441314 3.41529735889947
2.77557091047984 3.36914469188731
2.78207107654654 3.33837624721254
2.78857124261324 3.32299202487516
2.79507140867993 3.29222358020039
2.80157157474663 3.26145513552562
2.80807174081333 3.24607091318823
2.81457190688003 3.23068669085085
2.82107207294672 3.23068669085085
2.82757223901342 3.23068669085085
2.83407240508012 3.24607091318823
2.84057257114682 3.23068669085085
2.84707273721351 3.23068669085085
2.85357290328021 3.21530246851346
2.86007306934691 3.23068669085085
2.86657323541361 3.23068669085085
2.8730734014803 3.23068669085085
2.879573567547 3.26145513552562
2.8860737336137 3.26145513552562
2.8925738996804 3.29222358020039
2.8990740657471 3.30760780253777
2.90557423181379 3.32299202487516
2.91207439788049 3.33837624721254
2.91857456394719 3.35376046954993
2.92507473001388 3.35376046954993
2.93157489608058 3.35376046954993
2.93807506214728 3.35376046954993
2.94457522821398 3.33837624721254
2.95107539428068 3.30760780253777
2.95757556034737 3.276839357863
2.96407572641407 3.23068669085085
2.97057589248077 3.16914980150131
2.97707605854747 3.10761291215177
2.98357622461416 3.06146024513961
2.99007639068086 3.03069180046484
2.99657655674756 2.9691549111153
3.00307672281426 2.92300224410315
3.00957688888095 2.86146535475361
3.01607705494765 2.79992846540407
3.02257722101435 2.7691600207293
3.02907738708105 2.73839157605453
3.03557755314774 2.73839157605453
3.04207771921444 2.73839157605453
3.04857788528114 2.73839157605453
3.05507805134784 2.72300735371714
3.06157821741453 2.72300735371714
3.06807838348123 2.72300735371714
3.07457854954793 2.72300735371714
3.08107871561463 2.73839157605453
3.08757888168132 2.75377579839191
3.09407904774802 2.7691600207293
3.10057921381472 2.78454424306668
3.10707937988142 2.79992846540407
3.11357954594811 2.78454424306668
3.12007971201481 2.79992846540407
3.12657987808151 2.81531268774145
3.13308004414821 2.83069691007884
3.1395802102149 2.84608113241622
3.1460803762816 2.84608113241622
3.1525805423483 2.84608113241622
3.159080708415 2.86146535475361
3.16558087448169 2.86146535475361
3.17208104054839 2.86146535475361
};
%\addlegendentry{\footnotesize{Ea}}
\addplot [ultra thick, darkkhaki]
table {%
0.674516506940131 2.02752636285206
0.687487978227441 2.09690939428046
0.700459449514751 2.18171087713739
0.713430920802061 2.26651235999432
0.726402392089371 2.35902306856552
0.739373863376682 2.47466145427951
0.752345334663992 2.58259061427924
0.765316805951302 2.7059382257075
0.778288277238612 2.8215766114215
0.791259748525922 2.9140873199927
0.804231219813232 3.00659802856389
0.817202691100543 3.10681796284936
0.830174162387853 3.19932867142055
0.843145633675163 3.33809473427735
0.856117104962473 3.46144234570561
0.869088576249784 3.60020840856241
0.882060047537094 3.7158467942764
0.895031518824404 3.80064827713333
0.908002990111714 3.89315898570453
0.920974461399024 3.94712356570439
0.933945932686335 4.03963427427559
0.946917403973645 4.10901730570399
0.959888875260955 4.15527265998959
0.972860346548265 4.17840033713239
0.985831817835575 4.16298188570385
0.998803289122886 4.14756343427532
1.0117747604102 4.11672653141825
1.02474623169751 4.09359885427545
1.03771770298482 4.09359885427545
1.05068917427213 4.07818040284692
1.06366064555944 4.06276195141839
1.07663211684675 4.04734349998986
1.08960358813406 4.03192504856132
1.10257505942137 4.01650659713279
1.11554653070868 4.00108814570426
1.12851800199599 3.97025124284719
1.1414894732833 3.93941433999013
1.15446094457061 3.92399588856159
1.16743241585792 3.88544975999026
1.18040388714523 3.8546128571332
1.19337535843254 3.84690363141893
1.20634682971985 3.8314851799904
1.21931830100716 3.8083575028476
1.23228977229447 3.79293905141907
1.24526124358178 3.7852298257048
1.25823271486909 3.77752059999053
1.2712041861564 3.77752059999053
1.28417565744371 3.77752059999053
1.29714712873102 3.76981137427627
1.31011860001833 3.74668369713347
1.32309007130564 3.7389744714192
1.33606154259295 3.7158467942764
1.34903301388026 3.70042834284787
1.36200448516757 3.68500989141934
1.37497595645488 3.6695914399908
1.38794742774219 3.63104531141947
1.4009188990295 3.57708073141961
1.41389037031681 3.53082537713401
1.42686184160412 3.49227924856268
1.43983331289143 3.46144234570561
1.45280478417874 3.44602389427708
1.46577625546605 3.43831466856281
1.47874772675336 3.43831466856281
1.49171919804067 3.43060544284854
1.50469066932798 3.42289621713428
1.51766214061529 3.41518699142001
1.5306336119026 3.41518699142001
1.54360508318991 3.41518699142001
1.55657655447722 3.42289621713428
1.56954802576453 3.43060544284854
1.58251949705184 3.43060544284854
1.59549096833915 3.43831466856281
1.60846243962646 3.44602389427708
1.62143391091378 3.46915157141988
1.63440538220109 3.49227924856268
1.6473768534884 3.49998847427694
1.66034832477571 3.51540692570548
1.67331979606302 3.54624382856254
1.68629126735033 3.57708073141961
1.69926273863764 3.60020840856241
1.71223420992495 3.61562685999094
1.72520568121226 3.63104531141947
1.73817715249957 3.6233360857052
1.75114862378688 3.6233360857052
1.76412009507419 3.61562685999094
1.7770915663615 3.61562685999094
1.79006303764881 3.60791763427667
1.80303450893612 3.60791763427667
1.81600598022343 3.59249918284814
1.82897745151074 3.58478995713387
1.84194892279805 3.58478995713387
1.85492039408536 3.57708073141961
1.86789186537267 3.56937150570534
1.88086333665998 3.56937150570534
1.89383480794729 3.57708073141961
1.9068062792346 3.58478995713387
1.91977775052191 3.58478995713387
1.93274922180922 3.59249918284814
1.94572069309653 3.58478995713387
1.95869216438384 3.58478995713387
1.97166363567115 3.60020840856241
1.98463510695846 3.63875453713374
1.99760657824577 3.66188221427654
2.01057804953308 3.67730066570507
2.02354952082039 3.6695914399908
2.0365209921077 3.65417298856227
2.04949246339501 3.646463762848
2.06246393468232 3.63875453713374
2.07543540596963 3.63104531141947
2.08840687725694 3.63875453713374
2.10137834854425 3.63104531141947
2.11434981983156 3.61562685999094
2.12732129111887 3.63104531141947
2.14029276240618 3.646463762848
2.15326423369349 3.65417298856227
2.1662357049808 3.65417298856227
2.17920717626811 3.65417298856227
2.19217864755542 3.646463762848
2.20515011884273 3.63104531141947
2.21812159013004 3.60791763427667
2.23109306141735 3.58478995713387
2.24406453270467 3.54624382856254
2.25703600399198 3.51540692570548
2.27000747527929 3.48457002284841
2.2829789465666 3.43831466856281
2.29595041785391 3.39205931427721
2.30892188914122 3.35351318570588
2.32189336042853 3.30725783142028
2.33486483171584 3.26871170284895
2.34783630300315 3.23787479999189
2.36080777429046 3.21474712284909
2.37377924557777 3.19932867142055
2.38675071686508 3.19932867142055
2.39972218815239 3.19932867142055
2.4126936594397 3.19161944570629
2.42566513072701 3.18391021999202
2.43863660201432 3.16849176856349
2.45160807330163 3.15307331713495
2.46457954458894 3.12223641427789
2.47755101587625 3.09139951142082
2.49052248716356 3.07598105999229
2.50349395845087 3.06056260856376
2.51646542973818 3.07598105999229
2.52943690102549 3.14536409142069
2.5424083723128 3.14536409142069
2.55537984360011 3.13765486570642
2.56835131488742 3.10681796284936
2.58132278617473 3.09910873713509
2.59429425746204 3.10681796284936
2.60726572874935 3.09910873713509
2.62023720003666 3.09139951142082
2.63320867132397 3.06827183427802
2.64618014261128 3.04514415713523
2.65915161389859 2.99888880284963
2.6721230851859 2.95263344856403
2.68509455647321 2.92950577142123
2.69806602776052 2.8909596428499
2.71103749904783 2.85241351427857
2.72400897033514 2.82928583713577
2.73698044162245 2.80615815999297
2.74995191290976 2.78303048285017
2.76292338419707 2.76761203142164
2.77589485548438 2.78303048285017
2.78886632677169 2.7753212571359
2.801837798059 2.7753212571359
2.81480926934631 2.76761203142164
2.82778074063362 2.75990280570737
2.84075221192093 2.75990280570737
2.85372368320824 2.78303048285017
2.86669515449555 2.80615815999297
2.87966662578286 2.8447042885643
2.89263809707017 2.8909596428499
2.90560956835749 2.9140873199927
2.9185810396448 2.9372149971355
2.93155251093211 2.94492422284976
2.94452398221942 2.96034267427829
2.95749545350673 2.97576112570683
2.97046692479404 2.99888880284963
};
%\addlegendentry{\footnotesize{Eb}}
\addplot [darkkhaki]
table {%
0.543827762787616 1.75651201605361
0.547084216457003 1.82099934531432
0.55034067012639 1.80564521929986
0.553597123795777 1.81485769490854
0.556853577465164 1.82099934531432
0.560110031134551 1.83328264612588
0.563366484803938 1.83328264612588
0.566622938473325 1.86399089815479
0.569879392142712 1.90084080058948
0.573135845812099 1.92540740221261
0.576392299481485 1.98375308106754
0.579648753150872 1.97761143066176
0.582905206820259 1.97146978025597
0.586161660489646 2.03595710951668
0.589418114159033 2.05745288593692
0.59267456782842 2.03595710951668
0.595931021497807 2.00524885748777
0.599187475167194 2.03595710951668
0.602443928836581 2.07894866235716
0.605700382505968 2.10044443877739
0.608956836175355 2.09123196316872
0.612213289844742 2.10658608918318
0.615469743514129 2.12194021519763
0.618726197183516 2.14650681682076
0.621982650852902 2.18028589405256
0.625239104522289 2.21406497128436
0.628495558191676 2.2662689997335
0.631752011861063 2.30311890216819
0.63500846553045 2.30311890216819
0.638264919199837 2.33075632899421
0.641521372869224 2.37681870703758
0.644777826538611 2.42288108508094
0.648034280207998 2.45973098751563
0.651290733877385 2.49351006474743
0.654547187546772 2.54878491839947
0.657803641216159 2.59484729644283
0.661060094885546 2.61634307286307
0.664316548554932 2.62555554847174
0.667573002224319 2.68390122732667
0.670829455893706 2.73610525577581
0.674085909563093 2.75760103219605
0.67734236323248 2.81287588584809
0.680598816901867 2.84972578828278
0.683855270571254 2.86815073950013
0.687111724240641 2.84972578828278
0.690368177910028 2.83744248747122
0.693624631579415 2.85586743868856
0.696881085248802 2.89578816632614
0.700137538918189 2.91421311754349
0.703393992587576 2.92956724355794
0.706650446256962 2.93877971916662
0.709906899926349 2.95413384518107
0.713163353595736 2.95413384518107
0.716419807265123 2.9449213695724
0.71967626093451 2.94185054436951
0.722932714603897 2.96641714599263
0.726189168273284 2.98177127200709
0.729445621942671 2.97255879639842
0.732702075612058 2.99098374761576
0.735958529281445 2.99405457281865
0.739214982950832 2.99712539802154
0.742471436620219 3.01862117444178
0.745727890289606 3.03397530045624
0.748984343958992 3.03704612565913
0.752240797628379 3.04932942647069
0.755497251297766 3.07082520289093
0.758753704967153 3.07082520289093
0.76201015863654 3.10153345491984
0.765266612305927 3.16294995897765
0.768523065975314 3.22436646303547
0.771779519644701 3.22436646303547
0.775035973314088 3.22436646303547
0.778292426983475 3.22436646303547
0.781548880652862 3.22436646303547
0.784805334322249 3.25507471506438
0.788061787991636 3.28578296709329
0.791318241661022 3.28578296709329
0.794574695330409 3.3164912191222
0.797831148999796 3.34719947115111
0.801087602669183 3.34719947115111
0.80434405633857 3.37790772318002
0.807600510007957 3.40861597520893
0.810856963677344 3.47003247926675
0.814113417346731 3.50074073129566
0.817369871016118 3.53144898332457
0.820626324685505 3.53144898332457
0.823882778354892 3.56215723535347
0.827139232024279 3.56215723535347
0.830395685693666 3.56215723535347
0.833652139363052 3.56215723535347
0.836908593032439 3.56215723535347
0.840165046701826 3.59286548738238
0.843421500371213 3.59286548738238
0.8466779540406 3.59286548738238
0.849934407709987 3.56215723535347
0.853190861379374 3.59286548738238
0.856447315048761 3.62357373941129
0.859703768718148 3.68499024346911
0.862960222387535 3.74640674752693
0.866216676056922 3.80782325158475
0.869473129726309 3.83853150361366
0.872729583395696 3.83853150361366
0.875986037065082 3.86923975564257
0.879242490734469 3.86923975564257
0.882498944403856 3.86923975564257
0.885755398073243 3.89994800767148
0.88901185174263 3.89994800767148
0.892268305412017 3.89994800767148
0.895524759081404 3.89994800767148
0.898781212750791 3.89994800767148
0.902037666420178 3.93065625970039
0.905294120089565 3.93065625970039
0.908550573758952 3.96136451172929
0.911807027428339 3.9920727637582
0.915063481097726 4.02278101578711
0.918319934767112 4.05348926781602
0.921576388436499 4.11490577187384
0.924832842105886 4.14561402390275
0.928089295775273 4.14561402390275
0.93134574944466 4.17632227593166
0.934602203114047 4.23773877998948
0.937858656783434 4.23773877998948
0.941115110452821 4.26844703201839
0.944371564122208 4.2991552840473
0.947628017791595 4.2991552840473
0.950884471460982 4.26844703201839
0.954140925130369 4.26844703201839
0.957397378799755 4.26844703201839
0.960653832469142 4.26844703201839
0.963910286138529 4.26844703201839
0.967166739807916 4.26844703201839
0.970423193477303 4.23773877998948
0.97367964714669 4.20703052796057
0.976936100816077 4.20703052796057
0.980192554485464 4.20703052796057
0.983449008154851 4.17632227593166
0.986705461824238 4.20703052796057
0.989961915493625 4.20703052796057
0.993218369163012 4.17632227593166
0.996474822832399 4.17632227593166
0.999731276501786 4.17632227593166
1.00298773017117 4.17632227593166
1.00624418384056 4.17632227593166
1.00950063750995 4.20703052796057
1.01275709117933 4.20703052796057
1.01601354484872 4.20703052796057
1.01926999851811 4.20703052796057
1.02252645218749 4.20703052796057
1.02578290585688 4.20703052796057
1.02903935952627 4.20703052796057
1.03229581319565 4.20703052796057
1.03555226686504 4.20703052796057
1.03880872053443 4.23773877998948
1.04206517420382 4.23773877998948
1.0453216278732 4.23773877998948
1.04857808154259 4.23773877998948
1.05183453521198 4.23773877998948
1.05509098888136 4.23773877998948
1.05834744255075 4.20703052796057
1.06160389622014 4.20703052796057
1.06486034988952 4.17632227593166
1.06811680355891 4.11490577187384
1.0713732572283 4.08419751984493
1.07462971089768 4.08419751984493
1.07788616456707 4.08419751984493
1.08114261823646 4.05348926781602
1.08439907190585 4.05348926781602
1.08765552557523 4.02278101578711
1.09091197924462 3.9920727637582
1.09416843291401 3.96136451172929
1.09742488658339 3.96136451172929
1.10068134025278 3.96136451172929
1.10393779392217 3.96136451172929
1.10719424759155 3.93065625970039
1.11045070126094 3.89994800767148
1.11370715493033 3.86923975564257
1.11696360859971 3.86923975564257
1.1202200622691 3.86923975564257
1.12347651593849 3.89994800767148
1.12673296960788 3.89994800767148
1.12998942327726 3.89994800767148
1.13324587694665 3.89994800767148
1.13650233061604 3.89994800767148
1.13975878428542 3.86923975564257
1.14301523795481 3.89994800767148
1.1462716916242 3.86923975564257
1.14952814529358 3.86923975564257
1.15278459896297 3.86923975564257
1.15604105263236 3.86923975564257
1.15929750630174 3.83853150361366
1.16255395997113 3.80782325158475
1.16581041364052 3.80782325158475
1.16906686730991 3.80782325158475
1.17232332097929 3.80782325158475
1.17557977464868 3.80782325158475
1.17883622831807 3.80782325158475
1.18209268198745 3.80782325158475
1.18534913565684 3.83853150361366
1.18860558932623 3.83853150361366
1.19186204299561 3.83853150361366
1.195118496665 3.83853150361366
1.19837495033439 3.83853150361366
1.20163140400377 3.83853150361366
1.20488785767316 3.80782325158475
1.20814431134255 3.80782325158475
1.21140076501194 3.80782325158475
1.21465721868132 3.80782325158475
1.21791367235071 3.80782325158475
1.2211701260201 3.80782325158475
1.22442657968948 3.80782325158475
1.22768303335887 3.77711499955584
1.23093948702826 3.77711499955584
1.23419594069764 3.77711499955584
1.23745239436703 3.80782325158475
1.24070884803642 3.83853150361366
1.2439653017058 3.83853150361366
1.24722175537519 3.83853150361366
1.25047820904458 3.86923975564257
1.25373466271397 3.86923975564257
1.25699111638335 3.83853150361366
1.26024757005274 3.83853150361366
1.26350402372213 3.83853150361366
1.26676047739151 3.86923975564257
1.2700169310609 3.86923975564257
1.27327338473029 3.86923975564257
1.27652983839967 3.86923975564257
1.27978629206906 3.83853150361366
1.28304274573845 3.80782325158475
1.28629919940783 3.80782325158475
1.28955565307722 3.80782325158475
1.29281210674661 3.80782325158475
1.296068560416 3.80782325158475
1.29932501408538 3.80782325158475
1.30258146775477 3.77711499955584
1.30583792142416 3.77711499955584
1.30909437509354 3.77711499955584
1.31235082876293 3.77711499955584
1.31560728243232 3.77711499955584
1.3188637361017 3.80782325158475
1.32212018977109 3.80782325158475
1.32537664344048 3.77711499955584
1.32863309710986 3.77711499955584
1.33188955077925 3.80782325158475
1.33514600444864 3.80782325158475
1.33840245811803 3.80782325158475
1.34165891178741 3.80782325158475
1.3449153654568 3.83853150361366
1.34817181912619 3.83853150361366
1.35142827279557 3.86923975564257
1.35468472646496 3.86923975564257
1.35794118013435 3.86923975564257
1.36119763380373 3.86923975564257
1.36445408747312 3.83853150361366
1.36771054114251 3.83853150361366
1.37096699481189 3.83853150361366
1.37422344848128 3.83853150361366
1.37747990215067 3.83853150361366
1.38073635582006 3.83853150361366
1.38399280948944 3.80782325158475
1.38724926315883 3.80782325158475
1.39050571682822 3.80782325158475
1.3937621704976 3.80782325158475
1.39701862416699 3.80782325158475
1.40027507783638 3.77711499955584
1.40353153150576 3.77711499955584
1.40678798517515 3.77711499955584
1.41004443884454 3.74640674752693
1.41330089251392 3.71569849549802
1.41655734618331 3.71569849549802
1.4198137998527 3.71569849549802
1.42307025352209 3.71569849549802
1.42632670719147 3.71569849549802
1.42958316086086 3.71569849549802
1.43283961453025 3.74640674752693
1.43609606819963 3.77711499955584
1.43935252186902 3.77711499955584
1.44260897553841 3.77711499955584
1.44586542920779 3.80782325158475
1.44912188287718 3.83853150361366
1.45237833654657 3.83853150361366
1.45563479021595 3.83853150361366
1.45889124388534 3.86923975564257
1.46214769755473 3.89994800767148
1.46540415122412 3.89994800767148
1.4686606048935 3.86923975564257
1.47191705856289 3.86923975564257
1.47517351223228 3.83853150361366
1.47842996590166 3.83853150361366
1.48168641957105 3.86923975564257
1.48494287324044 3.89994800767148
1.48819932690982 3.89994800767148
1.49145578057921 3.89994800767148
1.4947122342486 3.93065625970039
1.49796868791798 3.96136451172929
1.50122514158737 3.9920727637582
1.50448159525676 4.02278101578711
1.50773804892615 4.11490577187384
1.51099450259553 4.14561402390275
1.51425095626492 4.14561402390275
1.51750740993431 4.08419751984493
1.52076386360369 4.05348926781602
1.52402031727308 4.08419751984493
1.52727677094247 4.08419751984493
1.53053322461185 4.05348926781602
1.53378967828124 4.05348926781602
1.53704613195063 4.08419751984493
1.54030258562001 4.11490577187384
1.5435590392894 4.11490577187384
1.54681549295879 4.08419751984493
1.55007194662818 4.08419751984493
1.55332840029756 4.08419751984493
1.55658485396695 4.08419751984493
1.55984130763634 4.05348926781602
1.56309776130572 4.05348926781602
1.56635421497511 4.05348926781602
1.5696106686445 4.02278101578711
1.57286712231388 4.02278101578711
1.57612357598327 4.02278101578711
1.57938002965266 3.9920727637582
1.58263648332204 3.96136451172929
1.58589293699143 3.96136451172929
1.58914939066082 3.96136451172929
1.59240584433021 3.93065625970039
1.59566229799959 3.93065625970039
1.59891875166898 3.89994800767148
1.60217520533837 3.89994800767148
1.60543165900775 3.86923975564257
1.60868811267714 3.83853150361366
1.61194456634653 3.83853150361366
1.61520102001591 3.86923975564257
1.6184574736853 3.86923975564257
1.62171392735469 3.86923975564257
1.62497038102407 3.89994800767148
1.62822683469346 3.89994800767148
1.63148328836285 3.89994800767148
1.63473974203224 3.89994800767148
1.63799619570162 3.93065625970039
1.64125264937101 3.93065625970039
1.6445091030404 3.93065625970039
1.64776555670978 3.96136451172929
1.65102201037917 3.96136451172929
1.65427846404856 3.96136451172929
1.65753491771794 3.96136451172929
1.66079137138733 3.89994800767148
1.66404782505672 3.86923975564257
1.6673042787261 3.83853150361366
1.67056073239549 3.83853150361366
1.67381718606488 3.80782325158475
1.67707363973427 3.80782325158475
1.68033009340365 3.80782325158475
1.68358654707304 3.83853150361366
1.68684300074243 3.80782325158475
1.69009945441181 3.80782325158475
1.6933559080812 3.80782325158475
1.69661236175059 3.86923975564257
1.69986881541997 3.89994800767148
1.70312526908936 3.93065625970039
1.70638172275875 3.93065625970039
1.70963817642813 3.89994800767148
1.71289463009752 3.86923975564257
1.71615108376691 3.86923975564257
1.7194075374363 3.86923975564257
1.72266399110568 3.89994800767148
1.72592044477507 3.89994800767148
1.72917689844446 3.89994800767148
1.73243335211384 3.89994800767148
1.73568980578323 3.89994800767148
1.73894625945262 3.86923975564257
1.742202713122 3.86923975564257
1.74545916679139 3.86923975564257
1.74871562046078 3.86923975564257
1.75197207413016 3.86923975564257
1.75522852779955 3.86923975564257
1.75848498146894 3.86923975564257
1.76174143513833 3.83853150361366
1.76499788880771 3.86923975564257
1.7682543424771 3.89994800767148
1.77151079614649 3.93065625970039
1.77476724981587 3.93065625970039
1.77802370348526 3.96136451172929
1.78128015715465 3.96136451172929
1.78453661082403 3.96136451172929
1.78779306449342 3.96136451172929
1.79104951816281 3.9920727637582
1.79430597183219 3.9920727637582
1.79756242550158 4.02278101578711
1.80081887917097 3.9920727637582
1.80407533284036 3.9920727637582
1.80733178650974 3.96136451172929
1.81058824017913 3.96136451172929
1.81384469384852 3.96136451172929
1.8171011475179 3.9920727637582
1.82035760118729 3.96136451172929
1.82361405485668 3.96136451172929
1.82687050852606 3.96136451172929
1.83012696219545 3.9920727637582
1.83338341586484 3.9920727637582
1.83663986953422 3.9920727637582
1.83989632320361 3.9920727637582
1.843152776873 4.02278101578711
1.84640923054239 4.05348926781602
1.84966568421177 4.05348926781602
1.85292213788116 4.08419751984493
1.85617859155055 4.05348926781602
1.85943504521993 4.08419751984493
1.86269149888932 4.08419751984493
1.86594795255871 4.08419751984493
1.86920440622809 4.05348926781602
1.87246085989748 3.9920727637582
1.87571731356687 3.96136451172929
1.87897376723625 3.93065625970039
1.88223022090564 3.93065625970039
1.88548667457503 3.89994800767148
1.88874312824442 3.86923975564257
1.8919995819138 3.86923975564257
1.89525603558319 3.86923975564257
1.89851248925258 3.86923975564257
1.90176894292196 3.89994800767148
1.90502539659135 3.89994800767148
1.90828185026074 3.93065625970039
1.91153830393012 3.93065625970039
1.91479475759951 3.96136451172929
1.9180512112689 3.96136451172929
1.92130766493828 3.93065625970039
1.92456411860767 3.89994800767148
1.92782057227706 3.86923975564257
1.93107702594645 3.83853150361366
1.93433347961583 3.83853150361366
1.93758993328522 3.80782325158475
1.94084638695461 3.77711499955584
1.94410284062399 3.77711499955584
1.94735929429338 3.74640674752693
1.95061574796277 3.71569849549802
1.95387220163215 3.68499024346911
1.95712865530154 3.6542819914402
1.96038510897093 3.68499024346911
1.96364156264031 3.68499024346911
1.9668980163097 3.68499024346911
1.97015446997909 3.68499024346911
1.97341092364848 3.71569849549802
1.97666737731786 3.74640674752693
1.97992383098725 3.74640674752693
1.98318028465664 3.74640674752693
1.98643673832602 3.74640674752693
1.98969319199541 3.74640674752693
1.9929496456648 3.77711499955584
1.99620609933418 3.74640674752693
1.99946255300357 3.71569849549802
2.00271900667296 3.68499024346911
2.00597546034234 3.6542819914402
2.00923191401173 3.59286548738238
2.01248836768112 3.56215723535347
2.01574482135051 3.53144898332457
2.01900127501989 3.50074073129566
2.02225772868928 3.47003247926675
2.02551418235867 3.47003247926675
2.02877063602805 3.43932422723784
2.03202708969744 3.43932422723784
2.03528354336683 3.43932422723784
2.03853999703621 3.47003247926675
2.0417964507056 3.47003247926675
2.04505290437499 3.43932422723784
2.04830935804437 3.43932422723784
2.05156581171376 3.47003247926675
2.05482226538315 3.47003247926675
2.05807871905254 3.50074073129566
2.06133517272192 3.50074073129566
2.06459162639131 3.50074073129566
2.0678480800607 3.50074073129566
2.07110453373008 3.53144898332457
2.07436098739947 3.53144898332457
2.07761744106886 3.53144898332457
2.08087389473824 3.53144898332457
2.08413034840763 3.53144898332457
2.08738680207702 3.53144898332457
2.0906432557464 3.53144898332457
2.09389970941579 3.53144898332457
2.09715616308518 3.53144898332457
2.10041261675457 3.53144898332457
2.10366907042395 3.53144898332457
2.10692552409334 3.53144898332457
2.11018197776273 3.47003247926675
2.11343843143211 3.50074073129566
2.1166948851015 3.53144898332457
2.11995133877089 3.56215723535347
2.12320779244027 3.59286548738238
2.12646424610966 3.59286548738238
2.12972069977905 3.56215723535347
2.13297715344843 3.56215723535347
2.13623360711782 3.56215723535347
2.13949006078721 3.56215723535347
2.1427465144566 3.59286548738238
2.14600296812598 3.59286548738238
2.14925942179537 3.59286548738238
2.15251587546476 3.59286548738238
2.15577232913414 3.59286548738238
2.15902878280353 3.56215723535347
2.16228523647292 3.56215723535347
2.1655416901423 3.56215723535347
2.16879814381169 3.53144898332457
2.17205459748108 3.50074073129566
2.17531105115046 3.50074073129566
2.17856750481985 3.50074073129566
2.18182395848924 3.47003247926675
2.18508041215863 3.47003247926675
2.18833686582801 3.47003247926675
2.1915933194974 3.50074073129566
2.19484977316679 3.53144898332457
2.19810622683617 3.56215723535347
2.20136268050556 3.59286548738238
2.20461913417495 3.68499024346911
2.20787558784433 3.71569849549802
2.21113204151372 3.77711499955584
2.21438849518311 3.80782325158475
2.2176449488525 3.83853150361366
2.22090140252188 3.89994800767148
2.22415785619127 3.89994800767148
2.22741430986066 3.89994800767148
2.23067076353004 3.89994800767148
2.23392721719943 3.93065625970039
2.23718367086882 3.93065625970039
2.2404401245382 3.93065625970039
2.24369657820759 3.96136451172929
2.24695303187698 3.93065625970039
2.25020948554636 3.96136451172929
2.25346593921575 3.96136451172929
2.25672239288514 3.96136451172929
2.25997884655452 4.02278101578711
2.26323530022391 4.02278101578711
2.2664917538933 4.02278101578711
2.26974820756269 4.02278101578711
2.27300466123207 4.02278101578711
2.27626111490146 4.02278101578711
2.27951756857085 4.02278101578711
2.28277402224023 4.02278101578711
2.28603047590962 4.02278101578711
2.28928692957901 4.02278101578711
2.29254338324839 3.9920727637582
2.29579983691778 3.96136451172929
2.29905629058717 3.93065625970039
2.30231274425655 3.93065625970039
2.30556919792594 3.93065625970039
2.30882565159533 3.93065625970039
2.31208210526472 3.89994800767148
2.3153385589341 3.89994800767148
2.31859501260349 3.89994800767148
2.32185146627288 3.86923975564257
2.32510791994226 3.86923975564257
2.32836437361165 3.86923975564257
2.33162082728104 3.86923975564257
2.33487728095042 3.86923975564257
2.33813373461981 3.86923975564257
2.3413901882892 3.83853150361366
2.34464664195858 3.83853150361366
2.34790309562797 3.80782325158475
2.35115954929736 3.77711499955584
2.35441600296675 3.77711499955584
2.35767245663613 3.74640674752693
2.36092891030552 3.71569849549802
2.36418536397491 3.6542819914402
2.36744181764429 3.6542819914402
2.37069827131368 3.6542819914402
2.37395472498307 3.62357373941129
2.37721117865245 3.59286548738238
2.38046763232184 3.59286548738238
2.38372408599123 3.59286548738238
2.38698053966061 3.62357373941129
2.39023699333 3.62357373941129
2.39349344699939 3.62357373941129
2.39674990066878 3.62357373941129
2.40000635433816 3.62357373941129
2.40326280800755 3.59286548738238
2.40651926167694 3.59286548738238
2.40977571534632 3.59286548738238
2.41303216901571 3.59286548738238
2.4162886226851 3.56215723535347
2.41954507635448 3.56215723535347
2.42280153002387 3.53144898332457
2.42605798369326 3.53144898332457
2.42931443736264 3.53144898332457
2.43257089103203 3.56215723535347
2.43582734470142 3.56215723535347
2.43908379837081 3.56215723535347
2.44234025204019 3.56215723535347
2.44559670570958 3.56215723535347
2.44885315937897 3.56215723535347
2.45210961304835 3.56215723535347
2.45536606671774 3.53144898332457
2.45862252038713 3.53144898332457
2.46187897405651 3.53144898332457
2.4651354277259 3.53144898332457
2.46839188139529 3.56215723535347
2.47164833506467 3.56215723535347
2.47490478873406 3.56215723535347
2.47816124240345 3.59286548738238
2.48141769607284 3.56215723535347
2.48467414974222 3.59286548738238
2.48793060341161 3.59286548738238
2.491187057081 3.59286548738238
2.49444351075038 3.59286548738238
2.49769996441977 3.59286548738238
2.50095641808916 3.56215723535347
2.50421287175854 3.56215723535347
2.50746932542793 3.53144898332457
2.51072577909732 3.53144898332457
2.5139822327667 3.53144898332457
2.51723868643609 3.56215723535347
2.52049514010548 3.53144898332457
2.52375159377487 3.53144898332457
2.52700804744425 3.53144898332457
2.53026450111364 3.53144898332457
2.53352095478303 3.53144898332457
2.53677740845241 3.50074073129566
2.5400338621218 3.47003247926675
2.54329031579119 3.43932422723784
2.54654676946057 3.40861597520893
2.54980322312996 3.34719947115111
2.55305967679935 3.3164912191222
2.55631613046874 3.3164912191222
2.55957258413812 3.3164912191222
2.56282903780751 3.3164912191222
2.5660854914769 3.28578296709329
2.56934194514628 3.28578296709329
2.57259839881567 3.28578296709329
2.57585485248506 3.3164912191222
2.57911130615444 3.34719947115111
2.58236775982383 3.34719947115111
2.58562421349322 3.37790772318002
2.5888806671626 3.37790772318002
2.59213712083199 3.34719947115111
2.59539357450138 3.3164912191222
2.59865002817076 3.28578296709329
2.60190648184015 3.25507471506438
2.60516293550954 3.25507471506438
2.60841938917893 3.19365821100656
2.61167584284831 3.16294995897765
2.6149322965177 3.13224170694874
2.61818875018709 3.13224170694874
2.62144520385647 3.13224170694874
2.62470165752586 3.13224170694874
2.62795811119525 3.13224170694874
2.63121456486463 3.13224170694874
2.63447101853402 3.13224170694874
2.63772747220341 3.13224170694874
2.6409839258728 3.13224170694874
2.64424037954218 3.13224170694874
2.64749683321157 3.13224170694874
2.65075328688096 3.16294995897765
2.65400974055034 3.16294995897765
2.65726619421973 3.13224170694874
2.66052264788912 3.10153345491984
2.6637791015585 3.10153345491984
2.66703555522789 3.06468355248514
2.67029200889728 3.03090447525334
2.67354846256666 3.00633787363022
2.67680491623605 2.99098374761576
2.68006136990544 2.98791292241287
2.68331782357482 2.95720467038396
2.68657427724421 2.9111422923406
2.6898307309136 2.89271734112325
2.69308718458299 2.9111422923406
2.69634363825237 2.90807146713771
2.69960009192176 2.90807146713771
2.70285654559115 2.90807146713771
2.70611299926053 2.90807146713771
2.70936945292992 2.90192981673192
2.71262590659931 2.89885899152903
2.71588236026869 2.88964651592036
2.71913881393808 2.88964651592036
2.72239526760747 2.90807146713771
2.72565172127685 2.91421311754349
2.72890817494624 2.90500064193482
2.73216462861563 2.89885899152903
2.73542108228502 2.89578816632614
2.7386775359544 2.90192981673192
2.74193398962379 2.89271734112325
2.74519044329318 2.88964651592036
2.74844689696256 2.86507991429723
2.75170335063195 2.83744248747122
2.75495980430134 2.82515918665965
2.75821625797072 2.81287588584809
2.76147271164011 2.80059258503652
2.7647291653095 2.79445093463074
2.76798561897888 2.78523845902207
2.77124207264827 2.76988433300762
2.77449852631766 2.74531773138449
2.77775497998705 2.73610525577581
2.78101143365643 2.71460947935558
2.78426788732582 2.69925535334112
2.78752434099521 2.71153865415269
2.79078079466459 2.71768030455847
2.79403724833398 2.70232617854402
2.79729370200337 2.70539700374691
2.80055015567275 2.69004287773245
2.80380660934214 2.69925535334112
2.80706306301153 2.69925535334112
2.81031951668091 2.7084678289498
2.8135759703503 2.72382195496425
2.81683242401969 2.72996360537003
2.82008887768908 2.7422469061816
2.82334533135846 2.74838855658738
2.82660178502785 2.7422469061816
2.82985823869724 2.75145938179027
2.83311469236662 2.76067185739894
2.83637114603601 2.76681350780472
2.8396275997054 2.78523845902207
2.84288405337478 2.80059258503652
2.84614050704417 2.8098050606452
2.84939696071356 2.79445093463074
2.85265341438294 2.79445093463074
2.85590986805233 2.80059258503652
2.85916632172172 2.81594671105098
2.86242277539111 2.8098050606452
2.86567922906049 2.8098050606452
2.86893568272988 2.8098050606452
2.87219213639927 2.80673423544231
2.87544859006865 2.80366341023942
2.87870504373804 2.79138010942785
2.88196149740743 2.78216763381918
2.88521795107681 2.78523845902207
2.8884744047462 2.78216763381918
2.89173085841559 2.76681350780472
2.89498731208498 2.75453020699316
2.89824376575436 2.76067185739894
2.90150021942375 2.74531773138449
2.90475667309314 2.73303443057292
2.90801312676252 2.72382195496425
2.91126958043191 2.71768030455847
2.9145260341013 2.71460947935558
2.91778248777068 2.72075112976136
2.92103894144007 2.71460947935558
2.92429539510946 2.69618452813823
2.92755184877884 2.68083040212378
2.93080830244823 2.67775957692089
2.93406475611762 2.65933462570354
2.937321209787 2.64398049968909
2.94057766345639 2.63476802408041
2.94383411712578 2.61941389806596
2.94709057079517 2.58256399563127
2.95034702446455 2.55185574360236
2.95360347813394 2.54571409319658
2.95685993180333 2.60405977205151
2.96011638547271 2.60098894684861
2.9633728391421 2.59177647123994
2.96662929281149 2.58256399563127
2.96988574648087 2.58563482083416
2.97314220015026 2.59484729644283
2.97639865381965 2.60098894684861
2.97965510748904 2.5702806948197
2.98291156115842 2.59177647123994
2.98616801482781 2.61634307286307
2.9894244684972 2.61020142245729
2.99268092216658 2.60405977205151
2.99593737583597 2.59791812164572
2.99919382950536 2.59484729644283
3.00245028317474 2.58563482083416
3.00570673684413 2.58256399563127
3.00896319051352 2.5702806948197
3.0122196441829 2.55185574360236
3.01547609785229 2.54571409319658
3.01873255152168 2.55185574360236
3.02198900519106 2.55185574360236
3.02524545886045 2.54264326799369
3.02850191252984 2.54264326799369
3.03175836619923 2.54878491839947
3.03501481986861 2.54878491839947
3.038271273538 2.54878491839947
3.04152772720739 2.53343079238501
3.04478418087677 2.52728914197923
3.04804063454616 2.52114749157345
3.05129708821555 2.51500584116767
3.05455354188493 2.49658088995032
3.05780999555432 2.49043923954454
3.06106644922371 2.49965171515321
3.0643229028931 2.50272254035611
3.06757935656248 2.49351006474743
3.07083581023187 2.47508511353009
3.07409226390126 2.46280181271852
3.07734871757064 2.45666016231274
3.08060517124003 2.45051851190696
3.08386162490942 2.45358933710985
3.0871180785788 2.45973098751563
3.09037453224819 2.46280181271852
3.09363098591758 2.45666016231274
3.09688743958696 2.44744768670407
3.10014389325635 2.4382352110954
3.10340034692574 2.43209356068961
3.10665680059513 2.4351643858925
3.10991325426451 2.42595191028383
3.1131697079339 2.41673943467516
3.11642616160329 2.41059778426938
3.11968261527267 2.39217283305203
3.12293906894206 2.3676062314289
3.12619552261145 2.3676062314289
3.12945197628083 2.37067705663179
3.13270842995022 2.36453540622601
3.13596488361961 2.37067705663179
3.13922133728899 2.4044561338636
3.14247779095838 2.39831448345781
3.14573424462777 2.41366860947227
3.14899069829715 2.42902273548672
3.15224715196654 2.44130603629829
3.15550360563593 2.45051851190696
3.15876005930532 2.4720142883272
3.1620165129747 2.47508511353009
3.16527296664409 2.48429758913876
3.16852942031348 2.48429758913876
3.17178587398286 2.48736841434165
3.17504232765225 2.49351006474743
3.17829878132164 2.50886419076189
3.18155523499102 2.52421831677634
3.18481168866041 2.52421831677634
3.1880681423298 2.53035996718212
3.19132459599918 2.55185574360236
3.19458104966857 2.55492656880525
3.19783750333796 2.54571409319658
3.20109395700735 2.54571409319658
3.20435041067673 2.53343079238501
3.20760686434612 2.52114749157345
3.21086331801551 2.47815593873298
3.21411977168489 2.45973098751563
3.21737622535428 2.43209356068961
3.22063267902367 2.4013853086607
3.22388913269305 2.38296035744336
3.22714558636244 2.37374788183469
3.23040204003183 2.35839375582023
3.23365849370122 2.35839375582023
3.2369149473706 2.32461467858843
3.24017140103999 2.31540220297976
3.24342785470938 2.31233137777687
3.24668430837876 2.30618972737109
3.24994076204815 2.30311890216819
3.25319721571754 2.30926055257398
3.25645366938692 2.31233137777687
3.25645366938692 2.30311890216819
3.25645366938692 2.30311890216819
3.25645366938692 2.31233137777687
3.25645366938692 2.30926055257398
3.25645366938692 2.32461467858843
3.28901820608079 2.32768550379132
3.28901820608079 2.32768550379132
3.28901820608079 2.33689797939999
3.28901820608079 2.33689797939999
3.28901820608079 2.35532293061734
3.28901820608079 2.37374788183469
3.28901820608079 2.38603118264625
3.28901820608079 2.37988953224047
3.28901820608079 2.37374788183469
3.32158274277466 2.38910200784914
3.32158274277466 2.39217283305203
3.32158274277466 2.39831448345781
3.32158274277466 2.40752695906649
3.32158274277466 2.41366860947227
3.32158274277466 2.42288108508094
3.32158274277466 2.41366860947227
3.32158274277466 2.41059778426938
3.32158274277466 2.41366860947227
3.32158274277466 2.4044561338636
3.32158274277466 2.4044561338636
3.35414727946853 2.40752695906649
3.35414727946853 2.42288108508094
3.35414727946853 2.43209356068961
3.35414727946853 2.43209356068961
3.35414727946853 2.4351643858925
3.35414727946853 2.4351643858925
3.35414727946853 2.4382352110954
3.35414727946853 2.42288108508094
3.35414727946853 2.39524365825492
3.3867118161624 2.39524365825492
3.3867118161624 2.4044561338636
3.3867118161624 2.41366860947227
3.3867118161624 2.40752695906649
3.3867118161624 2.4044561338636
3.3867118161624 2.41366860947227
3.3867118161624 2.40752695906649
3.3867118161624 2.40752695906649
3.3867118161624 2.38910200784914
3.3867118161624 2.39524365825492
3.3867118161624 2.4351643858925
3.41927635285627 2.45666016231274
3.41927635285627 2.47508511353009
3.41927635285627 2.45973098751563
3.41927635285627 2.44744768670407
3.41927635285627 2.44130603629829
3.41927635285627 2.4382352110954
3.41927635285627 2.45051851190696
3.41927635285627 2.44744768670407
3.41927635285627 2.44437686150118
3.45184088955014 2.44744768670407
3.45184088955014 2.45051851190696
3.45184088955014 2.45973098751563
3.45184088955014 2.45973098751563
3.45184088955014 2.4720142883272
3.45184088955014 2.49658088995032
3.45184088955014 2.50886419076189
3.45184088955014 2.505793365559
3.45184088955014 2.49351006474743
3.45184088955014 2.49658088995032
3.45184088955014 2.50272254035611
3.48440542624401 2.49965171515321
3.48440542624401 2.48736841434165
3.48440542624401 2.48429758913876
3.48440542624401 2.47815593873298
3.48440542624401 2.47508511353009
3.48440542624401 2.4720142883272
3.48440542624401 2.4689434631243
3.48440542624401 2.4689434631243
3.48440542624401 2.45973098751563
3.51696996293788 2.46280181271852
3.51696996293788 2.47815593873298
3.51696996293788 2.47815593873298
3.51696996293788 2.47508511353009
3.51696996293788 2.46587263792141
3.51696996293788 2.45973098751563
3.51696996293788 2.45051851190696
3.51696996293788 2.43209356068961
3.51696996293788 2.42288108508094
3.51696996293788 2.41059778426938
3.51696996293788 2.39217283305203
3.54953449963175 2.37988953224047
3.54953449963175 2.36146458102312
3.54953449963175 2.36146458102312
3.54953449963175 2.35839375582023
3.54953449963175 2.36146458102312
3.54953449963175 2.35839375582023
3.54953449963175 2.35225210541445
3.54953449963175 2.34611045500867
3.54953449963175 2.33689797939999
3.58209903632562 2.34303962980578
3.58209903632562 2.37374788183469
3.58209903632562 2.39217283305203
3.58209903632562 2.40752695906649
3.58209903632562 2.41673943467516
3.58209903632562 2.4351643858925
3.58209903632562 2.44437686150118
3.58209903632562 2.4382352110954
3.58209903632562 2.44437686150118
3.58209903632562 2.46280181271852
3.58209903632562 2.46587263792141
3.61466357301949 2.4382352110954
3.61466357301949 2.4013853086607
3.61466357301949 2.38296035744336
3.61466357301949 2.34611045500867
3.61466357301949 2.30618972737109
3.61466357301949 2.26319817453061
3.61466357301949 2.21406497128436
3.61466357301949 2.18642754445834
3.61466357301949 2.1649317680381
3.64722810971335 2.13422351600919
3.64722810971335 2.10658608918318
3.64722810971335 2.08816113796583
3.64722810971335 2.08509031276294
3.64722810971335 2.06666536154559
3.64722810971335 2.05438206073403
3.64722810971335 2.04209875992247
3.64722810971335 2.03288628431379
3.64722810971335 2.02367380870512
3.64722810971335 2.00524885748777
3.64722810971335 1.98068225586465
3.67979264640722 1.95918647944441
3.67979264640722 1.95304482903863
3.67979264640722 1.95918647944441
3.67979264640722 1.98989473147332
3.67979264640722 1.99296555667621
3.67979264640722 1.98989473147332
3.67979264640722 1.9622573046473
3.67979264640722 1.94997400383574
3.67979264640722 1.9622573046473
3.71235718310109 1.97761143066176
3.71235718310109 2.00217803228488
3.71235718310109 2.03902793471957
3.71235718310109 2.05745288593692
3.71235718310109 2.0635945363427
3.71235718310109 2.06052371113981
3.71235718310109 2.05745288593692
3.71235718310109 2.04824041032825
3.71235718310109 2.06973618674848
3.71235718310109 2.07587783715427
3.71235718310109 2.07894866235716
3.74492171979496 2.07280701195138
3.74492171979496 2.05438206073403
3.74492171979496 2.05438206073403
3.74492171979496 2.04516958512536
3.74492171979496 2.04824041032825
3.74492171979496 2.05131123553114
3.74492171979496 2.04516958512536
3.74492171979496 2.05438206073403
3.74492171979496 2.05438206073403
3.77748625648883 2.03595710951668
3.77748625648883 2.04824041032825
3.77748625648883 2.05131123553114
3.77748625648883 2.04209875992247
3.77748625648883 2.04209875992247
3.77748625648883 2.03288628431379
3.77748625648883 2.01139050789356
3.77748625648883 1.9960363818791
3.77748625648883 2.01139050789356
3.77748625648883 2.02367380870512
3.77748625648883 2.0298154591109
3.8100507931827 2.02674463390801
3.8100507931827 2.00831968269067
3.8100507931827 1.99296555667621
3.8100507931827 1.98682390627043
3.8100507931827 1.97454060545887
3.8100507931827 1.97454060545887
3.8100507931827 1.97146978025597
3.8100507931827 1.97761143066176
3.8100507931827 1.97146978025597
3.84261532987657 1.96839895505308
3.84261532987657 1.95611565424152
3.84261532987657 1.96839895505308
3.84261532987657 1.99910720708199
3.84261532987657 2.03902793471957
3.84261532987657 2.06973618674848
3.84261532987657 2.08509031276294
3.84261532987657 2.12501104040052
3.84261532987657 2.16800259324099
3.84261532987657 2.18642754445834
3.84261532987657 2.15879011763232
3.87517986657044 2.19564002006701
3.87517986657044 2.19564002006701
3.87517986657044 2.21713579648725
3.87517986657044 2.22327744689303
3.87517986657044 2.21099414608147
3.87517986657044 2.20178167047279
3.87517986657044 2.20792332087858
3.87517986657044 2.19256919486412
3.87517986657044 2.15264846722654
3.90774440326431 2.13729434121208
3.90774440326431 2.12501104040052
3.90774440326431 2.11579856479185
3.90774440326431 2.07280701195138
3.90774440326431 2.03595710951668
3.90774440326431 2.00831968269067
3.90774440326431 2.00524885748777
3.90774440326431 1.99910720708199
3.90774440326431 1.98375308106754
3.90774440326431 1.97146978025597
3.90774440326431 1.95918647944441
3.94030893995818 1.95918647944441
3.94030893995818 1.94690317863285
3.94030893995818 1.94997400383574
3.94030893995818 1.9622573046473
3.94030893995818 1.95918647944441
3.94030893995818 1.96532812985019
3.94030893995818 1.96532812985019
3.94030893995818 1.94690317863285
3.94030893995818 1.9284782274155
3.97287347665205 1.91619492660394
3.97287347665205 1.91005327619816
3.97287347665205 1.87627419896636
3.97287347665205 1.82407017051721
3.97287347665205 1.77186614206806
3.97287347665205 1.71044963801025
3.97287347665205 1.66438725996688
3.97287347665205 1.62139570712641
3.97287347665205 1.59682910550328
3.97287347665205 1.58454580469172
3.97287347665205 1.55997920306859
4.00543801334592 1.53234177624257
4.00543801334592 1.51084599982234
4.00543801334592 1.49549187380788
4.00543801334592 1.4893502234021
4.00543801334592 1.50470434941655
4.00543801334592 1.52005847543101
4.00543801334592 1.53541260144546
4.00543801334592 1.54155425185124
4.00543801334592 1.54155425185124
4.03800255003978 1.55383755266281
4.03800255003978 1.57840415428594
4.03800255003978 1.59375828030039
4.03800255003978 1.59989993070617
4.03800255003978 1.60604158111195
4.03800255003978 1.60297075590906
4.03800255003978 1.5906874550975
4.03800255003978 1.57840415428594
4.03800255003978 1.55997920306859
4.03800255003978 1.54769590225703
4.03800255003978 1.52620012583679
4.07056708673365 1.52620012583679
4.07056708673365 1.52620012583679
4.07056708673365 1.51698765022812
4.07056708673365 1.5231293006339
4.07056708673365 1.50470434941655
4.07056708673365 1.49856269901077
4.07056708673365 1.48013774779343
4.07056708673365 1.43714619495295
4.07056708673365 1.40336711772115
4.10313162342752 1.39722546731537
4.10313162342752 1.39108381690959
4.10313162342752 1.36958804048935
4.10313162342752 1.35116308927201
4.10313162342752 1.34195061366333
4.10313162342752 1.3204548372431
4.10313162342752 1.3204548372431
4.10313162342752 1.30817153643153
4.10313162342752 1.31431318683732
4.10313162342752 1.32352566244599
4.10313162342752 1.31431318683732
4.13569616012139 1.29588823561997
4.13569616012139 1.27132163399684
4.13569616012139 1.26517998359106
4.13569616012139 1.24982585757661
4.13569616012139 1.2528966827795
4.13569616012139 1.24675503237372
4.13569616012139 1.24982585757661
4.13569616012139 1.26517998359106
4.13569616012139 1.28974658521419
4.16826069681526 1.28053410960552
4.16826069681526 1.28053410960552
4.16826069681526 1.27439245919973
4.16826069681526 1.27746328440263
4.16826069681526 1.22833008115637
4.16826069681526 1.22525925595348
4.16826069681526 1.2191176055477
4.16826069681526 1.20990512993902
4.16826069681526 1.21604678034481
4.16826069681526 1.22218843075059
4.16826069681526 1.24675503237372
4.20082523350913 1.24982585757661
4.20082523350913 1.26210915838817
4.20082523350913 1.27439245919973
4.20082523350913 1.29588823561997
4.20082523350913 1.29895906082286
4.20082523350913 1.2866757600113
4.20082523350913 1.26825080879395
4.20082523350913 1.25903833318528
4.20082523350913 1.24061338196793
4.233389770203 1.22218843075059
4.233389770203 1.20376347953324
4.233389770203 1.19455100392457
4.233389770203 1.16384275189566
4.233389770203 1.14541780067832
4.233389770203 1.12085119905519
4.233389770203 1.09628459743206
4.233389770203 1.08707212182339
4.233389770203 1.09014294702628
4.233389770203 1.07785964621471
4.233389770203 1.05329304459159
4.26595430689687 1.03179726817135
4.26595430689687 1.0164431421569
4.26595430689687 1.00723066654822
4.26595430689687 1.00108901614244
4.26595430689687 0.979593239722205
4.26595430689687 0.967309938910642
4.26595430689687 0.955026638099078
4.26595430689687 0.96116828850486
4.26595430689687 0.979593239722205
4.29851884359074 0.998018190939551
4.29851884359074 1.01337231695401
4.29851884359074 1.04100974378002
4.29851884359074 1.04715139418581
4.29851884359074 1.03793891857713
4.29851884359074 1.03793891857713
4.29851884359074 1.04408056898291
4.29851884359074 1.04100974378002
4.29851884359074 1.0164431421569
4.29851884359074 0.988805715330878
4.29851884359074 0.964239113707751
4.33108338028461 0.942743337287514
4.33108338028461 0.921247560867278
4.33108338028461 0.899751784447041
4.33108338028461 0.875185182823914
4.33108338028461 0.853689406403677
4.33108338028461 0.838335280389223
4.33108338028461 0.789202077142968
4.33108338028461 0.764635475519841
4.33108338028461 0.746210524302495
4.36364791697848 0.740068873896713
4.36364791697848 0.733927223490931
4.36364791697848 0.724714747882259
4.36364791697848 0.724714747882259
4.36364791697848 0.73085639828804
4.36364791697848 0.724714747882259
4.36364791697848 0.733927223490931
4.36364791697848 0.727785573085149
4.36364791697848 0.736998048693822
4.36364791697848 0.743139699099604
4.36364791697848 0.758493825114059
4.39621245367235 0.758493825114059
4.39621245367235 0.758493825114059
4.39621245367235 0.779989601534295
4.39621245367235 0.776918776331404
4.39621245367235 0.755422999911168
4.39621245367235 0.770777125925622
4.39621245367235 0.789202077142968
4.39621245367235 0.79534372754875
4.39621245367235 0.79534372754875
4.42877699036622 0.804556203157423
4.42877699036622 0.810697853563205
4.42877699036622 0.804556203157423
4.42877699036622 0.813768678766095
4.42877699036622 0.835264455186332
4.42877699036622 0.822981154374768
4.42877699036622 0.804556203157423
4.42877699036622 0.792272902345859
4.42877699036622 0.758493825114059
4.42877699036622 0.743139699099604
4.42877699036622 0.746210524302495
4.46134152706009 0.740068873896713
4.46134152706009 0.733927223490931
4.46134152706009 0.736998048693822
4.46134152706009 0.736998048693822
4.46134152706009 0.743139699099604
4.46134152706009 0.749281349505386
4.46134152706009 0.746210524302495
4.46134152706009 0.752352174708277
4.46134152706009 0.776918776331404
4.49390606375395 0.783060426737186
4.49390606375395 0.770777125925622
4.49390606375395 0.773847951128513
4.49390606375395 0.767706300722731
4.49390606375395 0.764635475519841
4.49390606375395 0.764635475519841
4.49390606375395 0.758493825114059
4.49390606375395 0.749281349505386
4.49390606375395 0.76156465031695
4.49390606375395 0.773847951128513
4.49390606375395 0.773847951128513
4.52647060044782 0.783060426737186
4.52647060044782 0.789202077142968
4.52647060044782 0.779989601534295
4.52647060044782 0.786131251940077
4.52647060044782 0.786131251940077
4.52647060044782 0.786131251940077
4.52647060044782 0.786131251940077
4.52647060044782 0.779989601534295
4.52647060044782 0.783060426737186
4.55903513714169 0.783060426737186
4.55903513714169 0.779989601534295
4.55903513714169 0.776918776331404
4.55903513714169 0.773847951128513
4.55903513714169 0.776918776331404
4.55903513714169 0.773847951128513
4.55903513714169 0.764635475519841
4.55903513714169 0.749281349505386
4.55903513714169 0.733927223490931
4.55903513714169 0.73085639828804
4.55903513714169 0.727785573085149
4.59159967383556 0.706289796664913
4.59159967383556 0.694006495853349
4.59159967383556 0.681723195041786
4.59159967383556 0.669439894230222
4.59159967383556 0.66329824382444
4.59159967383556 0.660227418621549
4.59159967383556 0.654085768215767
4.59159967383556 0.647944117809985
4.59159967383556 0.651014943012876
4.62416421052943 0.641802467404204
4.62416421052943 0.620306690983967
4.62416421052943 0.601881739766622
4.62416421052943 0.598810914563731
4.62416421052943 0.59574008936084
4.62416421052943 0.589598438955058
4.62416421052943 0.580385963346385
4.62416421052943 0.580385963346385
4.62416421052943 0.583456788549276
4.62416421052943 0.583456788549276
4.62416421052943 0.580385963346385
4.6567287472233 0.580385963346385
4.6567287472233 0.589598438955058
4.6567287472233 0.589598438955058
4.6567287472233 0.583456788549276
4.6567287472233 0.571173487737712
4.6567287472233 0.568102662534821
4.6567287472233 0.56503183733193
4.6567287472233 0.555819361723258
4.6567287472233 0.546606886114585
4.68929328391717 0.543536060911694
4.68929328391717 0.549677711317476
4.68929328391717 0.555819361723258
4.68929328391717 0.549677711317476
4.68929328391717 0.549677711317476
4.68929328391717 0.555819361723258
4.68929328391717 0.571173487737712
4.68929328391717 0.635660816998422
4.68929328391717 0.647944117809985
4.68929328391717 0.657156593418658
4.68929328391717 0.66329824382444
4.72185782061104 0.672510719433113
4.72185782061104 0.669439894230222
4.72185782061104 0.657156593418658
4.72185782061104 0.457552955230748
4.72185782061104 0.647944117809985
4.72185782061104 0.466765430839421
4.72185782061104 0.651014943012876
4.72185782061104 0.482119556853875
4.72185782061104 0.620306690983967
4.72185782061104 0.620306690983967
4.72185782061104 0.620306690983967
4.72185782061104 0.617235865781076
4.75442235730491 0.66329824382444
4.75442235730491 0.561961012129039
4.75442235730491 0.684794020244677
4.75442235730491 0.574244312940603
4.75442235730491 0.684794020244677
4.75442235730491 0.577315138143494
4.75442235730491 0.672510719433113
4.75442235730491 0.577315138143494
4.75442235730491 0.678652369838895
4.75442235730491 0.583456788549276
4.75442235730491 0.66329824382444
4.75442235730491 0.589598438955058
4.75442235730491 0.647944117809985
4.75442235730491 0.580385963346385
4.75442235730491 0.632589991795531
4.75442235730491 0.586527613752167
4.75442235730491 0.623377516186858
4.75442235730491 0.583456788549276
4.75442235730491 0.617235865781076
4.75442235730491 0.583456788549276
4.75442235730491 0.638731642201313
4.75442235730491 0.580385963346385
4.78698689399878 0.614165040578185
4.78698689399878 0.571173487737712
4.78698689399878 0.56503183733193
4.78698689399878 0.635660816998422
4.78698689399878 0.555819361723258
4.78698689399878 0.660227418621549
4.78698689399878 0.568102662534821
4.78698689399878 0.647944117809985
4.78698689399878 0.555819361723258
4.78698689399878 0.651014943012876
4.78698689399878 0.660227418621549
4.78698689399878 0.684794020244677
};
%\addlegendentry{\footnotesize{Ec}}
\end{axis}

\end{tikzpicture}


==> ImagesTorqueAdd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Time (s)},
xmin=-0.052535, xmax=1.103235,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Torque (N/m)},
ymin=-0.01345287108715, ymax=0.01491905372815,
ytick style={color=black}
]
\addplot [thick, navy]
table {%
0 -0.0034207554565
0.00100066666666667 -0.0035399199619
0.00200133333333333 -0.0035061027972
0.003002 -0.0035447507813
0.00400266666666667 -0.0035495818339
0.00500333333333333 -0.0035189855386
0.006004 -0.003527037027
0.00700466666666667 -0.0032049712208
0.00800533333333333 -0.0036091640846
0.009006 -0.0035850090209
0.0100066666666667 -0.0035640747286
0.0110073333333333 -0.0034916099892
0.012008 -0.0037090043463
0.0130086666666667 -0.0036043330919
0.0140093333333333 -0.0037959622675
0.01501 -0.0038297793609
0.0160106666666667 -0.0036977320871
0.0170113333333333 -0.0036429809024
0.018012 -0.0037090044215
0.0190126666666667 -0.0038104552376
0.0200133333333333 -0.0036655254019
0.021014 -0.0039843709581
0.0220146666666667 -0.0041309110252
0.0230153333333333 -0.0040632772502
0.024016 -0.0039650471046
0.0250166666666667 -0.0040729391583
0.0260173333333333 -0.0039682676325
0.027018 -0.0040310705232
0.0280186666666667 -0.0040004741656
0.0290193333333333 -0.0040165775236
0.03002 -0.0040053053472
0.0310206666666667 -0.0039988638963
0.0320213333333333 -0.0040133568386
0.033022 -0.0037460421719
0.0340226666666667 -0.0041760002505
0.0350233333333333 -0.0041405729562
0.036024 -0.0041743898013
0.0370246666666667 -0.0042565166095
0.0380253333333333 -0.0040375120046
0.039026 -0.0042919440236
0.0400266666666667 -0.0041760002308
0.0410273333333333 -0.0043563571969
0.042028 -0.0041631176308
0.0430286666666667 -0.0042452442826
0.0440293333333333 -0.0041856622496
0.04503 -0.0040858215598
0.0460306666666667 -0.0042677890416
0.0470313333333333 -0.0042146480486
0.048032 -0.0041518452622
0.0490326666666667 -0.0040713287986
0.0500333333333333 -0.0043112678412
0.051034 -0.0041566761706
0.0520346666666667 -0.0039779295063
0.0530353333333333 -0.0042114275229
0.054036 -0.0043241505246
0.0550366666666667 -0.0041824414642
0.0560373333333333 -0.0041389626763
0.057038 -0.0041776105599
0.0580386666666667 -0.0042275306332
0.0590393333333333 -0.0042291409362
0.06004 -0.0040294602055
0.0610406666666667 -0.0042629580635
0.0620413333333333 -0.0043048266146
0.063042 -0.0042210893382
0.0640426666666667 -0.0042565167166
0.0650433333333333 -0.0042661785876
0.066044 -0.0040600564026
0.0670446666666667 -0.0042452444215
0.0680453333333333 -0.0041615073559
0.069046 -0.0043917844473
0.0700466666666667 -0.004436873484
0.0710473333333333 -0.0043499159566
0.072048 -0.0044529770869
0.0730486666666667 -0.0044739112502
0.0740493333333333 -0.0043241506159
0.07505 -0.0043756811752
0.0760506666666667 -0.0044030566149
0.0770513333333333 -0.0044288220653
0.078052 -0.0042983852519
0.0790526666666667 -0.0042388029988
0.0800533333333333 -0.0043402538169
0.081054 -0.0042887231726
0.0820546666666667 -0.0043177092403
0.0830553333333333 -0.0045721412823
0.084056 -0.0042903336503
0.0850566666666667 -0.0041937136762
0.0860573333333333 -0.0043724602866
0.087058 -0.0043048264605
0.0880586666666667 -0.0042565166829
0.0890593333333333 -0.0040568357816
0.09006 -0.0042049862079
0.0910606666666667 -0.0041679484626
0.0920613333333333 -0.0041953241343
0.093062 -0.0040697182783
0.0940626666666667 -0.0043289815416
0.0950633333333333 -0.0043402539509
0.096064 -0.0040471738369
0.0970646666666667 -0.0042758406043
0.0980653333333333 -0.00387486842
0.099066 -0.0041615072679
0.100066666666667 -0.0038394412373
0.101067333333333 -0.0040809907683
0.102068 -0.0039859813883
0.103068666666667 -0.004377291266
0.104069333333333 -0.0039859811563
0.10507 -0.0038491031223
0.106070666666667 -0.0040230188783
0.107071333333333 -0.003895802497
0.108072 -0.0039811504113
0.109072666666667 -0.0038362205239
0.110073333333333 -0.0040004742046
0.111074 -0.00389097186
0.112074666666667 -0.0038104551053
0.113075333333333 -0.0037911314563
0.114076 -0.0039086852653
0.115076666666667 -0.0039022441073
0.116077333333333 -0.0037492626012
0.117078 -0.0036671357105
0.118078666666667 -0.0038297793273
0.119079333333333 -0.0037589249156
0.12008 -0.0038136759663
0.121080666666667 -0.003630098621
0.122081333333333 -0.0036816285626
0.123082 -0.0039457230353
0.124082666666667 -0.0036671359233
0.125083333333333 -0.0035817882903
0.126084 -0.003623657133
0.127084666666667 -0.0035125444428
0.128085333333333 -0.0035447506869
0.129086 -0.0035157651383
0.130086666666667 -0.0036751874836
0.131087333333333 -0.0036059434723
0.132088 -0.0035318680723
0.133088666666667 -0.0036204363183
0.134089333333333 -0.003572126757
0.13509 -0.003470675669
0.136090666666667 -0.0033515113023
0.137091333333333 -0.003391769723
0.138092 -0.0034127038653
0.139092666666667 -0.0033048116122
0.140093333333333 -0.003507713243
0.141094 -0.0035479715693
0.142094666666667 -0.003556023247
0.143095333333333 -0.0034674551
0.144096 -0.0031953090923
0.145096666666667 -0.0032178540613
0.146097333333333 -0.0032162434976
0.147098 -0.003172764437
0.148098666666667 -0.0028152712343
0.149099333333333 -0.003035886565
0.1501 -0.0031453890059
0.151100666666667 -0.003043938267
0.152101333333333 -0.0028684120513
0.153102 -0.0031663231866
0.154102666666667 -0.0030230039643
0.155103333333333 -0.0028603608333
0.156104 -0.0028700223713
0.157104666666667 -0.002903839477
0.158105333333333 -0.0029183322246
0.159106 -0.0027895060963
0.160106666666667 -0.0028893465146
0.161107333333333 -0.0027347549576
0.162108 -0.002800778404
0.163108666666667 -0.0026429659226
0.164109333333333 -0.0026010974686
0.16511 -0.0026767830013
0.166110666666667 -0.0024352333066
0.167111333333333 -0.0024207403653
0.168112 -0.0024384540286
0.169112666666667 -0.0024159090776
0.170113333333333 -0.0022580971942
0.171114 -0.0023804821783
0.172114666666667 -0.0021679186073
0.173115333333333 -0.0022210595376
0.174116 -0.0020197680936
0.175116666666667 -0.0020068856486
0.176117333333333 -0.0020181577636
0.177118 -0.0020052751383
0.178118666666667 -0.0018748384992
0.179119333333333 -0.0018281390406
0.18012 -0.0018184769213
0.181120666666667 -0.0019650169596
0.182121333333333 -0.0017588948659
0.183122 -0.0018700073409
0.184122666666667 -0.0016799884696
0.185123333333333 -0.0017121952206
0.186124 -0.0014432701833
0.187124666666667 -0.0015511621642
0.188125333333333 -0.0015881996119
0.189126 -0.0014481008449
0.190126666666667 -0.0015447206216
0.191127333333333 -0.00149963174
0.192128 -0.0013144437996
0.193128666666667 -0.0013852980269
0.194129333333333 -0.0012661336506
0.19513 -0.0012886781376
0.196130666666667 -0.0013579226876
0.197131333333333 -0.001259692218
0.198132 -0.0012194340706
0.199132666666667 -0.0009843257831
0.200133333333333 -0.0011131523616
0.201134 -0.0010906075263
0.202134666666667 -0.0011453589782
0.203135333333333 -0.000783034434
0.204136 -0.000936015906
0.205136666666667 -0.0008249032746
0.206137333333333 -0.0007459969903
0.207138 -0.0005640294169
0.208138666666667 -0.0008796542813
0.209139333333333 -0.0006558185019
0.21014 -0.0005205507853
0.211140666666667 -0.0006010674183
0.212141333333333 -0.0004013863343
0.213142 -0.0003836725523
0.214142666666667 -0.0003627383883
0.215143333333333 -0.0003112078733
0.216144 -0.0001839919159
0.217144666666667 -0.0001694987303
0.218145333333333 0.000102647355799999
0.219146 0.000194435972000001
0.220146666666667 0.0001268019237
0.221147333333333 0.000218590967100001
0.222148 0.000315210728
0.223148666666667 0.0002685111164
0.224149333333333 0.0004987883207
0.22515 0.000576084028
0.226150666666667 0.0005776946947
0.227151333333333 0.0004681916917
0.228152 0.000648548979699999
0.229152666666667 0.00069202799
0.230153333333333 0.001022145621
0.231154 0.0010205349687
0.232154666666667 0.0011461412344
0.233155333333333 0.0014118454977
0.234156 0.001418286871
0.235156666666667 0.0014279487807
0.236157333333333 0.0015889819567
0.237158 0.001735521913
0.238158666666667 0.0018337518304
0.239159333333333 0.001867568951
0.24016 0.001888503204
0.241160666666667 0.0020237712867
0.242161333333333 0.002284644442
0.243162 0.002228282952
0.244162666666667 0.0024038087907
0.245163333333333 0.0025519595297
0.246164 0.0024440669867
0.247164666666667 0.0026534100354
0.248165333333333 0.002667902927
0.249166 0.002704940735
0.250166666666667 0.003046330597
0.251167333333333 0.0028305464074
0.252168 0.002890128555
0.253168666666667 0.003199311832
0.254169333333333 0.003189650013
0.25517 0.0032991525067
0.256170666666667 0.0033265281624
0.257171333333333 0.0035262088947
0.258172 0.003492392071
0.259172666666667 0.0036244390517
0.260173333333333 0.0038740401547
0.261174 0.003870819821
0.262174666666667 0.0039771016867
0.263175333333333 0.003865988758
0.264176 0.0040527868727
0.265176666666667 0.004159068843
0.266177333333333 0.004060838668
0.267178 0.004295946665
0.268178666666667 0.004297557237
0.269179333333333 0.004379684128
0.27018 0.004487576178
0.271180666666667 0.004679205563
0.272181333333333 0.004646998611
0.273182 0.004650219411
0.274182666666667 0.004856341675
0.275183333333333 0.004825745667
0.276184 0.005091450325
0.277184666666667 0.005027036541
0.278185333333333 0.00515586299
0.279186 0.005125266956
0.280186666666667 0.0052734173657
0.281187333333333 0.00527824836
0.282188 0.005473098166
0.283188666666667 0.00557615956
0.284189333333333 0.005556835545
0.28519 0.00572430963
0.286190666666667 0.00565989654
0.287191333333333 0.00582092987
0.288192 0.00591915984
0.289192666666667 0.00590627692
0.290193333333333 0.00599806602
0.291194 0.005857967279
0.292194666666667 0.0060463758027
0.293195333333333 0.006191305729
0.294196 0.00609629631
0.295196666666667 0.00617037116000001
0.296197333333333 0.006266991205
0.297198 0.006339455984
0.298198666666667 0.006344286904
0.299199333333333 0.00645701033
0.3002 0.00653591625
0.301200666666667 0.006622874185
0.302201333333333 0.006585836394
0.303202 0.006820944639
0.304202666666667 0.006928836906
0.305203333333333 0.006642198
0.306204 0.006779075664
0.307204666666667 0.0067565315587
0.308205333333333 0.0069062922
0.309206 0.007073766528
0.310206666666667 0.006999691279
0.311207333333333 0.007205813441
0.312208 0.007133349005
0.313208666666667 0.0073072643127
0.314209333333333 0.007344302086
0.31521 0.007399053147
0.316210666666667 0.00740710476870001
0.317211333333333 0.0074731285987
0.318212 0.007663147451
0.319212666666667 0.007738832605
0.320213333333333 0.007848335406
0.321214 0.00764543388
0.322214666666667 0.007875711406
0.323215333333333 0.00775654625500001
0.324216 0.0078805422097
0.325216666666667 0.008078612529
0.326217333333333 0.008009368524
0.327218 0.0080979369007
0.328218666666667 0.008197776876
0.329219333333333 0.008068950695
0.33022 0.00819616657400001
0.331220666666667 0.00826219008
0.332221333333333 0.008349148134
0.333222 0.008543997909
0.334222666666667 0.008506960234
0.335223333333333 0.008667993484
0.336224 0.00847314321
0.337224666666667 0.00851340165000001
0.338225333333333 0.0086953692194
0.339226 0.00876139251
0.340226666666667 0.009091510126
0.341227333333333 0.009114055034
0.342228 0.009027096665
0.343228666666667 0.008907932564
0.344229333333333 0.009052862424
0.34523 0.0090512523087
0.346230666666667 0.009273477176
0.347231333333333 0.00931534589
0.348232 0.0093588251
0.349232666666667 0.009455444925
0.350233333333333 0.009420017764
0.351234 0.00951019604
0.352234666666667 0.009600374838
0.353235333333333 0.00958749187
0.354236 0.009793614185
0.355236666666667 0.0096937736597
0.356237333333333 0.00972598032
0.357238 0.009914388726
0.358238666666667 0.009896674865
0.359239333333333 0.010041605155
0.36024 0.0098918442097
0.361240666666667 0.010236455138
0.362241333333333 0.010143055884
0.363242 0.010453849441
0.364242666666667 0.0104039291587
0.365243333333333 0.010442577188
0.366244 0.01050376966
0.367244666666667 0.010630985651
0.368245333333333 0.010318581365
0.369246 0.0105504695547
0.370246666666667 0.010729215884
0.371247333333333 0.010846770064
0.372248 0.010977206775
0.373248666666667 0.010869315045
0.374249333333333 0.010990089342
0.37525 0.011225197285
0.376250666666667 0.0112638458487
0.377251333333333 0.011033568621
0.378252 0.011260625055
0.379252666666667 0.01136690628
0.380253333333333 0.011186550076
0.381254 0.01150539469
0.382254666666667 0.01166159729
0.383255333333333 0.0117292311927
0.384256 0.0115198883097
0.385256666666667 0.01166964878
0.386257333333333 0.011437761655
0.387258 0.011680921446
0.388258666666667 0.011671259111
0.389259333333333 0.011798475485
0.39026 0.011793644392
0.391260666666667 0.012130203469
0.392261333333333 0.011948235955
0.393262 0.012043245426
0.394262666666667 0.011933742474
0.395263333333333 0.01201748039
0.396264 0.0121559692137
0.397264666666667 0.012205888294
0.398265333333333 0.01201586967
0.399266 0.012178513094
0.400266666666667 0.011866109241
0.401267333333333 0.012143086129
0.402268 0.012358870685
0.403268666666667 0.012141475835
0.404269333333333 0.012545668513
0.40527 0.012479645276
0.406270666666667 0.012695429828
0.407271333333333 0.01258431634
0.408272 0.012465152105
0.409272666666667 0.012368532374
0.410273333333333 0.01287095553
0.411274 0.01252473379
0.412274666666667 0.01278399702
0.413275333333333 0.012988509466
0.414276 0.0125907580967
0.415276666666667 0.01280654184
0.416277333333333 0.012883838168
0.417278 0.0129659647
0.418278666666667 0.0127389085187
0.419279333333333 0.012595588836
0.42028 0.01299495095
0.421280666666667 0.012688987765
0.422281333333333 0.0131559831507
0.423282 0.0128403587587
0.424282666666667 0.013027156972
0.425283333333333 0.012953082016
0.426284 0.013346002634
0.427284666666667 0.012808152499
0.428285333333333 0.01261169208
0.429286 0.0131769182397
0.430286666666667 0.01284518959
0.431287333333333 0.01321234565
0.432288 0.012978846955
0.433288666666667 0.0132848100397
0.434289333333333 0.013052922544
0.43529 0.013312185475
0.436290666666667 0.013394312678
0.437291333333333 0.012993339983
0.438292 0.01321556588
0.439292666666667 0.013629420782
0.440293333333333 0.013284810518
0.441294 0.01343296027
0.442294666666667 0.013162425155
0.443295333333333 0.013046481655
0.444296 0.013062584228
0.445296666666667 0.013308964874
0.446297333333333 0.0133427821447
0.447298 0.013054532542
0.448298666666667 0.012993340295
0.449299333333333 0.012941809668
0.4503 0.013299302916
0.451300666666667 0.013333119275
0.452301333333333 0.013168866206
0.453302 0.013046481564
0.454302666666667 0.013205904285
0.455303333333333 0.013036819179
0.456304 0.0133025239347
0.457304666666667 0.01302071629
0.458305333333333 0.013347612826
0.459306 0.013120556048
0.460306666666667 0.01306097361
0.461307333333333 0.012846800455
0.462308 0.01304648132
0.463308666666667 0.013350833635
0.464309333333333 0.013172086934
0.46531 0.013126997509
0.466310666666667 0.0134780498047
0.467311333333333 0.013204293533
0.468312 0.013168865906
0.469312666666667 0.01305131179
0.470313333333333 0.0133186271787
0.471314 0.0130561431527
0.472314666666667 0.013168866079
0.473315333333333 0.013175307459
0.474316 0.01304326056
0.475316666666667 0.013101232658
0.476317333333333 0.01309640097
0.477318 0.013257434628
0.478318666666667 0.0133331203087
0.479319333333333 0.013418466954
0.48032 0.012940199078
0.481320666666667 0.01295630278
0.482321333333333 0.013012664199
0.483322 0.013196241854
0.484322666666667 0.012982067858
0.485323333333333 0.013376598692
0.486324 0.013284810274
0.487324666666667 0.012938589181
0.488325333333333 0.012914433944
0.489326 0.012935368554
0.490326666666667 0.012695429486
0.491327333333333 0.013060974115
0.492328 0.013035209114
0.493328666666667 0.013157593896
0.494329333333333 0.0128129835847
0.49533 0.012697039854
0.496330666666667 0.012777555835
0.497331333333333 0.01296757505
0.498332 0.012486086259
0.499332666666667 0.01274534913
0.500333333333333 0.012407180414
0.501334 0.012540837548
0.502334666666667 0.012758231558
0.503335333333333 0.012688987459
0.504336 0.012539227016
0.505336666666667 0.012724415384
0.506337333333333 0.012653560946
0.507338 0.01278399768
0.508338666666667 0.01250380012
0.509339333333333 0.012273522386
0.51034 0.012550499365
0.511340666666667 0.0123910767797
0.512341333333333 0.012215550919
0.513342 0.01238141521
0.514342666666667 0.012279964219
0.515343333333333 0.01218173398
0.516344 0.01215435807
0.517344666666667 0.012434555699
0.518345333333333 0.012241316484
0.519346 0.012241315688
0.520346666666667 0.012220382126
0.521347333333333 0.01191763988
0.522348 0.011851616099
0.523348666666667 0.011922470466
0.524349333333333 0.011729231025
0.52535 0.01223648512
0.526350666666667 0.011848395381
0.527351333333333 0.0117533859797
0.528352 0.011887043485
0.529352666666667 0.011846785025
0.530353333333333 0.011631000938
0.531354 0.0113169864
0.532354666666667 0.011553704384
0.533355333333333 0.01151183615
0.534356 0.011535991272
0.535356666666667 0.0113218175037
0.536357333333333 0.01115917422
0.537358 0.0115939634847
0.538358666666667 0.011078657804
0.539359333333333 0.011307324069
0.54036 0.010940169539
0.541360666666667 0.01101263413
0.542361333333333 0.01122841828
0.543362 0.010659971934
0.544362666666667 0.010856431779
0.545363333333333 0.010585896624
0.546364 0.010605220814
0.547364666666667 0.010816173804
0.548365333333333 0.01073243667
0.549366 0.010218741386
0.550366666666667 0.010254168195
0.551367333333333 0.010284765095
0.552368 0.010432915041
0.553368666666667 0.010305699551
0.554369333333333 0.00999973655
0.55537 0.010107628544
0.556370666666667 0.010160769314
0.557371333333333 0.00983870328
0.558372 0.00972437036
0.559372666666667 0.01018170371
0.560373333333333 0.0097018256047
0.561374 0.009542402358
0.562374666666667 0.009779121
0.563375333333333 0.00921228525
0.564376 0.009537571444
0.565376666666667 0.009411966276
0.566377333333333 0.00940552427
0.567378 0.00922677807
0.568378666666667 0.009088289174
0.569379333333333 0.009120495474
0.57038 0.00924610205
0.571380666666667 0.009188130199
0.572381333333333 0.0091060032034
0.573382 0.0090319280047
0.574382666666667 0.009133379098
0.575383333333333 0.00878715836
0.576384 0.00868409655700001
0.577384666666667 0.008555270095
0.578385333333333 0.008661552012
0.579386 0.00846509213
0.580386666666667 0.008598749119
0.581387333333333 0.008605190814
0.582388 0.00856654241
0.583388666666667 0.008494077835
0.584389333333333 0.008450599126
0.58539 0.008429664305
0.586390666666667 0.007930461714
0.587391333333333 0.008403899294
0.588392 0.00794334483
0.589392666666667 0.007874100195
0.590393333333333 0.008080223026
0.591394 0.0079385138737
0.592394666666667 0.007790363551
0.593395333333333 0.007688912475
0.594396 0.007603565015
0.595396666666667 0.007801635895
0.596397333333333 0.0074151566747
0.597398 0.00759551377070001
0.598398666666667 0.00750211396
0.599399333333333 0.00749728333
0.6004 0.007587462179
0.601400666666667 0.0075117762547
0.602401333333333 0.007415156555
0.603402 0.007128517589
0.604402666666667 0.007002911941
0.605403333333333 0.007173607011
0.606404 0.0071913206757
0.607404666666667 0.007287940686
0.608405333333333 0.006975536495
0.609406 0.00693044733
0.610406666666667 0.006924005789
0.611407333333333 0.00694816085
0.612408 0.007123686845
0.613408666666667 0.006907902559
0.614409333333333 0.006796789856
0.61541 0.00656168138
0.616410666666667 0.006716272735
0.617411333333333 0.006552019384
0.618412 0.006550409374
0.619412666666667 0.00679195835
0.620413333333333 0.006485995864
0.621414 0.006518202824
0.622414666666667 0.00643768603
0.623415333333333 0.006308859468
0.624416 0.006249277262
0.625416666666667 0.006262160205
0.626417333333333 0.006397427673
0.627418 0.006225122424
0.628418666666667 0.006154267693
0.629419333333333 0.006170371174
0.63042 0.006180033176
0.631420666666667 0.00624927773
0.632421333333333 0.0061913054897
0.633422 0.00615426785
0.634422666666667 0.006010948574
0.635423333333333 0.005888563676
0.636424 0.00591754931
0.637424666666667 0.00582414993
0.638425333333333 0.00590627705
0.639426 0.00588856352
0.640426666666667 0.00573075114
0.641427333333333 0.0060222209
0.642428 0.005780671456
0.643428666666667 0.005721088906
0.644429333333333 0.005603535106
0.64543 0.00566311694
0.646430666666667 0.00579194344
0.647431333333333 0.005682441115
0.648432 0.005579380135
0.649432666666667 0.005624469075
0.650433333333333 0.005719478774
0.651434 0.005527849514
0.652434666666667 0.005413515932
0.653435333333333 0.00560997636
0.654436 0.005411905395
0.655436666666667 0.0054682672947
0.656437333333333 0.0054859807847
0.657438 0.0053893609937
0.658438666666667 0.005453774286
0.659439333333333 0.005204173115
0.66044 0.005415126356
0.661440666666667 0.00538936108
0.662441333333333 0.005141370126
0.663442 0.00546665691
0.664442666666667 0.005305624074
0.665443333333333 0.005399022815
0.666444 0.0052524833647
0.667444666666667 0.005207393752
0.668445333333333 0.00517840759
0.669446 0.00525731386
0.670446666666667 0.005183238845
0.671447333333333 0.005142980641
0.672448 0.005075346824
0.673448666666667 0.005168745472
0.674449333333333 0.005173576766
0.67545 0.005093060074
0.676450666666667 0.005181628476
0.677451333333333 0.0050592431107
0.678452 0.00518806962
0.679452666666667 0.005160693986
0.680453333333333 0.004917534065
0.681454 0.005049581456
0.682454666666667 0.004972285516
0.683455333333333 0.00479514915
0.684456 0.004782266491
0.685456666666667 0.0049932199057
0.686457333333333 0.004998050861
0.687458 0.004922365295
0.688458666666667 0.004745228976
0.689459333333333 0.004671153827
0.69046 0.004754890799
0.691460666666667 0.004901430751
0.692461333333333 0.004671153827
0.693462 0.004853121006
0.694462666666667 0.004824135136
0.695463333333333 0.0045133412867
0.696464 0.004719463595
0.697464666666667 0.004453759389
0.698465333333333 0.0048450696507
0.699466 0.0046936982407
0.700466666666667 0.004555210281
0.701467333333333 0.004453759381
0.702468 0.004452148867
0.703468666666667 0.0045584305857
0.704469333333333 0.0044972380644
0.70547 0.004390956343
0.706470666666667 0.004621233552
0.707471333333333 0.004357139394
0.708472 0.004233144038
0.709472666666667 0.004047956056
0.710473333333333 0.004197716854
0.711474 0.0041300829207
0.712474666666667 0.003949725665
0.713475333333333 0.004014139106
0.714476 0.003903026426
0.715476666666667 0.003951336189
0.716477333333333 0.003759706774
0.717478 0.003854716467
0.718478666666667 0.003891753918
0.719479333333333 0.003859547371
0.72048 0.003617997911
0.721480666666667 0.003621218337
0.722481333333333 0.003410265279
0.723482 0.003511716081
0.724482666666667 0.0034070444787
0.725483333333333 0.0034279788997
0.726484 0.0032846596557
0.727484666666667 0.003192870727
0.728485333333333 0.0029336075007
0.729486 0.0031912604637
0.730486666666667 0.003159053637
0.731487333333333 0.003102692333
0.732488 0.002944879896
0.733488666666667 0.0030318377877
0.734489333333333 0.0029062319184
0.73549 0.002920724935
0.736490666666667 0.0026646828387
0.737491333333333 0.0027162130177
0.738492 0.0026968889337
0.739492666666667 0.0026759548487
0.740493333333333 0.002547128154
0.741494 0.002645358409
0.742494666666667 0.0025084803884
0.743495333333333 0.0024070294114
0.744496 0.0023538887
0.745496666666667 0.002291085936
0.746497333333333 0.0020205503877
0.747498 0.0024456773567
0.748498666666667 0.002049535993
0.749499333333333 0.002102677211
0.7505 0.002015719092
0.751500666666667 0.0019432545517
0.752501333333333 0.001896554889
0.753502 0.0016066957174
0.754502666666667 0.001640512484
0.755503333333333 0.0016936534994
0.756504 0.0014440522107
0.757504666666667 0.0013957421674
0.758505333333333 0.0014150661767
0.759506 0.001329718414
0.760506666666667 0.0012347093707
0.761507333333333 0.0011735163647
0.762508 0.000938408480999999
0.763508666666667 0.000878826197700001
0.764509333333333 0.000840178342700001
0.76551 0.0008756055787
0.766510666666667 0.000746779250700001
0.767511333333333 0.000806361665700001
0.768512 0.000756441233
0.769512666666667 0.000378013419700001
0.770513333333333 0.0002540182037
0.771514 0.0005148916475
0.772514666666667 0.0003780137678
0.773515333333333 0.0001332434687
0.774516 0.0002314736034
0.775516666666667 7.20509253999998e-05
0.776517333333333 0.0002604593994
0.777518 -9.38131655000001e-05
0.778518666666667 -0.000351465971
0.779519333333333 -0.0001856021559
0.78052 -0.0002210292659
0.781520666666667 -0.000135681855
0.782521333333333 -0.0005559782223
0.783522 -0.0003595177853
0.784522666666667 -0.0007105696626
0.785523333333333 -0.0004674098633
0.786524 -0.000861940794
0.787524666666667 -0.0006574287573
0.788525333333333 -0.0008603302062
0.789526 -0.0008345650586
0.790526666666667 -0.0011260348408
0.791527333333333 -0.0012307061206
0.792528 -0.001296730008
0.793528666666667 -0.0014319976406
0.794529333333333 -0.0014416595419
0.79553 -0.001493190125
0.796530666666667 -0.001409453161
0.797531333333333 -0.0016091342168
0.798532 -0.0017894910346
0.799532666666667 -0.0017524529863
0.800533333333333 -0.0016445613842
0.801534 -0.0021147776089
0.802534666666667 -0.0021808014109
0.803535333333333 -0.0021131672733
0.804536 -0.0021840220496
0.805536666666667 -0.002235552388
0.806537333333333 -0.0022822519666
0.807538 -0.002406247218
0.808538666666667 -0.0025833841539
0.809539333333333 -0.0026896655739
0.81054 -0.0027975578613
0.811540666666667 -0.0028313746326
0.812541333333333 -0.0028039991806
0.813542 -0.0030181723873
0.814542666666667 -0.0031808161479
0.815543333333333 -0.0031534409216
0.816544 -0.00313733751
0.817544666666667 -0.003312863293
0.818545333333333 -0.0034835583803
0.819546 -0.0035205955836
0.820546666666667 -0.0036204364339
0.821547333333333 -0.0036719669276
0.822548 -0.0038491033303
0.823548666666667 -0.0037524835553
0.824549333333333 -0.0037476524156
0.82555 -0.004029460249
0.826550666666667 -0.003939281979
0.827551333333333 -0.004040732594
0.828552 -0.0043402538566
0.829552666666667 -0.0043483058886
0.830553333333333 -0.0043322027693
0.831554 -0.0043917847613
0.832554666666667 -0.0044111089343
0.833555333333333 -0.0045351038793
0.834556 -0.0046848645583
0.835556666666667 -0.004721902339
0.836557333333333 -0.00466715106
0.837558 -0.005027865053
0.838558666666667 -0.004968282832
0.839559333333333 -0.00503269611
0.84056 -0.005114822957
0.841560666666667 -0.005412734066
0.842561333333333 -0.005498081773
0.843562 -0.005496471295
0.844562666666667 -0.005538339697
0.845563333333333 -0.005570545983
0.846564 -0.00565589362
0.847564666666667 -0.005527067572
0.848565333333333 -0.0058974432353
0.849566 -0.006048814331
0.850566666666667 -0.006142213545
0.851567333333333 -0.006124499702
0.852568 -0.00613738256
0.853568666666667 -0.00640630774
0.854569333333333 -0.0064079178613
0.85557 -0.006417579757
0.856570666666667 -0.00662853304
0.857571333333333 -0.006754138805
0.858572 -0.00668811558
0.859572666666667 -0.006858810334
0.860573333333333 -0.00686364158
0.861574 -0.00705527042
0.862574666666667 -0.007306482386
0.863575333333333 -0.00730648218
0.864576 -0.00733063712
0.865576666666667 -0.007375726185
0.866577333333333 -0.00752709752
0.867578 -0.007499721929
0.868578666666667 -0.007723557735
0.869579333333333 -0.007786360655
0.87058 -0.007870098074
0.871580666666667 -0.00789103227
0.872581333333333 -0.007965107541
0.873582 -0.007913576685
0.874582666666667 -0.00801019657
0.875583333333333 -0.00810359546
0.876584 -0.008417610216
0.877584666666667 -0.008234032585
0.878585333333333 -0.008245304714
0.879586 -0.008275901
0.880586666666667 -0.008396675325
0.881587333333333 -0.00876222073
0.882588 -0.008829854756
0.883588666666667 -0.008767051564
0.884589333333333 -0.008699417835
0.88559 -0.008813751316
0.886590666666667 -0.00875255915
0.887591333333333 -0.008900709286
0.888592 -0.008845957936
0.889592666666667 -0.008882995964
0.890593333333333 -0.00912132419
0.891594 -0.009158361926
0.892594666666667 -0.009222775455
0.893595333333333 -0.009143869096
0.894596 -0.00936609458
0.895596666666667 -0.009504583365
0.896597333333333 -0.009449831675
0.897598 -0.00959637114
0.898598666666667 -0.009462714716
0.899599333333333 -0.009528737856
0.9006 -0.00945949372
0.901600666666667 -0.00961730626
0.902601333333333 -0.009802494436
0.903602 -0.009924879396
0.904602666666667 -0.00989428281
0.905603333333333 -0.00996513765
0.906604 -0.00992004838999999
0.907604666666667 -0.01008430225
0.908605333333333 -0.01002471979
0.909606 -0.01018736274
0.910606666666667 -0.01009879478
0.911607333333333 -0.01006819927
0.912608 -0.010309748295
0.913608666666667 -0.01021795962
0.914609333333333 -0.01036933068
0.91561 -0.01031780007
0.916610666666667 -0.01037416122
0.917611333333333 -0.01047883243
0.918612 -0.01047400172
0.919612666666667 -0.0104949361
0.920613333333333 -0.01043535356
0.921614 -0.01057223165
0.922614666666667 -0.01059155618
0.923615333333333 -0.010865312175
0.924616 -0.01064308682
0.925616666666667 -0.01054163587
0.926617333333333 -0.01063342423
0.927618 -0.0105400254
0.928618666666667 -0.010768692374
0.929619333333333 -0.01075419935
0.93062 -0.01078318515
0.931620666666667 -0.01108431716
0.932621333333333 -0.01093294597
0.933622 -0.01082505405
0.934622666666667 -0.01077996472
0.935623333333333 -0.01094904938
0.936624 -0.010879805176
0.937624666666667 -0.0109876971
0.938625333333333 -0.010903959956
0.939626 -0.010865312
0.940626666666667 -0.0110827068
0.941627333333333 -0.011053720434
0.942628 -0.0111245755
0.943628666666667 -0.01094582892
0.944629333333333 -0.01109236886
0.94563 -0.011034397
0.946630666666667 -0.011047279464
0.947631333333333 -0.01124535014
0.948632 -0.01111974439
0.949632666666667 -0.01142570711
0.950633333333333 -0.01111974416
0.951634 -0.01132425632
0.952634666666667 -0.0113580734
0.953635333333333 -0.01146274425
0.954636 -0.01114389916
0.955636666666667 -0.01136290452
0.956637333333333 -0.011441810236
0.957638 -0.01155775416
0.958638666666667 -0.01150139225
0.959639333333333 -0.01146113403
0.96064 -0.01149656167
0.961640666666667 -0.01164793252
0.962641333333333 -0.01160123318
0.963642 -0.01148528899
0.964642666666667 -0.01174938369
0.965643333333333 -0.01148045803
0.966644 -0.01155775381
0.967644666666667 -0.01175582497
0.968645333333333 -0.01164793222
0.969646 -0.01184761291
0.970646666666667 -0.01173489031
0.971647333333333 -0.01174616261
0.972648 -0.01151266475
0.973648666666667 -0.01143053738
0.974649333333333 -0.01181379621
0.97565 -0.01174455202
0.976650666666667 -0.01166081505
0.977651333333333 -0.01181540668
0.978652 -0.01140316238
0.979652666666667 -0.01160284339
0.980653333333333 -0.01196194667
0.981654 -0.01173166989
0.982654666666667 -0.01183956175
0.983655333333333 -0.01163504985
0.984656 -0.0118556649
0.985656666666667 -0.0117703176
0.986657333333333 -0.01171717652
0.987658 -0.01173811105
0.988658666666667 -0.01191202678
0.989659333333333 -0.01184600343
0.99066 -0.01178642091
0.991660666666667 -0.01179930344
0.992661333333333 -0.011884651414
0.993662 -0.01181057595
0.994662666666667 -0.01211814878
0.995663333333333 -0.01189753366
0.996664 -0.01196516739
0.997664666666667 -0.011858885784
0.998665333333333 -0.011786421264
0.999666 -0.0116881908
1.00066666666667 -0.01202958129
1.00166733333333 -0.01177031807
1.002668 -0.01188787154
1.00366866666667 -0.01188787161
1.00466933333333 -0.01161250548
1.00567 -0.01163827043
1.00667066666667 -0.0119973739
1.00767133333333 -0.01165759445
1.008672 -0.01173005968
1.00967266666667 -0.01190880616
1.01067333333333 -0.01158029872
1.011674 -0.01193457128
1.01267466666667 -0.01172039748
1.01367533333333 -0.01156258533
1.014676 -0.01150139276
1.01567666666667 -0.011362903925
1.01667733333333 -0.01142892766
1.017678 -0.01188948169
1.01867866666667 -0.01156097456
1.01967933333333 -0.01155614364
1.02068 -0.0115641951
1.02168066666667 -0.01140477267
1.02268133333333 -0.011738110614
1.023682 -0.01130010095
1.02468266666667 -0.01157546764
1.02568333333333 -0.0116431016
1.026684 -0.0112614533
1.02768466666667 -0.01168174947
1.02868533333333 -0.011704294354
1.029686 -0.01157224698
1.03068666666667 -0.01167369809
1.03168733333333 -0.01153681973
1.032688 -0.01131942502
1.03368866666667 -0.0115577541
1.03468933333333 -0.011453082605
1.03569 -0.01143375875
1.03669066666667 -0.011329087006
1.03769133333333 -0.01142087614
1.038692 -0.01154004019
1.03969266666667 -0.01127755696
1.04069333333333 -0.01126145341
1.041694 -0.011114913286
1.04269466666667 -0.01126306345
1.04369533333333 -0.01149817227
1.044696 -0.0111551716
1.04569666666667 -0.01087175347
1.04669733333333 -0.010961931965
1.047698 -0.01087980514
1.04869866666667 -0.01110525148
1.04969933333333 -0.01107304468
1.0507 -0.01082666423
1.05170066666667 nan
1.05270133333333 nan
1.053702 nan
1.05470266666667 nan
1.05570333333333 nan
1.056704 nan
1.05770466666667 nan
1.05870533333333 nan
1.059706 nan
1.06070666666667 nan
1.06170733333333 nan
1.062708 nan
1.06370866666667 nan
1.06470933333333 nan
1.06571 nan
1.06671066666667 nan
1.06771133333333 nan
1.068712 nan
1.06971266666667 nan
1.07071333333333 nan
1.071714 nan
1.07271466666667 nan
1.07371533333333 nan
1.074716 nan
1.07571666666667 nan
1.07671733333333 nan
1.077718 nan
1.07871866666667 nan
1.07971933333333 nan
1.08072 nan
1.08172066666667 nan
1.08272133333333 nan
1.083722 nan
1.08472266666667 nan
1.08572333333333 nan
1.086724 nan
1.08772466666667 nan
1.08872533333333 nan
1.089726 nan
1.09072666666667 nan
1.09172733333333 nan
1.092728 nan
1.09372866666667 nan
1.09472933333333 nan
1.09573 nan
1.09673066666667 nan
1.09773133333333 nan
1.098732 nan
1.09973266666667 nan
1.10073333333333 nan
1.101734 nan
1.10273466666667 nan
1.10373533333333 nan
1.104736 nan
1.10573666666667 nan
1.10673733333333 nan
1.107738 nan
1.10873866666667 nan
1.10973933333333 nan
1.11074 nan
1.11174066666667 nan
1.11274133333333 nan
1.113742 nan
1.11474266666667 nan
1.11574333333333 nan
1.116744 nan
1.11774466666667 nan
1.11874533333333 nan
1.119746 nan
1.12074666666667 nan
1.12174733333333 nan
1.122748 nan
1.12374866666667 nan
1.12474933333333 nan
1.12575 nan
1.12675066666667 nan
1.12775133333333 nan
1.128752 nan
1.12975266666667 nan
1.13075333333333 nan
1.131754 nan
1.13275466666667 nan
1.13375533333333 nan
1.134756 nan
1.13575666666667 nan
1.13675733333333 nan
1.137758 nan
1.13875866666667 nan
1.13975933333333 nan
1.14076 nan
1.14176066666667 nan
1.14276133333333 nan
1.143762 nan
1.14476266666667 nan
1.14576333333333 nan
1.146764 nan
1.14776466666667 nan
1.14876533333333 nan
1.149766 nan
1.15076666666667 nan
1.15176733333333 nan
1.152768 nan
1.15376866666667 nan
1.15476933333333 nan
1.15577 nan
1.15677066666667 nan
1.15777133333333 nan
1.158772 nan
1.15977266666667 nan
1.16077333333333 nan
1.161774 nan
1.16277466666667 nan
1.16377533333333 nan
1.164776 nan
1.16577666666667 nan
1.16677733333333 nan
1.167778 nan
1.16877866666667 nan
1.16977933333333 nan
1.17078 nan
1.17178066666667 nan
1.17278133333333 nan
1.173782 nan
1.17478266666667 nan
1.17578333333333 nan
1.176784 nan
1.17778466666667 nan
1.17878533333333 nan
1.179786 nan
1.18078666666667 nan
1.18178733333333 nan
1.182788 nan
1.18378866666667 nan
1.18478933333333 nan
1.18579 nan
1.18679066666667 nan
1.18779133333333 nan
1.188792 nan
1.18979266666667 nan
1.19079333333333 nan
1.191794 nan
1.19279466666667 nan
1.19379533333333 nan
1.194796 nan
1.19579666666667 nan
1.19679733333333 nan
1.197798 nan
1.19879866666667 nan
1.19979933333333 nan
1.2008 nan
1.20180066666667 nan
1.20280133333333 nan
1.203802 nan
1.20480266666667 nan
1.20580333333333 nan
1.206804 nan
1.20780466666667 nan
1.20880533333333 nan
1.209806 nan
1.21080666666667 nan
1.21180733333333 nan
1.212808 nan
1.21380866666667 nan
1.21480933333333 nan
1.21581 nan
1.21681066666667 nan
1.21781133333333 nan
1.218812 nan
1.21981266666667 nan
1.22081333333333 nan
1.221814 nan
1.22281466666667 nan
1.22381533333333 nan
1.224816 nan
1.22581666666667 nan
1.22681733333333 nan
1.227818 nan
1.22881866666667 nan
1.22981933333333 nan
1.23082 nan
1.23182066666667 nan
1.23282133333333 nan
1.233822 nan
1.23482266666667 nan
1.23582333333333 nan
1.236824 nan
1.23782466666667 nan
1.23882533333333 nan
1.239826 nan
1.24082666666667 nan
1.24182733333333 nan
1.242828 nan
1.24382866666667 nan
1.24482933333333 nan
1.24583 nan
1.24683066666667 nan
1.24783133333333 nan
1.248832 nan
1.24983266666667 nan
1.25083333333333 nan
1.251834 nan
1.25283466666667 nan
1.25383533333333 nan
1.254836 nan
1.25583666666667 nan
1.25683733333333 nan
1.257838 nan
1.25883866666667 nan
1.25983933333333 nan
1.26084 nan
1.26184066666667 nan
1.26284133333333 nan
1.263842 nan
1.26484266666667 nan
1.26584333333333 nan
1.266844 nan
1.26784466666667 nan
1.26884533333333 nan
1.269846 nan
1.27084666666667 nan
1.27184733333333 nan
1.272848 nan
1.27384866666667 nan
1.27484933333333 nan
1.27585 nan
1.27685066666667 nan
1.27785133333333 nan
1.278852 nan
1.27985266666667 nan
1.28085333333333 nan
1.281854 nan
1.28285466666667 nan
1.28385533333333 nan
1.284856 nan
1.28585666666667 nan
1.28685733333333 nan
1.287858 nan
1.28885866666667 nan
1.28985933333333 nan
1.29086 nan
1.29186066666667 nan
1.29286133333333 nan
1.293862 nan
1.29486266666667 nan
1.29586333333333 nan
1.296864 nan
1.29786466666667 nan
1.29886533333333 nan
1.299866 nan
1.30086666666667 nan
1.30186733333333 nan
1.302868 nan
1.30386866666667 nan
1.30486933333333 nan
1.30587 nan
1.30687066666667 nan
1.30787133333333 nan
1.308872 nan
1.30987266666667 nan
1.31087333333333 nan
1.311874 nan
1.31287466666667 nan
1.31387533333333 nan
1.314876 nan
1.31587666666667 nan
1.31687733333333 nan
1.317878 nan
1.31887866666667 nan
1.31987933333333 nan
1.32088 nan
1.32188066666667 nan
1.32288133333333 nan
1.323882 nan
1.32488266666667 nan
1.32588333333333 nan
1.326884 nan
1.32788466666667 nan
1.32888533333333 nan
1.329886 nan
1.33088666666667 nan
1.33188733333333 nan
1.332888 nan
1.33388866666667 nan
1.33488933333333 nan
1.33589 nan
1.33689066666667 nan
1.33789133333333 nan
1.338892 nan
1.33989266666667 nan
1.34089333333333 nan
1.341894 nan
1.34289466666667 nan
1.34389533333333 nan
1.344896 nan
1.34589666666667 nan
1.34689733333333 nan
1.347898 nan
1.34889866666667 nan
1.34989933333333 nan
1.3509 nan
1.35190066666667 nan
1.35290133333333 nan
1.353902 nan
1.35490266666667 nan
1.35590333333333 nan
1.356904 nan
1.35790466666667 nan
1.35890533333333 nan
1.359906 nan
1.36090666666667 nan
1.36190733333333 nan
1.362908 nan
1.36390866666667 nan
1.36490933333333 nan
1.36591 nan
1.36691066666667 nan
1.36791133333333 nan
1.368912 nan
1.36991266666667 nan
1.37091333333333 nan
1.371914 nan
1.37291466666667 nan
1.37391533333333 nan
1.374916 nan
1.37591666666667 nan
1.37691733333333 nan
1.377918 nan
1.37891866666667 nan
1.37991933333333 nan
1.38092 nan
1.38192066666667 nan
1.38292133333333 nan
1.383922 nan
1.38492266666667 nan
1.38592333333333 nan
1.386924 nan
1.38792466666667 nan
1.38892533333333 nan
1.389926 nan
1.39092666666667 nan
1.39192733333333 nan
1.392928 nan
1.39392866666667 nan
1.39492933333333 nan
1.39593 nan
1.39693066666667 nan
1.39793133333333 nan
1.398932 nan
1.39993266666667 nan
1.40093333333333 nan
1.401934 nan
1.40293466666667 nan
1.40393533333333 nan
1.404936 nan
1.40593666666667 nan
1.40693733333333 nan
1.407938 nan
1.40893866666667 nan
1.40993933333333 nan
1.41094 nan
1.41194066666667 nan
1.41294133333333 nan
1.413942 nan
1.41494266666667 nan
1.41594333333333 nan
1.416944 nan
1.41794466666667 nan
1.41894533333333 nan
1.419946 nan
1.42094666666667 nan
1.42194733333333 nan
1.422948 nan
1.42394866666667 nan
1.42494933333333 nan
1.42595 nan
1.42695066666667 nan
1.42795133333333 nan
1.428952 nan
1.42995266666667 nan
1.43095333333333 nan
1.431954 nan
1.43295466666667 nan
1.43395533333333 nan
1.434956 nan
1.43595666666667 nan
1.43695733333333 nan
1.437958 nan
1.43895866666667 nan
1.43995933333333 nan
1.44096 nan
1.44196066666667 nan
1.44296133333333 nan
1.443962 nan
1.44496266666667 nan
1.44596333333333 nan
1.446964 nan
1.44796466666667 nan
1.44896533333333 nan
1.449966 nan
1.45096666666667 nan
1.45196733333333 nan
1.452968 nan
1.45396866666667 nan
1.45496933333333 nan
1.45597 nan
1.45697066666667 nan
1.45797133333333 nan
1.458972 nan
1.45997266666667 nan
1.46097333333333 nan
1.461974 nan
1.46297466666667 nan
1.46397533333333 nan
1.464976 nan
1.46597666666667 nan
1.46697733333333 nan
1.467978 nan
1.46897866666667 nan
1.46997933333333 nan
1.47098 nan
1.47198066666667 nan
1.47298133333333 nan
1.473982 nan
1.47498266666667 nan
1.47598333333333 nan
1.476984 nan
1.47798466666667 nan
1.47898533333333 nan
1.479986 nan
1.48098666666667 nan
1.48198733333333 nan
1.482988 nan
1.48398866666667 nan
1.48498933333333 nan
1.48599 nan
1.48699066666667 nan
1.48799133333333 nan
1.488992 nan
1.48999266666667 nan
1.49099333333333 nan
1.491994 nan
1.49299466666667 nan
1.49399533333333 nan
1.494996 nan
1.49599666666667 nan
1.49699733333333 nan
1.497998 nan
1.49899866666667 nan
1.49999933333333 nan
1.501 nan
};
\addplot [thick, deepskyblue]
table {%
0 -0.0033257459045
0.00100066666666667 -0.0036606946192
0.00200133333333333 -0.0033193044593
0.003002 -0.0031663230595
0.00400266666666667 -0.0034706755536
0.00500333333333333 -0.0033241354782
0.006004 -0.0037041734223
0.00700466666666667 -0.0033144735082
0.00800533333333333 -0.0034594032602
0.009006 -0.0035495819129
0.0100066666666667 -0.0033643936595
0.0110073333333333 -0.0037379903372
0.012008 -0.0033402387951
0.0130086666666667 -0.0035447507262
0.0140093333333333 -0.0035495816966
0.01501 -0.0036606944915
0.0160106666666667 -0.003723497496
0.0170113333333333 -0.0039441126372
0.018012 -0.0037991828682
0.0190126666666667 -0.0037685867142
0.0200133333333333 -0.0038619857425
0.021014 -0.0038217274822
0.0220146666666667 -0.0037879105943
0.0230153333333333 -0.0040890422992
0.024016 -0.0037347696019
0.0250166666666667 -0.0040777700339
0.0260173333333333 -0.0040874319892
0.027018 -0.0043885637929
0.0280186666666667 -0.0043885637656
0.0290193333333333 -0.0041743898902
0.03002 -0.0039054646853
0.0310206666666667 -0.0043016059852
0.0320213333333333 -0.0043531363163
0.033022 -0.0042468546459
0.0340226666666667 -0.0041212489742
0.0350233333333333 -0.0041840518836
0.036024 -0.0041631175812
0.0370246666666667 -0.0041792207672
0.0380253333333333 -0.004441704514
0.039026 -0.0043338124772
0.0400266666666667 -0.0044867937812
0.0410273333333333 -0.0045914654116
0.042028 -0.0045914654109
0.0430286666666667 -0.0047315641093
0.0440293333333333 -0.0048120806296
0.04503 -0.0047331746289
0.0460306666666667 -0.004820132316
0.0470313333333333 -0.0047444468239
0.048032 -0.0048958176949
0.0490326666666667 -0.0050198133669
0.0500333333333333 -0.0049457379553
0.051034 -0.0049022591133
0.0520346666666667 -0.0049119210193
0.0530353333333333 -0.0051196537349
0.054036 -0.0050697332813
0.0550366666666667 -0.0050149822673
0.0560373333333333 -0.0049570102369
0.057038 -0.0049328553393
0.0580386666666667 -0.005251700626
0.0590393333333333 -0.005177625684
0.06004 -0.0051760152566
0.0610406666666667 -0.0052919590266
0.0620413333333333 -0.0053112830579
0.063042 -0.005483588321
0.0640426666666667 -0.005417564777
0.0650433333333333 -0.0054223957713
0.066044 -0.0054401096266
0.0670446666666667 -0.0052500903806
0.0680453333333333 -0.005618855999
0.069046 -0.0054336681346
0.0700466666666667 -0.0054320576252
0.0710473333333333 -0.0054996916823
0.072048 -0.0053885789153
0.0730486666666667 -0.0057766683213
0.0740493333333333 -0.0056462316853
0.07505 -0.0058265887926
0.0760506666666667 -0.005675217501
0.0770513333333333 -0.0055415600882
0.078052 -0.005612414926
0.0790526666666667 -0.0056719968933
0.0800533333333333 -0.0059022741953
0.081054 -0.005565715017
0.0820546666666667 -0.0058716779913
0.0830553333333333 -0.005852353676
0.084056 -0.005847522898
0.0850566666666667 -0.0057331894123
0.0860573333333333 -0.0058523539103
0.087058 -0.0058426919483
0.0880586666666667 -0.005847523019
0.0890593333333333 -0.0056091940733
0.09006 -0.005452992196
0.0910606666666667 -0.0055351187906
0.0920613333333333 -0.0057831098319
0.093062 -0.0057251377176
0.0940626666666667 -0.0056639453549
0.0950633333333333 -0.0058362506343
0.096064 -0.005528677734
0.0970646666666667 -0.005618855987
0.0980653333333333 -0.005641400796
0.099066 -0.005507743322
0.100066666666667 -0.005583428846
0.101067333333333 -0.0055045226416
0.102068 -0.005565715268
0.103068666666667 -0.0056365697996
0.104069333333333 -0.0056510628373
0.10507 -0.005622076792
0.106070666666667 -0.0055995323153
0.107071333333333 -0.0055206259303
0.108072 -0.005430447505
0.109072666666667 -0.005490029813
0.110073333333333 -0.005419175263
0.111074 -0.005417564675
0.112074666666667 -0.005250090433
0.113075333333333 -0.005356372239
0.114076 -0.0054578230803
0.115076666666667 -0.005296790245
0.116077333333333 -0.0053660344343
0.117078 -0.005277466143
0.118078666666667 -0.005129315604
0.119079333333333 -0.005364424017
0.12008 -0.005242038809
0.121080666666667 -0.005174404977
0.122081333333333 -0.005188898143
0.123082 -0.0050294752583
0.124082666666667 -0.0049344657043
0.125083333333333 -0.0049441278763
0.126084 -0.005100329835
0.127084666666667 -0.0049151416173
0.128085333333333 -0.004981165253
0.129086 -0.0049054797643
0.130086666666667 -0.004794366939
0.131087333333333 -0.0046929164143
0.132088 -0.0046896957693
0.133088666666667 -0.004784705361
0.134089333333333 -0.004667150936
0.13509 -0.004435263405
0.136090666666667 -0.004660709454
0.137091333333333 -0.004670371835
0.138092 -0.004586634391
0.139092666666667 -0.004473911092
0.140093333333333 -0.0045801931363
0.141094 -0.0042581267503
0.142094666666667 -0.004301606076
0.143095333333333 -0.004229141118
0.144096 -0.004412718695
0.145096666666667 -0.004172779627
0.146097333333333 -0.0041760004653
0.147098 -0.00438373304
0.148098666666667 -0.0041888829323
0.149099333333333 -0.004147014533
0.1501 -0.0039247888083
0.151100666666667 -0.0038990235603
0.152101333333333 -0.0037895209883
0.153102 -0.0039956432613
0.154102666666667 -0.0039360612376
0.155103333333333 -0.003815286157
0.156104 -0.003784689922
0.157104666666667 -0.0038507137013
0.158105333333333 -0.003673577059
0.159106 -0.0036107743243
0.160106666666667 -0.0035302580433
0.161107333333333 -0.0033418492853
0.162108 -0.0036687464493
0.163108666666667 -0.003609163682
0.164109333333333 -0.003270995031
0.16511 -0.003580178237
0.166110666666667 -0.0035962815946
0.167111333333333 -0.0032999810203
0.168112 -0.0035785679073
0.169112666666667 -0.0031469994483
0.170113333333333 -0.0031453888993
0.171114 -0.0032001402836
0.172114666666667 -0.00313089605
0.173115333333333 -0.0030262246523
0.174116 -0.0028506987016
0.175116666666667 -0.0029424871086
0.176117333333333 -0.002844257266
0.177118 -0.002717041249
0.178118666666667 -0.0026719517439
0.179119333333333 -0.00263974523
0.18012 -0.00259304567
0.181120666666667 -0.0025930455972
0.182121333333333 -0.0024690502743
0.183122 -0.0023981956626
0.184122666666667 -0.0023289513395
0.185123333333333 -0.002270979896
0.186124 -0.0024030265552
0.187124666666667 -0.0022854728986
0.188125333333333 -0.0021405427543
0.189126 -0.0020857918943
0.190126666666667 -0.0019328104743
0.191127333333333 -0.0018265283633
0.192128 -0.0018039840276
0.193128666666667 -0.0019730683839
0.194129333333333 -0.0017911013006
0.19513 -0.0017444017246
0.196130666666667 -0.0016059133826
0.197131333333333 -0.0016348993129
0.198132 -0.0014239459113
0.199132666666667 -0.0013740258499
0.200133333333333 -0.0012226544939
0.201134 -0.0011807859682
0.202134666666667 -0.0013080020189
0.203135333333333 -0.001006870511
0.204136 -0.0011260348062
0.205136666666667 -0.0009472883426
0.206137333333333 -0.0012081614792
0.207138 -0.0006848043973
0.208138666666667 -0.0007282831949
0.209139333333333 -0.0008410063443
0.21014 -0.0007282831459
0.211140666666667 -0.0005865742346
0.212141333333333 -0.0005994567549
0.213142 -0.0006187808352
0.214142666666667 -0.0006558183616
0.215143333333333 -0.0005398744373
0.216144 -0.0004126587046
0.217144666666667 -0.0004432548253
0.218145333333333 -0.0001630578109
0.219146 -2.13482725999997e-05
0.220146666666667 -0.0001823812623
0.221147333333333 -0.000272560084899999
0.222148 4.30648426999995e-05
0.223148666666667 0.0002475766918
0.224149333333333 0.000121971231
0.22515 0.000205708316
0.226150666666667 0.000300717589999999
0.227151333333333 7.04405986999998e-05
0.228152 0.000395727120699999
0.229152666666667 0.0004585301401
0.230153333333333 0.000651769688399999
0.231154 0.0005664222767
0.232154666666667 0.0006485488891
0.233155333333333 0.0005342156847
0.234156 0.000600239220400001
0.235156666666667 0.0007580514167
0.236157333333333 0.0010366387767
0.237158 0.0011284274997
0.238158666666667 0.000930356895700001
0.239159333333333 0.001055962395
0.24016 0.0011767375767
0.241160666666667 0.0011477516627
0.242161333333333 0.0013699770964
0.243162 0.001436000541
0.244162666666667 0.0012862400344
0.245163333333333 0.0015277892547
0.246164 0.001489141401
0.247164666666667 0.00148108975
0.248165333333333 0.0016083057247
0.249166 0.001819259217
0.250166666666667 0.0017918836247
0.251167333333333 0.0020286019154
0.252168 0.0021107289144
0.253168666666667 0.0019835127987
0.254169333333333 0.002023771194
0.25517 0.002237944961
0.256170666666667 0.0022282830727
0.257171333333333 0.0024521187277
0.258172 0.002274982678
0.259172666666667 0.0023554992184
0.260173333333333 0.002334564904
0.261174 0.0024633913027
0.262174666666667 0.002550349177
0.263175333333333 0.002730705834
0.264176 0.0026630721577
0.265176666666667 0.002758081552
0.266177333333333 0.0028740255617
0.267178 0.002912673416
0.268178666666667 0.0029432696387
0.269179333333333 0.0032009228897
0.27018 0.0032057534087
0.271180666666667 0.003200922583
0.272181333333333 0.003189650129
0.273182 0.0033394108797
0.274182666666667 0.0036147771877
0.275183333333333 0.003490781612
0.276184 0.0036389322867
0.277184666666667 0.003812847635
0.278185333333333 0.003746824193
0.279186 0.0038450545707
0.280186666666667 0.003940064211
0.281187333333333 0.004025411371
0.282188 0.004370022269
0.283188666666667 0.0040431249987
0.284189333333333 0.0041139796527
0.28519 0.0040817729547
0.286190666666667 0.004399008312
0.287191333333333 0.0044054492901
0.288192 0.004490796682
0.289192666666667 0.0046518299737
0.290193333333333 0.004587416739
0.291194 0.0046405576567
0.292194666666667 0.004742008257
0.293195333333333 0.0047597221034
0.294196 0.004666322898
0.295196666666667 0.0049529615897
0.296197333333333 0.0050850084694
0.297198 0.004952961574
0.298198666666667 0.005089839646
0.299199333333333 0.005112384469
0.3002 0.005109163751
0.301200666666667 0.0052331591457
0.302201333333333 0.005386140427
0.303202 0.005529460019
0.304202666666667 0.0055262391447
0.305203333333333 0.00560192486
0.306204 0.0056856618547
0.307204666666667 0.0056518447727
0.308205333333333 0.005796774474
0.309206 0.005811267385
0.310206666666667 0.005969080013
0.311207333333333 0.006033493252
0.312208 0.0060705305007
0.313208666666667 0.006199357156
0.314209333333333 0.0062589394147
0.31521 0.006273432218
0.316210666666667 0.006378104002
0.317211333333333 0.006416751695
0.318212 0.006556850436
0.319212666666667 0.006468282376
0.320213333333333 0.006751700471
0.321214 0.00680484138
0.322214666666667 0.006957822536
0.323215333333333 0.006745259155
0.324216 0.006924005925
0.325216666666667 0.007196151654
0.326217333333333 0.007204203488
0.327218 0.007109193764
0.328218666666667 0.007275057738
0.329219333333333 0.007584241385
0.33022 0.007455414706
0.331220666666667 0.007457025154
0.332221333333333 0.00749245256
0.333222 0.007605175565
0.334222666666667 0.007695353955
0.335223333333333 0.007635772064
0.336224 0.007927241384
0.337224666666667 0.0080013167527
0.338225333333333 0.00795139653
0.339226 0.00788376264400001
0.340226666666667 0.00791596923
0.341227333333333 0.008120481344
0.342228 0.00827346269
0.343228666666667 0.008223542582
0.344229333333333 0.008408730325
0.34523 0.008202607744
0.346230666666667 0.008392626939
0.347231333333333 0.00846670214
0.348232 0.00853111558800001
0.349232666666667 0.008703420861
0.350233333333333 0.008682486594
0.351234 0.0088113127807
0.352234666666667 0.0087758852667
0.353235333333333 0.008901491831
0.354236 0.008769444383
0.355236666666667 0.008890218874
0.356237333333333 0.0091816888637
0.357238 0.008882167169
0.358238666666667 0.009081848284
0.359239333333333 0.008877336276
0.36024 0.009081848259
0.361240666666667 0.00928152917
0.362241333333333 0.009085068946
0.363242 0.0093459418347
0.364242666666667 0.00913176837
0.365243333333333 0.00951019635699999
0.366244 0.00950858586200001
0.367244666666667 0.00921228489
0.368245333333333 0.00948443084999999
0.369246 0.00946993785500001
0.370246666666667 0.00966639823
0.371247333333333 0.00960198523
0.372248 0.009672839258
0.373248666666667 0.009727590714
0.374249333333333 0.0098081070294
0.37525 0.0096277505247
0.376250666666667 0.009949816245
0.377251333333333 0.010002956671
0.378252 0.010138225125
0.379252666666667 0.00989667527
0.380253333333333 0.009825820759
0.381254 0.009990074352
0.382254666666667 0.010331464531
0.383255333333333 0.0102203515347
0.384256 0.01019136571
0.385256666666667 0.010089914883
0.386257333333333 0.010147886854
0.387258 0.010273492797
0.388258666666667 0.010399098334
0.389259333333333 0.010316971634
0.39026 0.0104425769597
0.391260666666667 0.010244506328
0.392261333333333 0.010294426821
0.393262 0.010234844896
0.394262666666667 0.0104329153297
0.395263333333333 0.010093135389
0.396264 0.010553689921
0.397264666666667 0.010610051408
0.398265333333333 0.010502159495
0.399266 0.010601999753
0.400266666666667 0.010428084111
0.401267333333333 0.010832277071
0.402268 0.010563351645
0.403268666666667 0.010532756065
0.404269333333333 0.010503769928
0.40527 0.010814563595
0.406270666666667 0.010568183128
0.407271333333333 0.010524703966
0.408272 0.010434525329
0.409272666666667 0.010711502291
0.410273333333333 0.010556910189
0.411274 0.010792018806
0.412274666666667 0.010792018864
0.413275333333333 0.010666413095
0.414276 0.010523093445
0.415276666666667 0.010896690524
0.416277333333333 0.0105891176007
0.417278 0.0108451597947
0.418278666666667 0.010927286912
0.419279333333333 0.010878976755
0.42028 0.01085643196
0.421280666666667 0.01056657257
0.422281333333333 0.01075498169
0.423282 0.010909573136
0.424282666666667 0.0107582018097
0.425283333333333 0.011136629344
0.426284 0.0110915399607
0.427284666666667 0.010779136629
0.428285333333333 0.010885418433
0.429286 0.010940169679
0.430286666666667 0.0111559538037
0.431287333333333 0.011041620004
0.432288 0.011316986631
0.433288666666667 0.011138239801
0.434289333333333 0.01108348891
0.43529 0.010866094585
0.436290666666667 0.010946610682
0.437291333333333 0.011255794292
0.438292 0.010959493219
0.439292666666667 0.011347582779
0.440293333333333 0.01123808055
0.441294 0.01132825917
0.442294666666667 0.01148768195
0.443295333333333 0.011397503039
0.444296 0.0112107051
0.445296666666667 0.011207484006
0.446297333333333 0.01093694866
0.447298 0.01117688724
0.448298666666667 0.011341141311
0.449299333333333 0.011384620311
0.4503 0.011254183145
0.451300666666667 0.011221977474
0.452301333333333 0.011494123086
0.453302 0.01121714581
0.454302666666667 0.011354024146
0.455303333333333 0.011582690786
0.456304 0.011218756306
0.457304666666667 0.011075437234
0.458305333333333 0.011099592249
0.459306 0.011262235049
0.460306666666667 0.011180108391
0.461307333333333 0.011312155975
0.462308 0.011176887235
0.463308666666667 0.011011023754
0.464309333333333 0.0113669067747
0.46531 0.011226807955
0.466310666666667 0.010809732761
0.467311333333333 0.01090635217
0.468312 0.01085482173
0.469312666666667 0.011205874065
0.470313333333333 0.011238080329
0.471314 0.011004582174
0.472314666666667 0.011086709756
0.473315333333333 0.010898300372
0.474316 0.011059333515
0.475316666666667 0.011099592225
0.476317333333333 0.01076464316
0.477318 0.0108338874297
0.478318666666667 0.010927286596
0.479319333333333 0.010919234971
0.48032 0.010983647591
0.481320666666667 0.01106255462
0.482321333333333 0.010800070582
0.483322 0.010883807334
0.484322666666667 0.010589116753
0.485323333333333 0.01062293438
0.486324 0.010450628685
0.487324666666667 0.0106825169207
0.488325333333333 0.010751760546
0.489326 0.010548858875
0.490326666666667 0.0105247036497
0.491327333333333 0.010875756035
0.492328 0.010780746369
0.493328666666667 0.010659971356
0.494329333333333 0.010328243443
0.49533 0.010682516281
0.496330666666667 0.0104377461457
0.497331333333333 0.010669633915
0.498332 0.010523093651
0.499332666666667 0.010188144996
0.500333333333333 0.010265441296
0.501334 0.01047156315
0.502334666666667 0.010267050615
0.503335333333333 0.0102284032047
0.504336 0.0103942674394
0.505336666666667 0.01011245926
0.506337333333333 0.01052148333
0.507338 0.010294426795
0.508338666666667 0.010352398448
0.509339333333333 0.010271882614
0.51034 0.010025501682
0.511340666666667 0.009993294909
0.512341333333333 0.010178482705
0.513342 0.010289596205
0.514342666666667 0.010329854085
0.515343333333333 0.010106018144
0.516344 0.01038943638
0.517344666666667 0.010168821593
0.518345333333333 0.0102058585717
0.519346 0.010088304551
0.520346666666667 0.010009398515
0.521347333333333 0.009936933419
0.522348 0.010007788369
0.523348666666667 0.009872520554
0.524349333333333 0.01003677443
0.52535 0.01004482592
0.526350666666667 0.00997880247
0.527351333333333 0.010102797713
0.528352 0.009518247696
0.529352666666667 0.0098483654447
0.530353333333333 0.009835482467
0.531354 0.009634191675
0.532354666666667 0.009639022376
0.533355333333333 0.00967122915
0.534356 0.009515026849
0.535356666666667 0.009518247895
0.536357333333333 0.0096116469247
0.537358 0.009226777764
0.538358666666667 0.009231609124
0.539359333333333 0.009305684505
0.54036 0.009688942715
0.541360666666667 0.00946349643200001
0.542361333333333 0.0093378908787
0.543362 0.00933305979199999
0.544362666666667 0.009283139859
0.545363333333333 0.009366876766
0.546364 0.009373318371
0.547364666666667 0.009276697978
0.548365333333333 0.009052862414
0.549366 0.009162364735
0.550366666666667 0.009025486889
0.551367333333333 0.0094908721687
0.552368 0.008877336326
0.553368666666667 0.009147871685
0.554369333333333 0.009060913919
0.55537 0.00885962262
0.556370666666667 0.008988448995
0.557371333333333 0.00898361818
0.558372 0.0089820076087
0.559372666666667 0.008772664414
0.560373333333333 0.008954632078
0.561374 0.0088451298687
0.562374666666667 0.008635787209
0.563375333333333 0.0086953694217
0.564376 0.0086486695
0.565376666666667 0.008532725592
0.566377333333333 0.008703420359
0.567378 0.008577814854
0.568378666666667 0.008408730285
0.569379333333333 0.008249307469
0.57038 0.008484416145
0.571380666666667 0.008342706857
0.572381333333333 0.008455429865
0.573382 0.008540777499
0.574382666666667 0.00834753737
0.575383333333333 0.00837813398
0.576384 0.008168790946
0.577384666666667 0.008004537294
0.578385333333333 0.008054457591
0.579386 0.008199387353
0.580386666666667 0.0084554297447
0.581387333333333 0.007972330729
0.582388 0.0079819926247
0.583388666666667 0.008191336075
0.584389333333333 0.007882152463
0.58539 0.00816234980900001
0.586390666666667 0.00767764072400001
0.587391333333333 0.007875710934
0.588392 0.007762988166
0.589392666666667 0.007988434195
0.590393333333333 0.00767925074
0.591394 0.007725949785
0.592394666666667 0.007502114552
0.593395333333333 0.007627719984
0.594396 0.007647044125
0.595396666666667 0.00783545271
0.596397333333333 0.007819349465
0.597398 0.007740443364
0.598398666666667 0.0078596076794
0.599399333333333 0.007506945145
0.6004 0.007655095845
0.601400666666667 0.007553644758
0.602401333333333 0.00766153666
0.603402 0.007402273816
0.604402666666667 0.0077130676447
0.605403333333333 0.0074377013707
0.606404 0.00721708572
0.607404666666667 0.007110804055
0.608405333333333 0.007176827686
0.609406 0.00735074354
0.610406666666667 0.007413546404
0.611407333333333 0.007184879191
0.612408 0.00724607204
0.613408666666667 0.007080207806
0.614409333333333 0.007057663284
0.61541 0.007292771516
0.616410666666667 0.00752787954
0.617411333333333 0.00706571487
0.618412 0.00715750388
0.619412666666667 0.00721386496
0.620413333333333 0.007097921645
0.621414 0.007028677392
0.622414666666667 0.007197762045
0.623415333333333 0.007130127995
0.624416 0.0070045222697
0.625416666666667 0.007033508211
0.626417333333333 0.0070431703147
0.627418 0.00704961156000001
0.628418666666667 0.00692883660000001
0.629419333333333 0.00703511844
0.63042 0.007125297378
0.631420666666667 0.00704478042
0.632421333333333 0.00691273365
0.633422 0.006941719171
0.634422666666667 0.00711080394
0.635423333333333 0.006985198461
0.636424 0.0070512219
0.637424666666667 0.006927226527
0.638425333333333 0.006999691631
0.639426 0.00688213719200001
0.640426666666667 0.007010963585
0.641427333333333 0.0068660339
0.642428 0.006985198249
0.643428666666667 0.006891799194
0.644429333333333 0.007014184215
0.64543 0.007146231505
0.646430666666667 0.00683060663
0.647431333333333 0.006867644516
0.648432 0.00689340954500001
0.649432666666667 0.006874085631
0.650433333333333 0.0069046819797
0.651434 0.006840268849
0.652434666666667 0.006682456532
0.653435333333333 0.00680162083
0.654436 0.006782296991
0.655436666666667 0.006735597225
0.656437333333333 0.00677907605
0.657438 0.006845099362
0.658438666666667 0.00667118392
0.659439333333333 0.006898240705
0.66044 0.006576174311
0.661440666666667 0.006828996166
0.662441333333333 0.006569733126
0.663442 0.006629315394
0.664442666666667 0.006598718906
0.665443333333333 0.006553629805
0.666444 0.006635756913
0.667444666666667 0.006407089851
0.668445333333333 0.006563291884
0.669446 0.0066937285
0.670446666666667 0.006600329466
0.671447333333333 0.0065954989047
0.672448 0.006457010068
0.673448666666667 0.006457010006
0.674449333333333 0.006299197699
0.67545 0.006389376216
0.676450666666667 0.006452178786
0.677451333333333 0.006333014662
0.678452 0.006299197647
0.679452666666667 0.006300807974
0.680453333333333 0.006244446589
0.681454 0.0061220614207
0.682454666666667 0.00619291581
0.683455333333333 0.006141385472
0.684456 0.006028662315
0.685456666666667 0.005853136044
0.686457333333333 0.006186474597
0.687458 0.0058676290477
0.688458666666667 0.005936873443
0.689459333333333 0.005946535452
0.69046 0.0060737515117
0.691460666666667 0.0057726197217
0.692461333333333 0.00576617844
0.693462 0.0059706906717
0.694462666666667 0.005753295589
0.695463333333333 0.005675999675
0.696464 0.005671168746
0.697464666666667 0.00558582124
0.698465333333333 0.0057629578887
0.699466 0.005584211057
0.700466666666667 0.005408685001
0.701467333333333 0.0055165771804
0.702468 0.005540732326
0.703468666666667 0.005440891641
0.704469333333333 0.0053120653837
0.70547 0.005320116968
0.706470666666667 0.005188069888
0.707471333333333 0.005171966497
0.708472 0.005265365413
0.709472666666667 0.005159083955
0.710473333333333 0.0049851680757
0.711474 0.005010933454
0.712474666666667 0.0048643935187
0.713475333333333 0.004724294578
0.714476 0.0045600409817
0.715476666666667 0.004482745114
0.716477333333333 0.004502069199
0.717478 0.0045213929277
0.718478666666667 0.004260519746
0.719479333333333 0.004279843779
0.72048 0.004440876537
0.721480666666667 0.004210599342
0.722481333333333 0.00383378226
0.723482 0.004163899986
0.724482666666667 0.003835392572
0.725483333333333 0.003679190551
0.726484 0.0035729084487
0.727484666666667 0.003566467465
0.728485333333333 0.003479509599
0.729486 0.0034295896177
0.730486666666667 0.0033088147117
0.731487333333333 0.003395772189
0.732488 0.003225077431
0.733488666666667 0.003142950651
0.734489333333333 0.002885297365
0.73549 0.002956152456
0.736490666666667 0.0027902882367
0.737491333333333 0.002820884587
0.738492 0.0026534102254
0.739492666666667 0.002804781207
0.740493333333333 0.0026340861347
0.741494 0.002500428972
0.742494666666667 0.002445677558
0.743495333333333 0.0023828746907
0.744496 0.002373212895
0.745496666666667 0.002060809103
0.746497333333333 0.002115559893
0.747498 0.001980292431
0.748498666666667 0.0019046065657
0.749499333333333 0.001791883692
0.7505 0.0015922024627
0.751500666666667 0.0015406720627
0.752501333333333 0.001453714042
0.753502 0.0016872120524
0.754502666666667 0.001466596777
0.755503333333333 0.001225047219
0.756504 0.0012685262828
0.757504666666667 0.0012459817294
0.758505333333333 0.001089779348
0.759506 0.0010398594107
0.760506666666667 0.000849840464999999
0.761507333333333 0.0006437178854
0.762508 0.000606680593699999
0.763508666666667 0.000421492377399999
0.764509333333333 0.0005116711194
0.76551 0.0002057083947
0.766510666666667 0.000237914853
0.767511333333333 4.41687469999973e-06
0.768512 -0.0002532357376
0.769512666666667 -0.0001550056896
0.770513333333333 -9.54234656000003e-05
0.771514 -0.000399775722
0.772514666666667 -0.0003031560983
0.773515333333333 -0.0004577477953
0.774516 -0.0004029968156
0.775516666666667 -0.000639715193
0.776517333333333 -0.0008232927393
0.777518 -0.0006976870843
0.778518666666667 -0.0010793350266
0.779519333333333 -0.0009569500603
0.78052 -0.0011984997416
0.781520666666667 -0.0014094528979
0.782521333333333 -0.0013675843126
0.783522 -0.0015076830139
0.784522666666667 -0.0014287768386
0.785523333333333 -0.0016977022243
0.786524 -0.001720246723
0.787524666666667 -0.0017943219922
0.788525333333333 -0.0017830495886
0.789526 -0.0018683970576
0.790526666666667 -0.0019376413713
0.791527333333333 -0.0020906226283
0.792528 -0.002101895061
0.793528666666667 -0.0021743599309
0.794529333333333 -0.0027605203203
0.79553 -0.002543125684
0.796530666666667 -0.0027621305683
0.797531333333333 -0.002659069416
0.798532 -0.003116403082
0.799532666666667 -0.002857139957
0.800533333333333 -0.0030761447173
0.801534 -0.0031936987019
0.802534666666667 -0.003258112156
0.803535333333333 -0.0033225251883
0.804536 -0.0034755068546
0.805536666666667 -0.0035044925469
0.806537333333333 -0.0036671357923
0.807538 -0.003786300375
0.808538666666667 -0.003746042105
0.809539333333333 -0.003895803075
0.81054 -0.003852323907
0.811540666666667 -0.003918347461
0.812541333333333 -0.004064887431
0.813542 -0.004415939302
0.814542666666667 -0.004328981546
0.815543333333333 -0.0042967750563
0.816544 -0.004272620044
0.817544666666667 -0.004419160117
0.818545333333333 -0.0047943671483
0.819546 -0.004895817645
0.820546666666667 -0.004890986887
0.821547333333333 -0.00458985523
0.822548 -0.0050729543506
0.823548666666667 -0.0049972687763
0.824549333333333 -0.004995658236
0.82555 -0.0051003296843
0.826550666666667 -0.005233987357
0.827551333333333 -0.005496470716
0.828552 -0.0055399498403
0.829552666666667 -0.0052726351073
0.830553333333333 -0.005333827696
0.831554 -0.005631738871
0.832554666666667 -0.005614025275
0.833555333333333 -0.005581818504
0.834556 -0.00570420352
0.835556666666667 -0.0059682975903
0.836557333333333 -0.005860405785
0.837558 -0.00600533535
0.838558666666667 -0.006013386925
0.839559333333333 -0.006214678243
0.84056 -0.006069748641
0.841560666666667 -0.0062549363
0.842561333333333 -0.00638376274
0.843562 -0.006353166615
0.844562666666667 -0.00634833596
0.845563333333333 -0.00651258954
0.846564 -0.006461058615
0.847564666666667 -0.006733204684
0.848565333333333 -0.006713880539
0.849566 -0.006816941865
0.850566666666667 -0.0070117916813
0.851567333333333 -0.0067380357
0.852568 -0.006905510054
0.853568666666667 -0.006800838648
0.854569333333333 -0.00717765573
0.85557 -0.007232407094
0.856570666666667 -0.0071293457053
0.857571333333333 -0.007359623035
0.858572 -0.007343519865
0.859572666666667 -0.0075045527
0.860573333333333 -0.007428867124
0.861574 -0.007681689196
0.862574666666667 -0.007606003505
0.863575333333333 -0.007610834506
0.864576 -0.007849163396
0.865576666666667 -0.007889421816
0.866577333333333 -0.007900693914
0.867578 -0.0079634967393
0.868578666666667 -0.00804079278
0.869579333333333 -0.008148684766
0.87058 -0.008026299976
0.871580666666667 -0.00820665676
0.872581333333333 -0.00835802766
0.873582 -0.00842083055
0.874582666666667 -0.0084449856453
0.875583333333333 -0.008535164224
0.876584 -0.008462699184
0.877584666666667 -0.00877188295
0.878585333333333 -0.0085577088
0.879586 -0.008771882746
0.880586666666667 -0.008688145809
0.881587333333333 -0.00890392979
0.882588 -0.008882995364
0.883588666666667 -0.008854009474
0.884589333333333 -0.0089731741
0.88559 -0.009184127354
0.886590666666667 -0.00913259674999999
0.887591333333333 -0.00909233859
0.888592 -0.009066573228
0.889592666666667 -0.009306512539
0.890593333333333 -0.0093290572403
0.891594 -0.009411183724
0.892594666666667 -0.009280746991
0.893595333333333 -0.009367704926
0.894596 -0.00953195830399999
0.895596666666667 -0.009630188615
0.896597333333333 -0.009512634684
0.897598 -0.00940152163999999
0.898598666666667 -0.009562554655
0.899599333333333 -0.009638240395
0.9006 -0.009738080901
0.901600666666667 -0.009816987019
0.902601333333333 -0.009709094811
0.903602 -0.009920048
0.904602666666667 -0.009939372059
0.905603333333333 -0.009770287349
0.906604 -0.009805714545
0.907604666666667 -0.009981240889
0.908605333333333 -0.010050485174
0.909606 -0.009902334605
0.910606666666667 -0.009857245146
0.911607333333333 -0.0098717382903
0.912608 -0.009955475591
0.913608666666667 -0.0102002456703
0.914609333333333 -0.01011811892
0.91561 -0.010285593006
0.916610666666667 -0.01009557449
0.917611333333333 -0.01017448031
0.918612 -0.009934541101
0.919612666666667 -0.010245334995
0.920613333333333 -0.010391874789
0.921614 -0.010309747971
0.922614666666667 -0.0103500064653
0.923615333333333 -0.010311358432
0.924616 -0.010395095785
0.925616666666667 -0.010271100134
0.926617333333333 -0.01041764028
0.927618 -0.010533583785
0.928618666666667 -0.010428912035
0.929619333333333 -0.01068173427
0.93062 -0.010631814105
0.931620666666667 -0.010552908176
0.932621333333333 -0.010651138096
0.933622 -0.010583503811
0.934622666666667 -0.01065274838
0.935623333333333 -0.01037094029
0.936624 -0.01071716176
0.937624666666667 -0.0108170019753
0.938625333333333 -0.01077674431
0.939626 -0.010609269854
0.940626666666667 -0.011016683274
0.941627333333333 -0.01101829339
0.942628 -0.011232467349
0.943628666666667 -0.011042448398
0.944629333333333 -0.011335528695
0.94563 -0.011274335674
0.946630666666667 -0.011179326622
0.947631333333333 -0.01137578667
0.948632 -0.01117610556
0.949632666666667 -0.011290439134
0.950633333333333 -0.011348410865
0.951634 -0.011575467764
0.952634666666667 -0.011454692784
0.953635333333333 -0.0115625849593
0.954636 -0.011556143461
0.955636666666667 -0.011507833919
0.956637333333333 -0.0116076741103
0.957638 -0.011475626994
0.958638666666667 -0.0116044532256
0.959639333333333 -0.011755824785
0.96064 -0.0116769186413
0.961640666666667 -0.0118572752413
0.962641333333333 -0.011754214489
0.963642 -0.011665646345
0.964642666666667 -0.011818627906
0.965643333333333 -0.011884651605
0.966644 -0.0118460030403
0.967644666666667 -0.011934571391
0.968645333333333 -0.012163238141
0.969646 -0.01183473105
0.970646666666667 -0.0117155664253
0.971647333333333 -0.011688191134
0.972648 -0.01184600352
0.973648666666667 -0.0119442335763
0.974649333333333 -0.011810576091
0.97565 -0.011857275356
0.976650666666667 -0.011784810532
0.977651333333333 -0.011892702681
0.978652 -0.011718786905
0.979652666666667 -0.011874989701
0.980653333333333 -0.0119216888053
0.981654 -0.011707514814
0.982654666666667 -0.0117638763293
0.983655333333333 -0.011567415991
0.984656 -0.011730059511
0.985656666666667 -0.011467575855
0.986657333333333 -0.011520716299
0.987658 -0.0113226453603
0.988658666666667 -0.011530378895
0.989659333333333 -0.011180937025
0.99066 -0.011184157493
0.991660666666667 -0.011168053994
0.992661333333333 -0.011211532635
0.993662 -0.011008631296
0.994662666666667 -0.010857260645
0.995663333333333 -0.010841156944
0.996664 -0.010765471176
0.997664666666667 -0.010718772506
0.998665333333333 -0.01041119845
0.999666 -0.010646307044
1.00066666666667 -0.01075903018
1.00166733333333 -0.010565790115
1.002668 -0.01040958851
1.00366866666667 -0.01044662612
1.00466933333333 -0.01034839596
1.00567 -0.010269489638
1.00667066666667 -0.010098794959
1.00767133333333 -0.010261438224
1.008672 -0.009883010355
1.00967266666667 -0.009715536616
1.01067333333333 -0.0099345411003
1.011674 -0.00957704745
1.01267466666667 -0.00960442342629999
1.01367533333333 -0.009552893032
1.014676 -0.00937253595
1.01567666666667 -0.009172855084
1.01667733333333 -0.008884606136
1.017678 -0.008683314364
1.01867866666667 -0.009058521553
1.01967933333333 -0.009006991005
1.02068 -0.00870424904
1.02168066666667 -0.0088121413453
1.02268133333333 -0.00862373249
1.023682 -0.00844659599
1.02468266666667 -0.008515840255
1.02568333333333 -0.008171229906
1.026684 -0.00831776929
1.02768466666667 -0.008155126481
1.02868533333333 -0.008056896076
1.029686 -0.007837891079
1.03068666666667 -0.007907135219
1.03168733333333 -0.007580238064
1.032688 -0.0078024640313
1.03368866666667 -0.007615665914
1.03468933333333 -0.007728388654
1.03569 -0.0074079329016
1.03669066666667 -0.007432088236
1.03769133333333 -0.00754481098
1.038692 -0.007121294036
1.03969266666667 -0.007085866946
1.04069333333333 -0.007338688726
1.041694 -0.007498111606
1.04269466666667 -0.00702467438
1.04369533333333 -0.007188928024
1.044696 -0.007110021681
1.04569666666667 -0.007082646252
1.04669733333333 -0.00687813451
1.047698 -0.006905510111
1.04869866666667 -0.006818551994
1.04969933333333 -0.006894237632
1.0507 -0.006668791525
1.05170066666667 nan
1.05270133333333 nan
1.053702 nan
1.05470266666667 nan
1.05570333333333 nan
1.056704 nan
1.05770466666667 nan
1.05870533333333 nan
1.059706 nan
1.06070666666667 nan
1.06170733333333 nan
1.062708 nan
1.06370866666667 nan
1.06470933333333 nan
1.06571 nan
1.06671066666667 nan
1.06771133333333 nan
1.068712 nan
1.06971266666667 nan
1.07071333333333 nan
1.071714 nan
1.07271466666667 nan
1.07371533333333 nan
1.074716 nan
1.07571666666667 nan
1.07671733333333 nan
1.077718 nan
1.07871866666667 nan
1.07971933333333 nan
1.08072 nan
1.08172066666667 nan
1.08272133333333 nan
1.083722 nan
1.08472266666667 nan
1.08572333333333 nan
1.086724 nan
1.08772466666667 nan
1.08872533333333 nan
1.089726 nan
1.09072666666667 nan
1.09172733333333 nan
1.092728 nan
1.09372866666667 nan
1.09472933333333 nan
1.09573 nan
1.09673066666667 nan
1.09773133333333 nan
1.098732 nan
1.09973266666667 nan
1.10073333333333 nan
1.101734 nan
1.10273466666667 nan
1.10373533333333 nan
1.104736 nan
1.10573666666667 nan
1.10673733333333 nan
1.107738 nan
1.10873866666667 nan
1.10973933333333 nan
1.11074 nan
1.11174066666667 nan
1.11274133333333 nan
1.113742 nan
1.11474266666667 nan
1.11574333333333 nan
1.116744 nan
1.11774466666667 nan
1.11874533333333 nan
1.119746 nan
1.12074666666667 nan
1.12174733333333 nan
1.122748 nan
1.12374866666667 nan
1.12474933333333 nan
1.12575 nan
1.12675066666667 nan
1.12775133333333 nan
1.128752 nan
1.12975266666667 nan
1.13075333333333 nan
1.131754 nan
1.13275466666667 nan
1.13375533333333 nan
1.134756 nan
1.13575666666667 nan
1.13675733333333 nan
1.137758 nan
1.13875866666667 nan
1.13975933333333 nan
1.14076 nan
1.14176066666667 nan
1.14276133333333 nan
1.143762 nan
1.14476266666667 nan
1.14576333333333 nan
1.146764 nan
1.14776466666667 nan
1.14876533333333 nan
1.149766 nan
1.15076666666667 nan
1.15176733333333 nan
1.152768 nan
1.15376866666667 nan
1.15476933333333 nan
1.15577 nan
1.15677066666667 nan
1.15777133333333 nan
1.158772 nan
1.15977266666667 nan
1.16077333333333 nan
1.161774 nan
1.16277466666667 nan
1.16377533333333 nan
1.164776 nan
1.16577666666667 nan
1.16677733333333 nan
1.167778 nan
1.16877866666667 nan
1.16977933333333 nan
1.17078 nan
1.17178066666667 nan
1.17278133333333 nan
1.173782 nan
1.17478266666667 nan
1.17578333333333 nan
1.176784 nan
1.17778466666667 nan
1.17878533333333 nan
1.179786 nan
1.18078666666667 nan
1.18178733333333 nan
1.182788 nan
1.18378866666667 nan
1.18478933333333 nan
1.18579 nan
1.18679066666667 nan
1.18779133333333 nan
1.188792 nan
1.18979266666667 nan
1.19079333333333 nan
1.191794 nan
1.19279466666667 nan
1.19379533333333 nan
1.194796 nan
1.19579666666667 nan
1.19679733333333 nan
1.197798 nan
1.19879866666667 nan
1.19979933333333 nan
1.2008 nan
1.20180066666667 nan
1.20280133333333 nan
1.203802 nan
1.20480266666667 nan
1.20580333333333 nan
1.206804 nan
1.20780466666667 nan
1.20880533333333 nan
1.209806 nan
1.21080666666667 nan
1.21180733333333 nan
1.212808 nan
1.21380866666667 nan
1.21480933333333 nan
1.21581 nan
1.21681066666667 nan
1.21781133333333 nan
1.218812 nan
1.21981266666667 nan
1.22081333333333 nan
1.221814 nan
1.22281466666667 nan
1.22381533333333 nan
1.224816 nan
1.22581666666667 nan
1.22681733333333 nan
1.227818 nan
1.22881866666667 nan
1.22981933333333 nan
1.23082 nan
1.23182066666667 nan
1.23282133333333 nan
1.233822 nan
1.23482266666667 nan
1.23582333333333 nan
1.236824 nan
1.23782466666667 nan
1.23882533333333 nan
1.239826 nan
1.24082666666667 nan
1.24182733333333 nan
1.242828 nan
1.24382866666667 nan
1.24482933333333 nan
1.24583 nan
1.24683066666667 nan
1.24783133333333 nan
1.248832 nan
1.24983266666667 nan
1.25083333333333 nan
1.251834 nan
1.25283466666667 nan
1.25383533333333 nan
1.254836 nan
1.25583666666667 nan
1.25683733333333 nan
1.257838 nan
1.25883866666667 nan
1.25983933333333 nan
1.26084 nan
1.26184066666667 nan
1.26284133333333 nan
1.263842 nan
1.26484266666667 nan
1.26584333333333 nan
1.266844 nan
1.26784466666667 nan
1.26884533333333 nan
1.269846 nan
1.27084666666667 nan
1.27184733333333 nan
1.272848 nan
1.27384866666667 nan
1.27484933333333 nan
1.27585 nan
1.27685066666667 nan
1.27785133333333 nan
1.278852 nan
1.27985266666667 nan
1.28085333333333 nan
1.281854 nan
1.28285466666667 nan
1.28385533333333 nan
1.284856 nan
1.28585666666667 nan
1.28685733333333 nan
1.287858 nan
1.28885866666667 nan
1.28985933333333 nan
1.29086 nan
1.29186066666667 nan
1.29286133333333 nan
1.293862 nan
1.29486266666667 nan
1.29586333333333 nan
1.296864 nan
1.29786466666667 nan
1.29886533333333 nan
1.299866 nan
1.30086666666667 nan
1.30186733333333 nan
1.302868 nan
1.30386866666667 nan
1.30486933333333 nan
1.30587 nan
1.30687066666667 nan
1.30787133333333 nan
1.308872 nan
1.30987266666667 nan
1.31087333333333 nan
1.311874 nan
1.31287466666667 nan
1.31387533333333 nan
1.314876 nan
1.31587666666667 nan
1.31687733333333 nan
1.317878 nan
1.31887866666667 nan
1.31987933333333 nan
1.32088 nan
1.32188066666667 nan
1.32288133333333 nan
1.323882 nan
1.32488266666667 nan
1.32588333333333 nan
1.326884 nan
1.32788466666667 nan
1.32888533333333 nan
1.329886 nan
1.33088666666667 nan
1.33188733333333 nan
1.332888 nan
1.33388866666667 nan
1.33488933333333 nan
1.33589 nan
1.33689066666667 nan
1.33789133333333 nan
1.338892 nan
1.33989266666667 nan
1.34089333333333 nan
1.341894 nan
1.34289466666667 nan
1.34389533333333 nan
1.344896 nan
1.34589666666667 nan
1.34689733333333 nan
1.347898 nan
1.34889866666667 nan
1.34989933333333 nan
1.3509 nan
1.35190066666667 nan
1.35290133333333 nan
1.353902 nan
1.35490266666667 nan
1.35590333333333 nan
1.356904 nan
1.35790466666667 nan
1.35890533333333 nan
1.359906 nan
1.36090666666667 nan
1.36190733333333 nan
1.362908 nan
1.36390866666667 nan
1.36490933333333 nan
1.36591 nan
1.36691066666667 nan
1.36791133333333 nan
1.368912 nan
1.36991266666667 nan
1.37091333333333 nan
1.371914 nan
1.37291466666667 nan
1.37391533333333 nan
1.374916 nan
1.37591666666667 nan
1.37691733333333 nan
1.377918 nan
1.37891866666667 nan
1.37991933333333 nan
1.38092 nan
1.38192066666667 nan
1.38292133333333 nan
1.383922 nan
1.38492266666667 nan
1.38592333333333 nan
1.386924 nan
1.38792466666667 nan
1.38892533333333 nan
1.389926 nan
1.39092666666667 nan
1.39192733333333 nan
1.392928 nan
1.39392866666667 nan
1.39492933333333 nan
1.39593 nan
1.39693066666667 nan
1.39793133333333 nan
1.398932 nan
1.39993266666667 nan
1.40093333333333 nan
1.401934 nan
1.40293466666667 nan
1.40393533333333 nan
1.404936 nan
1.40593666666667 nan
1.40693733333333 nan
1.407938 nan
1.40893866666667 nan
1.40993933333333 nan
1.41094 nan
1.41194066666667 nan
1.41294133333333 nan
1.413942 nan
1.41494266666667 nan
1.41594333333333 nan
1.416944 nan
1.41794466666667 nan
1.41894533333333 nan
1.419946 nan
1.42094666666667 nan
1.42194733333333 nan
1.422948 nan
1.42394866666667 nan
1.42494933333333 nan
1.42595 nan
1.42695066666667 nan
1.42795133333333 nan
1.428952 nan
1.42995266666667 nan
1.43095333333333 nan
1.431954 nan
1.43295466666667 nan
1.43395533333333 nan
1.434956 nan
1.43595666666667 nan
1.43695733333333 nan
1.437958 nan
1.43895866666667 nan
1.43995933333333 nan
1.44096 nan
1.44196066666667 nan
1.44296133333333 nan
1.443962 nan
1.44496266666667 nan
1.44596333333333 nan
1.446964 nan
1.44796466666667 nan
1.44896533333333 nan
1.449966 nan
1.45096666666667 nan
1.45196733333333 nan
1.452968 nan
1.45396866666667 nan
1.45496933333333 nan
1.45597 nan
1.45697066666667 nan
1.45797133333333 nan
1.458972 nan
1.45997266666667 nan
1.46097333333333 nan
1.461974 nan
1.46297466666667 nan
1.46397533333333 nan
1.464976 nan
1.46597666666667 nan
1.46697733333333 nan
1.467978 nan
1.46897866666667 nan
1.46997933333333 nan
1.47098 nan
1.47198066666667 nan
1.47298133333333 nan
1.473982 nan
1.47498266666667 nan
1.47598333333333 nan
1.476984 nan
1.47798466666667 nan
1.47898533333333 nan
1.479986 nan
1.48098666666667 nan
1.48198733333333 nan
1.482988 nan
1.48398866666667 nan
1.48498933333333 nan
1.48599 nan
1.48699066666667 nan
1.48799133333333 nan
1.488992 nan
1.48999266666667 nan
1.49099333333333 nan
1.491994 nan
1.49299466666667 nan
1.49399533333333 nan
1.494996 nan
1.49599666666667 nan
1.49699733333333 nan
1.497998 nan
1.49899866666667 nan
1.49999933333333 nan
1.501 nan
};
\end{axis}

\end{tikzpicture}


==> Imagestest.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Temperature (K)},
xmajorgrids,
xmin=0.635, xmax=4.265,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Saturated vapour pressure (Torr)},
ymajorgrids,
ymin=0.00637650797558168, ymax=1173.06207413253,
ymode=log,
ytick style={color=black}
]
\path [draw=purple, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.8,37.81)
--(axis cs:2.1768,37.81);

\path [draw=purple, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2.1768,0.0110634145)
--(axis cs:2.1768,37.81);

\addplot [semithick, steelblue31119180]
table {%
0.8 0.0110634145
0.85 0.02185680668
0.9 0.04034583498
0.95 0.07034831498
1 0.1167846534
1.05 0.1858653636
1.1 0.28502356
1.15 0.423409999
1.2 0.6111505176
1.25 0.860321114
1.3 1.184347898
1.35 1.596881998
1.4 2.11517484
1.45 2.755727788
1.5 3.53654233
1.55 4.47787014
1.6 5.598462768
1.65 6.918571888
1.7 8.46069936
1.75 10.24584692
1.8 12.28601556
1.85 14.61870838
1.9 17.1764198
1.95 20.19166904
2 23.46943998
2.05 27.09223944
2.1 31.06006742
2.15 35.3654233
2.2 40.0158077
2.25 45.0412231
2.3 50.4791726
2.35 56.34465744
2.4 62.66017948
2.45 69.44073996
2.5 76.7313426
2.55 84.4569812
2.6 92.7826694
2.65 101.633401
2.7 111.0841822
2.75 121.0600068
2.8 131.635881
2.85 142.886811
2.9 154.7377906
2.95 167.1888198
3 180.389911
3.05 194.1910518
3.1 208.8172608
3.15 224.0435194
3.2 240.0948462
3.25 256.896235
3.3 274.4476858
3.35 292.8242048
3.4 311.9507858
3.45 331.9774412
3.5 352.8291648
3.55 374.5809628
3.6 397.2328352
3.65 420.7097758
3.7 445.161797
3.75 470.5888988
3.8 496.916075
3.85 524.2183318
3.9 552.4956692
3.95 581.8230934
4 612.2006044
4.05 643.6282022
4.1 676.1058868
};
\end{axis}

\end{tikzpicture}


==> Imagesxt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.93]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkkhaki}{RGB}{189,183,107}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green}{RGB}{0,128,0}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \tilde{t}\)},
xmin=-0.21785767337155, xmax=5.43160265111774,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \tilde{x}\)},
ymin=-0.158152880334555, ymax=-0.0374657185613827,
ytick style={color=black},
yticklabels={,-0.14,-0.12,-0.1,-0.08,-0.06,-0.04}
]
\addplot [very thick, deepskyblue]
table {%
0.739146146514162 -0.0609710726201046
0.752113622768797 -0.060625649476754
0.765081099023431 -0.060625649476754
0.778048575278066 -0.060625649476754
0.7910160515327 -0.0609710726201046
0.803983527787335 -0.0616619189068058
0.816951004041969 -0.0616619189068058
0.829918480296604 -0.0618346304784811
0.842885956551238 -0.0620073420501564
0.855853432805872 -0.0621800536218317
0.868820909060507 -0.0621800536218317
0.881788385315141 -0.062352765193507
0.894755861569776 -0.0626981883368576
0.90772333782441 -0.062870899908533
0.920690814079045 -0.0626981883368576
0.933658290333679 -0.062870899908533
0.946625766588313 -0.0626981883368576
0.959593242842948 -0.0625254767651823
0.972560719097582 -0.0625254767651823
0.985528195352217 -0.062352765193507
0.998495671606851 -0.0620073420501564
1.01146314786149 -0.0616619189068058
1.02443062411612 -0.0611437841917799
1.03739810037075 -0.060625649476754
1.05036557662539 -0.0604529379050787
1.06333305288002 -0.0602802263334034
1.07630052913466 -0.0597620916183775
1.08926800538929 -0.0595893800467022
1.10223548164393 -0.0595893800467022
1.11520295789856 -0.0597620916183775
1.1281704341532 -0.0597620916183775
1.14113791040783 -0.0595893800467022
1.15410538666246 -0.0594166684750269
1.1670728629171 -0.0587258221883257
1.18004033917173 -0.0575168411865986
1.19300781542637 -0.057171418043248
1.205975291681 -0.0568259948998974
1.21894276793564 -0.0566532833282221
1.23191024419027 -0.0564805717565468
1.24487772044491 -0.0559624370415209
1.25784519669954 -0.0559624370415209
1.27081267295417 -0.0556170138981703
1.28378014920881 -0.0556170138981703
1.29674762546344 -0.0552715907548196
1.30971510171808 -0.0556170138981703
1.32268257797271 -0.0552715907548196
1.33565005422735 -0.0552715907548196
1.34861753048198 -0.0557897254698456
1.36158500673662 -0.0564805717565468
1.37455248299125 -0.0573441296149233
1.38751995924588 -0.0582076874732998
1.40048743550052 -0.0590712453316763
1.41345491175515 -0.0594166684750269
1.42642238800979 -0.0602802263334034
1.43938986426442 -0.0609710726201046
1.45235734051906 -0.0613164957634552
1.46532481677369 -0.0620073420501564
1.47829229302832 -0.0625254767651823
1.49125976928296 -0.062870899908533
1.50422724553759 -0.0632163230518835
1.51719472179223 -0.0632163230518835
1.53016219804686 -0.0632163230518835
1.5431296743015 -0.0635617461952342
1.55609715055613 -0.0640798809102601
1.56906462681077 -0.0640798809102601
1.5820321030654 -0.064598015625286
1.59499957932003 -0.0647707271969613
1.60796705557467 -0.0651161503403119
1.6209345318293 -0.0652888619119872
1.63390200808394 -0.0656342850553378
1.64686948433857 -0.066325131342039
1.65983696059321 -0.0670159776287402
1.67280443684784 -0.0677068239154414
1.68577191310248 -0.0683976702021426
1.69873938935711 -0.0692612280605191
1.71170686561174 -0.0702974974905709
1.72467434186638 -0.0713337669206228
1.73764181812101 -0.0721973247789993
1.75060929437565 -0.073751728924077
1.76357677063028 -0.0746152867824535
1.77654424688492 -0.0753061330691547
1.78951172313955 -0.0758242677841806
1.80247919939419 -0.0765151140708818
1.81544667564882 -0.0773786719292583
1.82841415190345 -0.0775513835009336
1.84138162815809 -0.0780695182159595
1.85434910441272 -0.0785876529309854
1.86731658066736 -0.0791057876460114
1.88028405692199 -0.0792784992176867
1.89325153317663 -0.079451210789362
1.90621900943126 -0.0796239223610373
1.9191864856859 -0.0801420570760632
1.93215396194053 -0.0804874802194138
1.94512143819516 -0.0810056149344397
1.9580889144498 -0.0815237496494656
1.97105639070443 -0.0818691727928162
1.98402386695907 -0.0822145959361668
1.9969913432137 -0.0825600190795174
2.00995881946834 -0.082905442222868
2.02292629572297 -0.0830781537945433
2.03589377197761 -0.0834235769378939
2.04886124823224 -0.0835962885095692
2.06182872448687 -0.0839417116529198
2.07479620074151 -0.0837690000812445
2.08776367699614 -0.0835962885095692
2.10073115325078 -0.0835962885095692
2.11369862950541 -0.0839417116529198
2.12666610576005 -0.0839417116529198
2.13963358201468 -0.0842871347962704
2.15260105826932 -0.0848052695112963
2.16556853452395 -0.0854961157979975
2.17853601077858 -0.0858415389413481
2.19150348703322 -0.0863596736563741
2.20447096328785 -0.0868778083714
2.21743843954249 -0.0877413662297765
2.23040591579712 -0.0884322125164777
2.24337339205176 -0.0894684819465295
2.25634086830639 -0.0901593282332307
2.26930834456103 -0.0908501745199319
2.28227582081566 -0.0913683092349578
2.29524329707029 -0.0918864439499837
2.30821077332493 -0.0925772902366849
2.32117824957956 -0.0934408480950614
2.3341457258342 -0.093786271238412
2.34711320208883 -0.0936135596667367
2.36008067834347 -0.0939589828100874
2.3730481545981 -0.0939589828100874
2.38601563085273 -0.0936135596667367
2.39898310710737 -0.0932681365233861
2.411950583362 -0.0930954249517108
2.42491805961664 -0.0929227133800355
2.43788553587127 -0.0932681365233861
2.45085301212591 -0.0934408480950614
2.46382048838054 -0.0934408480950614
2.47678796463518 -0.0939589828100874
2.48975544088981 -0.0944771175251133
2.50272291714444 -0.0949952522401392
2.51569039339908 -0.0953406753834898
2.52865786965371 -0.096031521670191
2.54162534590835 -0.0965496563852169
2.55459282216298 -0.0968950795285675
2.56756029841762 -0.0968950795285675
2.58052777467225 -0.0967223679568922
2.59349525092689 -0.0974132142435934
2.60646272718152 -0.0975859258152687
2.61943020343615 -0.0982767721019699
2.63239767969079 -0.0993130415320217
2.64536515594542 -0.0996584646753723
2.65833263220006 -0.100176599390398
2.67130010845469 -0.100694734105424
2.68426758470933 -0.101040157248775
2.69723506096396 -0.10121286882045
2.7102025372186 -0.102076426678827
2.72317001347323 -0.102939984537203
2.73613748972786 -0.103458119252229
2.7491049659825 -0.103285407680554
2.76207244223713 -0.103458119252229
2.77503991849177 -0.10414896553893
2.7880073947464 -0.104494388682281
2.80097487100104 -0.104321677110605
2.81394234725567 -0.104667100253956
2.82690982351031 -0.105530658112333
2.83987729976494 -0.107257773829086
2.85284477601957 -0.107603196972436
2.86581225227421 -0.107430485400761
2.87877972852884 -0.106566927542384
2.89174720478348 -0.106221504399034
2.90471468103811 -0.106221504399034
2.91768215729275 -0.106566927542384
2.93064963354738 -0.106566927542384
2.94361710980202 -0.10673963911406
2.95658458605665 -0.10673963911406
2.96955206231128 -0.106912350685735
2.98251953856592 -0.106912350685735
2.99548701482055 -0.106912350685735
3.00845449107519 -0.107257773829086
3.02142196732982 -0.107775908544112
3.03438944358446 -0.108639466402488
3.04735691983909 -0.109157601117514
3.06032439609373 -0.110193870547566
3.07329187234836 -0.110366582119241
3.08625934860299 -0.111230139977618
3.09922682485763 -0.111748274692643
3.11219430111226 -0.11261183255102
3.1251617773669 -0.113820813552747
3.13812925362153 -0.115029794554474
3.15109672987617 -0.116411487127877
3.1640642061308 -0.117447756557928
3.17703168238544 -0.118656737559656
3.18999915864007 -0.119693006989707
3.2029666348947 -0.120556564848084
3.21593411114934 -0.12142012270646
3.22890158740397 -0.122110968993162
3.24186906365861 -0.122801815279863
3.25483653991324 -0.123319949994889
3.26780401616788 -0.123838084709915
3.28077149242251 -0.124183507853265
3.29373896867714 -0.124528930996616
3.30670644493178 -0.124701642568291
3.31967392118641 -0.124874354139966
3.33264139744105 -0.125047065711642
3.34560887369568 -0.125565200426668
3.35857634995032 -0.125737911998343
3.37154382620495 -0.126083335141694
3.38451130245959 -0.126601469856719
3.39747877871422 -0.127465027715096
3.41044625496886 -0.128501297145148
3.42341373122349 -0.129192143431849
3.43638120747812 -0.130055701290226
3.44934868373276 -0.130919259148602
3.46231615998739 -0.131782817006979
3.47528363624203 -0.13247366329368
3.48825111249666 -0.133337221152056
3.5012185887513 -0.134028067438757
3.51418606500593 -0.134546202153783
3.52715354126057 -0.135064336868809
3.5401210175152 -0.135582471583835
3.55308849376983 -0.13575518315551
3.56605597002447 -0.135962437041521
3.5790234462791 -0.136066063984526
3.59199092253374 -0.136152419770364
3.60495839878837 -0.136048792827359
3.61792587504301 -0.13540976001216
3.63089335129764 -0.134718913725459
3.64386082755227 -0.134028067438757
3.65682830380691 -0.133509932723732
3.66979578006154 -0.133337221152056
3.68276325631618 -0.133509932723732
3.69573073257081 -0.133855355867082
3.70869820882545 -0.134200779010433
3.72166568508008 -0.134373490582108
3.73463316133472 -0.134891625297134
3.74760063758935 -0.13575518315551
3.76056811384398 -0.136912350685735
3.77353559009862 -0.137603196972436
3.78650306635325 -0.138017704744457
3.79947054260789 -0.13827677210197
3.81243801886252 -0.138639466402488
3.82540549511716 -0.139123058803179
3.83837297137179 -0.1395375665752
3.85134044762643 -0.139693006989707
3.86430792388106 -0.13967573583254
3.87727540013569 -0.13995207434722
3.89024287639033 -0.13995207434722
3.90321035264496 -0.139934803190053
3.9161778288996 -0.139917532032885
3.92914530515423 -0.139762091618377
3.94211278140887 -0.139848447404215
3.9550802576635 -0.139900260875718
3.96804773391814 -0.13974482046121
3.98101521017277 -0.139641193518205
3.9939826864274 -0.139641193518205
4.00695016268204 -0.139572108889535
4.01991763893667 -0.139278499217687
4.03288511519131 -0.139416668475027
4.04585259144594 -0.139623922361037
4.05882006770058 -0.13988298971855
4.07178754395521 -0.139917532032885
4.08475502020984 -0.140176599390398
4.09772249646448 -0.140349310962074
4.11068997271911 -0.140608378319586
4.12365744897375 -0.141161055348947
4.13662492522838 -0.141713732378308
4.14959240148302 -0.14275000180836
4.16255987773765 -0.143129967266046
4.17552735399229 -0.143561746195234
4.18849483024692 -0.143751728924077
4.20146230650156 -0.143820813552747
4.21442978275619 -0.144028067438757
4.22739725901082 -0.144235321324768
4.24036473526546 -0.144494388682281
4.25333221152009 -0.144701642568291
4.26629968777473 -0.144943438768637
4.27926716402936 -0.145288861911987
4.292234640284 -0.145323404226322
4.30520211653863 -0.145392488854992
4.31816959279327 -0.1455479292695
4.3311370690479 -0.145651556212505
4.34410454530253 -0.145755183155511
4.35707202155717 -0.145737911998343
4.3700394978118 -0.145703369684008
4.38300697406644 -0.145081608025977
4.39597445032107 -0.144839811825631
4.40894192657571 -0.144718913725459
4.42190940283034 -0.144667100253956
4.43487687908498 -0.144615286782454
4.44784435533961 -0.144598015625286
4.46081183159424 -0.144563473310951
4.47377930784888 -0.144649829096789
4.48674678410351 -0.144546202153783
4.49971426035815 -0.143630830823904
4.51268173661278 -0.143717186609742
4.52564921286742 -0.143838084709915
4.53861668912205 -0.145530658112333
4.55158416537668 -0.145496115797998
4.56455164163132 -0.14547884464083
4.57751911788595 -0.1455479292695
4.59048659414059 -0.142957255694371
4.60345407039522 -0.142594561393852
4.61642154664986 -0.142041884364491
4.62938902290449 -0.141610105435303
4.64235649915913 -0.141109241877445
4.65532397541376 -0.140763818734094
4.66829145166839 -0.140401124433576
4.68125892792303 -0.140660191791089
4.69422640417766 -0.140297497490571
4.7071938804323 -0.147482298872264
4.72016135668693 -0.147724095072609
4.73312883294157 -0.147879535487117
4.7460963091962 -0.148034975901624
4.75906378545084 -0.148674008716823
4.77203126170547 -0.149313041532022
4.7849987379601 -0.151508205608015
4.79796621421474 -0.151582471583835
4.81093369046937 -0.151827722015614
4.82390116672401 -0.151886443949984
4.83686864297864 -0.152166236696098
4.84983611923328 -0.15220250612615
4.86280359548791 -0.152102333414578
4.87577107174255 -0.152112696108878
4.88873854799718 -0.15207469956311
4.90170602425181 -0.1525375665752
4.91467350050645 -0.152667100253956
};
\addplot [deepskyblue]
table {%
1.33687572133707 -0.0525082056080148
1.34012846031843 -0.0535444750380666
1.34338119929978 -0.0533717634663913
1.34663393828114 -0.0530263403230407
1.34988667726249 -0.0519900708929889
1.35313941624385 -0.0507810898912618
1.3563921552252 -0.0504356667479112
1.35964489420656 -0.0509538014629371
1.36289763318792 -0.0511265130346124
1.36615037216927 -0.0512992246062877
1.36940311115063 -0.0518173593213136
1.37265585013198 -0.0518173593213136
1.37590858911334 -0.0518173593213136
1.37916132809469 -0.0519900708929889
1.38241406707605 -0.0523354940363395
1.3856668060574 -0.0528536287513654
1.38891954503876 -0.0530263403230407
1.39217228402011 -0.0533717634663913
1.39542502300147 -0.0535444750380666
1.39867776198283 -0.0538898981814172
1.40193050096418 -0.0542353213247678
1.40518323994554 -0.0545807444681184
1.40843597892689 -0.0550988791831444
1.41168871790825 -0.0556170138981703
1.4149414568896 -0.0559624370415209
1.41819419587096 -0.0564805717565468
1.42144693485231 -0.0568259948998974
1.42469967383367 -0.057171418043248
1.42795241281502 -0.0573441296149233
1.43120515179638 -0.0575168411865986
1.43445789077773 -0.0576895527582739
1.43771062975909 -0.0580349759016245
1.44096336874045 -0.0582076874732998
1.4442161077218 -0.0582076874732998
1.44746884670316 -0.0583803990449751
1.45072158568451 -0.0587258221883257
1.45397432466587 -0.0585531106166504
1.45722706364722 -0.0585531106166504
1.46047980262858 -0.0585531106166504
1.46373254160993 -0.0585531106166504
1.46698528059129 -0.0585531106166504
1.47023801957264 -0.0587258221883257
1.473490758554 -0.0585531106166504
1.47674349753536 -0.0587258221883257
1.47999623651671 -0.0587258221883257
1.48324897549807 -0.0585531106166504
1.48650171447942 -0.058898533760001
1.48975445346078 -0.0592439569033516
1.49300719244213 -0.0597620916183775
1.49625993142349 -0.0601075147617281
1.49951267040484 -0.0604529379050787
1.5027654093862 -0.060625649476754
1.50601814836755 -0.0607983610484293
1.50927088734891 -0.0607983610484293
1.51252362633026 -0.0613164957634552
1.51577636531162 -0.0614892073351305
1.51902910429298 -0.0620073420501564
1.52228184327433 -0.0621800536218317
1.52553458225569 -0.062352765193507
1.52878732123704 -0.0625254767651823
1.5320400602184 -0.062870899908533
1.53529279919975 -0.062870899908533
1.53854553818111 -0.0630436114802082
1.54179827716246 -0.0633890346235589
1.54505101614382 -0.0635617461952342
1.54830375512517 -0.0633890346235589
1.55155649410653 -0.0632163230518835
1.55480923308789 -0.0633890346235589
1.55806197206924 -0.0633890346235589
1.5613147110506 -0.0633890346235589
1.56456745003195 -0.0632163230518835
1.56782018901331 -0.0632163230518835
1.57107292799466 -0.0630436114802082
1.57432566697602 -0.0633890346235589
1.57757840595737 -0.0633890346235589
1.58083114493873 -0.0632163230518835
1.58408388392008 -0.0633890346235589
1.58733662290144 -0.0635617461952342
1.59058936188279 -0.0637344577669095
1.59384210086415 -0.0635617461952342
1.59709483984551 -0.0633890346235589
1.60034757882686 -0.0632163230518835
1.60360031780822 -0.0635617461952342
1.60685305678957 -0.0637344577669095
1.61010579577093 -0.0633890346235589
1.61335853475228 -0.0635617461952342
1.61661127373364 -0.0639071693385848
1.61986401271499 -0.0640798809102601
1.62311675169635 -0.0644253040536107
1.6263694906777 -0.064598015625286
1.62962222965906 -0.0647707271969613
1.63287496864041 -0.0647707271969613
1.63612770762177 -0.0649434387686366
1.63938044660313 -0.0652888619119872
1.64263318558448 -0.0658069966270131
1.64588592456584 -0.0661524197703637
1.64913866354719 -0.0661524197703637
1.65239140252855 -0.0661524197703637
1.6556441415099 -0.0661524197703637
1.65889688049126 -0.0661524197703637
1.66214961947261 -0.0661524197703637
1.66540235845397 -0.0664978429137143
1.66865509743532 -0.0666705544853896
1.67190783641668 -0.0668432660570649
1.67516057539803 -0.0666705544853896
1.67841331437939 -0.0666705544853896
1.68166605336075 -0.0668432660570649
1.6849187923421 -0.0670159776287402
1.68817153132346 -0.0677068239154414
1.69142427030481 -0.068052247058792
1.69467700928617 -0.0685703817738179
1.69792974826752 -0.0690885164888438
1.70118248724888 -0.0694339396321944
1.70443522623023 -0.0699520743472203
1.70768796521159 -0.0701247859188956
1.71094070419294 -0.0708156322055968
1.7141934431743 -0.0713337669206228
1.71744618215566 -0.0716791900639734
1.72069892113701 -0.0721973247789993
1.72395166011837 -0.0723700363506746
1.72720439909972 -0.0723700363506746
1.73045713808108 -0.0727154594940252
1.73370987706243 -0.0730608826373758
1.73696261604379 -0.0734063057807264
1.74021535502514 -0.0735790173524017
1.7434680940065 -0.0739244404957523
1.74672083298785 -0.0740971520674276
1.74997357196921 -0.0740971520674276
1.75322631095056 -0.0740971520674276
1.75647904993192 -0.0742698636391029
1.75973178891328 -0.0742698636391029
1.76298452789463 -0.0744425752107782
1.76623726687599 -0.0746152867824535
1.76949000585734 -0.0746152867824535
1.7727427448387 -0.0746152867824535
1.77599548382005 -0.0747879983541288
1.77924822280141 -0.0749607099258041
1.78250096178276 -0.0749607099258041
1.78575370076412 -0.0749607099258041
1.78900643974547 -0.0751334214974794
1.79225917872683 -0.0753061330691547
1.79551191770819 -0.07547884464083
1.79876465668954 -0.07547884464083
1.8020173956709 -0.0758242677841806
1.80527013465225 -0.0756515562125053
1.80852287363361 -0.0756515562125053
1.81177561261496 -0.0758242677841806
1.81502835159632 -0.0759969793558559
1.81828109057767 -0.0763424024992065
1.82153382955903 -0.0766878256425571
1.82478656854038 -0.0770332487859077
1.82803930752174 -0.0768605372142324
1.83129204650309 -0.0766878256425571
1.83454478548445 -0.0768605372142324
1.83779752446581 -0.0770332487859077
1.84105026344716 -0.0770332487859077
1.84430300242852 -0.0770332487859077
1.84755574140987 -0.077205960357583
1.85080848039123 -0.0773786719292583
1.85406121937258 -0.0775513835009336
1.85731395835394 -0.0775513835009336
1.86056669733529 -0.0777240950726089
1.86381943631665 -0.0778968066442842
1.867072175298 -0.0784149413593102
1.87032491427936 -0.0785876529309854
1.87357765326072 -0.0787603645026607
1.87683039224207 -0.0789330760743361
1.88008313122343 -0.0791057876460114
1.88333587020478 -0.0792784992176867
1.88658860918614 -0.079451210789362
1.88984134816749 -0.0796239223610373
1.89309408714885 -0.0796239223610373
1.8963468261302 -0.0799693455043879
1.89959956511156 -0.0801420570760632
1.90285230409291 -0.0803147686477385
1.90610504307427 -0.0804874802194138
1.90935778205562 -0.0806601917910891
1.91261052103698 -0.0804874802194138
1.91586326001833 -0.0806601917910891
1.91911599899969 -0.0808329033627644
1.92236873798105 -0.0810056149344397
1.9256214769624 -0.0810056149344397
1.92887421594376 -0.0808329033627644
1.93212695492511 -0.0806601917910891
1.93537969390647 -0.0804874802194138
1.93863243288782 -0.0806601917910891
1.94188517186918 -0.0808329033627644
1.94513791085053 -0.081178326506115
1.94839064983189 -0.0813510380777903
1.95164338881324 -0.0813510380777903
1.9548961277946 -0.0816964612211409
1.95814886677596 -0.0820418843644915
1.96140160575731 -0.0823873075078421
1.96465434473867 -0.0830781537945433
1.96790708372002 -0.0834235769378939
1.97115982270138 -0.0837690000812445
1.97441256168273 -0.0837690000812445
1.97766530066409 -0.0837690000812445
1.98091803964544 -0.0839417116529198
1.9841707786268 -0.0839417116529198
1.98742351760815 -0.0839417116529198
1.99067625658951 -0.0839417116529198
1.99392899557086 -0.0841144232245951
1.99718173455222 -0.0839417116529198
2.00043447353358 -0.0837690000812445
2.00368721251493 -0.0839417116529198
2.00693995149629 -0.0839417116529198
2.01019269047764 -0.0839417116529198
2.013445429459 -0.0841144232245951
2.01669816844035 -0.0842871347962704
2.01995090742171 -0.084632557939621
2.02320364640306 -0.0848052695112963
2.02645638538442 -0.0848052695112963
2.02970912436577 -0.0849779810829716
2.03296186334713 -0.0851506926546469
2.03621460232849 -0.0853234042263222
2.03946734130984 -0.0853234042263222
2.0427200802912 -0.0856688273696728
2.04597281927255 -0.0856688273696728
2.04922555825391 -0.0858415389413481
2.05247829723526 -0.0860142505130234
2.05573103621662 -0.0863596736563741
2.05898377519797 -0.0865323852280493
2.06223651417933 -0.0870505199430753
2.06548925316068 -0.0870505199430753
2.06874199214204 -0.0873959430864259
2.07199473112339 -0.0877413662297765
2.07524747010475 -0.0882595009448024
2.07850020908611 -0.088604924088153
2.08175294806746 -0.088604924088153
2.08500568704882 -0.088604924088153
2.08825842603017 -0.088604924088153
2.09151116501153 -0.0887776356598283
2.09476390399288 -0.0889503472315036
2.09801664297424 -0.0889503472315036
2.10126938195559 -0.0891230588031789
2.10452212093695 -0.0891230588031789
2.1077748599183 -0.0889503472315036
2.11102759889966 -0.0887776356598283
2.11428033788102 -0.088604924088153
2.11753307686237 -0.088604924088153
2.12078581584373 -0.0887776356598283
2.12403855482508 -0.0889503472315036
2.12729129380644 -0.0891230588031789
2.13054403278779 -0.0892957703748542
2.13379677176915 -0.0894684819465295
2.1370495107505 -0.0898139050898801
2.14030224973186 -0.0901593282332307
2.14355498871321 -0.0901593282332307
2.14680772769457 -0.0905047513765813
2.15006046667592 -0.0908501745199319
2.15331320565728 -0.0913683092349578
2.15656594463864 -0.0915410208066331
2.15981868361999 -0.0918864439499837
2.16307142260135 -0.0922318670933343
2.1663241615827 -0.0925772902366849
2.16957690056406 -0.0929227133800355
2.17282963954541 -0.0930954249517108
2.17608237852677 -0.0932681365233861
2.17933511750812 -0.0936135596667367
2.18258785648948 -0.0936135596667367
2.18584059547083 -0.093786271238412
2.18909333445219 -0.0941316943817627
2.19234607343355 -0.0941316943817627
2.1955988124149 -0.0941316943817627
2.19885155139626 -0.0944771175251133
2.20210429037761 -0.0946498290967886
2.20535702935897 -0.0948225406684639
2.20860976834032 -0.0951679638118145
2.21186250732168 -0.0953406753834898
2.21511524630303 -0.0953406753834898
2.21836798528439 -0.0955133869551651
2.22162072426574 -0.0956860985268404
2.2248734632471 -0.0955133869551651
2.22812620222845 -0.0956860985268404
2.23137894120981 -0.096031521670191
2.23463168019117 -0.0958588100985157
2.23788441917252 -0.0958588100985157
2.24113715815388 -0.0955133869551651
2.24438989713523 -0.0951679638118145
2.24764263611659 -0.0949952522401392
2.25089537509794 -0.0949952522401392
2.2541481140793 -0.0948225406684639
2.25740085306065 -0.0949952522401392
2.26065359204201 -0.0951679638118145
2.26390633102336 -0.0953406753834898
2.26715907000472 -0.0955133869551651
2.27041180898607 -0.096031521670191
2.27366454796743 -0.0967223679568922
2.27691728694879 -0.0970677911002428
2.28017002593014 -0.0972405026719181
2.2834227649115 -0.097758637386944
2.28667550389285 -0.0981040605302946
2.28992824287421 -0.0984494836736452
2.29318098185556 -0.0987949068169958
2.29643372083692 -0.0989676183886711
2.29968645981827 -0.0991403299603464
2.30293919879963 -0.099485753103697
2.30619193778098 -0.0998311762470476
2.30944467676234 -0.100176599390398
2.31269741574369 -0.100176599390398
2.31595015472505 -0.100522022533749
2.31920289370641 -0.100522022533749
2.32245563268776 -0.100522022533749
2.32570837166912 -0.100867445677099
2.32896111065047 -0.101040157248775
2.33221384963183 -0.101385580392125
2.33546658861318 -0.101385580392125
2.33871932759454 -0.10121286882045
2.34197206657589 -0.101040157248775
2.34522480555725 -0.101040157248775
2.3484775445386 -0.100867445677099
2.35173028351996 -0.101040157248775
2.35498302250132 -0.100867445677099
2.35823576148267 -0.100694734105424
2.36148850046403 -0.100694734105424
2.36474123944538 -0.101040157248775
2.36799397842674 -0.10121286882045
2.37124671740809 -0.101385580392125
2.37449945638945 -0.101558291963801
2.3777521953708 -0.102076426678827
2.38100493435216 -0.102249138250502
2.38425767333351 -0.102767272965528
2.38751041231487 -0.102939984537203
2.39076315129622 -0.103458119252229
2.39401589027758 -0.103976253967255
2.39726862925894 -0.104321677110605
2.40052136824029 -0.104494388682281
2.40377410722165 -0.104667100253956
2.407026846203 -0.105012523397307
2.41027958518436 -0.105185234968982
2.41353232416571 -0.105357946540657
2.41678506314707 -0.105703369684008
2.42003780212842 -0.105703369684008
2.42329054110978 -0.105703369684008
2.42654328009113 -0.105357946540657
2.42979601907249 -0.105185234968982
2.43304875805384 -0.105357946540657
2.4363014970352 -0.105530658112333
2.43955423601656 -0.105357946540657
2.44280697499791 -0.105357946540657
2.44605971397927 -0.105530658112333
2.44931245296062 -0.105703369684008
2.45256519194198 -0.105703369684008
2.45581793092333 -0.105703369684008
2.45907066990469 -0.105703369684008
2.46232340888604 -0.106048792827359
2.4655761478674 -0.105876081255683
2.46882888684875 -0.105876081255683
2.47208162583011 -0.105876081255683
2.47533436481147 -0.105876081255683
2.47858710379282 -0.106048792827359
2.48183984277418 -0.105876081255683
2.48509258175553 -0.105876081255683
2.48834532073689 -0.105876081255683
2.49159805971824 -0.105703369684008
2.4948507986996 -0.105703369684008
2.49810353768095 -0.105530658112333
2.50135627666231 -0.105703369684008
2.50460901564366 -0.106048792827359
2.50786175462502 -0.105876081255683
2.51111449360637 -0.106048792827359
2.51436723258773 -0.106221504399034
2.51761997156909 -0.106566927542384
2.52087271055044 -0.106912350685735
2.5241254495318 -0.10708506225741
2.52737818851315 -0.10708506225741
2.53063092749451 -0.107257773829086
2.53388366647586 -0.107430485400761
2.53713640545722 -0.107603196972436
2.54038914443857 -0.107603196972436
2.54364188341993 -0.107948620115787
2.54689462240128 -0.108121331687462
2.55014736138264 -0.107948620115787
2.553400100364 -0.107948620115787
2.55665283934535 -0.107775908544112
2.55990557832671 -0.107948620115787
2.56315831730806 -0.107948620115787
2.56641105628942 -0.107948620115787
2.56966379527077 -0.107948620115787
2.57291653425213 -0.107775908544112
2.57616927323348 -0.107603196972436
2.57942201221484 -0.107775908544112
2.58267475119619 -0.107775908544112
2.58592749017755 -0.107775908544112
2.5891802291589 -0.107603196972436
2.59243296814026 -0.107430485400761
2.59568570712162 -0.107430485400761
2.59893844610297 -0.107603196972436
2.60219118508433 -0.107603196972436
2.60544392406568 -0.107603196972436
2.60869666304704 -0.107775908544112
2.61194940202839 -0.108121331687462
2.61520214100975 -0.108294043259137
2.6184548799911 -0.108466754830813
2.62170761897246 -0.108639466402488
2.62496035795381 -0.108984889545839
2.62821309693517 -0.109330312689189
2.63146583591652 -0.109848447404215
2.63471857489788 -0.110193870547566
2.63797131387924 -0.110539293690916
2.64122405286059 -0.111057428405942
2.64447679184195 -0.111575563120968
2.6477295308233 -0.111920986264319
2.65098226980466 -0.111920986264319
2.65423500878601 -0.112093697835994
2.65748774776737 -0.112266409407669
2.66074048674872 -0.112266409407669
2.66399322573008 -0.112266409407669
2.66724596471143 -0.112439120979345
2.67049870369279 -0.11261183255102
2.67375144267415 -0.113129967266046
2.6770041816555 -0.113302678837721
2.68025692063686 -0.113475390409396
2.68350965961821 -0.113648101981072
2.68676239859957 -0.113820813552747
2.69001513758092 -0.113648101981072
2.69326787656228 -0.113648101981072
2.69652061554363 -0.113475390409396
2.69977335452499 -0.113475390409396
2.70302609350634 -0.113129967266046
2.7062788324877 -0.112784544122695
2.70953157146905 -0.11261183255102
2.71278431045041 -0.112439120979345
2.71603704943177 -0.11261183255102
2.71928978841312 -0.112784544122695
2.72254252739448 -0.113129967266046
2.72579526637583 -0.113129967266046
2.72904800535719 -0.113302678837721
2.73230074433854 -0.113302678837721
2.7355534833199 -0.113129967266046
2.73880622230125 -0.112957255694371
2.74205896128261 -0.112957255694371
2.74531170026396 -0.112957255694371
2.74856443924532 -0.112784544122695
2.75181717822667 -0.11261183255102
2.75506991720803 -0.112266409407669
2.75832265618939 -0.111920986264319
2.76157539517074 -0.111575563120968
2.7648281341521 -0.111230139977618
2.76808087313345 -0.111230139977618
2.77133361211481 -0.111057428405942
2.77458635109616 -0.110884716834267
2.77783909007752 -0.110712005262592
2.78109182905887 -0.110366582119241
2.78434456804023 -0.11002115897589
2.78759730702158 -0.11002115897589
2.79085004600294 -0.109848447404215
2.79410278498429 -0.109503024260865
2.79735552396565 -0.109330312689189
2.80060826294701 -0.109330312689189
2.80386100192836 -0.109330312689189
2.80711374090972 -0.109330312689189
2.81036647989107 -0.109503024260865
2.81361921887243 -0.109330312689189
2.81687195785378 -0.109503024260865
2.82012469683514 -0.10967573583254
2.82337743581649 -0.109848447404215
2.82663017479785 -0.110193870547566
2.8298829137792 -0.110539293690916
2.83313565276056 -0.110712005262592
2.83638839174192 -0.110539293690916
2.83964113072327 -0.110712005262592
2.84289386970463 -0.110712005262592
2.84614660868598 -0.110539293690916
2.84939934766734 -0.110884716834267
2.85265208664869 -0.110712005262592
2.85590482563005 -0.110712005262592
2.8591575646114 -0.110884716834267
2.86241030359276 -0.110712005262592
2.86566304257411 -0.110366582119241
2.86891578155547 -0.110712005262592
2.87216852053683 -0.110712005262592
2.87542125951818 -0.110539293690916
2.87867399849954 -0.110712005262592
2.88192673748089 -0.110884716834267
2.88517947646225 -0.110884716834267
2.8884322154436 -0.111230139977618
2.89168495442496 -0.111402851549293
2.89493769340631 -0.111402851549293
2.89819043238767 -0.111575563120968
2.90144317136902 -0.111748274692643
2.90469591035038 -0.111920986264319
2.90794864933173 -0.112093697835994
2.91120138831309 -0.11261183255102
2.91445412729445 -0.112784544122695
2.9177068662758 -0.11261183255102
2.92095960525716 -0.112439120979345
2.92421234423851 -0.112439120979345
2.92746508321987 -0.112266409407669
2.93071782220122 -0.112093697835994
2.93397056118258 -0.112093697835994
2.93722330016393 -0.111920986264319
2.94047603914529 -0.111575563120968
2.94372877812664 -0.111575563120968
2.946981517108 -0.111402851549293
2.95023425608936 -0.111402851549293
2.95348699507071 -0.111575563120968
2.95673973405207 -0.111575563120968
2.95999247303342 -0.111575563120968
2.96324521201478 -0.111920986264319
2.96649795099613 -0.111920986264319
2.96975068997749 -0.111920986264319
2.97300342895884 -0.112093697835994
2.9762561679402 -0.112266409407669
2.97950890692155 -0.112266409407669
2.98276164590291 -0.11261183255102
2.98601438488426 -0.11261183255102
2.98926712386562 -0.112957255694371
2.99251986284698 -0.112957255694371
2.99577260182833 -0.113302678837721
2.99902534080969 -0.113475390409396
3.00227807979104 -0.113820813552747
3.0055308187724 -0.113993525124422
3.00878355775375 -0.113993525124422
3.01203629673511 -0.113993525124422
3.01528903571646 -0.114166236696098
3.01854177469782 -0.113993525124422
3.02179451367917 -0.113820813552747
3.02504725266053 -0.113820813552747
3.02829999164188 -0.114166236696098
3.03155273062324 -0.114166236696098
3.0348054696046 -0.114166236696098
3.03805820858595 -0.114166236696098
3.04131094756731 -0.114166236696098
3.04456368654866 -0.114684371411124
3.04781642553002 -0.115375217697825
3.05106916451137 -0.115720640841175
3.05432190349273 -0.116066063984526
3.05757464247408 -0.116411487127877
3.06082738145544 -0.116584198699552
3.06408012043679 -0.116929621842903
3.06733285941815 -0.116756910271227
3.0705855983995 -0.117275044986253
3.07383833738086 -0.117965891272954
3.07709107636222 -0.118311314416305
3.08034381534357 -0.118829449131331
3.08359655432493 -0.119002160703006
3.08684929330628 -0.119520295418032
3.09010203228764 -0.120038430133058
3.09335477126899 -0.120556564848084
3.09660751025035 -0.120901987991434
3.0998602492317 -0.121765545849811
3.10311298821306 -0.122110968993162
3.10636572719441 -0.122629103708188
3.10961846617577 -0.123147238423213
3.11287120515713 -0.123319949994889
3.11612394413848 -0.123665373138239
3.11937668311984 -0.123665373138239
3.12262942210119 -0.12401079628159
3.12588216108255 -0.124528930996616
3.1291349000639 -0.124874354139966
3.13238763904526 -0.125047065711642
3.13564037802661 -0.125219777283317
3.13889311700797 -0.125219777283317
3.14214585598932 -0.125219777283317
3.14539859497068 -0.125219777283317
3.14865133395203 -0.125565200426668
3.15190407293339 -0.125910623570018
3.15515681191475 -0.126083335141694
3.1584095508961 -0.125910623570018
3.16166228987746 -0.125219777283317
3.16491502885881 -0.125047065711642
3.16816776784017 -0.124874354139966
3.17142050682152 -0.124701642568291
3.17467324580288 -0.124701642568291
3.17792598478423 -0.125047065711642
3.18117872376559 -0.125047065711642
3.18443146274694 -0.124874354139966
3.1876842017283 -0.124701642568291
3.19093694070965 -0.124701642568291
3.19418967969101 -0.124874354139966
3.19744241867237 -0.124874354139966
3.20069515765372 -0.124874354139966
3.20394789663508 -0.124701642568291
3.20720063561643 -0.125047065711642
3.21045337459779 -0.125047065711642
3.21370611357914 -0.124874354139966
3.2169588525605 -0.124528930996616
3.22021159154185 -0.124528930996616
3.22346433052321 -0.124183507853265
3.22671706950456 -0.124183507853265
3.22996980848592 -0.124528930996616
3.23322254746728 -0.124874354139966
3.23647528644863 -0.125047065711642
3.23972802542999 -0.125392488854992
3.24298076441134 -0.125565200426668
3.2462335033927 -0.125737911998343
3.24948624237405 -0.125737911998343
3.25273898135541 -0.125910623570018
3.25273898135541 -0.126083335141694
3.25273898135541 -0.126256046713369
3.25273898135541 -0.126256046713369
3.25273898135541 -0.126083335141694
3.25273898135541 -0.125565200426668
3.28526637116896 -0.125392488854992
3.28526637116896 -0.125565200426668
3.28526637116896 -0.125565200426668
3.28526637116896 -0.125737911998343
3.28526637116896 -0.125910623570018
3.28526637116896 -0.125910623570018
3.28526637116896 -0.126256046713369
3.28526637116896 -0.126774181428395
3.28526637116896 -0.12694689300007
3.31779376098252 -0.127292316143421
3.31779376098252 -0.127465027715096
3.31779376098252 -0.127983162430122
3.31779376098252 -0.128155874001797
3.31779376098252 -0.128674008716823
3.31779376098252 -0.128846720288498
3.31779376098252 -0.128674008716823
3.31779376098252 -0.128846720288498
3.31779376098252 -0.129019431860174
3.31779376098252 -0.129192143431849
3.31779376098252 -0.1295375665752
3.35032115079607 -0.130055701290226
3.35032115079607 -0.130401124433576
3.35032115079607 -0.130401124433576
3.35032115079607 -0.130228412861901
3.35032115079607 -0.130055701290226
3.35032115079607 -0.12988298971855
3.35032115079607 -0.130055701290226
3.35032115079607 -0.130228412861901
3.35032115079607 -0.130228412861901
3.38284854060962 -0.12988298971855
3.38284854060962 -0.129710278146875
3.38284854060962 -0.129364855003524
3.38284854060962 -0.129364855003524
3.38284854060962 -0.129364855003524
3.38284854060962 -0.1295375665752
3.38284854060962 -0.1295375665752
3.38284854060962 -0.130055701290226
3.38284854060962 -0.130573836005251
3.38284854060962 -0.130401124433576
3.38284854060962 -0.130573836005251
3.41537593042318 -0.130746547576927
3.41537593042318 -0.130746547576927
3.41537593042318 -0.130746547576927
3.41537593042318 -0.130746547576927
3.41537593042318 -0.130746547576927
3.41537593042318 -0.131264682291953
3.41537593042318 -0.131782817006979
3.41537593042318 -0.132128240150329
3.41537593042318 -0.132300951722004
3.44790332023673 -0.132646374865355
3.44790332023673 -0.132991798008706
3.44790332023673 -0.133337221152056
3.44790332023673 -0.133855355867082
3.44790332023673 -0.134546202153783
3.44790332023673 -0.134891625297134
3.44790332023673 -0.135237048440485
3.44790332023673 -0.13540976001216
3.44790332023673 -0.13540976001216
3.44790332023673 -0.135582471583835
3.44790332023673 -0.135979708198688
3.48043071005029 -0.136325131342039
3.48043071005029 -0.136480571756547
3.48043071005029 -0.136601469856719
3.48043071005029 -0.136636012171055
3.48043071005029 -0.136549656385217
3.48043071005029 -0.136636012171055
3.48043071005029 -0.13667055448539
3.48043071005029 -0.136636012171055
3.48043071005029 -0.136566927542384
3.51295809986384 -0.136566927542384
3.51295809986384 -0.136601469856719
3.51295809986384 -0.13667055448539
3.51295809986384 -0.136566927542384
3.51295809986384 -0.136480571756547
3.51295809986384 -0.136566927542384
3.51295809986384 -0.13673963911406
3.51295809986384 -0.13694689300007
3.51295809986384 -0.137171418043248
3.51295809986384 -0.137292316143421
3.51295809986384 -0.137516841186599
3.54548548967739 -0.137741366229776
3.54548548967739 -0.137793179701279
3.54548548967739 -0.137637739286771
3.54548548967739 -0.137585925815269
3.54548548967739 -0.137775908544112
3.54548548967739 -0.137672281601106
3.54548548967739 -0.137637739286771
3.54548548967739 -0.137447756557928
3.54548548967739 -0.137223231514751
3.57801287949095 -0.137205960357583
3.57801287949095 -0.13694689300007
3.57801287949095 -0.136756910271227
3.57801287949095 -0.136774181428395
3.57801287949095 -0.136618741013887
3.57801287949095 -0.136584198699552
3.57801287949095 -0.136359673656374
3.57801287949095 -0.136307860184871
3.57801287949095 -0.136566927542384
3.57801287949095 -0.136653283328222
3.57801287949095 -0.136722367956892
3.6105402693045 -0.136756910271227
3.6105402693045 -0.136791452585562
3.6105402693045 -0.136774181428395
3.6105402693045 -0.136860537214232
3.6105402693045 -0.1368778083714
3.6105402693045 -0.136722367956892
3.6105402693045 -0.13673963911406
3.6105402693045 -0.136549656385217
3.6105402693045 -0.136290589027704
3.64306765911806 -0.136256046713369
3.64306765911806 -0.136204233241866
3.64306765911806 -0.135927894727186
3.64306765911806 -0.135582471583835
3.64306765911806 -0.13540976001216
3.64306765911806 -0.135064336868809
3.64306765911806 -0.134891625297134
3.64306765911806 -0.135064336868809
3.64306765911806 -0.134891625297134
3.64306765911806 -0.134891625297134
3.64306765911806 -0.134891625297134
3.67559504893161 -0.134718913725459
3.67559504893161 -0.134718913725459
3.67559504893161 -0.134546202153783
3.67559504893161 -0.134373490582108
3.67559504893161 -0.134200779010433
3.67559504893161 -0.134200779010433
3.67559504893161 -0.134200779010433
3.67559504893161 -0.134373490582108
3.67559504893161 -0.134546202153783
3.70812243874517 -0.134718913725459
3.70812243874517 -0.135064336868809
3.70812243874517 -0.135064336868809
3.70812243874517 -0.135064336868809
3.70812243874517 -0.135064336868809
3.70812243874517 -0.135237048440485
3.70812243874517 -0.135582471583835
3.70812243874517 -0.135582471583835
3.70812243874517 -0.135582471583835
3.70812243874517 -0.13540976001216
3.70812243874517 -0.13540976001216
3.74064982855872 -0.135237048440485
3.74064982855872 -0.135237048440485
3.74064982855872 -0.13540976001216
3.74064982855872 -0.135582471583835
3.74064982855872 -0.135582471583835
3.74064982855872 -0.13540976001216
3.74064982855872 -0.135582471583835
3.74064982855872 -0.135582471583835
3.74064982855872 -0.135582471583835
3.77317721837227 -0.13575518315551
3.77317721837227 -0.135962437041521
3.77317721837227 -0.136186962084699
3.77317721837227 -0.136290589027704
3.77317721837227 -0.136394215970709
3.77317721837227 -0.136480571756547
3.77317721837227 -0.136584198699552
3.77317721837227 -0.136791452585562
3.77317721837227 -0.137102333414578
3.77317721837227 -0.137413214243593
3.77317721837227 -0.137637739286771
3.80570460818583 -0.137793179701279
3.80570460818583 -0.137827722015614
3.80570460818583 -0.137965891272954
3.80570460818583 -0.138104060530295
3.80570460818583 -0.138311314416305
3.80570460818583 -0.138535839459483
3.80570460818583 -0.138760364502661
3.80570460818583 -0.139140329960346
3.80570460818583 -0.139451210789362
3.83823199799938 -0.139520295418032
3.83823199799938 -0.13960665120387
3.83823199799938 -0.139796633932713
3.83823199799938 -0.139900260875718
3.83823199799938 -0.140072972447393
3.83823199799938 -0.140297497490571
3.83823199799938 -0.140262955176236
3.83823199799938 -0.140332039804906
3.83823199799938 -0.140452937905079
3.83823199799938 -0.140314768647738
3.83823199799938 -0.140332039804906
3.87075938781294 -0.140297497490571
3.87075938781294 -0.140159328233231
3.87075938781294 -0.13995207434722
3.87075938781294 -0.13981390508988
3.87075938781294 -0.13960665120387
3.87075938781294 -0.139399397317859
3.87075938781294 -0.139313041532022
3.87075938781294 -0.139123058803179
3.87075938781294 -0.138933076074336
3.90328677762649 -0.138812177974163
3.90328677762649 -0.138674008716823
3.90328677762649 -0.138604924088153
3.90328677762649 -0.138604924088153
3.90328677762649 -0.138639466402488
3.90328677762649 -0.138725822188326
3.90328677762649 -0.138812177974163
3.90328677762649 -0.138967618388671
3.90328677762649 -0.139140329960346
3.90328677762649 -0.139399397317859
3.90328677762649 -0.139693006989707
3.93581416744004 -0.14002115897589
3.93581416744004 -0.140211141704733
3.93581416744004 -0.140245684019068
3.93581416744004 -0.140435666747911
3.93581416744004 -0.140504751376581
3.93581416744004 -0.140660191791089
3.93581416744004 -0.140781089891262
3.93581416744004 -0.140781089891262
3.93581416744004 -0.140729276419759
3.9683415572536 -0.140625649476754
3.9683415572536 -0.140556564848084
3.9683415572536 -0.140522022533749
3.9683415572536 -0.140556564848084
3.9683415572536 -0.140608378319586
3.9683415572536 -0.140608378319586
3.9683415572536 -0.140608378319586
3.9683415572536 -0.140522022533749
3.9683415572536 -0.140539293690916
3.9683415572536 -0.140642920633922
3.9683415572536 -0.140798361048429
4.00086894706715 -0.140832903362764
4.00086894706715 -0.140867445677099
4.00086894706715 -0.140988343777272
4.00086894706715 -0.141022886091607
4.00086894706715 -0.14100561493444
4.00086894706715 -0.14114378419178
4.00086894706715 -0.14128195344912
4.00086894706715 -0.141385580392125
4.00086894706715 -0.141385580392125
4.03339633688071 -0.141368309234958
4.03339633688071 -0.141316495763455
4.03339633688071 -0.141264682291953
4.03339633688071 -0.14114378419178
4.03339633688071 -0.140988343777272
4.03339633688071 -0.140901987991434
4.03339633688071 -0.140850174519932
4.03339633688071 -0.140729276419759
4.03339633688071 -0.140504751376581
4.03339633688071 -0.140383853276409
4.03339633688071 -0.140452937905079
4.06592372669426 -0.140383853276409
4.06592372669426 -0.140452937905079
4.06592372669426 -0.140539293690916
4.06592372669426 -0.140798361048429
4.06592372669426 -0.141195597663283
4.06592372669426 -0.141471936177963
4.06592372669426 -0.141679190063973
4.06592372669426 -0.141834630478481
4.06592372669426 -0.142024613207324
4.09845111650781 -0.142318222879172
4.09845111650781 -0.14254274792235
4.09845111650781 -0.142663646022523
4.09845111650781 -0.142870899908533
4.09845111650781 -0.143043611480208
4.09845111650781 -0.143181780737549
4.09845111650781 -0.143268136523386
4.09845111650781 -0.143302678837721
4.09845111650781 -0.143561746195234
4.09845111650781 -0.14387262702425
4.09845111650781 -0.144183507853265
4.13097850632137 -0.144373490582108
4.13097850632137 -0.144598015625286
4.13097850632137 -0.144995252240139
4.13097850632137 -0.14534067538349
4.13097850632137 -0.145444302326495
4.13097850632137 -0.145461573483662
4.13097850632137 -0.145513386955165
4.13097850632137 -0.145427031169327
4.13097850632137 -0.145496115797998
4.16350589613492 -0.145375217697825
4.16350589613492 -0.145219777283317
4.16350589613492 -0.145098879183144
4.16350589613492 -0.145081608025977
4.16350589613492 -0.145098879183144
4.16350589613492 -0.145012523397307
4.16350589613492 -0.145012523397307
4.16350589613492 -0.145081608025977
4.16350589613492 -0.145047065711642
4.16350589613492 -0.145081608025977
4.16350589613492 -0.145047065711642
4.19603328594848 -0.145081608025977
4.19603328594848 -0.145237048440485
4.19603328594848 -0.145323404226322
4.19603328594848 -0.145306133069155
4.19603328594848 -0.145288861911987
4.19603328594848 -0.145444302326495
4.19603328594848 -0.1455479292695
4.19603328594848 -0.145720640841175
4.19603328594848 -0.145876081255683
4.22856067576203 -0.146048792827358
4.22856067576203 -0.146290589027704
4.22856067576203 -0.146497842913714
4.22856067576203 -0.146532385228049
4.22856067576203 -0.146584198699552
4.22856067576203 -0.146618741013887
4.22856067576203 -0.146653283328222
4.22856067576203 -0.14673963911406
4.22856067576203 -0.146895079528567
4.22856067576203 -0.146998706471573
4.22856067576203 -0.147033248785908
4.26108806557558 -0.147102333414578
4.26108806557558 -0.147033248785908
4.26108806557558 -0.147102333414578
4.26108806557558 -0.147119604571745
4.26108806557558 -0.147102333414578
4.26108806557558 -0.147119604571745
4.26108806557558 -0.147119604571745
4.26108806557558 -0.147171418043248
4.26108806557558 -0.147171418043248
4.29361545538914 -0.147033248785908
4.29361545538914 -0.14694689300007
4.29361545538914 -0.147067791100243
4.29361545538914 -0.147309587300588
4.29361545538914 -0.147534112343766
4.29361545538914 -0.147844993172782
4.29361545538914 -0.148017704744457
4.29361545538914 -0.148173145158965
4.29361545538914 -0.14834585673064
4.29361545538914 -0.14848402598798
4.29361545538914 -0.148898533760001
4.32614284520269 -0.149140329960346
4.32614284520269 -0.149174872274681
4.32614284520269 -0.149157601117514
4.32614284520269 -0.149243956903352
4.32614284520269 -0.149347583846357
4.32614284520269 -0.149261228060519
4.32614284520269 -0.149123058803179
4.32614284520269 -0.149209414589017
4.32614284520269 -0.149261228060519
4.35867023501625 -0.149226685746184
4.35867023501625 -0.149036703017341
4.35867023501625 -0.148863991445666
4.35867023501625 -0.148933076074336
4.35867023501625 -0.148950347231504
4.35867023501625 -0.148915804917169
4.35867023501625 -0.148881262602833
4.35867023501625 -0.148743093345493
4.35867023501625 -0.148639466402488
4.35867023501625 -0.148570381773818
4.35867023501625 -0.14848402598798
4.3911976248298 -0.14848402598798
4.3911976248298 -0.148259500944802
4.3911976248298 -0.147948620115787
4.3911976248298 -0.147758637386944
4.3911976248298 -0.147568654658101
4.3911976248298 -0.147240502671918
4.3911976248298 -0.147275044986253
4.3911976248298 -0.147551383500934
4.3911976248298 -0.147534112343766
4.42372501464336 -0.147465027715096
4.42372501464336 -0.147413214243593
4.42372501464336 -0.147309587300588
4.42372501464336 -0.147430485400761
4.42372501464336 -0.147499570029431
4.42372501464336 -0.147482298872264
4.42372501464336 -0.147655010443939
4.42372501464336 -0.147879535487117
4.42372501464336 -0.147862264329949
4.42372501464336 -0.147810450858447
4.42372501464336 -0.147879535487117
4.45625240445691 -0.14806951821596
4.45625240445691 -0.148190416316132
4.45625240445691 -0.1482076874733
4.45625240445691 -0.148121331687462
4.45625240445691 -0.148034975901624
4.45625240445691 -0.148121331687462
4.45625240445691 -0.148173145158965
4.45625240445691 -0.148173145158965
4.45625240445691 -0.14827677210197
4.48877979427046 -0.148432212516478
4.48877979427046 -0.148587652930985
4.48877979427046 -0.148760364502661
4.48877979427046 -0.148984889545839
4.48877979427046 -0.148984889545839
4.48877979427046 -0.148984889545839
4.48877979427046 -0.149105787646011
4.48877979427046 -0.149192143431849
4.48877979427046 -0.149261228060519
4.48877979427046 -0.149416668475027
4.48877979427046 -0.149710278146875
4.52130718408402 -0.149831176247048
4.52130718408402 -0.149727549304042
4.52130718408402 -0.149399397317859
4.52130718408402 -0.149192143431849
4.52130718408402 -0.149140329960346
4.52130718408402 -0.149243956903352
4.52130718408402 -0.149261228060519
4.52130718408402 -0.149416668475027
4.52130718408402 -0.149641193518205
4.55383457389757 -0.150055701290226
4.55383457389757 -0.150245684019068
4.55383457389757 -0.151316495763455
4.55383457389757 -0.15135103807779
4.55383457389757 -0.151437393863628
4.55383457389757 -0.151532385228049
4.55383457389757 -0.151665373138239
4.55383457389757 -0.151698188336858
4.55383457389757 -0.151729276419759
4.55383457389757 -0.151755183155511
4.55383457389757 -0.151748274692643
4.58636196371112 -0.151648101981072
4.58636196371112 -0.151684371411124
4.58636196371112 -0.151653283328222
4.58636196371112 -0.151644647749638
4.58636196371112 -0.151665373138239
4.58636196371112 -0.151665373138239
4.58636196371112 -0.151748274692643
4.58636196371112 -0.151772454312678
4.58636196371112 -0.151806996627013
4.61888935352468 -0.151857082982799
4.61888935352468 -0.15187262702425
4.61888935352468 -0.151815632205597
4.61888935352468 -0.151598015625286
4.61888935352468 -0.151694734105424
4.61888935352468 -0.151717186609742
4.61888935352468 -0.151706823915441
4.61888935352468 -0.151639466402488
4.61888935352468 -0.151591107162419
4.61888935352468 -0.151368309234958
4.61888935352468 -0.151454665020795
4.65141674333823 -0.151520295418032
4.65141674333823 -0.151503024260865
4.65141674333823 -0.151661918906806
4.65141674333823 -0.151632557939621
4.65141674333823 -0.151503024260865
4.65141674333823 -0.151494388682281
4.65141674333823 -0.151731003535476
4.65141674333823 -0.151729276419759
4.65141674333823 -0.151706823915441
4.68394413315179 -0.15168609852684
4.68394413315179 -0.151689552758274
4.68394413315179 -0.151691279873991
4.68394413315179 -0.151693006989707
4.68394413315179 -0.151584198699552
4.68394413315179 -0.151513386955165
4.68394413315179 -0.151608378319586
4.68394413315179 -0.151713732378308
4.68394413315179 -0.151525476765182
4.68394413315179 -0.151527203880899
4.68394413315179 -0.151475390409397
4.71647152296534 -0.151501297145148
4.71647152296534 -0.151402851549293
4.71647152296534 -0.151480571756547
4.71647152296534 -0.151558291963801
4.71647152296534 -0.151708551031158
4.71647152296534 -0.152052247058792
4.71647152296534 -0.152034975901624
4.71647152296534 -0.15221286882045
4.71647152296534 -0.152250865366219
4.7489989127789 -0.152136875728913
4.7489989127789 -0.151910623570018
4.7489989127789 -0.15188298971855
4.7489989127789 -0.151727549304042
4.7489989127789 -0.151850174519932
4.7489989127789 -0.151760364502661
};
\addplot [thick, deepskyblue]
table {%
1.36957141538174 -0.0590136748077845
1.37606227517028 -0.0586682516644339
1.38255313495882 -0.0586682516644339
1.38904399474736 -0.0583228285210833
1.3955348545359 -0.0583228285210833
1.40202571432444 -0.0586682516644339
1.40851657411297 -0.0588409632361092
1.41500743390151 -0.059877232666161
1.42149829369005 -0.0605680789528622
1.42798915347859 -0.0612589252395634
1.43448001326713 -0.061604348382914
1.44097087305567 -0.0619497715262647
1.44746173284421 -0.0614316368112387
1.45395259263275 -0.0612589252395634
1.46044345242129 -0.0610862136678881
1.46693431220983 -0.0609135020962128
1.47342517199837 -0.0609135020962128
1.4799160317869 -0.0607407905245375
1.48640689157544 -0.0607407905245375
1.49289775136398 -0.0605680789528622
1.49938861115252 -0.0607407905245375
1.50587947094106 -0.0607407905245375
1.5123703307296 -0.0609135020962128
1.51886119051814 -0.0609135020962128
1.52535205030668 -0.0612589252395634
1.53184291009522 -0.0622951946696153
1.53833376988376 -0.0629860409563165
1.54482462967229 -0.0633314640996671
1.55131548946083 -0.0636768872430177
1.55780634924937 -0.0641950219580436
1.56429720903791 -0.0645404451013942
1.57078806882645 -0.0648858682447448
1.57727892861499 -0.0654040029597707
1.58376978840353 -0.0654040029597707
1.59026064819207 -0.0657494261031213
1.59675150798061 -0.0660948492464719
1.60324236776915 -0.0664402723898225
1.60973322755769 -0.0671311186765237
1.61622408734622 -0.067303830248199
1.62271494713476 -0.0678219649632249
1.6292058069233 -0.0683400996782508
1.63569666671184 -0.0688582343932767
1.64218752650038 -0.0693763691083026
1.64867838628892 -0.0698945038233286
1.65516924607746 -0.0702399269666792
1.661660105866 -0.0707580616817051
1.66815096565454 -0.0709307732533804
1.67464182544308 -0.0714489079684063
1.68113268523161 -0.0716216195400816
1.68762354502015 -0.0724851773984581
1.69411440480869 -0.0726578889701334
1.70060526459723 -0.0724851773984581
1.70709612438577 -0.0726578889701334
1.71358698417431 -0.0728306005418087
1.72007784396285 -0.0728306005418087
1.72656870375139 -0.073003312113484
1.73305956353993 -0.0731760236851593
1.73955042332847 -0.0731760236851593
1.74604128311701 -0.0735214468285099
1.75253214290554 -0.0738668699718605
1.75902300269408 -0.0742122931152111
1.76551386248262 -0.0743850046868864
1.77200472227116 -0.0749031394019123
1.7784955820597 -0.0752485625452629
1.78498644184824 -0.0755939856886135
1.79147730163678 -0.0759394088319641
1.79796816142532 -0.0761121204036394
1.80445902121386 -0.0762848319753147
1.8109498810024 -0.0768029666903406
1.81744074079093 -0.076975678262016
1.82393160057947 -0.0771483898336912
1.83042246036801 -0.0774938129770419
1.83691332015655 -0.0778392361203925
1.84340417994509 -0.0781846592637431
1.84989503973363 -0.0781846592637431
1.85638589952217 -0.0781846592637431
1.86287675931071 -0.0783573708354184
1.86936761909925 -0.0785300824070937
1.87585847888779 -0.0788755055504443
1.88234933867633 -0.0790482171221196
1.88884019846486 -0.0792209286937949
1.8953310582534 -0.0793936402654702
1.90182191804194 -0.0795663518371455
1.90831277783048 -0.0797390634088208
1.91480363761902 -0.0795663518371455
1.92129449740756 -0.0795663518371455
1.9277853571961 -0.0797390634088208
1.93427621698464 -0.0799117749804961
1.94076707677318 -0.0797390634088208
1.94725793656172 -0.0797390634088208
1.95374879635025 -0.0797390634088208
1.96023965613879 -0.0800844865521714
1.96673051592733 -0.0800844865521714
1.97322137571587 -0.0806026212671973
1.97971223550441 -0.0809480444105479
1.98620309529295 -0.0816388906972491
1.99269395508149 -0.0823297369839503
1.99918481487003 -0.0828478716989762
2.00567567465857 -0.0831932948423268
2.01216653444711 -0.0840568527007033
2.01865739423565 -0.084402275844054
2.02514825402418 -0.0847476989874046
2.03163911381272 -0.0850931221307551
2.03812997360126 -0.0856112568457811
2.0446208333898 -0.0859566799891317
2.05111169317834 -0.0863021031324823
2.05760255296688 -0.0866475262758329
2.06409341275542 -0.0871656609908588
2.07058427254396 -0.08785650727756
2.0770751323325 -0.0882019304209106
2.08356599212104 -0.0885473535642612
2.09005685190958 -0.0894109114226377
2.09654771169811 -0.0901017577093389
2.10303857148665 -0.0902744692810142
2.10952943127519 -0.0904471808526895
2.11602029106373 -0.0907926039960401
2.12251115085227 -0.091310738711066
2.12900201064081 -0.0916561618544166
2.13549287042935 -0.0907926039960401
2.14198373021789 -0.0907926039960401
2.14847459000643 -0.0906198924243648
2.15496544979497 -0.0904471808526895
2.1614563095835 -0.0904471808526895
2.16794716937204 -0.0904471808526895
2.17443802916058 -0.0909653155677154
2.18092888894912 -0.091310738711066
2.18741974873766 -0.0920015849977672
2.1939106085262 -0.0921742965694426
2.20040146831474 -0.0921742965694426
2.20689232810328 -0.0925197197127932
2.21338318789182 -0.0923470081411178
2.21987404768036 -0.0923470081411178
2.2263649074689 -0.0923470081411178
2.23285576725743 -0.0925197197127932
2.23934662704597 -0.0923470081411178
2.24583748683451 -0.0921742965694426
2.25232834662305 -0.0916561618544166
2.25881920641159 -0.0914834502827413
2.26531006620013 -0.0911380271393907
2.27180092598867 -0.0906198924243648
2.27829178577721 -0.0906198924243648
2.28478264556575 -0.0906198924243648
2.29127350535429 -0.0907926039960401
2.29776436514282 -0.0911380271393907
2.30425522493136 -0.091310738711066
2.3107460847199 -0.0916561618544166
2.31723694450844 -0.0921742965694426
2.32372780429698 -0.0925197197127932
2.33021866408552 -0.0928651428561438
2.33670952387406 -0.0930378544278191
2.3432003836626 -0.0932105659994944
2.34969124345114 -0.0933832775711697
2.35618210323968 -0.0937287007145203
2.36267296302822 -0.0940741238578709
2.36916382281675 -0.0945922585728968
2.37565468260529 -0.0945922585728968
2.38214554239383 -0.0947649701445721
2.38863640218237 -0.0949376817162474
2.39512726197091 -0.0951103932879227
2.40161812175945 -0.0954558164312733
2.40810898154799 -0.0958012395746239
2.41459984133653 -0.0958012395746239
2.42109070112507 -0.0959739511462992
2.42758156091361 -0.0959739511462992
2.43407242070214 -0.0959739511462992
2.44056328049068 -0.0959739511462992
2.44705414027922 -0.0963193742896498
2.45354500006776 -0.0964920858613251
2.4600358598563 -0.0966647974330004
2.46652671964484 -0.0966647974330004
2.47301757943338 -0.0968375090046757
2.47950843922192 -0.097010220576351
2.48599929901046 -0.0975283552913769
2.492490158799 -0.0975283552913769
2.49898101858754 -0.0975283552913769
2.50547187837607 -0.0975283552913769
2.51196273816461 -0.0975283552913769
2.51845359795315 -0.0978737784347275
2.52494445774169 -0.0980464900064028
2.53143531753023 -0.0982192015780781
2.53792617731877 -0.0985646247214287
2.54441703710731 -0.0989100478647793
2.55090789689585 -0.0992554710081299
2.55739875668439 -0.0997736057231558
2.56388961647293 -0.100291740438182
2.57038047626147 -0.100464452009857
2.57687133605 -0.100982586724883
2.58336219583854 -0.101328009868234
2.58985305562708 -0.101500721439909
2.59634391541562 -0.101500721439909
2.60283477520416 -0.101673433011584
2.6093256349927 -0.101500721439909
2.61581649478124 -0.101846144583259
2.62230735456978 -0.102018856154935
2.62879821435832 -0.102364279298285
2.63528907414686 -0.102364279298285
2.64177993393539 -0.102709702441636
2.64827079372393 -0.103227837156662
2.65476165351247 -0.103573260300013
2.66125251330101 -0.104091395015038
2.66774337308955 -0.104436818158389
2.67423423287809 -0.104954952873415
2.68072509266663 -0.105473087588441
2.68721595245517 -0.105645799160116
2.69370681224371 -0.105818510731791
2.70019767203225 -0.105991222303467
2.70668853182078 -0.105991222303467
2.71317939160932 -0.106163933875142
2.71967025139786 -0.106336645446817
2.7261611111864 -0.106509357018493
2.73265197097494 -0.106854780161843
2.73914283076348 -0.107027491733519
2.74563369055202 -0.107545626448544
2.75212455034056 -0.107891049591895
2.7586154101291 -0.108409184306921
2.76510626991764 -0.108927319021947
2.77159712970618 -0.109790876880323
2.77808798949471 -0.110309011595349
2.78457884928325 -0.1106544347387
2.79106970907179 -0.111345281025401
2.79756056886033 -0.111690704168752
2.80405142864887 -0.111863415740427
2.81054228843741 -0.112208838883778
2.81703314822595 -0.112726973598804
2.82352400801449 -0.112899685170479
2.83001486780303 -0.112899685170479
2.83650572759157 -0.113072396742154
2.84299658738011 -0.113072396742154
2.84948744716864 -0.113072396742154
2.85597830695718 -0.112899685170479
2.86246916674572 -0.112726973598804
2.86896002653426 -0.112726973598804
2.8754508863228 -0.112899685170479
2.88194174611134 -0.113245108313829
2.88843260589988 -0.113417819885505
2.89492346568842 -0.113763243028855
2.90141432547696 -0.113245108313829
2.9079051852655 -0.113763243028855
2.91439604505403 -0.113935954600531
2.92088690484257 -0.114454089315557
2.92737776463111 -0.114281377743881
2.93386862441965 -0.114454089315557
2.94035948420819 -0.113763243028855
2.94685034399673 -0.113417819885505
2.95334120378527 -0.112899685170479
2.95983206357381 -0.113072396742154
2.96632292336235 -0.113417819885505
2.97281378315089 -0.115663070317284
2.97930464293943 -0.11652662817566
2.98579550272796 -0.113072396742154
2.9922863625165 -0.113245108313829
2.99877722230504 -0.113417819885505
3.00526808209358 -0.113763243028855
3.01175894188212 -0.114108666172206
3.01824980167066 -0.114454089315557
3.0247406614592 -0.114454089315557
3.03123152124774 -0.114626800887232
3.03772238103628 -0.118944590179114
3.04421324082482 -0.118253743892413
3.05070410061336 -0.117735609177387
3.05719496040189 -0.117390186034037
3.06368582019043 -0.118426455464088
3.07017667997897 -0.119808148037491
3.07666753976751 -0.120153571180842
3.08315839955605 -0.120326282752517
3.08964925934459 -0.117217474462361
3.09614011913313 -0.118253743892413
3.10263097892167 -0.118771878607439
3.10912183871021 -0.119980859609166
3.11561269849875 -0.12498949518775
3.12210355828728 -0.12498949518775
3.12859441807582 -0.125334918331101
3.13508527786436 -0.125334918331101
3.1415761376529 -0.124816783616075
3.14806699744144 -0.124471360472724
3.15455785722998 -0.124125937329373
3.16104871701852 -0.123780514186023
3.16753957680706 -0.123435091042672
3.1740304365956 -0.123262379470997
3.18052129638414 -0.122744244755971
3.18701215617267 -0.122571533184296
3.19350301596121 -0.122571533184296
3.19999387574975 -0.122744244755971
3.20648473553829 -0.122571533184296
3.21297559532683 -0.122744244755971
3.21946645511537 -0.122916956327646
3.22595731490391 -0.123262379470997
3.23244817469245 -0.123607802614348
3.23893903448099 -0.124125937329373
3.24542989426953 -0.124816783616075
3.25192075405807 -0.124816783616075
3.2584116138466 -0.125507629902776
3.26490247363514 -0.126198476189477
3.27139333342368 -0.126889322476178
3.27788419321222 -0.12792559190623
3.28437505300076 -0.12792559190623
3.2908659127893 -0.12792559190623
3.29735677257784 -0.128961861336282
3.30384763236638 -0.129652707622983
3.31033849215492 -0.130343553909684
3.31682935194346 -0.130170842338009
3.323320211732 -0.130170842338009
3.32981107152053 -0.13051626548136
3.33630193130907 -0.13051626548136
3.34279279109761 -0.129998130766334
3.34928365088615 -0.129825419194658
3.35577451067469 -0.129825419194658
3.36226537046323 -0.129479996051308
3.36875623025177 -0.129479996051308
3.37524709004031 -0.129307284479633
3.38173794982885 -0.128961861336282
3.38822880961739 -0.128616438192931
3.39471966940592 -0.128616438192931
3.40121052919446 -0.128271015049581
3.407701388983 -0.128443726621256
3.41419224877154 -0.129134572907957
3.42068310856008 -0.130343553909684
3.42717396834862 -0.13086168862471
3.43366482813716 -0.131379823339736
3.4401556879257 -0.131897958054762
3.44664654771424 -0.132070669626437
3.45313740750278 -0.132588804341463
3.45962826729132 -0.133106939056489
3.46611912707985 -0.133279650628164
3.47260998686839 -0.13345236219984
3.47910084665693 -0.13345236219984
3.48559170644547 -0.13379778534319
3.49208256623401 -0.134488631629892
3.49857342602255 -0.134661343201567
3.50506428581109 -0.135006766344917
3.51155514559963 -0.135386731802603
3.51804600538817 -0.135611256845781
3.52453686517671 -0.135870324203294
3.53102772496525 -0.136094849246472
3.53751858475378 -0.13645754354699
3.54400944454232 -0.13652662817566
3.55050030433086 -0.136716610904503
3.5569911641194 -0.136923864790513
3.56348202390794 -0.137079305205021
3.56997288369648 -0.137200203305194
3.57646374348502 -0.137286559091031
3.58295460327356 -0.137286559091031
3.5894454630621 -0.137683795705885
3.59593632285064 -0.137821964963225
3.60242718263917 -0.137942863063398
3.60891804242771 -0.138011947692068
3.61540890221625 -0.138029218849235
3.62189976200479 -0.13813284579224
3.62839062179333 -0.138167388106576
3.63488148158187 -0.138115574635073
3.64137234137041 -0.138167388106576
3.64786320115895 -0.138305557363916
3.65435406094749 -0.138219201578078
3.66084492073603 -0.138150116949408
3.66733578052457 -0.13813284579224
3.6738266403131 -0.138219201578078
3.68031750010164 -0.138271015049581
3.68680835989018 -0.138374641992586
3.69329921967872 -0.138530082407094
3.69979007946726 -0.138495540092759
3.7062809392558 -0.138530082407094
3.71277179904434 -0.138547353564261
3.71926265883288 -0.138668251664434
3.72575351862142 -0.138979132493449
3.73224437840996 -0.139359097951135
3.73873523819849 -0.139946317294831
3.74522609798703 -0.140274469281014
3.75171695777557 -0.140533536638527
3.75820781756411 -0.140844417467543
3.76469867735265 -0.14086168862471
3.77118953714119 -0.140913502096213
3.77768039692973 -0.140948044410548
3.78417125671827 -0.14099985788205
3.79066211650681 -0.140965315567715
3.79715297629535 -0.141017129039218
3.80364383608388 -0.140965315567715
3.81013469587242 -0.140827146310375
3.81662555566096 -0.140878959781878
3.8231164154495 -0.141051671353553
3.82960727523804 -0.141483450282741
3.83609813502658 -0.141777059954589
3.84258899481512 -0.141846144583259
3.84907985460366 -0.14191522921193
3.8555707143922 -0.141897958054762
3.86206157418074 -0.141967042683432
3.86855243396928 -0.1419843138406
3.87504329375781 -0.141932500369097
3.88153415354635 -0.14205339846927
3.88802501333489 -0.142208838883778
3.89451587312343 -0.142295194669615
3.90100673291197 -0.14239882161262
3.90749759270051 -0.142519719712793
3.91398845248905 -0.142588804341463
3.92047931227759 -0.142675160127301
3.92697017206613 -0.143003312113484
3.93346103185467 -0.143366006414002
3.93995189164321 -0.143711429557353
3.94644275143174 -0.143953225757698
3.95293361122028 -0.144039581543536
3.95942447100882 -0.144143208486541
3.96591533079736 -0.144264106586714
3.9724061905859 -0.144367733529719
3.97889705037444 -0.144402275844054
3.98538791016298 -0.144436818158389
3.99187876995152 -0.144505902787059
3.99836962974006 -0.144471360472724
4.0048604895286 -0.144505902787059
4.01135134931713 -0.144523173944227
4.01784220910567 -0.144557716258562
4.02433306889421 -0.144540445101394
4.03082392868275 -0.144592258572897
4.03731478847129 -0.144592258572897
4.04380564825983 -0.144557716258562
4.05029650804837 -0.144592258572897
4.05678736783691 -0.144454089315557
4.06327822762545 -0.144419547001221
4.06976908741399 -0.144419547001221
4.07625994720253 -0.144229564272379
4.08275080699106 -0.144091395015038
4.0892416667796 -0.143970496914866
4.09573252656814 -0.143901412286196
4.10222338635668 -0.143745971871688
4.10871424614522 -0.14365961608585
4.11520510593376 -0.143504175671342
4.1216959657223 -0.143435091042672
4.12818682551084 -0.143486904514175
4.13467768529938 -0.143573260300012
4.14116854508792 -0.143694158400185
4.14765940487646 -0.143625073771515
4.15415026466499 -0.143642344928683
4.16064112445353 -0.14359053145718
4.16713198424207 -0.143694158400185
4.17362284403061 -0.143694158400185
4.18011370381915 -0.143763243028855
4.18660456360769 -0.143832327657525
4.19309542339623 -0.143884141129028
4.19958628318477 -0.143884141129028
4.20607714297331 -0.143953225757698
4.21256800276185 -0.144074123857871
4.21905886255038 -0.144195021958044
4.22554972233892 -0.144281377743881
4.23204058212746 -0.144333191215384
4.238531441916 -0.144246835429546
4.24502230170454 -0.144143208486541
4.25151316149308 -0.144039581543536
4.25800402128162 -0.144022310386368
4.26449488107016 -0.143849598814693
4.2709857408587 -0.14365961608585
4.27747660064724 -0.14345236219984
4.28396746043578 -0.143348735256835
4.29045832022431 -0.143245108313829
4.29694918001285 -0.143037854427819
4.30344003980139 -0.142986040956316
4.30993089958993 -0.143158752527992
4.31642175937847 -0.143245108313829
4.32291261916701 -0.143400548728337
4.32940347895555 -0.14359053145718
4.33589433874409 -0.143780514186023
4.34238519853263 -0.143987768072033
4.34887605832117 -0.144022310386368
4.3553669181097 -0.144125937329373
4.36185777789824 -0.144160479643709
4.36834863768678 -0.144143208486541
4.37483949747532 -0.144298648901049
4.38133035726386 -0.144419547001221
4.3878212170524 -0.144454089315557
4.39431207684094 -0.144436818158389
4.40080293662948 -0.144212293115211
4.40729379641802 -0.144177750800876
4.41378465620656 -0.144333191215384
4.4202755159951 -0.144419547001221
4.42676637578363 -0.144471360472724
4.43325723557217 -0.143504175671342
4.43974809536071 -0.143089667899322
4.44623895514925 -0.142709702441636
4.45272981493779 -0.14212248309794
4.45922067472633 -0.141725246483087
4.46571153451487 -0.141362552182569
4.47220239430341 -0.141155298296558
4.47869325409195 -0.140878959781878
4.48518411388049 -0.140602621267197
4.49167497366903 -0.140637163581532
4.49816583345756 -0.14086168862471
4.5046566932461 -0.141172569453726
4.51114755303464 -0.141448907968406
4.51763841282318 -0.141725246483087
4.52412927261172 -0.14191522921193
4.53062013240026 -0.142036127312102
4.5371109921888 -0.141673433011584
4.54360185197734 -0.144212293115211
4.55009271176588 -0.144264106586714
4.55658357155442 -0.144229564272379
4.56307443134295 -0.144419547001221
4.56956529113149 -0.14478224130174
4.57605615092003 -0.143003312113484
4.58254701070857 -0.142882414013311
4.58903787049711 -0.143642344928683
4.59552873028565 -0.144281377743881
4.60201959007419 -0.145179477916593
4.60851044986273 -0.145093122130755
4.61500130965127 -0.147511084134209
4.62149216943981 -0.147580168762879
4.62798302922834 -0.147752880334555
4.63447388901688 -0.1479946765349
4.64096474880542 -0.148391913149753
4.64745560859396 -0.147407457191204
4.6539464683825 -0.147424728348372
4.66043732817104 -0.147303830248199
4.66692818795958 -0.147131118676524
4.67341904774812 -0.147372914876869
4.67990990753666 -0.147407457191204
4.6864007673252 -0.146958407104848
4.69289162711374 -0.147200203305194
4.69938248690227 -0.147545626448544
4.70587334669081 -0.147148389833691
4.71236420647935 -0.146699339747335
4.71885506626789 -0.146474814704158
4.72534592605643 -0.14659571280433
4.73183678584497 -0.146923864790513
4.73832764563351 -0.148650980507266
4.74481850542205 -0.148806420921774
4.75130936521059 -0.148944590179114
4.75780022499913 -0.148979132493449
4.76429108478766 -0.14904821712212
4.7707819445762 -0.149220928693795
4.77727280436474 -0.149428182579805
4.78376366415328 -0.149635436465816
4.79025452394182 -0.149825419194658
4.79674538373036 -0.149808148037491
4.8032362435189 -0.149808148037491
4.80972710330744 -0.149808148037491
4.81621796309598 -0.149756334565988
4.82270882288452 -0.149721792251653
4.82919968267305 -0.149721792251653
4.83569054246159 -0.149790876880323
4.84218140225013 -0.149773605723156
4.84867226203867 -0.149773605723156
4.85516312182721 -0.149773605723156
4.86165398161575 -0.149739063408821
4.86814484140429 -0.149687249937318
4.87463570119283 -0.150049944237836
4.88112656098137 -0.150188113495177
4.88761742076991 -0.150326282752517
4.89410828055845 -0.150481723167025
4.90059914034699 -0.150671705895867
4.90709000013552 -0.15079260399604
4.91358085992406 -0.150844417467543
4.9200717197126 -0.150827146310375
4.92656257950114 -0.150533536638527
4.93305343928968 -0.149669978780151
4.93954429907822 -0.149307284479633
};
\addplot [thick, green]
table {%
0.24015688956642 -0.0458300248365698
0.246647616311458 -0.0460027364082451
0.253138343056497 -0.0461754479799204
0.259629069801535 -0.0442756206914921
0.266119796546573 -0.0437574859764661
0.272610523291612 -0.0444483322631674
0.27910125003665 -0.0460027364082451
0.285591976781689 -0.0498023909851017
0.292082703526727 -0.0508386604151535
0.298573430271765 -0.0515295067018548
0.305064157016804 -0.0518749298452054
0.311554883761842 -0.0510113719868289
0.31804561050688 -0.0511840835585042
0.324536337251919 -0.0530839108469325
0.331027063996957 -0.0536020455619584
0.337517790741996 -0.0537747571336337
0.344008517487034 -0.0544656034203349
0.350499244232072 -0.0549837381353608
0.356989970977111 -0.0558472959937373
0.363480697722149 -0.0551564497070361
0.369971424467187 -0.0551564497070361
0.376462151212226 -0.0561927191370879
0.382952877957264 -0.057401700138815
0.389443604702303 -0.0577471232821656
0.395934331447341 -0.0577471232821656
0.402425058192379 -0.0580925464255162
0.408915784937418 -0.0582652579971916
0.415406511682456 -0.0575744117104903
0.421897238427494 -0.0567108538521138
0.428387965172533 -0.0563654307087632
0.434878691917571 -0.0558472959937373
0.44136941866261 -0.0561927191370879
0.447860145407648 -0.0575744117104903
0.454350872152686 -0.0575744117104903
0.460841598897725 -0.0575744117104903
0.467332325642763 -0.057401700138815
0.473823052387801 -0.0575744117104903
0.48031377913284 -0.057401700138815
0.486804505877878 -0.0572289885671397
0.493295232622917 -0.0572289885671397
0.499785959367955 -0.0570562769954644
0.506276686112993 -0.0568835654237891
0.512767412858032 -0.0572289885671397
0.51925813960307 -0.0572289885671397
0.525748866348108 -0.0570562769954644
0.532239593093147 -0.0570562769954644
0.538730319838185 -0.0570562769954644
0.545221046583224 -0.0572289885671397
0.551711773328262 -0.0572289885671397
0.5582025000733 -0.057401700138815
0.564693226818339 -0.057401700138815
0.571183953563377 -0.0575744117104903
0.577674680308416 -0.0575744117104903
0.584165407053454 -0.0579198348538409
0.590656133798492 -0.0580925464255162
0.597146860543531 -0.0580925464255162
0.603637587288569 -0.0579198348538409
0.610128314033607 -0.0580925464255162
0.616619040778646 -0.0580925464255162
0.623109767523684 -0.0577471232821656
0.629600494268723 -0.0577471232821656
0.636091221013761 -0.0577471232821656
0.642581947758799 -0.0575744117104903
0.649072674503838 -0.0577471232821656
0.655563401248876 -0.0575744117104903
0.662054127993914 -0.0575744117104903
0.668544854738953 -0.0577471232821656
0.675035581483991 -0.0577471232821656
0.681526308229029 -0.0577471232821656
0.688017034974068 -0.0575744117104903
0.694507761719106 -0.0575744117104903
0.700998488464145 -0.0570562769954644
0.707489215209183 -0.0568835654237891
0.713979941954221 -0.0568835654237891
0.72047066869926 -0.0568835654237891
0.726961395444298 -0.0568835654237891
0.733452122189337 -0.0567108538521138
0.739942848934375 -0.0567108538521138
0.746433575679413 -0.0568835654237891
0.752924302424452 -0.0568835654237891
0.75941502916949 -0.0568835654237891
0.765905755914528 -0.0570562769954644
0.772396482659567 -0.057401700138815
0.778887209404605 -0.057401700138815
0.785377936149643 -0.0575744117104903
0.791868662894682 -0.057401700138815
0.79835938963972 -0.057401700138815
0.804850116384759 -0.0575744117104903
0.811340843129797 -0.0572289885671397
0.817831569874835 -0.0570562769954644
0.824322296619874 -0.0568835654237891
0.830813023364912 -0.0563654307087632
0.837303750109951 -0.0563654307087632
0.843794476854989 -0.0561927191370879
0.850285203600027 -0.0561927191370879
0.856775930345066 -0.0561927191370879
0.863266657090104 -0.0558472959937373
0.869757383835142 -0.0558472959937373
0.876248110580181 -0.055674584422062
0.882738837325219 -0.0555018728503867
0.889229564070258 -0.0551564497070361
0.895720290815296 -0.0553291612787114
0.902211017560334 -0.0555018728503867
0.908701744305373 -0.0555018728503867
0.915192471050411 -0.0553291612787114
0.921683197795449 -0.0555018728503867
0.928173924540488 -0.055674584422062
0.934664651285526 -0.0558472959937373
0.941155378030564 -0.0558472959937373
0.947646104775603 -0.0560200075654126
0.954136831520641 -0.0567108538521138
0.96062755826568 -0.0570562769954644
0.967118285010718 -0.0575744117104903
0.973609011755756 -0.0580925464255162
0.980099738500795 -0.0587833927122175
0.986590465245833 -0.0593015274272434
0.993081191990872 -0.0598196621422693
0.99957191873591 -0.0599923737139446
1.00606264548095 -0.0599923737139446
1.01255337222599 -0.0601650852856199
1.01904409897102 -0.0603377968572952
1.02553482571606 -0.0601650852856199
1.0320255524611 -0.0598196621422693
1.03851627920614 -0.0601650852856199
1.04500700595118 -0.0603377968572952
1.05149773269622 -0.0603377968572952
1.05798845944126 -0.0599923737139446
1.06447918618629 -0.0593015274272434
1.07096991293133 -0.0593015274272434
1.07746063967637 -0.0591288158555681
1.08395136642141 -0.0591288158555681
1.09044209316645 -0.0584379695688668
1.09693281991149 -0.0582652579971916
1.10342354665652 -0.0579198348538409
1.10991427340156 -0.0575744117104903
1.1164050001466 -0.0570562769954644
1.12289572689164 -0.0565381422804385
1.12938645363668 -0.0563654307087632
1.13587718038172 -0.0563654307087632
1.14236790712675 -0.0560200075654126
1.14885863387179 -0.0546383149920102
1.15534936061683 -0.0544656034203349
1.16184008736187 -0.0541201802769843
1.16833081410691 -0.0546383149920102
1.17482154085195 -0.0546383149920102
1.18131226759698 -0.0541201802769843
1.18780299434202 -0.0536020455619584
1.19429372108706 -0.053947468705309
1.2007844478321 -0.053947468705309
1.20727517457714 -0.0534293339902831
1.21376590132218 -0.0537747571336337
1.22025662806721 -0.0541201802769843
1.22674735481225 -0.0541201802769843
1.23323808155729 -0.0544656034203349
1.23972880830233 -0.0548110265636855
1.24621953504737 -0.0551564497070361
1.25271026179241 -0.0555018728503867
1.25920098853745 -0.0561927191370879
1.26569171528248 -0.0565381422804385
1.27218244202752 -0.0565381422804385
1.27867316877256 -0.0561927191370879
1.2851638955176 -0.0563654307087632
1.29165462226264 -0.0558472959937373
1.29814534900768 -0.0558472959937373
1.30463607575271 -0.0558472959937373
1.31112680249775 -0.0558472959937373
1.31761752924279 -0.055674584422062
1.32410825598783 -0.0558472959937373
1.33059898273287 -0.0560200075654126
1.33708970947791 -0.0563654307087632
1.34358043622294 -0.0565381422804385
1.35007116296798 -0.0568835654237891
1.35656188971302 -0.0572289885671397
1.36305261645806 -0.0579198348538409
1.3695433432031 -0.0589561042838928
1.37603406994814 -0.059646950570594
1.38252479669317 -0.0603377968572952
1.38901552343821 -0.0606832200006458
1.39550625018325 -0.0612013547156717
1.40199697692829 -0.0617194894306976
1.40848770367333 -0.0620649125740482
1.41497843041837 -0.0629284704324247
1.4214691571634 -0.0632738935757753
1.42795988390844 -0.0629284704324247
1.43445061065348 -0.0627557588607494
1.44094133739852 -0.0622376241457235
1.44743206414356 -0.0627557588607494
1.4539227908886 -0.0627557588607494
1.46041351763363 -0.0629284704324247
1.46690424437867 -0.0625830472890741
1.47339497112371 -0.0627557588607494
1.47988569786875 -0.0631011820041
1.48637642461379 -0.0637920282908012
1.49286715135883 -0.0641374514341518
1.49935787810387 -0.0646555861491777
1.5058486048489 -0.067073548152632
1.51233933159394 -0.0675916828676579
1.51883005833898 -0.0675916828676579
1.52532078508402 -0.0679371060110085
1.53181151182906 -0.0681098175826838
1.5383022385741 -0.0684552407260344
1.54479296531913 -0.0684552407260344
1.55128369206417 -0.068800663869385
1.55777441880921 -0.068800663869385
1.56426514555425 -0.068800663869385
1.57075587229929 -0.0691460870127356
1.57724659904433 -0.0694915101560862
1.58373732578936 -0.0698369332994368
1.5902280525344 -0.0701823564427874
1.59671877927944 -0.0708732027294886
1.60320950602448 -0.0712186258728392
1.60970023276952 -0.0717367605878651
1.61619095951456 -0.0726003184462416
1.62268168625959 -0.0731184531612675
1.62917241300463 -0.0736365878762934
1.63566313974967 -0.07450014573467
1.64215386649471 -0.0750182804496959
1.64864459323975 -0.0755364151647218
1.65513531998479 -0.076227261451423
1.66162604672982 -0.0767453961664489
1.66811677347486 -0.0772635308814748
1.6746075002199 -0.077954377168176
1.68109822696494 -0.0784725118832019
1.68758895370998 -0.0788179350265525
1.69407968045502 -0.0789906465982278
1.70057040720005 -0.0789906465982278
1.70706113394509 -0.0789906465982278
1.71355186069013 -0.0791633581699031
1.72004258743517 -0.0788179350265525
1.72653331418021 -0.0788179350265525
1.73302404092525 -0.0789906465982278
1.73951476767028 -0.0793360697415784
1.74600549441532 -0.0795087813132537
1.75249622116036 -0.079681492884929
1.7589869479054 -0.0798542044566043
1.76547767465044 -0.0801996275999549
1.77196840139548 -0.0801996275999549
1.77845912814052 -0.0807177623149808
1.78494985488555 -0.0812358970300067
1.79144058163059 -0.0815813201733574
1.79793130837563 -0.0819267433167079
1.80442203512067 -0.0824448780317339
1.81091276186571 -0.0827903011750845
1.81740348861075 -0.0829630127467598
1.82389421535578 -0.0834811474617857
1.83038494210082 -0.0838265706051363
1.83687566884586 -0.0843447053201622
1.8433663955909 -0.0843447053201622
1.84985712233594 -0.0845174168918375
1.85634784908098 -0.0846901284635128
1.86283857582601 -0.0846901284635128
1.86932930257105 -0.0848628400351881
1.87582002931609 -0.0850355516068634
1.88231075606113 -0.0850355516068634
1.88880148280617 -0.0852082631785387
1.89529220955121 -0.0852082631785387
1.90178293629624 -0.0850355516068634
1.90827366304128 -0.0852082631785387
1.91476438978632 -0.0852082631785387
1.92125511653136 -0.0852082631785387
1.9277458432764 -0.0852082631785387
1.93423657002144 -0.0852082631785387
1.94072729676647 -0.0852082631785387
1.94721802351151 -0.085380974750214
1.95370875025655 -0.0855536863218893
1.96019947700159 -0.0857263978935646
1.96669020374663 -0.0860718210369152
1.97318093049167 -0.0862445326085905
1.9796716572367 -0.0865899557519411
1.98616238398174 -0.0869353788952917
1.99265311072678 -0.0874535136103176
1.99914383747182 -0.0879716483253435
2.00563456421686 -0.0883170714686941
2.0121252909619 -0.0890079177553953
2.01861601770694 -0.089353340898746
2.02510674445197 -0.0896987640420965
2.03159747119701 -0.0900441871854472
2.03808819794205 -0.0905623219004731
2.04457892468709 -0.0905623219004731
2.05106965143213 -0.0907350334721484
2.05756037817717 -0.0907350334721484
2.0640511049222 -0.0907350334721484
2.07054183166724 -0.0909077450438237
2.07703255841228 -0.091080456615499
2.08352328515732 -0.0912531681871743
2.09001401190236 -0.0914258797588496
2.0965047386474 -0.0915985913305249
2.10299546539243 -0.0919440144738755
2.10948619213747 -0.0922894376172261
2.11597691888251 -0.092807572332252
2.12246764562755 -0.0933257070472779
2.12895837237259 -0.0938438417623038
2.13544909911763 -0.0943619764773297
2.14193982586266 -0.0947073996206803
2.1484305526077 -0.0948801111923556
2.15492127935274 -0.0948801111923556
2.16141200609778 -0.0952255343357062
2.16790273284282 -0.0955709574790568
2.17439345958786 -0.0957436690507321
2.18088418633289 -0.0960890921940827
2.18737491307793 -0.096261803765758
2.19386563982297 -0.096261803765758
2.20035636656801 -0.096261803765758
2.20684709331305 -0.0964345153374333
2.21333782005809 -0.0966072269091086
2.21982854680312 -0.096779938480784
2.22631927354816 -0.096779938480784
2.2328100002932 -0.096779938480784
2.23930072703824 -0.0969526500524592
2.24579145378328 -0.0969526500524592
2.25228218052832 -0.0972980731958099
2.25877290727336 -0.0974707847674851
2.26526363401839 -0.0974707847674851
2.27175436076343 -0.0974707847674851
2.27824508750847 -0.0976434963391605
2.28473581425351 -0.0978162079108358
2.29122654099855 -0.0979889194825111
2.29771726774359 -0.0983343426258617
2.30420799448862 -0.098507054197537
2.31069872123366 -0.0986797657692123
2.3171894479787 -0.0986797657692123
2.32368017472374 -0.0990251889125629
2.33017090146878 -0.0991979004842382
2.33666162821382 -0.0995433236275888
2.34315235495885 -0.100061458342615
2.34964308170389 -0.100579593057641
2.35613380844893 -0.101270439344342
2.36262453519397 -0.102133997202718
2.36911526193901 -0.10317026663277
2.37560598868405 -0.103861112919471
2.38209671542908 -0.104206536062822
2.38858744217412 -0.104551959206173
2.39507816891916 -0.104724670777848
2.4015688956642 -0.104897382349523
2.40805962240924 -0.105070093921198
2.41455034915428 -0.104897382349523
2.42104107589931 -0.104724670777848
2.42753180264435 -0.104379247634497
2.43402252938939 -0.104033824491147
2.44051325613443 -0.103342978204445
2.44700398287947 -0.102997555061095
2.45349470962451 -0.102306708774394
2.45998543636954 -0.101961285631043
2.46647616311458 -0.101615862487692
2.47296688985962 -0.101270439344342
2.47945761660466 -0.101097727772666
2.4859483433497 -0.100925016200991
2.49243907009474 -0.100925016200991
2.49892979683978 -0.100752304629316
2.50542052358481 -0.100406881485965
2.51191125032985 -0.10023416991429
2.51840197707489 -0.100061458342615
2.52489270381993 -0.0998887467709394
2.53138343056497 -0.0998887467709394
2.53787415731001 -0.100061458342615
2.54436488405504 -0.100061458342615
2.55085561080008 -0.10023416991429
2.55734633754512 -0.100406881485965
2.56383706429016 -0.100579593057641
2.5703277910352 -0.100752304629316
2.57681851778024 -0.101270439344342
2.58330924452527 -0.101615862487692
2.58979997127031 -0.102133997202718
2.59629069801535 -0.102479420346069
2.60278142476039 -0.102997555061095
2.60927215150543 -0.10317026663277
2.61576287825047 -0.103515689776121
2.6222536049955 -0.103342978204445
2.62874433174054 -0.103688401347796
2.63523505848558 -0.103861112919471
2.64172578523062 -0.103861112919471
2.64821651197566 -0.103688401347796
2.6547072387207 -0.103515689776121
2.66119796546573 -0.10317026663277
2.66768869221077 -0.10282484348942
2.67417941895581 -0.102652131917744
2.68067014570085 -0.10282484348942
2.68716087244589 -0.102652131917744
2.69365159919093 -0.102652131917744
2.70014232593596 -0.102652131917744
2.706633052681 -0.102652131917744
2.71312377942604 -0.102652131917744
2.71961450617108 -0.103342978204445
2.72610523291612 -0.104033824491147
2.73259595966116 -0.104379247634497
2.73908668640619 -0.104724670777848
2.74557741315123 -0.104551959206173
2.75206813989627 -0.104379247634497
2.75855886664131 -0.104551959206173
2.76504959338635 -0.104551959206173
2.77154032013139 -0.104724670777848
2.77803104687642 -0.104551959206173
2.78452177362146 -0.104724670777848
2.7910125003665 -0.105242805492874
2.79750322711154 -0.105588228636224
2.80399395385658 -0.105933651779575
2.81048468060162 -0.106624498066276
2.81697540734666 -0.107142632781302
2.82346613409169 -0.107833479068003
2.82995686083673 -0.108178902211354
2.83644758758177 -0.108524325354704
2.84293831432681 -0.108869748498055
2.84942904107185 -0.109215171641406
2.85591976781689 -0.109387883213081
2.86241049456192 -0.109387883213081
2.86890122130696 -0.109215171641406
2.875391948052 -0.109560594784756
2.88188267479704 -0.109906017928107
2.88837340154208 -0.110251441071458
2.89486412828712 -0.110424152643133
2.90135485503215 -0.110769575786483
2.90784558177719 -0.111114998929834
2.91433630852223 -0.111460422073185
2.92082703526727 -0.111805845216535
2.92731776201231 -0.111978556788211
2.93380848875735 -0.112323979931561
2.94029921550238 -0.112323979931561
2.94678994224742 -0.112151268359886
2.95328066899246 -0.112151268359886
2.9597713957375 -0.112151268359886
2.96626212248254 -0.11163313364486
2.97275284922758 -0.111805845216535
2.97924357597261 -0.111460422073185
2.98573430271765 -0.111287710501509
2.99222502946269 -0.111287710501509
2.99871575620773 -0.111460422073185
3.00520648295277 -0.11163313364486
3.01169720969781 -0.111805845216535
3.01818793644285 -0.111978556788211
3.02467866318788 -0.112323979931561
3.03116938993292 -0.112323979931561
3.03766011667796 -0.112669403074912
3.044150843423 -0.113014826218262
3.05064157016804 -0.113878384076639
3.05713229691308 -0.114741941935015
3.06362302365811 -0.115950922936742
3.07011375040315 -0.116814480795119
3.07660447714819 -0.117332615510145
3.08309520389323 -0.117850750225171
3.08958593063827 -0.118023461796846
3.09607665738331 -0.118368884940197
3.10256738412834 -0.118541596511872
3.10905811087338 -0.118714308083547
3.11554883761842 -0.118887019655223
3.12203956436346 -0.118887019655223
3.1285302911085 -0.119405154370249
3.13502101785354 -0.119923289085274
3.14151174459857 -0.119923289085274
3.14800247134361 -0.12009600065695
3.15449319808865 -0.1204414238003
3.16098392483369 -0.120614135371976
3.16747465157873 -0.121823116373703
3.17396537832377 -0.121823116373703
3.1804561050688 -0.122341251088729
3.18694683181384 -0.122859385803755
3.19343755855888 -0.123550232090456
3.19992828530392 -0.123722943662131
3.20641901204896 -0.12337752051878
3.212909738794 -0.123550232090456
3.21940046553903 -0.124413789948832
3.22589119228407 -0.124931924663858
3.23238191902911 -0.125450059378884
3.23887264577415 -0.126140905665585
3.24536337251919 -0.126831751952287
3.25185409926423 -0.127004463523962
3.25834482600927 -0.127004463523962
3.2648355527543 -0.127349886667312
3.27132627949934 -0.127349886667312
3.27781700624438 -0.127177175095637
3.28430773298942 -0.127349886667312
3.29079845973446 -0.127004463523962
3.2972891864795 -0.127177175095637
3.30377991322453 -0.127004463523962
3.31027063996957 -0.127349886667312
3.31676136671461 -0.128040732954014
3.32325209345965 -0.128040732954014
3.32974282020469 -0.129077002384065
3.33623354694973 -0.129422425527416
3.34272427369476 -0.129249713955741
3.3492150004398 -0.129422425527416
3.35570572718484 -0.129767848670767
3.36219645392988 -0.129767848670767
3.36868718067492 -0.130113271814117
3.37517790741996 -0.129940560242442
3.38166863416499 -0.129940560242442
3.38815936091003 -0.129940560242442
3.39465008765507 -0.129940560242442
3.40114081440011 -0.129940560242442
3.40763154114515 -0.130285983385793
3.41412226789019 -0.130458694957468
3.42061299463522 -0.130804118100818
3.42710372138026 -0.131149541244169
3.4335944481253 -0.132013099102546
3.44008517487034 -0.132531233817572
3.44657590161538 -0.133394791675948
3.45306662836042 -0.133912926390974
3.45955735510545 -0.134603772677675
3.46604808185049 -0.135121907392701
3.47253880859553 -0.135726397893565
3.47902953534057 -0.136261803765758
3.48552026208561 -0.137539869396155
3.49201098883065 -0.137919834853841
3.49850171557569 -0.138006190639679
3.50499244232072 -0.138265257997192
3.51148316906576 -0.138524325354704
3.5179738958108 -0.138869748498055
3.52446462255584 -0.139146087012736
3.53095534930088 -0.139681492884929
3.53744607604592 -0.139767848670767
3.54393680279095 -0.139854204456604
3.55042752953599 -0.139802390985102
3.55691825628103 -0.139854204456604
3.56340898302607 -0.139819662142269
3.56989970977111 -0.139906017928107
3.57639043651615 -0.140078729499782
3.58288116326118 -0.140182356442787
3.58937189000622 -0.139646950570594
3.59586261675126 -0.139266985112908
3.6023533434963 -0.13897337544106
3.60884407024134 -0.138921561969558
3.61533479698638 -0.139146087012736
3.62182552373141 -0.139301527427243
3.62831625047645 -0.139577865941924
3.63480697722149 -0.139698764042097
3.64129770396653 -0.139767848670767
3.64778843071157 -0.139439696684584
3.65427915745661 -0.139422425527416
3.66076988420164 -0.139612408256259
3.66726061094668 -0.139992373713945
3.67375133769172 -0.14016508528562
3.68024206443676 -0.140424152643133
3.6867327911818 -0.140596864214808
3.69322351792684 -0.141063185458331
3.69971424467187 -0.141114998929834
3.70620497141691 -0.141304981658677
3.71269569816195 -0.141667675959195
3.71918642490699 -0.14170221827353
3.72567715165203 -0.141823116373703
3.73216787839707 -0.142151268359886
3.73865860514211 -0.142099454888383
3.74514933188714 -0.142427606874566
3.75164005863218 -0.142306708774394
3.75813078537722 -0.142583047289074
3.76462151212226 -0.142617589603409
3.7711122388673 -0.142859385803755
3.77760296561233 -0.14303209737543
3.78409369235737 -0.142980283903927
3.79058441910241 -0.14317026663277
3.79707514584745 -0.143118453161268
3.80356587259249 -0.142928470432425
3.81005659933753 -0.142721216546414
3.81654732608256 -0.142375793403064
3.8230380528276 -0.142185810674221
3.82952877957264 -0.141961285631043
3.83601950631768 -0.141788574059368
3.84251023306272 -0.141684947116363
3.84900095980776 -0.141391337444515
3.8554916865528 -0.140838660415154
3.86198241329783 -0.140182356442787
3.86847314004287 -0.139940560242442
3.87496386678791 -0.139646950570594
3.88145459353295 -0.139888746770939
3.88794532027799 -0.140147814128452
3.89443604702303 -0.140147814128452
3.90092677376806 -0.140804118100818
3.9074175005131 -0.141235897030007
3.91390822725814 -0.14163313364486
3.92039895400318 -0.142272166460059
3.92688968074822 -0.143222080104273
3.93338040749326 -0.143843841762304
3.93987113423829 -0.14436197647733
3.94636186098333 -0.144862840035188
3.95285258772837 -0.145450059378884
3.95934331447341 -0.145881838308072
3.96583404121845 -0.146296346080093
3.97232476796349 -0.146624498066276
3.97881549470852 -0.146969921209627
3.98530622145356 -0.14736715782448
3.9917969481986 -0.147608954024825
3.99828767494364 -0.147919834853841
4.00477840168868 -0.148109817582684
4.01126912843372 -0.148247986840024
4.01775985517876 -0.148455240726034
4.02425058192379 -0.14862795229771
4.03074130866883 -0.148576138826207
4.03723203541387 -0.148437969568867
4.04372276215891 -0.148437969568867
4.05021348890395 -0.148420698411699
4.05670421564898 -0.148593409983375
4.06319494239402 -0.148731579240715
4.06968566913906 -0.148800663869385
4.0761763958841 -0.14890429081239
4.08266712262914 -0.149059731226898
4.08915784937418 -0.149197900484238
4.09564857611922 -0.149094273541233
4.10213930286425 -0.149197900484238
4.10863002960929 -0.149284256270076
4.11512075635433 -0.149336069741578
4.12161148309937 -0.149197900484238
4.12810220984441 -0.149215171641406
4.13459293658945 -0.149180629327071
4.14108366333448 -0.14890429081239
4.14757439007952 -0.148576138826207
4.15406511682456 -0.148144359897019
4.1605558435696 -0.147747123282166
4.16704657031464 -0.147557140553323
4.17353729705968 -0.14743624245315
4.18002802380471 -0.147349886667312
4.18651875054975 -0.147315344352977
4.19300947729479 -0.147315344352977
4.19950020403983 -0.146883565423789
4.20599093078487 -0.146814480795119
4.21248165752991 -0.146589955751941
4.21897238427495 -0.146399973023098
4.22546311101998 -0.14589910946524
4.23195383776502 -0.145605499793392
4.23844456451006 -0.145052822764031
4.2449352912551 -0.144724670777848
4.25142601800014 -0.144551959206173
4.25791674474517 -0.14456923036334
4.26440747149021 -0.144828297720853
4.27089819823525 -0.144586501520508
4.27738892498029 -0.143930197548141
4.28387965172533 -0.143843841762304
4.29037037847037 -0.144448332263167
4.29686110521541 -0.145242805492874
4.30335183196044 -0.145916380622407
4.30984255870548 -0.150527779586138
4.31633328545052 -0.150562321900473
4.32282401219556 -0.150285983385793
4.3293147389406 -0.150216898757122
4.33580546568564 -0.150147814128452
4.34229619243067 -0.149906017928107
4.34878691917571 -0.149836933299437
4.35527764592075 -0.149681492884929
4.36176837266579 -0.14890429081239
4.36825909941083 -0.148507054197537
4.37474982615587 -0.148351613783029
4.3812405529009 -0.148317071468694
4.38773127964594 -0.148282529154359
4.39422200639098 -0.148299800311527
4.40071273313602 -0.148317071468694
4.40720345988106 -0.148282529154359
4.4136941866261 -0.148351613783029
4.42018491337113 -0.148403427254532
4.42667564011617 -0.148489783040369
4.43316636686121 -0.148645223454877
4.43965709360625 -0.148921561969558
4.44614782035129 -0.149197900484238
4.45263854709633 -0.149681492884929
4.45912927384136 -0.150078729499782
4.4656200005864 -0.149906017928107
4.47211072733144 -0.149819662142269
4.47860145407648 -0.149698764042097
4.48509218082152 -0.149577865941924
4.49158290756656 -0.149508781313254
4.4980736343116 -0.149405154370249
4.50456436105663 -0.149318798584411
4.51105508780167 -0.149301527427243
4.51754581454671 -0.149353340898746
4.52403654129175 -0.149353340898746
4.53052726803679 -0.149422425527416
4.53701799478183 -0.149318798584411
4.54350872152686 -0.149215171641406
4.5499994482719 -0.145329161278711
4.55649017501694 -0.149180629327071
4.56298090176198 -0.149249713955741
4.56947162850702 -0.149266985112908
4.57596235525205 -0.149405154370249
4.58245308199709 -0.149353340898746
4.58894380874213 -0.149405154370249
4.59543453548717 -0.149508781313254
4.60192526223221 -0.149595137099091
4.60841598897725 -0.149664221727762
4.61490671572229 -0.149560594784756
4.62139744246732 -0.149491510156086
4.62788816921236 -0.149387883213081
4.6343788959574 -0.149284256270076
4.64086962270244 -0.149146087012736
4.64736034944748 -0.148869748498055
4.65385107619252 -0.148299800311527
4.66034180293755 -0.147747123282166
4.66683252968259 -0.147418971295983
4.67332325642763 -0.147125361624135
4.67981398317267 -0.146797209637951
4.68630470991771 -0.146555413437606
4.69279543666275 -0.146365430708763
4.69928616340778 -0.146348159551596
4.70577689015282 -0.146365430708763
4.71226761689786 -0.146399973023098
4.7187583436429 -0.146555413437606
4.72524907038794 -0.147073548152632
4.73173979713298 -0.147315344352977
4.73823052387801 -0.14757441171049
4.74472125062305 -0.147678038653496
4.75121197736809 -0.147816207910836
4.75770270411313 -0.148489783040369
4.76419343085817 -0.149232442798573
4.77068415760321 -0.149301527427243
4.77717488434824 -0.149336069741578
4.78366561109328 -0.149819662142269
4.79015633783832 -0.150285983385793
4.79664706458336 -0.150873202729489
4.8031377913284 -0.151249713955741
4.80962851807344 -0.15157441171049
4.81611924481848 -0.151648677686311
4.82260997156351 -0.151646950570594
4.82910069830855 -0.151646950570594
4.83559142505359 -0.151743669050732
4.84208215179863 -0.151836933299437
4.84857287854367 -0.151945741589592
4.85506360528871 -0.152199627599955
4.86155433203374 -0.152277347807209
4.86804505877878 -0.152273893575775
4.87453578552382 -0.152306708774394
};
\addplot [thick, navy]
table {%
0.772966236719825 -0.0599923737139446
0.779461751314109 -0.0598196621422693
0.785957265908393 -0.0598196621422693
0.792452780502678 -0.0598196621422693
0.798948295096962 -0.0594742389989187
0.805443809691246 -0.0593015274272434
0.81193932428553 -0.0593015274272434
0.818434838879815 -0.0591288158555681
0.824930353474099 -0.0591288158555681
0.831425868068383 -0.0591288158555681
0.837921382662667 -0.0587833927122175
0.844416897256952 -0.0586106811405421
0.850912411851236 -0.0586106811405421
0.85740792644552 -0.0582652579971916
0.863903441039804 -0.0582652579971916
0.870398955634089 -0.0580925464255162
0.876894470228373 -0.0580925464255162
0.883389984822657 -0.0579198348538409
0.889885499416941 -0.0577471232821656
0.896381014011226 -0.0579198348538409
0.90287652860551 -0.0580925464255162
0.909372043199794 -0.0582652579971916
0.915867557794078 -0.0580925464255162
0.922363072388363 -0.0582652579971916
0.928858586982647 -0.0586106811405421
0.935354101576931 -0.0586106811405421
0.941849616171215 -0.0587833927122175
0.948345130765499 -0.0589561042838928
0.954840645359784 -0.0591288158555681
0.961336159954068 -0.0591288158555681
0.967831674548352 -0.0591288158555681
0.974327189142636 -0.0593015274272434
0.980822703736921 -0.0594742389989187
0.987318218331205 -0.0594742389989187
0.993813732925489 -0.0594742389989187
1.00030924751977 -0.059646950570594
1.00680476211406 -0.059646950570594
1.01330027670834 -0.0598196621422693
1.01979579130263 -0.0598196621422693
1.02629130589691 -0.0598196621422693
1.03278682049119 -0.0598196621422693
1.03928233508548 -0.0598196621422693
1.04577784967976 -0.0599923737139446
1.05227336427405 -0.0601650852856199
1.05876887886833 -0.0601650852856199
1.06526439346262 -0.0603377968572952
1.0717599080569 -0.0603377968572952
1.07825542265118 -0.0605105084289705
1.08475093724547 -0.0605105084289705
1.09124645183975 -0.0606832200006458
1.09774196643404 -0.0606832200006458
1.10423748102832 -0.0608559315723211
1.11073299562261 -0.0608559315723211
1.11722851021689 -0.0612013547156717
1.12372402481117 -0.0612013547156717
1.13021953940546 -0.0612013547156717
1.13671505399974 -0.0612013547156717
1.14321056859403 -0.061374066287347
1.14970608318831 -0.061374066287347
1.1562015977826 -0.0615467778590223
1.16269711237688 -0.0615467778590223
1.16919262697116 -0.061374066287347
1.17568814156545 -0.0610286431439964
1.18218365615973 -0.0612013547156717
1.18867917075402 -0.0610286431439964
1.1951746853483 -0.0606832200006458
1.20167019994258 -0.0606832200006458
1.20816571453687 -0.0606832200006458
1.21466122913115 -0.0605105084289705
1.22115674372544 -0.0601650852856199
1.22765225831972 -0.0601650852856199
1.23414777291401 -0.0603377968572952
1.24064328750829 -0.0601650852856199
1.24713880210257 -0.0599923737139446
1.25363431669686 -0.0593015274272434
1.26012983129114 -0.0587833927122175
1.28611188966828 -0.0575744117104903
1.31209394804542 -0.0560200075654126
1.3185894626397 -0.0553291612787114
1.32508497723399 -0.0553291612787114
1.33158049182827 -0.055674584422062
1.33807600642255 -0.0558472959937373
1.34457152101684 -0.0563654307087632
1.35106703561112 -0.0563654307087632
1.35756255020541 -0.0568835654237891
1.36405806479969 -0.057401700138815
1.37055357939398 -0.0577471232821656
1.37704909398826 -0.0584379695688668
1.38354460858254 -0.0584379695688668
1.39004012317683 -0.0586106811405421
1.39653563777111 -0.0587833927122175
1.4030311523654 -0.0589561042838928
1.40952666695968 -0.0593015274272434
1.41602218155396 -0.059646950570594
1.42251769614825 -0.0603377968572952
1.42901321074253 -0.0606832200006458
1.43550872533682 -0.0610286431439964
1.4420042399311 -0.0615467778590223
1.44849975452539 -0.0617194894306976
1.45499526911967 -0.0620649125740482
1.46149078371395 -0.0622376241457235
1.46798629830824 -0.0624103357173988
1.47448181290252 -0.0627557588607494
1.48097732749681 -0.0627557588607494
1.48747284209109 -0.0629284704324247
1.49396835668538 -0.0631011820041
1.50046387127966 -0.0632738935757753
1.50695938587394 -0.0634466051474506
1.51345490046823 -0.0637920282908012
1.51995041506251 -0.0641374514341518
1.5264459296568 -0.0644828745775024
1.53294144425108 -0.064828297720853
1.53943695884537 -0.0650010092925283
1.54593247343965 -0.0653464324358789
1.55242798803393 -0.0660372787225802
1.55892350262822 -0.0660372787225802
1.5654190172225 -0.0663827018659307
1.57191453181679 -0.0665554134376061
1.57841004641107 -0.0669008365809567
1.58490556100536 -0.0672462597243073
1.59140107559964 -0.0674189712959826
1.59789659019392 -0.0677643944393332
1.60439210478821 -0.0682825291543591
1.61088761938249 -0.0684552407260344
1.61738313397678 -0.068800663869385
1.62387864857106 -0.0693187985844109
1.63037416316535 -0.0696642217277615
1.63686967775963 -0.0700096448711121
1.64336519235391 -0.0703550680144627
1.6498607069482 -0.070527779586138
1.65635622154248 -0.0710459143011639
1.66285173613677 -0.0712186258728392
1.66934725073105 -0.0715640490161898
1.67584276532533 -0.0717367605878651
1.68233827991962 -0.0719094721595404
1.6888337945139 -0.0720821837312157
1.69532930910819 -0.072254895302891
1.70182482370247 -0.0724276068745663
1.70832033829676 -0.0726003184462416
1.71481585289104 -0.0726003184462416
1.72131136748532 -0.0726003184462416
1.72780688207961 -0.0729457415895922
1.73430239667389 -0.0731184531612675
1.74079791126818 -0.0734638763046181
1.74729342586246 -0.0739820110196441
1.75378894045675 -0.0741547225913193
1.76028445505103 -0.0743274341629947
1.76677996964531 -0.0746728573063453
1.7732754842396 -0.0746728573063453
1.77977099883388 -0.0750182804496959
1.78626651342817 -0.0751909920213712
1.79276202802245 -0.0751909920213712
1.79925754261674 -0.0751909920213712
1.80575305721102 -0.0753637035930465
1.8122485718053 -0.0755364151647218
1.81874408639959 -0.0755364151647218
1.82523960099387 -0.0757091267363971
1.83173511558816 -0.0758818383080724
1.83823063018244 -0.076227261451423
1.84472614477673 -0.076227261451423
1.85122165937101 -0.0765726845947736
1.85771717396529 -0.0767453961664489
1.86421268855958 -0.0770908193097995
1.87070820315386 -0.0772635308814748
1.87720371774815 -0.0776089540248254
1.88369923234243 -0.0777816655965007
1.89019474693671 -0.077954377168176
1.896690261531 -0.077954377168176
1.90318577612528 -0.0781270887398513
1.90968129071957 -0.0784725118832019
1.91617680531385 -0.0788179350265525
1.92267231990814 -0.0788179350265525
1.92916783450242 -0.0789906465982278
1.9356633490967 -0.0793360697415784
1.94215886369099 -0.0795087813132537
1.94865437828527 -0.0798542044566043
1.95514989287956 -0.0801996275999549
1.96164540747384 -0.0801996275999549
1.96814092206813 -0.0803723391716302
1.97463643666241 -0.0807177623149808
1.98113195125669 -0.0810631854583314
1.98762746585098 -0.081408608601682
1.99412298044526 -0.0815813201733574
2.00061849503955 -0.0817540317450327
2.00711400963383 -0.0819267433167079
2.01360952422812 -0.0824448780317339
2.0201050388224 -0.0829630127467598
2.02660055341668 -0.0833084358901104
2.03309606801097 -0.0839992821768116
2.03959158260525 -0.0845174168918375
2.04608709719954 -0.0850355516068634
2.05258261179382 -0.085380974750214
2.0590781263881 -0.0857263978935646
2.06557364098239 -0.0858991094652399
2.07206915557667 -0.0862445326085905
2.07856467017096 -0.0865899557519411
2.08506018476524 -0.0874535136103176
2.09155569935953 -0.0877989367536682
2.09805121395381 -0.0881443598970188
2.10454672854809 -0.0884897830403694
2.11104224314238 -0.0886624946120447
2.11753775773666 -0.08883520618372
2.12403327233095 -0.08883520618372
2.13052878692523 -0.0890079177553953
2.13702430151952 -0.0890079177553953
2.1435198161138 -0.08883520618372
2.15001533070808 -0.08883520618372
2.15651084530237 -0.08883520618372
2.16300635989665 -0.0886624946120447
2.16950187449094 -0.0886624946120447
2.17599738908522 -0.0886624946120447
2.18249290367951 -0.0886624946120447
2.18898841827379 -0.08883520618372
2.19548393286807 -0.0890079177553953
2.20197944746236 -0.089353340898746
2.20847496205664 -0.0896987640420965
2.21497047665093 -0.0902168987571225
2.22146599124521 -0.0905623219004731
2.2279615058395 -0.091080456615499
2.23445702043378 -0.0915985913305249
2.24095253502806 -0.0921167260455508
2.24744804962235 -0.0926348607605767
2.25394356421663 -0.0933257070472779
2.26043907881092 -0.0938438417623038
2.2669345934052 -0.0941892649056544
2.27343010799949 -0.0947073996206803
2.27992562259377 -0.0950528227640309
2.28642113718805 -0.0955709574790568
2.29291665178234 -0.0957436690507321
2.29941216637662 -0.0960890921940827
2.30590768097091 -0.096261803765758
2.31240319556519 -0.0966072269091086
2.31889871015947 -0.096779938480784
2.32539422475376 -0.0969526500524592
2.33188973934804 -0.0971253616241346
2.33838525394233 -0.0972980731958099
2.34488076853661 -0.0976434963391605
2.3513762831309 -0.0978162079108358
2.35787179772518 -0.0979889194825111
2.36436731231946 -0.0981616310541864
2.37086282691375 -0.0983343426258617
2.37735834150803 -0.098507054197537
2.38385385610232 -0.0990251889125629
2.3903493706966 -0.0991979004842382
2.39684488529089 -0.0995433236275888
2.40334039988517 -0.0998887467709394
2.40983591447945 -0.100061458342615
2.41633142907374 -0.10023416991429
2.42282694366802 -0.100752304629316
2.42932245826231 -0.101097727772666
2.43581797285659 -0.101270439344342
2.44231348745088 -0.101615862487692
2.44880900204516 -0.101961285631043
2.45530451663944 -0.102306708774394
2.46180003123373 -0.102652131917744
2.46829554582801 -0.10282484348942
2.4747910604223 -0.102997555061095
2.48128657501658 -0.102997555061095
2.48778208961087 -0.10317026663277
2.49427760420515 -0.10317026663277
2.50077311879943 -0.103342978204445
2.50726863339372 -0.103515689776121
2.513764147988 -0.103515689776121
2.52025966258229 -0.103515689776121
2.52675517717657 -0.103688401347796
2.53325069177085 -0.103861112919471
2.53974620636514 -0.104033824491147
2.54624172095942 -0.103861112919471
2.55273723555371 -0.104033824491147
2.55923275014799 -0.104033824491147
2.56572826474228 -0.103861112919471
2.57222377933656 -0.104033824491147
2.57871929393084 -0.104033824491147
2.58521480852513 -0.104033824491147
2.59171032311941 -0.104033824491147
2.5982058377137 -0.104206536062822
2.60470135230798 -0.104379247634497
2.61119686690227 -0.104379247634497
2.61769238149655 -0.104551959206173
2.62418789609083 -0.104724670777848
2.63068341068512 -0.105070093921198
2.6371789252794 -0.105242805492874
2.64367443987369 -0.105588228636224
2.65016995446797 -0.1057609402079
2.65666546906226 -0.10610636335125
2.66316098365654 -0.106451786494601
2.66965649825082 -0.106624498066276
2.67615201284511 -0.106969921209627
2.68264752743939 -0.107142632781302
2.68914304203368 -0.107142632781302
2.69563855662796 -0.107315344352977
2.70213407122225 -0.107315344352977
2.70862958581653 -0.107660767496328
2.71512510041081 -0.107833479068003
2.7216206150051 -0.107833479068003
2.72811612959938 -0.108006190639679
2.73461164419367 -0.108178902211354
2.74110715878795 -0.108178902211354
2.74760267338223 -0.108178902211354
2.75409818797652 -0.108524325354704
2.7605937025708 -0.108524325354704
2.76708921716509 -0.10869703692638
2.77358473175937 -0.10869703692638
2.78008024635366 -0.10904246006973
2.78657576094794 -0.109215171641406
2.79307127554222 -0.109387883213081
2.79956679013651 -0.109560594784756
2.80606230473079 -0.109733306356432
2.81255781932508 -0.109906017928107
2.81905333391936 -0.110078729499782
2.82554884851365 -0.110251441071458
2.83204436310793 -0.110251441071458
2.83853987770221 -0.110424152643133
2.8450353922965 -0.110596864214808
2.85153090689078 -0.110769575786483
2.85802642148507 -0.110942287358159
2.86452193607935 -0.111114998929834
2.87101745067364 -0.111287710501509
2.87751296526792 -0.111460422073185
2.8840084798622 -0.11163313364486
2.89050399445649 -0.11163313364486
2.89699950905077 -0.112151268359886
2.90349502364506 -0.112323979931561
2.90999053823934 -0.112496691503236
2.91648605283362 -0.112669403074912
2.92298156742791 -0.113014826218262
2.92947708202219 -0.113187537789938
2.93597259661648 -0.113360249361613
2.94246811121076 -0.113532960933288
2.94896362580505 -0.113705672504964
2.95545914039933 -0.113878384076639
2.96195465499361 -0.113878384076639
2.9684501695879 -0.114051095648314
2.97494568418218 -0.114223807219989
2.98144119877647 -0.114396518791665
2.98793671337075 -0.11456923036334
2.99443222796504 -0.11456923036334
3.00092774255932 -0.11456923036334
3.0074232571536 -0.114741941935015
3.01391877174789 -0.114914653506691
3.02041428634217 -0.114914653506691
3.02690980093646 -0.114914653506691
3.03340531553074 -0.114914653506691
3.03990083012503 -0.114914653506691
3.04639634471931 -0.114914653506691
3.05289185931359 -0.114914653506691
3.05938737390788 -0.115087365078366
3.06588288850216 -0.115087365078366
3.07237840309645 -0.115260076650041
3.07887391769073 -0.115087365078366
3.08536943228502 -0.115087365078366
3.0918649468793 -0.115087365078366
3.09836046147358 -0.115260076650041
3.10485597606787 -0.115778211365067
3.11135149066215 -0.115950922936742
3.11784700525644 -0.116123634508418
3.12434251985072 -0.116296346080093
3.130838034445 -0.116296346080093
3.13733354903929 -0.116469057651768
3.14382906363357 -0.116469057651768
3.15032457822786 -0.116469057651768
3.15682009282214 -0.116641769223444
3.16331560741643 -0.116641769223444
3.16981112201071 -0.116814480795119
3.17630663660499 -0.116641769223444
3.18280215119928 -0.116641769223444
3.18929766579356 -0.116814480795119
3.19579318038785 -0.11715990393847
3.20228869498213 -0.11715990393847
3.20878420957642 -0.117332615510145
3.2152797241707 -0.11750532708182
3.22177523876498 -0.117850750225171
3.22827075335927 -0.118196173368521
3.23476626795355 -0.118368884940197
3.24126178254784 -0.118887019655223
3.24775729714212 -0.119059731226898
3.25425281173641 -0.119405154370249
3.26074832633069 -0.119923289085274
3.26724384092497 -0.120268712228625
3.27373935551926 -0.120614135371976
3.28023487011354 -0.120959558515326
3.28673038470783 -0.121304981658677
3.29322589930211 -0.121477693230352
3.2997214138964 -0.121823116373703
3.30621692849068 -0.122168539517053
3.31271244308496 -0.122513962660404
3.31920795767925 -0.122686674232079
3.32570347227353 -0.122686674232079
3.33219898686782 -0.122859385803755
3.3386945014621 -0.12303209737543
3.34519001605639 -0.122859385803755
3.35168553065067 -0.122859385803755
3.35818104524495 -0.122859385803755
3.36467655983924 -0.12303209737543
3.37117207443352 -0.123204808947105
3.37766758902781 -0.123204808947105
3.38416310362209 -0.12337752051878
3.39065861821637 -0.123722943662131
3.39715413281066 -0.123895655233806
3.40364964740494 -0.124068366805482
3.41014516199923 -0.124241078377157
3.41664067659351 -0.124759213092183
3.4231361911878 -0.124931924663858
3.42963170578208 -0.125104636235534
3.43612722037636 -0.125277347807209
3.44262273497065 -0.125450059378884
3.44911824956493 -0.125795482522235
3.45561376415922 -0.126140905665585
3.4621092787535 -0.126659040380611
3.46860479334779 -0.127004463523962
3.47510030794207 -0.127349886667312
3.48159582253635 -0.127522598238988
3.48809133713064 -0.128040732954014
3.49458685172492 -0.128731579240715
3.50108236631921 -0.128731579240715
3.50757788091349 -0.129249713955741
3.51407339550778 -0.129249713955741
3.52056891010206 -0.129249713955741
3.52706442469634 -0.129595137099091
3.53355993929063 -0.129767848670767
3.54005545388491 -0.130113271814117
3.5465509684792 -0.130631406529143
3.55304648307348 -0.131149541244169
3.55954199766777 -0.131149541244169
3.56603751226205 -0.13149496438752
3.57253302685633 -0.131667675959195
3.57902854145062 -0.132013099102546
3.5855240560449 -0.132358522245896
3.59201957063919 -0.132531233817572
3.59851508523347 -0.132876656960922
3.60501059982776 -0.133049368532597
3.61150611442204 -0.133394791675948
3.61800162901632 -0.133567503247623
3.62449714361061 -0.133740214819299
3.63099265820489 -0.133912926390974
3.63748817279918 -0.134258349534325
3.64398368739346 -0.134431061106
3.65047920198775 -0.134603772677675
3.65697471658203 -0.13477648424935
3.66347023117631 -0.13477648424935
3.6699657457706 -0.134949195821026
3.67646126036488 -0.135121907392701
3.68295677495917 -0.135294618964376
3.68945228955345 -0.135467330536052
3.69594780414773 -0.135743669050732
3.70244331874202 -0.135847295993737
3.7089388333363 -0.13603727872258
3.71543434793059 -0.136382701865931
3.72192986252487 -0.136641769223444
3.72842537711916 -0.136969921209627
3.73492089171344 -0.13729807319581
3.74141640630772 -0.137557140553323
3.74791192090201 -0.137747123282166
3.75440743549629 -0.137850750225171
3.76090295009058 -0.138023461796846
3.76739846468486 -0.138144359897019
3.77389397927915 -0.138230715682856
3.78038949387343 -0.138317071468694
3.78688500846771 -0.138403427254532
3.793380523062 -0.138524325354704
3.79987603765628 -0.138610681140542
3.80637155225057 -0.138714308083547
3.81286706684485 -0.138852477340888
3.81936258143913 -0.139059731226898
3.82585809603342 -0.139232442798573
3.8323536106277 -0.139370612055913
3.83884912522199 -0.139422425527416
3.84534463981627 -0.139560594784756
3.85184015441056 -0.139681492884929
3.85833566900484 -0.139802390985102
3.86483118359912 -0.139888746770939
3.87132669819341 -0.14002691602828
3.87782221278769 -0.140078729499782
3.88431772738198 -0.14016508528562
3.89081324197626 -0.140044187185447
3.89730875657055 -0.140147814128452
3.90380427116483 -0.140320525700128
3.91029978575911 -0.140493237271803
3.9167953003534 -0.140665948843478
3.92329081494768 -0.140700491157813
3.92978632954197 -0.140752304629316
3.93628184413625 -0.140838660415154
3.94277735873054 -0.140873202729489
3.94927287332482 -0.140942287358159
3.9557683879191 -0.141045914301164
3.96226390251339 -0.141149541244169
3.96875941710767 -0.141184083558504
3.97525493170196 -0.141235897030007
3.98175044629624 -0.141356795130179
3.98824596089052 -0.141512235544687
3.99474147548481 -0.141598591330525
4.00123699007909 -0.141684947116363
4.00773250467338 -0.141788574059368
4.01422801926766 -0.141892201002373
4.02072353386195 -0.142013099102546
4.02721904845623 -0.142064912574048
4.03371456305051 -0.142047641416881
4.0402100776448 -0.142082183731216
4.04670559223908 -0.142099454888383
4.05320110683337 -0.141944014473876
4.05969662142765 -0.141874929845205
4.06619213602194 -0.141754031745033
4.07268765061622 -0.141736760587865
4.0791831652105 -0.141823116373703
4.08567867980479 -0.14184038753087
4.09217419439907 -0.141805845216535
4.09866970899336 -0.141788574059368
4.10516522358764 -0.141874929845205
4.11166073818193 -0.142013099102546
4.11815625277621 -0.142151268359886
4.12465176737049 -0.142254895302891
4.13114728196478 -0.142358522245896
4.13764279655906 -0.142375793403064
4.14413831115335 -0.142341251088729
4.15063382574763 -0.142393064560231
4.15712934034192 -0.142462149188901
4.1636248549362 -0.142548504974739
4.17012036953048 -0.142548504974739
4.17661588412477 -0.142410335717399
4.18311139871905 -0.142168539517053
4.18960691331334 -0.141944014473876
4.19610242790762 -0.141857658688038
4.2025979425019 -0.141944014473876
4.20909345709619 -0.142047641416881
4.21558897169047 -0.142254895302891
4.22208448628476 -0.142323979931561
4.22858000087904 -0.142254895302891
4.23507551547333 -0.142168539517053
4.24157103006761 -0.142306708774394
4.24806654466189 -0.142634860760577
4.25456205925618 -0.142859385803755
4.26105757385046 -0.143204808947105
4.26755308844475 -0.143481147461786
4.27404860303903 -0.143947468705309
4.28054411763332 -0.144655586149178
4.2870396322276 -0.144759213092183
4.29353514682188 -0.144966466978193
4.30003066141617 -0.145225534335706
4.30652617601045 -0.145536415164722
4.31302169060474 -0.145847295993737
4.31951720519902 -0.146140905665585
4.32601271979331 -0.146296346080093
4.33250823438759 -0.146486328808936
4.33900374898187 -0.146486328808936
4.34549926357616 -0.146451786494601
4.35199477817044 -0.146451786494601
4.35849029276473 -0.146538142280439
4.36498580735901 -0.146503599966103
4.3714813219533 -0.146520871123271
4.37797683654758 -0.146503599966103
4.38447235114186 -0.146520871123271
4.39096786573615 -0.146503599966103
4.39746338033043 -0.146520871123271
4.40395889492472 -0.146572684594774
4.410454409519 -0.146589955751941
4.41694992411329 -0.146641769223444
4.42344543870757 -0.146676311537779
4.42994095330185 -0.146659040380611
4.43643646789614 -0.146641769223444
4.44293198249042 -0.146659040380611
4.44942749708471 -0.144966466978193
4.45592301167899 -0.144880111192356
4.46241852627328 -0.14470739962068
4.46891404086756 -0.144344705320162
4.47540955546184 -0.144189264905654
4.48190507005613 -0.144102909119817
4.48840058465041 -0.143964739862477
4.4948960992447 -0.143774757133634
4.50139161383898 -0.143861112919471
4.50788712843327 -0.144120180276984
4.51438264302755 -0.144137451434152
4.52087815762183 -0.144258349534325
4.52737367221612 -0.144551959206173
4.5338691868104 -0.144586501520508
4.54036470140469 -0.144759213092183
4.54686021599897 -0.144759213092183
4.55335573059326 -0.144621043834843
4.55985124518754 -0.144621043834843
4.56634675978182 -0.144741941935015
4.57284227437611 -0.144914653506691
4.57933778897039 -0.145156449707036
4.58583330356467 -0.145450059378884
4.59232881815896 -0.145674584422062
4.59882433275324 -0.145864567150905
4.60531984734753 -0.146279074922926
4.61181536194181 -0.146607226909109
4.6183108765361 -0.146935378895292
4.62480639113038 -0.147332615510145
4.63130190572466 -0.147626225181993
4.63779742031895 -0.147954377168176
4.64429293491323 -0.148472511883202
4.65078844950752 -0.14897337544106
4.6572839641018 -0.149318798584411
4.66377947869609 -0.149819662142269
4.67027499329037 -0.150216898757122
4.67677050788465 -0.150493237271803
4.68326602247894 -0.150545050743306
4.68976153707322 -0.150545050743306
4.69625705166751 -0.150389610328798
4.70275256626179 -0.150355068014463
4.70924808085608 -0.150320525700128
4.71574359545036 -0.15002691602828
4.72223911004464 -0.149906017928107
4.72873462463893 -0.149871475613772
4.73523013923321 -0.149888746770939
4.7417256538275 -0.149975102556777
4.74822116842178 -0.150044187185447
4.75471668301607 -0.150113271814117
4.76121219761035 -0.15030325454296
4.76770771220463 -0.1504414238003
4.77420322679892 -0.150458694957468
4.7806987413932 -0.150545050743306
4.78719425598749 -0.150579593057641
4.79368977058177 -0.150855931572321
4.80018528517606 -0.151045914301164
4.80668079977034 -0.151045914301164
4.81317631436462 -0.151280802038642
4.81967182895891 -0.151545050743306
4.82616734355319 -0.151729852124998
4.83266285814748 -0.151969921209627
4.83915837274176 -0.152149541244169
4.84565388733605 -0.152287710501509
4.85214940193033 -0.15230325454296
4.85864491652461 -0.152403427254532
4.8651404311189 -0.152539869396155
4.87163594571318 -0.152596864214808
};
\addplot [very thick, navy]
table {%
0.0389359777415991 -0.0587258221883257
0.0519146369887988 -0.0583803990449751
0.0648932962359985 -0.0566532833282221
0.0778719554831982 -0.0587258221883257
0.0908506147303979 -0.0594166684750269
0.103829273977598 -0.0597620916183775
0.116807933224797 -0.0590712453316763
0.129786592471997 -0.0599348031900528
0.142765251719197 -0.0594166684750269
0.155743910966396 -0.0592439569033516
0.168722570213596 -0.058898533760001
0.181701229460796 -0.0592439569033516
0.194679888707995 -0.0592439569033516
0.207658547955195 -0.0590712453316763
0.220637207202395 -0.0573441296149233
0.233615866449595 -0.0583803990449751
0.246594525696794 -0.0585531106166504
0.259573184943994 -0.0580349759016245
0.272551844191194 -0.058898533760001
0.285530503438393 -0.0594166684750269
0.298509162685593 -0.0595893800467022
0.311487821932793 -0.0597620916183775
0.324466481179993 -0.0597620916183775
0.337445140427192 -0.0595893800467022
0.350423799674392 -0.0594166684750269
0.363402458921592 -0.0601075147617281
0.376381118168791 -0.0595893800467022
0.389359777415991 -0.0601075147617281
0.402338436663191 -0.0594166684750269
0.41531709591039 -0.0595893800467022
0.42829575515759 -0.0601075147617281
0.44127441440479 -0.0594166684750269
0.45425307365199 -0.0594166684750269
0.467231732899189 -0.0592439569033516
0.480210392146389 -0.0592439569033516
0.493189051393589 -0.0592439569033516
0.506167710640788 -0.0590712453316763
0.519146369887988 -0.0592439569033516
0.532125029135188 -0.0592439569033516
0.545103688382387 -0.0590712453316763
0.558082347629587 -0.058898533760001
0.571061006876787 -0.0587258221883257
0.584039666123987 -0.0583803990449751
0.597018325371186 -0.0582076874732998
0.609996984618386 -0.0578622643299492
0.622975643865586 -0.0569987064715727
0.635954303112785 -0.0563078601848715
0.648932962359985 -0.0561351486131962
0.661911621607185 -0.0557897254698456
0.674890280854385 -0.0557897254698456
0.687868940101584 -0.0559624370415209
0.700847599348784 -0.0561351486131962
0.713826258595983 -0.0563078601848715
0.726804917843183 -0.0566532833282221
0.739783577090383 -0.0575168411865986
0.752762236337583 -0.0575168411865986
0.765740895584782 -0.0573441296149233
0.778719554831982 -0.0576895527582739
0.791698214079182 -0.0582076874732998
0.804676873326381 -0.0583803990449751
0.817655532573581 -0.0585531106166504
0.830634191820781 -0.058898533760001
0.843612851067981 -0.0590712453316763
0.85659151031518 -0.0592439569033516
0.86957016956238 -0.0592439569033516
0.88254882880958 -0.0594166684750269
0.895527488056779 -0.0595893800467022
0.908506147303979 -0.0595893800467022
0.921484806551179 -0.0595893800467022
0.934463465798379 -0.0583803990449751
0.947442125045578 -0.0583803990449751
0.960420784292778 -0.0583803990449751
0.973399443539977 -0.0583803990449751
0.986378102787177 -0.0582076874732998
0.999356762034377 -0.0583803990449751
1.01233542128158 -0.0582076874732998
1.02531408052878 -0.0583803990449751
1.03829273977598 -0.0583803990449751
1.05127139902318 -0.0585531106166504
1.06425005827038 -0.0585531106166504
1.07722871751758 -0.058898533760001
1.09020737676477 -0.0590712453316763
1.10318603601197 -0.0592439569033516
1.11616469525917 -0.0595893800467022
1.12914335450637 -0.0597620916183775
1.14212201375357 -0.0601075147617281
1.15510067300077 -0.0602802263334034
1.16807933224797 -0.060625649476754
1.18105799149517 -0.0609710726201046
1.19403665074237 -0.0614892073351305
1.20701530998957 -0.0616619189068058
1.21999396923677 -0.0621800536218317
1.23297262848397 -0.0626981883368576
1.24595128773117 -0.0630436114802082
1.25892994697837 -0.0632163230518835
1.27190860622557 -0.0637344577669095
1.28488726547277 -0.0640798809102601
1.29786592471997 -0.0644253040536107
1.31084458396717 -0.0644253040536107
1.32382324321437 -0.064598015625286
1.33680190246157 -0.0647707271969613
1.34978056170877 -0.0651161503403119
1.36275922095597 -0.0649434387686366
1.37573788020317 -0.064598015625286
1.38871653945037 -0.0644253040536107
1.40169519869757 -0.0639071693385848
1.41467385794477 -0.0635617461952342
1.42765251719197 -0.0635617461952342
1.44063117643917 -0.0639071693385848
1.45360983568637 -0.0642525924819354
1.46658849493357 -0.0649434387686366
1.47956715418077 -0.0652888619119872
1.49254581342797 -0.0656342850553378
1.50552447267517 -0.0659797081986884
1.51850313192236 -0.0666705544853896
1.53148179116956 -0.0670159776287402
1.54446045041676 -0.0675341123437661
1.55743910966396 -0.0682249586304673
1.57041776891116 -0.0685703817738179
1.58339642815836 -0.0690885164888438
1.59637508740556 -0.0696066512038697
1.60935374665276 -0.0701247859188956
1.62233240589996 -0.0704702090622462
1.63531106514716 -0.0709883437772721
1.64828972439436 -0.0716791900639734
1.66126838364156 -0.0721973247789993
1.67424704288876 -0.0727154594940252
1.68722570213596 -0.0734063057807264
1.70020436138316 -0.0744425752107782
1.71318302063036 -0.07547884464083
1.72616167987756 -0.0768605372142324
1.73914033912476 -0.0778968066442842
1.75211899837196 -0.0785876529309854
1.76509765761916 -0.0792784992176867
1.77807631686636 -0.0797966339327126
1.79105497611356 -0.0801420570760632
1.80403363536076 -0.0806601917910891
1.81701229460796 -0.0813510380777903
1.82999095385516 -0.0816964612211409
1.84296961310236 -0.0822145959361668
1.85594827234956 -0.0827327306511927
1.86892693159676 -0.0832508653662186
1.88190559084396 -0.0835962885095692
1.89488425009116 -0.0839417116529198
1.90786290933836 -0.0844598463679457
1.92084156858556 -0.0851506926546469
1.93382022783276 -0.0858415389413481
1.94679888707995 -0.0868778083714
1.95977754632715 -0.0879140778014518
1.97275620557435 -0.0892957703748542
1.98573486482155 -0.0901593282332307
1.99871352406875 -0.0908501745199319
2.01169218331595 -0.0917137323783084
2.02467084256315 -0.092059155521659
2.03764950181035 -0.0924045786650096
2.05062816105755 -0.0929227133800355
2.06360682030475 -0.0930954249517108
2.07658547955195 -0.0934408480950614
2.08956413879915 -0.093786271238412
2.10254279804635 -0.0941316943817627
2.11552145729355 -0.0944771175251133
2.12850011654075 -0.0948225406684639
2.14147877578795 -0.0951679638118145
2.15445743503515 -0.0953406753834898
2.16743609428235 -0.0958588100985157
2.18041475352955 -0.0962042332418663
2.19339341277675 -0.0965496563852169
2.20637207202395 -0.0967223679568922
2.21935073127115 -0.0968950795285675
2.23232939051835 -0.0972405026719181
2.24530804976555 -0.0974132142435934
2.25828670901275 -0.097758637386944
2.27126536825995 -0.0982767721019699
2.28424402750715 -0.0987949068169958
2.29722268675435 -0.0993130415320217
2.31020134600155 -0.0996584646753723
2.32318000524875 -0.100003887818723
2.33615866449595 -0.100349310962074
2.34913732374315 -0.100867445677099
2.36211598299035 -0.100867445677099
2.37509464223755 -0.100867445677099
2.38807330148474 -0.100522022533749
2.40105196073194 -0.100003887818723
2.41403061997914 -0.0993130415320217
2.42700927922634 -0.0989676183886711
2.43998793847354 -0.0986221952453205
2.45296659772074 -0.0986221952453205
2.46594525696794 -0.0984494836736452
2.47892391621514 -0.0982767721019699
2.49190257546234 -0.0982767721019699
2.50488123470954 -0.0981040605302946
2.51785989395674 -0.0987949068169958
2.53083855320394 -0.0993130415320217
2.54381721245114 -0.100522022533749
2.55679587169834 -0.10121286882045
2.56977453094554 -0.101731003535476
2.58275319019274 -0.101558291963801
2.59573184943994 -0.101385580392125
2.60871050868714 -0.101731003535476
2.62168916793434 -0.101903715107151
2.63466782718154 -0.102076426678827
2.64764648642874 -0.101731003535476
2.66062514567594 -0.101385580392125
2.67360380492314 -0.101385580392125
2.68658246417034 -0.101385580392125
2.69956112341754 -0.100694734105424
2.71253978266474 -0.100349310962074
2.72551844191194 -0.100176599390398
2.73849710115914 -0.099485753103697
2.75147576040634 -0.0991403299603464
2.76445441965354 -0.0989676183886711
2.77743307890074 -0.0986221952453205
2.79041173814794 -0.0986221952453205
2.80339039739514 -0.0986221952453205
2.81636905664233 -0.0989676183886711
2.82934771588953 -0.0991403299603464
2.84232637513673 -0.0998311762470476
2.85530503438393 -0.100522022533749
2.86828369363113 -0.10121286882045
2.88126235287833 -0.102076426678827
2.89424101212553 -0.103285407680554
2.90721967137273 -0.10414896553893
2.92019833061993 -0.105012523397307
2.93317698986713 -0.106394215970709
2.94615564911433 -0.10673963911406
2.95913430836153 -0.107948620115787
2.97211296760873 -0.108984889545839
2.98509162685593 -0.109503024260865
2.99807028610313 -0.110193870547566
3.01104894535033 -0.111057428405942
3.02402760459753 -0.113648101981072
3.03700626384473 -0.114511659839448
3.04998492309193 -0.1155479292695
3.06296358233913 -0.116066063984526
3.07594224158633 -0.114857082982799
3.08892090083353 -0.113648101981072
3.10189956008073 -0.112093697835994
3.11487821932793 -0.110366582119241
3.12785687857513 -0.106394215970709
3.14083553782233 -0.106566927542384
3.15381419706953 -0.106566927542384
3.16679285631673 -0.10673963911406
3.17977151556393 -0.10673963911406
3.19275017481113 -0.106912350685735
3.20572883405833 -0.107257773829086
3.21870749330553 -0.107257773829086
3.23168615255273 -0.106912350685735
3.24466481179993 -0.106912350685735
3.25764347104712 -0.107257773829086
3.27062213029432 -0.107603196972436
3.28360078954152 -0.10967573583254
3.29657944878872 -0.111748274692643
3.30955810803592 -0.114511659839448
3.32253676728312 -0.117275044986253
3.33551542653032 -0.109848447404215
3.34849408577752 -0.111057428405942
3.36147274502472 -0.122974526851538
3.37445140427192 -0.125392488854992
3.38743006351912 -0.128155874001797
3.40040872276632 -0.130401124433576
3.41338738201352 -0.13247366329368
3.42636604126072 -0.133855355867082
3.43934470050792 -0.134546202153783
3.45232335975512 -0.135237048440485
3.46530201900232 -0.135357946540657
3.47828067824952 -0.135496115797998
3.49125933749672 -0.135910623570018
3.50423799674392 -0.136221504399034
3.51721665599112 -0.136912350685735
3.53019531523832 -0.137706823915441
3.54317397448552 -0.13827677210197
3.55615263373272 -0.13855311061665
3.56913129297992 -0.138933076074336
3.58210995222712 -0.139157601117514
3.59508861147432 -0.139468481946529
3.60806727072152 -0.139658464675372
3.62104592996872 -0.140142057076063
3.63402458921592 -0.140487480219414
3.64700324846312 -0.140694734105424
3.65998190771032 -0.140625649476754
3.67296056695752 -0.140746547576927
3.68593922620472 -0.140971072620105
3.69891788545192 -0.14121286882045
3.71189654469911 -0.141402851549293
3.72487520394631 -0.141696461221141
3.73785386319351 -0.142145511307497
3.75083252244071 -0.142456392136512
3.76381118168791 -0.14275000180836
3.77678984093511 -0.142767272965528
3.78976850018231 -0.14281908643703
3.80274715942951 -0.142853628751365
3.81572581867671 -0.14261183255102
3.82870447792391 -0.142508205608015
3.84168313717111 -0.142318222879172
3.85466179641831 -0.142231867093334
3.86764045566551 -0.142110968993162
3.88061911491271 -0.141610105435303
3.89359777415991 -0.140919259148602
3.90657643340711 -0.139986616661555
3.91955509265431 -0.139554837732367
3.93253375190151 -0.139105787646011
3.94551241114871 -0.139105787646011
3.95849107039591 -0.139209414589017
3.97146972964311 -0.139347583846357
3.98444838889031 -0.139140329960346
3.99742704813751 -0.139243956903352
4.01040570738471 -0.139520295418032
4.02338436663191 -0.139779362775545
4.03636302587911 -0.140383853276409
4.04934168512631 -0.141834630478481
4.06232034437351 -0.142059155521659
4.07529900362071 -0.142456392136512
4.08827766286791 -0.142715459494025
4.10125632211511 -0.143009069165873
4.1142349813623 -0.143216323051884
4.1272136406095 -0.143302678837721
4.1401922998567 -0.143354492309224
4.1531709591039 -0.143458119252229
4.1661496183511 -0.143509932723732
4.1791282775983 -0.143596288509569
4.1921069368455 -0.14407988091026
4.2050855960927 -0.144649829096789
4.2180642553399 -0.14527159075482
4.2310429145871 -0.145772454312678
4.2440215738343 -0.146083335141694
4.2570002330815 -0.146376944813542
4.2699788923287 -0.146497842913714
4.2829575515759 -0.146532385228049
4.2959362108231 -0.146515114070882
4.3089148700703 -0.146515114070882
4.3218935293175 -0.146515114070882
4.3348721885647 -0.146618741013887
4.3478508478119 -0.146774181428395
4.3608295070591 -0.146895079528567
4.3738081663063 -0.146912350685735
4.3867868255535 -0.146998706471573
4.3997654848007 -0.147136875728913
4.4127441440479 -0.14708506225741
4.4257228032951 -0.146998706471573
4.4387014625423 -0.147102333414578
4.4516801217895 -0.146998706471573
4.4646587810367 -0.146895079528567
4.4776374402839 -0.146687825642557
4.4906160995311 -0.146428758285044
4.5035947587783 -0.146100606298861
4.5165734180255 -0.145876081255683
4.5295520772727 -0.145444302326495
4.5425307365199 -0.145064336868809
4.5555093957671 -0.144684371411124
4.56848805501429 -0.144373490582108
4.58146671426149 -0.144028067438757
4.59444537350869 -0.14387262702425
4.60742403275589 -0.143993525124422
4.62040269200309 -0.14414896553893
4.63338135125029 -0.144200779010433
4.64636001049749 -0.144356219424941
4.65933866974469 -0.144580744468118
4.67231732899189 -0.144770727196961
4.68529598823909 -0.144977981082972
4.69827464748629 -0.145116150340312
4.71125330673349 -0.14540976001216
4.72423196598069 -0.145789725469846
4.73721062522789 -0.146083335141694
4.75018928447509 -0.146428758285044
4.76316794372229 -0.146601469856719
4.77614660296949 -0.147033248785908
4.78912526221669 -0.147188689200416
4.80210392146389 -0.147724095072609
4.81508258071109 -0.148086789373127
4.82806123995829 -0.148052247058792
4.84103989920549 -0.148121331687462
4.85401855845269 -0.147965891272954
4.86699721769989 -0.148363127887808
4.87997587694709 -0.150280226333403
4.89295453619429 -0.150383853276409
4.90593319544149 -0.150962437041521
4.91891185468869 -0.151110968993162
4.93189051393589 -0.151439120979345
};
\addplot [navy]
table {%
1.6272984276744 -0.0711610553489475
1.63055302452975 -0.0713337669206228
1.6338076213851 -0.0711610553489475
1.63706221824045 -0.0704702090622462
1.64031681509579 -0.0701247859188956
1.64357141195114 -0.0704702090622462
1.64682600880649 -0.0702974974905709
1.65008060566184 -0.069779362775545
1.65333520251719 -0.0699520743472203
1.65658979937254 -0.0699520743472203
1.65984439622789 -0.0699520743472203
1.66309899308324 -0.0701247859188956
1.66635358993858 -0.0704702090622462
1.66960818679393 -0.0704702090622462
1.67286278364928 -0.0709883437772721
1.67611738050463 -0.0713337669206228
1.67937197735998 -0.072024613207324
1.68262657421533 -0.0725427479223499
1.68588117107068 -0.0728881710657005
1.68913576792603 -0.0735790173524017
1.69239036478137 -0.0740971520674276
1.69564496163672 -0.0744425752107782
1.69889955849207 -0.0742698636391029
1.70215415534742 -0.0740971520674276
1.70540875220277 -0.0740971520674276
1.70866334905812 -0.0744425752107782
1.71191794591347 -0.0749607099258041
1.71517254276882 -0.0747879983541288
1.71842713962417 -0.0746152867824535
1.72168173647951 -0.0744425752107782
1.72493633333486 -0.0746152867824535
1.72819093019021 -0.0746152867824535
1.73144552704556 -0.0751334214974794
1.73470012390091 -0.0751334214974794
1.73795472075626 -0.0758242677841806
1.74120931761161 -0.0759969793558559
1.74446391446696 -0.0765151140708818
1.7477185113223 -0.0766878256425571
1.75097310817765 -0.0766878256425571
1.754227705033 -0.0765151140708818
1.75748230188835 -0.0765151140708818
1.7607368987437 -0.0761696909275312
1.76399149559905 -0.0761696909275312
1.7672460924544 -0.0761696909275312
1.77050068930975 -0.0761696909275312
1.7737552861651 -0.0763424024992065
1.77700988302044 -0.0763424024992065
1.78026447987579 -0.0765151140708818
1.78351907673114 -0.0765151140708818
1.78677367358649 -0.0766878256425571
1.79002827044184 -0.0768605372142324
1.79328286729719 -0.0766878256425571
1.79653746415254 -0.0768605372142324
1.79979206100789 -0.0766878256425571
1.80304665786323 -0.0768605372142324
1.80630125471858 -0.077205960357583
1.80955585157393 -0.0773786719292583
1.81281044842928 -0.0773786719292583
1.81606504528463 -0.0777240950726089
1.81931964213998 -0.0778968066442842
1.82257423899533 -0.0782422297876348
1.82582883585068 -0.0789330760743361
1.82908343270602 -0.0804874802194138
1.83233802956137 -0.0810056149344397
1.83559262641672 -0.0815237496494656
1.83884722327207 -0.0820418843644915
1.84210182012742 -0.0825600190795174
1.84535641698277 -0.082905442222868
1.84861101383812 -0.0830781537945433
1.85186561069347 -0.0834235769378939
1.85512020754882 -0.0839417116529198
1.85837480440416 -0.0841144232245951
1.86162940125951 -0.0841144232245951
1.86488399811486 -0.084632557939621
1.86813859497021 -0.0849779810829716
1.87139319182556 -0.0853234042263222
1.87464778868091 -0.0854961157979975
1.87790238553626 -0.0858415389413481
1.88115698239161 -0.0860142505130234
1.88441157924695 -0.0865323852280493
1.8876661761023 -0.0868778083714
1.89092077295765 -0.0872232315147506
1.894175369813 -0.0875686546581012
1.89742996666835 -0.0880867893731271
1.9006845635237 -0.0882595009448024
1.90393916037905 -0.0884322125164777
1.9071937572344 -0.0887776356598283
1.91044835408974 -0.0891230588031789
1.91370295094509 -0.0892957703748542
1.91695754780044 -0.0896411935182048
1.92021214465579 -0.0898139050898801
1.92346674151114 -0.0901593282332307
1.92672133836649 -0.0905047513765813
1.92997593522184 -0.0906774629482566
1.93323053207719 -0.0908501745199319
1.93648512893253 -0.0910228860916072
1.93973972578788 -0.0911955976632825
1.94299432264323 -0.0913683092349578
1.94624891949858 -0.0913683092349578
1.94950351635393 -0.0913683092349578
1.95275811320928 -0.0915410208066331
1.95601271006463 -0.0917137323783084
1.95926730691998 -0.0918864439499837
1.96252190377533 -0.0917137323783084
1.96577650063067 -0.0913683092349578
1.96903109748602 -0.0911955976632825
1.97228569434137 -0.0911955976632825
1.97554029119672 -0.0913683092349578
1.97879488805207 -0.0913683092349578
1.98204948490742 -0.0913683092349578
1.98530408176277 -0.0913683092349578
1.98855867861812 -0.0915410208066331
1.99181327547346 -0.0913683092349578
1.99506787232881 -0.0911955976632825
1.99832246918416 -0.0911955976632825
2.00157706603951 -0.0911955976632825
2.00483166289486 -0.0913683092349578
2.00808625975021 -0.0915410208066331
2.01134085660556 -0.0913683092349578
2.01459545346091 -0.0917137323783084
2.01785005031625 -0.0922318670933343
2.0211046471716 -0.0922318670933343
2.02435924402695 -0.092059155521659
2.0276138408823 -0.0918864439499837
2.03086843773765 -0.0918864439499837
2.034123034593 -0.092059155521659
2.03737763144835 -0.092059155521659
2.0406322283037 -0.0918864439499837
2.04388682515905 -0.092059155521659
2.04714142201439 -0.092059155521659
2.05039601886974 -0.092059155521659
2.05365061572509 -0.092059155521659
2.05690521258044 -0.0918864439499837
2.06015980943579 -0.0918864439499837
2.06341440629114 -0.0918864439499837
2.06666900314649 -0.0917137323783084
2.06992360000184 -0.0913683092349578
2.07317819685718 -0.0913683092349578
2.07643279371253 -0.0910228860916072
2.07968739056788 -0.0910228860916072
2.08294198742323 -0.0910228860916072
2.08619658427858 -0.0908501745199319
2.08945118113393 -0.0908501745199319
2.09270577798928 -0.0906774629482566
2.09596037484463 -0.0906774629482566
2.09921497169997 -0.0906774629482566
2.10246956855532 -0.0908501745199319
2.10572416541067 -0.0908501745199319
2.10897876226602 -0.0911955976632825
2.11223335912137 -0.0915410208066331
2.11548795597672 -0.0915410208066331
2.11874255283207 -0.0915410208066331
2.12199714968742 -0.0917137323783084
2.12525174654277 -0.0922318670933343
2.12850634339811 -0.0925772902366849
2.13176094025346 -0.0927500018083602
2.13501553710881 -0.0929227133800355
2.13827013396416 -0.0929227133800355
2.14152473081951 -0.0930954249517108
2.14477932767486 -0.0932681365233861
2.14803392453021 -0.0932681365233861
2.15128852138556 -0.0934408480950614
2.1545431182409 -0.093786271238412
2.15779771509625 -0.0939589828100874
2.1610523119516 -0.093786271238412
2.16430690880695 -0.0939589828100874
2.1675615056623 -0.0941316943817627
2.17081610251765 -0.0943044059534379
2.174070699373 -0.0944771175251133
2.17732529622835 -0.0944771175251133
2.18057989308369 -0.0943044059534379
2.18383448993904 -0.0944771175251133
2.18708908679439 -0.0943044059534379
2.19034368364974 -0.0943044059534379
2.19359828050509 -0.0944771175251133
2.19685287736044 -0.0946498290967886
2.20010747421579 -0.0948225406684639
2.20336207107114 -0.0946498290967886
2.20661666792649 -0.0944771175251133
2.20987126478183 -0.0944771175251133
2.21312586163718 -0.0944771175251133
2.21638045849253 -0.0944771175251133
2.21963505534788 -0.0946498290967886
2.22288965220323 -0.0946498290967886
2.22614424905858 -0.0948225406684639
2.22939884591393 -0.0946498290967886
2.23265344276928 -0.0944771175251133
2.23590803962462 -0.0943044059534379
2.23916263647997 -0.0944771175251133
2.24241723333532 -0.0948225406684639
2.24567183019067 -0.0951679638118145
2.24892642704602 -0.0955133869551651
2.25218102390137 -0.096031521670191
2.25543562075672 -0.0965496563852169
2.25869021761207 -0.0967223679568922
2.26194481446742 -0.0970677911002428
2.26519941132276 -0.0974132142435934
2.26845400817811 -0.097758637386944
2.27170860503346 -0.0979313489586193
2.27496320188881 -0.0981040605302946
2.27821779874416 -0.0982767721019699
2.28147239559951 -0.0984494836736452
2.28472699245486 -0.0984494836736452
2.28798158931021 -0.0986221952453205
2.29123618616555 -0.0986221952453205
2.2944907830209 -0.0987949068169958
2.29774537987625 -0.0986221952453205
2.3009999767316 -0.0984494836736452
2.30425457358695 -0.0984494836736452
2.3075091704423 -0.0984494836736452
2.31076376729765 -0.0986221952453205
2.314018364153 -0.0986221952453205
2.31727296100834 -0.0987949068169958
2.32052755786369 -0.0987949068169958
2.32378215471904 -0.0989676183886711
2.32703675157439 -0.0993130415320217
2.33029134842974 -0.099485753103697
2.33354594528509 -0.0996584646753723
2.33680054214044 -0.100003887818723
2.34005513899579 -0.100349310962074
2.34330973585113 -0.100349310962074
2.34656433270648 -0.100522022533749
2.34981892956183 -0.100522022533749
2.35307352641718 -0.100176599390398
2.35632812327253 -0.100176599390398
2.35958272012788 -0.100003887818723
2.36283731698323 -0.0998311762470476
2.36609191383858 -0.0998311762470476
2.36934651069393 -0.100522022533749
2.37260110754927 -0.101040157248775
2.37585570440462 -0.101040157248775
2.37911030125997 -0.101040157248775
2.38236489811532 -0.101385580392125
2.38561949497067 -0.101385580392125
2.38887409182602 -0.101558291963801
2.39212868868137 -0.101731003535476
2.39538328553672 -0.101731003535476
2.39863788239206 -0.101903715107151
2.40189247924741 -0.101903715107151
2.40514707610276 -0.101731003535476
2.40840167295811 -0.102076426678827
2.41165626981346 -0.102249138250502
2.41491086666881 -0.102421849822177
2.41816546352416 -0.102767272965528
2.42142006037951 -0.102939984537203
2.42467465723485 -0.103112696108878
2.4279292540902 -0.103458119252229
2.43118385094555 -0.10380354239558
2.4344384478009 -0.10414896553893
2.43769304465625 -0.104321677110605
2.4409476415116 -0.104667100253956
2.44420223836695 -0.104494388682281
2.4474568352223 -0.104494388682281
2.45071143207764 -0.10414896553893
2.45396602893299 -0.10414896553893
2.45722062578834 -0.103976253967255
2.46047522264369 -0.103976253967255
2.46372981949904 -0.103976253967255
2.46698441635439 -0.10380354239558
2.47023901320974 -0.103630830823904
2.47349361006509 -0.103630830823904
2.47674820692044 -0.103630830823904
2.48000280377578 -0.10380354239558
2.48325740063113 -0.10380354239558
2.48651199748648 -0.103976253967255
2.48976659434183 -0.10414896553893
2.49302119119718 -0.104321677110605
2.49627578805253 -0.104494388682281
2.49953038490788 -0.104839811825631
2.50278498176323 -0.105012523397307
2.50603957861857 -0.105357946540657
2.50929417547392 -0.105703369684008
2.51254877232927 -0.105876081255683
2.51580336918462 -0.106048792827359
2.51905796603997 -0.106048792827359
2.52231256289532 -0.106048792827359
2.52556715975067 -0.106221504399034
2.52882175660602 -0.106566927542384
2.53207635346137 -0.10673963911406
2.53533095031671 -0.107430485400761
2.53858554717206 -0.107948620115787
2.54184014402741 -0.108121331687462
2.54509474088276 -0.108121331687462
2.54834933773811 -0.108294043259137
2.55160393459346 -0.108294043259137
2.55485853144881 -0.108466754830813
2.55811312830416 -0.108812177974163
2.5613677251595 -0.109157601117514
2.56462232201485 -0.109157601117514
2.5678769188702 -0.108984889545839
2.57113151572555 -0.108984889545839
2.5743861125809 -0.109157601117514
2.57764070943625 -0.109330312689189
2.5808953062916 -0.109503024260865
2.58414990314695 -0.10967573583254
2.58740450000229 -0.10967573583254
2.59065909685764 -0.10967573583254
2.59391369371299 -0.10967573583254
2.59716829056834 -0.10967573583254
2.60042288742369 -0.10967573583254
2.60367748427904 -0.10967573583254
2.60693208113439 -0.10967573583254
2.61018667798974 -0.109503024260865
2.61344127484508 -0.109503024260865
2.61669587170043 -0.109330312689189
2.61995046855578 -0.109330312689189
2.62320506541113 -0.109503024260865
2.62645966226648 -0.109503024260865
2.62971425912183 -0.109330312689189
2.63296885597718 -0.109330312689189
2.63622345283253 -0.109157601117514
2.63947804968788 -0.108812177974163
2.64273264654322 -0.108466754830813
2.64598724339857 -0.108294043259137
2.64924184025392 -0.107948620115787
2.65249643710927 -0.107775908544112
2.65575103396462 -0.107775908544112
2.65900563081997 -0.107603196972436
2.66226022767532 -0.107603196972436
2.66551482453067 -0.107775908544112
2.66876942138601 -0.107775908544112
2.67202401824136 -0.107948620115787
2.67527861509671 -0.108121331687462
2.67853321195206 -0.108466754830813
2.68178780880741 -0.108812177974163
2.68504240566276 -0.109330312689189
2.68829700251811 -0.109330312689189
2.69155159937346 -0.109503024260865
2.69480619622881 -0.10967573583254
2.69806079308415 -0.11002115897589
2.7013153899395 -0.11002115897589
2.70456998679485 -0.109848447404215
2.7078245836502 -0.10967573583254
2.71107918050555 -0.109503024260865
2.7143337773609 -0.11002115897589
2.71758837421625 -0.11002115897589
2.72084297107159 -0.11002115897589
2.72409756792694 -0.109848447404215
2.72735216478229 -0.109848447404215
2.73060676163764 -0.109848447404215
2.73386135849299 -0.10967573583254
2.73711595534834 -0.10967573583254
2.74037055220369 -0.11002115897589
2.74362514905904 -0.110366582119241
2.74687974591439 -0.110539293690916
2.75013434276973 -0.110712005262592
2.75338893962508 -0.110884716834267
2.75664353648043 -0.111057428405942
2.75989813333578 -0.111057428405942
2.76315273019113 -0.111230139977618
2.76640732704648 -0.111748274692643
2.76966192390183 -0.112093697835994
2.77291652075718 -0.112093697835994
2.77617111761252 -0.111920986264319
2.77942571446787 -0.111748274692643
2.78268031132322 -0.111748274692643
2.78593490817857 -0.111402851549293
2.78918950503392 -0.111748274692643
2.79244410188927 -0.112093697835994
2.79569869874462 -0.11261183255102
2.79895329559997 -0.112093697835994
2.80220789245532 -0.111920986264319
2.80546248931066 -0.111920986264319
2.80871708616601 -0.112266409407669
2.81197168302136 -0.112439120979345
2.81522627987671 -0.11261183255102
2.81848087673206 -0.113129967266046
2.82173547358741 -0.113475390409396
2.82499007044276 -0.113993525124422
2.82824466729811 -0.114684371411124
2.83149926415345 -0.114857082982799
2.8347538610088 -0.115375217697825
2.83800845786415 -0.116238775556201
2.8412630547195 -0.116929621842903
2.84451765157485 -0.117620468129604
2.8477722484302 -0.117793179701279
2.85102684528555 -0.117965891272954
2.8542814421409 -0.117965891272954
2.85753603899624 -0.11813860284463
2.86079063585159 -0.117965891272954
2.86404523270694 -0.117793179701279
2.86729982956229 -0.117965891272954
2.87055442641764 -0.117965891272954
2.87380902327299 -0.117965891272954
2.87706362012834 -0.117965891272954
2.88031821698369 -0.11813860284463
2.88357281383904 -0.11848402598798
2.88682741069438 -0.119002160703006
2.89008200754973 -0.119520295418032
2.89333660440508 -0.119347583846357
2.89659120126043 -0.119174872274681
2.89984579811578 -0.119002160703006
2.90310039497113 -0.119174872274681
2.90635499182648 -0.119520295418032
2.90960958868183 -0.119693006989707
2.91286418553717 -0.119693006989707
2.91611878239252 -0.119002160703006
2.91937337924787 -0.11813860284463
2.92262797610322 -0.11848402598798
2.92588257295857 -0.118656737559656
2.92913716981392 -0.118656737559656
2.93239176666927 -0.11813860284463
2.93564636352462 -0.11813860284463
2.93890096037996 -0.117965891272954
2.94215555723531 -0.11813860284463
2.94541015409066 -0.117965891272954
2.94866475094601 -0.11813860284463
2.95191934780136 -0.11848402598798
2.95517394465671 -0.118829449131331
2.95842854151206 -0.118311314416305
2.96168313836741 -0.118311314416305
2.96493773522276 -0.119002160703006
2.9681923320781 -0.119520295418032
2.97144692893345 -0.119693006989707
2.9747015257888 -0.120038430133058
2.97795612264415 -0.120556564848084
2.9812107194995 -0.120901987991434
2.98446531635485 -0.121247411134785
2.9877199132102 -0.12142012270646
2.99097451006555 -0.121592834278136
2.99422910692089 -0.122283680564837
2.99748370377624 -0.122974526851538
3.00073830063159 -0.123492661566564
3.00399289748694 -0.123665373138239
3.00724749434229 -0.12401079628159
3.01050209119764 -0.124528930996616
3.01375668805299 -0.124528930996616
3.01701128490834 -0.124528930996616
3.02026588176368 -0.124701642568291
3.02352047861903 -0.125047065711642
3.02677507547438 -0.125392488854992
3.03002967232973 -0.125565200426668
3.03328426918508 -0.125565200426668
3.03653886604043 -0.125565200426668
3.03979346289578 -0.125737911998343
3.04304805975113 -0.125910623570018
3.04630265660648 -0.126083335141694
3.04955725346182 -0.126256046713369
3.05281185031717 -0.126256046713369
3.05606644717252 -0.126256046713369
3.05932104402787 -0.126083335141694
3.06257564088322 -0.125910623570018
3.06583023773857 -0.125565200426668
3.06908483459392 -0.125565200426668
3.07233943144927 -0.125565200426668
3.07559402830461 -0.125565200426668
3.07884862515996 -0.125392488854992
3.08210322201531 -0.125219777283317
3.08535781887066 -0.125219777283317
3.08861241572601 -0.125565200426668
3.09186701258136 -0.125565200426668
3.09512160943671 -0.125565200426668
3.09837620629206 -0.125737911998343
3.1016308031474 -0.125565200426668
3.10488540000275 -0.125737911998343
3.1081399968581 -0.125392488854992
3.11139459371345 -0.125392488854992
3.1146491905688 -0.124874354139966
3.11790378742415 -0.124528930996616
3.1211583842795 -0.12401079628159
3.12441298113485 -0.123665373138239
3.1276675779902 -0.123147238423213
3.13092217484554 -0.122629103708188
3.13417677170089 -0.122629103708188
3.13743136855624 -0.122974526851538
3.14068596541159 -0.122974526851538
3.14394056226694 -0.123319949994889
3.14719515912229 -0.123838084709915
3.15044975597764 -0.124356219424941
3.15370435283299 -0.124356219424941
3.15695894968833 -0.124528930996616
3.16021354654368 -0.124874354139966
3.16346814339903 -0.125392488854992
3.16672274025438 -0.126083335141694
3.16997733710973 -0.126083335141694
3.17323193396508 -0.126428758285044
3.17648653082043 -0.126774181428395
3.17974112767578 -0.12694689300007
3.18299572453112 -0.12694689300007
3.18625032138647 -0.126428758285044
3.18950491824182 -0.126083335141694
3.19275951509717 -0.126083335141694
3.19601411195252 -0.125910623570018
3.19926870880787 -0.125737911998343
3.20252330566322 -0.125737911998343
3.20577790251857 -0.126083335141694
3.20903249937391 -0.126083335141694
3.21228709622926 -0.126256046713369
3.21554169308461 -0.126428758285044
3.21879628993996 -0.127119604571745
3.22205088679531 -0.127119604571745
3.22530548365066 -0.127810450858447
3.22856008050601 -0.128155874001797
3.23181467736136 -0.128328585573472
3.23506927421671 -0.128501297145148
3.23832387107205 -0.128501297145148
3.2415784679274 -0.128501297145148
3.24483306478275 -0.128328585573472
3.2480876616381 -0.127983162430122
3.25134225849345 -0.128155874001797
3.2545968553488 -0.128155874001797
3.2545968553488 -0.128328585573472
3.2545968553488 -0.127810450858447
3.2545968553488 -0.127637739286771
3.2545968553488 -0.127119604571745
3.2545968553488 -0.126774181428395
3.28714282390229 -0.126083335141694
3.28714282390229 -0.125392488854992
3.28714282390229 -0.125219777283317
3.28714282390229 -0.125737911998343
3.28714282390229 -0.125910623570018
3.28714282390229 -0.126428758285044
3.28714282390229 -0.126774181428395
3.28714282390229 -0.127292316143421
3.28714282390229 -0.128155874001797
3.31968879245577 -0.128328585573472
3.31968879245577 -0.128328585573472
3.31968879245577 -0.129019431860174
3.31968879245577 -0.12988298971855
3.31968879245577 -0.130401124433576
3.31968879245577 -0.130401124433576
3.31968879245577 -0.12988298971855
3.31968879245577 -0.129710278146875
3.31968879245577 -0.1295375665752
3.31968879245577 -0.1295375665752
3.31968879245577 -0.1295375665752
3.35223476100926 -0.129710278146875
3.35223476100926 -0.12988298971855
3.35223476100926 -0.130228412861901
3.35223476100926 -0.130401124433576
3.35223476100926 -0.130228412861901
3.35223476100926 -0.130401124433576
3.35223476100926 -0.130919259148602
3.35223476100926 -0.130573836005251
3.35223476100926 -0.12988298971855
3.38478072956275 -0.1295375665752
3.38478072956275 -0.129364855003524
3.38478072956275 -0.129364855003524
3.38478072956275 -0.129364855003524
3.38478072956275 -0.129192143431849
3.38478072956275 -0.128846720288498
3.38478072956275 -0.128674008716823
3.38478072956275 -0.128674008716823
3.38478072956275 -0.128501297145148
3.38478072956275 -0.128674008716823
3.38478072956275 -0.129192143431849
3.41732669811624 -0.1295375665752
3.41732669811624 -0.129710278146875
3.41732669811624 -0.130055701290226
3.41732669811624 -0.130401124433576
3.41732669811624 -0.130746547576927
3.41732669811624 -0.130919259148602
3.41732669811624 -0.131264682291953
3.41732669811624 -0.131610105435303
3.41732669811624 -0.131610105435303
3.44987266666973 -0.131610105435303
3.44987266666973 -0.131437393863628
3.44987266666973 -0.131782817006979
3.44987266666973 -0.131782817006979
3.44987266666973 -0.131955528578654
3.44987266666973 -0.13281908643703
3.44987266666973 -0.132991798008706
3.44987266666973 -0.132991798008706
3.44987266666973 -0.13281908643703
3.44987266666973 -0.133164509580381
3.44987266666973 -0.133337221152056
3.48241863522321 -0.133682644295407
3.48241863522321 -0.134200779010433
3.48241863522321 -0.134373490582108
3.48241863522321 -0.134546202153783
3.48241863522321 -0.134546202153783
3.48241863522321 -0.134546202153783
3.48241863522321 -0.134200779010433
3.48241863522321 -0.134200779010433
3.48241863522321 -0.134028067438757
3.5149646037767 -0.133855355867082
3.5149646037767 -0.133855355867082
3.5149646037767 -0.133855355867082
3.5149646037767 -0.134028067438757
3.5149646037767 -0.134200779010433
3.5149646037767 -0.134373490582108
3.5149646037767 -0.134718913725459
3.5149646037767 -0.135237048440485
3.5149646037767 -0.13540976001216
3.5149646037767 -0.135979708198688
3.5149646037767 -0.136135148613196
3.54751057233019 -0.136186962084699
3.54751057233019 -0.136117877456029
3.54751057233019 -0.136342402499207
3.54751057233019 -0.135927894727186
3.54751057233019 -0.13575518315551
3.54751057233019 -0.135582471583835
3.54751057233019 -0.135064336868809
3.54751057233019 -0.134546202153783
3.54751057233019 -0.134200779010433
3.58005654088368 -0.134373490582108
3.58005654088368 -0.134028067438757
3.58005654088368 -0.134200779010433
3.58005654088368 -0.134373490582108
3.58005654088368 -0.134546202153783
3.58005654088368 -0.134891625297134
3.58005654088368 -0.135064336868809
3.58005654088368 -0.135237048440485
3.58005654088368 -0.135237048440485
3.58005654088368 -0.135237048440485
3.58005654088368 -0.134891625297134
3.61260250943717 -0.134718913725459
3.61260250943717 -0.134546202153783
3.61260250943717 -0.134546202153783
3.61260250943717 -0.134546202153783
3.61260250943717 -0.134373490582108
3.61260250943717 -0.133855355867082
3.61260250943717 -0.133855355867082
3.61260250943717 -0.133855355867082
3.61260250943717 -0.134028067438757
3.64514847799065 -0.134028067438757
3.64514847799065 -0.134200779010433
3.64514847799065 -0.134546202153783
3.64514847799065 -0.134373490582108
3.64514847799065 -0.133682644295407
3.64514847799065 -0.133164509580381
3.64514847799065 -0.133164509580381
3.64514847799065 -0.133509932723732
3.64514847799065 -0.133509932723732
3.64514847799065 -0.133509932723732
3.64514847799065 -0.133682644295407
3.67769444654414 -0.133682644295407
3.67769444654414 -0.133682644295407
3.67769444654414 -0.133682644295407
3.67769444654414 -0.133682644295407
3.67769444654414 -0.133682644295407
3.67769444654414 -0.133855355867082
3.67769444654414 -0.133855355867082
3.67769444654414 -0.133682644295407
3.67769444654414 -0.134028067438757
3.71024041509763 -0.134891625297134
3.71024041509763 -0.135064336868809
3.71024041509763 -0.13540976001216
3.71024041509763 -0.13540976001216
3.71024041509763 -0.135582471583835
3.71024041509763 -0.136083335141694
3.71024041509763 -0.136359673656374
3.71024041509763 -0.136636012171055
3.71024041509763 -0.136843266057065
3.71024041509763 -0.136843266057065
3.71024041509763 -0.136722367956892
3.74278638365112 -0.136895079528567
3.74278638365112 -0.137205960357583
3.74278638365112 -0.137413214243593
3.74278638365112 -0.137603196972436
3.74278638365112 -0.137724095072609
3.74278638365112 -0.137689552758274
3.74278638365112 -0.137551383500934
3.74278638365112 -0.137724095072609
3.74278638365112 -0.138121331687462
3.77533235220461 -0.138863991445666
3.77533235220461 -0.139330312689189
3.77533235220461 -0.140729276419759
3.77533235220461 -0.140781089891262
3.77533235220461 -0.140901987991434
3.77533235220461 -0.14100561493444
3.77533235220461 -0.140694734105424
3.77533235220461 -0.140504751376581
3.77533235220461 -0.140435666747911
3.77533235220461 -0.140435666747911
3.77533235220461 -0.140280226333403
3.80787832075809 -0.140228412861901
3.80787832075809 -0.140435666747911
3.80787832075809 -0.140625649476754
3.80787832075809 -0.140901987991434
3.80787832075809 -0.141316495763455
3.80787832075809 -0.14142012270646
3.80787832075809 -0.141627376592471
3.80787832075809 -0.141920986264319
3.80787832075809 -0.142093697835994
3.84042428931158 -0.142128240150329
3.84042428931158 -0.142300951722004
3.84042428931158 -0.142266409407669
3.84042428931158 -0.142180053621832
3.84042428931158 -0.141731003535476
3.84042428931158 -0.140556564848084
3.84042428931158 -0.140107514761728
3.84042428931158 -0.139848447404215
3.84042428931158 -0.1395375665752
3.84042428931158 -0.139313041532022
3.84042428931158 -0.139261228060519
3.87297025786507 -0.139053974174509
3.87297025786507 -0.138915804917169
3.87297025786507 -0.138950347231504
3.87297025786507 -0.139019431860174
3.87297025786507 -0.139243956903352
3.87297025786507 -0.139174872274681
3.87297025786507 -0.139347583846357
3.87297025786507 -0.139554837732367
3.87297025786507 -0.139779362775545
3.90551622641856 -0.140055701290226
3.90551622641856 -0.140055701290226
3.90551622641856 -0.14002115897589
3.90551622641856 -0.140142057076063
3.90551622641856 -0.140297497490571
3.90551622641856 -0.140418395590744
3.90551622641856 -0.140556564848084
3.90551622641856 -0.140781089891262
3.90551622641856 -0.140919259148602
3.90551622641856 -0.141022886091607
3.90551622641856 -0.141195597663283
3.93806219497205 -0.141299224606288
3.93806219497205 -0.14142012270646
3.93806219497205 -0.141489207335131
3.93806219497205 -0.141558291963801
3.93806219497205 -0.14142012270646
3.93806219497205 -0.14128195344912
3.93806219497205 -0.141161055348947
3.93806219497205 -0.14128195344912
3.93806219497205 -0.14128195344912
3.97060816352553 -0.141299224606288
3.97060816352553 -0.14142012270646
3.97060816352553 -0.141575563120968
3.97060816352553 -0.141713732378308
3.97060816352553 -0.141834630478481
3.97060816352553 -0.141886443949984
3.97060816352553 -0.142059155521659
3.97060816352553 -0.142180053621832
3.97060816352553 -0.142249138250502
3.97060816352553 -0.142266409407669
3.97060816352553 -0.142249138250502
4.00315413207902 -0.142214595936167
4.00315413207902 -0.142214595936167
4.00315413207902 -0.142024613207324
4.00315413207902 -0.141817359321314
4.00315413207902 -0.141782817006979
4.00315413207902 -0.141610105435303
4.00315413207902 -0.14142012270646
4.00315413207902 -0.141385580392125
4.00315413207902 -0.141368309234958
4.03570010063251 -0.141161055348947
4.03570010063251 -0.140953801462937
4.03570010063251 -0.140781089891262
4.03570010063251 -0.140694734105424
4.03570010063251 -0.140642920633922
4.03570010063251 -0.140642920633922
4.03570010063251 -0.140573836005251
4.03570010063251 -0.140815632205597
4.03570010063251 -0.141022886091607
4.03570010063251 -0.141091970720277
4.03570010063251 -0.141195597663283
4.068246069186 -0.141575563120968
4.068246069186 -0.141938257421486
4.068246069186 -0.142093697835994
4.068246069186 -0.142231867093334
4.068246069186 -0.142560019079517
4.068246069186 -0.142767272965528
4.068246069186 -0.142836357594198
4.068246069186 -0.142939984537203
4.068246069186 -0.143009069165873
4.10079203773949 -0.143129967266046
4.10079203773949 -0.143285407680554
4.10079203773949 -0.143268136523386
4.10079203773949 -0.143371763466391
4.10079203773949 -0.143458119252229
4.10079203773949 -0.143458119252229
4.10079203773949 -0.143354492309224
4.10079203773949 -0.143475390409397
4.10079203773949 -0.143648101981072
4.10079203773949 -0.143820813552747
4.10079203773949 -0.143924440495752
4.13333800629297 -0.143924440495752
4.13333800629297 -0.144045338595925
4.13333800629297 -0.144235321324768
4.13333800629297 -0.144442575210778
4.13333800629297 -0.144615286782454
4.13333800629297 -0.144977981082972
4.13333800629297 -0.145081608025977
4.13333800629297 -0.145185234968982
4.13333800629297 -0.145288861911987
4.16588397484646 -0.145496115797998
4.16588397484646 -0.14568609852684
4.16588397484646 -0.145893352412851
4.16588397484646 -0.146221504399034
4.16588397484646 -0.146186962084699
4.16588397484646 -0.146290589027704
4.16588397484646 -0.146342402499207
4.16588397484646 -0.14667055448539
4.16588397484646 -0.146860537214232
4.16588397484646 -0.147033248785908
4.16588397484646 -0.147050519943075
4.19842994339995 -0.147050519943075
4.19842994339995 -0.14701597762874
4.19842994339995 -0.146964164157238
4.19842994339995 -0.146981435314405
4.19842994339995 -0.14701597762874
4.19842994339995 -0.146929621842903
4.19842994339995 -0.146480571756547
4.19842994339995 -0.146204233241866
4.19842994339995 -0.146014250513023
4.23097591195344 -0.146066063984526
4.23097591195344 -0.146083335141694
4.23097591195344 -0.146307860184871
4.23097591195344 -0.146532385228049
4.23097591195344 -0.146705096799725
4.23097591195344 -0.146687825642557
4.23097591195344 -0.14667055448539
4.23097591195344 -0.14667055448539
4.23097591195344 -0.146825994899897
4.23097591195344 -0.146929621842903
4.23097591195344 -0.147050519943075
4.26352188050693 -0.147223231514751
4.26352188050693 -0.147551383500934
4.26352188050693 -0.147896806644284
4.26352188050693 -0.148121331687462
4.26352188050693 -0.148155874001797
4.26352188050693 -0.1482076874733
4.26352188050693 -0.148155874001797
4.26352188050693 -0.148104060530295
4.26352188050693 -0.14813860284463
4.29606784906041 -0.148104060530295
4.29606784906041 -0.14813860284463
4.29606784906041 -0.148155874001797
4.29606784906041 -0.147914077801452
4.29606784906041 -0.147706823915441
4.29606784906041 -0.147603196972436
4.29606784906041 -0.147447756557928
4.29606784906041 -0.147482298872264
4.29606784906041 -0.147637739286771
4.29606784906041 -0.147672281601106
4.29606784906041 -0.147758637386944
4.3286138176139 -0.147844993172782
4.3286138176139 -0.148000433587289
4.3286138176139 -0.148000433587289
4.3286138176139 -0.148034975901624
4.3286138176139 -0.14813860284463
4.3286138176139 -0.148155874001797
4.3286138176139 -0.1482076874733
4.3286138176139 -0.148190416316132
4.3286138176139 -0.1482076874733
4.36115978616739 -0.1482076874733
4.36115978616739 -0.14827677210197
4.36115978616739 -0.148311314416305
4.36115978616739 -0.148397670202143
4.36115978616739 -0.148449483673645
4.36115978616739 -0.148587652930985
4.36115978616739 -0.148708551031158
4.36115978616739 -0.148794906816996
4.36115978616739 -0.148812177974163
4.36115978616739 -0.148829449131331
4.36115978616739 -0.148777635659828
4.39370575472088 -0.148639466402488
4.39370575472088 -0.148535839459483
4.39370575472088 -0.148466754830813
4.39370575472088 -0.148535839459483
4.39370575472088 -0.148604924088153
4.39370575472088 -0.148708551031158
4.39370575472088 -0.148725822188326
4.39370575472088 -0.148725822188326
4.39370575472088 -0.148812177974163
4.42625172327437 -0.148829449131331
4.42625172327437 -0.149002160703006
4.42625172327437 -0.148984889545839
4.42625172327437 -0.148881262602833
4.42625172327437 -0.148950347231504
4.42625172327437 -0.149002160703006
4.42625172327437 -0.148967618388671
4.42625172327437 -0.148812177974163
4.42625172327437 -0.148777635659828
4.42625172327437 -0.148863991445666
4.42625172327437 -0.148898533760001
4.45879769182785 -0.148915804917169
4.45879769182785 -0.149002160703006
4.45879769182785 -0.149036703017341
4.45879769182785 -0.149157601117514
4.45879769182785 -0.149174872274681
4.45879769182785 -0.149019431860174
4.45879769182785 -0.148950347231504
4.45879769182785 -0.149157601117514
4.45879769182785 -0.149226685746184
4.49134366038134 -0.149123058803179
4.49134366038134 -0.149053974174509
4.49134366038134 -0.148898533760001
4.49134366038134 -0.14855311061665
4.49134366038134 -0.14841494135931
4.49134366038134 -0.14813860284463
4.49134366038134 -0.147983162430122
4.49134366038134 -0.147844993172782
4.49134366038134 -0.147585925815269
4.49134366038134 -0.147465027715096
4.49134366038134 -0.147465027715096
4.52388962893483 -0.147326858457756
4.52388962893483 -0.147119604571745
4.52388962893483 -0.14701597762874
4.52388962893483 -0.146860537214232
4.52388962893483 -0.146687825642557
4.52388962893483 -0.146566927542384
4.52388962893483 -0.146532385228049
4.52388962893483 -0.146463300599379
4.52388962893483 -0.146705096799725
4.55643559748832 -0.146705096799725
4.55643559748832 -0.146428758285044
4.55643559748832 -0.146290589027704
4.55643559748832 -0.146238775556201
4.55643559748832 -0.146066063984526
4.55643559748832 -0.146135148613196
4.55643559748832 -0.146117877456029
4.55643559748832 -0.146273317870536
4.55643559748832 -0.146273317870536
4.55643559748832 -0.146376944813542
4.55643559748832 -0.146273317870536
4.5889815660418 -0.146307860184871
4.5889815660418 -0.146428758285044
4.5889815660418 -0.146532385228049
4.5889815660418 -0.146532385228049
4.5889815660418 -0.146566927542384
4.5889815660418 -0.146532385228049
4.5889815660418 -0.146549656385217
4.5889815660418 -0.146238775556201
4.5889815660418 -0.145737911998343
4.62152753459529 -0.145306133069155
4.62152753459529 -0.145047065711642
4.62152753459529 -0.145167963811814
4.62152753459529 -0.145513386955165
4.62152753459529 -0.145876081255683
4.62152753459529 -0.145841538941348
4.62152753459529 -0.146135148613196
4.62152753459529 -0.146376944813542
4.62152753459529 -0.146411487127877
4.62152753459529 -0.14667055448539
4.62152753459529 -0.146895079528567
4.65407350314878 -0.1468778083714
4.65407350314878 -0.146895079528567
4.65407350314878 -0.146912350685735
4.65407350314878 -0.146687825642557
4.65407350314878 -0.146446029442212
4.65407350314878 -0.146515114070882
4.65407350314878 -0.146584198699552
4.65407350314878 -0.146515114070882
4.65407350314878 -0.146342402499207
4.68661947170227 -0.146307860184871
4.68661947170227 -0.146480571756547
4.68661947170227 -0.14673963911406
4.68661947170227 -0.146825994899897
4.68661947170227 -0.146497842913714
4.68661947170227 -0.146480571756547
4.68661947170227 -0.146428758285044
4.68661947170227 -0.146325131342039
4.68661947170227 -0.146169690927531
4.68661947170227 -0.146014250513023
4.68661947170227 -0.145996979355856
4.71916544025576 -0.146117877456029
4.71916544025576 -0.146325131342039
4.71916544025576 -0.146238775556201
4.71916544025576 -0.146221504399034
4.71916544025576 -0.146169690927531
4.71916544025576 -0.146325131342039
4.71916544025576 -0.146497842913714
4.71916544025576 -0.146601469856719
4.71916544025576 -0.146549656385217
4.75171140880925 -0.146359673656374
4.75171140880925 -0.146411487127877
4.75171140880925 -0.146221504399034
4.75171140880925 -0.146083335141694
4.75171140880925 -0.146532385228049
4.75171140880925 -0.147223231514751
4.75171140880925 -0.147326858457756
4.75171140880925 -0.147378671929258
4.75171140880925 -0.147136875728913
4.75171140880925 -0.147050519943075
4.75171140880925 -0.146687825642557
4.78425737736273 -0.14673963911406
4.78425737736273 -0.146204233241866
4.78425737736273 -0.145858810098516
4.78425737736273 -0.145772454312678
4.78425737736273 -0.145772454312678
4.78425737736273 -0.145720640841175
4.78425737736273 -0.145565200426668
4.78425737736273 -0.145927894727186
4.78425737736273 -0.145858810098516
4.81680334591622 -0.145893352412851
4.81680334591622 -0.145962437041521
4.81680334591622 -0.146066063984526
4.81680334591622 -0.146256046713369
4.81680334591622 -0.145927894727186
4.81680334591622 -0.145841538941348
4.81680334591622 -0.145599742741003
4.81680334591622 -0.145789725469846
4.81680334591622 -0.146048792827358
4.81680334591622 -0.146048792827358
4.81680334591622 -0.145755183155511
4.84934931446971 -0.145789725469846
4.84934931446971 -0.145703369684008
4.84934931446971 -0.145565200426668
4.84934931446971 -0.145634285055338
4.84934931446971 -0.145530658112333
4.84934931446971 -0.145496115797998
4.84934931446971 -0.14540976001216
4.84934931446971 -0.145150692654647
4.84934931446971 -0.13834585673064
4.8818952830232 -0.138518568302315
4.8818952830232 -0.138656737559656
4.8818952830232 -0.138743093345493
4.8818952830232 -0.139071245331676
4.8818952830232 -0.142162782464664
4.8818952830232 -0.142370036350675
4.8818952830232 -0.142594561393852
4.8818952830232 -0.144304405953438
4.8818952830232 -0.144408032896443
4.8818952830232 -0.144356219424941
4.8818952830232 -0.144546202153783
4.91444125157668 -0.144787998354129
4.91444125157668 -0.145012523397307
4.91444125157668 -0.14534067538349
4.91444125157668 -0.145444302326495
4.91444125157668 -0.145962437041521
4.91444125157668 -0.146100606298861
4.91444125157668 -0.146446029442212
4.91444125157668 -0.146705096799725
4.91444125157668 -0.146895079528567
4.94698722013017 -0.14708506225741
4.94698722013017 -0.147050519943075
4.94698722013017 -0.147136875728913
4.94698722013017 -0.147275044986253
4.94698722013017 -0.146981435314405
4.94698722013017 -0.14715414688608
4.94698722013017 -0.147275044986253
4.94698722013017 -0.147430485400761
4.94698722013017 -0.147447756557928
4.94698722013017 -0.147482298872264
4.94698722013017 -0.147741366229776
4.97953318868366 -0.147914077801452
4.97953318868366 -0.148155874001797
4.97953318868366 -0.148380399044975
4.97953318868366 -0.148432212516478
4.97953318868366 -0.148518568302315
4.97953318868366 -0.148501297145148
4.97953318868366 -0.148656737559656
4.97953318868366 -0.148777635659828
4.97953318868366 -0.148915804917169
5.01207915723715 -0.149036703017341
5.01207915723715 -0.149053974174509
5.01207915723715 -0.1495375665752
5.01207915723715 -0.149831176247048
5.01207915723715 -0.149865718561383
5.01207915723715 -0.14974482046121
5.01207915723715 -0.149589380046702
5.01207915723715 -0.149623922361037
5.01207915723715 -0.149589380046702
5.01207915723715 -0.148984889545839
5.01207915723715 -0.149209414589017
5.04462512579064 -0.149053974174509
5.04462512579064 -0.149053974174509
5.04462512579064 -0.148242229787635
5.04462512579064 -0.147568654658101
5.04462512579064 -0.147171418043248
5.04462512579064 -0.147741366229776
5.04462512579064 -0.147827722015614
5.04462512579064 -0.145945165884353
5.04462512579064 -0.145806996627013
5.07717109434413 -0.145703369684008
5.07717109434413 -0.145720640841175
5.07717109434413 -0.145996979355856
5.07717109434413 -0.145979708198688
5.07717109434413 -0.146394215970709
5.07717109434413 -0.147223231514751
5.07717109434413 -0.147240502671918
5.07717109434413 -0.147378671929258
5.07717109434413 -0.147724095072609
5.07717109434413 -0.148017704744457
5.07717109434413 -0.1482076874733
5.10971706289761 -0.148380399044975
5.10971706289761 -0.148725822188326
5.10971706289761 -0.148967618388671
5.10971706289761 -0.149295770374854
5.10971706289761 -0.149451210789362
5.10971706289761 -0.149693006989707
5.10971706289761 -0.149796633932713
5.10971706289761 -0.14995207434722
5.10971706289761 -0.150090243604561
5.1422630314511 -0.150176599390398
5.1422630314511 -0.150332039804906
5.1422630314511 -0.150401124433576
5.1422630314511 -0.150504751376581
5.1422630314511 -0.150487480219414
5.1422630314511 -0.150591107162419
5.1422630314511 -0.150729276419759
5.1422630314511 -0.150781089891262
5.1422630314511 -0.150193870547566
5.17480900000459 -0.150608378319586
};
\addplot [thick, green]
table {%
0.0519881160859128 -0.0449664669781933
0.0584866305966519 -0.0494569678417511
0.064985145107391 -0.0510113719868289
0.0714836596181301 -0.0517022182735301
0.0779821741288693 -0.0517022182735301
0.0844806886396084 -0.0529111992752572
0.0909792031503475 -0.0541201802769843
0.0974777176610866 -0.0546383149920102
0.103976232171826 -0.0544656034203349
0.110474746682565 -0.0534293339902831
0.116973261193304 -0.0534293339902831
0.123471775704043 -0.0537747571336337
0.129970290214782 -0.053947468705309
0.136468804725521 -0.0541201802769843
0.14296731923626 -0.0541201802769843
0.149465833746999 -0.053947468705309
0.155964348257739 -0.0537747571336337
0.162462862768478 -0.053947468705309
0.168961377279217 -0.0542928918486596
0.175459891789956 -0.0544656034203349
0.181958406300695 -0.0546383149920102
0.188456920811434 -0.0548110265636855
0.194955435322173 -0.0551564497070361
0.201453949832912 -0.0551564497070361
0.207952464343651 -0.0553291612787114
0.21445097885439 -0.0551564497070361
0.22094949336513 -0.0553291612787114
0.227448007875869 -0.0553291612787114
0.233946522386608 -0.0549837381353608
0.240445036897347 -0.0549837381353608
0.246943551408086 -0.0551564497070361
0.253442065918825 -0.0553291612787114
0.259940580429564 -0.0549837381353608
0.266439094940303 -0.0548110265636855
0.272937609451042 -0.0541201802769843
0.279436123961782 -0.0537747571336337
0.285934638472521 -0.0541201802769843
0.29243315298326 -0.0546383149920102
0.298931667493999 -0.0551564497070361
0.305430182004738 -0.0549837381353608
0.311928696515477 -0.0551564497070361
0.318427211026216 -0.0551564497070361
0.324925725536955 -0.055674584422062
0.331424240047694 -0.0555018728503867
0.337922754558433 -0.0555018728503867
0.344421269069173 -0.0551564497070361
0.350919783579912 -0.0558472959937373
0.357418298090651 -0.0560200075654126
0.36391681260139 -0.0553291612787114
0.370415327112129 -0.0544656034203349
0.376913841622868 -0.0546383149920102
0.383412356133607 -0.0548110265636855
0.389910870644346 -0.0544656034203349
0.396409385155085 -0.0542928918486596
0.402907899665824 -0.0541201802769843
0.409406414176564 -0.0542928918486596
0.415904928687303 -0.053947468705309
0.422403443198042 -0.0541201802769843
0.428901957708781 -0.053947468705309
0.43540047221952 -0.053947468705309
0.441898986730259 -0.0546383149920102
0.448397501240998 -0.0551564497070361
0.454896015751737 -0.0549837381353608
0.461394530262477 -0.0549837381353608
0.467893044773216 -0.0549837381353608
0.474391559283955 -0.0553291612787114
0.480890073794694 -0.0551564497070361
0.487388588305433 -0.0555018728503867
0.493887102816172 -0.0555018728503867
0.500385617326911 -0.0555018728503867
0.50688413183765 -0.0561927191370879
0.513382646348389 -0.0565381422804385
0.519881160859128 -0.057401700138815
0.526379675369868 -0.0575744117104903
0.532878189880607 -0.0579198348538409
0.539376704391346 -0.0587833927122175
0.545875218902085 -0.0582652579971916
0.552373733412824 -0.0580925464255162
0.558872247923563 -0.0582652579971916
0.565370762434302 -0.0580925464255162
0.571869276945041 -0.0577471232821656
0.57836779145578 -0.0572289885671397
0.584866305966519 -0.0572289885671397
0.591364820477258 -0.0568835654237891
0.597863334987998 -0.0567108538521138
0.604361849498737 -0.0570562769954644
0.610860364009476 -0.0568835654237891
0.617358878520215 -0.059646950570594
0.623857393030954 -0.059646950570594
0.630355907541693 -0.059646950570594
0.636854422052432 -0.0594742389989187
0.643352936563171 -0.0593015274272434
0.649851451073911 -0.0593015274272434
0.65634996558465 -0.0593015274272434
0.662848480095389 -0.0591288158555681
0.669346994606128 -0.0591288158555681
0.675845509116867 -0.0591288158555681
0.682344023627606 -0.0589561042838928
0.688842538138345 -0.0589561042838928
0.695341052649084 -0.0587833927122175
0.701839567159823 -0.0587833927122175
0.708338081670562 -0.0587833927122175
0.714836596181302 -0.0586106811405421
0.721335110692041 -0.0584379695688668
0.72783362520278 -0.0584379695688668
0.734332139713519 -0.0582652579971916
0.740830654224258 -0.0582652579971916
0.747329168734997 -0.0579198348538409
0.753827683245736 -0.0577471232821656
0.760326197756475 -0.0577471232821656
0.766824712267214 -0.0577471232821656
0.773323226777954 -0.0575744117104903
0.779821741288693 -0.057401700138815
0.786320255799432 -0.0572289885671397
0.792818770310171 -0.057401700138815
0.79931728482091 -0.0572289885671397
0.805815799331649 -0.0570562769954644
0.812314313842388 -0.0570562769954644
0.818812828353127 -0.0570562769954644
0.825311342863866 -0.0570562769954644
0.831809857374605 -0.0568835654237891
0.838308371885345 -0.0567108538521138
0.844806886396084 -0.0567108538521138
0.851305400906823 -0.0567108538521138
0.857803915417562 -0.0567108538521138
0.864302429928301 -0.0567108538521138
0.87080094443904 -0.0567108538521138
0.877299458949779 -0.0567108538521138
0.883797973460518 -0.0567108538521138
0.890296487971257 -0.0567108538521138
0.896795002481997 -0.0567108538521138
0.903293516992736 -0.0568835654237891
0.909792031503475 -0.0568835654237891
0.916290546014214 -0.0570562769954644
0.922789060524953 -0.0572289885671397
0.929287575035692 -0.057401700138815
0.935786089546431 -0.057401700138815
0.94228460405717 -0.057401700138815
0.948783118567909 -0.0575744117104903
0.955281633078648 -0.0575744117104903
0.961780147589387 -0.0575744117104903
0.968278662100127 -0.0577471232821656
0.974777176610866 -0.0577471232821656
0.981275691121605 -0.0577471232821656
0.987774205632344 -0.0577471232821656
0.994272720143083 -0.0579198348538409
1.00077123465382 -0.0579198348538409
1.00726974916456 -0.0580925464255162
1.0137682636753 -0.0582652579971916
1.02026677818604 -0.0582652579971916
1.02676529269678 -0.0584379695688668
1.03326380720752 -0.0586106811405421
1.03976232171826 -0.0586106811405421
1.046260836229 -0.0587833927122175
1.05275935073974 -0.0589561042838928
1.05925786525047 -0.0591288158555681
1.06575637976121 -0.0591288158555681
1.07225489427195 -0.0593015274272434
1.07875340878269 -0.0593015274272434
1.08525192329343 -0.0594742389989187
1.09175043780417 -0.0594742389989187
1.09824895231491 -0.0594742389989187
1.10474746682565 -0.0594742389989187
1.11124598133639 -0.0594742389989187
1.11774449584713 -0.059646950570594
1.12424301035787 -0.059646950570594
1.1307415248686 -0.0594742389989187
1.13724003937934 -0.0593015274272434
1.14373855389008 -0.0593015274272434
1.15023706840082 -0.0589561042838928
1.15673558291156 -0.0587833927122175
1.1632340974223 -0.0586106811405421
1.16973261193304 -0.0584379695688668
1.17623112644378 -0.0582652579971916
1.18272964095452 -0.0580925464255162
1.18922815546526 -0.0579198348538409
1.195726669976 -0.0577471232821656
1.20222518448673 -0.057401700138815
1.20872369899747 -0.057401700138815
1.21522221350821 -0.0572289885671397
1.22172072801895 -0.0572289885671397
1.22821924252969 -0.0572289885671397
1.23471775704043 -0.0572289885671397
1.24121627155117 -0.0572289885671397
1.24771478606191 -0.0572289885671397
1.25421330057265 -0.0572289885671397
1.26071181508339 -0.0572289885671397
1.26721032959413 -0.0570562769954644
1.27370884410486 -0.0572289885671397
1.2802073586156 -0.0570562769954644
1.28670587312634 -0.0570562769954644
1.29320438763708 -0.0570562769954644
1.29970290214782 -0.0570562769954644
1.30620141665856 -0.0570562769954644
1.3126999311693 -0.0570562769954644
1.31919844568004 -0.0568835654237891
1.32569696019078 -0.0568835654237891
1.33219547470152 -0.0568835654237891
1.33869398921226 -0.0570562769954644
1.34519250372299 -0.0572289885671397
1.35169101823373 -0.0575744117104903
1.35818953274447 -0.0575744117104903
1.36468804725521 -0.0577471232821656
1.37118656176595 -0.0579198348538409
1.37768507627669 -0.0580925464255162
1.38418359078743 -0.0582652579971916
1.39068210529817 -0.0584379695688668
1.39718061980891 -0.0584379695688668
1.40367913431965 -0.0584379695688668
1.41017764883039 -0.0584379695688668
1.41667616334112 -0.0587833927122175
1.42317467785186 -0.0589561042838928
1.4296731923626 -0.0589561042838928
1.43617170687334 -0.0589561042838928
1.44267022138408 -0.0593015274272434
1.44916873589482 -0.059646950570594
1.45566725040556 -0.059646950570594
1.4621657649163 -0.0599923737139446
1.46866427942704 -0.0601650852856199
1.47516279393778 -0.0606832200006458
1.48166130844852 -0.0612013547156717
1.48815982295925 -0.0615467778590223
1.49465833746999 -0.0622376241457235
1.50115685198073 -0.0629284704324247
1.50765536649147 -0.0632738935757753
1.51415388100221 -0.0637920282908012
1.52065239551295 -0.0639647398624765
1.52715091002369 -0.0644828745775024
1.53364942453443 -0.064828297720853
1.54014793904517 -0.0650010092925283
1.54664645355591 -0.0655191440075542
1.55314496806665 -0.0656918555792295
1.55964348257739 -0.0660372787225802
1.56614199708812 -0.0662099902942554
1.57264051159886 -0.0662099902942554
1.5791390261096 -0.0663827018659307
1.58563754062034 -0.0667281250092814
1.59213605513108 -0.0672462597243073
1.59863456964182 -0.0675916828676579
1.60513308415256 -0.0681098175826838
1.6116315986633 -0.0686279522977097
1.61813011317404 -0.0693187985844109
1.62462862768478 -0.0701823564427874
1.63112714219552 -0.070527779586138
1.63762565670625 -0.0708732027294886
1.64412417121699 -0.0712186258728392
1.65062268572773 -0.0713913374445145
1.65712120023847 -0.0717367605878651
1.66361971474921 -0.0720821837312157
1.67011822925995 -0.072254895302891
1.67661674377069 -0.0724276068745663
1.68311525828143 -0.0726003184462416
1.68961377279217 -0.0727730300179169
1.69611228730291 -0.0729457415895922
1.70261080181365 -0.0729457415895922
1.70910931632438 -0.0732911647329428
1.71560783083512 -0.0734638763046181
1.72210634534586 -0.0736365878762934
1.7286048598566 -0.0739820110196441
1.73510337436734 -0.0739820110196441
1.74160188887808 -0.0743274341629947
1.74810040338882 -0.07450014573467
1.75459891789956 -0.0748455688780206
1.7610974324103 -0.0750182804496959
1.76759594692104 -0.0751909920213712
1.77409446143178 -0.0760545498797477
1.78059297594251 -0.076227261451423
1.78709149045325 -0.0765726845947736
1.79359000496399 -0.0769181077381242
1.80008851947473 -0.0776089540248254
1.80658703398547 -0.0781270887398513
1.81308554849621 -0.0786452234548772
1.81958406300695 -0.0791633581699031
1.82608257751769 -0.0793360697415784
1.83258109202843 -0.079681492884929
1.83907960653917 -0.0800269160282796
1.84557812104991 -0.0801996275999549
1.85207663556065 -0.0803723391716302
1.85857515007138 -0.0807177623149808
1.86507366458212 -0.0807177623149808
1.87157217909286 -0.0810631854583314
1.8780706936036 -0.0812358970300067
1.88456920811434 -0.081408608601682
1.89106772262508 -0.081408608601682
1.89756623713582 -0.0815813201733574
1.90406475164656 -0.0817540317450327
1.9105632661573 -0.0820994548883833
1.91706178066804 -0.0826175896034092
1.92356029517877 -0.0829630127467598
1.93005880968951 -0.0831357243184351
1.93655732420025 -0.0834811474617857
1.94305583871099 -0.0839992821768116
1.94955435322173 -0.0846901284635128
1.95605286773247 -0.0848628400351881
1.96255138224321 -0.085380974750214
1.96904989675395 -0.0860718210369152
1.97554841126469 -0.0864172441802658
1.98204692577543 -0.0867626673236164
1.98854544028617 -0.087108090466967
1.99504395479691 -0.0876262251819929
2.00154246930764 -0.0881443598970188
2.00804098381838 -0.0884897830403694
2.01453949832912 -0.08883520618372
2.02103801283986 -0.0890079177553953
2.0275365273506 -0.0891806293270706
2.03403504186134 -0.089353340898746
2.04053355637208 -0.0895260524704213
2.04703207088282 -0.0898714756137719
2.05353058539356 -0.0898714756137719
2.0600290999043 -0.0898714756137719
2.06652761441504 -0.0900441871854472
2.07302612892577 -0.0902168987571225
2.07952464343651 -0.0902168987571225
2.08602315794725 -0.0903896103287978
2.09252167245799 -0.0905623219004731
2.09902018696873 -0.0907350334721484
2.10551870147947 -0.0909077450438237
2.11201721599021 -0.091080456615499
2.11851573050095 -0.0912531681871743
2.12501424501169 -0.0915985913305249
2.13151275952243 -0.0917713029022002
2.13801127403317 -0.0919440144738755
2.1445097885439 -0.0922894376172261
2.15100830305464 -0.0924621491889014
2.15750681756538 -0.0926348607605767
2.16400533207612 -0.0931529954756026
2.17050384658686 -0.0931529954756026
2.1770023610976 -0.0934984186189532
2.18350087560834 -0.0936711301906285
2.18999939011908 -0.0936711301906285
2.19649790462982 -0.0938438417623038
2.20299641914056 -0.0941892649056544
2.2094949336513 -0.094534688049005
2.21599344816203 -0.094534688049005
2.22249196267277 -0.0948801111923556
2.22899047718351 -0.0950528227640309
2.23548899169425 -0.0952255343357062
2.24198750620499 -0.0955709574790568
2.24848602071573 -0.0957436690507321
2.25498453522647 -0.0959163806224074
2.26148304973721 -0.0960890921940827
2.26798156424795 -0.096261803765758
2.27448007875869 -0.0964345153374333
2.28097859326943 -0.096779938480784
2.28747710778016 -0.0971253616241346
2.2939756222909 -0.0972980731958099
2.30047413680164 -0.0972980731958099
2.30697265131238 -0.0974707847674851
2.31347116582312 -0.0974707847674851
2.31996968033386 -0.0974707847674851
2.3264681948446 -0.0976434963391605
2.33296670935534 -0.0976434963391605
2.33946522386608 -0.0976434963391605
2.34596373837682 -0.0974707847674851
2.35246225288756 -0.0976434963391605
2.35896076739829 -0.0974707847674851
2.36545928190903 -0.0974707847674851
2.37195779641977 -0.0976434963391605
2.37845631093051 -0.0976434963391605
2.38495482544125 -0.0978162079108358
2.39145333995199 -0.0978162079108358
2.39795185446273 -0.0981616310541864
2.40445036897347 -0.0983343426258617
2.41094888348421 -0.098507054197537
2.41744739799495 -0.0986797657692123
2.42394591250569 -0.0990251889125629
2.43044442701643 -0.0991979004842382
2.43694294152716 -0.0995433236275888
2.4434414560379 -0.0995433236275888
2.44993997054864 -0.0997160351992641
2.45643848505938 -0.10023416991429
2.46293699957012 -0.100406881485965
2.46943551408086 -0.100579593057641
2.4759340285916 -0.100925016200991
2.48243254310234 -0.101270439344342
2.48893105761308 -0.101443150916017
2.49542957212382 -0.101788574059368
2.50192808663456 -0.102133997202718
2.50842660114529 -0.102652131917744
2.51492511565603 -0.102997555061095
2.52142363016677 -0.103515689776121
2.52792214467751 -0.104033824491147
2.53442065918825 -0.104551959206173
2.54091917369899 -0.104724670777848
2.54741768820973 -0.105070093921198
2.55391620272047 -0.105415517064549
2.56041471723121 -0.105588228636224
2.56691323174195 -0.1057609402079
2.57341174625269 -0.105933651779575
2.57991026076342 -0.1057609402079
2.58640877527416 -0.1057609402079
2.5929072897849 -0.105933651779575
2.59940580429564 -0.105933651779575
2.60590431880638 -0.106279074922926
2.61240283331712 -0.106279074922926
2.61890134782786 -0.10610636335125
2.6253998623386 -0.10610636335125
2.63189837684934 -0.10610636335125
2.63839689136008 -0.10610636335125
2.64489540587082 -0.10610636335125
2.65139392038156 -0.106279074922926
2.65789243489229 -0.106279074922926
2.66439094940303 -0.10610636335125
2.67088946391377 -0.10610636335125
2.67738797842451 -0.105933651779575
2.68388649293525 -0.105933651779575
2.69038500744599 -0.10610636335125
2.69688352195673 -0.105933651779575
2.70338203646747 -0.1057609402079
2.70988055097821 -0.105588228636224
2.71637906548895 -0.1057609402079
2.72287757999968 -0.105588228636224
2.72937609451042 -0.105588228636224
2.73587460902116 -0.1057609402079
2.7423731235319 -0.1057609402079
2.74887163804264 -0.105933651779575
2.75537015255338 -0.10610636335125
2.76186866706412 -0.106279074922926
2.76836718157486 -0.106279074922926
2.7748656960856 -0.106451786494601
2.78136421059634 -0.106797209637951
2.78786272510708 -0.106969921209627
2.79436123961781 -0.106969921209627
2.80085975412855 -0.106969921209627
2.80735826863929 -0.107142632781302
2.81385678315003 -0.107315344352977
2.82035529766077 -0.107315344352977
2.82685381217151 -0.107488055924653
2.83335232668225 -0.107315344352977
2.83985084119299 -0.107488055924653
2.84634935570373 -0.107488055924653
2.85284787021447 -0.107488055924653
2.85934638472521 -0.107833479068003
2.86584489923595 -0.108178902211354
2.87234341374668 -0.108524325354704
2.87884192825742 -0.109215171641406
2.88534044276816 -0.109387883213081
2.8918389572789 -0.109906017928107
2.89833747178964 -0.110251441071458
2.90483598630038 -0.110424152643133
2.91133450081112 -0.110942287358159
2.91783301532186 -0.111460422073185
2.9243315298326 -0.111805845216535
2.93083004434334 -0.11163313364486
2.93732855885408 -0.111287710501509
2.94382707336481 -0.111460422073185
2.95032558787555 -0.111460422073185
2.95682410238629 -0.11163313364486
2.96332261689703 -0.111978556788211
2.96982113140777 -0.111978556788211
2.97631964591851 -0.112151268359886
2.98281816042925 -0.112323979931561
2.98931667493999 -0.112496691503236
2.99581518945073 -0.112496691503236
3.00231370396147 -0.112842114646587
3.00881221847221 -0.113187537789938
3.01531073298294 -0.113532960933288
3.02180924749368 -0.113878384076639
3.02830776200442 -0.114051095648314
3.03480627651516 -0.113878384076639
3.0413047910259 -0.113705672504964
3.04780330553664 -0.113705672504964
3.05430182004738 -0.113532960933288
3.06080033455812 -0.113532960933288
3.06729884906886 -0.113360249361613
3.0737973635796 -0.113705672504964
3.08029587809034 -0.113532960933288
3.08679439260108 -0.113360249361613
3.09329290711181 -0.113187537789938
3.09979142162255 -0.113532960933288
3.10628993613329 -0.113878384076639
3.11278845064403 -0.114223807219989
3.11928696515477 -0.11456923036334
3.12578547966551 -0.11456923036334
3.13228399417625 -0.115087365078366
3.13878250868699 -0.115605499793392
3.14528102319773 -0.115778211365067
3.15177953770847 -0.115778211365067
3.1582780522192 -0.115778211365067
3.16477656672994 -0.115950922936742
3.17127508124068 -0.116296346080093
3.17777359575142 -0.116296346080093
3.18427211026216 -0.116296346080093
3.1907706247729 -0.116469057651768
3.19726913928364 -0.116641769223444
3.20376765379438 -0.116987192366794
3.21026616830512 -0.11715990393847
3.21676468281586 -0.11750532708182
3.2232631973266 -0.117678038653496
3.22976171183734 -0.118196173368521
3.23626022634807 -0.118714308083547
3.24275874085881 -0.119059731226898
3.24925725536955 -0.119405154370249
3.25575576988029 -0.119750577513599
3.26225428439103 -0.119923289085274
3.26875279890177 -0.12009600065695
3.27525131341251 -0.1204414238003
3.28174982792325 -0.120959558515326
3.28824834243399 -0.121304981658677
3.29474685694473 -0.121477693230352
3.30124537145547 -0.121650404802027
3.3077438859662 -0.121823116373703
3.31424240047694 -0.122168539517053
3.32074091498768 -0.122168539517053
3.32723942949842 -0.122513962660404
3.33373794400916 -0.122513962660404
3.3402364585199 -0.122686674232079
3.34673497303064 -0.122859385803755
3.35323348754138 -0.122859385803755
3.35973200205212 -0.12303209737543
3.36623051656286 -0.123204808947105
3.3727290310736 -0.12337752051878
3.37922754558433 -0.123895655233806
3.38572606009507 -0.124413789948832
3.39222457460581 -0.124759213092183
3.39872308911655 -0.125277347807209
3.40522160362729 -0.125795482522235
3.41172011813803 -0.126313617237261
3.41821863264877 -0.126486328808936
3.42471714715951 -0.126831751952287
3.43121566167025 -0.127004463523962
3.43771417618099 -0.127177175095637
3.44421269069173 -0.127349886667312
3.45071120520246 -0.127177175095637
3.4572097197132 -0.127004463523962
3.46370823422394 -0.127004463523962
3.47020674873468 -0.127349886667312
3.47670526324542 -0.127522598238988
3.48320377775616 -0.127868021382338
3.4897022922669 -0.128040732954014
3.49620080677764 -0.128213444525689
3.50269932128838 -0.128731579240715
3.50919783579912 -0.129249713955741
3.51569635030986 -0.129595137099091
3.52219486482059 -0.129767848670767
3.52869337933133 -0.129940560242442
3.53519189384207 -0.129940560242442
3.54169040835281 -0.129940560242442
3.54818892286355 -0.130113271814117
3.55468743737429 -0.129940560242442
3.56118595188503 -0.129940560242442
3.56768446639577 -0.129767848670767
3.57418298090651 -0.129595137099091
3.58068149541725 -0.129422425527416
3.58718000992799 -0.129595137099091
3.59367852443873 -0.129767848670767
3.60017703894946 -0.129940560242442
3.6066755534602 -0.130113271814117
3.61317406797094 -0.130113271814117
3.61967258248168 -0.130458694957468
3.62617109699242 -0.130631406529143
3.63266961150316 -0.130458694957468
3.6391681260139 -0.130976829672494
3.64566664052464 -0.13149496438752
3.65216515503538 -0.131667675959195
3.65866366954612 -0.132185810674221
3.66516218405686 -0.132876656960922
3.67166069856759 -0.133394791675948
3.67815921307833 -0.133567503247623
3.68465772758907 -0.133740214819299
3.69115624209981 -0.133740214819299
3.69765475661055 -0.133567503247623
3.70415327112129 -0.133740214819299
3.71065178563203 -0.133912926390974
3.71715030014277 -0.133999282176812
3.72364881465351 -0.134154722591319
3.73014732916425 -0.134310163005827
3.73664584367499 -0.134241078377157
3.74314435818572 -0.134154722591319
3.74964287269646 -0.134258349534325
3.7561413872072 -0.134327434162995
3.76263990171794 -0.134275620691492
3.76913841622868 -0.134465603420335
3.77563693073942 -0.134672857306345
3.78213544525016 -0.134880111192356
3.7886339597609 -0.135156449707036
3.79513247427164 -0.135363703593046
3.80163098878238 -0.135519144007554
3.80812950329312 -0.135778211365067
3.81462801780385 -0.135950922936743
3.82112653231459 -0.136089092194083
3.82762504682533 -0.136555413437606
3.83412356133607 -0.136866294266622
3.84062207584681 -0.137211717409972
3.84712059035755 -0.137470784767485
3.85361910486829 -0.137764394439333
3.86011761937903 -0.138006190639679
3.86661613388977 -0.138127088739851
3.87311464840051 -0.138541596511872
3.87961316291125 -0.138817935026553
3.88611167742198 -0.139111544698401
3.89261019193272 -0.139474238998919
3.89910870644346 -0.139888746770939
3.9056072209542 -0.14023416991429
3.91210573546494 -0.140406881485965
3.91860424997568 -0.140631406529143
3.92510276448642 -0.140786846943651
3.93160127899716 -0.141045914301164
3.9380997935079 -0.141287710501509
3.94459830801864 -0.141512235544687
3.95109682252938 -0.141788574059368
3.95759533704011 -0.142082183731216
3.96409385155085 -0.142289437617226
3.97059236606159 -0.142393064560231
3.97709088057233 -0.142617589603409
3.98358939508307 -0.142876656960922
3.99008790959381 -0.143256622418608
3.99658642410455 -0.143532960933288
4.00308493861529 -0.143774757133634
4.00958345312603 -0.143861112919471
4.01608196763677 -0.143843841762304
4.02258048214751 -0.143740214819299
4.02907899665824 -0.143619316719126
4.03557751116898 -0.143463876304618
4.04207602567972 -0.143256622418608
4.04857454019046 -0.143204808947105
4.0550730547012 -0.143187537789938
4.06157156921194 -0.1431011820041
4.06807008372268 -0.143187537789938
4.07456859823342 -0.143204808947105
4.08106711274416 -0.143273893575775
4.0875656272549 -0.143256622418608
4.09406414176564 -0.143118453161268
4.10056265627638 -0.14296301274676
4.10706117078711 -0.143083910846932
4.11355968529785 -0.143187537789938
4.12005819980859 -0.143135724318435
4.12655671431933 -0.143118453161268
4.13305522883007 -0.143222080104273
4.13955374334081 -0.14317026663277
4.14605225785155 -0.14317026663277
4.15255077236229 -0.14317026663277
4.15904928687303 -0.143325707047278
4.16554780138377 -0.143671130190629
4.17204631589451 -0.144016553333979
4.17854483040524 -0.144206536062822
4.18504334491598 -0.144431061106
4.19154185942672 -0.144724670777848
4.19804037393746 -0.144862840035188
4.2045388884482 -0.145242805492874
4.21103740295894 -0.145536415164722
4.21753591746968 -0.14589910946524
4.22403443198042 -0.14603727872258
4.23053294649116 -0.14596819409391
4.2370314610019 -0.145847295993737
4.24352997551264 -0.145484601693219
4.25002849002337 -0.145605499793392
4.25652700453411 -0.145605499793392
4.26302551904485 -0.145674584422062
4.26952403355559 -0.145398245907382
4.27602254806633 -0.145104636235534
4.28252106257707 -0.144551959206173
4.28901957708781 -0.143964739862477
4.29551809159855 -0.142911199275257
4.30201660610929 -0.142703945389247
4.30851512062003 -0.142151268359886
4.31501363513077 -0.141719489430698
4.3215121496415 -0.141391337444515
4.32801066415224 -0.14156404901619
4.33450917866298 -0.141995827945378
4.34100769317372 -0.142133997202718
4.34750620768446 -0.142842114646587
4.3540047221952 -0.143360249361613
4.36050323670594 -0.144102909119817
4.36700175121668 -0.144621043834843
4.37350026572742 -0.145225534335706
4.37999878023816 -0.145519144007554
4.3864972947489 -0.146002736408245
4.39299580925964 -0.146313617237261
4.39949432377037 -0.146434515337433
4.40599283828111 -0.146365430708763
4.41249135279185 -0.146330888394428
4.41898986730259 -0.146279074922926
4.42548838181333 -0.145950922936742
4.43198689632407 -0.145640042107727
4.43848541083481 -0.145432788221717
4.44498392534555 -0.144983738135361
4.45148243985629 -0.144690128463513
4.45798095436703 -0.144621043834843
4.46447946887776 -0.144241078377157
4.4709779833885 -0.144154722591319
4.47747649789924 -0.144206536062822
4.48397501240998 -0.144206536062822
4.49047352692072 -0.144431061106
4.49697204143146 -0.144534688049005
4.5034705559422 -0.14456923036334
4.50996907045294 -0.144551959206173
4.51646758496368 -0.144690128463513
4.52296609947442 -0.144621043834843
4.52946461398516 -0.144396518791665
4.5359631284959 -0.144344705320162
4.54246164300663 -0.144310163005827
4.54896015751737 -0.144223807219989
4.55545867202811 -0.144171993748487
4.56195718653885 -0.143912926390974
4.56845570104959 -0.143947468705309
4.57495421556033 -0.143895655233806
4.58145273007107 -0.143982011019644
4.58795124458181 -0.143861112919471
4.59444975909255 -0.143619316719126
4.60094827360329 -0.143256622418608
4.60744678811403 -0.14303209737543
4.61394530262476 -0.142790301175084
4.6204438171355 -0.142583047289074
4.62694233164624 -0.142047641416881
4.63344084615698 -0.14184038753087
4.63993936066772 -0.141460422073185
4.64643787517846 -0.14051050842897
4.6529363896892 -0.140009644871112
4.65943490419994 -0.139336069741578
4.66593341871068 -0.138507054197537
4.67243193322142 -0.138265257997192
4.67893044773216 -0.138334342625862
4.68542896224289 -0.138265257997192
4.69192747675363 -0.138541596511872
4.69842599126437 -0.13876612155505
4.70492450577511 -0.139111544698401
4.71142302028585 -0.139664221727761
4.71792153479659 -0.140320525700128
4.72442004930733 -0.141114998929834
4.73091856381807 -0.141512235544687
4.73741707832881 -0.141944014473876
4.74391559283955 -0.142323979931561
4.75041410735029 -0.142444878031734
4.75691262186102 -0.142773030017917
4.76341113637176 -0.142928470432425
4.7699096508825 -0.143446605147451
4.77640816539324 -0.143809299447969
4.78290667990398 -0.143930197548141
4.78940519441472 -0.144223807219989
4.79590370892546 -0.144551959206173
4.8024022234362 -0.144845568878021
4.80890073794694 -0.144845568878021
4.81539925245768 -0.145018280449696
4.82189776696842 -0.145087365078366
4.82839628147916 -0.145277347807209
4.83489479598989 -0.145329161278711
4.84139331050063 -0.145380974750214
4.84789182501137 -0.145536415164722
4.85439033952211 -0.145743669050732
4.86088885403285 -0.146158176822753
4.86738736854359 -0.146296346080093
4.87388588305433 -0.146555413437606
4.88038439756507 -0.147021734681129
4.88688291207581 -0.147177175095637
4.89338142658655 -0.14729807319581
4.89987994109728 -0.147660767496328
4.90637845560802 -0.147850750225171
4.91287697011876 -0.148351613783029
4.9193754846295 -0.148247986840024
4.92587399914024 -0.14862795229771
4.93237251365098 -0.148645223454877
4.93887102816172 -0.148817935026552
4.94536954267246 -0.14855886766904
4.9518680571832 -0.148731579240715
4.95836657169394 -0.148731579240715
4.96486508620468 -0.148714308083547
4.97136360071542 -0.148887019655223
4.97786211522615 -0.149197900484238
4.98436062973689 -0.150023461796846
4.99085914424763 -0.150859385803755
};
\addplot [thick, darkkhaki]
table {%
0.0845021588670678 -0.0429514986419814
0.0910023249337653 -0.0464057300754874
0.0975024910004628 -0.0470965763621887
0.10400265706716 -0.0476147110772146
0.110502823133858 -0.047269287933864
0.117002989200555 -0.0522779235124477
0.123503155267253 -0.054695885515902
0.13000332133395 -0.0562502896609797
0.136503487400648 -0.0543504623725514
0.143003653467345 -0.0562502896609797
0.149503819534043 -0.0565957128043303
0.156003985600741 -0.056423001232655
0.162504151667438 -0.056423001232655
0.169004317734136 -0.0593590979511351
0.175504483800833 -0.0602226558095116
0.182004649867531 -0.0605680789528622
0.188504815934228 -0.0612589252395634
0.195004982000926 -0.061604348382914
0.201505148067623 -0.0609135020962128
0.208005314134321 -0.0602226558095116
0.214505480201018 -0.0593590979511351
0.221005646267716 -0.0593590979511351
0.227505812334413 -0.0590136748077845
0.234005978401111 -0.0586682516644339
0.240506144467808 -0.0579774053777327
0.247006310534506 -0.0572865590910315
0.253506476601203 -0.0569411359476809
0.260006642667901 -0.0569411359476809
0.266506808734598 -0.0571138475193562
0.273006974801296 -0.0574592706627068
0.279507140867993 -0.0586682516644339
0.286007306934691 -0.0593590979511351
0.292507473001388 -0.0588409632361092
0.299007639068086 -0.059877232666161
0.305507805134784 -0.0605680789528622
0.312007971201481 -0.0609135020962128
0.318508137268179 -0.0614316368112387
0.325008303334876 -0.06212248309794
0.331508469401574 -0.0622951946696153
0.338008635468271 -0.0626406178129659
0.344508801534969 -0.0631587525279918
0.351008967601666 -0.0635041756713424
0.357509133668364 -0.0636768872430177
0.364009299735061 -0.0636768872430177
0.370509465801759 -0.063849598814693
0.377009631868456 -0.063849598814693
0.383509797935154 -0.0636768872430177
0.390009964001851 -0.0636768872430177
0.396510130068549 -0.0636768872430177
0.403010296135246 -0.0636768872430177
0.409510462201944 -0.0635041756713424
0.416010628268641 -0.0633314640996671
0.422510794335339 -0.0629860409563165
0.429010960402036 -0.0628133293846412
0.435511126468734 -0.0622951946696153
0.442011292535432 -0.06212248309794
0.448511458602129 -0.0617770599545893
0.455011624668827 -0.061604348382914
0.461511790735524 -0.0614316368112387
0.468011956802222 -0.0610862136678881
0.474512122868919 -0.0610862136678881
0.481012288935617 -0.0609135020962128
0.487512455002314 -0.0605680789528622
0.494012621069012 -0.0602226558095116
0.500512787135709 -0.059877232666161
0.507012953202407 -0.0595318095228104
0.513513119269104 -0.0590136748077845
0.520013285335802 -0.0586682516644339
0.526513451402499 -0.0579774053777327
0.533013617469197 -0.0578046938060574
0.539513783535894 -0.0574592706627068
0.546013949602592 -0.0574592706627068
0.552514115669289 -0.0572865590910315
0.559014281735987 -0.0571138475193562
0.565514447802684 -0.0571138475193562
0.572014613869382 -0.0571138475193562
0.578514779936079 -0.0571138475193562
0.585014946002777 -0.0571138475193562
0.591515112069474 -0.0571138475193562
0.598015278136172 -0.0572865590910315
0.60451544420287 -0.0572865590910315
0.611015610269567 -0.0569411359476809
0.617515776336265 -0.0569411359476809
0.624015942402962 -0.0569411359476809
0.63051610846966 -0.0569411359476809
0.637016274536357 -0.0569411359476809
0.643516440603055 -0.0567684243760056
0.650016606669752 -0.0565957128043303
0.65651677273645 -0.0565957128043303
0.663016938803147 -0.0565957128043303
0.669517104869845 -0.0565957128043303
0.676017270936542 -0.0565957128043303
0.68251743700324 -0.0565957128043303
0.689017603069937 -0.0565957128043303
0.695517769136635 -0.0565957128043303
0.702017935203332 -0.0565957128043303
0.70851810127003 -0.0565957128043303
0.715018267336727 -0.0565957128043303
0.721518433403425 -0.0565957128043303
0.728018599470122 -0.0567684243760056
0.73451876553682 -0.0567684243760056
0.741018931603518 -0.0569411359476809
0.747519097670215 -0.0571138475193562
0.754019263736913 -0.0572865590910315
0.76051942980361 -0.0571138475193562
0.767019595870308 -0.0572865590910315
0.773519761937005 -0.0571138475193562
0.780019928003703 -0.0569411359476809
0.7865200940704 -0.0571138475193562
0.793020260137098 -0.0569411359476809
0.799520426203795 -0.0569411359476809
0.806020592270493 -0.0567684243760056
0.81252075833719 -0.0567684243760056
0.819020924403888 -0.0567684243760056
0.825521090470585 -0.0565957128043303
0.832021256537283 -0.056423001232655
0.83852142260398 -0.056423001232655
0.845021588670678 -0.0562502896609797
0.851521754737375 -0.0562502896609797
0.858021920804073 -0.056423001232655
0.86452208687077 -0.0562502896609797
0.871022252937468 -0.056423001232655
0.877522419004165 -0.0565957128043303
0.884022585070863 -0.0565957128043303
0.890522751137561 -0.056423001232655
0.897022917204258 -0.056423001232655
0.903523083270956 -0.0560775780893044
0.910023249337653 -0.0560775780893044
0.916523415404351 -0.0562502896609797
0.923023581471048 -0.0562502896609797
0.929523747537746 -0.0562502896609797
0.936023913604443 -0.0560775780893044
0.942524079671141 -0.0560775780893044
0.949024245737838 -0.0560775780893044
0.955524411804536 -0.0560775780893044
0.962024577871233 -0.0559048665176291
0.968524743937931 -0.0557321549459538
0.975024910004628 -0.0557321549459538
0.981525076071326 -0.0557321549459538
0.988025242138023 -0.0557321549459538
0.994525408204721 -0.0559048665176291
1.00102557427142 -0.0555594433742785
1.00752574033812 -0.0555594433742785
1.01402590640481 -0.0553867318026032
1.02052607247151 -0.0555594433742785
1.02702623853821 -0.0555594433742785
1.03352640460491 -0.0555594433742785
1.0400265706716 -0.0557321549459538
1.0465267367383 -0.0557321549459538
1.053026902805 -0.0555594433742785
1.0595270688717 -0.0557321549459538
1.06602723493839 -0.0559048665176291
1.07252740100509 -0.0560775780893044
1.07902756707179 -0.0560775780893044
1.08552773313849 -0.056423001232655
1.09202789920518 -0.056423001232655
1.09852806527188 -0.0567684243760056
1.10502823133858 -0.0567684243760056
1.11152839740528 -0.0567684243760056
1.11802856347197 -0.0567684243760056
1.12452872953867 -0.0569411359476809
1.13102889560537 -0.0572865590910315
1.13752906167207 -0.0571138475193562
1.14402922773876 -0.0572865590910315
1.15052939380546 -0.0571138475193562
1.15702955987216 -0.0572865590910315
1.16352972593886 -0.0571138475193562
1.17002989200555 -0.0569411359476809
1.17653005807225 -0.0567684243760056
1.18303022413895 -0.0565957128043303
1.18953039020565 -0.0565957128043303
1.19603055627234 -0.056423001232655
1.20253072233904 -0.0560775780893044
1.20903088840574 -0.0560775780893044
1.21553105447244 -0.0555594433742785
1.22203122053913 -0.0550413086592526
1.22853138660583 -0.0545231739442267
1.23503155267253 -0.0545231739442267
1.24153171873923 -0.054177750800876
1.24803188480592 -0.054177750800876
1.25453205087262 -0.054177750800876
1.26103221693932 -0.0540050392292007
1.26753238300602 -0.0540050392292007
1.27403254907271 -0.0538323276575254
1.28053271513941 -0.0538323276575254
1.28703288120611 -0.0545231739442267
1.29353304727281 -0.0555594433742785
1.3000332133395 -0.0560775780893044
1.3065333794062 -0.0567684243760056
1.3130335454729 -0.0574592706627068
1.3195337115396 -0.0579774053777327
1.32603387760629 -0.058150116949408
1.33253404367299 -0.0584955400927586
1.33903420973969 -0.0590136748077845
1.34553437580639 -0.0595318095228104
1.35203454187308 -0.0597045210944857
1.35853470793978 -0.0602226558095116
1.36503487400648 -0.0603953673811869
1.37153504007318 -0.0602226558095116
1.37803520613987 -0.0600499442378363
1.38453537220657 -0.0600499442378363
1.39103553827327 -0.0603953673811869
1.39753570433997 -0.0607407905245375
1.40403587040666 -0.0610862136678881
1.41053603647336 -0.0614316368112387
1.41703620254006 -0.0614316368112387
1.42353636860676 -0.0617770599545893
1.43003653467345 -0.061604348382914
1.43653670074015 -0.061604348382914
1.44303686680685 -0.06212248309794
1.44953703287355 -0.0622951946696153
1.45603719894024 -0.0624679062412906
1.46253736500694 -0.0626406178129659
1.46903753107364 -0.0629860409563165
1.47553769714034 -0.0633314640996671
1.48203786320704 -0.0635041756713424
1.48853802927373 -0.063849598814693
1.49503819534043 -0.0641950219580436
1.50153836140713 -0.0647131566730695
1.50803852747383 -0.0650585798164201
1.51453869354052 -0.0654040029597707
1.52103885960722 -0.0654040029597707
1.52753902567392 -0.0657494261031213
1.53403919174062 -0.0659221376747966
1.54053935780731 -0.0659221376747966
1.54703952387401 -0.0662675608181472
1.55353968994071 -0.0664402723898225
1.56003985600741 -0.0667856955331731
1.5665400220741 -0.0671311186765237
1.5730401881408 -0.067303830248199
1.5795403542075 -0.0678219649632249
1.5860405202742 -0.0681673881065755
1.59254068634089 -0.0685128112499261
1.59904085240759 -0.0688582343932767
1.60554101847429 -0.0693763691083026
1.61204118454099 -0.0697217922516533
1.61854135060768 -0.0704126385383545
1.62504151667438 -0.0707580616817051
1.63154168274108 -0.0711034848250557
1.63804184880778 -0.0714489079684063
1.64454201487447 -0.0719670426834322
1.65104218094117 -0.0721397542551075
1.65754234700787 -0.0724851773984581
1.66404251307457 -0.0726578889701334
1.67054267914126 -0.073003312113484
1.67704284520796 -0.0731760236851593
1.68354301127466 -0.0735214468285099
1.69004317734136 -0.0735214468285099
1.69654334340805 -0.0738668699718605
1.70304350947475 -0.0740395815435358
1.70954367554145 -0.0743850046868864
1.71604384160815 -0.074730427830237
1.72254400767484 -0.0750758509735876
1.72904417374154 -0.0752485625452629
1.73554433980824 -0.0752485625452629
1.74204450587494 -0.0752485625452629
1.74854467194163 -0.0752485625452629
1.75504483800833 -0.0754212741169382
1.76154500407503 -0.0757666972602888
1.76804517014173 -0.0757666972602888
1.77454533620842 -0.0761121204036394
1.78104550227512 -0.07645754354699
1.78754566834182 -0.0766302551186653
1.79404583440852 -0.0766302551186653
1.80054600047521 -0.0768029666903406
1.80704616654191 -0.0771483898336912
1.81354633260861 -0.0774938129770419
1.82004649867531 -0.0776665245487172
1.826546664742 -0.0780119476920678
1.8330468308087 -0.0783573708354184
1.8395469968754 -0.078702793978769
1.8460471629421 -0.0790482171221196
1.85254732900879 -0.0792209286937949
1.85904749507549 -0.0795663518371455
1.86554766114219 -0.0799117749804961
1.87204782720889 -0.0807753328388726
1.87854799327558 -0.0812934675538985
1.88504815934228 -0.0819843138405997
1.89154832540898 -0.0825024485556256
1.89804849147568 -0.0831932948423268
1.90454865754237 -0.0835387179856774
1.91104882360907 -0.083884141129028
1.91754898967577 -0.084402275844054
1.92404915574247 -0.0847476989874046
1.93054932180916 -0.0850931221307551
1.93704948787586 -0.0852658337024305
1.94354965394256 -0.0854385452741058
1.95004982000926 -0.0852658337024305
1.95654998607595 -0.0857839684174564
1.96305015214265 -0.086129391560807
1.96955031820935 -0.0863021031324823
1.97605048427605 -0.0868202378475082
1.98255065034274 -0.0871656609908588
1.98905081640944 -0.08785650727756
1.99555098247614 -0.0882019304209106
2.00205114854284 -0.0888927767076118
2.00855131460953 -0.0890654882792871
2.01505148067623 -0.0892381998509624
2.02155164674293 -0.089583622994313
2.02805181280963 -0.089583622994313
2.03455197887632 -0.089583622994313
2.04105214494302 -0.089583622994313
2.04755231100972 -0.0897563345659883
2.05405247707642 -0.0897563345659883
2.06055264314311 -0.089583622994313
2.06705280920981 -0.0897563345659883
2.07355297527651 -0.0899290461376636
2.08005314134321 -0.0901017577093389
2.0865533074099 -0.0902744692810142
2.0930534734766 -0.0906198924243648
2.0995536395433 -0.0909653155677154
2.10605380561 -0.0911380271393907
2.11255397167669 -0.0914834502827413
2.11905413774339 -0.0920015849977672
2.12555430381009 -0.0923470081411178
2.13205446987679 -0.0923470081411178
2.13855463594349 -0.0926924312844684
2.14505480201018 -0.0930378544278191
2.15155496807688 -0.0932105659994944
2.15805513414358 -0.0933832775711697
2.16455530021027 -0.0933832775711697
2.17105546627697 -0.0937287007145203
2.17755563234367 -0.0940741238578709
2.18405579841037 -0.0944195470012215
2.19055596447707 -0.0949376817162474
2.19705613054376 -0.0951103932879227
2.20355629661046 -0.0956285280029486
2.21005646267716 -0.0958012395746239
2.21655662874385 -0.0961466627179745
2.22305679481055 -0.0961466627179745
2.22955696087725 -0.0964920858613251
2.23605712694395 -0.0966647974330004
2.24255729301065 -0.0966647974330004
2.24905745907734 -0.0968375090046757
2.25555762514404 -0.097010220576351
2.26205779121074 -0.097010220576351
2.26855795727744 -0.0971829321480263
2.27505812334413 -0.0971829321480263
2.28155828941083 -0.0971829321480263
2.28805845547753 -0.0971829321480263
2.29455862154423 -0.0971829321480263
2.30105878761092 -0.097010220576351
2.30755895367762 -0.0968375090046757
2.31405911974432 -0.0964920858613251
2.32055928581102 -0.0964920858613251
2.32705945187771 -0.0966647974330004
2.33355961794441 -0.0966647974330004
2.34005978401111 -0.0966647974330004
2.34655995007781 -0.097010220576351
2.3530601161445 -0.0971829321480263
2.3595602822112 -0.0973556437197016
2.3660604482779 -0.0973556437197016
2.3725606143446 -0.0975283552913769
2.37906078041129 -0.0977010668630522
2.38556094647799 -0.0980464900064028
2.39206111254469 -0.0982192015780781
2.39856127861139 -0.0983919131497534
2.40506144467808 -0.0985646247214287
2.41156161074478 -0.098737336293104
2.41806177681148 -0.0989100478647793
2.42456194287818 -0.0989100478647793
2.43106210894487 -0.0992554710081299
2.43756227501157 -0.0994281825798052
2.44406244107827 -0.0994281825798052
2.45056260714497 -0.0994281825798052
2.45706277321166 -0.0992554710081299
2.46356293927836 -0.0992554710081299
2.47006310534506 -0.0990827594364546
2.47656327141176 -0.0992554710081299
2.48306343747845 -0.0990827594364546
2.48956360354515 -0.0990827594364546
2.49606376961185 -0.0989100478647793
2.50256393567855 -0.098737336293104
2.50906410174524 -0.0985646247214287
2.51556426781194 -0.0985646247214287
2.52206443387864 -0.0983919131497534
2.52856459994534 -0.0985646247214287
2.53506476601203 -0.098737336293104
2.54156493207873 -0.0989100478647793
2.54806509814543 -0.0990827594364546
2.55456526421213 -0.0999463172948312
2.56106543027882 -0.100637163581532
2.56756559634552 -0.100982586724883
2.57406576241222 -0.101500721439909
2.58056592847892 -0.101673433011584
2.58706609454561 -0.101673433011584
2.59356626061231 -0.101500721439909
2.60006642667901 -0.101673433011584
2.60656659274571 -0.101846144583259
2.6130667588124 -0.101846144583259
2.6195669248791 -0.101673433011584
2.6260670909458 -0.101500721439909
2.6325672570125 -0.101500721439909
2.63906742307919 -0.101328009868234
2.64556758914589 -0.101500721439909
2.65206775521259 -0.101846144583259
2.65856792127929 -0.102364279298285
2.66506808734598 -0.102364279298285
2.67156825341268 -0.10219156772661
2.67806841947938 -0.102018856154935
2.68456858554608 -0.102018856154935
2.69106875161277 -0.102018856154935
2.69756891767947 -0.10219156772661
2.70406908374617 -0.10219156772661
2.71056924981287 -0.102018856154935
2.71706941587956 -0.102018856154935
2.72356958194626 -0.10219156772661
2.73006974801296 -0.102536990869961
2.73656991407966 -0.102882414013311
2.74307008014635 -0.103573260300013
2.74957024621305 -0.103918683443363
2.75607041227975 -0.104264106586714
2.76257057834645 -0.104954952873415
2.76907074441314 -0.105300376016766
2.77557091047984 -0.105300376016766
2.78207107654654 -0.105473087588441
2.78857124261324 -0.105473087588441
2.79507140867993 -0.105818510731791
2.80157157474663 -0.106163933875142
2.80807174081333 -0.105991222303467
2.81457190688003 -0.105991222303467
2.82107207294672 -0.105645799160116
2.82757223901342 -0.105300376016766
2.83407240508012 -0.104954952873415
2.84057257114682 -0.10478224130174
2.84707273721351 -0.104264106586714
2.85357290328021 -0.104264106586714
2.86007306934691 -0.103918683443363
2.86657323541361 -0.103918683443363
2.8730734014803 -0.103918683443363
2.879573567547 -0.104264106586714
2.8860737336137 -0.104091395015038
2.8925738996804 -0.104264106586714
2.8990740657471 -0.104264106586714
2.90557423181379 -0.104264106586714
2.91207439788049 -0.104436818158389
2.91857456394719 -0.104609529730064
2.92507473001388 -0.10512766444509
2.93157489608058 -0.10512766444509
2.93807506214728 -0.10512766444509
2.94457522821398 -0.10512766444509
2.95107539428068 -0.105473087588441
2.95757556034737 -0.105645799160116
2.96407572641407 -0.105991222303467
2.97057589248077 -0.106509357018493
2.97707605854747 -0.106854780161843
2.98357622461416 -0.107372914876869
2.99007639068086 -0.10771833802022
2.99657655674756 -0.10806376116357
3.00307672281426 -0.108581895878596
3.00957688888095 -0.108927319021947
3.01607705494765 -0.109100030593622
3.02257722101435 -0.109445453736973
3.02907738708105 -0.109618165308648
3.03557755314774 -0.109618165308648
3.04207771921444 -0.108754607450272
3.04857788528114 -0.108236472735246
3.05507805134784 -0.10806376116357
3.06157821741453 -0.10806376116357
3.06807838348123 -0.107545626448544
3.07457854954793 -0.106854780161843
3.08107871561463 -0.106682068590168
3.08757888168132 -0.106509357018493
3.09407904774802 -0.106509357018493
3.10057921381472 -0.106336645446817
3.10707937988142 -0.106336645446817
3.11357954594811 -0.106854780161843
3.12007971201481 -0.107200203305194
3.12657987808151 -0.107200203305194
3.13308004414821 -0.10771833802022
3.1395802102149 -0.10806376116357
3.1460803762816 -0.108581895878596
3.1525805423483 -0.108754607450272
3.159080708415 -0.109100030593622
3.16558087448169 -0.109618165308648
3.17208104054839 -0.110309011595349
};
\addplot [very thick, darkkhaki]
table {%
0.674516506940131 -0.0602802263334034
0.687487978227441 -0.0609710726201046
0.700459449514751 -0.0599348031900528
0.713430920802061 -0.0597620916183775
0.726402392089371 -0.0595893800467022
0.739373863376682 -0.0595893800467022
0.752345334663992 -0.0590712453316763
0.765316805951302 -0.0585531106166504
0.778288277238612 -0.0587258221883257
0.791259748525922 -0.0580349759016245
0.804231219813232 -0.0578622643299492
0.817202691100543 -0.0576895527582739
0.830174162387853 -0.0582076874732998
0.843145633675163 -0.0578622643299492
0.856117104962473 -0.0580349759016245
0.869088576249784 -0.0582076874732998
0.882060047537094 -0.0580349759016245
0.895031518824404 -0.0582076874732998
0.908002990111714 -0.0582076874732998
0.920974461399024 -0.0580349759016245
0.933945932686335 -0.0580349759016245
0.946917403973645 -0.0580349759016245
0.959888875260955 -0.0582076874732998
0.972860346548265 -0.0578622643299492
0.985831817835575 -0.0578622643299492
0.998803289122886 -0.0580349759016245
1.0117747604102 -0.0580349759016245
1.02474623169751 -0.0580349759016245
1.03771770298482 -0.0582076874732998
1.05068917427213 -0.0585531106166504
1.06366064555944 -0.0587258221883257
1.07663211684675 -0.0585531106166504
1.08960358813406 -0.0587258221883257
1.10257505942137 -0.058898533760001
1.11554653070868 -0.058898533760001
1.12851800199599 -0.058898533760001
1.1414894732833 -0.0587258221883257
1.15446094457061 -0.058898533760001
1.16743241585792 -0.0587258221883257
1.18040388714523 -0.0582076874732998
1.19337535843254 -0.0578622643299492
1.20634682971985 -0.0575168411865986
1.21931830100716 -0.057171418043248
1.23228977229447 -0.0568259948998974
1.24526124358178 -0.0566532833282221
1.25823271486909 -0.0564805717565468
1.2712041861564 -0.0564805717565468
1.28417565744371 -0.0568259948998974
1.29714712873102 -0.0568259948998974
1.31011860001833 -0.0573441296149233
1.32309007130564 -0.0576895527582739
1.33606154259295 -0.0583803990449751
1.34903301388026 -0.058898533760001
1.36200448516757 -0.0590712453316763
1.37497595645488 -0.0594166684750269
1.38794742774219 -0.0597620916183775
1.4009188990295 -0.0601075147617281
1.41389037031681 -0.0602802263334034
1.42686184160412 -0.060625649476754
1.43983331289143 -0.0611437841917799
1.45280478417874 -0.0611437841917799
1.46577625546605 -0.0613164957634552
1.47874772675336 -0.0616619189068058
1.49171919804067 -0.0618346304784811
1.50469066932798 -0.0620073420501564
1.51766214061529 -0.0621800536218317
1.5306336119026 -0.062352765193507
1.54360508318991 -0.0626981883368576
1.55657655447722 -0.0630436114802082
1.56954802576453 -0.0635617461952342
1.58251949705184 -0.0640798809102601
1.59549096833915 -0.0654615734836625
1.60846243962646 -0.0670159776287402
1.62143391091378 -0.068052247058792
1.63440538220109 -0.0692612280605191
1.6473768534884 -0.0699520743472203
1.66034832477571 -0.0706429206339216
1.67331979606302 -0.0716791900639734
1.68629126735033 -0.0723700363506746
1.69926273863764 -0.0728881710657005
1.71223420992495 -0.0735790173524017
1.72520568121226 -0.0740971520674276
1.73817715249957 -0.0740971520674276
1.75114862378688 -0.0742698636391029
1.76412009507419 -0.0744425752107782
1.7770915663615 -0.0742698636391029
1.79006303764881 -0.0749607099258041
1.80303450893612 -0.0753061330691547
1.81600598022343 -0.0756515562125053
1.82897745151074 -0.07547884464083
1.84194892279805 -0.0753061330691547
1.85492039408536 -0.07547884464083
1.86789186537267 -0.0758242677841806
1.88086333665998 -0.0761696909275312
1.89383480794729 -0.077205960357583
1.9068062792346 -0.0778968066442842
1.91977775052191 -0.0785876529309854
1.93274922180922 -0.0792784992176867
1.94572069309653 -0.0801420570760632
1.95869216438384 -0.081178326506115
1.97166363567115 -0.0830781537945433
1.98463510695846 -0.084632557939621
1.99760657824577 -0.0849779810829716
2.01057804953308 -0.0853234042263222
2.02354952082039 -0.0854961157979975
2.0365209921077 -0.0860142505130234
2.04949246339501 -0.0865323852280493
2.06246393468232 -0.0870505199430753
2.07543540596963 -0.0873959430864259
2.08840687725694 -0.0879140778014518
2.10137834854425 -0.088604924088153
2.11434981983156 -0.0891230588031789
2.12732129111887 -0.0901593282332307
2.14029276240618 -0.0911955976632825
2.15326423369349 -0.0915410208066331
2.1662357049808 -0.0915410208066331
2.17920717626811 -0.0913683092349578
2.19217864755542 -0.0910228860916072
2.20515011884273 -0.0906774629482566
2.21812159013004 -0.090332039804906
2.23109306141735 -0.0901593282332307
2.24406453270467 -0.0901593282332307
2.25703600399198 -0.0901593282332307
2.27000747527929 -0.0901593282332307
2.2829789465666 -0.0898139050898801
2.29595041785391 -0.0898139050898801
2.30892188914122 -0.0898139050898801
2.32189336042853 -0.0905047513765813
2.33486483171584 -0.0917137323783084
2.34783630300315 -0.0934408480950614
2.36080777429046 -0.0949952522401392
2.37377924557777 -0.096031521670191
2.38675071686508 -0.0963769448135416
2.39972218815239 -0.0970677911002428
2.4126936594397 -0.0975859258152687
2.42566513072701 -0.0984494836736452
2.43863660201432 -0.0989676183886711
2.45160807330163 -0.0998311762470476
2.46457954458894 -0.100349310962074
2.47755101587625 -0.100867445677099
2.49052248716356 -0.101385580392125
2.50349395845087 -0.104667100253956
2.51646542973818 -0.105530658112333
2.52943690102549 -0.100176599390398
2.5424083723128 -0.099485753103697
2.55537984360011 -0.0993130415320217
2.56835131488742 -0.0972405026719181
2.58132278617473 -0.0967223679568922
2.59429425746204 -0.0965496563852169
2.60726572874935 -0.0963769448135416
2.62023720003666 -0.0963769448135416
2.63320867132397 -0.096031521670191
2.64618014261128 -0.0956860985268404
2.65915161389859 -0.0951679638118145
2.6721230851859 -0.0944771175251133
2.68509455647321 -0.0939589828100874
2.69806602776052 -0.0934408480950614
2.71103749904783 -0.0929227133800355
2.72400897033514 -0.0925772902366849
2.73698044162245 -0.0924045786650096
2.74995191290976 -0.0922318670933343
2.76292338419707 -0.0930954249517108
2.77589485548438 -0.0930954249517108
2.78886632677169 -0.0936135596667367
2.801837798059 -0.093786271238412
2.81480926934631 -0.0939589828100874
2.82778074063362 -0.0944771175251133
2.84075221192093 -0.0949952522401392
2.85372368320824 -0.0955133869551651
2.86669515449555 -0.096031521670191
2.87966662578286 -0.0965496563852169
2.89263809707017 -0.0970677911002428
2.90560956835749 -0.0974132142435934
2.9185810396448 -0.0981040605302946
2.93155251093211 -0.0987949068169958
2.94452398221942 -0.099485753103697
2.95749545350673 -0.100176599390398
2.97046692479404 -0.101040157248775
};
\addplot [darkkhaki]
table {%
0.543827762787616 -0.0620073420501564
0.547084216457003 -0.0613164957634552
0.55034067012639 -0.0611437841917799
0.553597123795777 -0.0607983610484293
0.556853577465164 -0.0609710726201046
0.560110031134551 -0.0607983610484293
0.563366484803938 -0.0594166684750269
0.566622938473325 -0.0566532833282221
0.569879392142712 -0.0544080328964431
0.573135845812099 -0.0550988791831444
0.576392299481485 -0.0547534560397937
0.579648753150872 -0.0550988791831444
0.582905206820259 -0.0580349759016245
0.586161660489646 -0.0578622643299492
0.589418114159033 -0.0575168411865986
0.59267456782842 -0.0587258221883257
0.595931021497807 -0.0592439569033516
0.599187475167194 -0.0587258221883257
0.602443928836581 -0.0583803990449751
0.605700382505968 -0.0578622643299492
0.608956836175355 -0.0583803990449751
0.612213289844742 -0.0592439569033516
0.615469743514129 -0.0592439569033516
0.618726197183516 -0.0582076874732998
0.621982650852902 -0.057171418043248
0.625239104522289 -0.0575168411865986
0.628495558191676 -0.0573441296149233
0.631752011861063 -0.0566532833282221
0.63500846553045 -0.0568259948998974
0.638264919199837 -0.057171418043248
0.641521372869224 -0.0573441296149233
0.644777826538611 -0.057171418043248
0.648034280207998 -0.0559624370415209
0.651290733877385 -0.0557897254698456
0.654547187546772 -0.0564805717565468
0.657803641216159 -0.0566532833282221
0.661060094885546 -0.0557897254698456
0.664316548554932 -0.0556170138981703
0.667573002224319 -0.0556170138981703
0.670829455893706 -0.0557897254698456
0.674085909563093 -0.0559624370415209
0.67734236323248 -0.0559624370415209
0.680598816901867 -0.0563078601848715
0.683855270571254 -0.0559624370415209
0.687111724240641 -0.0561351486131962
0.690368177910028 -0.0561351486131962
0.693624631579415 -0.0564805717565468
0.696881085248802 -0.0566532833282221
0.700137538918189 -0.0564805717565468
0.703393992587576 -0.0564805717565468
0.706650446256962 -0.0564805717565468
0.709906899926349 -0.0564805717565468
0.713163353595736 -0.0564805717565468
0.716419807265123 -0.0561351486131962
0.71967626093451 -0.0561351486131962
0.722932714603897 -0.0561351486131962
0.726189168273284 -0.0559624370415209
0.729445621942671 -0.0554443023264949
0.732702075612058 -0.0557897254698456
0.735958529281445 -0.0556170138981703
0.739214982950832 -0.054926167611469
0.742471436620219 -0.0544080328964431
0.745727890289606 -0.0544080328964431
0.748984343958992 -0.0544080328964431
0.752240797628379 -0.0542353213247678
0.755497251297766 -0.0542353213247678
0.758753704967153 -0.0545807444681184
0.76201015863654 -0.0545807444681184
0.765266612305927 -0.054926167611469
0.768523065975314 -0.0547534560397937
0.771779519644701 -0.0547534560397937
0.775035973314088 -0.054926167611469
0.778292426983475 -0.0552715907548196
0.781548880652862 -0.0554443023264949
0.784805334322249 -0.0550988791831444
0.788061787991636 -0.0550988791831444
0.791318241661022 -0.0552715907548196
0.794574695330409 -0.0554443023264949
0.797831148999796 -0.0554443023264949
0.801087602669183 -0.0554443023264949
0.80434405633857 -0.0557897254698456
0.807600510007957 -0.0559624370415209
0.810856963677344 -0.0557897254698456
0.814113417346731 -0.0556170138981703
0.817369871016118 -0.0559624370415209
0.820626324685505 -0.0561351486131962
0.823882778354892 -0.0564805717565468
0.827139232024279 -0.0563078601848715
0.830395685693666 -0.0564805717565468
0.833652139363052 -0.0559624370415209
0.836908593032439 -0.0557897254698456
0.840165046701826 -0.0559624370415209
0.843421500371213 -0.0559624370415209
0.8466779540406 -0.0557897254698456
0.849934407709987 -0.0557897254698456
0.853190861379374 -0.0557897254698456
0.856447315048761 -0.0561351486131962
0.859703768718148 -0.0557897254698456
0.862960222387535 -0.0554443023264949
0.866216676056922 -0.0557897254698456
0.869473129726309 -0.0559624370415209
0.872729583395696 -0.0561351486131962
0.875986037065082 -0.0563078601848715
0.879242490734469 -0.0566532833282221
0.882498944403856 -0.0566532833282221
0.885755398073243 -0.0568259948998974
0.88901185174263 -0.0568259948998974
0.892268305412017 -0.0568259948998974
0.895524759081404 -0.057171418043248
0.898781212750791 -0.057171418043248
0.902037666420178 -0.057171418043248
0.905294120089565 -0.057171418043248
0.908550573758952 -0.0573441296149233
0.911807027428339 -0.0576895527582739
0.915063481097726 -0.0575168411865986
0.918319934767112 -0.0576895527582739
0.921576388436499 -0.0576895527582739
0.924832842105886 -0.0575168411865986
0.928089295775273 -0.0575168411865986
0.93134574944466 -0.0576895527582739
0.934602203114047 -0.0578622643299492
0.937858656783434 -0.0578622643299492
0.941115110452821 -0.0578622643299492
0.944371564122208 -0.0580349759016245
0.947628017791595 -0.0578622643299492
0.950884471460982 -0.0578622643299492
0.954140925130369 -0.0582076874732998
0.957397378799755 -0.0583803990449751
0.960653832469142 -0.0583803990449751
0.963910286138529 -0.0583803990449751
0.967166739807916 -0.0582076874732998
0.970423193477303 -0.0582076874732998
0.97367964714669 -0.0582076874732998
0.976936100816077 -0.0580349759016245
0.980192554485464 -0.0580349759016245
0.983449008154851 -0.0578622643299492
0.986705461824238 -0.0578622643299492
0.989961915493625 -0.0578622643299492
0.993218369163012 -0.0576895527582739
0.996474822832399 -0.0578622643299492
0.999731276501786 -0.0582076874732998
1.00298773017117 -0.0582076874732998
1.00624418384056 -0.0585531106166504
1.00950063750995 -0.0590712453316763
1.01275709117933 -0.0595893800467022
1.01601354484872 -0.0597620916183775
1.01926999851811 -0.0601075147617281
1.02252645218749 -0.0604529379050787
1.02578290585688 -0.0604529379050787
1.02903935952627 -0.0604529379050787
1.03229581319565 -0.0604529379050787
1.03555226686504 -0.0607983610484293
1.03880872053443 -0.0607983610484293
1.04206517420382 -0.0604529379050787
1.0453216278732 -0.060625649476754
1.04857808154259 -0.0604529379050787
1.05183453521198 -0.0602802263334034
1.05509098888136 -0.0601075147617281
1.05834744255075 -0.0595893800467022
1.06160389622014 -0.0594166684750269
1.06486034988952 -0.0595893800467022
1.06811680355891 -0.0594166684750269
1.0713732572283 -0.0597620916183775
1.07462971089768 -0.0599348031900528
1.07788616456707 -0.0607983610484293
1.08114261823646 -0.0601075147617281
1.08439907190585 -0.0599348031900528
1.08765552557523 -0.0595893800467022
1.09091197924462 -0.058898533760001
1.09416843291401 -0.0590712453316763
1.09742488658339 -0.0592439569033516
1.10068134025278 -0.0590712453316763
1.10393779392217 -0.0587258221883257
1.10719424759155 -0.0582076874732998
1.11045070126094 -0.0580349759016245
1.11370715493033 -0.0576895527582739
1.11696360859971 -0.0573441296149233
1.1202200622691 -0.054926167611469
1.12347651593849 -0.054926167611469
1.12673296960788 -0.0547534560397937
1.12998942327726 -0.0544080328964431
1.13324587694665 -0.0544080328964431
1.13650233061604 -0.0540626097530925
1.13975878428542 -0.0537171866097419
1.14301523795481 -0.0538898981814172
1.1462716916242 -0.0537171866097419
1.14952814529358 -0.0535444750380666
1.15278459896297 -0.0535444750380666
1.15604105263236 -0.053199051894716
1.15929750630174 -0.0533717634663913
1.16255395997113 -0.0535444750380666
1.16581041364052 -0.0540626097530925
1.16906686730991 -0.0538898981814172
1.17232332097929 -0.0537171866097419
1.17557977464868 -0.0538898981814172
1.17883622831807 -0.0533717634663913
1.18209268198745 -0.0533717634663913
1.18534913565684 -0.0530263403230407
1.18860558932623 -0.0530263403230407
1.19186204299561 -0.0526809171796901
1.195118496665 -0.0523354940363395
1.19837495033439 -0.0521627824646642
1.20163140400377 -0.051471936177963
1.20488785767316 -0.0519900708929889
1.20814431134255 -0.0521627824646642
1.21140076501194 -0.0518173593213136
1.21465721868132 -0.0516446477496383
1.21791367235071 -0.0518173593213136
1.2211701260201 -0.0516446477496383
1.22442657968948 -0.0512992246062877
1.22768303335887 -0.0507810898912618
1.23093948702826 -0.0504356667479112
1.23419594069764 -0.0506083783195865
1.23745239436703 -0.0506083783195865
1.24070884803642 -0.0504356667479112
1.2439653017058 -0.0504356667479112
1.24722175537519 -0.0502629551762359
1.25047820904458 -0.0502629551762359
1.25373466271397 -0.0502629551762359
1.25699111638335 -0.0502629551762359
1.26024757005274 -0.0502629551762359
1.26350402372213 -0.0502629551762359
1.26676047739151 -0.0500902436045606
1.2700169310609 -0.0499175320328853
1.27327338473029 -0.0502629551762359
1.27652983839967 -0.0504356667479112
1.27978629206906 -0.0502629551762359
1.28304274573845 -0.04974482046121
1.28629919940783 -0.0500902436045606
1.28955565307722 -0.0502629551762359
1.29281210674661 -0.0506083783195865
1.296068560416 -0.0506083783195865
1.29932501408538 -0.0504356667479112
1.30258146775477 -0.0512992246062877
1.30583792142416 -0.0526809171796901
1.30909437509354 -0.0528536287513654
1.31235082876293 -0.0523354940363395
1.31560728243232 -0.0530263403230407
1.3188637361017 -0.053199051894716
1.32212018977109 -0.0530263403230407
1.32537664344048 -0.0518173593213136
1.32863309710986 -0.0518173593213136
1.33188955077925 -0.0523354940363395
1.33514600444864 -0.0526809171796901
1.33840245811803 -0.0528536287513654
1.34165891178741 -0.0530263403230407
1.3449153654568 -0.0535444750380666
1.34817181912619 -0.0535444750380666
1.35142827279557 -0.0537171866097419
1.35468472646496 -0.0537171866097419
1.35794118013435 -0.0538898981814172
1.36119763380373 -0.0540626097530925
1.36445408747312 -0.0542353213247678
1.36771054114251 -0.0542353213247678
1.37096699481189 -0.0544080328964431
1.37422344848128 -0.0540626097530925
1.37747990215067 -0.0537171866097419
1.38073635582006 -0.0535444750380666
1.38399280948944 -0.0535444750380666
1.38724926315883 -0.0537171866097419
1.39050571682822 -0.0538898981814172
1.3937621704976 -0.0540626097530925
1.39701862416699 -0.0540626097530925
1.40027507783638 -0.0544080328964431
1.40353153150576 -0.054926167611469
1.40678798517515 -0.0550988791831444
1.41004443884454 -0.0556170138981703
1.41330089251392 -0.0564805717565468
1.41655734618331 -0.057171418043248
1.4198137998527 -0.057171418043248
1.42307025352209 -0.0573441296149233
1.42632670719147 -0.0576895527582739
1.42958316086086 -0.0578622643299492
1.43283961453025 -0.0580349759016245
1.43609606819963 -0.0585531106166504
1.43935252186902 -0.0583803990449751
1.44260897553841 -0.0582076874732998
1.44586542920779 -0.0582076874732998
1.44912188287718 -0.0587258221883257
1.45237833654657 -0.0590712453316763
1.45563479021595 -0.0594166684750269
1.45889124388534 -0.0601075147617281
1.46214769755473 -0.0602802263334034
1.46540415122412 -0.0602802263334034
1.4686606048935 -0.060625649476754
1.47191705856289 -0.0614892073351305
1.47517351223228 -0.0621800536218317
1.47842996590166 -0.062352765193507
1.48168641957105 -0.0626981883368576
1.48494287324044 -0.0630436114802082
1.48819932690982 -0.0625254767651823
1.49145578057921 -0.0626981883368576
1.4947122342486 -0.0621800536218317
1.49796868791798 -0.0614892073351305
1.50122514158737 -0.0609710726201046
1.50448159525676 -0.0597620916183775
1.50773804892615 -0.0595893800467022
1.51099450259553 -0.0594166684750269
1.51425095626492 -0.0599348031900528
1.51750740993431 -0.0609710726201046
1.52076386360369 -0.0614892073351305
1.52402031727308 -0.0616619189068058
1.52727677094247 -0.0618346304784811
1.53053322461185 -0.062352765193507
1.53378967828124 -0.0626981883368576
1.53704613195063 -0.0632163230518835
1.54030258562001 -0.0633890346235589
1.5435590392894 -0.0633890346235589
1.54681549295879 -0.0632163230518835
1.55007194662818 -0.0630436114802082
1.55332840029756 -0.0626981883368576
1.55658485396695 -0.0625254767651823
1.55984130763634 -0.062870899908533
1.56309776130572 -0.0630436114802082
1.56635421497511 -0.0632163230518835
1.5696106686445 -0.0637344577669095
1.57286712231388 -0.0639071693385848
1.57612357598327 -0.0637344577669095
1.57938002965266 -0.0635617461952342
1.58263648332204 -0.0635617461952342
1.58589293699143 -0.0637344577669095
1.58914939066082 -0.0639071693385848
1.59240584433021 -0.0639071693385848
1.59566229799959 -0.0640798809102601
1.59891875166898 -0.0640798809102601
1.60217520533837 -0.0640798809102601
1.60543165900775 -0.0637344577669095
1.60868811267714 -0.0637344577669095
1.61194456634653 -0.0642525924819354
1.61520102001591 -0.0647707271969613
1.6184574736853 -0.0652888619119872
1.62171392735469 -0.0656342850553378
1.62497038102407 -0.066325131342039
1.62822683469346 -0.0664978429137143
1.63148328836285 -0.0673614007720908
1.63473974203224 -0.0675341123437661
1.63799619570162 -0.0678795354871167
1.64125264937101 -0.0683976702021426
1.6445091030404 -0.0687430933454932
1.64776555670978 -0.0689158049171685
1.65102201037917 -0.0689158049171685
1.65427846404856 -0.0690885164888438
1.65753491771794 -0.0690885164888438
1.66079137138733 -0.0690885164888438
1.66404782505672 -0.0690885164888438
1.6673042787261 -0.0692612280605191
1.67056073239549 -0.0694339396321944
1.67381718606488 -0.0696066512038697
1.67707363973427 -0.069779362775545
1.68033009340365 -0.0701247859188956
1.68358654707304 -0.0704702090622462
1.68684300074243 -0.0704702090622462
1.69009945441181 -0.0706429206339216
1.6933559080812 -0.0708156322055968
1.69661236175059 -0.0709883437772721
1.69986881541997 -0.0708156322055968
1.70312526908936 -0.0706429206339216
1.70638172275875 -0.0704702090622462
1.70963817642813 -0.0701247859188956
1.71289463009752 -0.0702974974905709
1.71615108376691 -0.0701247859188956
1.7194075374363 -0.0699520743472203
1.72266399110568 -0.0699520743472203
1.72592044477507 -0.0692612280605191
1.72917689844446 -0.0689158049171685
1.73243335211384 -0.0689158049171685
1.73568980578323 -0.0692612280605191
1.73894625945262 -0.0694339396321944
1.742202713122 -0.0699520743472203
1.74545916679139 -0.0702974974905709
1.74871562046078 -0.0706429206339216
1.75197207413016 -0.0706429206339216
1.75522852779955 -0.0704702090622462
1.75848498146894 -0.0709883437772721
1.76174143513833 -0.0715064784922981
1.76499788880771 -0.0716791900639734
1.7682543424771 -0.072024613207324
1.77151079614649 -0.0721973247789993
1.77476724981587 -0.0721973247789993
1.77802370348526 -0.072024613207324
1.78128015715465 -0.0716791900639734
1.78453661082403 -0.0715064784922981
1.78779306449342 -0.0715064784922981
1.79104951816281 -0.0715064784922981
1.79430597183219 -0.0713337669206228
1.79756242550158 -0.0709883437772721
1.80081887917097 -0.0706429206339216
1.80407533284036 -0.0702974974905709
1.80733178650974 -0.0699520743472203
1.81058824017913 -0.0694339396321944
1.81384469384852 -0.0692612280605191
1.8171011475179 -0.0694339396321944
1.82035760118729 -0.069779362775545
1.82361405485668 -0.069779362775545
1.82687050852606 -0.0696066512038697
1.83012696219545 -0.0696066512038697
1.83338341586484 -0.069779362775545
1.83663986953422 -0.0699520743472203
1.83989632320361 -0.0702974974905709
1.843152776873 -0.0702974974905709
1.84640923054239 -0.0701247859188956
1.84966568421177 -0.0708156322055968
1.85292213788116 -0.0702974974905709
1.85617859155055 -0.0709883437772721
1.85943504521993 -0.0715064784922981
1.86269149888932 -0.0721973247789993
1.86594795255871 -0.072024613207324
1.86920440622809 -0.0727154594940252
1.87246085989748 -0.073751728924077
1.87571731356687 -0.0746152867824535
1.87897376723625 -0.0742698636391029
1.88223022090564 -0.0744425752107782
1.88548667457503 -0.0744425752107782
1.88874312824442 -0.0744425752107782
1.8919995819138 -0.0749607099258041
1.89525603558319 -0.0753061330691547
1.89851248925258 -0.0756515562125053
1.90176894292196 -0.0758242677841806
1.90502539659135 -0.0758242677841806
1.90828185026074 -0.0758242677841806
1.91153830393012 -0.0763424024992065
1.91479475759951 -0.0770332487859077
1.9180512112689 -0.0775513835009336
1.92130766493828 -0.0778968066442842
1.92456411860767 -0.0784149413593102
1.92782057227706 -0.0787603645026607
1.93107702594645 -0.0785876529309854
1.93433347961583 -0.0787603645026607
1.93758993328522 -0.0791057876460114
1.94084638695461 -0.0791057876460114
1.94410284062399 -0.0792784992176867
1.94735929429338 -0.0792784992176867
1.95061574796277 -0.0792784992176867
1.95387220163215 -0.0791057876460114
1.95712865530154 -0.0789330760743361
1.96038510897093 -0.0791057876460114
1.96364156264031 -0.0791057876460114
1.9668980163097 -0.079451210789362
1.97015446997909 -0.0797966339327126
1.97341092364848 -0.0799693455043879
1.97666737731786 -0.0801420570760632
1.97992383098725 -0.0799693455043879
1.98318028465664 -0.0799693455043879
1.98643673832602 -0.0801420570760632
1.98969319199541 -0.0803147686477385
1.9929496456648 -0.0804874802194138
1.99620609933418 -0.0806601917910891
1.99946255300357 -0.0806601917910891
2.00271900667296 -0.0808329033627644
2.00597546034234 -0.0816964612211409
2.00923191401173 -0.0820418843644915
2.01248836768112 -0.0825600190795174
2.01574482135051 -0.0839417116529198
2.01900127501989 -0.0842871347962704
2.02225772868928 -0.084632557939621
2.02551418235867 -0.0848052695112963
2.02877063602805 -0.0848052695112963
2.03202708969744 -0.0848052695112963
2.03528354336683 -0.0851506926546469
2.03853999703621 -0.0848052695112963
2.0417964507056 -0.0842871347962704
2.04505290437499 -0.0834235769378939
2.04830935804437 -0.0832508653662186
2.05156581171376 -0.0825600190795174
2.05482226538315 -0.0823873075078421
2.05807871905254 -0.0825600190795174
2.06133517272192 -0.082905442222868
2.06459162639131 -0.0839417116529198
2.0678480800607 -0.0853234042263222
2.07110453373008 -0.0861869620846988
2.07436098739947 -0.0867050967997247
2.07761744106886 -0.0875686546581012
2.08087389473824 -0.0884322125164777
2.08413034840763 -0.088604924088153
2.08738680207702 -0.0894684819465295
2.0906432557464 -0.0898139050898801
2.09389970941579 -0.0899866166615554
2.09715616308518 -0.0899866166615554
2.10041261675457 -0.0899866166615554
2.10366907042395 -0.0899866166615554
2.10692552409334 -0.0901593282332307
2.11018197776273 -0.0918864439499837
2.11343843143211 -0.092059155521659
2.1166948851015 -0.092059155521659
2.11995133877089 -0.0922318670933343
2.12320779244027 -0.092059155521659
2.12646424610966 -0.0925772902366849
2.12972069977905 -0.0930954249517108
2.13297715344843 -0.0936135596667367
2.13623360711782 -0.093786271238412
2.13949006078721 -0.093786271238412
2.1427465144566 -0.0924045786650096
2.14600296812598 -0.0925772902366849
2.14925942179537 -0.0925772902366849
2.15251587546476 -0.0925772902366849
2.15577232913414 -0.0925772902366849
2.15902878280353 -0.0927500018083602
2.16228523647292 -0.0929227133800355
2.1655416901423 -0.0929227133800355
2.16879814381169 -0.0932681365233861
2.17205459748108 -0.0934408480950614
2.17531105115046 -0.093786271238412
2.17856750481985 -0.0939589828100874
2.18182395848924 -0.0943044059534379
2.18508041215863 -0.0946498290967886
2.18833686582801 -0.0956860985268404
2.1915933194974 -0.0965496563852169
2.19484977316679 -0.0970677911002428
2.19810622683617 -0.0972405026719181
2.20136268050556 -0.097758637386944
2.20461913417495 -0.097758637386944
2.20787558784433 -0.097758637386944
2.21113204151372 -0.0979313489586193
2.21438849518311 -0.0982767721019699
2.2176449488525 -0.0986221952453205
2.22090140252188 -0.0989676183886711
2.22415785619127 -0.0987949068169958
2.22741430986066 -0.0989676183886711
2.23067076353004 -0.0989676183886711
2.23392721719943 -0.0989676183886711
2.23718367086882 -0.0989676183886711
2.2404401245382 -0.0989676183886711
2.24369657820759 -0.0989676183886711
2.24695303187698 -0.0989676183886711
2.25020948554636 -0.0989676183886711
2.25346593921575 -0.0989676183886711
2.25672239288514 -0.0991403299603464
2.25997884655452 -0.0993130415320217
2.26323530022391 -0.0993130415320217
2.2664917538933 -0.099485753103697
2.26974820756269 -0.0996584646753723
2.27300466123207 -0.099485753103697
2.27626111490146 -0.099485753103697
2.27951756857085 -0.0998311762470476
2.28277402224023 -0.100003887818723
2.28603047590962 -0.100003887818723
2.28928692957901 -0.100176599390398
2.29254338324839 -0.100349310962074
2.29579983691778 -0.100694734105424
2.29905629058717 -0.100694734105424
2.30231274425655 -0.100867445677099
2.30556919792594 -0.101040157248775
2.30882565159533 -0.101040157248775
2.31208210526472 -0.101040157248775
2.3153385589341 -0.10121286882045
2.31859501260349 -0.101385580392125
2.32185146627288 -0.101731003535476
2.32510791994226 -0.101731003535476
2.32836437361165 -0.101558291963801
2.33162082728104 -0.101558291963801
2.33487728095042 -0.101731003535476
2.33813373461981 -0.101903715107151
2.3413901882892 -0.102076426678827
2.34464664195858 -0.102249138250502
2.34790309562797 -0.102421849822177
2.35115954929736 -0.102076426678827
2.35441600296675 -0.101903715107151
2.35767245663613 -0.101731003535476
2.36092891030552 -0.101731003535476
2.36418536397491 -0.102249138250502
2.36744181764429 -0.103112696108878
2.37069827131368 -0.103285407680554
2.37395472498307 -0.103630830823904
2.37721117865245 -0.10380354239558
2.38046763232184 -0.103976253967255
2.38372408599123 -0.104321677110605
2.38698053966061 -0.104839811825631
2.39023699333 -0.105185234968982
2.39349344699939 -0.106221504399034
2.39674990066878 -0.106394215970709
2.40000635433816 -0.106394215970709
2.40326280800755 -0.106566927542384
2.40651926167694 -0.10708506225741
2.40977571534632 -0.10708506225741
2.41303216901571 -0.10708506225741
2.4162886226851 -0.107257773829086
2.41954507635448 -0.107775908544112
2.42280153002387 -0.108294043259137
2.42605798369326 -0.108466754830813
2.42931443736264 -0.108466754830813
2.43257089103203 -0.108466754830813
2.43582734470142 -0.108639466402488
2.43908379837081 -0.108294043259137
2.44234025204019 -0.108466754830813
2.44559670570958 -0.108639466402488
2.44885315937897 -0.108812177974163
2.45210961304835 -0.108984889545839
2.45536606671774 -0.108812177974163
2.45862252038713 -0.108984889545839
2.46187897405651 -0.109157601117514
2.4651354277259 -0.109157601117514
2.46839188139529 -0.108984889545839
2.47164833506467 -0.108639466402488
2.47490478873406 -0.108466754830813
2.47816124240345 -0.108466754830813
2.48141769607284 -0.108294043259137
2.48467414974222 -0.108294043259137
2.48793060341161 -0.107948620115787
2.491187057081 -0.107775908544112
2.49444351075038 -0.107948620115787
2.49769996441977 -0.107948620115787
2.50095641808916 -0.108121331687462
2.50421287175854 -0.108466754830813
2.50746932542793 -0.108639466402488
2.51072577909732 -0.108639466402488
2.5139822327667 -0.108639466402488
2.51723868643609 -0.108812177974163
2.52049514010548 -0.108812177974163
2.52375159377487 -0.108812177974163
2.52700804744425 -0.108984889545839
2.53026450111364 -0.108984889545839
2.53352095478303 -0.109157601117514
2.53677740845241 -0.109157601117514
2.5400338621218 -0.109157601117514
2.54329031579119 -0.108984889545839
2.54654676946057 -0.109503024260865
2.54980322312996 -0.10967573583254
2.55305967679935 -0.109848447404215
2.55631613046874 -0.11002115897589
2.55957258413812 -0.110366582119241
2.56282903780751 -0.110539293690916
2.5660854914769 -0.110539293690916
2.56934194514628 -0.110366582119241
2.57259839881567 -0.110539293690916
2.57585485248506 -0.110712005262592
2.57911130615444 -0.111057428405942
2.58236775982383 -0.111230139977618
2.58562421349322 -0.111402851549293
2.5888806671626 -0.111575563120968
2.59213712083199 -0.111748274692643
2.59539357450138 -0.111748274692643
2.59865002817076 -0.112439120979345
2.60190648184015 -0.112957255694371
2.60516293550954 -0.113302678837721
2.60841938917893 -0.113648101981072
2.61167584284831 -0.113820813552747
2.6149322965177 -0.113993525124422
2.61818875018709 -0.113993525124422
2.62144520385647 -0.114338948267773
2.62470165752586 -0.11520250612615
2.62795811119525 -0.115720640841175
2.63121456486463 -0.115720640841175
2.63447101853402 -0.11520250612615
2.63772747220341 -0.114684371411124
2.6409839258728 -0.114511659839448
2.64424037954218 -0.114338948267773
2.64749683321157 -0.114511659839448
2.65075328688096 -0.114857082982799
2.65400974055034 -0.11520250612615
2.65726619421973 -0.115029794554474
2.66052264788912 -0.114511659839448
2.6637791015585 -0.114338948267773
2.66703555522789 -0.114166236696098
2.67029200889728 -0.114338948267773
2.67354846256666 -0.114684371411124
2.67680491623605 -0.115029794554474
2.68006136990544 -0.114857082982799
2.68331782357482 -0.115720640841175
2.68657427724421 -0.116066063984526
2.6898307309136 -0.116584198699552
2.69308718458299 -0.118656737559656
2.69634363825237 -0.119347583846357
2.69960009192176 -0.119865718561383
2.70285654559115 -0.120211141704733
2.70611299926053 -0.120211141704733
2.70936945292992 -0.119865718561383
2.71262590659931 -0.119693006989707
2.71588236026869 -0.120038430133058
2.71913881393808 -0.120383853276409
2.72239526760747 -0.120556564848084
2.72565172127685 -0.120556564848084
2.72890817494624 -0.120556564848084
2.73216462861563 -0.120556564848084
2.73542108228502 -0.120556564848084
2.7386775359544 -0.120556564848084
2.74193398962379 -0.120211141704733
2.74519044329318 -0.120211141704733
2.74844689696256 -0.119693006989707
2.75170335063195 -0.119520295418032
2.75495980430134 -0.119174872274681
2.75821625797072 -0.11848402598798
2.76147271164011 -0.117965891272954
2.7647291653095 -0.117275044986253
2.76798561897888 -0.116756910271227
2.77124207264827 -0.116238775556201
2.77449852631766 -0.115893352412851
2.77775497998705 -0.1155479292695
2.78101143365643 -0.114857082982799
2.78426788732582 -0.114338948267773
2.78752434099521 -0.113820813552747
2.79078079466459 -0.113129967266046
2.79403724833398 -0.112957255694371
2.79729370200337 -0.112784544122695
2.80055015567275 -0.110712005262592
2.80380660934214 -0.110884716834267
2.80706306301153 -0.111057428405942
2.81031951668091 -0.110884716834267
2.8135759703503 -0.111057428405942
2.81683242401969 -0.111230139977618
2.82008887768908 -0.112093697835994
2.82334533135846 -0.109330312689189
2.82660178502785 -0.109157601117514
2.82985823869724 -0.108812177974163
2.83311469236662 -0.108639466402488
2.83637114603601 -0.108121331687462
2.8396275997054 -0.108466754830813
2.84288405337478 -0.108812177974163
2.84614050704417 -0.109330312689189
2.84939696071356 -0.10967573583254
2.85265341438294 -0.10967573583254
2.85590986805233 -0.10967573583254
2.85916632172172 -0.10967573583254
2.86242277539111 -0.109848447404215
2.86567922906049 -0.110193870547566
2.86893568272988 -0.110193870547566
2.87219213639927 -0.11002115897589
2.87544859006865 -0.11002115897589
2.87870504373804 -0.11002115897589
2.88196149740743 -0.110539293690916
2.88521795107681 -0.111057428405942
2.8884744047462 -0.111920986264319
2.89173085841559 -0.112266409407669
2.89498731208498 -0.11261183255102
2.89824376575436 -0.113302678837721
2.90150021942375 -0.113475390409396
2.90475667309314 -0.113820813552747
2.90801312676252 -0.114338948267773
2.91126958043191 -0.114684371411124
2.9145260341013 -0.115029794554474
2.91778248777068 -0.115375217697825
2.92103894144007 -0.115720640841175
2.92429539510946 -0.115893352412851
2.92755184877884 -0.116066063984526
2.93080830244823 -0.116238775556201
2.93406475611762 -0.116756910271227
2.937321209787 -0.117447756557928
2.94057766345639 -0.11813860284463
2.94383411712578 -0.11848402598798
2.94709057079517 -0.11848402598798
2.95034702446455 -0.11848402598798
2.95360347813394 -0.11813860284463
2.95685993180333 -0.125219777283317
2.96011638547271 -0.124701642568291
2.9633728391421 -0.124528930996616
2.96662929281149 -0.124528930996616
2.96988574648087 -0.124528930996616
2.97314220015026 -0.124528930996616
2.97639865381965 -0.124701642568291
2.97965510748904 -0.117793179701279
2.98291156115842 -0.117620468129604
2.98616801482781 -0.117275044986253
2.9894244684972 -0.117102333414578
2.99268092216658 -0.116929621842903
2.99593737583597 -0.117102333414578
2.99919382950536 -0.117620468129604
3.00245028317474 -0.117793179701279
3.00570673684413 -0.117965891272954
3.00896319051352 -0.117965891272954
3.0122196441829 -0.117793179701279
3.01547609785229 -0.118311314416305
3.01873255152168 -0.119174872274681
3.02198900519106 -0.119865718561383
3.02524545886045 -0.120038430133058
3.02850191252984 -0.120901987991434
3.03175836619923 -0.121592834278136
3.03501481986861 -0.121938257421486
3.038271273538 -0.121938257421486
3.04152772720739 -0.121592834278136
3.04478418087677 -0.121247411134785
3.04804063454616 -0.120901987991434
3.05129708821555 -0.120556564848084
3.05455354188493 -0.117620468129604
3.05780999555432 -0.117102333414578
3.06106644922371 -0.116066063984526
3.0643229028931 -0.117965891272954
3.06757935656248 -0.117447756557928
3.07083581023187 -0.114684371411124
3.07409226390126 -0.114166236696098
3.07734871757064 -0.114511659839448
3.08060517124003 -0.115029794554474
3.08386162490942 -0.11520250612615
3.0871180785788 -0.115893352412851
3.09037453224819 -0.116238775556201
3.09363098591758 -0.116238775556201
3.09688743958696 -0.117102333414578
3.10014389325635 -0.118829449131331
3.10340034692574 -0.120038430133058
3.10665680059513 -0.120383853276409
3.10991325426451 -0.12107469956311
3.1131697079339 -0.121765545849811
3.11642616160329 -0.122629103708188
3.11968261527267 -0.122283680564837
3.12293906894206 -0.122456392136512
3.12619552261145 -0.122456392136512
3.12945197628083 -0.122629103708188
3.13270842995022 -0.122629103708188
3.13596488361961 -0.122283680564837
3.13922133728899 -0.121765545849811
3.14247779095838 -0.121765545849811
3.14573424462777 -0.119865718561383
3.14899069829715 -0.119865718561383
3.15224715196654 -0.120211141704733
3.15550360563593 -0.121247411134785
3.15876005930532 -0.122801815279863
3.1620165129747 -0.122629103708188
3.16527296664409 -0.122456392136512
3.16852942031348 -0.122629103708188
3.17178587398286 -0.123147238423213
3.17504232765225 -0.123319949994889
3.17829878132164 -0.123492661566564
3.18155523499102 -0.123492661566564
3.18481168866041 -0.12401079628159
3.1880681423298 -0.124183507853265
3.19132459599918 -0.124874354139966
3.19458104966857 -0.125047065711642
3.19783750333796 -0.125565200426668
3.20109395700735 -0.126256046713369
3.20435041067673 -0.126428758285044
3.20760686434612 -0.126428758285044
3.21086331801551 -0.122801815279863
3.21411977168489 -0.122629103708188
3.21737622535428 -0.122974526851538
3.22063267902367 -0.123319949994889
3.22388913269305 -0.123665373138239
3.22714558636244 -0.12401079628159
3.23040204003183 -0.124701642568291
3.23365849370122 -0.125910623570018
3.2369149473706 -0.125565200426668
3.24017140103999 -0.125392488854992
3.24342785470938 -0.125565200426668
3.24668430837876 -0.125910623570018
3.24994076204815 -0.126083335141694
3.25319721571754 -0.125737911998343
3.25645366938692 -0.125565200426668
3.25645366938692 -0.125565200426668
3.25645366938692 -0.124701642568291
3.25645366938692 -0.124528930996616
3.25645366938692 -0.124183507853265
3.25645366938692 -0.124183507853265
3.28901820608079 -0.124183507853265
3.28901820608079 -0.124356219424941
3.28901820608079 -0.124701642568291
3.28901820608079 -0.125219777283317
3.28901820608079 -0.125737911998343
3.28901820608079 -0.126083335141694
3.28901820608079 -0.126428758285044
3.28901820608079 -0.126774181428395
3.28901820608079 -0.127119604571745
3.32158274277466 -0.127637739286771
3.32158274277466 -0.127119604571745
3.32158274277466 -0.127292316143421
3.32158274277466 -0.127292316143421
3.32158274277466 -0.127119604571745
3.32158274277466 -0.127119604571745
3.32158274277466 -0.12694689300007
3.32158274277466 -0.126774181428395
3.32158274277466 -0.126428758285044
3.32158274277466 -0.126256046713369
3.32158274277466 -0.126256046713369
3.35414727946853 -0.125910623570018
3.35414727946853 -0.126083335141694
3.35414727946853 -0.126083335141694
3.35414727946853 -0.125565200426668
3.35414727946853 -0.125219777283317
3.35414727946853 -0.125047065711642
3.35414727946853 -0.124874354139966
3.35414727946853 -0.124874354139966
3.35414727946853 -0.124701642568291
3.3867118161624 -0.124528930996616
3.3867118161624 -0.124701642568291
3.3867118161624 -0.124701642568291
3.3867118161624 -0.124701642568291
3.3867118161624 -0.124701642568291
3.3867118161624 -0.124874354139966
3.3867118161624 -0.124874354139966
3.3867118161624 -0.125047065711642
3.3867118161624 -0.125219777283317
3.3867118161624 -0.125565200426668
3.3867118161624 -0.125737911998343
3.41927635285627 -0.125565200426668
3.41927635285627 -0.125219777283317
3.41927635285627 -0.125392488854992
3.41927635285627 -0.125565200426668
3.41927635285627 -0.125565200426668
3.41927635285627 -0.125565200426668
3.41927635285627 -0.125737911998343
3.41927635285627 -0.125565200426668
3.41927635285627 -0.125565200426668
3.45184088955014 -0.125737911998343
3.45184088955014 -0.125565200426668
3.45184088955014 -0.125910623570018
3.45184088955014 -0.126083335141694
3.45184088955014 -0.126256046713369
3.45184088955014 -0.126428758285044
3.45184088955014 -0.126601469856719
3.45184088955014 -0.12694689300007
3.45184088955014 -0.127119604571745
3.45184088955014 -0.12694689300007
3.45184088955014 -0.127119604571745
3.48440542624401 -0.127119604571745
3.48440542624401 -0.127465027715096
3.48440542624401 -0.127637739286771
3.48440542624401 -0.127637739286771
3.48440542624401 -0.127465027715096
3.48440542624401 -0.127465027715096
3.48440542624401 -0.127292316143421
3.48440542624401 -0.127465027715096
3.48440542624401 -0.127119604571745
3.51696996293788 -0.127119604571745
3.51696996293788 -0.127119604571745
3.51696996293788 -0.12694689300007
3.51696996293788 -0.127292316143421
3.51696996293788 -0.127637739286771
3.51696996293788 -0.128328585573472
3.51696996293788 -0.128674008716823
3.51696996293788 -0.128846720288498
3.51696996293788 -0.129364855003524
3.51696996293788 -0.129710278146875
3.51696996293788 -0.130228412861901
3.54953449963175 -0.130573836005251
3.54953449963175 -0.130746547576927
3.54953449963175 -0.131091970720277
3.54953449963175 -0.131437393863628
3.54953449963175 -0.131264682291953
3.54953449963175 -0.130573836005251
3.54953449963175 -0.130228412861901
3.54953449963175 -0.1295375665752
3.54953449963175 -0.1295375665752
3.58209903632562 -0.1295375665752
3.58209903632562 -0.12988298971855
3.58209903632562 -0.130228412861901
3.58209903632562 -0.130746547576927
3.58209903632562 -0.130919259148602
3.58209903632562 -0.131091970720277
3.58209903632562 -0.131264682291953
3.58209903632562 -0.131610105435303
3.58209903632562 -0.131437393863628
3.58209903632562 -0.131610105435303
3.58209903632562 -0.131437393863628
3.61466357301949 -0.131437393863628
3.61466357301949 -0.131437393863628
3.61466357301949 -0.131264682291953
3.61466357301949 -0.130919259148602
3.61466357301949 -0.130573836005251
3.61466357301949 -0.130055701290226
3.61466357301949 -0.12988298971855
3.61466357301949 -0.12988298971855
3.61466357301949 -0.130573836005251
3.64722810971335 -0.130573836005251
3.64722810971335 -0.130573836005251
3.64722810971335 -0.130228412861901
3.64722810971335 -0.130055701290226
3.64722810971335 -0.1295375665752
3.64722810971335 -0.129710278146875
3.64722810971335 -0.129710278146875
3.64722810971335 -0.1295375665752
3.64722810971335 -0.129192143431849
3.64722810971335 -0.128674008716823
3.64722810971335 -0.128846720288498
3.67979264640722 -0.128674008716823
3.67979264640722 -0.129192143431849
3.67979264640722 -0.129710278146875
3.67979264640722 -0.133682644295407
3.67979264640722 -0.133855355867082
3.67979264640722 -0.133855355867082
3.67979264640722 -0.134718913725459
3.67979264640722 -0.135219777283317
3.67979264640722 -0.134718913725459
3.71235718310109 -0.134546202153783
3.71235718310109 -0.134546202153783
3.71235718310109 -0.134718913725459
3.71235718310109 -0.134200779010433
3.71235718310109 -0.134028067438757
3.71235718310109 -0.134028067438757
3.71235718310109 -0.134200779010433
3.71235718310109 -0.134200779010433
3.71235718310109 -0.134200779010433
3.71235718310109 -0.134200779010433
3.71235718310109 -0.134200779010433
3.74492171979496 -0.134546202153783
3.74492171979496 -0.134718913725459
3.74492171979496 -0.13520250612615
3.74492171979496 -0.135375217697825
3.74492171979496 -0.135496115797998
3.74492171979496 -0.136117877456029
3.74492171979496 -0.136549656385217
3.74492171979496 -0.136998706471573
3.74492171979496 -0.137395943086426
3.77748625648883 -0.13848402598798
3.77748625648883 -0.138691279873991
3.77748625648883 -0.138863991445666
3.77748625648883 -0.139105787646011
3.77748625648883 -0.139261228060519
3.77748625648883 -0.13974482046121
3.77748625648883 -0.140349310962074
3.77748625648883 -0.140746547576927
3.77748625648883 -0.140988343777272
3.77748625648883 -0.141368309234958
3.77748625648883 -0.141627376592471
3.8100507931827 -0.142024613207324
3.8100507931827 -0.14240457866501
3.8100507931827 -0.142577290236685
3.8100507931827 -0.142905442222868
3.8100507931827 -0.143026340323041
3.8100507931827 -0.142784544122695
3.8100507931827 -0.142560019079517
3.8100507931827 -0.142128240150329
3.8100507931827 -0.142076426678827
3.84261532987657 -0.142076426678827
3.84261532987657 -0.142128240150329
3.84261532987657 -0.142076426678827
3.84261532987657 -0.141920986264319
3.84261532987657 -0.141696461221141
3.84261532987657 -0.141454665020795
3.84261532987657 -0.141402851549293
3.84261532987657 -0.141022886091607
3.84261532987657 -0.140867445677099
3.84261532987657 -0.140642920633922
3.84261532987657 -0.140919259148602
3.87517986657044 -0.140470209062246
3.87517986657044 -0.13988298971855
3.87517986657044 -0.139779362775545
3.87517986657044 -0.13988298971855
3.87517986657044 -0.140124785918896
3.87517986657044 -0.140124785918896
3.87517986657044 -0.140193870547566
3.87517986657044 -0.140383853276409
3.87517986657044 -0.14093653030577
3.90774440326431 -0.14121286882045
3.90774440326431 -0.141178326506115
3.90774440326431 -0.141299224606288
3.90774440326431 -0.141575563120968
3.90774440326431 -0.141990070892989
3.90774440326431 -0.142110968993162
3.90774440326431 -0.141782817006979
3.90774440326431 -0.141851901635649
3.90774440326431 -0.141903715107151
3.90774440326431 -0.141972799735821
3.90774440326431 -0.142076426678827
3.94030893995818 -0.142110968993162
3.94030893995818 -0.14281908643703
3.94030893995818 -0.1428881710657
3.94030893995818 -0.142836357594198
3.94030893995818 -0.14275000180836
3.94030893995818 -0.142594561393852
3.94030893995818 -0.142439120979345
3.94030893995818 -0.142508205608015
3.94030893995818 -0.142387307507842
3.97287347665205 -0.142266409407669
3.97287347665205 -0.141920986264319
3.97287347665205 -0.141938257421486
3.97287347665205 -0.141800088164146
3.97287347665205 -0.141782817006979
3.97287347665205 -0.142162782464664
3.97287347665205 -0.142180053621832
3.97287347665205 -0.142249138250502
3.97287347665205 -0.142283680564837
3.97287347665205 -0.142093697835994
3.97287347665205 -0.141782817006979
4.00543801334592 -0.140953801462937
4.00543801334592 -0.140366582119241
4.00543801334592 -0.140297497490571
4.00543801334592 -0.140452937905079
4.00543801334592 -0.141057428405942
4.00543801334592 -0.14142012270646
4.00543801334592 -0.141541020806633
4.00543801334592 -0.141713732378308
4.00543801334592 -0.141972799735821
4.03800255003978 -0.142663646022523
4.03800255003978 -0.142922713380036
4.03800255003978 -0.143026340323041
4.03800255003978 -0.143147238423213
4.03800255003978 -0.143009069165873
4.03800255003978 -0.1428881710657
4.03800255003978 -0.142698188336858
4.03800255003978 -0.142525476765182
4.03800255003978 -0.142335494036339
4.03800255003978 -0.142128240150329
4.03800255003978 -0.141886443949984
4.07056708673365 -0.141489207335131
4.07056708673365 -0.14114378419178
4.07056708673365 -0.141057428405942
4.07056708673365 -0.140988343777272
4.07056708673365 -0.140884716834267
4.07056708673365 -0.140815632205597
4.07056708673365 -0.140850174519932
4.07056708673365 -0.140884716834267
4.07056708673365 -0.140850174519932
4.10313162342752 -0.140901987991434
4.10313162342752 -0.141091970720277
4.10313162342752 -0.141247411134785
4.10313162342752 -0.14121286882045
4.10313162342752 -0.141195597663283
4.10313162342752 -0.141316495763455
4.10313162342752 -0.141333766920623
4.10313162342752 -0.14135103807779
4.10313162342752 -0.141506478492298
4.10313162342752 -0.141558291963801
4.10313162342752 -0.141471936177963
4.13569616012139 -0.141575563120968
4.13569616012139 -0.141661918906806
4.13569616012139 -0.141713732378308
4.13569616012139 -0.141817359321314
4.13569616012139 -0.142041884364491
4.13569616012139 -0.142041884364491
4.13569616012139 -0.142231867093334
4.13569616012139 -0.142560019079517
4.13569616012139 -0.14275000180836
4.16826069681526 -0.142905442222868
4.16826069681526 -0.143129967266046
4.16826069681526 -0.143233594209051
4.16826069681526 -0.143164509580381
4.16826069681526 -0.143250865366219
4.16826069681526 -0.143164509580381
4.16826069681526 -0.143078153794543
4.16826069681526 -0.143147238423213
4.16826069681526 -0.143026340323041
4.16826069681526 -0.142836357594198
4.16826069681526 -0.142663646022523
4.20082523350913 -0.142318222879172
4.20082523350913 -0.142007342050156
4.20082523350913 -0.141765545849811
4.20082523350913 -0.141661918906806
4.20082523350913 -0.141558291963801
4.20082523350913 -0.141523749649466
4.20082523350913 -0.141333766920623
4.20082523350913 -0.141316495763455
4.20082523350913 -0.141316495763455
4.233389770203 -0.141385580392125
4.233389770203 -0.141385580392125
4.233389770203 -0.141333766920623
4.233389770203 -0.141592834278136
4.233389770203 -0.141627376592471
4.233389770203 -0.141385580392125
4.233389770203 -0.141333766920623
4.233389770203 -0.141437393863628
4.233389770203 -0.141471936177963
4.233389770203 -0.141437393863628
4.233389770203 -0.14128195344912
4.26595430689687 -0.140815632205597
4.26595430689687 -0.140919259148602
4.26595430689687 -0.141178326506115
4.26595430689687 -0.14142012270646
4.26595430689687 -0.14142012270646
4.26595430689687 -0.141592834278136
4.26595430689687 -0.141834630478481
4.26595430689687 -0.141834630478481
4.26595430689687 -0.141627376592471
4.29851884359074 -0.141195597663283
4.29851884359074 -0.141506478492298
4.29851884359074 -0.141834630478481
4.29851884359074 -0.141834630478481
4.29851884359074 -0.141437393863628
4.29851884359074 -0.14114378419178
4.29851884359074 -0.141178326506115
4.29851884359074 -0.141299224606288
4.29851884359074 -0.141091970720277
4.29851884359074 -0.14093653030577
4.29851884359074 -0.14100561493444
4.33108338028461 -0.141558291963801
4.33108338028461 -0.141851901635649
4.33108338028461 -0.141990070892989
4.33108338028461 -0.141990070892989
4.33108338028461 -0.142093697835994
4.33108338028461 -0.142093697835994
4.33108338028461 -0.141437393863628
4.33108338028461 -0.141230139977618
4.33108338028461 -0.141316495763455
4.36364791697848 -0.141230139977618
4.36364791697848 -0.141385580392125
4.36364791697848 -0.140660191791089
4.36364791697848 -0.140435666747911
4.36364791697848 -0.140712005262592
4.36364791697848 -0.141402851549293
4.36364791697848 -0.141748274692643
4.36364791697848 -0.141938257421486
4.36364791697848 -0.142041884364491
4.36364791697848 -0.142231867093334
4.36364791697848 -0.142162782464664
4.39621245367235 -0.142128240150329
4.39621245367235 -0.142646374865355
4.39621245367235 -0.142870899908533
4.39621245367235 -0.143250865366219
4.39621245367235 -0.143509932723732
4.39621245367235 -0.143630830823904
4.39621245367235 -0.143699915452574
4.39621245367235 -0.143751728924077
4.39621245367235 -0.143855355867082
4.42877699036622 -0.143889898181417
4.42877699036622 -0.143907169338585
4.42877699036622 -0.143734457766909
4.42877699036622 -0.143561746195234
4.42877699036622 -0.143475390409397
4.42877699036622 -0.143475390409397
4.42877699036622 -0.143406305780726
4.42877699036622 -0.143544475038067
4.42877699036622 -0.14401079628159
4.42877699036622 -0.144114423224595
4.42877699036622 -0.143889898181417
4.46134152706009 -0.143976253967255
4.46134152706009 -0.144028067438757
4.46134152706009 -0.144183507853265
4.46134152706009 -0.144235321324768
4.46134152706009 -0.144200779010433
4.46134152706009 -0.144408032896443
4.46134152706009 -0.144598015625286
4.46134152706009 -0.144684371411124
4.46134152706009 -0.145047065711642
4.49390606375395 -0.145254319597652
4.49390606375395 -0.14547884464083
4.49390606375395 -0.14561701389817
4.49390606375395 -0.145876081255683
4.49390606375395 -0.146273317870536
4.49390606375395 -0.146204233241866
4.49390606375395 -0.146290589027704
4.49390606375395 -0.146031521670191
4.49390606375395 -0.145876081255683
4.49390606375395 -0.145824267784181
4.49390606375395 -0.145806996627013
4.52647060044782 -0.145582471583835
4.52647060044782 -0.145375217697825
4.52647060044782 -0.1455479292695
4.52647060044782 -0.145461573483662
4.52647060044782 -0.145375217697825
4.52647060044782 -0.145530658112333
4.52647060044782 -0.145599742741003
4.52647060044782 -0.14568609852684
4.52647060044782 -0.145893352412851
4.55903513714169 -0.145962437041521
4.55903513714169 -0.146100606298861
4.55903513714169 -0.146152419770364
4.55903513714169 -0.146238775556201
4.55903513714169 -0.146273317870536
4.55903513714169 -0.146428758285044
4.55903513714169 -0.146446029442212
4.55903513714169 -0.146342402499207
4.55903513714169 -0.146463300599379
4.55903513714169 -0.146566927542384
4.55903513714169 -0.146186962084699
4.59159967383556 -0.144062609753093
4.59159967383556 -0.142974526851538
4.59159967383556 -0.142283680564837
4.59159967383556 -0.141454665020795
4.59159967383556 -0.140539293690916
4.59159967383556 -0.139796633932713
4.59159967383556 -0.139382126160692
4.59159967383556 -0.138863991445666
4.59159967383556 -0.138570381773818
4.62416421052943 -0.138173145158965
4.62416421052943 -0.137361400772091
4.62416421052943 -0.13680872374273
4.62416421052943 -0.136929621842903
4.62416421052943 -0.13708506225741
4.62416421052943 -0.137275044986253
4.62416421052943 -0.137620468129604
4.62416421052943 -0.13680872374273
4.62416421052943 -0.136290589027704
4.62416421052943 -0.136307860184871
4.62416421052943 -0.136290589027704
4.6567287472233 -0.136186962084699
4.6567287472233 -0.136636012171055
4.6567287472233 -0.136964164157238
4.6567287472233 -0.136791452585562
4.6567287472233 -0.1368778083714
4.6567287472233 -0.13680872374273
4.6567287472233 -0.136843266057065
4.6567287472233 -0.137119604571745
4.6567287472233 -0.137689552758274
4.68929328391717 -0.137223231514751
4.68929328391717 -0.137413214243593
4.68929328391717 -0.138725822188326
4.68929328391717 -0.138881262602833
4.68929328391717 -0.139382126160692
4.68929328391717 -0.141126513034612
4.68929328391717 -0.142560019079517
4.68929328391717 -0.148224958630467
4.68929328391717 -0.148380399044975
4.68929328391717 -0.148363127887808
4.68929328391717 -0.148466754830813
4.72185782061104 -0.148656737559656
4.72185782061104 -0.148777635659828
4.72185782061104 -0.148708551031158
4.72185782061104 -0.12988298971855
4.72185782061104 -0.148501297145148
4.72185782061104 -0.130228412861901
4.72185782061104 -0.148639466402488
4.72185782061104 -0.130746547576927
4.72185782061104 -0.146014250513023
4.72185782061104 -0.145375217697825
4.72185782061104 -0.144770727196961
4.72185782061104 -0.14407988091026
4.75442235730491 -0.149917532032885
4.75442235730491 -0.130746547576927
4.75442235730491 -0.14995207434722
4.75442235730491 -0.130573836005251
4.75442235730491 -0.149900260875718
4.75442235730491 -0.12988298971855
4.75442235730491 -0.150124785918896
4.75442235730491 -0.130055701290226
4.75442235730491 -0.150228412861901
4.75442235730491 -0.130055701290226
4.75442235730491 -0.150418395590744
4.75442235730491 -0.129364855003524
4.75442235730491 -0.150696461221141
4.75442235730491 -0.129019431860174
4.75442235730491 -0.151135148613196
4.75442235730491 -0.129192143431849
4.75442235730491 -0.151508205608015
4.75442235730491 -0.130055701290226
4.75442235730491 -0.151385580392125
4.75442235730491 -0.130401124433576
4.75442235730491 -0.151376944813542
4.75442235730491 -0.130746547576927
4.78698689399878 -0.151067791100243
4.78698689399878 -0.130573836005251
4.78698689399878 -0.131264682291953
4.78698689399878 -0.150770727196961
4.78698689399878 -0.131437393863628
4.78698689399878 -0.150908896454302
4.78698689399878 -0.131610105435303
4.78698689399878 -0.150672281601106
4.78698689399878 -0.131437393863628
4.78698689399878 -0.150591107162419
4.78698689399878 -0.150591107162419
4.78698689399878 -0.15128195344912
};
\end{axis}

\end{tikzpicture}


==> Imagesxu_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.93]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkkhaki}{RGB}{189,183,107}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green}{RGB}{0,128,0}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \tilde{d}\)},
xmin=0.000464855367853762, xmax=21.8329780385011,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \frac{\tilde{\Gamma}^{6/5}}{2^{3/5}}\)},
ymin=3.3183918250939e-07, ymax=0.00489192325328596,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, deepskyblue]
table {%
0.273168512953368 0.000102798391134003
0.282837450777202 0.000104829513885192
0.292674544041451 0.000115297467094405
0.302679792746114 0.000119703578929854
0.312853196891192 0.000132553486239773
0.323194756476684 0.000145104449409938
0.333704471502591 0.000158901558727771
0.344382341968912 0.000172311932343922
0.355228367875648 0.000188494315538165
0.366242549222798 0.000205366889905626
0.377424886010363 0.000222353803635135
0.388775378238342 0.000235440955495584
0.400294025906736 0.000241516749400666
0.411980829015544 0.000246454472896621
0.423835787564767 0.000247050853867448
0.435858901554404 0.00025804307279037
0.448050170984456 0.000264265831869822
0.460409595854922 0.000275589078065726
0.472937176165803 0.000281974739383107
0.485632911917098 0.00029080450341814
0.498496803108808 0.000291965444310382
0.511528849740933 0.000291965444310382
0.524729051813472 0.000298175127217065
0.538097409326425 0.000305074808305232
0.551633922279793 0.000294934107594748
0.565338590673575 0.000281170205129912
0.579211414507772 0.000270547857793091
0.593252393782383 0.000266150824472557
0.607461528497409 0.000258624326618452
0.62183881865285 0.000243681051201145
0.636384264248705 0.000228348453339545
0.651097865284974 0.000219982608366706
0.665979621761658 0.000209332006803116
0.681029533678757 0.000189434138884088
0.696247601036269 0.000163172020847927
0.711633823834197 0.000145596771263614
0.727188202072539 0.000130502284576827
0.742910735751295 0.000124054066795601
0.758801424870466 0.000108433860410606
0.774860269430052 0.000113121995495923
0.791087269430052 0.000112259749933736
0.807482424870466 0.000123474543198373
0.824045735751295 0.000135051988212202
0.840777202072539 0.000159201420110377
0.857676823834197 0.000163801884494716
0.874744601036269 0.000169204063385557
0.891980533678757 0.000187065038840074
0.909384621761658 0.000208642548089591
0.926956865284974 0.000238854808341232
0.944697264248705 0.000264191665288171
0.96260581865285 0.000304659580952753
0.980682528497409 0.000348219130534367
0.998927393782383 0.000394911738765585
1.01734041450777 0.000450985226695509
1.03592159067358 0.000493522736800157
1.05467092227979 0.00055730019639751
1.07358840932642 0.000609123291089336
1.09267405181347 0.00068287129209889
1.11192784974093 0.000719698041630686
1.13134980310881 0.00075343128702508
1.1509399119171 0.00079201131604871
1.1706981761658 0.000804942025990842
1.19062459585492 0.000814959631922103
1.21071917098446 0.000814219972427498
1.2309819015544 0.000837452832375523
1.25141278756477 0.000863238361533093
1.27201182901554 0.000876252127402171
1.29277902590674 0.000875328397282012
1.31371437823834 0.000885123340585231
1.33481788601036 0.00088714379926332
1.3560895492228 0.000888759508207496
1.37752936787565 0.000909662252136055
1.39913734196891 0.000908477608260564
1.42091347150259 0.000918838251880598
1.44285775647668 0.000944500841849971
1.46497019689119 0.000944500841849971
1.48725079274611 0.00096986872098032
1.50969954404145 0.00100054305467914
1.5323164507772 0.00102319075633069
1.55510151295337 0.00102872009460773
1.57805473056995 0.00104562382822746
1.60117610362694 0.00105703882632587
1.62446563212435 0.00105078727148512
1.64792331606218 0.00105885816654925
1.67154915544041 0.00106693932781171
1.69534315025907 0.00107773008950956
1.71930530051813 0.00108249425353702
1.74343560621762 0.00110003032500076
1.76773406735751 0.00112353888234748
1.79220068393782 0.00113802288056995
1.81683545595855 0.00115821551752381
1.84163838341969 0.00116978787316162
1.86660946632124 0.00118813498445114
1.89174870466321 0.00121304105997923
1.9170560984456 0.00122818935058242
1.94253164766839 0.00121779784433324
1.96817535233161 0.00120523036237714
1.99398721243523 0.00119593987572326
2.01996722797927 0.00117785803659071
2.04611539896373 0.00117894279222491
2.0724317253886 0.0011666269968129
2.09891620725389 0.00115886073415271
2.12556884455959 0.00115999949778902
2.1523896373057 0.00116420821179747
2.17937858549223 0.00116208771502652
2.20653568911917 0.00115353632920315
2.23386094818653 0.0011448692317077
2.2613543626943 0.00114489448436565
2.28901593264249 0.00113902574254734
2.31684565803109 0.00113021317775293
2.3448435388601 0.00112724041370922
2.37300957512953 0.00112136171941446
2.40134376683938 0.00111835512127822
2.42984611398964 0.00111541272726665
2.45851661658031 0.00111262242052929
2.4873552746114 0.00110403259721527
2.5163620880829 0.00108114342623906
2.54553705699482 0.00105009027037316
2.57488018134715 0.00102779612656852
2.6043914611399 0.00100581088995144
2.63407089637306 0.000984102446949193
2.66391848704663 0.000960026911313154
2.69393423316062 0.000928480674702255
2.72411813471503 0.000905046632748559
2.75447019170984 0.00088191880104561
2.78499040414508 0.000861817142006851
2.81567877202073 0.000834469415301736
2.84653529533679 0.000819847770789146
2.87755997409326 0.000825039646963768
2.90875280829016 0.000827610717030534
2.94011379792746 0.00083243356451912
2.97164294300518 0.000817895512102649
3.00334024352332 0.000810642557790769
3.03520569948186 0.000803424208153011
3.06723931088083 0.000784417896741601
3.09944107772021 0.000779701902471229
3.131811 0.000786795460621066
3.16434907772021 0.000791512624451745
3.19705531088083 0.000775014320210428
3.22992969948187 0.00075631138960757
3.26297224352332 0.00074941163744005
3.29618294300518 0.000751765316615639
3.32956179792746 0.000751588748020891
3.36310880829016 0.000746635880027682
3.39682397409326 0.000752371588055898
3.43070729533679 0.00078583480416099
3.46475877202073 0.000797714360326914
3.49897840414508 0.000794184797138189
3.53336619170984 0.000792213182290505
3.56792213471503 0.000791156448224782
3.60264623316062 0.000804209842485404
3.63753848704663 0.000816868947466392
3.67259889637306 0.000825326584006809
3.7078274611399 0.000828125090961747
3.74322418134715 0.000833726832535793
3.77878905699482 0.000836530060082815
3.8145220880829 0.000830099345439998
3.8504232746114 0.000828125090961747
3.88649261658031 0.000822529657684589
3.92273011398964 0.000814846289738272
3.95913576683938 0.000808568861548916
3.99570957512953 0.000805781494873398
4.0324515388601 0.000801651049998383
4.06936165803109 0.000805120624176993
4.10643993264249 0.000807788475466286
4.1436863626943 0.000830925174986402
4.18110094818653 0.000836530060082815
4.21868368911917 0.000842141211149901
4.25643458549223 0.000844949127703902
4.2943536373057 0.000842141211149901
4.33244084455959 0.000839334854118106
4.37069620725389 0.000828125090961747
4.4091197253886 0.000825326584006809
4.44771139896373 0.000822529657684589
4.48647122797927 0.000816940561281278
4.52539921243523 0.000805781494873398
4.56449535233161 0.000795384793545522
4.60375964766839 0.000793341416128168
4.6431920984456 0.000795384793545522
4.68279270466321 0.000797429046258996
4.72256146632124 0.000800937211067505
4.76249838341969 0.000808568861548916
4.80260345595855 0.000812061284735881
4.84287668393782 0.000812061284735881
4.88331806735751 0.000811357830621705
4.92392760621762 0.000814148398417585
4.96470530051814 0.000819734315576255
5.00565115025907 0.000822529657684589
5.04676515544041 0.000819734315576255
5.08804731606218 0.000819734315576255
5.12949763212435 0.000822529657684589
5.17111610362694 0.000822529657684589
5.21290273056995 0.000825326584006809
5.25485751295337 0.000830925174986402
5.2969804507772 0.000839334854118106
5.33927154404145 0.000844949127703902
5.38173079274611 0.000844949127703902
5.42435819689119 0.000842141211149901
5.46715375647668 0.000842141211149901
5.51011747150259 0.000839334854118106
5.55324934196891 0.000830925174986402
5.59654936787565 0.000822529657684589
5.6400175492228 0.000814148398417585
5.68365388601036 0.000800211583506314
5.72745837823834 0.00078909115333737
5.77143102590674 0.000783540695032297
5.81557182901554 0.000783540695032297
5.85988078756477 0.00078909115333737
5.9043579015544 0.000797429046258996
5.94900317098446 0.000802995734288383
5.99381659585492 0.000805781494873398
6.0387981761658 0.000811357830621705
6.0839479119171 0.000816940561281278
6.12926580310881 0.000822529657684589
6.17475184974093 0.000833726832535793
6.22040605181347 0.000836530060082815
6.26622840932643 0.000833726832535793
6.31221892227979 0.000833726832535793
6.35837759067358 0.000830925174986402
6.40470441450777 0.000822529657684589
6.45119939378238 0.000811357830621705
6.49786252849741 0.000797429046258996
6.54469381865285 0.00078909115333737
6.5916932642487 0.000780767918465831
6.63886086528497 0.0007724594456356
6.68619662176166 0.0007724594456356
6.73370053367876 0.000764165840512743
6.78137260103627 0.000764165840512743
6.8292128238342 0.000758645083225055
6.87722120207254 0.00074762366468314
6.92539773575129 0.000736629260017743
6.97374242487047 0.000733884911060799
7.02225526943005 0.000731142271448522
7.07093626943005 0.000731142271448522
7.11978542487047 0.000722924651520795
7.16880273575129 0.000714722570945933
7.21798820207254 0.000701087291772595
7.2673418238342 0.000692927235215169
7.31686360103627 0.000679362724801875
7.36655353367876 0.000660448131973463
7.41641162176166 0.000649680029396169
7.46643786528497 0.000641623402147699
7.51663226424871 0.000628233150778771
7.56699481865285 0.000614890300711577
7.61752552849741 0.000598942414060581
7.66822439378238 0.000577788399178564
7.71909141450777 0.000559383791201568
7.77012659067358 0.000535868543109606
7.82132992227979 0.000515109311748247
7.87270140932643 0.000497058496141353
7.92424105181347 0.000481672715904782
7.97594884974093 0.000456211702143307
8.02782480310881 0.000436011477387696
8.0798689119171 0.000415966077099486
8.1320811761658 0.000396080438470646
8.18446159585492 0.000373906682801087
8.23701017098445 0.000359244261305197
8.2897269015544 0.000342031237650719
8.34261178756477 0.000326456435942923
8.39566482901554 0.000316265239361367
8.44888602590674 0.000310105485610447
8.50227537823834 0.000301462462749282
8.55583288601036 0.000291266777105225
8.6095585492228 0.000272678788101405
8.66345236787565 0.000259807209455476
8.71751434196891 0.000251472488836223
8.77174447150259 0.000246708638687779
8.82614275647668 0.000248263908801123
8.88070919689119 0.000246298084887291
8.93544379274611 0.000245643389913708
8.99034654404145 0.000241458299467115
9.0454174507772 0.000236042518890393
9.10065651295337 0.000228029999288905
9.15606373056995 0.000217553435108775
9.21163910362694 0.000214221293345133
9.26738263212435 0.000211226395813519
9.32329431606218 0.00020443325553531
9.37937415544041 0.000193126097899852
9.43562215025907 0.000184053657716746
9.49203830051814 0.000176464151721199
9.54862260621762 0.000165959247864997
9.60537506735751 0.000159542285973875
9.66229568393782 0.000152109477744686
9.71938445595855 0.000144692902958565
9.77664138341969 0.000138112746581318
9.83406646632124 0.000128415229895427
9.89165970466321 0.000119963615637809
9.9494210984456 0.000112074146632398
10.0073506476684 0.000104266060915152
10.0654483523316 9.95860313383763e-05
10.1237142124352 9.89946412798395e-05
10.1821482279793 9.65179230235053e-05
10.2407503989637 9.42007879996848e-05
10.2995207253886 8.40201231077086e-05
10.3584592072539 8.08521535524699e-05
10.4175658445596 7.68813164725344e-05
10.4768406373057 7.19635928652827e-05
10.5362835854922 7.33060065303288e-05
10.5958946891192 6.77644237843083e-05
10.6556739481865 6.40011091642246e-05
10.7156213626943 5.92049514684077e-05
10.7757369326425 5.58826173082009e-05
10.8360206580311 5.21402245951825e-05
10.8964725388601 4.84271933423133e-05
10.9570925751295 4.37969656362876e-05
11.0178807668394 3.73556204993628e-05
11.0788371139896 2.44842199363029e-05
11.1399616165803 2.33333271484066e-05
11.2012542746114 2.16501016497506e-05
11.2627150880829 1.97455785717237e-05
11.3243440569948 1.71521946929548e-05
11.3861411813472 1.42909737250828e-05
11.4481064611399 1.06656285337077e-05
11.5102398963731 9.5305170452383e-06
11.5725414870466 8.01937136852894e-06
11.6350112331606 7.3291522166312e-06
11.697649134715 5.73460084223613e-06
11.7604551917098 4.99252460494276e-06
11.8234294041451 4.11378392343175e-06
11.8865717720207 4.10637281353865e-06
11.9498822953368 3.85133988255695e-06
12.0133609740933 2.64737148957125e-06
12.0770078082902 1.39717495994193e-06
};
\addplot [deepskyblue]
table {%
0.893618347150259 3.50800188774696e-05
0.89797214507772 4.6330182682809e-05
0.902336523316062 6.0055033850371e-05
0.906711481865285 7.64063805102227e-05
0.911097020725389 9.25051809759029e-05
0.915493139896373 0.000120908845060022
0.919899839378238 0.00014816680463079
0.924317119170984 0.000171547798046962
0.928744979274611 0.000190647173600291
0.933183419689119 0.000212521098431445
0.937632440414508 0.000244999255565211
0.942092041450777 0.000280281913274405
0.946562222797927 0.000318517219602141
0.951042984455959 0.00034975411813944
0.95553432642487 0.000378803680518231
0.960036248704663 0.000412387146624902
0.964548751295337 0.000450114225041467
0.969071834196891 0.000494650085678586
0.973605497409326 0.000541508698032405
0.978149740932643 0.000580615231972935
0.982704564766839 0.000636791021796116
0.987269968911917 0.000701337313294607
0.991845953367876 0.000750111871784966
0.996432518134715 0.000800298291341414
1.00102966321244 0.000879117896916069
1.00563738860104 0.000958376946603053
1.01025569430052 0.000982076784751725
1.01488458031088 0.000996937885909273
1.01952404663212 0.00101886684368946
1.02417409326425 0.00102489266491515
1.02883472020725 0.00104602943412225
1.03350592746114 0.00104602943412225
1.03818771502591 0.00103498182142053
1.04288008290155 0.00102889668134565
1.04758303108808 0.00102281753355214
1.05229655958549 0.000986960873729821
1.05702066839378 0.000953565597714372
1.06175535751295 0.000947514420875704
1.06650062694301 0.000911343446676699
1.07125647668394 0.000859837810980964
1.07602290673575 0.000823971344679988
1.08079991709845 0.000784013508643424
1.08558750777202 0.000734728009983795
1.09038567875648 0.000708092252878997
1.09519443005181 0.000699922699628734
1.10001376165803 0.000661519838626256
1.10484367357513 0.000652915672525917
1.10968416580311 0.000641107198950046
1.11453523834197 0.00064113004877997
1.11939689119171 0.00061719040204585
1.12426912435233 0.000558190609465137
1.12915193782383 0.000523276977755588
1.13404533160622 0.000514607931070341
1.13894930569948 0.000537778600407441
1.14386386010363 0.000572847439308604
1.14878899481865 0.000602981602674211
1.15372470984456 0.000673666156042429
1.15867100518135 0.000742588918312818
1.16362788082902 0.000765713251687773
1.16859533678756 0.000744673454719576
1.17357337305699 0.000667726422170723
1.17856198963731 0.000682153448336922
1.1835611865285 0.000696955879231418
1.18857096373057 0.000705862626826522
1.19359132124352 0.000705862626826522
1.19862225906736 0.000723732278757123
1.20366377720207 0.000745610642039604
1.20871587564767 0.000748634408165029
1.21377855440415 0.000732694872812285
1.2188518134715 0.000741675776838994
1.22393565284974 0.00076152570846559
1.22903007253886 0.000774760045142338
1.23413507253886 0.00080340533127405
1.23925065284974 0.000824876803304217
1.2443768134715 0.000843355452747134
1.24951355440415 0.000860557725408552
1.25466087564767 0.000869925728171999
1.25981877720207 0.000881117274246913
1.26498725906736 0.000896921940073001
1.27016632124352 0.000909599217945869
1.27535596373057 0.00092230601276769
1.2805561865285 0.000940397897799462
1.28576698963731 0.000953272651114309
1.29098837305699 0.000947807071845346
1.29622033678756 0.000954981717687329
1.30146288082902 0.000974059961809708
1.30671600518135 0.00099320069171805
1.31197970984456 0.00099037476536189
1.31725399481865 0.000978030229992024
1.32253886010363 0.00100318814537723
1.32783430569948 0.00102528800748265
1.33314033160622 0.00103161693967875
1.33845693782383 0.00103161693967875
1.34378412435233 0.00104746755354168
1.34912189119171 0.00105339706674577
1.35447023834197 0.00107550158130445
1.35982916580311 0.00109133710063233
1.36519867357513 0.00109990676732462
1.37057876165803 0.00110620995271255
1.37596943005181 0.00110193213638268
1.38137067875648 0.0010988068272538
1.38678250777202 0.0010988068272538
1.39220491709845 0.00108517287503635
1.39763790673575 0.00107898955893751
1.40308147668394 0.00108826673861655
1.40853562694301 0.00110686062273409
1.41400035751295 0.00112239543129044
1.41947566839378 0.00114108458606146
1.42496155958549 0.00115213622648463
1.43045803108808 0.00116159071322389
1.43596508290155 0.00116790084365079
1.44148271502591 0.00118549814022322
1.44701092746114 0.00118868853606595
1.45254972020725 0.00118549814022322
1.45809909326425 0.00119507360857312
1.46365904663212 0.00119188035969932
1.46922958031088 0.0012032405911434
1.47481069430052 0.00121291595193175
1.48040238860104 0.00120001834511494
1.48600466321244 0.00119188035969932
1.49161751813472 0.00119188035969932
1.49724095336788 0.0011982682801474
1.50287496891192 0.00120146437189233
1.50851956476684 0.00121106114300404
1.51417474093264 0.00121106114300404
1.51984049740933 0.0012046618812882
1.52551683419689 0.00121106114300404
1.53120375129534 0.00121426289033452
1.53690124870466 0.00122387656848615
1.54260932642487 0.00122387656848615
1.54832798445596 0.00122387656848615
1.55405722279793 0.00122387656848615
1.55979704145078 0.00122387656848615
1.56554744041451 0.00120588035247828
1.57130841968912 0.00120588035247828
1.57707997927461 0.00119431318208418
1.58286211917098 0.00117032544614849
1.58865483937824 0.00116721907525022
1.59445813989637 0.00115584085035531
1.60027202072539 0.00115891693988872
1.60609648186528 0.00115584085035531
1.61193152331606 0.00115584085035531
1.61777714507772 0.00115276612464002
1.62363334715026 0.00115584085035531
1.62950012953368 0.00117431776065892
1.63537749222798 0.00116815336730179
1.64126543523316 0.00116199439082587
1.64716395854922 0.00117740198273291
1.65307306217617 0.00118666272227196
1.65899274611399 0.00118357446588326
1.66492301036269 0.00117740198273291
1.67086385492228 0.00118975231875982
1.67681527979275 0.00119284325302581
1.68277728497409 0.00121083250069661
1.68874987046632 0.00121083250069661
1.69473303626943 0.00121083250069661
1.70072678238342 0.00122265508402246
1.70673110880829 0.00124087108507531
1.71274601554404 0.00123449675160367
1.71877150259067 0.0012281278990871
1.72480756994819 0.00124201904572554
1.73085421761658 0.00126030809761308
1.73691144559585 0.00125376388006173
1.74297925388601 0.00125562942571713
1.74905764248705 0.00127064721461942
1.75514661139896 0.00128238526973479
1.76124616062176 0.00129414125938876
1.76735629015544 0.0013009257435623
1.773477 0.00132304175536322
1.77960829015544 0.00133333555913704
1.78575016062176 0.00134537468151726
1.79190261139896 0.00134883990870219
1.79806564248705 0.00134020546721853
1.80423925388601 0.00134020546721853
1.81042344559585 0.0013523066202433
1.81661821761658 0.00134020546721853
1.82282356994819 0.00134020546721853
1.82903950259067 0.00134020546721853
1.83526601554404 0.00134020546721853
1.84150310880829 0.00134020546721853
1.84775078238342 0.00132812249789517
1.85400903626943 0.00132812249789517
1.86027787046632 0.00131605782239612
1.86655728497409 0.00131605782239612
1.87284727979275 0.00131605782239612
1.87914785492228 0.00130401155235631
1.88545901036269 0.00130401155235631
1.89178074611399 0.00129198380095525
1.89811306217617 0.00127997468295051
1.90445595854922 0.00126798431471225
1.91080943523316 0.00126798431471225
1.91717349222798 0.00126798431471225
1.92354812953368 0.00126798431471225
1.92993334715026 0.00126148461305911
1.93632914507772 0.00126798431471225
1.94273552331606 0.00127997468295051
1.94915248186529 0.00127997468295051
1.95558002072539 0.00127997468295051
1.96201813989637 0.00127997468295051
1.96846683937824 0.00129198380095525
1.97492611917098 0.00129198380095525
1.98139597927461 0.00129198380095525
1.98787641968912 0.00129198380095525
1.99436744041451 0.00129198380095525
2.00086904145078 0.00130401155235631
2.00738122279793 0.00130401155235631
2.01390398445596 0.00130401155235631
2.02043732642487 0.00131605782239612
2.02698124870466 0.00131605782239612
2.03353575129534 0.00132812249789517
2.04010083419689 0.00132812249789517
2.04667649740933 0.00134020546721853
2.05326274093264 0.00134020546721853
2.05985956476684 0.0013523066202433
2.06646696891192 0.0013523066202433
2.07308495336788 0.0013523066202433
2.07971351813472 0.0013523066202433
2.08635266321244 0.00136442584832698
2.09300238860104 0.00136442584832698
2.09966269430052 0.00137656304427677
2.10633358031088 0.00137656304427677
2.11301504663212 0.00138871810231967
2.11970709326425 0.00138871810231967
2.12640972020725 0.00140089091807344
2.13312292746114 0.00140089091807344
2.13984671502591 0.00141308138851841
2.14658108290155 0.00140089091807344
2.15332603108808 0.00140089091807344
2.16008155958549 0.00138871810231967
2.16684766839378 0.00138871810231967
2.17362435751295 0.00138871810231967
2.180411626943 0.00138871810231967
2.18720947668394 0.00137656304427677
2.19401790673575 0.00137656304427677
2.20083691709845 0.00136442584832698
2.20766650777202 0.00136442584832698
2.21450667875648 0.0013523066202433
2.22135743005181 0.0013523066202433
2.22821876165803 0.0013523066202433
2.23509067357513 0.00134020546721853
2.24197316580311 0.00134020546721853
2.24886623834197 0.00132812249789517
2.25576989119171 0.0013247177836665
2.26268412435233 0.00131791273114294
2.26960893782383 0.00134020546721853
2.27654433160622 0.00134020546721853
2.28349030569948 0.00134020546721853
2.29044686010363 0.00134020546721853
2.29741399481865 0.0013523066202433
2.30439170984456 0.00136442584832698
2.31138000518135 0.00136442584832698
2.31837888082902 0.0013523066202433
2.32538833678756 0.0013523066202433
2.33240837305699 0.00134020546721853
2.33943898963731 0.00134020546721853
2.3464801865285 0.00132812249789517
2.35353196373057 0.00131605782239612
2.36059432124352 0.00131605782239612
2.36766725906736 0.00130401155235631
2.37475077720207 0.00129198380095525
2.38184487564767 0.00127997468295051
2.38894955440415 0.00127997468295051
2.3960648134715 0.00127997468295051
2.40319065284974 0.00126798431471225
2.41032707253886 0.00125601281425871
2.41747407253886 0.00124406030129282
2.42463165284974 0.00124406030129282
2.4317998134715 0.00123212689723991
2.43897855440415 0.00122021272528659
2.44616787564767 0.00120831791042078
2.45336777720207 0.00120831791042078
2.46057825906736 0.00119644257947305
2.46779932124352 0.00119337543387423
2.47503096373057 0.00117275088612422
2.4822731865285 0.00116093478698769
2.48952598963731 0.00116093478698769
2.49678937305699 0.00114913869839053
2.50406333678756 0.00116093478698769
2.51134788082902 0.00116093478698769
2.51864300518135 0.00116093478698769
2.52594870984456 0.00117275088612422
2.53326499481865 0.00117275088612422
2.54059186010363 0.00117275088612422
2.54792930569948 0.00117275088612422
2.55527733160622 0.00118458686115919
2.56263593782383 0.00119644257947305
2.57000512435233 0.00122021272528659
2.57738489119171 0.00123212689723991
2.58477523834197 0.00123212689723991
2.59217616580311 0.00123212689723991
2.59958767357513 0.00123212689723991
2.60700976165803 0.00123212689723991
2.61444243005181 0.00123212689723991
2.62188567875648 0.00123212689723991
2.62933950777202 0.00123212689723991
2.63680391709845 0.00122021272528659
2.64427890673575 0.00122021272528659
2.65176447668394 0.00122021272528659
2.65926062694301 0.00120831791042078
2.66676735751295 0.00120522032176546
2.67428466839378 0.00120522032176546
2.68181255958549 0.00120831791042078
2.68935103108808 0.00120831791042078
2.69690008290155 0.00120831791042078
2.70445971502591 0.00120831791042078
2.71202992746114 0.00121708464362668
2.71961072020725 0.00120831791042078
2.72720209326425 0.00120522032176546
2.73480404663212 0.00120522032176546
2.74241658031088 0.00121708464362668
2.75003969430052 0.00121708464362668
2.75767338860104 0.00120831791042078
2.76531766321244 0.00120831791042078
2.77297251813472 0.00122021272528659
2.78063795336788 0.00122021272528659
2.78831396891192 0.00122021272528659
2.79600056476684 0.00122021272528659
2.80369774093264 0.00122021272528659
2.81140549740933 0.00122021272528659
2.81912383419689 0.00122021272528659
2.82685275129534 0.00120831791042078
2.83459224870466 0.00120831791042078
2.84234232642487 0.00120831791042078
2.85010298445596 0.00120831791042078
2.85787422279793 0.00119644257947305
2.86565604145078 0.00119644257947305
2.87344844041451 0.00118458686115919
2.88125141968912 0.00118458686115919
2.88906497927461 0.00118458686115919
2.89688911917098 0.00118458686115919
2.90472383937824 0.00118458686115919
2.91256913989637 0.00118458686115919
2.92042502072539 0.00118458686115919
2.92829148186528 0.00118458686115919
2.93616852331606 0.00118458686115919
2.94405614507772 0.00118458686115919
2.95195434715026 0.00118458686115919
2.95986312953368 0.00118458686115919
2.96778249222798 0.00118458686115919
2.97571243523316 0.00118155010833883
2.98365295854922 0.00117275088612422
2.99160406217617 0.00117275088612422
2.99956574611399 0.00117275088612422
3.00753801036269 0.00117275088612422
3.01552085492228 0.00117275088612422
3.02351427979275 0.00116093478698769
3.03151828497409 0.00117275088612422
3.03953287046632 0.00117275088612422
3.04755803626943 0.00117275088612422
3.05559378238342 0.00117275088612422
3.06364010880829 0.00117275088612422
3.07169701554404 0.00118458686115919
3.07976450259067 0.00118458686115919
3.08784256994819 0.00119644257947305
3.09593121761658 0.00120831791042078
3.10403044559585 0.00120831791042078
3.11214025388601 0.00120831791042078
3.12026064248705 0.00120831791042078
3.12839161139896 0.00120831791042078
3.13653316062176 0.00120831791042078
3.14468529015544 0.00120831791042078
3.152848 0.00120831791042078
3.16102129015544 0.00120831791042078
3.16920516062176 0.00119644257947305
3.17739961139896 0.00117275088612422
3.18560464248705 0.00117275088612422
3.19382025388601 0.00116093478698769
3.20204644559586 0.00116093478698769
3.21028321761658 0.00114913869839053
3.21853056994819 0.00114913869839053
3.22678850259067 0.00113736275704337
3.23505701554404 0.00112560710177648
3.24333610880829 0.00112560710177648
3.25162578238342 0.0011138718735913
3.25992603626943 0.0011138718735913
3.26823687046632 0.0011138718735913
3.27655828497409 0.0011138718735913
3.28489027979275 0.00110215721571378
3.29323285492228 0.00110215721571378
3.30158601036269 0.00109046327364937
3.30994974611399 0.00109046327364937
3.31832406217617 0.00109046327364937
3.32670895854922 0.00109046327364937
3.33510443523316 0.00109046327364937
3.34351049222798 0.00109046327364937
3.35192712953368 0.00109046327364937
3.36035434715026 0.00109046327364937
3.36879214507772 0.00110215721571378
3.37724052331606 0.00110215721571378
3.38569948186529 0.00110215721571378
3.39416902072539 0.00110215721571378
3.40264913989637 0.00110215721571378
3.41113983937824 0.00110215721571378
3.41964111917098 0.00110215721571378
3.42815297927461 0.00110215721571378
3.43667541968912 0.00109046327364937
3.44520844041451 0.00109046327364937
3.45375204145078 0.00107879019524004
3.46230622279793 0.00107879019524004
3.47087098445596 0.00107879019524004
3.47944632642487 0.00107879019524004
3.48803224870466 0.00106713813072314
3.49662875129534 0.0010555072327923
3.50523583419689 0.0010555072327923
3.51385349740933 0.00104389765666052
3.52248174093264 0.00103230956012538
3.53112056476684 0.00103230956012538
3.53976996891192 0.00102074310363664
3.54842995336788 0.00100919845036624
3.55710051813472 0.00100919845036624
3.56578166321244 0.000986175220216921
3.57447338860104 0.000974696983958843
3.58317569430052 0.000974696983958843
3.59188858031088 0.000974696983958843
3.60061204663212 0.000974696983958843
3.60934609326425 0.000974696983958843
3.61809072020725 0.000974696983958843
3.62684592746114 0.000974696983958843
3.63561171502591 0.000974696983958843
3.64438808290155 0.000986175220216921
3.65317503108808 0.000986175220216921
3.66197255958549 0.000986175220216921
3.67078066839378 0.000986175220216921
3.67959935751295 0.000974696983958843
3.68842862694301 0.000974696983958843
3.69726847668394 0.000974696983958843
3.70611890673575 0.000974696983958843
3.71497991709845 0.0009632412323196
3.72385150777202 0.0009632412323196
3.73273367875648 0.0009632412323196
3.74162643005181 0.0009632412323196
3.75052976165803 0.000974696983958843
3.75944367357513 0.000974696983958843
3.76836816580311 0.0009632412323196
3.77730323834197 0.0009632412323196
3.78624889119171 0.0009632412323196
3.79520512435233 0.0009632412323196
3.80417193782383 0.0009632412323196
3.81314933160622 0.0009632412323196
3.82213730569948 0.0009632412323196
3.83113586010363 0.0009632412323196
3.84014499481865 0.0009632412323196
3.84916470984456 0.0009632412323196
3.85819500518135 0.000974696983958843
3.86723588082902 0.000974696983958843
3.87628733678756 0.000972198295249646
3.88534937305699 0.000974696983958843
3.89442198963731 0.000974696983958843
3.9035051865285 0.000986175220216921
3.91259896373057 0.000986175220216921
3.92170332124352 0.000986175220216921
3.93081825906736 0.000986175220216921
3.93994377720207 0.000986175220216921
3.94907987564767 0.000986175220216921
3.95822655440415 0.000986175220216921
3.9673838134715 0.000986175220216921
3.97655165284974 0.000974696983958843
3.98573007253886 0.000974696983958843
3.99491907253886 0.000986175220216921
4.00411865284974 0.000986175220216921
4.0133288134715 0.000986175220216921
4.02254955440415 0.000974696983958843
4.03178087564767 0.000972198295249646
4.04102277720207 0.000972198295249646
4.05027525906736 0.000958303647084954
4.05953832124352 0.000960771911052539
4.06881196373057 0.000960771911052539
4.0780961865285 0.0009632412323196
4.08739098963731 0.000960771911052539
4.09669637305699 0.0009632412323196
4.10601233678756 0.000951808143224747
4.11533888082902 0.000949524260792799
4.12467600518135 0.000946100153605651
4.13402370984456 0.000942678110587147
4.14338199481865 0.000939258136729747
4.15275086010363 0.000938118606124342
4.16213030569948 0.000932424416604597
4.17152033160622 0.000930148360603874
4.18092093782384 0.000924462283337594
4.19033212435233 0.000919917612892448
4.19975389119171 0.00091764667900238
4.20918623834197 0.000918782029009503
4.21862916580311 0.00091764667900238
4.22808267357513 0.000915376681387433
4.23754676165803 0.000911973443867038
4.24702143005181 0.000911973443867038
4.25650667875648 0.000908572321694623
4.26600250777202 0.000907439085292151
4.27550891709845 0.000902908499856514
4.28502590673575 0.000898381700171483
4.29455347668394 0.000898381700171483
4.30409162694301 0.000897250593260704
4.31364035751295 0.000890468948458464
4.32319966839378 0.000882567898384078
4.33276955958549 0.000875804936133293
4.34235003108808 0.000869050666688736
4.35194108290155 0.000861181732452283
4.36154271502591 0.000856690566170669
4.37115492746114 0.000849961172381485
4.38077772020725 0.000846599798109705
4.39041109326425 0.000845479833703983
4.40005504663212 0.000836529036265901
4.40970958031088 0.000827594172786942
4.41937469430052 0.000820903550636353
4.42905038860104 0.000814355165866281
4.43873666321244 0.000809915250112681
4.44843351813472 0.000811024849671669
4.45814095336788 0.000815334963284099
4.46785896891192 0.000817561640048742
4.47758756476684 0.000817561640048742
4.48732674093264 0.000818675357748518
4.49707649740933 0.000820903550636353
4.50683683419689 0.000825362959973434
4.51660775129534 0.000833176589091765
4.52638924870466 0.000844360116503781
4.53618132642487 0.000849961172381485
4.54598398445596 0.000852203320603885
4.55579722279793 0.000852203320603885
4.56562104145078 0.000849961172381485
4.57545544041451 0.000850018651060245
4.58530041968912 0.000849961172381485
4.59515597927461 0.000846599798109705
4.60502211917098 0.000846599798109705
4.61489883937824 0.000843240646727597
4.62478613989637 0.000835411304612572
4.63468402072539 0.000824462177995004
4.64459248186528 0.000825472590131643
4.65451152331606 0.000825362959973434
4.66444114507772 0.000826478440890131
4.67438134715026 0.000827594172786942
4.68433212953368 0.000823132751985179
4.69429349222798 0.000826478440890131
4.70426543523316 0.000828812704876037
4.71424795854922 0.000827699083556924
4.72424106217617 0.000826585711900746
4.73424474611399 0.000832059605669663
4.74425901036269 0.000832059605669663
4.75428385492228 0.000827594172786942
4.76431927979275 0.000826478440890131
4.77436528497409 0.000820903550636353
4.78442187046632 0.000816448175150671
4.79448903626943 0.000814222004679289
4.80456678238342 0.000808661018674053
4.81465510880829 0.000801996241633808
4.82475401554404 0.000797558175055735
4.83486350259067 0.000797558175055735
4.84498356994819 0.000799776695273089
4.85511421761658 0.000801996241633808
4.86525544559586 0.000800886340304095
4.87540725388601 0.000800886340304095
4.88556964248705 0.000800886340304095
4.89574261139896 0.0007986673067778
4.90592616062176 0.000797558175055735
4.91612029015544 0.000794232322911378
4.926325 0.000794232322911378
4.93654029015544 0.000790908790323975
4.94676616062176 0.000783162938005904
4.95700261139896 0.000773222727859969
4.96724964248705 0.000764404821629375
4.97750725388601 0.000752824161714786
4.98777544559585 0.000745174825499515
4.99805421761658 0.000738628646687698
5.00834356994819 0.000733180870758084
5.01864350259067 0.000730396457302586
5.02895401554404 0.000727119097343441
5.03927510880829 0.000723844197562002
5.04960678238342 0.000720571765373129
5.05994903626943 0.000722753112287811
5.07030187046632 0.000724935557012729
5.08066528497409 0.000727119097343441
5.09103927979275 0.000731489456054081
5.10142385492228 0.000732886461742952
5.11181901036269 0.000736958528343748
5.12222474611399 0.000738053156619982
5.13264106217617 0.000738053156619982
5.14306795854922 0.000732886461742952
5.15350543523316 0.000731003645202376
5.16395349222798 0.000737253209317166
5.17441212953368 0.000735864170981639
5.18488134715026 0.000731489456054081
5.19536114507772 0.0007282112776748
5.20585152331606 0.00072602719036475
5.21635248186529 0.00072602719036475
5.22686402072539 0.0007282112776748
5.23738613989637 0.000732582727068373
5.24791883937824 0.000738053156619982
5.25846211917098 0.000744905390285757
5.26901597927461 0.000747614538203817
5.27958041968912 0.000753068253915914
5.29015544041451 0.000765967450413404
5.29015544041451 0.000775849679092463
5.29015544041451 0.000787776763718093
5.29015544041451 0.000796619879716166
5.29015544041451 0.000797558175055735
5.29015544041451 0.000791091003608164
5.39648756476684 0.000787776763718093
5.39648756476684 0.000783361390723412
5.39648756476684 0.000781155257236535
5.39648756476684 0.000782057426327407
5.39648756476684 0.000779847184404526
5.39648756476684 0.000778742454651918
5.39648756476684 0.000777637986033924
5.39648756476684 0.000779847184404526
5.39648756476684 0.000786481032969878
5.50387772020725 0.000795340682883777
5.50387772020725 0.000805327481052437
5.50387772020725 0.000815334963284099
5.50387772020725 0.000823132751985179
5.50387772020725 0.000822339555282284
5.50387772020725 0.000822339555282284
5.50387772020725 0.000812833540093251
5.50387772020725 0.000817147629974837
5.50387772020725 0.000822506282747289
5.50387772020725 0.000821475044660029
5.50387772020725 0.000823351915883143
5.61232590673575 0.000821132140291251
5.61232590673575 0.000825362959973434
5.61232590673575 0.000823132751985179
5.61232590673575 0.000818675357748518
5.61232590673575 0.000814222004679289
5.61232590673575 0.000813109299566978
5.61232590673575 0.000810884650745166
5.61232590673575 0.000811996848178375
5.61232590673575 0.000815334963284099
5.72183212435233 0.000813109299566978
5.72183212435233 0.000814222004679289
5.72183212435233 0.000815334963284099
5.72183212435233 0.000818675357748518
5.72183212435233 0.000820903550636353
5.72183212435233 0.000824247730262937
5.72183212435233 0.000833176589091765
5.72183212435233 0.000845479833703983
5.72183212435233 0.000858935660077336
5.72183212435233 0.000862305135033209
5.72183212435233 0.000860058574062809
5.832396373057 0.000862305135033209
5.832396373057 0.000862305135033209
5.832396373057 0.000861181732452283
5.832396373057 0.000856690566170669
5.832396373057 0.000851137219254482
5.832396373057 0.000854494393329063
5.832396373057 0.000857906537141324
5.832396373057 0.000861253738115558
5.832396373057 0.00086680118303498
5.94401865284974 0.000861181732452283
5.94401865284974 0.000858935660077336
5.94401865284974 0.000857812990708828
5.94401865284974 0.000855568386676662
5.94401865284974 0.000856690566170669
5.94401865284974 0.000865676805805439
5.94401865284974 0.000881440136235212
5.94401865284974 0.000884824143168999
5.94401865284974 0.000884824143168999
5.94401865284974 0.000889339508976009
5.94401865284974 0.000894989092446748
6.05669896373057 0.000902852859128678
6.05669896373057 0.000914162035844551
6.05669896373057 0.000920958770074139
6.05669896373057 0.000926629111072583
6.05669896373057 0.000927873232470003
6.05669896373057 0.000921053430458707
6.05669896373057 0.000911973443867038
6.05669896373057 0.000905173320145935
6.05669896373057 0.000898381700171483
6.17043730569948 0.000891598626748333
6.17043730569948 0.000883695900763498
6.17043730569948 0.000881440136235212
6.17043730569948 0.000880312614521766
6.17043730569948 0.000879185333448999
6.17043730569948 0.000878055885274965
6.17043730569948 0.000881430498278479
6.17043730569948 0.000883695900763498
6.17043730569948 0.000878058293222566
6.17043730569948 0.00086680118303498
6.17043730569948 0.000857812990708828
6.28523367875648 0.000852203320603885
6.28523367875648 0.000848840467665875
6.28523367875648 0.000846599798109705
6.28523367875648 0.000842121424594369
6.28523367875648 0.000838765246248318
6.28523367875648 0.000830942872104093
6.28523367875648 0.000828710155438244
6.28523367875648 0.000826478440890131
6.28523367875648 0.000829826388618866
6.40108808290155 0.000841002450323467
6.40108808290155 0.000845479833703983
6.40108808290155 0.000846599798109705
6.40108808290155 0.000847720009502881
6.40108808290155 0.000840031917186635
6.40108808290155 0.000842121424594369
6.40108808290155 0.000833176589091765
6.40108808290155 0.000827594172786942
6.40108808290155 0.000818675357748518
6.40108808290155 0.000811996848178375
6.40108808290155 0.000808661018674053
6.51800051813472 0.000801996241633808
6.51800051813472 0.000799776695273089
6.51800051813472 0.000799776695273089
6.51800051813472 0.000795340682883777
6.51800051813472 0.000793124220667196
6.51800051813472 0.000790908790323975
6.51800051813472 0.000788694393780154
6.51800051813472 0.000789801462706446
6.51800051813472 0.000794232322911378
6.63597098445596 0.000796449300344894
6.63597098445596 0.000792016376391227
6.63597098445596 0.00078758758378712
6.63597098445596 0.000788694393780154
6.63597098445596 0.000788694393780154
6.63597098445596 0.000794232322911378
6.63597098445596 0.000800886340304095
6.63597098445596 0.000804216812243764
6.63597098445596 0.000807549584501906
6.63597098445596 0.000806438405216673
6.63597098445596 0.000801996241633808
6.75499948186529 0.000799776695273089
6.75499948186529 0.000800886340304095
6.75499948186529 0.000799776695273089
6.75499948186529 0.000793124220667196
6.75499948186529 0.000790908790323975
6.75499948186529 0.000784464846083675
6.75499948186529 0.000782057426327407
6.75499948186529 0.000775429833191096
6.75499948186529 0.00076550613719848
6.87508601036269 0.000757802489316979
6.87508601036269 0.000749014281006972
6.87508601036269 0.000740243224843687
6.87508601036269 0.00073367627007452
6.87508601036269 0.000731489456054081
6.87508601036269 0.000735864170981639
6.87508601036269 0.000743530352356154
6.87508601036269 0.000742434373516418
6.87508601036269 0.000738053156619982
6.87508601036269 0.000736958528343748
6.87508601036269 0.000738053156619982
6.99623056994819 0.000743530352356154
6.99623056994819 0.000753406249502496
6.99623056994819 0.000761102462278304
6.99623056994819 0.000766607716903764
6.99623056994819 0.000768811667711036
6.99623056994819 0.000767709560492132
6.99623056994819 0.000757802489316979
6.99623056994819 0.000751209730300737
6.99623056994819 0.000749014281006972
7.11843316062176 0.000744626600511304
7.11843316062176 0.000743530352356154
7.11843316062176 0.000738053156619982
7.11843316062176 0.000727119097343441
7.11843316062176 0.000719481504286249
7.11843316062176 0.000714034333685432
7.11843316062176 0.000709681575813106
7.11843316062176 0.000704246881400813
7.11843316062176 0.000696650045416806
7.11843316062176 0.000690149437389263
7.11843316062176 0.000678258165872083
7.24169378238342 0.000668554695558392
7.24169378238342 0.000661023729761198
7.24169378238342 0.000655653200735919
7.24169378238342 0.000653507036999215
7.24169378238342 0.000649218234256318
7.24169378238342 0.00064493414839192
7.24169378238342 0.000634244707519477
7.24169378238342 0.000622520920067133
7.24169378238342 0.000619329870930066
7.36601243523316 0.000620393250225209
7.36601243523316 0.000621456933386508
7.36601243523316 0.000624649802603487
7.36601243523316 0.000628911194745886
7.36601243523316 0.000628911194745886
7.36601243523316 0.000625714697769988
7.36601243523316 0.000625173110740524
7.36601243523316 0.000626235878381453
7.36601243523316 0.000630489952392443
7.36601243523316 0.000634244707519477
7.36601243523316 0.000633177404765168
7.49138911917098 0.000629977296424825
7.49138911917098 0.000628911194745886
7.49138911917098 0.000626779895077355
7.49138911917098 0.000622520920067133
7.49138911917098 0.000623585209921145
7.49138911917098 0.000625714697769988
7.49138911917098 0.000622520920067133
7.49138911917098 0.000620393250225209
7.49138911917098 0.000620393250225209
7.61782383419689 0.000620393250225209
7.61782383419689 0.000619329870930066
7.61782383419689 0.000618266795848802
7.61782383419689 0.000614017544648451
7.61782383419689 0.000608712867562943
7.61782383419689 0.000601299254895587
7.61782383419689 0.000589680057176399
7.61782383419689 0.000575997354075911
7.61782383419689 0.000566556272703574
7.61782383419689 0.000559231273007701
7.61782383419689 0.000551922229711701
7.74531658031088 0.000542195236942045
7.74531658031088 0.000535631308232741
7.74531658031088 0.000531161654130313
7.74531658031088 0.00052671152790264
7.74531658031088 0.000527045457769342
7.74531658031088 0.000530468609099903
7.74531658031088 0.000528764316436253
7.74531658031088 0.000531161654130313
7.74531658031088 0.000535975044864556
7.87386735751295 0.000537352577410702
7.87386735751295 0.000535276521881604
7.87386735751295 0.000536314382222256
7.87386735751295 0.000532164954279618
7.87386735751295 0.000528020911740727
7.87386735751295 0.00052698574586584
7.87386735751295 0.000523882282746561
7.87386735751295 0.000520781880755866
7.87386735751295 0.000524916430923861
7.87386735751295 0.000526344466907594
7.87386735751295 0.00052428441109076
8.00347616580311 0.000518829145918125
8.00347616580311 0.00051472908677327
8.00347616580311 0.000511657608193324
8.00347616580311 0.000510036137331736
8.00347616580311 0.000510337485583941
8.00347616580311 0.000506257512352518
8.00347616580311 0.000501024890873896
8.00347616580311 0.000495696283891068
8.00347616580311 0.000489948948250815
8.13414300518135 0.000480164196550945
8.13414300518135 0.000471143973414965
8.13414300518135 0.000463935878385248
8.13414300518135 0.000463355703290548
8.13414300518135 0.000461356326880024
8.13414300518135 0.00045455114165152
8.13414300518135 0.000447567043499742
8.13414300518135 0.000439607412703164
8.13414300518135 0.000436765883262709
8.13414300518135 0.000431919889978937
8.13414300518135 0.000429048259126006
8.26586787564767 0.00043226007829628
8.26586787564767 0.000433261646211182
8.26586787564767 0.000433034761521545
8.26586787564767 0.00042746520620722
8.26586787564767 0.000422044111139221
8.26586787564767 0.000421319614625454
8.26586787564767 0.000416513383793787
8.26586787564767 0.000420126778871735
8.26586787564767 0.000414661892127237
8.39865077720207 0.00040922594503063
8.39865077720207 0.00040663636830377
8.39865077720207 0.000404781699421598
8.39865077720207 0.000403672961812871
8.39865077720207 0.000398516834001748
8.39865077720207 0.000391028617864005
8.39865077720207 0.000382364776266683
8.39865077720207 0.000372178190825239
8.39865077720207 0.000363132929283045
8.39865077720207 0.000350638328425266
8.39865077720207 0.000334804647355389
8.53249170984456 0.000323267294021648
8.53249170984456 0.000307851057114899
8.53249170984456 0.000290825060629134
8.53249170984456 0.000275600518007021
8.53249170984456 0.000265111493888201
8.53249170984456 0.000262147984109433
8.53249170984456 0.000257344186081415
8.53249170984456 0.000256975277937672
8.53249170984456 0.00024917064168788
8.66739067357513 0.000249482991595763
8.66739067357513 0.000252062360744989
8.66739067357513 0.000254608914777508
8.66739067357513 0.000256214193413056
8.66739067357513 0.000255449565304957
8.66739067357513 0.000255504448987152
8.66739067357513 0.00025473233801414
8.66739067357513 0.000251600876434664
8.66739067357513 0.000250799480654542
8.66739067357513 0.000251579370011366
8.66739067357513 0.000257002746780722
8.80334766839378 0.000260102005430067
8.80334766839378 0.000257791703604067
8.80334766839378 0.000253171671774286
8.80334766839378 0.000250858104917036
8.80334766839378 0.000250098120934601
8.80334766839378 0.000245546323302917
8.80334766839378 0.000241024075575984
8.80334766839378 0.000233583424628828
8.80334766839378 0.000224746117635979
8.94036269430052 0.000215417547076554
8.94036269430052 0.000204819416645907
8.94036269430052 0.000193821379570895
8.94036269430052 0.000187891378345673
8.94036269430052 0.000183104417002245
8.94036269430052 0.000181740512664477
8.94036269430052 0.000181059198896879
8.94036269430052 0.00017969785350378
8.94036269430052 0.000176545273714936
8.94036269430052 0.000176088297243262
8.94036269430052 0.000176771992491668
9.07843575129534 0.000175683080247423
9.07843575129534 0.000177275370710554
9.07843575129534 0.000177332545951713
9.07843575129534 0.000178738914633374
9.07843575129534 0.000180200759884559
9.07843575129534 0.000175219113947032
9.07843575129534 0.000172116571057777
9.07843575129534 0.000169025151333572
9.07843575129534 0.000166516064818273
9.21756683937824 0.000168240504650975
9.21756683937824 0.000168149093606746
9.21756683937824 0.000161146435988065
9.21756683937824 0.00015365012000902
9.21756683937824 0.000144617238491852
9.21756683937824 0.000136890177060767
9.21756683937824 0.000130513472257628
9.21756683937824 0.000125334572310138
9.21756683937824 0.000120199745162333
9.21756683937824 0.000115231672209354
9.21756683937824 0.000104909287518056
9.35775595854922 9.34276868009102e-05
9.35775595854922 9.02674358794439e-05
9.35775595854922 8.98736849871881e-05
9.35775595854922 8.58278969349035e-05
9.35775595854922 8.26184788024668e-05
9.35775595854922 8.278414941035e-05
9.35775595854922 8.50065024403486e-05
9.35775595854922 8.56775634532673e-05
9.35775595854922 8.53378411510197e-05
9.49900310880829 8.8319625837567e-05
9.49900310880829 9.33995087784715e-05
9.49900310880829 9.82934727073807e-05
9.49900310880829 9.57780314524376e-05
9.49900310880829 9.31675083791675e-05
9.49900310880829 9.20287938418712e-05
9.49900310880829 9.16288137644488e-05
9.49900310880829 9.45144454237868e-05
9.49900310880829 9.54652000096783e-05
9.49900310880829 9.50843754071564e-05
9.49900310880829 9.29322920072728e-05
9.64130829015544 8.86925162451131e-05
9.64130829015544 8.78518308197611e-05
9.64130829015544 8.9317322926409e-05
9.64130829015544 8.95345318811247e-05
9.64130829015544 8.94226253776554e-05
9.64130829015544 8.95444071040794e-05
9.64130829015544 8.58278969349035e-05
9.64130829015544 7.90168760885159e-05
9.64130829015544 7.60859064960532e-05
9.78467150259067 7.68875116856413e-05
9.78467150259067 7.69452812235096e-05
9.78467150259067 7.88428194778972e-05
9.78467150259067 7.65731156357122e-05
9.78467150259067 7.25041611675027e-05
9.78467150259067 7.02805639452347e-05
9.78467150259067 6.80843559073734e-05
9.78467150259067 6.66215044077536e-05
9.78467150259067 6.66215044077536e-05
9.78467150259067 6.46133538350798e-05
9.78467150259067 6.35020002453205e-05
9.92909274611399 6.09801379390666e-05
9.92909274611399 5.79944964028046e-05
9.92909274611399 5.5685965626867e-05
9.92909274611399 5.43702125404934e-05
9.92909274611399 5.51936522987803e-05
9.92909274611399 5.36923968638064e-05
9.92909274611399 5.41673245612024e-05
9.92909274611399 5.53424849910744e-05
9.92909274611399 5.53424849910744e-05
10.0745720207254 5.48051806074433e-05
10.0745720207254 5.17035813484068e-05
10.0745720207254 4.97513132674667e-05
10.0745720207254 4.86758153836829e-05
10.0745720207254 4.96379188423431e-05
10.0745720207254 4.96125602040268e-05
10.0745720207254 4.83696769315623e-05
10.0745720207254 4.74309944963718e-05
10.0745720207254 4.6159170071625e-05
10.0745720207254 4.45369208590276e-05
10.0745720207254 4.20929520274225e-05
10.2211093264249 3.93851783191742e-05
10.2211093264249 4.04021159633989e-05
10.2211093264249 4.08017205153362e-05
10.2211093264249 4.01226398444763e-05
10.2211093264249 3.88432521361909e-05
10.2211093264249 3.67052611073337e-05
10.2211093264249 3.44740947503661e-05
10.2211093264249 3.24445493983128e-05
10.2211093264249 3.07566021825225e-05
10.3687046632124 2.89148331027724e-05
10.3687046632124 2.79238820600297e-05
10.3687046632124 2.39220287732827e-05
10.3687046632124 2.26950108321998e-05
10.3687046632124 2.23027812969968e-05
10.3687046632124 2.15204770803258e-05
10.3687046632124 2.06242755223162e-05
10.3687046632124 2.01227419388568e-05
10.3687046632124 1.93807193507512e-05
10.3687046632124 1.92609004918322e-05
10.3687046632124 1.85370160482928e-05
10.5173580310881 1.75904344322128e-05
10.5173580310881 1.66671928973949e-05
10.5173580310881 1.65752040365212e-05
10.5173580310881 1.77247930360791e-05
10.5173580310881 1.57733467718325e-05
10.5173580310881 1.48781037807117e-05
10.5173580310881 1.39000019945324e-05
10.5173580310881 1.32426328575588e-05
10.5173580310881 1.2468511465267e-05
10.6670694300518 1.17715325349716e-05
10.6670694300518 1.15301799669659e-05
10.6670694300518 1.13129802392592e-05
10.6670694300518 1.11848542429949e-05
10.6670694300518 1.03132822953961e-05
10.6670694300518 5.83668233392153e-06
10.6670694300518 5.92659217736582e-06
10.6670694300518 5.83668233392153e-06
10.6670694300518 6.02197746397985e-06
10.6670694300518 6.72652459296168e-06
10.6670694300518 6.2948317617437e-06
10.8178388601036 6.51327176358786e-06
10.8178388601036 6.82714625209763e-06
10.8178388601036 6.86574795864195e-06
10.8178388601036 7.82906217035854e-06
10.8178388601036 9.0019226775812e-06
10.8178388601036 8.98733451968337e-06
10.8178388601036 8.06650086917096e-06
10.8178388601036 8.11942481924103e-06
10.8178388601036 8.2785410211041e-06
10.9696663212435 8.54041761368084e-06
10.9696663212435 8.48593334743043e-06
10.9696663212435 8.80587593866443e-06
10.9696663212435 8.74999523926424e-06
10.9696663212435 9.62267224980311e-06
10.9696663212435 8.8797290138756e-06
10.9696663212435 8.24977368540544e-06
10.9696663212435 8.05217723725777e-06
10.9696663212435 8.84726576031428e-06
10.9696663212435 8.84726576031428e-06
10.9696663212435 8.86629354017111e-06
11.1225518134715 9.06368536659889e-06
11.1225518134715 9.79201313707165e-06
11.1225518134715 9.10864781240901e-06
11.1225518134715 8.41596776161558e-06
11.1225518134715 7.46427149768473e-06
11.1225518134715 5.90252409984348e-06
11.1225518134715 5.71161204782533e-06
11.1225518134715 4.9913239083355e-06
11.1225518134715 4.61935442970991e-06
11.2764953367876 4.74213693484602e-06
11.2764953367876 5.15861475059826e-06
11.2764953367876 4.80979364299288e-06
11.2764953367876 4.27708804471798e-06
11.2764953367876 3.72227571663056e-06
11.2764953367876 3.67292621218458e-06
};
\addplot [thick, deepskyblue]
table {%
0.937862930915372 1.56678256964501e-05
0.946773692573403 3.90631498432745e-05
0.955726585492228 5.71732649227826e-05
0.964721609671848 9.21084834759288e-05
0.973758765112263 0.000126057469935463
0.982838051813472 0.000157096806565368
0.991959469775475 0.00020670741875318
1.00112301899827 0.000282956822769463
1.01032869948187 0.000344227163001087
1.01957651122625 0.00040339003638408
1.02886645423143 0.000478681858444394
1.03819852849741 0.000531620623899818
1.04757273402418 0.000622298136768351
1.05698907081174 0.000645544713830237
1.0664475388601 0.000635195367861385
1.07594813816926 0.000615263348271943
1.08549086873921 0.000586976936701615
1.09507573056995 0.000587507300998839
1.10470272366149 0.000588015171389851
1.11437184801382 0.000598901054699852
1.12408310362694 0.000594183145507518
1.13383649050086 0.000613057771235944
1.14363200863558 0.000618881526171854
1.15346965803109 0.000609218224112766
1.16334943868739 0.000582635473837623
1.17327135060449 0.000625261730913312
1.18323539378238 0.000692838508567863
1.19324156822107 0.000718353785703225
1.20328987392055 0.000744208850055063
1.21338031088083 0.000738648144290831
1.2235128791019 0.000750775636266244
1.23368757858377 0.00077040342027732
1.24390440932643 0.0007941003550697
1.25416337132988 0.000829544400240679
1.26446446459413 0.00085254692032119
1.27480768911917 0.000891683035992948
1.28519304490501 0.000928451827049415
1.29562053195164 0.00095555576512218
1.30609015025907 0.000986109206790422
1.31660189982729 0.00100309862445757
1.3271557806563 0.00101716751008637
1.33775179274611 0.00102517372681628
1.34838993609672 0.00102884002219059
1.35907021070812 0.0010386853584073
1.36979261658031 0.00105171648002371
1.3805571537133 0.00103440555335931
1.39136382210708 0.00102969497870247
1.40221262176166 0.00102332901905206
1.41310355267703 0.00105052280305826
1.4240366148532 0.00106482441169653
1.43501180829016 0.00108406806775951
1.44602913298791 0.00109692893821669
1.45708858894646 0.00112472518520729
1.4681901761658 0.00114747402730723
1.47933389464594 0.00115398759261569
1.49051974438687 0.00117902555202319
1.5017477253886 0.00119769407778787
1.51301783765112 0.0012331586372617
1.52433008117444 0.00125894669575883
1.53568445595855 0.00129424032917851
1.54708096200345 0.00131974446919331
1.55851959930915 0.00133605970639571
1.57000036787565 0.00136203584106039
1.58152326770294 0.00137419685077969
1.59308829879102 0.00138028409846828
1.6046954611399 0.00138637582372933
1.61634475474957 0.00138637582372933
1.62803617962004 0.00139247201343689
1.6397697357513 0.00139857265455125
1.65154542314335 0.00139498733751587
1.6633632417962 0.0013853341864601
1.67522319170985 0.0013853341864601
1.68712527288428 0.00136751645895665
1.69906948531952 0.00135329005926096
1.71105582901554 0.0013284538388083
1.72308430397237 0.00132005443106574
1.73515491018998 0.00130940646322641
1.74726764766839 0.00130800071696967
1.7594225164076 0.00129877290735109
1.7716195164076 0.00129095843650279
1.78385864766839 0.00128878414392389
1.79613991018998 0.00129228389654374
1.80846330397237 0.00129578522954527
1.82082882901554 0.00128744642146886
1.83323648531952 0.00131558698821093
1.84568627288428 0.00130629868241569
1.85817819170984 0.00129007063379486
1.8707122417962 0.00127742089706293
1.88328842314335 0.00126702363854989
1.8959067357513 0.00126010001738845
1.90856717962003 0.00125450164915749
1.92126975474957 0.00124547873288519
1.9340144611399 0.00122414881296658
1.94680129879102 0.00120513188089136
1.95963026770294 0.00118087625644632
1.97250136787565 0.00115093201585296
1.98541459930915 0.00113435205105194
1.99836996200345 0.00112442338734504
2.01136745595855 0.00112442338734504
2.02440708117444 0.00110942603590682
2.03748883765112 0.00110942603590682
2.0506127253886 0.00112442338734504
2.06377874438687 0.00113803021943441
2.07698689464594 0.00112978230400987
2.0902371761658 0.00113648061208761
2.10352958894646 0.00113313063313322
2.11686413298791 0.00112815908529697
2.13024080829016 0.00110133845757506
2.1436596148532 0.00108640566259698
2.15712055267703 0.00108481800674747
2.17062362176166 0.00107819653996524
2.18416882210708 0.0010815064287807
2.1977561537133 0.00107002276345446
2.21138561658031 0.00107496322755892
2.22505721070812 0.00106658165553681
2.23877093609672 0.00103415753908086
2.25252679274611 0.000987068881847043
2.2663247806563 0.000963883743961885
2.28016489982729 0.00101835478811936
2.29404715025907 0.00101036985325866
2.30797153195164 0.00101149403173864
2.32193804490501 0.00101558483196157
2.33594668911917 0.00101059220170121
2.34999746459413 0.00100859135939651
2.36409037132988 0.00101457114472844
2.37822540932643 0.00103371113836107
2.39240257858377 0.00105000064044649
2.4066218791019 0.00106025285952446
2.42088331088083 0.00107880842969443
2.43518687392055 0.00107880842969443
2.44953256822107 0.00107667331087651
2.46392039378238 0.00107880842969443
2.47835035060449 0.00108810625835792
2.49282243868739 0.00108284335335857
2.50733665803109 0.00106224550371727
2.52189300863558 0.00104279425482173
2.53649149050086 0.00104370081014284
2.55113210362694 0.00104973957536774
2.56581484801382 0.00105358205234448
2.58053972366149 0.00105358205234448
2.59530673056995 0.00105960538447224
2.61011586873921 0.00105880858261545
2.62496713816926 0.00104068360776927
2.6398605388601 0.00103164075535877
2.65479607081175 0.00102766310188314
2.66977373402418 0.00103271925179707
2.68479352849741 0.00104284392568557
2.69985545423143 0.00103364914080179
2.71495951122625 0.00103167794176425
2.73010569948187 0.0010408325712362
2.74529401899827 0.00103879704489375
2.76052446977548 0.00104792485070681
2.77579705181347 0.00107925801819647
2.79111176511226 0.00109451247143471
2.80646860967185 0.00110434663670471
2.82186758549223 0.00110496097464504
2.8373086925734 0.0010994840959254
2.85279193091537 0.00109646560893947
2.86831730051814 0.00108200618145022
2.88388480138169 0.00108200618145022
2.89949443350605 0.00109646560893947
2.91514619689119 0.0010994840959254
2.93084009153713 0.00107601169206816
2.94657611744387 0.00105574680613848
2.9623542746114 0.00103926863212152
2.97817456303972 0.00101130871325344
2.99403698272884 0.000994604029631188
3.00994153367876 0.000996809740034761
3.02588821588947 0.000996809740034761
3.04187702936097 0.000994604029631188
3.05790797409326 0.000969462852272973
3.07398105008636 0.000933277038951563
3.09009625734024 0.000887172438449646
3.10625359585492 0.000887172438449646
3.1224530656304 0.000887172438449646
3.13869466666667 0.000877607656042864
3.15497839896373 0.000879273002807527
3.17130426252159 0.000863509634475017
3.18767225734024 0.000859083274516473
3.20408238341969 0.000858566311538126
3.22053464075993 0.000841931172213917
3.23702902936097 0.000851346290990496
3.2535655492228 0.000863413368966424
3.27014420034542 0.000875363891438909
3.28676498272884 0.000882508656157872
3.30342789637306 0.000879224724483325
3.32013294127807 0.0008857704567912
3.33688011744387 0.000868240877170759
3.35366942487047 0.000858734619371765
3.37050086355786 0.000854780840395194
3.38737443350605 0.000852210715684613
3.40429013471503 0.000857664756081342
3.4212479671848 0.000847746096876764
3.43824793091537 0.000832844545279855
3.45529002590674 0.000813076592291928
3.4723742521589 0.000817724953897734
3.48950060967185 0.000817319536477744
3.5066690984456 0.000816866462551334
3.52387971848014 0.000819406601224779
3.54113246977548 0.00083169642108796
3.55842735233161 0.000836362315934692
3.57576436614853 0.000834256142721599
3.59314351122625 0.000839379512285629
3.61056478756477 0.000867650741672083
3.62802819516408 0.000873048752351606
3.64553373402418 0.000888478063747011
3.66308140414508 0.000888598971161986
3.68067120552677 0.000888671516927121
3.69830313816926 0.000888695699068179
3.71597720207254 0.000891235433808409
3.73369339723662 0.000896330629773368
3.75145172366149 0.000909047240270189
3.76925218134715 0.000911596565977548
3.78709477029361 0.000878548874343359
3.80497949050086 0.000873482763079569
3.82290634196891 0.000863365236882922
3.84087532469776 0.000855609800315018
3.85888643868739 0.000860682581165369
3.87693968393783 0.000863220843315791
3.89503506044905 0.000863365236882922
3.91317256822107 0.000860947175901987
3.93135220725389 0.000863509634475017
3.9495739775475 0.000851046177731204
3.9678378791019 0.000848513924860017
3.9861439119171 0.000845958946447408
4.00449207599309 0.000828755558878617
4.02288237132988 0.000816496880628343
4.04131479792746 0.00081393441881128
4.05978935578584 0.000806409764594233
4.07830604490501 0.000798849281417237
4.09686486528498 0.000791253267786692
4.11546581692573 0.000794349556257935
4.13410889982729 0.000788704200988659
4.15279411398964 0.000791739524457021
4.17152145941278 0.000785812969228332
4.19029093609672 0.000774632130194768
4.20910254404145 0.000811575758841654
4.22795628324698 0.00081445872032626
4.2468521537133 0.000793720644988199
4.26579015544042 0.000770592330495489
4.28477028842833 0.000747861099195818
4.30379255267703 0.000733340310520736
4.32285694818653 0.000722813950204986
4.34196347495682 0.000721388999801849
4.36111213298791 0.000700931319114401
4.38030292227979 0.000696563667621675
4.39953584283247 0.00070037349335629
4.41881089464594 0.00074058304413471
4.43812807772021 0.000740899744398792
4.45748739205527 0.000649214859319935
4.47688883765112 0.000661592546129569
4.49633241450777 0.000672161929732796
4.51581812262522 0.000668285939195724
4.53534596200346 0.00066054520201984
4.55491593264249 0.000655542494816391
4.57452803454232 0.000645842783649157
4.59418226770294 0.000651659719451215
4.61387863212435 0.000766709418430724
4.63361712780656 0.000772222001386869
4.65339775474957 0.000779243207525424
4.67322051295337 0.000780698415448059
4.69308540241796 0.000796379250744788
4.71299242314335 0.000796379250744788
4.73294157512954 0.000801938610367781
4.75293285837651 0.000813076592291928
4.77296627288428 0.000691458377344207
4.79304181865285 0.000707072277802695
4.81315949568221 0.000716008795291773
4.83331930397237 0.000703791336721991
4.85352124352332 0.000846642547202268
4.87376531433506 0.000846642547202268
4.8940515164076 0.000846642547202268
4.91437984974093 0.000846642547202268
4.93475031433506 0.000846642547202268
4.95516291018998 0.000846642547202268
4.9756176373057 0.000835428789056015
4.99611449568221 0.000824240062077728
5.01665348531952 0.000813076592291928
5.03723460621762 0.000801938610367781
5.05785785837651 0.00079082635176929
5.0785232417962 0.000774206722410642
5.09923075647669 0.000763159835181932
5.11998040241796 0.000752139535491478
5.14077217962004 0.000746639436715547
5.1616060880829 0.000746639436715547
5.18248212780656 0.000746639436715547
5.20340029879102 0.000746639436715547
5.22436060103627 0.000746639436715547
5.24536303454232 0.000746639436715547
5.26640759930915 0.000752139535491478
5.28749429533679 0.000744431892308605
5.30862312262522 0.000763159835181932
5.32979408117444 0.000768679971327626
5.35100717098446 0.000768679971327626
5.37226239205527 0.000764739709273587
5.39355974438688 0.000745089344788419
5.41489922797928 0.000754903870467266
5.43628084283247 0.000768679971327626
5.45770458894646 0.000770238130169286
5.47917046632124 0.000779740056912145
5.50067847495682 0.000785279943649211
5.5222286148532 0.000785279943649211
5.54382088601036 0.00079082635176929
5.56545528842833 0.00079082635176929
5.58713182210708 0.00079082635176929
5.60885048704663 0.000796379250744788
5.63061128324698 0.000801938610367781
5.65241421070812 0.000801938610367781
5.67425926943005 0.000796379250744788
5.69614645941278 0.000788799025422106
5.71807578065631 0.000783266835820781
5.74004723316062 0.000774206722410642
5.76206081692574 0.000766709418430724
5.78411653195164 0.00075764634583396
5.80621437823834 0.00075764634583396
5.82835435578584 0.000761203433454149
5.85053646459413 0.000750975492243948
5.87276070466321 0.000749012585614201
5.89502707599309 0.000758835658750542
5.91733557858377 0.000771749573962535
5.93968621243523 0.000773745907937893
5.9620789775475 0.000785279943649211
5.98451387392055 0.00079082635176929
6.00699090155441 0.000796379250744788
6.02951006044905 0.000801938610367781
6.05207135060449 0.000801938610367781
6.07467477202073 0.000796379250744788
6.09732032469776 0.000785279943649211
6.12000800863558 0.000779740056912145
6.1427378238342 0.000774206722410642
6.16550977029361 0.000768679971327626
6.18832384801382 0.000768679971327626
6.21118005699482 0.000766709418430724
6.23407839723662 0.000768679971327626
6.25701886873921 0.000763159835181932
6.28000147150259 0.000763159835181932
6.30302620552677 0.000755339260111058
6.32609307081175 0.00075764634583396
6.34920206735751 0.00075764634583396
6.37235319516408 0.000768679971327626
6.39554645423144 0.000768679971327626
6.41878184455959 0.000768679971327626
6.44205936614853 0.000768679971327626
6.46537901899827 0.000763159835181932
6.48874080310881 0.000763159835181932
6.51214471848014 0.000768679971327626
6.53559076511226 0.000768679971327626
6.55907894300518 0.000763159835181932
6.5826092521589 0.00075764634583396
6.6061816925734 0.00075764634583396
6.62979626424871 0.00075764634583396
6.6534529671848 0.000746639436715547
6.67715180138169 0.000735659505910556
6.70089276683938 0.000730179740825371
6.72467586355786 0.000730179740825371
6.74850109153714 0.000724706821207346
6.7723684507772 0.00071924078147788
6.79627794127807 0.00071924078147788
6.82022956303972 0.000724706821207346
6.84422331606218 0.000724706821207346
6.86825920034542 0.000724706821207346
6.89233721588947 0.00071924078147788
6.9164573626943 0.000724706821207346
6.94061964075993 0.000730179740825371
6.96482405008636 0.000731888507128285
6.98907059067358 0.000741146082426579
7.01335926252159 0.000741146082426579
7.0376900656304 0.000741146082426579
7.062063 0.000746639436715547
7.0864780656304 0.000746639436715547
7.11093526252159 0.000752139535491478
7.13543459067358 0.000746639436715547
7.15997605008636 0.000746639436715547
7.18455964075993 0.000741146082426579
7.2091853626943 0.000735659505910556
7.23385321588947 0.000724706821207346
7.25856320034543 0.00071924078147788
7.28331531606218 0.000713781656450278
7.30810956303973 0.000702884291755474
7.33294594127807 0.000697446123738113
7.3578244507772 0.000692015013737141
7.38274509153714 0.000686590998633631
7.40770786355786 0.000681174115745129
7.43271276683938 0.000686590998633631
7.45775980138169 0.000681174115745129
7.4828489671848 0.000670361898114428
7.50798026424871 0.000664966640263507
7.5331536925734 0.000659578668427378
7.5583692521589 0.000654198022231468
7.58362694300518 0.000638100441119266
7.60892676511226 0.000627406097454519
7.63426871848014 0.000616742050273679
7.65965280310881 0.000606108647835784
7.68507901899827 0.000584935216298464
7.71054736614853 0.000555224726994253
7.73605784455959 0.000539254545993843
7.76161045423144 0.000524381402283256
7.78720519516408 0.000503478894419075
7.81284206735752 0.000487824960746875
7.83852107081175 0.000473756406443087
7.86424220552677 0.000468448228476858
7.89000547150259 0.000471721152339221
7.91581086873921 0.000471101071404778
7.94165839723662 0.000473756406443087
7.96754805699482 0.000478420116794089
7.99347984801382 0.000491229538500526
8.01945377029361 0.000492588089621879
8.0454698238342 0.00049873124702323
8.07152800863558 0.00049873124702323
8.09762832469776 0.000504909049582414
8.12377077202073 0.000495987198266562
8.14995535060449 0.00048513475165529
8.17618206044905 0.000480405586046437
8.20245090155441 0.000464451953929112
8.22876187392055 0.000457212491918825
8.2551149775475 0.000447931099018429
8.28151021243524 0.000439627725699295
8.30794757858377 0.000428875557851837
8.33442707599309 0.000419362726989955
8.36094870466322 0.000409035636578522
8.38751246459413 0.000395347714938802
8.41411835578584 0.000391821900393555
8.44076637823834 0.000388280300753795
8.46745653195164 0.000387180968299692
8.49418881692574 0.000384204646485097
8.52096323316063 0.000382963279586513
8.54777978065631 0.00037716584344667
8.57463845941278 0.00036741399471238
8.60153926943006 0.000368560161870942
8.62848221070812 0.000364449048458996
8.65546728324698 0.000359961841311396
8.68249448704664 0.00035334699563982
8.70956382210708 0.000347258206939599
8.73667528842833 0.000336633045904232
8.76382888601036 0.000328124969480361
8.7910246148532 0.000321392805782488
8.81826247495682 0.000317389171945153
8.84554246632124 0.000316022905505632
8.87286458894646 0.000315124475255806
8.90022884283247 0.000306750023475821
8.92763522797928 0.00030283817901608
8.95508374438688 0.000303253547398094
8.98257439205527 0.000304236255689775
9.01010717098446 0.000302144089124185
9.03768208117444 0.000306598128178397
9.06529912262522 0.000309224639385903
9.09295829533679 0.000307912943653487
9.12065959930916 0.000304317160621891
9.14840303454232 0.000298513305708532
9.17618860103627 0.000292937210978144
9.20401629879102 0.000288771713367233
9.23188612780656 0.000282077806238596
9.2597980880829 0.000276596319507282
9.28775217962004 0.000266120840297194
9.31574840241796 0.000258901969126466
9.34378675647669 0.000252551554225927
9.3718672417962 0.000246131974091409
9.39998985837652 0.000240785374041381
9.42815460621762 0.000236569404538568
9.45636148531952 0.000237378419075627
9.48461049568221 0.000238310228010352
9.5129016373057 0.000238428688945762
9.54123491018998 0.00024106259863465
9.56961031433506 0.000236817686169833
9.59802784974094 0.000235849051900979
9.6264875164076 0.000230656575163005
9.65498931433506 0.000221923866102928
9.68353324352332 0.000217362645486593
9.71211930397237 0.000209925965066996
9.74074749568221 0.000200249189180606
9.76941781865285 0.000186343376964153
9.79813027288429 0.000173709574095948
9.82688485837651 0.000175046035915497
9.85568157512953 0.000168508309901547
9.88452042314335 0.000162729397665615
9.91340140241796 0.000155675767448611
9.94232451295337 0.00014991985340889
9.97128975474957 0.000146147601773452
10.0002971278066 0.000140077832094145
10.0293466321244 0.000134346292329962
10.0584382677029 0.000129902992826703
10.0875720345423 0.000126157891809289
10.1167479326425 0.000119942496631757
10.1459659620035 0.000112528243227259
10.1752261226252 0.000108927375619107
10.2045284145078 0.000101858595633141
10.2338728376511 0.000100035203177664
10.2632593920553 9.80640720777839e-05
10.2926880777202 9.70023923270913e-05
10.3221588946459 8.37096545354469e-05
10.3516718428325 8.37186260558319e-05
10.3812269222798 8.37186260558319e-05
10.4108241329879 8.22803493805597e-05
10.4404634749568 7.86747927859912e-05
10.4701449481865 8.23340266548399e-05
10.499868552677 7.62088693358566e-05
10.5296342884283 7.40605299922329e-05
10.5594421554404 7.04206171654112e-05
10.5892921537133 6.43631163083271e-05
10.619184283247 6.46653389734676e-05
10.6491185440415 5.85813499272882e-05
10.6790949360967 5.76695836121471e-05
10.7091134594128 5.42568377606887e-05
10.7391741139896 4.96330223323126e-05
10.7692768998273 4.44348512343725e-05
10.7994218169257 4.71527489034125e-05
10.829608865285 4.61376838956619e-05
10.859838044905 4.36434391838101e-05
10.8901093557858 4.25117909813439e-05
10.9204227979275 4.12771046871362e-05
10.9507783713299 3.91752302688739e-05
10.9811760759931 3.59335746669161e-05
11.0116159119171 3.48546333758606e-05
11.0420978791019 3.39053651246802e-05
11.0726219775475 3.43857817554995e-05
11.1031882072539 3.57657576432284e-05
11.1337965682211 3.5996628346734e-05
11.1644470604491 3.57969036457603e-05
11.1951396839378 3.43351585978162e-05
11.2258744386874 3.04203682222115e-05
11.2566513246978 2.99806483964333e-05
11.2874703419689 3.01738835456855e-05
11.3183314905009 3.08107412239354e-05
11.3492347702936 3.04775617732638e-05
11.3801801813472 2.94145224156646e-05
11.4111677236615 2.89109965776143e-05
11.4421973972366 2.79293891275086e-05
11.4732692020725 2.69352692117234e-05
11.5043831381693 2.74424140967356e-05
11.5355392055268 2.81210414101395e-05
11.5667374041451 2.80578127997445e-05
11.5979777340242 2.85561222321756e-05
11.6292601951641 2.84852351903672e-05
11.6605847875648 2.81570855248543e-05
11.6919515112263 2.75555523346443e-05
11.7233603661485 2.7512862330503e-05
11.7548113523316 2.75718180941545e-05
11.7863044697755 2.78214263201114e-05
11.8178397184801 2.76857231605733e-05
11.8494170984456 2.75311566957529e-05
11.8810366096719 2.42876543690677e-05
11.9126982521589 2.3111291416245e-05
11.9444020259067 2.19343880452655e-05
11.9761479309154 1.9562976049103e-05
12.0079359671848 1.7917690220815e-05
12.039766134715 1.67191056789759e-05
12.071638433506 1.55297544895153e-05
12.1035528635579 1.46885721142712e-05
12.1355094248705 1.54915743983132e-05
12.1675081174439 1.34490297562274e-05
12.1995489412781 1.20721699633391e-05
};
\addplot [thick, green]
table {%
0.0288376658031088 1.18742882426193e-05
0.0304175233160622 1.49713221066085e-05
0.0320395103626943 1.72822897394139e-05
0.0337036269430052 2.4876060518455e-05
0.0354098730569948 2.9962829201175e-05
0.0371582487046632 2.93330485610675e-05
0.0389487538860104 2.5921700888518e-05
0.0407813886010363 3.24717486550119e-05
0.0426561528497409 3.78747693892943e-05
0.0445730466321244 4.08594595478026e-05
0.0465320699481865 4.06091839491103e-05
0.0485332227979275 4.32423835247319e-05
0.0505765051813472 4.48384253380891e-05
0.0526619170984456 4.08666967544652e-05
0.0547894585492228 4.36803687952556e-05
0.0569591295336788 5.06466515862557e-05
0.0591709300518135 5.88318731146338e-05
0.061424860103627 6.88420313433487e-05
0.0637209196891192 7.38897739397236e-05
0.0660591088082902 9.06210973617982e-05
0.0684394274611399 9.75065268090963e-05
0.0708618756476684 0.000100657201141322
0.0733264533678756 0.000106780114564616
0.0758331606217617 0.00012355170253406
0.0783819974093264 0.000136672168661039
0.0809729637305699 0.000144627469827381
0.0836060595854922 0.000157299973772985
0.0862812849740933 0.000182186128015244
0.0889986398963731 0.000200470131355591
0.0917581243523316 0.000212605328814527
0.0945597383419689 0.000235379008619975
0.097403481865285 0.000245979889805017
0.10028935492228 0.000219482900595145
0.103217357512953 0.000224280283313328
0.106187489637306 0.000234003742091079
0.109199751295337 0.000236813811624553
0.112254142487047 0.000246331331467637
0.115350663212435 0.000235340250344254
0.118489313471503 0.000233152139336255
0.121670093264249 0.000241360408010401
0.124893002590674 0.000247327536505682
0.128158041450777 0.000252200937790134
0.13146520984456 0.000254614103614047
0.134814507772021 0.000263257911993041
0.138205935233161 0.000274581731046587
0.141639492227979 0.000286164116682816
0.145115178756477 0.000296445130223012
0.148632994818653 0.000299922480341957
0.152192940414508 0.000310516487921386
0.155795015544041 0.000315302116154082
0.159439220207254 0.000324572282205312
0.163125554404145 0.000334451780216493
0.166854018134715 0.000339739522005843
0.170624611398964 0.000334749747291573
0.174437334196891 0.000343151951755682
0.178292186528497 0.000355975358293481
0.182189168393782 0.00037323527678553
0.186128279792746 0.000379427749295584
0.190109520725389 0.00038917477025634
0.19413289119171 0.000391261977164124
0.19819839119171 0.000393266598887658
0.202306020725389 0.000393372152560923
0.206455779792746 0.00039151509828526
0.210647668393782 0.000385784407238729
0.214881686528497 0.000398571206364388
0.219157834196891 0.000412660702491915
0.223476111398964 0.000412415991008237
0.227836518134715 0.000400391439077104
0.232239054404145 0.000397175222281776
0.236683720207254 0.000410831272752254
0.241170515544041 0.000405648196536595
0.245699440414508 0.000393625500635822
0.250270494818653 0.000386173731505484
0.254883678756477 0.000402138889709621
0.259538992227979 0.000394639164617589
0.264236435233161 0.000385048026953802
0.268976007772021 0.00038544774715604
0.27375770984456 0.000393963340346802
0.278581541450777 0.000392316828401637
0.283447502590674 0.000397175222281776
0.288355593264249 0.000411724545932216
0.293305813471503 0.000416344927925302
0.298298163212435 0.000414661858929636
0.303332642487047 0.000404481398021719
0.308409251295337 0.000398444264998663
0.313527989637306 0.000392337930253015
0.318688857512953 0.000396815782915379
0.32389185492228 0.000392738901362202
0.329136981865285 0.000403696776249851
0.334424238341969 0.00039738668253436
0.339753624352332 0.000399713981723177
0.345125139896373 0.000384564247649268
0.350538784974093 0.000380235799577357
0.355994559585492 0.000364932271747001
0.36149246373057 0.000369220882022765
0.367032497409326 0.000362525560844465
0.372614660621762 0.00037344455781378
0.378238953367876 0.000366652973038837
0.383905375647668 0.000368719592168585
0.38961392746114 0.000335129976364279
0.39536460880829 0.000339554114964381
0.401157419689119 0.000341450181113041
0.406992360103627 0.000342997187092258
0.412869430051813 0.000335438323001874
0.418788629533679 0.000306755543209005
0.424749958549223 0.000310678856557454
0.430753417098446 0.000291176586475058
0.436799005181347 0.000290443862765882
0.442886722797927 0.00029272334014206
0.449016569948187 0.000296565967939906
0.455188546632124 0.000324326951685674
0.461402652849741 0.000344865456721502
0.467658888601036 0.000351433195346621
0.47395725388601 0.000330100361331319
0.480297748704663 0.000327088699409697
0.486680373056995 0.000335931775885298
0.493105126943005 0.000320956799808086
0.499572010362694 0.000309907731592349
0.506081023316062 0.000291528001431127
0.512632165803109 0.000293004714701424
0.519225437823834 0.000281086391461341
0.525860839378238 0.000273975398439841
0.532538370466321 0.000257503137111769
0.539258031088083 0.000240096020446344
0.546019821243523 0.000228525829087978
0.552823740932643 0.000204438862118312
0.55966979015544 0.000189586565051412
0.566557968911917 0.000197643304904491
0.573488277202073 0.000190886473438554
0.580460715025907 0.000194410155087413
0.58747528238342 0.000193134392614111
0.594531979274611 0.000204438862118312
0.601630805699482 0.000203180695559103
0.608771761658031 0.000205461481870847
0.615954847150259 0.000210035706374389
0.623180062176166 0.000221543655797816
0.630447406735751 0.000210035706374389
0.637756880829015 0.000214626595528986
0.645108484455959 0.000212329082958982
0.65250221761658 0.000220440992094601
0.659938080310881 0.000204438862118312
0.66741607253886 0.000204438862118312
0.674936194300518 0.000199904231311492
0.682498445595855 0.000197643304904491
0.690102826424871 0.000184169276497473
0.697749336787565 0.000159894731865134
0.705437976683938 0.000153376089004125
0.71316874611399 0.00016562603696084
0.72094164507772 0.000177918000017165
0.72875667357513 0.000168298022053721
0.736613831606218 0.000167446240128773
0.744513119170985 0.000179574690530072
0.75245453626943 0.000194917095598764
0.760438082901554 0.000201555517217192
0.768463759067358 0.000199338598138652
0.776531564766839 0.00019369705641873
0.7846415 0.000174833621359915
0.792793564766839 0.00017660557912722
0.800987759067358 0.000172199689442174
0.809224082901554 0.000170857672825645
0.81750253626943 0.000172567670215621
0.825823119170984 0.00017342373088044
0.834185831606218 0.000185584004174805
0.84259067357513 0.000199300898761566
0.85103764507772 0.000202594624790746
0.85952674611399 0.000198942813976193
0.868057976683938 0.000213968380644403
0.876631336787565 0.000218688213552007
0.885246826424871 0.000219981021374454
0.893904445595855 0.000221054535266138
0.902604194300518 0.000221054535266138
0.91134607253886 0.000241360408010401
0.920130080310881 0.000249742684271873
0.92895621761658 0.000262902553806147
0.937824484455959 0.000280896771110638
0.946734880829016 0.000302305070525387
0.955687406735751 0.000325185743700432
0.964682062176166 0.000350604628570934
0.973718847150259 0.000381663704430038
0.982797761658031 0.00042473446710798
0.991918805699482 0.000452876120080123
1.00108197927461 0.000491285436826593
1.01028728238342 0.000537421517244997
1.01953471502591 0.000583765695289282
1.02882427720207 0.000632925033044449
1.03815596891192 0.000676058277598319
1.04752979015544 0.000684917195667814
1.05694574093264 0.000687569342559106
1.06640382124352 0.00069384166326241
1.07590403108808 0.000697463278833561
1.08544637046632 0.000696592411352495
1.09503083937824 0.000688484671359464
1.10465743782383 0.000675781024623491
1.11432616580311 0.000668394621352779
1.12403702331606 0.000666365736900602
1.13379001036269 0.000600274641711272
1.14358512694301 0.000608745022485136
1.15342237305699 0.000622792030678717
1.16330174870466 0.000639374954978687
1.17322325388601 0.000648117921663959
1.18318688860104 0.000640130444444713
1.19319265284974 0.000632068152892312
1.20324054663212 0.000640794482136693
1.21333056994819 0.000652422155583866
1.22346272279793 0.000649896429226449
1.23363700518135 0.000647051207286909
1.24385341709845 0.000649896429226449
1.25411195854922 0.000655593099759365
1.26441262953368 0.000660941232947873
1.27475543005181 0.000638528067928834
1.28514036010363 0.000649586566270907
1.29556741968912 0.000652077642236829
1.30603660880829 0.000652077642236829
1.31654792746114 0.000634868010424035
1.32710137564767 0.000631759723413136
1.33769695336788 0.000628653983141004
1.34833466062176 0.000623111122892269
1.35901449740933 0.000617576468276137
1.36973646373057 0.000614812233352479
1.38050055958549 0.00060377605426662
1.39130678497409 0.000609289979178876
1.40215513989637 0.000609528423283978
1.41304562435233 0.000606963128046623
1.42397823834197 0.000615528688353199
1.43495298186529 0.000626737007714936
1.44596985492228 0.000644208068999904
1.45702885751295 0.000669870818828774
1.46812998963731 0.000681746132650397
1.47927325129534 0.000690397088160235
1.49045864248705 0.000693284770758729
1.50168616321244 0.000693725637845355
1.5129558134715 0.000702436493556227
1.52426759326425 0.000696174459392449
1.53562150259067 0.000698578253695589
1.54701754145078 0.000698067186704713
1.55845570984456 0.00070266903067171
1.56993600777202 0.000704902039177842
1.58145843523316 0.00069356320769487
1.59302299222798 0.000686746878520637
1.60462967875648 0.000674395044205438
1.61627849481865 0.00067716747896222
1.62796944041451 0.000674395044205438
1.63970251554404 0.000662760093999342
1.65147772020725 0.000665512990379164
1.66329505440415 0.000665512990379164
1.67515451813472 0.000665512990379164
1.68705611139896 0.000657260019916946
1.69899983419689 0.000655041447206584
1.7109856865285 0.000657800483297513
1.72301366839378 0.000667172556449033
1.73508377979275 0.000676612840397707
1.74719602072539 0.000679433038556951
1.75935039119171 0.000684523572861353
1.77154689119171 0.000690153640567403
1.78378552072539 0.00068733764595033
1.79606627979275 0.00068955087955879
1.80838916839378 0.000692356782262432
1.8207541865285 0.000697974272131788
1.83316133419689 0.000703599307369855
1.84561061139896 0.000703599307369855
1.85810201813472 0.000706414641899097
1.87063555440415 0.000702913208447383
1.88321122020725 0.00069384166326241
1.89582901554404 0.000700111828479547
1.90848894041451 0.000700111828479547
1.92119099481865 0.000722574730051884
1.93393517875648 0.000737505749590053
1.94672149222798 0.000744825887641389
1.95954993523316 0.000748490465401157
1.97242050777202 0.000748490465401157
1.98533320984456 0.000748490465401157
1.99828804145078 0.000748490465401157
2.01128500259067 0.000748490465401157
2.02432409326425 0.000748490465401157
2.0374053134715 0.000748490465401157
2.05052866321244 0.000744825887641389
2.06369414248705 0.000741164312410735
2.07690175129534 0.000738314594886055
2.09015148963731 0.000731836271289917
2.10344335751295 0.000716947940097413
2.11677735492228 0.000723345773402747
2.13015348186528 0.000720519284995226
2.14357173834197 0.000712050919835558
2.15703212435233 0.00070852154945992
2.17053463989637 0.00070852154945992
2.18407928497409 0.000714871853354865
2.19766605958549 0.000724818145617214
2.21129496373057 0.00073411958466918
2.22496599740933 0.000739862362597945
2.23867916062176 0.000749266048369335
2.25243445336788 0.000755828589346898
2.26623187564767 0.000752158035881806
2.28007142746114 0.000759502116130979
2.29395310880829 0.000763178606638778
2.30787691968912 0.000770540440790621
2.32184286010363 0.000770540440790621
2.33585093005181 0.000774225765587982
2.34990112953368 0.000777914016414173
2.36399345854922 0.000781605184013224
2.37812791709845 0.000785299259194783
2.39230450518135 0.000779262374585283
2.40652322279793 0.000782930928226044
2.42078406994819 0.000771402449590393
2.43508704663213 0.00076533638487086
2.44943215284974 0.00076533638487086
2.46381938860104 0.000771957526536813
2.47824875388601 0.000778055930523373
2.49272024870466 0.000771957526536813
2.50723387305699 0.00076836841952103
2.52178962694301 0.000752193315477294
2.53638751036269 0.000748654971812882
2.55102752331606 0.000733756517157776
2.56570966580311 0.000724374044306557
2.58043393782383 0.000709185267139164
2.59520033937824 0.000693725637845355
2.61000887046632 0.000681329679041347
2.62485953108808 0.000660561449462621
2.63975232124352 0.000646087975175635
2.65468724093264 0.000636983553582489
2.66966429015544 0.000619705083268034
2.68468346891192 0.000605397596458838
2.69974477720207 0.00060235921649801
2.71484821502591 0.000590954203199426
2.72999378238342 0.00057471363648535
2.74518147927461 0.000553427769742679
2.76041130569948 0.000537777346980981
2.77568326165803 0.000527263690251464
2.79099734715026 0.000511806791809917
2.80635356217617 0.000496427314022559
2.82175190673575 0.000501545107604648
2.83719238082902 0.000504129279881724
2.85267498445596 0.000511895024535398
2.86819971761658 0.000509304245843829
2.88376658031088 0.000514510067627299
2.89937557253886 0.000514487990466696
2.91502669430052 0.000527651645625542
2.93071994559585 0.000535642957839191
2.94645532642487 0.000546395892518239
2.96223283678756 0.000551796827014001
2.97805247668394 0.000562759568780806
2.99391424611399 0.000559970735003161
3.00981814507772 0.000579405604736474
3.02576417357513 0.000587837759346959
3.04175233160622 0.000593496811337854
3.05778261917098 0.000596335375545767
3.07385503626943 0.000593485506834066
3.08996958290155 0.000590660508038593
3.10612625906736 0.000587837759346959
3.12232506476684 0.000584994713146502
3.138566 0.000590660508038593
3.15484906476684 0.000587837759346959
3.17117425906736 0.000587826472880038
3.18754158290155 0.000573600651159951
3.20395103626943 0.000584949603961002
3.22040261917098 0.000590660508038593
3.23689633160622 0.00060201925801716
3.25343217357513 0.00059914222620315
3.27001014507772 0.000604728480729235
3.28663024611399 0.000593395072095741
3.30329247668394 0.000582108895332107
3.31999683678757 0.000570870304538256
3.33674332642487 0.000551685147974733
3.35353194559586 0.000548827448847386
3.37036269430052 0.000543297715618309
3.38723557253886 0.000540380543561336
3.40415058031088 0.000535020694338957
3.42110771761658 0.000511630333964452
3.43810698445596 0.000498765477422853
3.45514838082902 0.000493411271766783
3.47223190673575 0.000483409169162639
3.48935756217617 0.000488460669754074
3.50652534715026 0.000496032312500807
3.52373526165803 0.000496251751321118
3.54098730569948 0.00050897366594996
3.55828147927461 0.00051658602506199
3.57561778238342 0.000501380235636716
3.59299621502591 0.000503909264194742
3.61041677720207 0.000498853331425691
3.62787946891192 0.000486250928375276
3.64538429015544 0.00047365918269886
3.66293124093264 0.000466124220340308
3.68052032124352 0.000446551000916526
3.69815153108808 0.000424884151379309
3.71582487046632 0.000410831272752254
3.73354033937824 0.00038765797199942
3.75129793782383 0.000365338861179671
3.76909766580311 0.000354273501600742
3.78693952331606 0.000352013385917902
3.80482351036269 0.000354273501600742
3.82274962694301 0.000363056684207028
3.84071787305699 0.000367623416668267
3.85872824870466 0.000376785227861274
3.87678075388601 0.000388289851291669
3.89487538860104 0.000404492002757093
3.91301215284974 0.000432486763410393
3.93119104663212 0.000439423486954594
3.94941206994819 0.000443964800423721
3.96767522279793 0.000457743318596007
3.98598050518135 0.000469111873802282
4.00432791709845 0.000464170390869598
4.02271745854922 0.000461231376799782
4.04114912953368 0.00047228769336148
4.05962293005181 0.00047413827154279
4.07813886010363 0.000470949498479137
4.09669691968912 0.000463269919582427
4.11529710880829 0.000513329161381952
4.13393942746114 0.00051921609397267
4.15262387564767 0.000521450081135445
4.17135045336788 0.000509480569745895
4.19011916062176 0.000488876550163233
4.20892999740933 0.000478693632591086
4.22778296373057 0.00046722113425289
4.24667805958549 0.000458674479681777
4.26561528497409 0.000461534894561314
4.28459463989637 0.000455881943636452
4.30361612435233 0.000455200477496999
4.32267973834197 0.00045731032792141
4.34178548186529 0.00046364960085412
4.36093335492228 0.00046290113600097
4.38012335751295 0.000449603771990917
4.39935548963731 0.000452400682288464
4.41862975129534 0.00044128426885284
4.43794614248705 0.000428853980812414
4.45730466321243 0.000414427597724104
4.4767053134715 0.000411852182774787
4.49614809326425 0.000399629313001086
4.51563300259067 0.000373026015313514
4.53516004145078 0.000350656404442413
4.55472920984456 0.000336795609121229
4.57434050777202 0.00031563787134839
4.59399393523316 0.00030982657912928
4.61368949222798 0.000306036666084608
4.63342717875648 0.000300366453642819
4.65320699481865 0.000304144632901835
4.67302894041451 0.000321079247877757
4.69289301554404 0.000319335098635915
4.71279922020725 0.000332931810185251
4.73274755440415 0.000368343699297217
4.75273801813471 0.000382630145389386
4.77277061139896 0.000392633376031205
4.79284533419689 0.000392633376031205
4.8129621865285 0.000383723133932135
4.83312116839378 0.000371478088941479
4.85332227979275 0.000347831309760972
4.87356552072539 0.000332254358098702
4.89385089119171 0.000311328472494739
4.91417839119171 0.000294412262545823
4.93454802072539 0.000285283427161047
4.95495977979275 0.000274382908857505
4.97541366839378 0.000270778470089723
4.9959096865285 0.000276143317884207
5.01644783419689 0.000288598365037577
5.03702811139896 0.000303012374363297
5.05765051813471 0.000328512006998211
5.07831505440415 0.000351122444609007
5.09902172020725 0.000371729031128797
5.11977051554404 0.000379899951682153
5.14056144041451 0.00040088906853098
5.16139449481865 0.00041321405238613
5.18226967875648 0.000429625117859694
5.20318699222798 0.000445354572015944
5.22414643523316 0.000454238061103546
5.24514800777202 0.000467231996934476
5.26619170984456 0.00047729791866824
5.28727754145078 0.000482229563153824
5.30840550259067 0.000483081452651592
5.32957559326425 0.00048708212024989
5.3507878134715 0.0004842395500254
5.37204216321244 0.0004842395500254
5.39333864248705 0.000473103976220421
5.41467725129534 0.000449301576611758
5.43605798963731 0.000447327348760097
5.45748085751295 0.000441413389007302
5.47894585492228 0.000438520458993211
5.50045298186529 0.000454216437670074
5.52200223834197 0.00046117718070167
5.54359362435233 0.000471112659086709
5.56522713989637 0.0004842395500254
5.58690278497409 0.000498348206134935
5.60862055958549 0.000513053313910218
5.63038046373057 0.00053293254944399
5.65218249740933 0.000538444633498501
5.67402666062176 0.000535576280984267
5.69591295336788 0.000534754046894239
5.71784137564767 0.000532643870632033
5.73981192746114 0.000525413244286989
5.76182460880829 0.000518088649025629
5.78387941968912 0.000507497512829299
5.80597636010363 0.00050116042040168
5.82811543005181 0.000490628272076494
5.85029662953368 0.00048432697235153
5.87251995854922 0.000475053119733604
5.89478541709845 0.000461751713332988
5.91709300518135 0.000455579048820986
5.93944272279793 0.000456390449624134
5.96183456994819 0.000450197468611362
5.98426854663212 0.00045845790245171
6.00674465284974 0.000457635064525033
6.02926288860104 0.000457635064525033
6.05182325388601 0.000457635064525033
6.07442574870466 0.000424926919928433
6.09707037305699 0.000435104663304926
6.11975712694301 0.000438445220642258
6.14248601036269 0.0004368979380701
6.16525702331606 0.000437252443119054
6.18807016580311 0.000428757604920276
6.21092543782383 0.000423109889907282
6.23382283937824 0.000413682368016315
6.25676237046632 0.000406242418091948
6.27974403108808 0.000399766901192485
6.30276782124352 0.000395188413920773
6.32583374093264 0.00039246454533344
6.34894179015544 0.000378892704973559
6.37209196891192 0.000369095548918432
6.39528427720207 0.000371687205469665
6.41851871502591 0.000359133605651709
6.44179528238342 0.000355560145992601
6.46511397927461 0.000351992662079867
6.48847480569948 0.000339554114964381
6.51187776165803 0.000330715550644253
6.53532284715026 0.000322630929789775
6.55881006217617 0.000329587849480801
6.58233940673575 0.000329587849480801
6.60591088082902 0.000335931775885298
6.62952448445596 0.000333547875162
6.65318021761658 0.000343925949516712
6.67687808031088 0.000352614465643774
6.70061807253886 0.000352614465643774
6.72440019430052 0.000361338812933058
6.74822444559586 0.000365682957310124
6.77209082642487 0.000365682957310124
6.79599933678757 0.000356099937729633
6.81994997668394 0.000346642393604514
6.84394274611399 0.000333178213396458
6.86797764507772 0.000327395800912306
6.89205467357513 0.000317653651303217
6.91617383160622 0.000308761781660221
6.94033511917098 0.000306137899372443
6.96453853626943 0.000311064538746471
6.98878408290155 0.000313370140514579
7.01307175906736 0.000311714288904883
7.03740156476684 0.000311714288904883
7.0617735 0.000322365422152848
7.08618756476684 0.000320691522367869
7.11064375906736 0.000331484805550559
7.13514208290155 0.000339966153514981
7.15968253626943 0.00034415304396885
7.18426511917098 0.00034166669175989
7.20888983160622 0.000337495173300315
7.23355667357513 0.000330008099404312
7.25826564507772 0.000330900144652172
7.28301674611399 0.000335890650194792
7.30780997668394 0.000337556911163334
7.33264533678757 0.000338369968461747
7.35752282642487 0.000340893544528901
7.38244244559586 0.000335058035617036
7.40740419430052 0.000332562262354632
7.43240807253886 0.000328440305019153
7.45745408031088 0.000320314075216858
7.48254221761658 0.000317898133473513
7.50767248445596 0.000313888529072886
7.53284488082902 0.000302012125395705
7.55805940673575 0.000284123210368097
7.58331606217617 0.000272118035688665
7.60861484715026 0.000266974196483275
7.63395576165803 0.000264867894537167
7.65933880569948 0.000264867894537167
7.68476397927461 0.000262764380566554
7.71023128238342 0.000263603475783422
7.73574071502591 0.000266618006636427
7.76129227720207 0.000254378504340675
7.78688596891192 0.000242957057227285
7.81252179015544 0.000226926175984445
7.83819974093264 0.00021769314020819
7.86391982124352 0.000203719751273465
7.88968203108808 0.000189764162973546
7.91548637046632 0.000181382368132334
7.94133283937824 0.000171684736501949
7.96722143782383 0.000161349419322922
7.99315216580311 0.000151123331497528
8.01912502331606 0.000141474101394398
8.04514001036269 0.000136769528744096
8.07119712694301 0.000131986181530629
8.097296373057 0.000127458973284799
8.12343774870466 0.000126060570573427
8.14962125388601 0.000129263186586313
8.17584688860104 0.000132479083114179
8.20211465284974 0.000132241395908523
8.22842454663212 0.000128194161413058
8.25477656994819 0.000126060570573427
8.28117072279793 0.000123010588386941
8.30760700518135 0.0001240810192983
8.33408541709845 0.000126226496233847
8.36060595854922 0.000126226496233847
8.38716862953368 0.00013033368730496
8.41377343005181 0.000131405655478151
8.44042036010363 0.000131616706507027
8.46710941968912 0.000133783221829367
8.49384060880829 0.000139225026469541
8.52061392746114 0.000138133780425211
8.54742937564767 0.000138657045045916
8.57428695336788 0.000140815648127615
8.60118666062176 0.000138133780425211
8.62812849740933 0.000135743404918467
8.65511246373057 0.000138027394099554
8.68213855958549 0.00013715022895463
8.70920678497409 0.00013446256661931
8.73631713989637 0.000127800222983738
8.76346962435233 0.000119761880314981
8.79066423834197 0.000110570878991672
8.81790098186529 0.000108553492099785
8.84517985492228 0.000106684992055434
8.87250085751295 0.000106912630167868
8.89986398963731 0.000110498265429648
8.92726925129534 0.000113349778466116
8.95471664248705 0.000112136128238877
8.98220616321244 0.000111519855053106
9.0097378134715 0.000110096898790929
9.03731159326425 0.000107414058388231
9.06492750259067 0.000104943028187212
9.09258554145078 0.000101586435763682
9.12028570984456 9.26778747371317e-05
9.14802800777202 8.42462188724829e-05
9.17581243523316 7.5735648514726e-05
9.20363899222798 6.70625355934186e-05
9.23150767875648 6.16731812319028e-05
9.25941849481865 5.64643623824609e-05
9.28737144041451 4.03923898158232e-05
9.31536651554404 4.26352557501779e-05
9.34340372020725 4.57270338646158e-05
9.37148305440414 4.76836192497397e-05
9.39960451813471 4.92868309727593e-05
9.42776811139896 5.37479412067636e-05
9.45597383419689 5.66423738962667e-05
9.4842216865285 6.00482729149719e-05
9.51251166839378 6.5445843742861e-05
9.54084377979275 7.09210889274721e-05
9.56921802072539 7.18980553839412e-05
9.59763439119171 7.21032620905707e-05
9.62609289119171 7.42517849102799e-05
9.65459352072539 7.18487566779087e-05
9.68313627979275 6.84348761727083e-05
9.71172116839378 6.46927120188765e-05
9.7403481865285 6.03624800100082e-05
9.76901733419689 5.70063266554935e-05
9.79772861139896 5.38972124241971e-05
9.82648201813472 4.88950814681024e-05
9.85527755440414 4.4614342028615e-05
9.88411522020725 4.2307479506977e-05
9.91299501554404 3.96697056671921e-05
9.94191694041451 3.76090871185982e-05
9.97088099481865 4.09781766972383e-05
9.99988717875648 4.37813776748698e-05
10.028935492228 4.82768111060527e-05
10.0580259352332 5.30759432818356e-05
10.087158507772 5.84675346940878e-05
10.1163332098446 6.44825957779907e-05
10.1455500414508 6.92456371367348e-05
10.1748090025907 7.19473597244338e-05
10.2041100932642 7.1497468104404e-05
10.2334533134715 7.08528641724439e-05
10.2628386632124 7.03343973865282e-05
10.292266142487 7.12719048895657e-05
10.3217357512953 7.15284526068934e-05
10.3512474896373 9.20386562911625e-05
10.380801357513 6.78808160887077e-05
10.4103973549223 6.3718862322791e-05
10.4400354818653 5.85612734993881e-05
10.469715738342 5.30971108619082e-05
10.4994381243523 5.23917822551311e-05
10.5292026398964 5.2396308249753e-05
10.5590092849741 4.92801108812776e-05
10.5888580595855 4.76197643892496e-05
10.6187489637306 4.61432498796435e-05
10.6486819974093 4.74023195520942e-05
10.6786571606218 4.94145417107108e-05
10.7086744533679 4.95557597096128e-05
10.7387338756477 4.83586750963898e-05
10.7688354274611 4.76323857306565e-05
10.7989791088083 4.96432140112541e-05
10.8291649196891 5.23080631125231e-05
10.8593928601036 5.75667746480035e-05
10.8896629300518 6.17987708812444e-05
10.9199751295337 6.46106828313363e-05
10.9503294585492 6.85176948813318e-05
10.9807259170984 6.95665900885086e-05
11.0111645051813 6.92543296445956e-05
11.0416452227979 6.63133806859462e-05
11.0721680699482 6.29792077934885e-05
11.1027330466321 6.17762856549603e-05
11.1333401528497 5.97559281893481e-05
11.163989388601 5.47973228753605e-05
11.194680753886 5.21519978830238e-05
11.2254142487047 4.95296031618981e-05
11.256189873057 4.38531322155477e-05
11.287007626943 3.94451236774132e-05
11.3178675103627 3.1421477946501e-05
11.3487695233161 2.48214369102822e-05
11.3797136658031 1.98550688554282e-05
11.4106999378238 2.01461095489798e-05
11.4417283393782 1.92087342591146e-05
11.4727988704663 1.69130099257571e-05
11.5039115310881 1.42360783699616e-05
11.5350663212435 1.26059651376797e-05
11.5662632409326 1.1146555589836e-05
11.5975022901554 1.08424362691628e-05
11.6287834689119 1.14637744533223e-05
11.6601067772021 1.21150046996722e-05
11.6914722150259 1.17754046851962e-05
11.7228797823834 1.04422246412119e-05
11.7543294792746 9.26897202359967e-06
11.7858213056995 6.94637536244586e-06
11.817355261658 3.26784878174306e-06
11.8489313471503 3.24933115862304e-06
11.8805495621762 2.65909084351884e-06
};
\addplot [thick, navy]
table {%
0.298738401554404 0.000154719940034935
0.303780310880829 0.000154322767116218
0.308864411917099 0.000157758481569212
0.313990704663212 0.000163245145695286
0.319159189119171 0.000170926846969649
0.324369865284974 0.000177890006118989
0.329622733160622 0.000183774080069726
0.334917792746114 0.000188476111335758
0.340255044041451 0.000194894813989123
0.345634487046632 0.000204730955691407
0.351056121761658 0.000205014789559179
0.356519948186529 0.000211770207152587
0.362025966321244 0.000217233062051884
0.367574176165803 0.000217835100135947
0.373164577720207 0.000227351063078695
0.378797170984456 0.000226465692498482
0.384471955958549 0.000228526028062099
0.390188932642487 0.000223851452819822
0.39594810103627 0.000218054960977245
0.401749461139896 0.00021310279232912
0.407593012953368 0.000207098235661025
0.413478756476684 0.000199247044877111
0.419406691709845 0.000195673839163673
0.42537681865285 0.000206273907842137
0.4313891373057 0.000199162291960606
0.437443647668394 0.000198315093662126
0.443540349740933 0.000194688412285739
0.449679243523316 0.000196509754073302
0.455860329015544 0.000200010091323195
0.462083606217617 0.000202679846917336
0.468349075129534 0.000216965578758874
0.474656735751295 0.000241992970898975
0.481006588082902 0.000268637403664184
0.487398632124352 0.000267064357720127
0.493832867875648 0.000269805815151875
0.500309295336788 0.00026937994022329
0.506827914507772 0.000272145167471857
0.513388725388601 0.000274915085570977
0.519991727979275 0.00027768966295826
0.526636922279793 0.000272145167471857
0.533324308290156 0.000270975070564247
0.540053886010363 0.000267064357720127
0.546825655440415 0.000258868208789608
0.553639616580311 0.000237224715999709
0.560495769430052 0.000232511033010898
0.567394113989637 0.00022522522024379
0.574334650259067 0.00020957449664861
0.581317378238342 0.000205166194411204
0.588342297927461 0.000191559353192388
0.595409409326425 0.000173242743816021
0.602518712435233 0.000159508267280879
0.609670207253886 0.000155677463230044
0.616863893782384 0.000143129554190884
0.624099772020726 0.000133162819259558
0.631377841968912 0.000123388519057498
0.638698103626943 0.000116052850042401
0.646060556994819 0.000108844779956505
0.653465202072539 0.000103950532377109
0.660912038860104 9.52594203686874e-05
0.668401067357513 8.84147710262852e-05
0.675932287564767 8.41880220607444e-05
0.683505699481865 8.45797458719471e-05
0.691121303108808 7.61938823283115e-05
0.698779098445596 7.41206190363317e-05
0.706479085492228 6.79592974668155e-05
0.714221264248705 6.82742882449259e-05
0.722005634715026 6.62312146958467e-05
0.729832196891192 6.21766416297606e-05
0.737700950777202 5.24766082135381e-05
0.745611896373057 4.6629781505094e-05
0.753565033678757 4.68442533630225e-05
0.761560362694301 4.10910029191547e-05
0.769597883419689 3.73277844678056e-05
0.777677595854922 3.37809057075356e-05
0.7857995 2.66728174443921e-05
0.793963595854922 1.81319388477867e-05
0.827041896373057 1.34146370574058e-05
0.860795264248705 1.35348576077787e-05
0.869339085492228 1.69199010342971e-05
0.877925098445596 1.69199010342971e-05
0.886553303108808 2.21151471842388e-05
0.895223699481865 2.77676647162192e-05
0.903936287564767 3.54833868900436e-05
0.912691067357513 4.55672609357984e-05
0.921488038860104 5.79739824399035e-05
0.930327202072539 6.2487007364933e-05
0.939208556994819 7.55524758525915e-05
0.948132103626943 8.48492315842197e-05
0.957097841968912 0.000101361946438469
0.966105772020726 0.00011983243865157
0.975155893782384 0.000144181833870319
0.984248207253886 0.000186350763224772
0.993382712435233 0.000221922867483638
1.00255940932643 0.000245859859425776
1.01177829792746 0.00025123378075407
1.02103937823834 0.000242605925283045
1.03034265025907 0.000234541693127816
1.03968811398964 0.000205393336606623
1.04907576943005 0.000209802444701821
1.05850561658031 0.000216841408762932
1.06797765544041 0.000231863775981007
1.07749188601036 0.000229191003797552
1.08704830829016 0.000233525995195439
1.09664692227979 0.000232511033010898
1.10628772797927 0.000223582627547173
1.1159707253886 0.000237360454887729
1.12569591450777 0.000253682845018577
1.13546329533679 0.000280379144826417
1.14527286787565 0.00031564338148204
1.15512463212435 0.000370355771832047
1.1650185880829 0.000421828443131461
1.1749547357513 0.000486782463996183
1.18493307512953 0.000542505584942687
1.19495360621762 0.000601169813485995
1.20501632901554 0.000656851030201656
1.21512124352332 0.000692300699097016
1.22526834974093 0.000713121300312531
1.23545764766839 0.000743041160029127
1.2456891373057 0.000760525343705403
1.25596281865285 0.000781587954385898
1.26627869170984 0.000796690961036455
1.27663675647668 0.000820120499064494
1.28703701295337 0.000817915460614796
1.2974794611399 0.000833993058160125
1.30796410103627 0.000849318986833684
1.31849093264249 0.000871840345198154
1.32905995595855 0.000878034584832744
1.33967117098446 0.000900849288541757
1.35032457772021 0.000909114480668784
1.3610201761658 0.000918473369270276
1.37175796632124 0.000915351965366455
1.38253794818653 0.000932864294791648
1.39336012176166 0.000937811762006812
1.40422448704663 0.000939591965631723
1.41513104404145 0.000942690371916624
1.42607979274611 0.000942690371916624
1.43707073316062 0.000930306973527125
1.44810386528497 0.000911783350990658
1.45917918911917 0.000915400533955738
1.47029670466321 0.00091234155225738
1.4814564119171 0.000915400533955738
1.49265831088083 0.000918461220298944
1.5039024015544 0.000915400533955738
1.51518868393782 0.000921523607497836
1.52651715803109 0.000925913554665414
1.5378878238342 0.000927215397637381
1.54930068134715 0.000927215397637381
1.56075573056995 0.000914866303098884
1.57225297150259 0.000917950987691335
1.58379240414508 0.000930306973527125
1.59537402849741 0.000935154697953864
1.60699784455959 0.000938238471867945
1.61866385233161 0.000933790089725427
1.63037205181347 0.000932401454732635
1.64212244300518 0.000941580117557217
1.65391502590674 0.000949283173277338
1.66574980051814 0.000949283173277338
1.67762676683938 0.000952337985581013
1.68954592487047 0.000953841553192122
1.7015072746114 0.000963054919097361
1.71351081606218 0.000972282999059559
1.7255565492228 0.000989319004659503
1.73764447409326 0.00101274782973506
1.74977459067358 0.00102697746639363
1.76194689896373 0.00103499070890536
1.77416139896373 0.00105257667211978
1.78641809067358 0.00105257667211978
1.79871697409326 0.00106070986670601
1.8110580492228 0.00107531095048112
1.82344131606218 0.00108174993234723
1.8358667746114 0.00108031433330732
1.84833442487047 0.00109002015722126
1.86084426683938 0.00108354799981931
1.87339630051814 0.00109974040655379
1.88599052590674 0.00109002015722126
1.89862694300518 0.00109002015722126
1.91130555181347 0.00108354799981931
1.92402635233161 0.00109002015722126
1.93678934455959 0.0011015809883648
1.94959452849741 0.00108532158125037
1.96244190414508 0.00107558534987724
1.97533147150259 0.00106262653842873
1.98826323056995 0.00106262653842873
2.00123718134715 0.00105939093440787
2.0142533238342 0.00105939093440787
2.02731165803109 0.00105939093440787
2.04041218393782 0.00106103342016398
2.05355490155441 0.00106753285299405
2.06673981088083 0.00106103342016398
2.0799669119171 0.00106428230967838
2.09323620466321 0.00106103342016398
2.10654768911917 0.00106428230967838
2.11990136528497 0.00106265143406199
2.13329723316062 0.00106917743457388
2.14673529274611 0.00107571008073272
2.16021554404145 0.00107078504675215
2.17373798704663 0.00104806688702847
2.18730262176166 0.00103681278275799
2.20090944818653 0.0010224490783529
2.21455846632124 0.00100023943797465
2.2282496761658 0.000992419507425631
2.24198307772021 0.000983122858437671
2.25575867098446 0.000980002659741402
2.26957645595855 0.000969168568401988
2.28343643264249 0.000958403566738257
2.29733860103627 0.000964573540291292
2.3112829611399 0.000970750098688838
2.32526951295337 0.000973840838455944
2.33929825647668 0.000986220120533868
2.35336919170985 0.000989319004659503
2.36748231865285 0.000994031915025553
2.3816376373057 0.000995521625459198
2.39583514766839 0.0010017306939152
2.41007484974093 0.00100483763766993
2.42435674352332 0.00100934061405869
2.43868082901554 0.00101553921987888
2.45304710621762 0.00101864089148702
2.46745557512953 0.00101864089148702
2.4819062357513 0.00101686125363668
2.4963990880829 0.00100760071038617
2.51093413212435 0.00101553921987888
2.52551136787565 0.00102174413794895
2.54013079533679 0.00102484895607428
2.55479241450777 0.00103911902894846
2.5694962253886 0.00105349641799497
2.58424222797928 0.00106032411292669
2.59903042227979 0.00107672048948536
2.61386080829016 0.00109142038644969
2.62873338601036 0.0010983258864399
2.64364815544041 0.00110847206205917
2.65860511658031 0.00112676161078684
2.67360426943005 0.00112345651756689
2.68864561398964 0.00113337664380919
2.70372915025907 0.00113668657731524
2.71885487823834 0.00114139624595352
2.73402279792746 0.00113945657760223
2.74923290932643 0.00113224433659545
2.76448521243523 0.00112176061573096
2.77977970725389 0.00112089398640879
2.79511639378238 0.00113039530734005
2.81049527202073 0.00114080421095613
2.82591634196891 0.0011518597492198
2.84137960362694 0.00118446038900098
2.85688505699482 0.00120367619990149
2.87243270207254 0.00120403206268122
2.8880225388601 0.00121649827969284
2.90365456735751 0.00122245906795481
2.91932878756477 0.00122842470436864
2.93504519948187 0.00122842470436864
2.95080380310881 0.00122842470436864
2.9666045984456 0.00122842470436864
2.98244758549223 0.00122842470436864
2.99833276424871 0.00122842470436864
3.01426013471503 0.00122842470436864
3.03022969689119 0.0012252755708539
3.0462414507772 0.00122842470436864
3.06229539637306 0.00122245906795481
3.07839153367876 0.00121649827969284
3.0945298626943 0.00121649827969284
3.11071038341969 0.00121054235540705
3.12693309585492 0.00121054235540705
3.143198 0.00120459131103848
3.15950509585492 0.00120459131103848
3.17585438341969 0.00121054235540705
3.1922458626943 0.00121054235540705
3.20867953367876 0.00121054235540705
3.22515539637306 0.00120459131103848
3.2416734507772 0.00120459131103848
3.25823369689119 0.00120459131103848
3.27483613471503 0.00120459131103848
3.2914807642487 0.00120459131103848
3.30816758549223 0.00119864516264617
3.3248965984456 0.00118676761862491
3.34166780310881 0.00118083625571663
3.35848119948187 0.00116307200232152
3.37533678756477 0.00115716058562354
3.39223456735751 0.00114535285601207
3.4091745388601 0.00113945657760223
3.42615670207254 0.00112767928083835
3.44318105699482 0.00112179829779873
3.46024760362694 0.00112179829779873
3.47735634196891 0.00111592244876129
3.49450727202073 0.00111592244876129
3.51170039378238 0.00112179829779873
3.52893570725389 0.00112767928083835
3.54621321243523 0.00113356538001485
3.56353290932643 0.00113356538001485
3.58089479792746 0.00113356538001485
3.59829887823834 0.00113356538001485
3.61574515025907 0.00113356538001485
3.63323361398964 0.00112767928083835
3.65076426943005 0.00112179829779873
3.66833711658031 0.00111592244876129
3.68595215544042 0.00110418622486065
3.70360938601036 0.00110418622486065
3.72130880829016 0.0010983258864399
3.73905042227979 0.00109247075490977
3.75683422797928 0.00109247075490977
3.7746602253886 0.00109247075490977
3.79252841450777 0.00108662084885812
3.81043879533679 0.00108077618702278
3.82839136787565 0.00107493678829345
3.84638613212435 0.00107493678829345
3.8644230880829 0.00107493678829345
3.8825022357513 0.00107493678829345
3.90062357512953 0.00106910267171361
3.91878710621762 0.00106327385648247
3.93699282901555 0.00106327385648247
3.95524074352332 0.00105745036195699
3.97353084974093 0.00105745036195699
3.99186314766839 0.00105745036195699
4.0102376373057 0.00105745036195699
4.02865431865285 0.00105745036195699
4.04711319170985 0.00105745036195699
4.06561425647668 0.00105163220765388
4.08415751295337 0.00104581941325165
4.1027429611399 0.00104581941325165
4.12137060103627 0.00104001199859276
4.14004043264249 0.0010373458712926
4.15875245595855 0.00103155873016617
4.17750667098446 0.00102314173027638
4.19630307772021 0.00101787459494531
4.2151416761658 0.00100952573963032
4.23402246632124 0.000993847266087159
4.25294544818653 0.000991238172869617
4.27191062176166 0.000991238172869617
4.29091798704663 0.000988224372430905
4.30996754404145 0.00099081983979554
4.32905929274612 0.000992936415017404
4.34819323316062 0.000989835642806224
4.36736936528498 0.000989269803371203
4.38658768911917 0.000989269803371203
4.40584820466321 0.000986109476079884
4.4251509119171 0.000977203260781315
4.44449581088083 0.000957596083103623
4.46388290155441 0.000941348333730379
4.48331218393782 0.000930063480165084
4.50278365803109 0.000924429582485926
4.5222973238342 0.000918801401619512
4.54185318134715 0.000918801401619512
4.56145123056995 0.000913178960888074
4.58109147150259 0.000912268740167641
4.60077390414508 0.000906628753462496
4.62049852849741 0.00090797454299344
4.64026534455959 0.00090797454299344
4.66007435233161 0.00090797454299344
4.67992555181347 0.00090797454299344
4.69981894300518 0.00090797454299344
4.71975452590674 0.000902302661860744
4.73973230051814 0.000902302661860744
4.75975226683938 0.000896636716786575
4.77981442487047 0.000890976732751946
4.7999187746114 0.000885322734975659
4.82006531606218 0.000885322734975659
4.8402540492228 0.000885322734975659
4.86048497409327 0.000885322734975659
4.88075809067358 0.000885322734975659
4.90107339896373 0.000890976732751946
4.92143089896373 0.000885322734975659
4.94183059067358 0.000890976732751946
4.96227247409327 0.000890976732751946
4.9827565492228 0.000890976732751946
5.00328281606218 0.000896636716786575
5.0238512746114 0.000896636716786575
5.04446192487047 0.000896636716786575
5.06511476683938 0.000902302661860744
5.08580980051814 0.000902302661860744
5.10654702590674 0.00090797454299344
5.12732644300518 0.000913652335437976
5.14814805181347 0.000913652335437976
5.16901185233161 0.000913652335437976
5.18991784455959 0.000913652335437976
5.21086602849741 0.000919336014678586
5.23185640414508 0.000913652335437976
5.25288897150259 0.000913652335437976
5.27396373056995 0.00090797454299344
5.29508068134715 0.000902302661860744
5.3162398238342 0.000902302661860744
5.33744115803109 0.000896636716786575
5.35868468393782 0.000890976732751946
5.3799704015544 0.000885322734975659
5.40129831088083 0.000879674748917847
5.4226684119171 0.000874032800283589
5.44408070466321 0.00086839691502659
5.46553518911917 0.000862767119352947
5.48703186528497 0.000862767119352947
5.50857073316062 0.000862767119352947
5.53015179274612 0.000862767119352947
5.55177504404145 0.000857143439724985
5.57344048704663 0.000851525902865177
5.59514812176166 0.000851525902865177
5.61689794818653 0.000840309365664725
5.63868996632124 0.000834710420106184
5.6605241761658 0.000829117726888428
5.68240057772021 0.00082353131409638
5.70431917098446 0.000812377443560895
5.72627995595855 0.000806810043432818
5.74828293264249 0.000801249038970547
5.77032810103627 0.000795694459732653
5.7924154611399 0.000790146335586868
5.81454501295337 0.000784604696715143
5.83671675647668 0.000784604696715143
5.85893069170985 0.000779069573618819
5.88118681865285 0.000779069573618819
5.9034851373057 0.000779069573618819
5.9258256476684 0.00077354099712392
5.94820834974093 0.00077354099712392
5.97063324352332 0.00077354099712392
5.99310032901554 0.00077354099712392
6.01560960621762 0.000768018998386554
6.03816107512953 0.000768018998386554
6.0607547357513 0.000762503608898453
6.0833905880829 0.000756994860492624
6.10606863212435 0.000762503608898453
6.12878886787565 0.000756994860492624
6.15155129533679 0.000756994860492624
6.17435591450777 0.000762503608898453
6.1972027253886 0.000762503608898453
6.22009172797928 0.000768018998386554
6.24302292227979 0.000768018998386554
6.26599630829016 0.000779069573618819
6.28901188601036 0.000784604696715143
6.31206965544042 0.000795694459732653
6.33516961658031 0.000801249038970547
6.35831176943005 0.000812377443560895
6.38149611398964 0.000817951210100414
6.40472265025907 0.00082353131409638
6.42799137823834 0.000829117726888428
6.45130229792746 0.00082353131409638
6.47465540932643 0.00082353131409638
6.49805071243523 0.00082353131409638
6.52148820725389 0.000829117726888428
6.54496789378238 0.000829117726888428
6.56848977202073 0.000829117726888428
6.59205384196891 0.000829117726888428
6.61566010362694 0.000834710420106184
6.63930855699482 0.000834710420106184
6.66299920207254 0.000834710420106184
6.6867320388601 0.000834710420106184
6.71050706735751 0.000840309365664725
6.73432428756477 0.00084591453576014
6.75818369948187 0.00084591453576014
6.78208530310881 0.000840309365664725
6.8060290984456 0.000840309365664725
6.83001508549223 0.000834710420106184
6.85404326424871 0.000834710420106184
6.87811363471503 0.000829117726888428
6.90222619689119 0.000829117726888428
6.9263809507772 0.000829117726888428
6.95057789637306 0.000829117726888428
6.97481703367876 0.00082353131409638
6.9990983626943 0.00082353131409638
7.02342188341969 0.00082353131409638
7.04778759585492 0.000817951210100414
7.0721955 0.000812377443560895
7.09664559585492 0.000812377443560895
7.12113788341969 0.000812377443560895
7.1456723626943 0.000812377443560895
7.17024903367876 0.000806810043432818
7.19486789637306 0.000806810043432818
7.2195289507772 0.000801249038970547
7.24423219689119 0.000801249038970547
7.26897763471503 0.000801249038970547
7.29376526424871 0.000801249038970547
7.31859508549223 0.000801249038970547
7.3434670984456 0.000801249038970547
7.36838130310881 0.000801249038970547
7.39333769948187 0.000801249038970547
7.41833628756477 0.000801249038970547
7.44337706735752 0.000801249038970547
7.4684600388601 0.000801249038970547
7.49358520207254 0.000790146335586868
7.51875255699482 0.000784604696715143
7.54396210362694 0.000779069573618819
7.56921384196891 0.000768018998386554
7.59450777202073 0.000762503608898453
7.61984389378239 0.000751492785349138
7.64522220725389 0.000745997416001056
7.67064271243524 0.000740508785340486
7.69610540932643 0.000735026926624784
7.72161029792746 0.000724083659921901
7.74715737823834 0.000718622320333574
7.77274665025907 0.000713167889501294
7.79837811398964 0.000707720402606973
7.82405176943005 0.000702279895238218
7.84976761658031 0.000691419963500427
7.87552565544042 0.000675183326180942
7.90132588601036 0.000664394848396508
7.92716830829016 0.000648266830026632
7.95305292227979 0.000632205414667044
7.97897972797928 0.000616211725792675
8.0049487253886 0.000600286930440425
8.03095991450777 0.000589709271547827
8.05701329533679 0.000573902019070501
8.08310886787565 0.000563403901680107
8.10924663212435 0.000551520799984392
8.1354265880829 0.000541114842381582
8.1616487357513 0.000530742131896101
8.18791307512953 0.000519066162612478
8.21421960621762 0.000511409217710521
8.24056832901555 0.000501112495192382
8.26695924352332 0.000501112495192382
8.29339234974093 0.000490850916575595
8.3198676476684 0.000480624970018129
8.3463851373057 0.000475525515535621
8.37294481865285 0.000465353966540837
8.39954669170985 0.000460282004129675
8.42619075647669 0.000455219339656124
8.45287701295337 0.000450166041932021
8.4796054611399 0.000450166041932021
8.50637610103627 0.000450166041932021
8.53318893264249 0.000450166041932021
8.56004395595855 0.000440087827792784
8.58694117098446 0.000435063054907282
8.61388057772021 0.0004300479358949
8.64086217616581 0.000420046960454743
8.66788596632125 0.000414563234159218
8.69495194818653 0.000408098027634058
8.72206012176166 0.000403136368275984
8.74921048704663 0.000395712949970906
8.77640304404145 0.00038979086128109
8.80363779274612 0.000380935822693264
8.83091473316062 0.000371625925571185
8.85823386528498 0.000361986456230344
8.88559518911917 0.000352074779529722
8.91299870466321 0.000335587406437971
8.9404444119171 0.000323451952442025
8.96793231088083 0.00031067279112897
8.99546240155441 0.000297761133020538
9.02303468393783 0.000277510517970346
9.05064915803109 0.000265038494374353
9.0783058238342 0.000250987135046398
9.10600468134715 0.000236553968270449
9.13374573056995 0.00022307584646724
9.16152897150259 0.000207607318118232
9.18935440414508 0.000200170298553217
9.21722202849741 0.000189843854468587
9.24513184455959 0.000182379412131297
9.27308385233161 0.000177595257689971
9.30107805181347 0.000172883991807191
9.32911444300518 0.000170045970537206
9.35719302590674 0.000166285169019261
9.38531380051814 0.000162866257098865
9.41347676683938 0.000163231481297381
9.44168192487047 0.000165315215791594
9.4699292746114 0.000163401844414126
9.49821881606218 0.000163118529577723
9.5265505492228 0.00016670742091339
9.55492447409327 0.000167473778578296
9.58334059067358 0.000165123529226159
9.61179889896373 0.000162161696684478
9.64029939896373 0.000159791435750694
9.66884209067358 0.000157448751991587
9.69742697409327 0.000152519586269388
9.7260540492228 0.000146810966238542
9.75472331606218 0.000140634230016353
9.7834347746114 0.000136951069469477
9.81218842487047 0.000134151418421896
9.84098426683938 0.000129200549482081
9.86982230051814 0.00012501790112945
9.89870252590674 0.000134456526084477
9.92762494300518 0.000131430002960948
9.95658955181347 0.000130411439563234
9.98559635233161 0.000129930716285817
10.0146453445596 0.000128210270819072
10.0437365284974 0.000125539147190001
10.0728699041451 0.00012164821113496
10.1020454715026 0.00011782622408578
10.1312632305699 0.000111225503581863
10.1605231813472 0.000106546513734632
10.1898253238342 0.000102443275156634
10.2191696580311 9.86519740169538e-05
10.2485561839378 9.55276280535311e-05
10.2779849015544 9.31929765544762e-05
10.3074558108808 9.16617833273913e-05
10.3369689119171 9.02470678456969e-05
10.3665242046632 8.79757577990717e-05
10.3961216891192 8.62544894053786e-05
10.425761365285 8.50943424563833e-05
10.4554432331606 8.33468449718987e-05
10.4851672927461 7.97149577044381e-05
10.5149335440415 7.72220050380892e-05
10.5447419870466 7.42620011005206e-05
10.5745926217617 7.05596297560047e-05
10.6044854481865 6.5405167007774e-05
10.6344204663212 5.90803970274188e-05
10.6643976761658 5.40184483626735e-05
10.6944170777202 5.00253558652743e-05
10.7244786709845 4.51301659366525e-05
10.7545824559586 3.9899549183499e-05
10.7847284326425 3.45818658056248e-05
10.8149166010363 2.86058300285288e-05
10.8451469611399 2.33151698636545e-05
10.8754195129534 1.93774355987125e-05
10.9057342564767 1.70823616974736e-05
10.9360911917098 1.47967487090891e-05
10.9664903186529 1.40629044331952e-05
10.9969316373057 1.37517030526023e-05
11.0274151476684 1.37517030526023e-05
11.0579408497409 1.3551101060658e-05
11.0885087435233 1.35390685615303e-05
11.1191188290155 1.15127497414232e-05
11.1497711062176 1.19662552382134e-05
11.1804655751295 1.2734027251823e-05
11.2112022357513 1.31819214839826e-05
11.2419810880829 1.3223256787618e-05
11.2728021321244 1.31220535805165e-05
11.3036653678756 1.27590408894107e-05
11.3345707953368 1.18102543121141e-05
11.3655184145078 1.09204299310373e-05
11.3965082253886 1.08171984233909e-05
11.4275402279793 1.05257951940642e-05
11.4586144222798 1.05650339320935e-05
11.4897308082902 9.78324966535856e-06
11.5208893860104 8.85906870209996e-06
11.5520901554404 8.46260220234725e-06
11.5833331165803 7.73155920624213e-06
11.6146182694301 6.93000750707216e-06
11.6459456139896 6.16579568549206e-06
11.6773151502591 5.47910750254706e-06
11.7087268782383 4.93535967772451e-06
11.7401807979275 4.48686975706334e-06
11.7716769093264 3.65645997676325e-06
11.8032152124352 2.31214098137297e-06
11.8347957072539 1.84138526327919e-06
11.8664183937824 1.39331211856868e-06
};
\addplot [very thick, navy]
table {%
0.00075800518134715 5.13342592814146e-07
0.00134756476683938 7.24500065456495e-07
0.00210556994818653 3.81710683338862e-06
0.0030320207253886 1.02103725560804e-05
0.0041269170984456 1.50327700730634e-05
0.00539025906735751 1.89268081241616e-05
0.00682204663212435 3.00544557469137e-05
0.00842227979274611 4.15804572499745e-05
0.0101909585492228 4.8755592820696e-05
0.0121280829015544 4.9212192867838e-05
0.0142336528497409 5.3905830690492e-05
0.0165076683937824 6.41159300013145e-05
0.0189501295336788 7.45173359044987e-05
0.0215610362694301 8.45784190823747e-05
0.0243403886010363 0.000107096628129841
0.0272881865284974 0.000122455444409479
0.0304044300518135 0.000146941260520164
0.0336891191709845 0.000173440903586469
0.0371422538860104 0.000179713737274856
0.0407638341968912 0.000202108270127736
0.0445538601036269 0.000230703489431673
0.0485123316062176 0.000250443586365494
0.0526392487046632 0.000266488989900531
0.0569346113989637 0.000284911841588956
0.0613984196891192 0.000316085860424045
0.0660306735751295 0.000327787615697769
0.0708313730569948 0.000354728212430967
0.075800518134715 0.000364849302116789
0.0809381088082902 0.000392993428959324
0.0862441450777202 0.000410852336290208
0.0917186269430052 0.000412985506577053
0.0973615544041451 0.000436591807992175
0.10317292746114 0.00044811718951047
0.10915274611399 0.000468330777148648
0.115301010362694 0.000486879747587881
0.121617720207254 0.000501509772127606
0.128102875647668 0.000525814924250829
0.134756476683938 0.000557440060879501
0.141578523316062 0.000597394874126839
0.148569015544041 0.000625210540361092
0.155727953367876 0.000644666824491974
0.163055336787565 0.000651694812223444
0.170551165803109 0.000659765304892148
0.178215440414508 0.000668832590390151
0.186048160621762 0.000676128944921985
0.19404932642487 0.000682443029584477
0.202218937823834 0.000717599965545735
0.210556994818653 0.000741355799464628
0.219063497409326 0.000760617423479709
0.227738445595855 0.000779960694623199
0.236581839378238 0.000796604596734721
0.245593678756477 0.000816095939104209
0.25477396373057 0.00084127053441175
0.264122694300518 0.000860938152771455
0.273639870466321 0.000874984291999391
0.283325492227979 0.000909516925601663
0.293179559585492 0.000940349270118348
0.30320207253886 0.000968988683078924
0.313393031088083 0.000994885465931091
0.323752435233161 0.00101799962543547
0.334280284974093 0.00103829658994786
0.344976580310881 0.00106157431322389
0.355841321243523 0.00108493742437587
0.366874507772021 0.00110544922314866
0.378076139896373 0.0011319149279162
0.38944621761658 0.00115552697516968
0.400984740932643 0.00116732535847019
0.41269170984456 0.00117908026260385
0.424567124352332 0.00119090552553199
0.436610984455959 0.000634117332589621
0.44882329015544 0.000641555633162298
0.461204041450777 0.000650500594146419
0.473753238341969 0.000647396190616498
0.486470880829016 0.000650345602230389
0.499356968911917 0.000653383415738008
0.512411502590674 0.000657970432490271
0.525634481865285 0.00064573884624642
0.539025906735751 0.000642701268128579
0.552585777202073 0.000639666080868683
0.566314093264249 0.000623112519016153
0.58021085492228 0.000612890196826761
0.594276062176166 0.000602951281530909
0.608509715025907 0.000588633187512154
0.622911813471503 0.000591858368630618
0.637482357512954 0.000586324839576274
0.652221347150259 0.000566454049300515
0.66712878238342 0.000545734164667891
0.682204663212435 0.000515670023870951
0.697448989637306 0.00049982816016022
0.712861761658031 0.000462500044263239
0.728442979274612 0.000444812194876013
0.744192642487047 0.000418147799448707
0.760110751295337 0.00039969021696812
0.776197305699482 0.000386599828532915
0.792452305699482 0.000373708523027852
0.808875751295337 0.000369002873440701
0.825467642487047 0.00036618426880829
0.842227979274611 0.000379410335991015
0.859156761658031 0.000388579815983622
0.876253989637306 0.000408694446870896
0.893519663212435 0.00043953701631309
0.91095378238342 0.00048699461867775
0.928556347150259 0.000554677408359728
0.946327357512953 0.000624879795948038
0.964266813471503 0.000704164987178125
0.982374715025907 0.000796426468436042
1.00065106217617 0.000881006998874142
1.01909585492228 0.000903237725686859
1.03770909326425 0.000915681813723851
1.05649077720207 0.000916034302515564
1.07544090673575 0.000911307975385423
1.09455948186529 0.000906282383835407
1.11384650259067 0.000896402584760145
1.13330196891192 0.000898988982629869
1.15292588082902 0.00091185451422317
1.17271823834197 0.00091712837717501
1.19267904145078 0.000935297273791623
1.21280829015544 0.000950907132398643
1.23310598445596 0.000966559817586859
1.25357212435233 0.000974119619561818
1.27420670984456 0.000992741542189157
1.29500974093264 0.000997381519387098
1.31598121761658 0.00102234334590033
1.33712113989637 0.00103297427011801
1.35842950777202 0.00104992469961607
1.37990632124352 0.00106740713464922
1.40155158031088 0.00106449005808885
1.42336528497409 0.00107923861063791
1.44534743523316 0.0010910291711474
1.46749803108808 0.00109372035272405
1.48981707253886 0.00111425951934592
1.51230455958549 0.00112308144125562
1.53496049222798 0.00113172605770296
1.55778487046632 0.00113765908662973
1.58077769430052 0.0011318016051579
1.60393896373057 0.001120202360923
1.62726867875648 0.00110861055210501
1.65076683937824 0.0010999330546722
1.67443344559586 0.00109717669700782
1.69826849740933 0.0010857626667589
1.72227199481865 0.00106871651146008
1.74644393782383 0.00105182749734556
1.77078432642487 0.00102954013919002
1.79529316062176 0.000999280449956866
1.81997044041451 0.000963948082470494
1.84481616580311 0.000950631939210063
1.86983033678756 0.000945240836231762
1.89501295336788 0.000918174029576628
1.92036401554404 0.000896953680149951
1.94588352331606 0.000891366619241417
1.97157147668394 0.000884860787881621
1.99742787564767 0.000892007957650131
2.02345272020725 0.000891669127779541
2.04964601036269 0.000888221545429552
2.07600774611399 0.000900425059913758
2.10253792746114 0.000899188919861124
2.12923655440414 0.000903443883664574
2.156103626943 0.000893575324761872
2.18313914507772 0.000885199185253349
2.21034310880829 0.000886262860197797
2.23771551813472 0.000874200278428187
2.265256373057 0.000857751145840779
2.29296567357513 0.000834324660590306
2.32084341968912 0.00083352291149379
2.34888961139896 0.000816095939104209
2.37710424870466 0.00081813526182719
2.40548733160622 0.00081813526182719
2.43403886010363 0.000830496570718724
2.46275883419689 0.000843308210146568
2.49164725388601 0.000844926949279576
2.52070411917098 0.000837245548161094
2.54992943005181 0.000829061794143633
2.5793231865285 0.000826880531312268
2.60888538860104 0.000808459027909816
2.63861603626943 0.000804187120635756
2.66851512953368 0.000784471512264721
2.69858266839378 0.00076613580128657
2.72881865284974 0.000734602145482322
2.75922308290155 0.000704886344495903
2.78979595854922 0.000691265483103557
2.82053727979275 0.000684978345488465
2.85144704663212 0.000668019496635852
2.88252525906736 0.000661152286191753
2.91377191709845 0.000672057752593584
2.94518702072539 0.000684665687639777
2.97677056994819 0.000706311968620739
3.00852256476684 0.000736922551776016
3.04044300518135 0.000737133558256792
3.07253189119171 0.000727999204244263
3.10478922279793 0.00072120182029423
3.137215 0.000701013404166701
3.16980922279793 0.000676885887047553
3.20257189119171 0.000655417597656866
3.23550300518135 0.000640479047084062
3.26860256476684 0.000625712415159492
3.30187056994819 0.000611253610843899
3.33530702072539 0.0006034558033372
3.36891191709845 0.000579206187675341
3.40268525906736 0.000561364261107052
3.43662704663212 0.000561610726140829
3.47073727979275 0.000553866942985947
3.50501595854922 0.000543961803342878
3.53946308290155 0.000561610726140829
3.57407865284974 0.000567615456643176
3.60886266839378 0.000555851535744047
3.64381512953368 0.000559913843971122
3.67893603626943 0.000565865081262406
3.71422538860104 0.000571770583679318
3.7496831865285 0.000571624507177662
3.78530943005181 0.000585422230052615
3.82110411917098 0.000589412384120198
3.85706725388601 0.000597525048429773
3.89319883419689 0.000597440151609097
3.92949886010363 0.000601698784511125
3.96596733160622 0.000597660887524439
4.00260424870466 0.000605843313825918
4.03940961139896 0.000611992257265125
4.07638341968912 0.000628439679009348
4.11352567357513 0.000626351261943723
4.150836373057 0.00063435170408585
4.18831551813472 0.000632002926168411
4.22596310880829 0.000643640942867502
4.26377914507772 0.000639036436640896
4.30176362694301 0.000640324455751905
4.33991655440415 0.000648996858589223
4.37823792746114 0.000628622327905844
4.41672774611399 0.000628496755839217
4.45538601036269 0.000608232393467323
4.49421272020725 0.000604442374880512
4.53320787564767 0.000577472408591613
4.57237147668394 0.000551157513037955
4.61170352331606 0.000567974619316327
4.65120401554404 0.000555314740454296
4.69087295336788 0.000551045831537313
4.73071033678757 0.000547189555882286
4.77071616580311 0.000521120058850228
4.81089044041451 0.000509496455433503
4.85123316062176 0.000505117962403612
4.89174432642487 0.000435474783888392
4.93242393782384 0.000437129008481692
4.97327199481865 0.000448818609052189
5.01428849740933 0.000458944636096971
5.05547344559586 0.000469379859843172
5.09682683937824 0.000476309223200391
5.13834867875648 0.000481567811787236
5.18003896373057 0.000490316889166534
5.22189769430052 0.00051428968946186
5.26392487046632 0.000521595869042555
5.30612049222798 0.000536726327860056
5.34848455958549 0.000540520156163474
5.39101707253886 0.000571939141218128
5.43371803108808 0.0006047826342247
5.47658743523316 0.000633374298928369
5.51962528497409 0.00065415903875397
5.56283158031088 0.000407398499536337
5.60620632124352 0.000384674122166642
5.64974950777202 0.000636084213836474
5.69346113989637 0.000625837894344877
5.73734121761658 0.000627315441686448
5.78138974093264 0.000619813939219408
5.82560670984456 0.000612327538139485
5.86999212435233 0.000614914205870457
5.91454598445596 0.000617479924587021
5.95926829015544 0.000617804321687
6.00415904145078 0.000631488789161688
6.04921823834197 0.000649146058326031
6.09444588082902 0.000662666433426159
6.13984196891192 0.000672352126796957
6.18540650259067 0.000693208604239801
6.23113948186529 0.000708192197968849
6.27704090673575 0.000729637304624149
6.32311077720207 0.000727683355493488
6.36934909326425 0.000724420924106432
6.41575585492228 0.000710737362265258
6.46233106217617 0.000700990154014413
6.50907471502591 0.000688245303312955
6.5559868134715 0.000666584010511084
6.60306735751295 0.00064895095212791
6.65031634715026 0.000627315441686448
6.69773378238342 0.000611577460586955
6.74531966321244 0.000590869603502062
6.79307398963731 0.000575255786722342
6.84099676165803 0.000563465392940903
6.88908797927461 0.00054412896617994
6.93734764248705 0.000532392819082201
6.98577575129534 0.000524862096789109
7.03437230569948 0.000510306752648202
7.08313730569948 0.000504309045140765
7.13207075129534 0.000504545644836754
7.18117264248705 0.000498076110502262
7.23044297927461 0.000496363500093081
7.27988176165803 0.000503934925242491
7.32948898963731 0.000496511667892199
7.37926466321244 0.000492639781772808
7.42920878238342 0.000480748935024361
7.47932134715026 0.000469445100697852
7.52960235751295 0.000457298561080955
7.5800518134715 0.000436747584798909
7.63066971502591 0.000424502010567525
7.68145606217617 0.00041016118039275
7.73241085492228 0.00040179774535676
7.78353409326425 0.000388326957801229
7.83482577720207 0.000375467840309746
7.88628590673575 0.000369128228283535
7.93791448186529 0.000366288597287518
7.98971150259067 0.000366575526140498
8.04167696891192 0.0003628067118041
8.09381088082902 0.000362119331379293
8.14611323834197 0.000357874907026014
8.19858404145078 0.000307148841669798
8.25122329015544 0.000304890937182592
8.30403098445596 0.000299243252599733
8.35700712435233 0.000289204447024048
8.41015170984456 0.000307153907353094
8.46346474093265 0.000300484433320515
8.51694621761658 0.000291894621673552
8.57059613989637 0.000278734853063574
8.62441450777202 0.000271940125135596
8.67840132124352 0.000258194531033247
8.73255658031088 0.000247362118713945
8.7868802849741 0.000226609157435665
8.84137243523316 0.000216993821311845
8.89603303108808 0.000209757167932837
8.95086207253886 0.000200106798112726
9.00585955958549 0.000199616378875212
9.06102549222798 0.000195376088522651
9.11635987046632 0.000193390622451758
9.17186269430052 0.000187123468037927
9.22753396373057 0.000184654227328141
9.28337367875648 0.000176355597601267
9.33938183937824 0.000169249263699639
9.39555844559585 0.000162124013068296
9.45190349740933 0.00014990294134884
9.50841699481865 0.000138692868450541
9.56509893782384 0.000129208879701464
9.62194932642487 0.000118927351430075
9.67896816062176 0.000107447337675087
9.73615544041451 9.74396752878536e-05
9.79351116580311 9.05403595998102e-05
9.85103533678756 8.19377024248459e-05
9.90872795336788 7.6374220300426e-05
9.96658901554404 6.63360066449849e-05
10.0246185233161 5.79758327317532e-05
10.0828164766839 4.98108695558902e-05
10.1411828756477 4.39325913947098e-05
10.1997177202073 3.79381712455441e-05
10.2584210103627 3.46657878333306e-05
10.317292746114 3.26306832185925e-05
10.3763329274611 3.1906906438398e-05
10.4355415544041 3.20135626007464e-05
10.494918626943 3.44517901094761e-05
10.5544641450777 3.81055359813604e-05
10.6141781088083 4.39919441630048e-05
10.6740605181347 4.81419489593842e-05
10.734111373057 4.98969207627003e-05
10.7943306735751 5.05985954827762e-05
10.8547184196891 5.66638876386778e-05
10.915274611399 5.82729171507405e-05
10.9759992487047 6.04939751795111e-05
11.0368923316062 6.25060295027655e-05
11.0979538601036 6.13481345381972e-05
11.1591838341969 5.85764033775363e-05
11.220582253886 5.39270576369294e-05
11.282149119171 4.96571614869888e-05
11.3438844300518 4.57808945611636e-05
11.4057881865285 4.23409824982212e-05
11.467860388601 3.97238995464239e-05
11.5301010362694 3.43420613540069e-05
11.5925101295337 3.14198957497757e-05
11.6550876683938 2.79879167405022e-05
11.7178336528497 2.4958480479425e-05
11.7807480829016 2.0855305673709e-05
11.8438309585492 1.19197878247965e-05
11.9070822797927 5.40699501704898e-06
11.9705020466321 4.58685904769753e-06
12.0340902590674 3.08473867620307e-06
12.0978469170984 2.61942747186563e-06
12.1617720207254 1.78834742527063e-06
};
\addplot [navy]
table {%
1.32405008635579 0.00125515247532814
1.32935158290155 0.00125515247532814
1.33466367184801 0.00125515247532814
1.33998635319516 0.00125515247532814
1.345319626943 0.00125515247532814
1.35066349309154 0.0012432081495496
1.35601795164076 0.00123128291959489
1.36138300259067 0.00123128291959489
1.36675864594128 0.00123128291959489
1.37214488169257 0.00121625096956793
1.37754170984456 0.00121312636901582
1.38294913039724 0.00121000310920718
1.3883671433506 0.00120376062105393
1.39379574870466 0.00120376062105393
1.39923494645941 0.00119752352366512
1.40468473661485 0.00119752352366512
1.41014511917098 0.00120064139734852
1.41561609412781 0.00120688119244818
1.42109766148532 0.00120688119244818
1.42658982124352 0.00121000310920718
1.43209257340242 0.00121312636901582
1.437605917962 0.00120439477448524
1.44312985492228 0.00120439477448524
1.44866438428325 0.00120749024136595
1.4542095060449 0.00120749024136595
1.45976522020725 0.00120749024136595
1.46533152677029 0.00120439477448524
1.47090842573402 0.00119562304473771
1.47649591709845 0.00119562304473771
1.48209400086356 0.0011894942677566
1.48770267702936 0.00119255800006074
1.49332194559585 0.00119255800006074
1.49895180656304 0.00118643185007781
1.50459225993092 0.00118643185007781
1.51024330569948 0.00118643185007781
1.51590494386874 0.00118893736669408
1.52157717443869 0.00119129183574257
1.52725999740933 0.00120064139734852
1.53295341278066 0.00121551415446057
1.53865742055268 0.00123365115066472
1.54437202072539 0.00124002111786941
1.55009721329879 0.00125193482371945
1.55583299827288 0.00125515247532814
1.56157937564767 0.00126711577558835
1.56733634542314 0.00126711577558835
1.57310390759931 0.0012790979307093
1.57888206217617 0.00126926503385943
1.58467080915371 0.00125290508159764
1.59047014853195 0.00124637103095016
1.59628008031088 0.00128448063587599
1.6021006044905 0.00128117367062697
1.60793172107081 0.00128448063587599
1.61377343005181 0.00129643853639794
1.61962573143351 0.00129977772073196
1.62548862521589 0.00131178487924782
1.63136211139896 0.00131515635406185
1.63724618998273 0.00130841484801208
1.64314086096718 0.00132381038346455
1.64904612435233 0.00132381038346455
1.65496198013817 0.00133928745832139
1.6608884283247 0.00133928745832139
1.66682546891192 0.00133585412210967
1.67277310189983 0.00133753188486989
1.67873132728843 0.00134099176412992
1.68470014507772 0.00133753188486989
1.6906795552677 0.00134099176412992
1.69666955785838 0.0013513803223439
1.70267015284974 0.00136349124904434
1.7086813402418 0.00136349124904434
1.71470312003454 0.00136349124904434
1.72073549222798 0.00136349124904434
1.72677845682211 0.00136349124904434
1.73283201381693 0.00136349124904434
1.73889616321243 0.00136349124904434
1.74497090500864 0.0013513803223439
1.75105623920553 0.0013513803223439
1.75715216580311 0.0013513803223439
1.76325868480138 0.0013513803223439
1.76937579620035 0.0013513803223439
1.7755035 0.00133928745832139
1.78164179620035 0.00133928745832139
1.78779068480138 0.00133928745832139
1.79395016580311 0.00133928745832139
1.80012023920553 0.00132721276554488
1.80630090500864 0.00133928745832139
1.81249216321243 0.00133928745832139
1.81869401381693 0.0013513803223439
1.82490645682211 0.0013513803223439
1.83112949222798 0.0013513803223439
1.83736312003454 0.00136349124904434
1.8436073402418 0.00136349124904434
1.84986215284974 0.00137562013130333
1.85612755785838 0.00138776686342031
1.8624035552677 0.00138776686342031
1.86869014507772 0.00138776686342031
1.87498732728843 0.00138776686342031
1.88129510189983 0.00139993134108456
1.88761346891192 0.00139993134108456
1.8939424283247 0.00139993134108456
1.90028198013817 0.00139993134108456
1.90663212435233 0.00139634254098239
1.91299286096718 0.00139275527751157
1.91936418998273 0.0013820027333126
1.92574611139896 0.00139275527751157
1.93213862521589 0.00139275527751157
1.93854173143351 0.00140487495209045
1.94495543005181 0.00140487495209045
1.95137972107081 0.00141701207773723
1.9578146044905 0.00141336390308389
1.96426008031088 0.00142548708764338
1.97071614853195 0.00142916655465854
1.97718280915371 0.00143762748054079
1.98366006217617 0.00143856809681674
1.99014790759931 0.00146195950449825
1.99664634542314 0.00147328519032661
2.00315537564767 0.00147328519032661
2.00967499827288 0.00148557107712897
2.01620521329879 0.00148557107712897
2.02274602072539 0.00149787392179547
2.02929742055268 0.00148635921333295
2.03585941278066 0.00148635921333295
2.04243199740933 0.00149858421673436
2.04901517443869 0.00150632216786335
2.05560894386874 0.00150632216786335
2.06221330569948 0.00152253011392052
2.06882825993091 0.00153488327880581
2.07545380656304 0.00153488327880581
2.08208994559585 0.00153488327880581
2.08873667702936 0.00153488327880581
2.09539400086356 0.00153488327880581
2.10206191709845 0.00153488327880581
2.10874042573402 0.00153488327880581
2.11542952677029 0.00152253011392052
2.12212922020725 0.00153488327880581
2.1288395060449 0.00153488327880581
2.13556038428325 0.00153488327880581
2.14229185492228 0.00153488327880581
2.149033917962 0.00153488327880581
2.15578657340242 0.00153488327880581
2.16254982124352 0.00154725303636612
2.16932366148532 0.00154725303636612
2.17610809412781 0.00155963929804684
2.18290311917098 0.00155963929804684
2.18970873661485 0.0015720419763497
2.19652494645941 0.0015720419763497
2.20335174870466 0.00155963929804684
2.2101891433506 0.00155963929804684
2.21703713039724 0.00155963929804684
2.22389570984456 0.00155963929804684
2.23076488169257 0.00154725303636612
2.23764464594128 0.00153488327880581
2.24453500259067 0.00153488327880581
2.25143595164076 0.00153488327880581
2.25834749309154 0.00152253011392052
2.26526962694301 0.00152253011392052
2.27220235319516 0.00151019363134116
2.27914567184801 0.00149787392179547
2.28609958290155 0.00148557107712897
2.29306408635579 0.00147328519032661
2.30003918221071 0.00146101635553486
2.30702487046632 0.00146101635553486
2.31402115112262 0.00144876466808445
2.32102802417962 0.00144876466808445
2.32804548963731 0.0014365302245137
2.33507354749568 0.0014365302245137
2.34211219775475 0.0014365302245137
2.34916144041451 0.0014365302245137
2.35622127547496 0.0014365302245137
2.3632917029361 0.00142431312259251
2.37037272279793 0.00142431312259251
2.37746433506045 0.00141211346134696
2.38456653972366 0.00141211346134696
2.39167933678756 0.00139993134108456
2.39880272625216 0.00138776686342031
2.40593670811744 0.00136349124904434
2.41308128238342 0.0013513803223439
2.42023644905009 0.0013513803223439
2.42740220811744 0.0013513803223439
2.43457855958549 0.00133928745832139
2.44176550345423 0.00133928745832139
2.44896303972366 0.00132721276554488
2.45617116839378 0.00133928745832139
2.46338988946459 0.00133928745832139
2.4706192029361 0.00133928745832139
2.47785910880829 0.00133928745832139
2.48510960708117 0.00133928745832139
2.49237069775475 0.00132721276554488
2.49964238082902 0.00130311833543075
2.50692465630397 0.0012790979307093
2.51421752417962 0.0012790979307093
2.52152098445596 0.00126711577558835
2.52883503713299 0.00126711577558835
2.53615968221071 0.00125193482371945
2.54349491968912 0.0012326579291708
2.55084074956822 0.00122624340838849
2.55819717184801 0.00124229014465221
2.5655641865285 0.00124550365601223
2.57294179360967 0.00126711577558835
2.58032999309154 0.00129109882275358
2.58772878497409 0.00130311833543075
2.59513816925734 0.00130311833543075
2.60255814594128 0.00131515635406185
2.60998871502591 0.00132721276554488
2.61742987651123 0.00132721276554488
2.62488163039724 0.00132721276554488
2.63234397668394 0.00131515635406185
2.63981691537133 0.00131515635406185
2.64730044645941 0.00131178487924782
2.65479456994819 0.00131361198810683
2.66229928583765 0.0012915864325646
2.66981459412781 0.00125316043343723
2.67734049481865 0.00122354690530401
2.68487698791019 0.00121378674201204
2.69242407340242 0.0011959777626107
2.69998175129534 0.00119276060715151
2.70755002158895 0.00120563787663746
2.71512888428325 0.00120563787663746
2.72271833937824 0.0011959777626107
2.73031838687392 0.00121208513332774
2.73792902677029 0.00120241639993161
2.74555025906736 0.00121853811075919
2.75318208376511 0.00122029207040831
2.76082450086356 0.00123332006201956
2.76847751036269 0.00125476934939859
2.77614111226252 0.00124637103095016
2.78381530656304 0.00125944481651548
2.79150009326425 0.00125088810707671
2.79919547236615 0.00122728666066078
2.80690144386874 0.00121139952292825
2.81461800777202 0.00116528420296418
2.82234516407599 0.00117467532949384
2.83008291278066 0.00116331669111311
2.83783125388601 0.00115504912683958
2.84559018739205 0.00114674109215623
2.85335971329879 0.00113839281691324
2.86113983160622 0.00111431074292159
2.86893054231433 0.00110530218246481
2.87673184542314 0.00108238582320456
2.88454374093264 0.00104689875100742
2.89236622884283 0.00103343206818457
2.90019930915371 0.00103738983902135
2.90804298186528 0.00103823118995191
2.91589724697755 0.00102465978834519
2.9237621044905 0.000994338258058255
2.93163755440414 0.000987855372177871
2.93952359671848 0.000959698565325209
2.94742023143351 0.000968131340703635
2.95532745854922 0.000975400683072457
2.96324527806563 0.000974029339686992
2.97117368998273 0.000992716874243724
2.97911269430052 0.000994043428203051
2.987062291019 0.000992274755216937
2.99502248013817 0.000993281851870672
3.00299326165803 0.00101215318023513
3.01097463557858 0.00101908168895201
3.01896660189983 0.0010229068299869
3.02696916062176 0.00101678775185055
3.03498231174439 0.0010045680143666
3.0430060552677 0.00098579411967386
3.05104039119171 0.00097072474578123
3.05908531951641 0.000958282090226944
3.0671408402418 0.000940021490053095
3.07520695336787 0.000931192714349411
3.08328365889465 0.000901622835305263
3.09137095682211 0.000875099199818908
3.09946884715026 0.00084067485283559
3.1075773298791 0.000818290587735927
3.11569640500863 0.000821026582236427
3.12382607253886 0.000798944579052333
3.13196633246978 0.000763895330578962
3.14011718480138 0.000745287249095697
3.14827862953368 0.00073476202336831
3.15645066666667 0.000713694025746724
3.16463329620034 0.000705820012614061
3.17282651813471 0.000695737612163169
3.18103033246977 0.000687966444300175
3.18924473920553 0.000698331227695056
3.19746973834197 0.000695737612163169
3.2057053298791 0.00067548467163048
3.21395151381693 0.000668188729371508
3.22220829015544 0.00067292843918073
3.23047565889465 0.00067548467163048
3.23875362003454 0.000663133084340027
3.24704217357513 0.000653407604069322
3.25534131951641 0.000650911300876333
3.26365105785838 0.000655905497773242
3.27197138860104 0.000673250757830471
3.28030231174439 0.000695992271007833
3.28864382728843 0.000716531296448386
3.29699593523316 0.000734808746864696
3.30535863557858 0.000777388300700001
3.3137319283247 0.000796244682641162
3.3221158134715 0.000823764097157931
3.330510291019 0.000846220805057394
3.33891536096718 0.0008864640759984
3.34733102331606 0.000918521229016888
3.35575727806563 0.000924877629676087
3.36419412521589 0.000921965394370458
3.37264156476684 0.000916145524054062
3.38109959671848 0.000927791394117054
3.38956822107081 0.000954083561563024
3.39804743782383 0.000965808045928683
3.40653724697755 0.000950351409568313
3.41503764853195 0.000953253983813713
3.42354864248705 0.000935033835532955
3.43207022884283 0.000931217016952444
3.44060240759931 0.000942602204857822
3.44914517875648 0.000935763459843294
3.45769854231433 0.000940070171867227
3.46626249827288 0.000933040013316768
3.47483704663212 0.000934207042680335
3.48342218739205 0.000906338464251995
3.49201792055268 0.000883283302924034
3.50062424611399 0.000885933814854138
3.50924116407599 0.000893893273820178
3.51786867443869 0.000889405574019722
3.52650677720207 0.000864046877853516
3.53515547236615 0.000851892543864602
3.54381475993091 0.000828886126596073
3.55248463989637 0.00081203922009
3.56116511226252 0.000807005924078287
3.56985617702936 0.000789430692056346
3.57855783419689 0.000779416813363683
3.58727008376511 0.000760722106248115
3.59599292573402 0.000748402802850478
3.60472636010363 0.000728925492761105
3.61347038687392 0.000708582387770418
3.6222250060449 0.000706214527499897
3.63099021761658 0.000709627451662749
3.63976602158895 0.000728435577755644
3.648552417962 0.000737870213303538
3.65734940673575 0.000752059892747959
3.66615698791019 0.000740793435168185
3.67497516148532 0.000744228922883941
3.68380392746114 0.000763841249812679
3.69264328583765 0.000776992136018223
3.70149323661485 0.000772735494041606
3.71035377979275 0.000766600181875998
3.71922491537133 0.000782957022626396
3.7281066433506 0.000764248046878827
3.73699896373057 0.000748360623008034
3.74590187651123 0.000733141024905459
3.75481538169257 0.000719498479136855
3.76373947927461 0.000705130860093289
3.77267416925734 0.000695168158605471
3.78161945164076 0.000674542592654225
3.79057532642487 0.000670035631696707
3.79954179360967 0.000659597948294589
3.80851885319516 0.000644677528106388
3.81750650518135 0.000613413331588095
3.82650474956822 0.000603789287014814
3.83551358635579 0.000610442592033315
3.84453301554404 0.000610442592033315
3.85356303713299 0.000612694786034404
3.86260365112262 0.000618605977585372
3.87165485751295 0.000623739973806006
3.88071665630397 0.00062603665288132
3.88978904749568 0.00062651435677804
3.89887203108808 0.000603382337132182
3.90796560708117 0.000575840577473461
3.91706977547496 0.000564531218410757
3.92618453626943 0.000562117451312059
3.93530988946459 0.000564128804225466
3.94444583506045 0.000559526809573796
3.95359237305699 0.000566432153249938
3.96274950345423 0.000564531218410757
3.97191722625216 0.000557830575310821
3.98109554145078 0.000557087627485298
3.99028444905009 0.000530127375224584
3.99948394905009 0.000516369387598248
4.00869404145078 0.000514869654782849
4.01791472625216 0.000507581809231754
4.02714600345423 0.000496914712062128
4.03638787305699 0.000486905074603278
4.04564033506045 0.000467747084973016
4.05490338946459 0.000462644654982406
4.06417703626943 0.000463038315644723
4.07346127547496 0.00045868088744009
4.08275610708117 0.000460536709854453
4.09206153108808 0.000458991904387174
4.10137754749568 0.000462320251340662
4.11070415630397 0.000464505300520659
4.12004135751295 0.000464505300520659
4.12938915112263 0.000473262588233136
4.13874753713299 0.000471070713300773
4.14811651554404 0.000468880536841684
4.15749608635579 0.000467645248406954
4.16688624956822 0.000470283355072969
4.17628700518135 0.000464280226087018
4.18569835319516 0.000471756305708388
4.19512029360967 0.000499621208423403
4.20455282642487 0.000505206133335167
4.21399595164076 0.000501821489937175
4.22344966925734 0.000505794390113771
4.23291397927461 0.000503575854397034
4.24238888169257 0.000525290205451117
4.25187437651123 0.000521208264503063
4.26137046373057 0.000519088814643619
4.2708771433506 0.000523812676415396
4.28039441537133 0.000531023547409248
4.28992227979275 0.000519088814643619
4.29946073661485 0.000523982700479175
4.30900978583765 0.000550168107538623
4.31856942746114 0.000579653823158298
4.32813966148532 0.00060010128248827
4.33772048791019 0.000606747828062362
4.34731190673575 0.000606734251273446
4.356913917962 0.000621494684266133
4.36652652158895 0.00063416357583764
4.37614971761658 0.000629702876371684
4.38578350604491 0.00062684196025658
4.39542788687392 0.000624644833822304
4.40508286010363 0.000612694786034404
4.41474842573402 0.000605236590054383
4.42442458376511 0.000602959609863043
4.43411133419689 0.000608947935843801
4.44380867702936 0.000623180797833313
4.45351661226252 0.000628334737084947
4.46323513989637 0.000637541056899093
4.47296425993091 0.000645123282163754
4.48270397236615 0.000638134305825018
4.49245427720207 0.000621876379139953
4.50221517443869 0.000607997109153969
4.51198666407599 0.000614930217759801
4.52176874611399 0.000591735971084683
4.53156142055268 0.000580374748118775
4.54136468739205 0.000564531218410757
4.55117854663212 0.000560062640726022
4.56100299827288 0.000555599997445804
4.57083804231433 0.000543163096012783
4.58068367875648 0.000532650577779643
4.59053990759931 0.000529813221520135
4.60040672884283 0.000544725138816247
4.61028414248705 0.000551143320305354
4.62017214853195 0.000544469561475425
4.63007074697755 0.000555510805328442
4.63997993782383 0.000568960925216726
4.64989972107081 0.00056182702157497
4.65983009671848 0.000552123275752344
4.66977106476684 0.00055850003892302
4.67972262521589 0.00055850003892302
4.68968477806563 0.000556759712044946
4.69965752331606 0.000538896299459948
4.70964086096718 0.000529768977013279
4.719634791019 0.000514607661587452
4.7296393134715 0.000507878350064708
4.7396544283247 0.000504124302425782
4.74968013557858 0.000487212656856239
4.75971643523316 0.000492977605263109
4.76976332728843 0.00049624941235001
4.77982081174439 0.000489886274677486
4.78988888860104 0.000474574182243755
4.79996755785838 0.000472763299319174
4.81005681951641 0.00046846871368932
4.82015667357513 0.000449168784611963
4.83026712003454 0.000449168784611963
4.84038815889464 0.000459799848573697
4.85051979015544 0.000478055871102865
4.86066201381692 0.000492890173341345
4.8708148298791 0.000505794390113771
4.88097823834197 0.000499045106402933
4.89115223920553 0.000503931237372415
4.90133683246977 0.000521342846297613
4.91153201813471 0.000554266824282295
4.92173779620035 0.000578106921917401
4.93195416666667 0.000598773440093799
4.94218112953368 0.000617244159421003
4.95241868480138 0.000635807472317657
4.96266683246978 0.00061685840191674
4.97292557253886 0.000612277776674835
4.98319490500864 0.00061685840191674
4.9934748298791 0.000635807472317657
5.00376534715026 0.00065913907095202
5.01406645682211 0.000658336163719218
5.02437815889465 0.000650522112823536
5.03470045336787 0.00065274558508137
5.0450333402418 0.000636760846483456
5.05537681951641 0.000642641428825105
5.06573089119171 0.000637429262594178
5.0760955552677 0.000644282107246953
5.08647081174439 0.000627683850039237
5.09685666062176 0.000610460712822987
5.10725310189983 0.00059196582265573
5.11766013557858 0.000567013828256096
5.12807776165803 0.000561121158250367
5.13850598013817 0.000536638638494869
5.148944791019 0.00051979440290654
5.15939419430052 0.000521342846297613
5.16985418998273 0.000517614210653879
5.18032477806563 0.000503341149053635
5.19080595854922 0.000504277885700677
5.20129773143351 0.000504892296747464
5.21180009671848 0.000513564312737159
5.22231305440414 0.000520127407824968
5.2328366044905 0.000530178262195748
5.24337074697755 0.000544469561475425
5.25391548186528 0.00055325949601725
5.26447080915371 0.000551009712502809
5.27503672884283 0.000544269558371992
5.28561324093264 0.000550742513096423
5.29620034542314 0.000550742513096423
5.29620034542314 0.000543936247086558
5.29620034542314 0.000534329390055026
5.29620034542314 0.000522940619702149
5.29620034542314 0.000529768977013279
5.29620034542314 0.000510691428972144
5.40265397236615 0.000509328520483944
5.40265397236615 0.000518396611505883
5.40265397236615 0.000516127090785181
5.40265397236615 0.000518396611505883
5.40265397236615 0.000509328520483944
5.40265397236615 0.000497002262555308
5.40265397236615 0.000494726786034872
5.40265397236615 0.000494726786034872
5.40265397236615 0.000497002262555308
5.51016683937824 0.000497002262555308
5.51016683937824 0.000489023903010004
5.51016683937824 0.000489023903010004
5.51016683937824 0.000485555149985491
5.51016683937824 0.000496695847077166
5.51016683937824 0.000501163866521674
5.51016683937824 0.000490858110469786
5.51016683937824 0.000488652833685255
5.51016683937824 0.000476325363183828
5.51016683937824 0.000480675357304725
5.51016683937824 0.00047518241107041
5.61873894645941 0.000499621208423403
5.61873894645941 0.000490740162724046
5.61873894645941 0.000502740211060086
5.61873894645941 0.000504552160938987
5.61873894645941 0.000502413473847716
5.61873894645941 0.000515902432496861
5.61873894645941 0.000524927936856104
5.61873894645941 0.000534200901023976
5.61873894645941 0.000546283481407527
5.72837029360967 0.000542247993314146
5.72837029360967 0.000546514739491392
5.72837029360967 0.000548761458935549
5.72837029360967 0.00054002794106686
5.72837029360967 0.00053808442417641
5.72837029360967 0.000534307236406383
5.72837029360967 0.000525475773787285
5.72837029360967 0.000522318185669928
5.72837029360967 0.000518242319693731
5.72837029360967 0.000519075586389574
5.72837029360967 0.000523223183707385
5.83906088082902 0.00053219005510058
5.83906088082902 0.000539559704107066
5.83906088082902 0.000543936247086558
5.83906088082902 0.000552319301649198
5.83906088082902 0.000564423903285219
5.83906088082902 0.000572354210385261
5.83906088082902 0.000583188005515425
5.83906088082902 0.000596417051637304
5.83906088082902 0.000597892998862913
5.95081070811744 0.00059787945530002
5.95081070811744 0.000590415739691861
5.95081070811744 0.000597084989129989
5.95081070811744 0.000607471996814164
5.95081070811744 0.000622421725267081
5.95081070811744 0.000678088619437648
5.95081070811744 0.000710951567552206
5.95081070811744 0.00073471530036711
5.95081070811744 0.00073471530036711
5.95081070811744 0.000743367461950483
5.95081070811744 0.000736140574585741
6.06361977547496 0.000734995645801678
6.06361977547496 0.000705936042589889
6.06361977547496 0.000710765701911026
6.06361977547496 0.000709209395302959
6.06361977547496 0.000712392300766975
6.06361977547496 0.00070433510980918
6.06361977547496 0.000699466439879029
6.06361977547496 0.000697034218873574
6.06361977547496 0.000713182586557109
6.17748808290155 0.000704961489617714
6.17748808290155 0.000700184793992564
6.17748808290155 0.00070257246521856
6.17748808290155 0.000710951567552206
6.17748808290155 0.000706214527499897
6.17748808290155 0.000704938288710813
6.17748808290155 0.000689630468956496
6.17748808290155 0.000699072555940987
6.17748808290155 0.000697979142712152
6.17748808290155 0.000707962437909822
6.17748808290155 0.000704822286085322
6.29241563039724 0.000713926518302736
6.29241563039724 0.000717347940485976
6.29241563039724 0.000704954529332281
6.29241563039724 0.000708893557733474
6.29241563039724 0.000702287264339932
6.29241563039724 0.000695663532506879
6.29241563039724 0.000670442846440316
6.29241563039724 0.000667025364591259
6.29241563039724 0.000660185388937289
6.408402417962 0.000646591204298564
6.408402417962 0.000642803637542315
6.408402417962 0.000655504352780719
6.408402417962 0.000645306170476025
6.408402417962 0.000650778514710101
6.408402417962 0.000641426222956353
6.408402417962 0.000637294657461106
6.408402417962 0.00064152214632188
6.408402417962 0.000641426222956353
6.408402417962 0.000650316087797787
6.408402417962 0.000649940692389886
6.52544844559585 0.000645681118522808
6.52544844559585 0.000651616516839838
6.52544844559585 0.000652823463862464
6.52544844559585 0.000647702804636245
6.52544844559585 0.000635643278799838
6.52544844559585 0.000614132017451915
6.52544844559585 0.000609346451108462
6.52544844559585 0.000599234064567989
6.52544844559585 0.00058244851943332
6.64355371329879 0.000574553237606807
6.64355371329879 0.000564674310533835
6.64355371329879 0.000564674310533835
6.64355371329879 0.000550913963565573
6.64355371329879 0.0005491130648116
6.64355371329879 0.000558109502218656
6.64355371329879 0.000564238345571511
6.64355371329879 0.000553954787307978
6.64355371329879 0.000551143320305354
6.64355371329879 0.000570483567915023
6.64355371329879 0.000588510607891746
6.76271822107081 0.000635994479098486
6.76271822107081 0.000653018167589441
6.76271822107081 0.000669007425556959
6.76271822107081 0.000671657833580944
6.76271822107081 0.000660307018396341
6.76271822107081 0.000657856791201739
6.76271822107081 0.000665365971044895
6.76271822107081 0.000679744029988443
6.76271822107081 0.000676417752951043
6.88294196891192 0.000679744029988443
6.88294196891192 0.00069784016994499
6.88294196891192 0.000714542684599205
6.88294196891192 0.000740529096740662
6.88294196891192 0.00071903988687682
6.88294196891192 0.00072256088772245
6.88294196891192 0.000736629012093694
6.88294196891192 0.000738080620898363
6.88294196891192 0.000733035937541085
6.88294196891192 0.000739577140893221
6.88294196891192 0.000743861377093124
7.00422495682211 0.000747179748342052
7.00422495682211 0.000750371635921546
7.00422495682211 0.000752510201325263
7.00422495682211 0.000747367168011068
7.00422495682211 0.000751454861358062
7.00422495682211 0.000766964870586183
7.00422495682211 0.000773173705632877
7.00422495682211 0.000766934282680579
7.00422495682211 0.000745329400018536
7.12656718480138 0.000696589622677236
7.12656718480138 0.000666413928932886
7.12656718480138 0.000599496014612589
7.12656718480138 0.000589942738900363
7.12656718480138 0.000575728420765682
7.12656718480138 0.000566320304081219
7.12656718480138 0.000548937257181679
7.12656718480138 0.000527880311600734
7.12656718480138 0.000516913523120133
7.12656718480138 0.000504144048410033
7.12656718480138 0.000505322458646821
7.24996865284974 0.000511588641623792
7.24996865284974 0.000510146192738684
7.24996865284974 0.000516787944907144
7.24996865284974 0.000536000215789058
7.24996865284974 0.000558921869690886
7.24996865284974 0.000574149641121142
7.24996865284974 0.000590803196919382
7.24996865284974 0.000600385883901479
7.24996865284974 0.000612062491455035
7.37442936096718 0.000633892321339876
7.37442936096718 0.000643841020721059
7.37442936096718 0.000658863770098716
7.37442936096718 0.000661011624746587
7.37442936096718 0.000668805035674123
7.37442936096718 0.000710198861740925
7.37442936096718 0.000721969196581203
7.37442936096718 0.000721969196581203
7.37442936096718 0.000711892636614631
7.37442936096718 0.000716661576839758
7.37442936096718 0.000730512260686582
7.49994930915371 0.000721969196581203
7.49994930915371 0.00072427585025731
7.49994930915371 0.000714382240316183
7.49994930915371 0.0007134615458128
7.49994930915371 0.000729000151295784
7.49994930915371 0.00072211361767403
7.49994930915371 0.000706813332031801
7.49994930915371 0.000701218512507591
7.49994930915371 0.000692840227033021
7.62652849740933 0.000692979033362485
7.62652849740933 0.000681540841510462
7.62652849740933 0.00065857472483531
7.62652849740933 0.000646508876195002
7.62652849740933 0.000636354835078536
7.62652849740933 0.000631055567569589
7.62652849740933 0.000633017144662716
7.62652849740933 0.000630228865459877
7.62652849740933 0.000629299895312867
7.62652849740933 0.000630137779858683
7.62652849740933 0.00063639589044991
7.75416692573402 0.000631536185385621
7.75416692573402 0.000632025977152807
7.75416692573402 0.000640024187781923
7.75416692573402 0.000632215076484757
7.75416692573402 0.000625584027624788
7.75416692573402 0.000617425706270111
7.75416692573402 0.000607419942383748
7.75416692573402 0.000599925111933026
7.75416692573402 0.000591483602185172
7.88286459412781 0.000585414149129453
7.88286459412781 0.000576008819361707
7.88286459412781 0.000575723934573108
7.88286459412781 0.000570582115209308
7.88286459412781 0.000558774557676996
7.88286459412781 0.000559709875603365
7.88286459412781 0.000559709875603365
7.88286459412781 0.000558616092888625
7.88286459412781 0.000555849748069482
7.88286459412781 0.000556980549517625
7.88286459412781 0.000563002299073036
8.01262150259067 0.000559732201411706
8.01262150259067 0.000551907215191358
8.01262150259067 0.000556318080897894
8.01262150259067 0.000556318080897894
8.01262150259067 0.000551700077580537
8.01262150259067 0.000555626755546381
8.01262150259067 0.000563453750118872
8.01262150259067 0.000557930986320459
8.01262150259067 0.000552399497403961
8.14343765112262 0.000553315203096102
8.14343765112262 0.000549380132324187
8.14343765112262 0.000559013384958276
8.14343765112262 0.000576502376144568
8.14343765112262 0.000580972263223441
8.14343765112262 0.00058639949971784
8.14343765112262 0.000598096158441719
8.14343765112262 0.000597983290588871
8.14343765112262 0.000587934316477131
8.14343765112262 0.000580008652294543
8.14343765112262 0.000580990235189647
8.27531303972366 0.000580370255912186
8.27531303972366 0.000578578328250769
8.27531303972366 0.000574864936119615
8.27531303972366 0.000568638570291279
8.27531303972366 0.000563561034481924
8.27531303972366 0.000565233322043689
8.27531303972366 0.000554685891420588
8.27531303972366 0.000540505124167761
8.27531303972366 0.000537543287370096
8.40824766839378 0.000535902690142375
8.40824766839378 0.000519432768966649
8.40824766839378 0.000499943260464498
8.40824766839378 0.000488674659992968
8.40824766839378 0.000480960511648172
8.40824766839378 0.000466705059927809
8.40824766839378 0.000453877564279216
8.40824766839378 0.000439818814959707
8.40824766839378 0.000432323236917771
8.40824766839378 0.000423374123320699
8.40824766839378 0.00041618983159304
8.54224153713299 0.000409700042897337
8.54224153713299 0.000410310519900708
8.54224153713299 0.000403688202060719
8.54224153713299 0.000392403630638434
8.54224153713299 0.000374237330578572
8.54224153713299 0.000362217571708708
8.54224153713299 0.000354834148582602
8.54224153713299 0.000344175460832038
8.54224153713299 0.000333157845542515
8.67729464594128 0.000322137508603521
8.67729464594128 0.000304809448310661
8.67729464594128 0.00028953734644034
8.67729464594128 0.00027633838486911
8.67729464594128 0.000269303416580962
8.67729464594128 0.00026267677839973
8.67729464594128 0.000254266162699513
8.67729464594128 0.000238155402629052
8.67729464594128 0.000224912414463874
8.67729464594128 0.000217038009956944
8.67729464594128 0.000209737822762715
8.81340699481865 0.000200572195155981
8.81340699481865 0.000194946382089755
8.81340699481865 0.000192643386033231
8.81340699481865 0.000188697287060083
8.81340699481865 0.000186109463787857
8.81340699481865 0.000186048142865708
8.81340699481865 0.00019313129225784
8.81340699481865 0.00020080365228775
8.81340699481865 0.000204497890241239
8.95057858376511 0.000204014741207952
8.95057858376511 0.000215083423155711
8.95057858376511 0.000206833266562695
8.95057858376511 0.00019937422353767
8.95057858376511 0.000192648992981882
8.95057858376511 0.000190251711187691
8.95057858376511 0.00018771243128786
8.95057858376511 0.000184774174879692
8.95057858376511 0.000180515411335926
8.95057858376511 0.000181841834343599
8.95057858376511 0.000177684872066034
9.08880941278066 0.000172042692246046
9.08880941278066 0.000164361314040318
9.08880941278066 0.000151937407605423
9.08880941278066 0.000146456884440907
9.08880941278066 0.000147023074890141
9.08880941278066 0.000150598219571036
9.08880941278066 0.000158337019192742
9.08880941278066 0.000159250940608372
9.08880941278066 0.000156161635510429
9.22809948186528 0.000157049973467197
9.22809948186528 0.00015341530870909
9.22809948186528 0.000149438356579124
9.22809948186528 0.000150311251969987
9.22809948186528 0.000156876573308659
9.22809948186528 0.000165685463542112
9.22809948186528 0.000164148377198833
9.22809948186528 0.000156710428126155
9.22809948186528 0.000144862087186302
9.22809948186528 0.000138788333928854
9.22809948186528 0.000131079350238446
9.368448791019 0.000127810213632019
9.368448791019 0.000128417868815428
9.368448791019 0.000134066499475932
9.368448791019 0.000138692781972232
9.368448791019 0.00013819396677221
9.368448791019 0.000138830804985191
9.368448791019 0.000136981790462798
9.368448791019 0.000141361715186512
9.368448791019 0.000146769405128528
9.5098573402418 0.000150304078949027
9.5098573402418 0.000150304078949027
9.5098573402418 0.000148006286490835
9.5098573402418 0.00014700342180732
9.5098573402418 0.000147797039148306
9.5098573402418 0.000146189097992096
9.5098573402418 0.000148553781811489
9.5098573402418 0.000153458494889878
9.5098573402418 0.000159430208085582
9.5098573402418 0.000164070129924172
9.5098573402418 0.000171595274114131
9.65232512953368 0.000179944272777027
9.65232512953368 0.000186964590592353
9.65232512953368 0.00019233691423874
9.65232512953368 0.000191124907133989
9.65232512953368 0.000189677407812332
9.65232512953368 0.00018292155288443
9.65232512953368 0.000176733809060508
9.65232512953368 0.000173962916843594
9.65232512953368 0.000168761277975929
9.79585215889465 0.000167515213484366
9.79585215889465 0.000163406188583856
9.79585215889465 0.000164055572977763
9.79585215889465 0.000169754477365292
9.79585215889465 0.000167027804555353
9.79585215889465 0.00016952209511797
9.79585215889465 0.000180761334001057
9.79585215889465 0.000198032866966959
9.79585215889465 0.000207219141254205
9.79585215889465 0.00020707537000657
9.79585215889465 0.000207618382775867
9.9404384283247 0.000207540795015148
9.9404384283247 0.000204135510606993
9.9404384283247 0.000202035072865501
9.9404384283247 0.000191617772884798
9.9404384283247 0.000184599721600107
9.9404384283247 0.000189222645808434
9.9404384283247 0.000186064866419547
9.9404384283247 0.000173773674112554
9.9404384283247 0.000168037569251744
10.0860839378238 0.000165935191831545
10.0860839378238 0.000162771771703321
10.0860839378238 0.000162562813322411
10.0860839378238 0.000167292472920151
10.0860839378238 0.000165891439281646
10.0860839378238 0.00017513956212415
10.0860839378238 0.000176905158709306
10.0860839378238 0.000175518575710844
10.0860839378238 0.000180090263313232
10.0860839378238 0.000181991782941145
10.0860839378238 0.0001765201214191
10.2327886873921 0.00017793937017514
10.2327886873921 0.0001795950843957
10.2327886873921 0.000175474411761564
10.2327886873921 0.000169000800682799
10.2327886873921 0.000168366463499749
10.2327886873921 0.00016907211990393
10.2327886873921 0.000170908022780227
10.2327886873921 0.000173026225926738
10.2327886873921 0.00016161307213302
10.3805526770294 0.000161308189773377
10.3805526770294 0.000172035355957461
10.3805526770294 0.000177172371951505
10.3805526770294 0.000180794621053929
10.3805526770294 0.000188375113073265
10.3805526770294 0.000193161208907099
10.3805526770294 0.000197758770015301
10.3805526770294 0.000188656311866152
10.3805526770294 0.00017762586668473
10.3805526770294 0.00017567868555106
10.3805526770294 0.000183855820127546
10.5293759067357 0.000175220505012365
10.5293759067357 0.000165126081269363
10.5293759067357 0.000163322545640543
10.5293759067357 0.000166805172198149
10.5293759067357 0.000165585225299411
10.5293759067357 0.000163008039370776
10.5293759067357 0.000161293673959646
10.5293759067357 0.000160584479185297
10.5293759067357 0.000160008076182858
10.6792583765112 0.000157360728550038
10.6792583765112 0.000157169204590592
10.6792583765112 0.00015077941481454
10.6792583765112 0.000141127446375089
10.6792583765112 0.000132105410093808
10.6792583765112 0.000130811216387065
10.6792583765112 0.00012760078884078
10.6792583765112 0.000123427874890082
10.6792583765112 0.00012314333631975
10.6792583765112 0.000122383947515308
10.6792583765112 0.000133064266018442
10.8302000863558 0.000145996342350058
10.8302000863558 0.000149336245612402
10.8302000863558 0.00015256819042671
10.8302000863558 0.000165915138340806
10.8302000863558 0.000181121998128521
10.8302000863558 0.000181891814920523
10.8302000863558 0.000173371417812012
10.8302000863558 0.000174277172290658
10.8302000863558 0.00017622545058282
10.9822010362694 0.000173209824357336
10.9822010362694 0.000159234645232065
10.9822010362694 0.000146724752519512
10.9822010362694 0.000139857846354581
10.9822010362694 0.000125530583541883
10.9822010362694 0.000124970442183297
10.9822010362694 0.000125561908106755
10.9822010362694 0.000123908715750066
10.9822010362694 0.000126885686634832
10.9822010362694 0.000129046982302411
10.9822010362694 0.000126334992481991
11.1352612262522 0.000122851971360745
11.1352612262522 0.000115193911341888
11.1352612262522 0.00011181080011855
11.1352612262522 0.000105188784572052
11.1352612262522 0.000100609729201386
11.1352612262522 9.30838231957078e-05
11.1352612262522 8.4641821351211e-05
11.1352612262522 8.20606842943926e-05
11.1352612262522 8.13171206320756e-05
11.289380656304 7.96978568642067e-05
11.289380656304 7.67129949341739e-05
11.289380656304 7.94075480636419e-05
11.289380656304 8.51537673758729e-05
11.289380656304 8.08608513525825e-05
11.289380656304 7.82143100983272e-05
11.289380656304 7.91609245628216e-05
11.289380656304 8.32228217542446e-05
11.289380656304 8.99997734724422e-05
11.289380656304 8.94732028544354e-05
11.289380656304 9.14901058537425e-05
11.4445593264249 9.47451968663082e-05
11.4445593264249 0.000103781161732625
11.4445593264249 0.000100002887985225
11.4445593264249 9.70746204058147e-05
11.4445593264249 9.46156928518026e-05
11.4445593264249 9.54430327449135e-05
11.4445593264249 9.92108954834572e-05
11.4445593264249 9.65180312385317e-05
11.4445593264249 9.86405766272528e-05
11.6007972366149 0.00010786919877281
11.6007972366149 0.000112215473880808
11.6007972366149 0.000114203081411773
11.6007972366149 0.000114221924708206
11.6007972366149 0.000119965409030201
11.6007972366149 0.00012028672406608
11.6007972366149 0.000130643022284978
11.6007972366149 0.000131642202617216
11.6007972366149 0.000129977608350689
11.6007972366149 0.000130149160895627
11.6007972366149 0.000136000636160741
11.7580943868739 0.000132287960167979
11.7580943868739 0.000133742834523497
11.7580943868739 0.000138798951489893
11.7580943868739 0.000138220491950151
11.7580943868739 0.000142150184866814
11.7580943868739 0.000149544062636017
11.7580943868739 0.000152652687269907
11.7580943868739 0.000160220108813814
11.7580943868739 0.000255121813248125
11.9164507772021 0.000271423393538618
11.9164507772021 0.000277686617516391
11.9164507772021 0.000275917658705758
11.9164507772021 0.000263298823084887
11.9164507772021 0.000221334646949682
11.9164507772021 0.000217285877248535
11.9164507772021 0.000211448858174329
11.9164507772021 0.000185074892826577
11.9164507772021 0.000188596714231849
11.9164507772021 0.000182217670310947
11.9164507772021 0.000178797364531668
12.0758664075993 0.000170495892837968
12.0758664075993 0.000170137017117393
12.0758664075993 0.000168783216631259
12.0758664075993 0.000177994703882591
12.0758664075993 0.000182330631503305
12.0758664075993 0.000181627129029302
12.0758664075993 0.000180132770595287
12.0758664075993 0.000176888575275819
12.0758664075993 0.000169829509731797
12.2363412780656 0.000158671720318374
12.2363412780656 0.000152365070362779
12.2363412780656 0.000137310280387737
12.2363412780656 0.000123771548875899
12.2363412780656 0.000105638401784869
12.2363412780656 9.77852938445443e-05
12.2363412780656 9.61716827480327e-05
12.2363412780656 9.49278808786888e-05
12.2363412780656 9.83464331952221e-05
12.2363412780656 0.000100153702938898
12.2363412780656 9.63281799231505e-05
12.397875388601 9.4628973955964e-05
12.397875388601 8.92462783996972e-05
12.397875388601 8.78769171409473e-05
12.397875388601 8.73278704841755e-05
12.397875388601 8.67663077636355e-05
12.397875388601 8.38732425262516e-05
12.397875388601 8.27177040508776e-05
12.397875388601 7.45794776202256e-05
12.397875388601 6.64615932781084e-05
12.5604687392055 5.94465224310397e-05
12.5604687392055 5.38822528268543e-05
12.5604687392055 4.66671141500166e-05
12.5604687392055 3.96337533936448e-05
12.5604687392055 3.37069163956205e-05
12.5604687392055 3.19008647282976e-05
12.5604687392055 2.8160938448603e-05
12.5604687392055 2.54128526585406e-05
12.5604687392055 2.06127238742215e-05
12.5604687392055 1.28981805602913e-05
12.5604687392055 1.2364118219616e-05
12.7241213298791 1.34659380585732e-05
12.7241213298791 1.37398960762965e-05
12.7241213298791 1.7309114443639e-05
12.7241213298791 1.91942478718585e-05
12.7241213298791 1.77415352203227e-05
12.7241213298791 1.23842252000541e-05
12.7241213298791 1.07783656551496e-05
12.7241213298791 1.84079964979517e-05
12.7241213298791 1.90200411829279e-05
12.8888331606218 2.43802890658114e-05
12.8888331606218 2.57385686847201e-05
12.8888331606218 2.37657949301313e-05
12.8888331606218 2.08498978734818e-05
12.8888331606218 1.98117958988163e-05
12.8888331606218 2.43008529024727e-05
12.8888331606218 2.51610331163075e-05
12.8888331606218 3.15314313679141e-05
12.8888331606218 3.70546798861301e-05
12.8888331606218 3.78769425810329e-05
12.8888331606218 4.83899849223317e-05
13.0546042314335 5.18182910123121e-05
13.0546042314335 6.39589606139175e-05
13.0546042314335 7.29708704693712e-05
13.0546042314335 8.43664968032004e-05
13.0546042314335 9.27726556114157e-05
13.0546042314335 9.35674698395513e-05
13.0546042314335 9.63581523041176e-05
13.0546042314335 9.49278808786888e-05
13.0546042314335 9.37000486069046e-05
13.2214345423143 9.49278808786888e-05
13.2214345423143 9.28222983656656e-05
13.2214345423143 9.28222983656656e-05
13.2214345423143 8.86350482690585e-05
13.2214345423143 8.36829071595028e-05
13.2214345423143 7.60978224048318e-05
13.2214345423143 6.42390045765257e-05
13.2214345423143 5.6949566932554e-05
13.2214345423143 5.56098350418681e-05
13.3893240932642 3.08925135897543e-05
};
\addplot [thick, green]
table {%
0.00135138210708117 3.28830674623885e-06
0.00171034297927461 1.44219677471871e-05
0.00211153454231434 3.40389681059296e-05
0.00255495679620035 4.10819873738359e-05
0.00304060974093264 4.79771424679947e-05
0.00356849337651123 5.86021684664493e-05
0.0041386077029361 7.04018097636319e-05
0.00475095272020726 7.59047645074714e-05
0.0054055284283247 7.71020833056646e-05
0.00610233482728843 9.11315796750589e-05
0.00684137191709845 0.000108498618456189
0.00762263969775475 0.00011651516328161
0.00844613816925734 0.000117942064067212
0.00931186733160622 0.000118944166152301
0.0102198271848014 0.00012479887612095
0.0111700177288428 0.000138018383843775
0.0121624389637306 0.000153717892668508
0.0131970908894646 0.00016258311624863
0.0142739735060449 0.00016634649883249
0.0153930868134715 0.000176045465432091
0.0165544308117444 0.000188828742024452
0.0177580055008636 0.0001884052801269
0.019003810880829 0.000180554717642436
0.0202918469516408 0.000184174776852763
0.0216221137132988 0.000199563120143795
0.0229946111658031 0.000217529117974447
0.0244093393091537 0.000218560154288181
0.0258662981433506 0.000221886184594797
0.0273654876683938 0.00023104435939155
0.0289069078842832 0.000232111855572583
0.030490558791019 0.000232894176182823
0.032116440388601 0.000234388561747478
0.0337845526770294 0.00025108385322585
0.035494895656304 0.000268077112038753
0.0372474693264249 0.00027503095711071
0.0390422736873921 0.000278288044151476
0.0408793087392055 0.000292037560624344
0.0427585744818653 0.000304260761251661
0.0446800709153713 0.000304420365857679
0.0466437980397237 0.000307542520915087
0.0486497558549223 0.000323821817419959
0.0506979443609672 0.000335174636997178
0.0527883635578584 0.000329926696307653
0.0549210134455959 0.000330645561042335
0.0570958940241796 0.000346219298998568
0.0593130052936097 0.000365112367303845
0.061572347253886 0.000360819244713982
0.0638739199050087 0.000360297616172106
0.0662177232469776 0.000369516166773338
0.0686037572797928 0.000373896323075398
0.0710320220034543 0.000371012848543497
0.073502517417962 0.000366663376351635
0.0760152435233161 0.000373294247420845
0.0785702003195164 0.000374956619699629
0.0811673878065631 0.000375542402211511
0.083806805984456 0.000372968190654677
0.0864884548531952 0.000383152485031513
0.0892123344127807 0.000393417947619594
0.0919784446632124 0.000401592393019334
0.0947867856044905 0.000404005692132867
0.0976373572366149 0.000412120463501592
0.100530159559585 0.000417896594214903
0.103465192573402 0.000429488745599374
0.106442456278066 0.000436537897433656
0.109461950673575 0.000443455489174804
0.112523675759931 0.00044655491699054
0.115627631537133 0.000451448103424331
0.118773818005181 0.000461878155984631
0.121962235164076 0.000469718443296505
0.125192883013817 0.000483499615803053
0.128465761554404 0.000489922798851844
0.131780870785838 0.000494519405943368
0.135138210708117 0.000521053825765153
0.138537781321244 0.000533918562771701
0.141979582625216 0.000555936265955909
0.145463614620035 0.000564300814364952
0.1489898773057 0.000598190273422765
0.152558370682211 0.000618120514244066
0.156169094749568 0.000647037080661571
0.159822049507772 0.000666167188560181
0.163517234956822 0.000691036964027138
0.167254651096718 0.000707328373802854
0.171034297927461 0.000729147751533827
0.17485617544905 0.00075107650963226
0.178720283661485 0.000767593568275499
0.182626622564767 0.00077863802224324
0.186575192158895 0.000795253699304745
0.190565992443869 0.000676886189098351
0.194599023419689 0.000684094212731735
0.198674285086356 0.000703516747403414
0.202791777443869 0.000706212420614946
0.206951500492228 0.00072166405450758
0.211153454231434 0.000719716440389527
0.215397638661485 0.000717827977024894
0.219684053782383 0.000724592954918893
0.224012699594128 0.000726904795648942
0.228383576096719 0.000733730689695607
0.232796683290156 0.000717618198826149
0.237252021174439 0.000710259146627772
0.241749589749568 0.000707235366488866
0.246289389015544 0.000706805234180829
0.250871418972366 0.000696379226292839
0.255495679620035 0.000687240145361457
0.260162170958549 0.000693643502208397
0.26487089298791 0.000699267590160418
0.269621845708117 0.000702401799403788
0.274415029119171 0.000703934928865545
0.279250443221071 0.000720322789051397
0.284128088013817 0.00073438578548001
0.289047963497409 0.000748587700900318
0.294010069671848 0.000744212154066206
0.299014406537133 0.000756011226698265
0.304060974093264 0.000773077109413119
0.309149772340242 0.000773726130131755
0.314280801278066 0.000785802571456226
0.319454060906736 0.000792693641573519
0.324669551226252 0.000805923484117039
0.329927272236615 0.000811927441898489
0.335227223937824 0.000808193414468649
0.340569406329879 0.000800520352787816
0.345953819412781 0.000802015997854792
0.351380463186529 0.000802194081824264
0.356849337651123 0.000796700265343851
0.362360442806563 0.000800805201684818
0.36791377865285 0.000795016599143994
0.373509345189983 0.000808764035397033
0.379147142417962 0.000814426320317678
0.384827170336788 0.000811213711833952
0.390549428946459 0.000818141299741656
0.396313918246978 0.00082676085021942
0.402120638238342 0.000833770059698756
0.407969588920553 0.000837906163238433
0.41386077029361 0.000821644528382106
0.419794182357513 0.000822765134215435
0.425769825112263 0.000825687057401444
0.431787698557858 0.000831536072792988
0.437847802694301 0.000850334862919597
0.443950137521589 0.000860415003253578
0.450094703039724 0.000858637542907094
0.456281499248705 0.000871778726324037
0.462510526148532 0.00086394771935213
0.468781783739206 0.000874138751809591
0.475095272020725 0.000873355972458034
0.481450990993092 0.000891667251852528
0.487848940656304 0.000900846529773112
0.494289121010363 0.000913109839689941
0.500771532055268 0.000917442505490429
0.507296173791019 0.000905121006710477
0.513863046217617 0.000911278285239569
0.520472149335061 0.00091925182707498
0.527123483143351 0.000924075533300107
0.533817047642487 0.000924391590240179
0.54055284283247 0.0009229816291861
0.547330868713299 0.000923091009878643
0.554151125284974 0.000915621641317802
0.561013612547496 0.000908186655685772
0.567918330500864 0.000896357731483476
0.574865279145078 0.000881695551263125
0.581854458480138 0.0008671701175965
0.588885868506045 0.000865678908682938
0.595959509222798 0.000864164086426553
0.603075380630397 0.000845637590082961
0.610233482728843 0.000841339561963907
0.617433815518135 0.000856668640755795
0.624676378998273 0.000860667260080022
0.631961173169257 0.000859021806741746
0.639288198031088 0.000856236543592058
0.646657453583765 0.000860126724830261
0.654068939827289 0.000865678908682938
0.661522656761658 0.000882371007497619
0.669018604386874 0.000888888751625938
0.676556782702936 0.000889782546159371
0.684137191709845 0.000904418453273232
0.691759831407599 0.000904418453273232
0.6994247017962 0.000909944426365919
0.707131802875648 0.000901657573380046
0.714881134645941 0.000907907888956379
0.722672697107081 0.000925048073739242
0.730506490259068 0.000925048073739242
0.7383825141019 0.000919555462710031
0.746300768635579 0.000908586650251413
0.754261253860104 0.000905847881782011
0.762263969775475 0.000914675030327522
0.770308916381693 0.000900374485787321
0.778396093678757 0.000905847881782011
0.786525501666667 0.00088398762755456
0.794697140345423 0.000870370442781628
0.802911009715026 0.00085588849174829
0.811167109775475 0.00084053782750535
0.81946544052677 0.00083414049626325
0.827806001968912 0.000832431936858117
0.8361887941019 0.000848656767738227
0.844613816925734 0.00086034293213836
0.853081070440415 0.000886051343522134
0.861590554645941 0.000888743826081281
0.870142269542314 0.000894688998223197
0.878736215129534 0.000908126053009554
0.887372391407599 0.000919652629642768
0.896050798376511 0.000941070739085538
0.90477143603627 0.000968043674432917
0.913534304386874 0.000992238785357867
0.922339403428325 0.000997530448253234
0.931186733160622 0.0010217343783134
0.940076293583765 0.00104062606827287
0.949008084697755 0.00105179488025803
0.957982106502591 0.00105723754087885
0.966998358998273 0.00106268487532993
0.976056842184802 0.00106268487532993
0.985157556062176 0.00106268487532993
0.994300500630397 0.00106851046179522
1.00348567588946 0.00106851046179522
1.01271308183938 0.00106851046179522
1.02198271848014 0.00106851046179522
1.03129458581174 0.00106851046179522
1.0406486838342 0.00106851046179522
1.0500450125475 0.00106851046179522
1.05948357195164 0.00106577127713528
1.06896436204663 0.00103844427192098
1.07848738283247 0.00102494906353996
1.08805263430915 0.0010058465668313
1.09766011647668 0.000989434878796507
1.10730982933506 0.000978527040856069
1.11700177288428 0.000962203258767638
1.12673594712435 0.000953765309506319
1.13651235205527 0.000940156363068904
1.14633098767703 0.000931568485386073
1.15619185398964 0.000917406082299659
1.16609495099309 0.000914068314267553
1.17604027868739 0.000910659819272774
1.18602783707254 0.000907907888956379
1.19605762614853 0.000902408199679715
1.20612964591537 0.000915475998236602
1.21624389637306 0.000926555848212123
1.22640037752159 0.000941021968625172
1.23659908936097 0.000949331196957165
1.24684003189119 0.0009576525645051
1.25712320511226 0.000963206852063943
1.26744860902418 0.000976686493592603
1.27781624362694 0.000962717272575243
1.28822610892055 0.000948183531255463
1.29867820490501 0.000942595028170552
1.30917253158031 0.000939120249404206
1.31970908894646 0.000913109839689941
1.33028787700345 0.000915039092164388
1.3409088957513 0.000919774090714878
1.35157214518998 0.000928270830680371
1.36227762531952 0.000935903417459471
1.3730253361399 0.000943570788872715
1.38381527765112 0.00095589197163917
1.3946474498532 0.000973080697998032
1.40552185274611 0.000980957446893479
1.41643848632988 0.000986730609724024
1.42739735060449 0.00098456808332243
1.43839844556995 0.000990320180090443
1.44944177122625 0.000996705624947946
1.4605273275734 0.000997284220435473
1.4716551146114 0.00099442871861171
1.48282513234024 0.000988721815413618
1.49403738075993 0.000997284220435473
1.50529185987047 0.00100299931148919
1.51658856967185 0.00101158212778966
1.52792751016408 0.00104315592283676
1.53930868134715 0.00106044568006026
1.55073208322107 0.00107488982132182
1.56219771578584 0.00110097078767549
1.57370557904145 0.00111542973289156
1.58525567298791 0.00111835289394354
1.59684799762522 0.00112705462347611
1.60848255295337 0.00112999540476338
1.62015933897237 0.00113293746215536
1.63187835568221 0.00113882539642133
1.6436396030829 0.00114170830964937
1.65544308117444 0.00115059126535265
1.66728878995682 0.00114762900556915
1.67917672943005 0.00114159498445523
1.69110689959413 0.00113565433816605
1.70307930044905 0.00112971886667026
1.71509393199482 0.00113268595444047
1.72715079423143 0.00114143129581821
1.7392498871589 0.00114143129581821
1.7513912107772 0.00113822127172927
1.76357476508636 0.00113223326400908
1.77580055008636 0.00113522660984588
1.7880685657772 0.00113522660984588
1.8003788121589 0.00114697369884979
1.81273128923143 0.00114998610462171
1.82512599699482 0.00115922056137016
1.83756293544905 0.00116235196266064
1.85004210459413 0.00117124875747732
1.86256350443005 0.00117124875747732
1.87512713495682 0.00116823976952513
1.88773299617444 0.00117425903435218
1.9003810880829 0.00117425903435218
1.91307141068221 0.00118018215301805
1.92580396397237 0.00118611023035606
1.93857874795337 0.00118611023035606
1.95139576262522 0.00119204324983033
1.96425500798791 0.00119798119502853
1.97715648404145 0.00119798119502853
1.99010019078584 0.00119491010510508
2.00308612822107 0.00119184033014288
2.01611429634715 0.00118542596889538
2.02918469516408 0.0011634887062872
2.04229732467185 0.0011634887062872
2.05545218487047 0.00115776897836316
2.06864927575993 0.00115163781428857
2.08188859734024 0.00114245126567982
2.0951701496114 0.00113887574255713
2.1084939325734 0.00113830936991913
2.12185994622625 0.00112598670735126
2.13526819056995 0.00111983377921533
2.14871866560449 0.00111675942488724
2.16221137132988 0.0011075448318752
2.17574630774611 0.00110447613287245
2.1893234748532 0.00110140885423601
2.20294287265112 0.0011021223390761
2.2166045011399 0.00110140885423601
2.23030836031952 0.00109601640292472
2.24405445018998 0.00109062836985561
2.2578427707513 0.00109190309616
2.27167332200345 0.00108946633577238
2.28554610394646 0.00109546614575904
2.29946111658031 0.00108103841626266
2.31341835990501 0.0010785807715521
2.32741783392055 0.00107561288190298
2.34145953862694 0.00108103841626266
2.35554347402418 0.0010840212763417
2.36966964011226 0.0010989560557615
2.38383803689119 0.00111048961001281
2.39804866436097 0.00113420771824748
2.41230152252159 0.00115163781428857
2.42659661137306 0.0011634887062872
2.44093393091537 0.00118782117181666
2.45531348114853 0.00120300944543255
2.46973526207254 0.00121475564435126
2.48419927368739 0.0012210687919186
2.49870551599309 0.00122738738421623
2.51325398898964 0.00123054871628873
2.52784469267703 0.00122774424091721
2.54247762705527 0.00123371140254166
2.55715279212435 0.00123371140254166
2.57187018788428 0.00122774424091721
2.58662981433506 0.00122774424091721
2.60143167147668 0.00122459685180752
2.61627575930915 0.00122459685180752
2.63116207783247 0.00121830611879292
2.64609062704663 0.00120529617314019
2.66106140695164 0.00119531612424574
2.6760744175475 0.00117889079372847
2.6911296588342 0.0011599275289002
2.70622713081174 0.001146494860319
2.72136683348014 0.00112027308763659
2.73654876683938 0.00110132123860039
2.75177293088946 0.00108442075904114
2.7670393256304 0.00108242359095096
2.78234795106218 0.00107299528858843
2.7976988071848 0.00106044568006026
2.81309189399827 0.00105291285287608
2.82852721150259 0.0010385434279219
2.84400475969776 0.00104035330199871
2.85952453858377 0.00103721734702979
2.87508654816062 0.00103898964945065
2.89069078842833 0.0010452897323996
2.90633725938687 0.00105656627500873
2.92202596103627 0.00106154029939551
2.93775689337651 0.00106791272157614
2.9535300564076 0.00107932919404396
2.96934545012953 0.00108115071670957
2.98520307454231 0.00108759252252261
3.00110292964594 0.00108759252252261
3.01704501544042 0.00108895410676551
3.03302933192573 0.00108574422064764
3.0490558791019 0.00107748324179139
3.06512465696891 0.00108387147665444
3.08123566552677 0.00106925771544531
3.09738890477548 0.0010673897446217
3.11358437471503 0.00105920202300559
3.12982207534542 0.00104166764909704
3.14610200666667 0.00103913839705903
3.16242416867876 0.00104335438608726
3.17878856138169 0.0010525898626773
3.19519518477548 0.00106183886460173
3.2116440388601 0.00106592065698382
3.22813512363558 0.00106074419393896
3.2446684391019 0.00106471326979173
3.26124398525907 0.00106253557115953
3.27786176210708 0.00105429195827744
3.29452176964594 0.00104524010066947
3.31122400787565 0.00102621066865723
3.3279684767962 0.00101113789035014
3.3447551764076 0.000987099301035884
3.36158410670985 0.000961395615245863
3.37845526770294 0.000931738896852942
3.39536865938687 0.000906574854077021
3.41232428176166 0.000870081611021331
3.42932213482729 0.000844044858816155
3.44636221858377 0.000815688144662524
3.46344453303109 0.000792978024474883
3.48056907816926 0.000771024442122967
3.49773585399827 0.000747695821914523
3.51494486051814 0.000732888566911862
3.53219609772884 0.000721909026133823
3.5494895656304 0.000706410015925236
3.5668252642228 0.00069738818716568
3.58420319350605 0.000696460398044994
3.60162335348014 0.000690180060238055
3.61908574414508 0.000694535892862766
3.63659036550086 0.000693539209291109
3.6541372175475 0.000683631778614045
3.67172630028498 0.000688860312183899
3.6893576137133 0.000687807131416775
3.70703115783247 0.000680477058965924
3.72474693264249 0.000676816943019741
3.74250493814335 0.00068592133666509
3.76030517433506 0.000683365902599415
3.77814764121762 0.000679656999540301
3.79603233879102 0.000693597149478036
3.81395926705527 0.000703853612559931
3.83192842601036 0.000714135046270493
3.8499398156563 0.000719285051828084
3.86799343599309 0.000717944524883998
3.88608928702073 0.000728213046624944
3.90422736873921 0.000731917986563649
3.92240768114853 0.000734479378545167
3.94063022424871 0.000738107639078513
3.95889499803972 0.000739126427874309
3.97720200252159 0.000737569063824324
3.9955512376943 0.000730959310557068
4.01394270355786 0.000719389980213187
4.03237640011226 0.000708863288632277
4.05085232735751 0.000692612276046948
4.06937048529361 0.000686245215471782
4.08793087392055 0.000667859582382552
4.10653349323834 0.000653066911823395
4.12517834324698 0.000632790906130118
4.14386542394646 0.0006244349606181
4.16259473533679 0.000613826004099102
4.18136627741796 0.000604572399702523
4.20018005018998 0.000588435396903443
4.21903605365285 0.000590736218675783
4.23793428780656 0.000593038534975782
4.25687475265112 0.000591898476135206
4.27585744818653 0.000611510408570963
4.29488237441278 0.0006244349606181
4.31394953132988 0.000647850448594534
4.33305891893783 0.000650199860134119
4.35221053723661 0.000659611629726674
4.37140438622625 0.000669045835470528
4.39064046590674 0.000683238750599314
4.40991877627807 0.000690353742631287
4.42923931734024 0.000687980714153818
4.44860208909327 0.000685609049095682
4.46800709153713 0.000687980714153818
4.48745432467185 0.000686314621388254
4.50694378849741 0.000681597688102602
4.52647548301382 0.000681597688102602
4.54604940822107 0.000679934184286086
4.56566556411917 0.000694025931930278
4.58532395070812 0.000720439404318761
4.60502456798791 0.000737288094054057
4.62476741595855 0.000761045467025961
4.64455249462004 0.00076350579657887
4.66437980397237 0.000751804628838524
4.68424934401554 0.000744950887263728
4.70416111474957 0.000731216495757912
4.72411511617444 0.000717618198826149
4.74411134829016 0.000710957247172451
4.76414981109672 0.000699824612123636
4.78423050459413 0.000693075716841966
4.80435342878238 0.000686557551307865
4.82451858366149 0.000682291014545075
4.84472596923144 0.000662623544632408
4.86497558549223 0.000656039391351823
4.88526743244387 0.000647564032010352
4.90560151008636 0.000643476309509188
4.92597781841969 0.000641313970251248
4.94639635744387 0.000645639860502486
4.9668571271589 0.000645639860502486
4.98736012756477 0.000647804620522591
5.00790535866149 0.000649741327093289
5.02849282044905 0.000647564032010352
5.04912251292746 0.000651656059660666
5.06979443609672 0.000653847113308381
5.09050858995682 0.000658232891061769
5.11126497450777 0.000666788801080982
5.13206358974957 0.000677855758133289
5.15290443568221 0.000684094212731735
5.1737875123057 0.000681851894156673
5.19471281962004 0.000679610803914145
5.21568035762522 0.000670313094897725
5.23669012632124 0.000670313094897725
5.25774212570812 0.00067218014956364
5.27883635578584 0.000669921353856121
5.2999728165544 0.000665407571193563
5.32115150801382 0.000667214776543828
5.34237243016408 0.000664947267350997
5.36363558300518 0.000671753647244484
5.38494096653713 0.000667663826780066
5.40628858075993 0.00067218014956364
5.42767842567358 0.000670313094897725
5.44911050127807 0.000679310545101641
5.4705848075734 0.000679610803914145
5.49210134455959 0.000681851894156673
5.51366011223662 0.000686337756953713
5.53526111060449 0.000684325449331518
5.55690433966321 0.000691025383065198
5.57858979941278 0.00068673108145093
5.6003174898532 0.000682291014545075
5.62208741098446 0.000680234489014537
5.64389956280656 0.000682441250756695
5.66575394531952 0.000682441250756695
5.68765055852332 0.00068034999671752
5.70958940241796 0.00067387507717249
5.73157047700346 0.000669598772250295
5.75359378227979 0.00066102533550126
5.77565931824698 0.000663198597236887
5.79776708490501 0.000665338522232969
5.81991708225389 0.000661059822430143
5.84210931029361 0.00066962181293478
5.86434376902418 0.000671765173740936
5.8866204584456 0.00065678573331485
5.90893937855786 0.000644071451500466
5.93130052936097 0.000637792761528159
5.95370391085492 0.000639895952246116
5.97614952303972 0.000631490131267611
5.99863736591537 0.000619041414931988
6.02116743948187 0.000614882126907716
6.04373974373921 0.000602602242306978
6.06635427868739 0.000600768922303389
6.08901104432643 0.000584649076396246
6.11171004065631 0.000576729092301963
6.13445126767703 0.000572843218590309
6.1572347253886 0.000563047044892583
6.18006041379102 0.000563047044892583
6.20292833288428 0.000562923931892993
6.2258384826684 0.000564905476350353
6.24879086314335 0.000568558132121048
6.27178547430916 0.000568558132121048
6.2948223161658 0.000574156737830537
6.3179013887133 0.000569791507598983
6.34102269195164 0.00056944387489076
6.36418622588083 0.000564927873311112
6.38739199050086 0.00056080932818864
6.41063998581175 0.000554127441908955
6.43393021181347 0.000555645894690724
6.45726266850605 0.000552063012555199
6.48063735588947 0.000546434233534263
6.50405427396373 0.000542872471619353
6.52751342272884 0.000531235027274869
6.5510148021848 0.000529738994089322
6.57455841233161 0.000530215432038595
6.59814425316926 0.000530647611894067
6.62177232469776 0.000531035515565542
6.6454426269171 0.00054487548506777
6.66915515982729 0.000556986280608804
6.69290992342833 0.000555176886839735
6.71670691772021 0.000553212239091593
6.74054614270294 0.000559109657890276
6.76442759837651 0.000559109657890276
6.78835128474093 0.000565084656179968
6.8123172017962 0.000570969235798123
6.83632534954232 0.000570969235798123
6.86037572797928 0.000574886687281803
6.88446833710708 0.000574830531836942
6.90860317692574 0.000574830531836942
6.93278024743524 0.000576818990840663
6.95699954863558 0.000580731834146039
6.98126108052677 0.000588683452727208
7.00556484310881 0.000590758783156265
7.02991083638169 0.000592767596790224
7.05429906034542 0.000588773659164685
7.078729515 0.000588751107339355
7.10320220034542 0.000578774861388019
7.12771711638169 0.000572843218590309
7.15227426310881 0.000574785608139342
7.17687364052677 0.000576594248872959
7.20151524863558 0.000576594248872959
7.22619908743523 0.000574493618370024
7.25092515692574 0.000566652883410813
7.27569345710708 0.000568558132121048
7.30050398797928 0.000568333929907567
7.32535674954232 0.000570464445514653
7.3502517417962 0.000578100298635854
7.37518896474093 0.000591503491575426
7.40016841837651 0.000594958270752402
7.42519010270294 0.000591142401299241
7.45025401772021 0.000595342341932847
7.47536016342833 0.000587330632744116
7.50050853982729 0.000583522982811229
7.5256991469171 0.000583522982811229
7.55093198469776 0.000575605557700485
7.57620705316926 0.000573718842376894
7.60152435233161 0.000567751073145226
7.6268838821848 0.000566182339193701
7.65228564272884 0.000554674451697845
7.67772963396373 0.000545142646372861
7.70321585588947 0.000535705136875841
7.72874430850605 0.000520711336713889
7.75431499181347 0.000502196245189208
7.77992790581175 0.000484056168385381
7.80558305050087 0.000459345361517131
7.83128042588083 0.000432443203289516
7.85702003195164 0.000409327647632771
7.8828018687133 0.000379689059426164
7.9086259361658 0.000352687122347915
7.93449223430915 0.00033820210502342
7.96040076314335 0.000318356796963683
7.9863515226684 0.000308550667609386
8.01234451288428 0.000296199871495971
8.03837973379102 0.000287953172404837
8.0644571853886 0.00028543279946639
8.09057686767703 0.000285612703534827
8.11673878065631 0.000284413700245972
8.14294292432643 0.000285852605006907
8.16918929868739 0.000285912585619546
8.19547790373921 0.000280722083394283
8.22180873948187 0.000271736670355789
8.24818180591537 0.000265405030681046
8.27459710303972 0.000253013282298344
8.30105463085492 0.000239847868422301
8.32755438936097 0.000230471377534292
8.35409637855786 0.000218976047282457
8.3806805984456 0.000209990055026158
8.40730704902418 0.000202293877609345
8.43397573029361 0.000195837609895368
8.46068664225389 0.000190574623941848
8.48743978490501 0.000188409010376684
8.51423515824698 0.000187327754411582
8.54107276227979 0.000186247537619597
8.56795259700346 0.000185391555525918
8.59487466241796 0.000183458721054398
8.62183895852332 0.000181788809559911
8.64884548531952 0.000174849292316196
8.67589424280657 0.00016904467149454
8.70298523098446 0.000161353669011509
8.7301184498532 0.000154959141791481
8.75729389941278 0.000145021020660695
8.78451157966322 0.000132939457735796
8.81177149060449 0.000125070580602149
8.83907363223662 0.000115783883803358
8.86641800455959 0.000109342973216303
8.8938046075734 9.87312875180104e-05
8.92123344127807 9.09729645089545e-05
8.94870450567358 8.63770123989496e-05
8.97621780075993 8.11807814830199e-05
9.00377332653713 7.98712117395885e-05
9.03137108300518 7.42991202879915e-05
9.05901107016408 7.07303907288586e-05
9.08669328801382 6.96719308755357e-05
9.11441773655441 6.84191734509443e-05
9.14218441578584 6.56262105199708e-05
9.16999332570812 6.52790483332805e-05
9.19784446632124 6.72534758285448e-05
9.22573783762522 7.23508610549902e-05
9.25367343962004 7.12788554318133e-05
9.2816512723057 7.26570686702591e-05
9.30967133568221 7.29618991564846e-05
9.33773362974957 7.51840372776398e-05
9.36583815450777 7.55106249371063e-05
9.39398490995682 7.13668973459548e-05
9.42217389609672 6.74184523523616e-05
9.45040511292746 6.35393124297813e-05
9.47867856044905 6.14544926095913e-05
9.50699423866149 5.72759385569931e-05
9.53535214756477 5.48301070631952e-05
9.56375228715889 5.20137910451327e-05
9.59219465744387 5.06689649752157e-05
9.62067925841969 4.84973257512852e-05
9.64920609008636 4.78457587681574e-05
9.67777515244387 4.92495159863393e-05
9.70638644549223 5.05723288872649e-05
9.73503996923144 5.1912970421546e-05
9.76373572366149 5.23043965897113e-05
9.79247370878238 5.23752066374086e-05
9.82125392459413 5.44583308079087e-05
9.85007637109672 5.44363409479221e-05
9.87894104829016 5.67945166417255e-05
9.90784795617444 5.82998556950145e-05
9.93679709474957 6.13717132035708e-05
9.96578846401555 6.49368787562082e-05
9.99482206397237 6.71945719752369e-05
10.02389789462 6.96276887100601e-05
10.0530159559586 7.26849164079952e-05
10.0821762479879 7.25918323653575e-05
10.1113787707081 7.33474194912014e-05
10.1406235241192 7.4860084667262e-05
10.1699105082211 7.49736415062304e-05
10.1992397230138 7.77598428940883e-05
10.2286111684974 7.94414016706106e-05
10.2580248446718 7.63714434693828e-05
10.2874807515371 7.5781358856105e-05
10.3169788890933 7.58791190205195e-05
10.3465192573402 7.27613079012734e-05
10.3761018562781 7.03709441864506e-05
10.4057266859067 7.24287843577123e-05
10.4353937462263 7.06203075032619e-05
10.4651030372366 7.08650637147182e-05
10.4948545589378 7.03741097828511e-05
10.5246483113299 7.02285169234945e-05
10.5544842944128 7.18502598995236e-05
10.5843625081865 7.47577481691785e-05
10.6142829526511 7.49216577027371e-05
10.6442456278066 7.27199275155718e-05
10.6742505336529 7.00980008744162e-05
10.70429767019 6.94555049148177e-05
10.734387037418 7.02933944901576e-05
10.7645186353368 7.19336531763624e-05
10.7946924639465 7.18407302660473e-05
10.824908523247 7.28966172979499e-05
10.8551668132383 7.64821691585525e-05
10.8854673339206 8.04583793279677e-05
10.9158100852936 8.34105731970104e-05
10.9461950673575 8.56699712167466e-05
10.9766222801123 8.9577990569742e-05
11.0070917235579 9.1607701111184e-05
11.0376033976943 9.1055570828188e-05
11.0681573025216 8.67964558964333e-05
11.0987534380397 8.55767534728028e-05
11.1293918042487 8.36133348368808e-05
11.1600724011485 7.94672439763787e-05
11.1907952287392 7.55026175184816e-05
11.2215602870207 7.27804078639387e-05
11.2523675759931 7.04310945756902e-05
11.2832170956563 6.97541073195014e-05
11.3141088460104 6.76228022486116e-05
11.3450428270553 6.60770394344421e-05
11.376019038791 6.43703827339769e-05
11.4070374812176 6.4599690522243e-05
11.4380981543351 6.32927534930087e-05
11.4692010581434 6.30020663574361e-05
11.5003461926425 6.31046363471791e-05
11.5315335578325 6.30098358374941e-05
11.5627631537133 6.14111664888006e-05
11.594034980285 5.88609520862586e-05
11.6253490375475 5.62802236964208e-05
11.6567053255009 5.40612254057685e-05
11.6881038441451 5.16618133454963e-05
11.7195445934801 4.84675758329008e-05
11.751027573506 4.39539238097023e-05
11.7825527842228 4.17963840617253e-05
11.8141202256304 3.60122748814474e-05
11.8457298977288 3.19707221345456e-05
11.8773818005181 2.81492150025888e-05
11.9090759339983 2.3194342621804e-05
11.9408122981693 1.92486819827739e-05
11.9725908930311 1.73219500290948e-05
12.0044117185838 1.48386040204334e-05
12.0362747748273 1.27614991278061e-05
12.0681800617617 1.06966320278827e-05
12.1001275793869 1.01658216555729e-05
12.1321173277029 9.29459926111566e-06
12.1641493067098 7.8742767471387e-06
12.1962235164076 7.72070517124941e-06
12.2283399567962 8.7310580005575e-06
12.2604986278757 8.62162709636204e-06
12.2926995296459 8.7472688083627e-06
12.3249426621071 8.43568121105749e-06
12.3572280252591 6.98213190585311e-06
12.3895556191019 6.24791345496805e-06
12.4219254436356 4.7482352848875e-06
12.4543374988601 3.23707797527662e-06
};
\addplot [thick, darkkhaki]
table {%
0.00357030742659758 3.15659899206272e-05
0.0041407115716753 4.25413262007168e-05
0.00475336787564767 4.93388845321049e-05
0.00540827633851468 5.11685195629686e-05
0.00610543696027634 5.64658797822818e-05
0.00684484974093264 6.32159405609987e-05
0.00762651468048359 7.68023259383807e-05
0.00845043177892919 7.15283630116739e-05
0.00931660103626943 7.95302169653016e-05
0.0102250224525043 9.40255958430146e-05
0.0111756960276338 0.000108415369651191
0.012168621761658 0.00011188604100507
0.0132037996545769 0.000111100117448541
0.0142812297063903 0.000110603413035966
0.0154009119170984 0.00012416482356795
0.0165628462867012 0.000136911265757245
0.0177670328151986 0.0001393015507447
0.0190134715025907 0.00014497055824712
0.0203021623488774 0.000162092465498746
0.0216331053540587 0.000177964419421934
0.0230063005181347 0.000176591126747983
0.0244217478411054 0.000182037397018582
0.0258794473229706 0.000197708642842356
0.0273793989637306 0.000218192528322792
0.0289216027633851 0.000224749519982982
0.0305060587219344 0.000229674352892545
0.0321327668393782 0.000237999730875069
0.0338017271157168 0.000260949549862929
0.0355129395509499 0.000274553943469772
0.0372664041450777 0.000283737964427458
0.0390621208981002 0.000284539683008036
0.0409000898100173 0.000301644227918668
0.042780310880829 0.000323596569692862
0.0447027841105354 0.00032991310752784
0.0466675094991364 0.000339846936201589
0.0486744870466321 0.000352939792615244
0.0507237167530224 0.000359126517838957
0.0528151986183074 0.000360796505703077
0.054948932642487 0.000366564085791357
0.0571249188255613 0.000366092245978062
0.0593431571675302 0.000368971729038937
0.0616036476683938 0.000373776056366824
0.063906390328152 0.000381025973366268
0.0662513851468048 0.000383288576472032
0.0686386321243523 0.00038814540531678
0.0710681312607945 0.000398172463888548
0.0735398825561313 0.000405598167355376
0.0760538860103627 0.000406212707321656
0.0786101416234888 0.000417066611579221
0.0812086493955095 0.000421978075533505
0.0838494093264248 0.00043295388058983
0.0865324214162349 0.000445170335588149
0.0892576856649395 0.000451332031668455
0.0920252020725389 0.000457529398253417
0.0948349706390328 0.000467621834825442
0.0976869913644214 0.000480212281402466
0.100581264248705 0.000482828646003147
0.103517789291883 0.000486670256524061
0.106496566493955 0.000498049933544428
0.109517595854922 0.000509660196580283
0.112580877374784 0.000516127056109907
0.115686411053541 0.000525117099499086
0.118834196891192 0.000531649322122087
0.122024234887737 0.00054203976253893
0.125256525043178 0.000552463506901942
0.128531067357513 0.000562920134937328
0.131847861830743 0.000568160652222971
0.135206908462867 0.000578665843314505
0.138608207253886 0.000589202917700023
0.1420517582038 0.000605067479150828
0.145537561312608 0.000615682615613353
0.149065616580311 0.000616227809225861
0.152635924006908 0.000630043270163951
0.156248483592401 0.000647710195733048
0.159903295336788 0.000653624821435874
0.163600359240069 0.000664238414967543
0.167339675302245 0.000683746947821336
0.171121243523316 0.000698080079149241
0.174945063903281 0.00071072885308007
0.178811136442142 0.000723461925509669
0.182719461139896 0.000728925443789268
0.186670037996546 0.000739872947494821
0.19066286701209 0.000750847516092205
0.194697948186528 0.00076184888519822
0.198775281519862 0.000767359538897307
0.20289486701209 0.000772876796170627
0.207056704663212 0.000781921346188958
0.21126079447323 0.000787444032638343
0.215507136442142 0.000800561046507979
0.219795730569948 0.00081724887631912
0.224126576856649 0.00082840580497784
0.228499675302245 0.000833993696029736
0.232915025906736 0.000845188191270132
0.237372628670121 0.000854212006469957
0.241872483592401 0.000865426994850698
0.246414590673575 0.000880028275186195
0.250998949913644 0.000888979961531328
0.255625561312608 0.000903513101592946
0.260294424870466 0.000903755249157419
0.265005540587219 0.000913134648419001
0.269758908462867 0.000921716195105936
0.274554528497409 0.000922311450928922
0.279392400690846 0.000932732683499612
0.284272525043178 0.000938249086783259
0.289194901554404 0.000948773216671074
0.294159530224525 0.000957360588590426
0.299166411053541 0.000965911847082379
0.304215544041451 0.000958240818971295
0.309306929188256 0.000968887565964629
0.314440566493955 0.000938492761472623
0.319616455958549 0.000961787555220562
0.324834597582038 0.000964822356652182
0.330094991364421 0.000975505726310531
0.335397637305699 0.00098891197563578
0.340742535405872 0.000991862483100174
0.346129685664939 0.000991936264550565
0.351559088082901 0.000989219251791494
0.357030742659758 0.000997324778020263
0.362544649395509 0.00100259495785531
0.368100808290155 0.00100519480894453
0.373699219343696 0.00101592639514111
0.379339882556131 0.00102129929425177
0.385022797927461 0.00103234393398256
0.390747965457686 0.0010377559560713
0.396515385146805 0.00103090812599084
0.402325056994819 0.00103223252317031
0.408176981001727 0.00102574939796238
0.41407115716753 0.00103094525476013
0.420007585492228 0.00105751176126496
0.42598626597582 0.00108716103845277
0.432007198618307 0.00109905879758822
0.438070383419689 0.00111097806219415
0.444175820379965 0.00111958018893977
0.450323509499136 0.00111658198322438
0.456513450777202 0.00111616811035176
0.462745644214162 0.00109759541076248
0.469020089810017 0.00109458210890983
0.475336787564767 0.00109157018898985
0.481695737478411 0.00108189395178736
0.48809693955095 0.00108491389243618
0.494540393782383 0.00108726092959076
0.501026100172712 0.00109636991814136
0.507554058721934 0.00109568224166039
0.514124269430052 0.00109873357243483
0.520736732297064 0.00108653675350096
0.52739144732297 0.00107354029316252
0.534088414507772 0.00106438865244894
0.540827633851468 0.00106654153644042
0.547609105354059 0.00105430591952004
0.554432829015544 0.00103799136829944
0.561298804835924 0.00104209392380485
0.568207032815199 0.00103701260747146
0.575157512953368 0.00104308588246088
0.582150245250432 0.00105008364739905
0.58918522970639 0.00106605614091975
0.596262466321243 0.0010690811281678
0.603381955094991 0.00108855965354344
0.610543696027634 0.00110113561311007
0.617747689119171 0.00111315889560408
0.624993934369603 0.00112858282925894
0.632282431778929 0.00113459125170921
0.63961318134715 0.00113188806069095
0.646986183074266 0.00112889694544984
0.654401436960276 0.00112937442995945
0.661858943005181 0.00112953778764835
0.669358701208981 0.00111216865875813
0.676900711571675 0.00109773298029772
0.684484974093264 0.00109788305943151
0.692111488773748 0.00108643687345531
0.699780255613126 0.00107501075113387
0.707491274611399 0.00105251731838817
0.715244545768566 0.00104130047016551
0.723040069084628 0.00102745612531999
0.730877844559585 0.00101922368378807
0.738757872193437 0.000989133212864149
0.746680151986183 0.000940223154889524
0.754644683937824 0.000910539764318896
0.762651468048359 0.000880401964919151
0.770700504317789 0.000842901826018707
0.778791792746114 0.000806331104951247
0.786925333333333 0.000754535171959356
0.795101126079447 0.000714883632906979
0.803319170984456 0.000666999841428342
0.811579468048359 0.000648672430729181
0.819882017271157 0.000651285410238768
0.82822681865285 0.000672251800424879
0.836613872193437 0.000659134820539532
0.845043177892919 0.000654714729861383
0.853514735751295 0.000666079153821676
0.862028545768566 0.00068822216937314
0.870584607944732 0.000698926790953758
0.879182922279793 0.000715035003522138
0.887823488773748 0.000759495926841693
0.896506307426597 0.000797856489239841
0.905231378238342 0.000825447242183825
0.913998701208981 0.000822681153362493
0.922808276338515 0.000842076115545241
0.931660103626943 0.00085875990207293
0.940554183074266 0.000898841774656143
0.949490514680484 0.000926856939777527
0.958469098445596 0.000975383099596888
0.967489934369603 0.000995158945929764
0.976553022452504 0.00102384534783455
0.9856583626943 0.0010408541967666
0.994805955094991 0.00105221926742076
1.00399579965458 0.00107204525636849
1.01322789637306 0.00108638693400637
1.02250224525043 0.00110072270016016
1.0318188462867 0.00109205750129112
1.04117769948187 0.00110063511588315
1.05057880483592 0.00110063511588315
1.06002216234888 0.00109758290458359
1.06950777202073 0.00108302938469782
1.07903563385147 0.00105654238223635
1.08860574784111 0.00103223252317031
1.09821811398964 0.00101989076753793
1.10787273229706 0.000995700330372797
1.11756960276339 0.000976241540538087
1.1273087253886 0.000966352598038538
1.13709010017271 0.000953401222026755
1.14691372711572 0.000947955463937399
1.15677960621762 0.000945271132806757
1.16668773747841 0.000942271066506913
1.1766381208981 0.00093783486401789
1.18663075647668 0.000940844763836363
1.19666564421416 0.000931819895261864
1.20674278411054 0.000933329118908354
1.2168621761658 0.000942392989419037
1.22702382037997 0.000939370077656027
1.23722771675302 0.000936348786324509
1.24747386528497 0.000928754018738877
1.25776226597582 0.00091967580452946
1.26809291882556 0.000911970436049861
1.2784658238342 0.000927148755993334
1.28888098100173 0.000934656111199132
1.29933839032815 0.000934351727401345
1.30983805181347 0.000948077509122444
1.32037996545769 0.000952558377044354
1.33096413126079 0.000953914318917895
1.3415905492228 0.000961530649275628
1.3522592193437 0.000977271835753505
1.36297014162349 0.000977271835753505
1.37372331606218 0.00097898939674843
1.38451874265976 0.000997866358616325
1.39535642141623 0.000996327905552357
1.40623635233161 0.00100260727677713
1.41715853540587 0.00102148465082886
1.42812297063903 0.00102923756212216
1.43912965803109 0.0010323810713653
1.45017859758204 0.00102295534493344
1.46126978929188 0.000997890977080391
1.47240323316062 0.000993190689114817
1.48357892918826 0.000986736915780323
1.49479687737478 0.000974120194012467
1.50605707772021 0.000955246142086422
1.51735953022452 0.000945832297122783
1.52870423488774 0.00093766431056439
1.54009119170984 0.000935715495584893
1.55152040069085 0.000927391947867526
1.56299186183074 0.000917915359477028
1.57450557512953 0.000905305249558074
1.58606154058722 0.00091898370045146
1.5976597582038 0.000916847225698767
1.60930022797927 0.000931673862968487
1.62098294991364 0.000938102887032128
1.63270792400691 0.000939138550394118
1.64447515025907 0.000944392900122935
1.65628462867012 0.000933669967667868
1.66813635924007 0.000926236881163586
1.68003034196891 0.00091563368902218
1.69196657685665 0.000905099364640992
1.70394506390328 0.000908285398361984
1.71596580310881 0.000905099364640992
1.72802879447323 0.000892373954776304
1.74013403799655 0.000881981397228019
1.75228153367876 0.000859108059739802
1.76447128151986 0.000847343824982665
1.77670328151986 0.000834101216784666
1.78897753367876 0.000824755574930907
1.80129403799655 0.000805499601078272
1.81365279447323 0.000805499601078272
1.82605380310881 0.000781377706473182
1.83849706390328 0.000774717343941286
1.85098257685665 0.000780314245881697
1.86351034196891 0.00077670028763222
1.87608035924007 0.000785846873237676
1.88869262867012 0.000794359438410904
1.90134715025907 0.0007997542645606
1.91404392400691 0.000821846861671316
1.92678294991364 0.00084269837758392
1.93956422797927 0.000859912513923555
1.9523877582038 0.000883693986204166
1.96525354058722 0.000901382669615918
1.97816157512953 0.000919275102110301
1.99111186183074 0.000917672583600497
2.00410440069085 0.000918461644326562
2.01713919170984 0.000922530132417125
2.03021623488774 0.000939894095524442
2.04333553022452 0.000947369683506045
2.05649707772021 0.000949884083897424
2.06970087737478 0.0009390776237483
2.08294692918825 0.000942392989419037
2.09623523316062 0.000962325871428978
2.10956578929188 0.000962325871428978
2.12293859758204 0.000963231334599483
2.13635365803109 0.000973262064362117
2.14981097063903 0.000984267901213238
2.16331053540587 0.00100308773440334
2.17685235233161 0.00101770448691205
2.19043642141623 0.00103587297876307
2.20406274265976 0.00104135005806674
2.21773131606218 0.0010547531488663
2.23144214162349 0.00105307620186664
2.2451952193437 0.00104492142044476
2.2589905492228 0.00106445086435308
2.27282813126079 0.00106599391338829
2.28670796545769 0.00107179611733644
2.30063005181347 0.00107681812896191
2.31459439032815 0.0010731166641515
2.32860098100173 0.00105890394914522
2.3426498238342 0.00105095270781309
2.35674091882556 0.00103621980017329
2.37087426597582 0.00101052122241523
2.38504986528497 0.000999146652935811
2.39926771675302 0.000984218777060391
2.41352782037997 0.000965446646323971
2.4278301761658 0.000950433493880057
2.44217478411053 0.00095318133744547
2.45656164421416 0.000948773216671074
2.47099075647668 0.00093783486401789
2.4854621208981 0.000944319720208045
2.49997573747841 0.000951276025329098
2.51453160621762 0.000943270911981675
2.52912972711572 0.000956480493074607
2.54377010017271 0.000948980724860411
2.5584527253886 0.000942124762483013
2.57317760276338 0.000931284462170679
2.58794473229706 0.000937481580458736
2.60275411398964 0.000927294669842235
2.6176057478411 0.000923903163520687
2.63249963385147 0.000931284462170679
2.64743577202072 0.000928972954054705
2.66241416234888 0.000936373145086637
2.67743480483592 0.000940844763836363
2.69249769948186 0.000948773216671074
2.7076028462867 0.000964234851395775
2.72275024525043 0.000980216533637234
2.73793989637306 0.000984931117265686
2.75317179965458 0.00099991003545086
2.76844595509499 0.00101131071941399
2.7837623626943 0.0010116684940678
2.7991210224525 0.00101131071941399
2.8145219343696 0.00100358055130156
2.8299650984456 0.000995503457624736
2.84545051468048 0.000987437271642345
2.86097818307427 0.000974892618438643
2.87654810362694 0.000948297197054038
2.89216027633851 0.000935277105374289
2.90781470120898 0.000913183162638976
2.92351137823834 0.000900112072706751
2.9392503074266 0.000881065027889884
2.95503148877375 0.000859000008291722
2.97085492227979 0.000845810835886446
2.98672060794473 0.000827164902582216
3.00262854576857 0.000821572768057683
3.01857873575129 0.000825745404418809
3.03457117789292 0.000828739947042203
3.05060587219344 0.000837734384513648
3.06668281865285 0.00084269837758392
3.08280201727116 0.000854679809866019
3.09896346804836 0.000866689302272149
3.11516717098446 0.000866689302272149
3.13141312607945 0.000871512932234985
3.14770133333333 0.000890791433497986
3.16403179274611 0.000901140628128851
3.18040450431779 0.000882946167989346
3.19681946804836 0.000852425150879999
3.21327668393782 0.000833527799457286
3.22977615198618 0.000798247843880282
3.24631787219344 0.000787597861693717
3.26290184455958 0.000777975482982116
3.27952806908463 0.000774150943843762
3.29619654576857 0.000759837030590909
3.3129072746114 0.000773183503453172
3.32966025561313 0.000743856320068472
3.34645548877375 0.000728925443789268
3.36329297409326 0.000716921762001158
3.38017271157167 0.000723321925459713
3.39709470120898 0.000703766761181452
3.41405894300518 0.000694706532864737
3.43106543696028 0.00068571220809687
3.44811418307427 0.000668588525374879
3.46520518134715 0.00066382436578045
3.48233843177893 0.000654359042269027
3.4995139343696 0.000638420906091996
3.51673168911917 0.000641072705162423
3.53399169602763 0.000643726333693833
3.55129395509499 0.000662352539573026
3.56863846632124 0.00067838773783551
3.58602522970639 0.000689113167936117
3.60345424525043 0.000707949620795255
3.62092551295337 0.000706194640622982
3.6384390328152 0.00072168892538327
3.65599480483592 0.000719870021935132
3.67359282901554 0.000704219704670941
3.69123310535406 0.000693223499625089
3.70891563385147 0.000682961107087908
3.72664041450777 0.000662490500145115
3.74440744732297 0.000631662571507263
3.76221673229706 0.000588808333868902
3.78006826943005 0.000564240698486661
3.79796205872193 0.000540572417011029
3.81589810017271 0.000529555332091474
3.83387639378238 0.000516193226952231
3.85189693955095 0.000517483840806245
3.86995973747841 0.000502273670861616
3.88806478756477 0.000494762840511939
3.90621208981002 0.000503338769494754
3.92440164421416 0.000493054987975881
3.9426334507772 0.000490265428796442
3.96090750949914 0.000492070136521514
3.97922382037997 0.000503580390553757
3.99758238341969 0.000519768548726044
4.01598319861831 0.000532081586622264
4.03442626597582 0.000552396582864426
4.05291158549223 0.000557084522673011
4.07143915716753 0.000582005903076873
4.09000898100173 0.000606698571683255
4.10862105699482 0.000630567756705823
4.1272753851468 0.000642559427155754
4.14597196545768 0.000671836922661341
4.16471079792746 0.000688974298380523
4.18349188255613 0.000699263203381704
4.2023152193437 0.000708182122927941
4.22118080829015 0.000729766592460203
4.24008864939551 0.000743985253379623
4.25903874265976 0.000760907556299252
4.2780310880829 0.000776322518948965
4.29706568566494 0.00078404923737188
4.31614253540587 0.000789207450372555
4.3352616373057 0.000782299567499236
4.35442299136442 0.000771119518882364
4.37362659758204 0.000767536271800486
4.39287245595855 0.000757050138322173
4.41216056649395 0.000720522873608871
4.43149092918826 0.000671053381167527
4.45086354404145 0.000640866896602081
4.47027841105354 0.000612969204248544
4.48973553022452 0.000600246457598995
4.5092349015544 0.000561331666520418
4.52877652504318 0.000530652012243505
4.54836040069085 0.000498970968940109
4.56798652849741 0.000470813085088479
4.58765490846287 0.000456837705752189
4.60736554058722 0.000441493010772155
4.62711842487047 0.000439581096808288
4.64691356131261 0.000443406305680493
4.66675094991364 0.000448033983568208
4.68663059067357 0.000438518328018436
4.7065524835924 0.000432825363136819
4.72651662867012 0.000440418731566712
4.74652302590674 0.000451073215634112
4.76657167530225 0.000467676077529872
4.78666257685665 0.00047276869413804
4.80679573056995 0.000471986288410046
4.82697113644214 0.000453425035329167
4.84718879447323 0.000430994681061087
4.86744870466321 0.000418301565108436
4.88775086701209 0.00039004340855659
4.90809528151986 0.000377143762483473
4.92848194818653 0.00036993343435507
4.94891086701209 0.00034307943209861
4.96938203799654 0.000316571507608665
4.98989546113989 0.00029604924731556
5.01045113644214 0.000290448787590328
5.03104906390328 0.00028486626914906
};
\addplot [very thick, darkkhaki]
table {%
0.227486259067358 1.23542840545168e-05
0.236319860103627 2.58597158535837e-05
0.245321720207254 3.29596108561778e-05
0.254491839378238 4.29410485114246e-05
0.26383021761658 5.65386803179795e-05
0.27333685492228 7.24741444720703e-05
0.283011751295337 8.44302733568053e-05
0.292854906735751 9.36534484258376e-05
0.302866321243523 0.00010309833463733
0.313045994818653 0.000115254856388118
0.32339392746114 0.000128154807618158
0.333910119170985 0.000142233122692435
0.344594569948187 0.000169935695197439
0.355447279792746 0.000192946835647436
0.366468248704663 0.000216473339424022
0.377657476683938 0.000231436980027802
0.38901496373057 0.000245083923782058
0.40054070984456 0.000266384052265897
0.412234715025907 0.000279214511636093
0.424096979274611 0.00030447613046997
0.436127502590674 0.000305083564085219
0.448326284974093 0.000303277042498224
0.460693326424871 0.000301922063223147
0.473228626943005 0.000303939732047581
0.485932186528498 0.000316296057554456
0.498804005181347 0.000325875047374716
0.511844082901554 0.00034216800194419
0.525052419689119 0.000361875658575463
0.538429015544042 0.000359111494713792
0.551973870466321 0.000346517741576604
0.565686984455959 0.00032327646763106
0.579568357512954 0.000313776534781515
0.593617989637306 0.000312342674762207
0.607835880829016 0.000305625362455173
0.622222031088083 0.00028073671607837
0.636776440414508 0.000270457795169448
0.65149910880829 0.000257844324915286
0.66639003626943 0.000234268298715483
0.681449222797928 0.000214557420966006
0.696676668393783 0.000191250094882903
0.712072373056995 0.000169963249606565
0.727636336787565 0.000157808057131438
0.743368559585492 0.000147756531028688
0.759269041450777 0.000142638909461225
0.77533778238342 0.000140104803067563
0.79157478238342 0.000146322005061077
0.807980041450777 0.000155144649489779
0.824553559585492 0.000157363631808133
0.841295336787565 0.000170367466437637
0.858205373056995 0.00018937815727072
0.875283668393782 0.000207188170793164
0.892530222797928 0.000233367462728186
0.90994503626943 0.000255615903681529
0.92752810880829 0.000280377251677714
0.945279440414508 0.000314951894122608
0.963199031088083 0.000359423652472118
0.981286880829016 0.000421448139368118
0.999542989637306 0.000486667160875238
1.01796735751295 0.000563043785814504
1.03655998445596 0.000648739443609934
1.05532087046632 0.000709892673786466
1.07425001554404 0.000762892396497559
1.09334741968912 0.000799868287053505
1.11261308290155 0.000845548828899916
1.13204700518135 0.000896804785342282
1.1516491865285 0.000934778146483526
1.17141962694301 0.000961872593858537
1.19135832642487 0.000980914898700917
1.21146528497409 0.000994511282625172
1.23174050259067 0.000964356038717845
1.25218397927461 0.00094800344284755
1.27279571502591 0.000934210733917333
1.29357570984456 0.000928545865606476
1.31452396373057 0.000938776063996946
1.33564047668394 0.000935223575060791
1.35692524870466 0.000940473748899572
1.37837827979275 0.000951025460929547
1.39999956994819 0.000972334786047436
1.42178911917098 0.000999642627783562
1.44374692746114 0.00102184646730863
1.46587299481865 0.00104165169558855
1.48816732124352 0.00107339701793113
1.51062990673575 0.00109122876601541
1.53326075129534 0.00109711668665884
1.55605985492228 0.00108844324314437
1.57902721761658 0.00107964380652229
1.60216283937824 0.0010710373070746
1.62546672020725 0.00106519794408939
1.64893886010363 0.00108883752594971
1.67257925906736 0.00110934777823871
1.69638791709845 0.00112688676278865
1.72036483419689 0.00113566708793592
1.74451001036269 0.00113856695808272
1.76882344559586 0.00113856695808272
1.79330513989637 0.00114151852454677
1.81795509326425 0.00113860479061672
1.84277330569948 0.00112688676278865
1.86775977720207 0.00112686158452495
1.89291450777202 0.00111226775432853
1.91823749740933 0.00108312588392372
1.94372874611399 0.00105083443383715
1.96938825388601 0.000991207846324715
1.99521602072539 0.000981216291105021
2.02121204663212 0.000980306010121236
2.04737633160622 0.000980767283562185
2.07370887564767 0.000978737951054897
2.10020967875648 0.000967546222575778
2.12687874093264 0.000965092079103688
2.15371606217617 0.000977096549584793
2.18072164248705 0.00100285195068435
2.20789548186529 0.00101776679877221
2.23523758031088 0.00101838569323657
2.26274793782383 0.00103528081924901
2.29042655440415 0.00104055837304315
2.31827343005181 0.00106089669743227
2.34628856476684 0.00109347056416949
2.37447195854922 0.00112919097052305
2.40282361139896 0.00114421893443618
2.43134352331606 0.00115030505546941
2.46003169430052 0.00113856695808272
2.48888812435233 0.00111811153878347
2.5179128134715 0.0011123619683983
2.54710576165803 0.00109504904928174
2.57646696891192 0.00107223578220285
2.60599643523316 0.00106907778253202
2.63569416062176 0.00105458100768077
2.66556014507772 0.00105103353131854
2.69559438860104 0.00102833990854721
2.72579689119171 0.000998260678923342
2.75616765284974 0.000981800667271925
2.78670667357513 0.000973391255492037
2.81741395336788 0.000970339072471544
2.84828949222798 0.000962700290213173
2.87933329015544 0.000957613370245029
2.91054534715026 0.000952310609736774
2.94192566321244 0.000947024995447256
2.97347423834197 0.000949061578508226
3.00519107253886 0.000938525729276661
3.03707616580311 0.000922588422374277
3.06912951813472 0.000897065349797526
3.10135112953368 0.000891699061482788
3.133741 0.000934570698671477
3.16629912953368 0.000932917492034928
3.19902551813472 0.000761901581237859
3.23192016580311 0.000725955493988063
3.26498307253886 0.000690634380338946
3.29821423834197 0.000745972089074424
3.33161366321244 0.000746113123476648
3.36518134715026 0.000755454746350896
3.39891729015544 0.000765051700804208
3.43282149222798 0.000774609628144765
3.46689395336788 0.000772363098127128
3.50113467357513 0.00077471606969112
3.53554365284974 0.000760616200575472
3.57012089119171 0.000739812060180836
3.60486638860104 0.000704016300428232
3.63978014507772 0.000688563821795924
3.67486216062176 0.000679701773258275
3.71011243523316 0.000647734873521459
3.74553096891192 0.000633052110473063
3.78111776165803 0.000598058332077473
3.8168728134715 0.000581919104833063
3.85279612435233 0.000569548728419151
3.88888769430052 0.000559580335576415
3.92514752331606 0.000545494635809614
3.96157561139896 0.000523726079610436
3.99817195854922 0.000502217344085432
4.03493656476684 0.000506158873656292
4.07186943005181 0.000513245536126424
4.10897055440415 0.000514344469227604
4.14623993782384 0.000522834278253801
4.18367758031088 0.000533052439342384
4.22128348186529 0.000542383786121617
4.25905764248705 0.000536938610256988
4.29700006217617 0.000532257994757314
4.33511074093264 0.00052707397356324
4.37338967875648 0.000534658597529257
4.41183687564767 0.000520215732760514
};
\addplot [darkkhaki]
table {%
0.147874317789292 7.20922271755183e-06
0.149650569948187 1.50956983049162e-05
0.151437426597582 1.56631956968449e-05
0.153234887737478 1.94624977274783e-05
0.155042953367876 1.87875739447256e-05
0.156861623488774 2.04648580473308e-05
0.158690898100173 2.12346687406643e-05
0.160530777202073 1.70263874334425e-05
0.162381260794473 1.07155717879913e-05
0.164242348877375 1.08819724065221e-05
0.166114041450777 1.59291307421152e-05
0.16799633851468 1.5869969645971e-05
0.169889240069085 2.14949100218685e-05
0.17179274611399 2.58438643307509e-05
0.173706856649396 2.70715005725548e-05
0.175631571675302 3.30855185690167e-05
0.17756689119171 3.15830836966158e-05
0.179512815198618 3.12475827876255e-05
0.181469343696028 3.29810984643481e-05
0.183436476683938 3.62728686969731e-05
0.185414214162349 3.51220058813255e-05
0.187402556131261 2.97158953338847e-05
0.189401502590674 2.71590688012643e-05
0.191411053540587 2.84836195940066e-05
0.193431208981002 3.19482527885712e-05
0.195461968911917 3.6588451495288e-05
0.197503333333333 3.34660709791272e-05
0.19955530224525 3.30729852525463e-05
0.201617875647668 4.05124117322568e-05
0.203691053540587 4.00030318584653e-05
0.205774835924007 3.65275637700131e-05
0.207869222797927 3.51473256281064e-05
0.209974214162349 3.80619096580628e-05
0.212089810017271 4.4563758991758e-05
0.214216010362694 4.57518113276799e-05
0.216352815198618 4.92498651235966e-05
0.218500224525043 5.74537158878965e-05
0.220658238341969 6.96448376413082e-05
0.222826856649396 6.87471636420273e-05
0.225006079447323 6.61549943767293e-05
0.227195906735751 6.81874989875211e-05
0.22939633851468 6.40924163729119e-05
0.231607374784111 6.94651477015421e-05
0.233829015544041 7.89377014140429e-05
0.236061260794473 8.58475354825736e-05
0.238304110535406 8.99447769484992e-05
0.240557564766839 8.91162188775603e-05
0.242821623488774 8.29028812412396e-05
0.245096286701209 8.35362639461903e-05
0.247381554404145 8.87418156500668e-05
0.249677426597582 9.69932077880543e-05
0.25198390328152 0.000105677656755733
0.254300984455959 0.000117158111484381
0.256628670120898 0.000126675190068996
0.258966960276339 0.000126516697500943
0.26131585492228 0.000121075206950977
0.263675354058722 0.000126885984130007
0.266045457685665 0.000138304424895162
0.268426165803109 0.000137611837240863
0.270817478411054 0.000139505453477777
0.273219395509499 0.00013795099143922
0.275631917098446 0.000133937850495235
0.278055043177893 0.000136496439515316
0.280488773747841 0.000141912678212007
0.28293310880829 0.000144367672304248
0.28538804835924 0.000147374314738649
0.287853592400691 0.000143808860915821
0.290329740932643 0.000133025905882416
0.292816493955095 0.000134379259270116
0.295313851468048 0.000146838570666947
0.297821813471503 0.000148715094167399
0.300340379965458 0.000144966035592884
0.302869550949914 0.000143097523218704
0.30540932642487 0.000150595572470865
0.307959706390328 0.000154224256292166
0.310520690846287 0.000157903366498108
0.313092279792746 0.000167619587701979
0.315674473229706 0.000177430634257886
0.318267271157168 0.000187481723495554
0.32087067357513 0.000193578528554993
0.323484680483592 0.000197773543945995
0.326109291882556 0.000218853331443939
0.328744507772021 0.000232276707308896
0.331390328151986 0.000239153868094353
0.334046753022453 0.000230562668117271
0.33671378238342 0.00022614297821445
0.339391416234888 0.000232970626666505
0.342079654576857 0.000235208930093605
0.344778497409326 0.000239696181683764
0.347487944732297 0.000253241519270367
0.350207996545769 0.000246453339355303
0.352938652849741 0.000251287749431338
0.355679913644214 0.000251287749431338
0.358431778929188 0.000260452955126407
0.361194248704663 0.000262339723191736
0.363967322970639 0.000269672239714223
0.366751001727116 0.000279461006543439
0.369545284974093 0.000282763321000799
0.372350172711572 0.000276284195667523
0.375165664939551 0.000281728165930854
0.377991761658031 0.000289447192265814
0.380828462867012 0.00029445200507745
0.383675768566494 0.000307429700535687
0.386533678756477 0.000307429700535687
0.38940219343696 0.000315078143473114
0.392281312607945 0.000310359921276761
0.39517103626943 0.000318081264217321
0.398071364421416 0.000323246284176363
0.400982297063903 0.000325833975374263
0.403903834196891 0.000338823518750812
0.40683597582038 0.000347296201359377
0.40977872193437 0.000355224228764773
0.41273207253886 0.000361231184352285
0.415696027633851 0.000370002114192262
0.418670587219344 0.000378891467860675
0.421655751295337 0.00040737459440685
0.424651519861831 0.00041479258261823
0.427657892918826 0.000404202311762326
0.430674870466321 0.000398502660753176
0.433702452504318 0.00039631084863671
0.436740639032815 0.000403314814310474
0.439789430051813 0.000409152874787404
0.442848825561313 0.000418616200101904
0.445918825561313 0.000428200671791121
0.448999430051813 0.000422232747902726
0.452090639032815 0.000421572873464338
0.455192452504318 0.000418616200101904
0.458304870466321 0.000418616200101904
0.461427892918826 0.000424533006965101
0.464561519861831 0.000439385018742905
0.467705751295337 0.000460318800777612
0.470860587219344 0.000477259420510725
0.474026027633851 0.000464209116173843
0.47720207253886 0.000452382330325783
0.48038872193437 0.000446488123654755
0.48358597582038 0.00043966363388829
0.486793834196891 0.000464209116173843
0.490012297063903 0.000476086339432955
0.493241364421416 0.000474870319550918
0.49648103626943 0.00047191928992192
0.499731312607945 0.000460146024649574
0.50299219343696 0.000445499850802722
0.506263678756477 0.000425129710122447
0.509545768566494 0.000440606857293176
0.512838462867012 0.000431809472811827
0.516141761658031 0.000431809472811827
0.519455664939551 0.000443545865807476
0.522780172711572 0.000420126010009091
0.526115284974093 0.000414304431141561
0.529461001727116 0.000399810275261765
0.532817322970639 0.000394036872562111
0.536184248704663 0.000391155436846815
0.539561778929188 0.000391680983236693
0.542949913644214 0.000391680983236693
0.546348652849741 0.000371460386857922
0.549757996545769 0.000368586423078646
0.553177944732297 0.000365716189320839
0.556608497409326 0.000359986990063956
0.560049654576857 0.000362538357461597
0.563501416234888 0.00037108531116781
0.56696378238342 0.000373503572044875
0.570436753022453 0.000383705426245713
0.573920328151986 0.000374713682819252
0.577414507772021 0.000360878590009691
0.580919291882556 0.000363638651612345
0.584434680483592 0.000387899679463227
0.587960673575129 0.000387899679463227
0.591497271157167 0.000389873597658435
0.595044473229706 0.000410974830628763
0.598602279792746 0.000426366182089269
0.602170690846287 0.000442923468323791
0.605749706390328 0.000484765419536332
0.60933932642487 0.000504502991283161
0.612939550949914 0.000516676543774688
0.616550379965458 0.000511836493340527
0.620171813471503 0.000518085981681507
0.623803851468048 0.000490456785460462
0.627446493955095 0.00041717103529346
0.631099740932643 0.000391596887911984
0.634763592400691 0.000380941393951679
0.63843804835924 0.000378285210890379
0.64212310880829 0.000370335349352772
0.645818773747841 0.000380941393951679
0.649525043177893 0.000377344787891532
0.653241917098446 0.000370335349352772
0.656969395509499 0.000351173904905668
0.660707478411054 0.000340794614972565
0.664456165803109 0.00032532431565155
0.668215457685665 0.000330467750612037
0.671985354058722 0.000324774032584806
0.67576585492228 0.000324183160853957
0.679556960276338 0.000316619693504918
0.683358670120898 0.000299089094504554
0.687170984455958 0.000266987631214203
0.69099390328152 0.000257234995940698
0.694827426597582 0.000274341396760736
0.698671554404145 0.000264543813740409
0.702526286701209 0.000272044718106347
0.706391623488774 0.000259726370124627
0.710267564766839 0.00023538274049584
0.714154110535406 0.000240219320680324
0.718051260794473 0.000245072186322431
0.721959015544042 0.000220972971262123
0.72587737478411 0.000204735308056418
0.729806338514681 0.000218853331443939
0.733745906735751 0.000190777793239486
0.737696079447323 0.000172430964792273
0.741656856649395 0.000193092580892299
0.745628238341969 0.000188467677276399
0.749610224525043 0.000190777793239486
0.753602815198618 0.000184362156751394
0.757606010362694 0.000182083745604327
0.761619810017271 0.000191225453231329
0.765644214162349 0.000193092580892299
0.769679222797927 0.00020435797377843
0.773724835924007 0.000192625515658458
0.777781053540587 0.000202002270281964
0.781847875647668 0.000185085563577865
0.78592530224525 0.00018977119853404
0.790013333333333 0.000169519471132436
0.794111968911917 0.000167236391228453
0.798221208981002 0.000171807687419384
0.802341053540587 0.000178094132810202
0.806471502590673 0.00018742594058224
0.810612556131261 0.00018742594058224
0.814764214162349 0.000180419617440821
0.818926476683938 0.000197304608520742
0.823099343696028 0.000172430964792273
0.827282815198618 0.000179274703013417
0.83147689119171 0.000174707271124121
0.835681571675302 0.000165632208998054
0.839896856649395 0.000172430964792273
0.84412274611399 0.000163376162398718
0.848359240069085 0.000157343356263759
0.85260633851468 0.000157343356263759
0.856864041450777 0.000168514280435872
0.861132348877375 0.000191225453231329
0.865411260794473 0.000193522447283713
0.869700777202073 0.000225970324362206
0.874000898100173 0.000225970324362206
0.878311623488774 0.000276561924708357
0.882632953367876 0.000281449578513421
0.886964887737478 0.000319137539911976
0.891307426597582 0.000339398224917478
0.895660569948187 0.000349605458715563
0.900024317789292 0.000377929894129766
0.904398670120898 0.000389453475259594
0.908783626943005 0.000415854111763548
0.913179188255613 0.000454924669511986
0.917585354058722 0.000471268740673803
0.922002124352332 0.000504239840980916
0.926429499136442 0.000534783036167668
0.930867478411054 0.000546318596975561
0.935316062176166 0.000571414007093647
0.939775250431779 0.000599514646086591
0.944245043177893 0.00062783660008523
0.948725440414508 0.000656373159345903
0.953216442141623 0.000690891511584899
0.95771804835924 0.000698594253895138
0.962230259067358 0.000721624206683245
0.966753074265976 0.000741876540272159
0.971286493955095 0.000765135323032784
0.975830518134715 0.000794375096355595
0.980385146804836 0.000809988362389403
0.984950379965458 0.000839264093564052
0.98952621761658 0.00086871104925697
0.994112659758204 0.000913145647837141
0.998709706390328 0.000960018358180637
1.00331735751295 0.000992602253254167
1.00793561312608 0.000992602253254167
1.01256447322971 0.000986664458561704
1.01720393782383 0.000983697790866125
1.02185400690846 0.000986664458561704
1.02651468048359 0.000981492144930148
1.03118595854922 0.00097909138078042
1.03586784110535 0.000955040380176477
1.04056032815199 0.00092511820384985
1.04526341968912 0.000904098756766613
1.04997711571675 0.000861657147581966
1.05470141623489 0.000828795417203625
1.05943632124352 0.00081689889513281
1.06418183074266 0.000797829808236356
1.0689379447323 0.000778412037246729
1.07370466321244 0.000754522735652731
1.07848198618307 0.000726795046222467
1.08326991364421 0.000759215523015233
1.08806844559585 0.000799108210836626
1.092877582038 0.000831774016107911
1.09769732297064 0.000821749213121534
1.10252766839378 0.000778412037246729
1.10736861830743 0.000772428097248718
1.11222017271157 0.000769439018362616
1.11708233160622 0.000752646980235038
1.12195509499136 0.000741572534840519
1.12683846286701 0.000727214572918349
1.13173243523316 0.000667180099758567
1.13663701208981 0.000590835739740516
1.14155219343696 0.000556780038561104
1.14647797927461 0.000577913269191038
1.15141436960276 0.00064888762646048
1.15636136442142 0.00071297339889
1.16131896373057 0.00074117502061569
1.16628716753022 0.000769250794628803
1.17126597582038 0.000834182023514338
1.17625538860104 0.000875269661347297
1.18125540587219 0.000905694175266555
1.18626602763385 0.000923614150510408
1.19128725388601 0.000939889162172823
1.19631908462867 0.000944415676938026
1.20136151986183 0.000957382420753655
1.20641455958549 0.000960628700971611
1.21147820379965 0.000983403657073283
1.21655245250432 0.00100368393805007
1.22163730569948 0.00102971095839261
1.22673276338515 0.00104603388185209
1.23183882556131 0.00104301339420622
1.23695549222798 0.00106575205919994
1.24208276338515 0.0010820437142193
1.24722063903282 0.00107537283806007
1.25236911917098 0.00108470900460395
1.25752820379965 0.0010943579904785
1.26269789291883 0.00110079854189483
1.2678781865285 0.00108737538693871
1.27306908462867 0.00107781139073083
1.27827058721934 0.00106140631813948
1.28348269430052 0.00105825440699039
1.28870540587219 0.00105138519558176
1.29393872193437 0.00104137996710027
1.29918264248705 0.00105686508453048
1.30443716753022 0.00107328338326489
1.3097022970639 0.00107955377734389
1.31497803108808 0.00108897075360072
1.32026436960276 0.00109935011734815
1.32556131260794 0.00109617967788399
1.33086886010363 0.00109301076597568
1.33618701208981 0.00110569556720342
1.34151576856649 0.00112898057585356
1.34685512953368 0.00112898057585356
1.35220509499136 0.00113861852359595
1.35756566493955 0.00112985846862756
1.36293683937824 0.0011233898186872
1.36831861830743 0.00111047114866542
1.37371100172712 0.00108470900460395
1.37911398963731 0.00104251837124076
1.384527582038 0.00103578995314003
1.38995177892919 0.00102284839329689
1.39538658031088 0.00102593313264879
1.40083198618307 0.00102220696210432
1.40628799654577 0.00102526669788655
1.41175461139896 0.0010160920706115
1.41723183074266 0.00099208675493254
1.42271965457686 0.000985610017697463
1.42821808290155 0.000985610017697463
1.43372711571675 0.000988651240980937
1.43924675302245 0.0010171272267814
1.44477699481865 0.00102682182457411
1.45031784110535 0.0010365317016198
1.45586929188256 0.0010365317016198
1.46143134715026 0.00107718922351197
1.46700400690846 0.00108269125434704
1.47258727115717 0.0010952562937592
1.47818113989637 0.00112361536500402
1.48378561312608 0.00115667595024632
1.48940069084629 0.00118230834126686
1.49502637305699 0.00119194452613994
1.5006626597582 0.00119194452613994
1.50630955094991 0.0011887310164426
1.51196704663212 0.00118387554569421
1.51763514680484 0.00117432603891656
1.52331385146805 0.00116478945734212
1.52900316062176 0.00115843895171749
1.53470307426598 0.00114575535248946
1.54041359240069 0.00114892406914212
1.54613471502591 0.00113309511193015
1.55186644214162 0.00111918100716307
1.55760877374784 0.00110469588014144
1.56336170984456 0.00110887057175586
1.56912525043178 0.00111615129355299
1.5748993955095 0.00111294779852568
1.58068414507772 0.00112662336989478
1.58647949913644 0.00113633329685978
1.59228545768567 0.00114605707217183
1.59810202072539 0.00113957302048631
1.60392918825561 0.00109156405527931
1.60976696027634 0.00108832258888045
1.61561533678756 0.00107552211074165
1.62147431778929 0.00107213944515563
1.62734390328152 0.00107860785212063
1.63322409326425 0.0010943579904785
1.63911488773748 0.00110724537986449
1.64501628670121 0.00110724537986449
1.65092829015544 0.00111429908583815
1.65685089810017 0.00118508910279226
1.66278411053541 0.00119488096275136
1.66872792746114 0.00120795759573168
1.67468234887737 0.00122581124531266
1.68064737478411 0.00122911754610442
1.68662300518135 0.00122911754610442
1.69260924006908 0.00123904533574972
1.69860607944732 0.00125383427188536
1.70461352331606 0.00116811821909146
1.7106315716753 0.00128898458230759
1.71666022452504 0.00121917769890975
1.72269948186528 0.0013025349736254
1.72874934369603 0.00131780728798631
1.73480981001727 0.00131438515322394
1.74088088082902 0.00122932105923386
1.74696255613126 0.00121153498073438
1.75305483592401 0.00121920310334079
1.75915772020725 0.00128360180046646
1.765271208981 0.00121945715250337
1.77139530224525 0.00121945715250337
1.77753 0.00121447939840004
1.78367530224525 0.00120620760345508
1.789831208981 0.00121260092541379
1.79599772020725 0.00121579969624914
1.80217483592401 0.00121579969624914
1.80836255613126 0.0012241586518667
1.81456088082902 0.0012241586518667
1.82076981001727 0.00121945715250337
1.82698934369603 0.0012097080106519
1.83321948186528 0.00122105786502379
1.83946022452504 0.00123089847633672
1.8457115716753 0.00122270976045685
1.85197352331606 0.00120803369194274
1.85824607944732 0.00119343790807453
1.86452924006908 0.00118208087261414
1.87082300518135 0.00117892234046336
1.87712737478411 0.00117700264188343
1.88344234887737 0.0011470377525622
1.88976792746114 0.00115632340366711
1.89610411053541 0.00114198497448461
1.90245089810017 0.00112166088106142
1.90880829015544 0.00111054618514731
1.91517628670121 0.00110242215382511
1.92155488773748 0.00111955668681978
1.92794409326425 0.00112557041573559
1.93434390328152 0.00112256288010209
1.94075431778929 0.00114364368561194
1.94717533678756 0.00116118508721988
1.95360696027634 0.00117579046943667
1.96004918825561 0.00116963181568257
1.96650202072539 0.00116347856190315
1.97296545768567 0.00116655451261065
1.97943949913644 0.00116963181568257
1.98592414507772 0.00118736508058355
1.9924193955095 0.00118503853377632
1.99892525043178 0.00117950340462127
2.00544170984456 0.00117084292806545
2.01196877374784 0.00116514243275704
2.01850644214162 0.00113580604554423
2.02505471502591 0.0011154503979082
2.03161359240069 0.00105810553646414
2.03818307426598 0.00103015556055299
2.04476316062176 0.00102768595352977
2.05135385146805 0.00101653568745864
2.05795514680484 0.000967297845209429
2.06456704663212 0.000926379982292799
2.07118955094991 0.000901972261888362
2.0778226597582 0.000870776244864411
2.08446637305699 0.000865350853079692
2.09112069084629 0.000883064147787816
2.09778561312608 0.000874981198083253
2.10446113989637 0.000900716089248575
2.11114727115717 0.00090617772794605
2.11784400690846 0.000921334590127635
2.12455134715026 0.000962948592841576
2.13126929188256 0.000962948592841576
2.13799784110535 0.000954601354044145
2.14473699481865 0.000973093764593829
2.15148675302245 0.0010041266475541
2.15824711571675 0.0010097863516643
2.16501808290155 0.0010012987861756
2.17179965457686 0.00101545134770741
2.17859183074266 0.000992823194767512
2.18539461139896 0.0010041266475541
2.19220799654577 0.00102112161598321
2.19903198618307 0.00102963686114266
2.20586658031088 0.00104670254707493
2.21271177892919 0.00105810553646414
2.219567582038 0.00104100879318767
2.22643398963731 0.00110064869013482
2.23331100172712 0.0011094957513141
2.24019861830743 0.00109530620309859
2.24709683937824 0.00111835458590288
2.25400566493955 0.00114756586912844
2.26092509499136 0.00114756586912844
2.26785512953368 0.00113580604554423
2.27479576856649 0.00113580604554423
2.28174701208981 0.00113580604554423
2.28870886010363 0.00113580604554423
2.29568131260794 0.0010714929613999
2.30266436960276 0.00107731365216556
2.30965803108808 0.00108022596607041
2.3166622970639 0.00108605451913213
2.32367716753022 0.00109188829025131
2.33070264248705 0.00106627374688854
2.33773872193437 0.00108358795493544
2.34478540587219 0.00108358795493544
2.35184269430052 0.00109243703214516
2.35891058721934 0.00110379629067769
2.36598908462867 0.00110379629067769
2.3730781865285 0.00110664540946537
2.38017789291883 0.00109500675274821
2.38728820379965 0.00109500675274821
2.39440911917098 0.00109218759831518
2.40154063903282 0.00110379629067769
2.40868276338515 0.00111830450303623
2.41583549222798 0.00113580604554423
2.42299882556131 0.00114756586912844
2.43017276338515 0.00117993291749179
2.43735730569948 0.00119174205767197
2.44455245250432 0.00121854261681058
2.45175820379965 0.00123044048180434
2.45897455958549 0.00124235755257466
2.46620151986183 0.00126300272343742
2.47343908462867 0.00126300272343742
2.48068725388601 0.00126300272343742
2.48794602763385 0.00126300272343742
2.49521540587219 0.00127494598453634
2.50249538860104 0.00127822277812049
2.50978597582038 0.00127822277812049
2.51708716753022 0.00129021545921275
2.52439896373057 0.00127822277812049
2.53172136442142 0.00129021545921275
2.53905436960276 0.00129021545921275
2.54639797927461 0.00128690792173862
2.55375219343696 0.00131088736240765
2.56111701208981 0.00131088736240765
2.56849243523316 0.00131425653047499
2.57587846286701 0.00131425653047499
2.58327509499136 0.00131425653047499
2.59068233160622 0.00131425653047499
2.59810017271157 0.00131425653047499
2.60552861830743 0.00131425653047499
2.61296766839378 0.00131425653047499
2.62041732297064 0.00131425653047499
2.627877582038 0.00130222674819775
2.63534844559586 0.00129021545921275
2.64282991364421 0.00127822277812049
2.65032198618307 0.00127822277812049
2.65782466321244 0.00127822277812049
2.6653379447323 0.00127822277812049
2.67286183074266 0.00126624882113185
2.68039632124352 0.00126624882113185
2.68794141623489 0.00126624882113185
2.69549711571675 0.00125429370610354
2.70306341968912 0.00125429370610354
2.71064032815199 0.00125429370610354
2.71822784110535 0.00125429370610354
2.72582595854922 0.00125107825599645
2.73343468048359 0.00125429370610354
2.74105400690846 0.00124235755257466
2.74868393782383 0.00124235755257466
2.75632447322971 0.00123044048180434
2.76397561312608 0.00121854261681058
2.77163735751295 0.00121541881656454
2.77930970639033 0.00120666408241023
2.7869926597582 0.00119480500526026
2.79468621761658 0.00117114573879656
2.80239037996546 0.00117114573879656
2.81010514680484 0.00117114573879656
2.81783051813471 0.00115934581238706
2.82556649395509 0.00114756586912844
2.83331307426598 0.00114756586912844
2.84107025906736 0.00114756586912844
2.84883804835924 0.00115934581238706
2.85661644214162 0.00115934581238706
2.86440544041451 0.00115043349417213
2.87220504317789 0.00115043349417213
2.88001525043178 0.00115637376636748
2.88783606217617 0.00114756586912844
2.89566747841105 0.00114756586912844
2.90350949913644 0.00114756586912844
2.91136212435233 0.00114756586912844
2.91922535405872 0.00113580604554423
2.92709918825561 0.00113580604554423
2.93498362694301 0.00112406648027468
2.9428786701209 0.00112118487474099
2.95078431778929 0.00110967081211367
2.95870056994819 0.00111835458590288
2.96662742659758 0.00111835458590288
2.97456488773748 0.00111835458590288
2.98251295336788 0.00112126003139485
2.99047162348877 0.00112707468618608
2.99844089810017 0.00112707468618608
3.00642077720207 0.00112707468618608
3.01441126079447 0.00111542536727811
3.02241234887738 0.00111830450303623
3.03042404145078 0.00111254746959254
3.03844633851468 0.0011010483023835
3.04647924006908 0.001106745400768
3.05452274611399 0.00109226242746738
3.0625768566494 0.0010893696561618
3.0706415716753 0.00110357141239932
3.07871689119171 0.00109515647621758
3.08680281519862 0.00111820433842441
3.09489934369603 0.00112113477077156
3.10300647668394 0.00112113477077156
3.11112421416235 0.00112993372187103
3.11925255613126 0.00113874410767557
3.12739150259067 0.00113580604554423
3.13554105354059 0.00113580604554423
3.143701208981 0.00112406648027468
3.15187196891192 0.00112406648027468
3.16005333333333 0.00112406648027468
3.16824530224525 0.00113580604554423
3.17644787564767 0.00112406648027468
3.18466105354059 0.00112406648027468
3.19288483592401 0.00112406648027468
3.20111922279793 0.00112406648027468
3.20936421416235 0.00112406648027468
3.21761981001727 0.00111234731412825
3.22588601036269 0.00110064869013482
3.23416281519862 0.00108897075360072
3.24245022452504 0.00106903194537644
3.25074823834197 0.00105406255717185
3.2590568566494 0.0010424688710985
3.26737607944732 0.0010424688710985
3.27570590673575 0.0010424688710985
3.28404633851468 0.0010424688710985
3.29239737478411 0.0010308966352226
3.30075901554404 0.0010308966352226
3.30913126079447 0.0010308966352226
3.31751411053541 0.0010424688710985
3.32590756476684 0.00105406255717185
3.33431162348877 0.00105406255717185
3.34272628670121 0.00106567753586105
3.35115155440415 0.00106567753586105
3.35958742659758 0.00105406255717185
3.36803390328152 0.0010424688710985
3.37649098445596 0.0010308966352226
3.3849586701209 0.00101934600977432
3.39343696027634 0.00101934600977432
3.40192585492228 0.000996310244745897
3.41042535405872 0.000984825439510664
3.41893545768567 0.000968373444460959
3.42745616580311 0.000973362913545772
3.43598747841105 0.000970867644798607
3.4445293955095 0.000960897272278527
3.45308191709845 0.000958407363988015
3.46164504317789 0.000963388256356464
3.47021877374784 0.000963388256356464
3.47880310880829 0.000965880314366616
3.48739804835924 0.000965880314366616
3.49600359240069 0.000965880314366616
3.50461974093264 0.000958407363988015
3.5132464939551 0.000967175630629712
3.52188385146805 0.000972213000235496
3.5305318134715 0.000970867644798607
3.53919037996546 0.00095945689992463
3.54785955094991 0.000954528186293257
3.55653932642487 0.000931230786278003
3.56522970639033 0.000906980520342345
3.57393069084629 0.000888719925070523
3.58264227979275 0.000876245746201635
3.59136447322971 0.000863484483114912
3.60009727115717 0.000878263402091382
3.60884067357513 0.000845986020916634
3.61759468048359 0.000810415533888034
3.62635929188256 0.000762851063923828
3.63513450777202 0.00074855819261153
3.64392032815199 0.000724227490991383
3.65271675302245 0.000735270284932899
3.66152378238342 0.000761885531554517
3.67034141623489 0.000784427258091223
3.67916965457686 0.000796816798257986
3.68800849740933 0.000820559967115699
3.6968579447323 0.000834005555871534
3.70571799654577 0.000856243686851774
3.71458865284974 0.00086751793115912
3.72346991364421 0.00085289398320607
3.73236177892919 0.000848472573724441
3.74126424870466 0.000858680118770924
3.75017732297064 0.000851812202487441
3.75910100172712 0.000855331220535847
3.76803528497409 0.000840741959357065
3.77698017271157 0.000845534268425421
3.78593566493955 0.000840166519061986
3.79490176165803 0.000840195170137263
3.80387846286701 0.000829262343748083
3.81286576856649 0.000822748401508043
3.82186367875648 0.000820583749222228
3.83087219343696 0.000817338554980299
3.83989131260794 0.000805514814395468
3.84892103626943 0.000788493657985644
3.85796136442142 0.000779013211811974
3.8670122970639 0.000755057468375849
3.87607383419689 0.00072529207373908
3.88514597582038 0.0007025691384381
3.89422872193437 0.000675851335850946
3.90332207253886 0.000661164964858938
3.91242602763385 0.000651971671783435
3.92154058721934 0.000808806716906923
3.93066575129534 0.00059826899997458
3.93980151986183 0.000584413499119557
3.94894789291883 0.000578882481829875
3.95810487046632 0.000562954329884128
3.96727245250432 0.000570442414519442
3.97645063903282 0.000597614757544969
3.98563943005181 0.000832036218028076
3.99483882556131 0.000829805558334921
4.00404882556131 0.000831016091676063
4.01326943005181 0.00083650052713464
4.02250063903282 0.000832286514526532
4.03174245250432 0.00084110731444519
4.04099487046632 0.000848855228220531
4.05025789291883 0.000854397367898715
4.05953151986183 0.000848797828212994
4.06881575129534 0.000848797828212994
4.07811058721934 0.000851036907601025
4.08741602763385 0.000856638899735237
4.09673207253886 0.000854397367898715
4.10605872193437 0.000852207073795551
4.11539597582038 0.000852207073795551
4.12474383419689 0.000848903062054314
4.1341022970639 0.000847788650469439
4.14347136442142 0.000843333447214364
4.15285103626943 0.000839994616030101
4.16224131260794 0.000838941837923492
4.17164219343696 0.000837832004210984
4.18105367875648 0.000832286514526532
4.19047576856649 0.00082785455049555
4.19990846286701 0.00082364784401455
4.20935176165803 0.000818153812389802
4.21880566493955 0.000809537499871325
4.22827017271157 0.000808367825483196
4.23774528497409 0.000801985862743007
4.24723100172712 0.000800898547196495
4.25672732297064 0.000809376148716623
4.26623424870466 0.000802992855519695
4.27575177892919 0.000800614322244241
4.28527991364421 0.00079514627419837
4.29481865284974 0.00079199138514512
4.30436799654577 0.000799790164991751
4.3139279447323 0.000794252097927827
4.32349849740933 0.000790932341422616
4.33307965457686 0.000785404574240863
4.34267141623489 0.000768206292454143
4.35227378238342 0.000751411751774983
4.36188675302245 0.000747300671561962
4.37151032815199 0.000514669201721549
4.38114450777202 0.000519535726589744
4.39078929188256 0.000508048974059192
4.40044468048359 0.000505882711524422
4.41011067357513 0.00050845298681327
4.41978727115717 0.000508771404130888
4.42947447322971 0.000513940982159517
4.43917227979275 0.000765791200145769
4.44888069084629 0.000775470934902568
4.45859970639033 0.00078027946757278
4.46832932642487 0.000778082013520385
4.47806955094991 0.000777884010481738
4.48782037996546 0.00077169830140932
4.4975818134715 0.000766628225897657
4.50735385146805 0.000761385226369425
4.5171364939551 0.000758325867557994
4.52692974093264 0.000746155861336769
4.53673359240069 0.000751411751774983
4.54654804835924 0.000745360051238028
4.55637310880829 0.000730040435534612
4.56620877374784 0.000737799921946459
4.57605504317789 0.000742344281479178
4.58591191709845 0.000740408152413153
4.5957793955095 0.000738673835423963
4.60565747841105 0.000723184126865682
4.61554616580311 0.000715459886386789
4.62544545768567 0.00070263634533678
4.63535535405872 0.000694877580851898
4.64527585492228 0.000696649878228778
4.65520696027634 0.000685152671860265
4.6651486701209 0.000733820426586328
4.67510098445596 0.00072976289788642
4.68506390328152 0.000740609208716685
4.69503742659758 0.00060853129662509
4.70502155440415 0.000593015878181869
4.71501628670121 0.000730003118524894
4.72502162348877 0.000720055540393044
4.73503756476684 0.000717901298430327
4.7450641105354 0.000706482825108067
4.75510126079447 0.000707545338382086
4.76514901554404 0.00070967116264646
4.77520737478411 0.000710734473105359
4.78527633851468 0.000712322967574504
4.79535590673575 0.000709118717469504
4.80544607944732 0.000649221537370045
4.8155468566494 0.000647259649524624
4.82565823834197 0.000644615642428114
4.83578022452504 0.000654334395966235
4.84591281519862 0.000651353752440953
4.85605601036269 0.000642192604618363
4.86620981001727 0.000629210604318175
4.87637421416235 0.000612721802146974
4.88654922279793 0.000609230512721591
4.89673483592401 0.000618926892834747
4.90693105354059 0.000620497383246787
4.91713787564767 0.000627695588255153
4.92735530224525 0.000564191888206972
4.93758333333333 0.000565952949285092
4.94782196891192 0.000614563877292365
4.958071208981 0.000644471724965818
4.96833105354059 0.000653842044317853
4.97860150259067 0.000660463026711768
4.98888255613126 0.000641610480225746
4.99917421416235 0.000681404233007829
5.00947647668394 0.0006919223438948
5.01978934369603 0.000695664147392079
5.03011281519862 0.000696696162387907
5.04044689119171 0.000696881304148974
5.0507915716753 0.000694468162280353
5.06114685664939 0.00069386451676265
5.07151274611399 0.000686267483327166
5.08188924006908 0.000686369054660469
5.09227633851468 0.000645614074415657
5.10267404145078 0.000627577324339494
5.11308234887738 0.000613575884757093
5.12350126079447 0.000592973073337151
5.13393077720207 0.000576567589891195
5.14437089810017 0.00056036452145492
5.15482162348877 0.000734856991689303
5.16528295336788 0.000726438480260708
5.17575488773748 0.000711133863449323
5.18623742659758 0.000700372758500272
5.19673056994819 0.000695724302701459
5.20723431778929 0.000690711257816556
5.2177486701209 0.000676500702454633
5.22827362694301 0.000648302207968932
5.23880918825561 0.00064927642957444
5.24935535405872 0.000659999723890768
5.25991212435233 0.000658949465811519
5.27047949913644 0.000658571166052218
5.28105747841105 0.000669570299705955
5.29164606217617 0.000673443600924768
5.30224525043178 0.000676251996581605
5.30224525043178 0.000673020208756642
5.30224525043178 0.000673020208756642
5.30224525043178 0.000676251996581605
5.30224525043178 0.000675174447327332
5.30224525043178 0.000680565052962368
5.40882037996546 0.000681644030385181
5.40882037996546 0.000681644030385181
5.40882037996546 0.000684882669823228
5.40882037996546 0.000684882669823228
5.40882037996546 0.000682513413721708
5.40882037996546 0.000688925320802771
5.40882037996546 0.000693205463567239
5.40882037996546 0.000696441605855214
5.40882037996546 0.000696073683364601
5.51645595854922 0.000697876581536492
5.51645595854922 0.000675570436415463
5.51645595854922 0.000683053123828233
5.51645595854922 0.000688013011600298
5.51645595854922 0.00069921016105533
5.51645595854922 0.000706072274484739
5.51645595854922 0.000706496742775301
5.51645595854922 0.000707239084553571
5.51645595854922 0.000710144744140415
5.51645595854922 0.000708710232709992
5.51645595854922 0.000708710232709992
5.62515198618307 0.000707976915367955
5.62515198618307 0.000715232092018203
5.62515198618307 0.000718496747994379
5.62515198618307 0.000718496747994379
5.62515198618307 0.000719585516837944
5.62515198618307 0.000719585516837944
5.62515198618307 0.000720674560311121
5.62515198618307 0.000715232092018203
5.62515198618307 0.000705453044579826
5.73490846286701 0.000705453044579826
5.73490846286701 0.000708710232709992
5.73490846286701 0.000710144744140415
5.73490846286701 0.000707976915367955
5.73490846286701 0.000706893415498379
5.73490846286701 0.000711969917731799
5.73490846286701 0.000709796517329248
5.73490846286701 0.000709796517329248
5.73490846286701 0.000703282976778723
5.73490846286701 0.000705453044579826
5.73490846286701 0.000719585516837944
5.84572538860104 0.000727214572918349
5.84572538860104 0.00073376440298858
5.84572538860104 0.000728305531085034
5.84572538860104 0.000723943335744058
5.84572538860104 0.000721763878137171
5.84572538860104 0.000720674560311121
5.84572538860104 0.000725033474974541
5.84572538860104 0.000723943335744058
5.84572538860104 0.000721000395870552
5.95760276338515 0.000722087467644646
5.95760276338515 0.000723174812243944
5.95760276338515 0.000728305531085034
5.95760276338515 0.000728305531085034
5.95760276338515 0.000732672085368107
5.95760276338515 0.000741418201570002
5.95760276338515 0.000745797729277348
5.95760276338515 0.000742793359254731
5.95760276338515 0.000738426131208592
5.95760276338515 0.000739517535702
5.95760276338515 0.000743607428057838
6.07054058721934 0.000742512680340519
6.07054058721934 0.000738136381588341
6.07054058721934 0.000737042981257049
6.07054058721934 0.000734856991689303
6.07054058721934 0.00073376440298858
6.07054058721934 0.000732672085368107
6.07054058721934 0.000731580039097246
6.07054058721934 0.000731580039097246
6.07054058721934 0.000728305531085034
6.18453886010363 0.000729396761684835
6.18453886010363 0.000734856991689303
6.18453886010363 0.000734856991689303
6.18453886010363 0.00073376440298858
6.18453886010363 0.000730488264445965
6.18453886010363 0.000726438480260708
6.18453886010363 0.000725033474974541
6.18453886010363 0.000718496747994379
6.18453886010363 0.000713398555665682
6.18453886010363 0.000709060691675886
6.18453886010363 0.000702562186061459
6.299597582038 0.000698235402348098
6.299597582038 0.000689976458217603
6.299597582038 0.000688200076303982
6.299597582038 0.000683581370489794
6.299597582038 0.000686424458261838
6.299597582038 0.000687126301709868
6.299597582038 0.000686747660789675
6.299597582038 0.00068812386373491
6.299597582038 0.000684882669823228
6.41571675302245 0.000687043182430653
6.41571675302245 0.000697862692316674
6.41571675302245 0.000698953136167086
6.41571675302245 0.000702522789477081
6.41571675302245 0.00071305703295078
6.41571675302245 0.000719585516837944
6.41571675302245 0.000719148115139539
6.41571675302245 0.000720674560311121
6.41571675302245 0.000722853470039979
6.41571675302245 0.000727526913431541
6.41571675302245 0.000728615618066002
6.532896373057 0.000718827071895244
6.532896373057 0.000707624225522707
6.532896373057 0.000699316680489398
6.532896373057 0.00068812386373491
6.532896373057 0.000672369099836238
6.532896373057 0.000652292112842566
6.532896373057 0.000636979457081955
6.532896373057 0.000629069541096669
6.532896373057 0.000618454967627862
6.65113644214162 0.000614237538532069
6.65113644214162 0.000603154761640054
6.65113644214162 0.000598363762215641
6.65113644214162 0.000594246174175788
6.65113644214162 0.00059097983979445
6.65113644214162 0.000579252738625961
6.65113644214162 0.00057211936776358
6.65113644214162 0.000570505089594036
6.65113644214162 0.00056298559834157
6.65113644214162 0.000551022152213675
6.65113644214162 0.00053435125283913
6.77043696027634 0.000528809679730291
6.77043696027634 0.000532445458925224
6.77043696027634 0.000542942424193916
6.77043696027634 0.000449575597635596
6.77043696027634 0.000461604162200814
6.77043696027634 0.000460750788381078
6.77043696027634 0.000480748913115611
6.77043696027634 0.000492356362496591
6.77043696027634 0.000465498443471054
6.89079792746114 0.000474062821623062
6.89079792746114 0.000498211224331789
6.89079792746114 0.000504862667027862
6.89079792746114 0.000510342016377988
6.89079792746114 0.000506266688073731
6.89079792746114 0.000506835062447079
6.89079792746114 0.000505928786146414
6.89079792746114 0.000506137227697374
6.89079792746114 0.000512518040566354
6.89079792746114 0.00051880856647841
6.89079792746114 0.000519729664614007
7.01221934369603 0.0005193748553387
7.01221934369603 0.000513839793044505
7.01221934369603 0.000515311761588298
7.01221934369603 0.000515470221539205
7.01221934369603 0.0005193373933627
7.01221934369603 0.000520271873525697
7.01221934369603 0.000512540028476956
7.01221934369603 0.000512368526943934
7.01221934369603 0.000513839793044505
7.134701208981 0.000550819638789773
7.134701208981 0.000556296304753196
7.134701208981 0.000555808183637242
7.134701208981 0.0005528141570344
7.134701208981 0.000549853976298999
7.134701208981 0.000545407575352586
7.134701208981 0.000537042541374333
7.134701208981 0.000535004486059176
7.134701208981 0.000539946780090185
7.134701208981 0.000540980519807242
7.134701208981 0.000548826323513122
7.25824352331606 0.000546363043535623
7.25824352331606 0.000541859235589074
7.25824352331606 0.000536891858317309
7.25824352331606 0.000530611569553201
7.25824352331606 0.000528098049161448
7.25824352331606 0.000532363586140222
7.25824352331606 0.000529950389502352
7.25824352331606 0.000526237957103259
7.25824352331606 0.000524277431412703
7.38284628670121 0.000521883627124484
7.38284628670121 0.000519381466322391
7.38284628670121 0.000527543441739359
7.38284628670121 0.000531668858350106
7.38284628670121 0.000542960184387048
7.38284628670121 0.000542298682581726
7.38284628670121 0.000545620865009454
7.38284628670121 0.000536643689823617
7.38284628670121 0.000548128058490399
7.38284628670121 0.000563251391915152
7.38284628670121 0.000603620202119547
7.50850949913644 0.000583728103011301
7.50850949913644 0.000614384840645453
7.50850949913644 0.000628173230308586
7.50850949913644 0.000628614534382472
7.50850949913644 0.000613014025603896
7.50850949913644 0.00060832766662206
7.50850949913644 0.000605484822687791
7.50850949913644 0.000598824071532804
7.50850949913644 0.000609483983307848
7.63523316062176 0.000602698416961449
7.63523316062176 0.000595422788313088
7.63523316062176 0.000589224019917946
7.63523316062176 0.000573373700158819
7.63523316062176 0.000558204896455277
7.63523316062176 0.000540408151090503
7.63523316062176 0.000516330888828116
7.63523316062176 0.000521603550117225
7.63523316062176 0.000521069929458481
7.63523316062176 0.000520029410739589
7.63523316062176 0.000516143766888867
7.76301727115717 0.000516143766888867
7.76301727115717 0.000531839207540523
7.76301727115717 0.000535657852237787
7.76301727115717 0.000541126955929291
7.76301727115717 0.000542942424193916
7.76301727115717 0.000546407490698314
7.76301727115717 0.000549253361085085
7.76301727115717 0.000545896384717315
7.76301727115717 0.000536918448932913
7.89186183074266 0.000527298208082638
7.89186183074266 0.000504739846116659
7.89186183074266 0.000488711129365651
7.89186183074266 0.000473728601906979
7.89186183074266 0.000456261425251816
7.89186183074266 0.000450502960873252
7.89186183074266 0.000433664945577346
7.89186183074266 0.000420257895552977
7.89186183074266 0.00040492100006445
7.89186183074266 0.000399008749411529
7.89186183074266 0.000390529139272097
8.02176683937824 0.000387471517918812
8.02176683937824 0.000387144153460391
8.02176683937824 0.000379370316093733
8.02176683937824 0.000379529257430352
8.02176683937824 0.000383202627325301
8.02176683937824 0.000383747331114829
8.02176683937824 0.000392606230332197
8.02176683937824 0.000398721952694599
8.02176683937824 0.000399780740606612
8.1527322970639 0.000392938566898407
8.1527322970639 0.000397153614831397
8.1527322970639 0.000405083791370337
8.1527322970639 0.000409163463652756
8.1527322970639 0.000414376586629272
8.1527322970639 0.00041675039397812
8.1527322970639 0.00042172611928669
8.1527322970639 0.000418913837375006
8.1527322970639 0.000413052654925377
8.1527322970639 0.000409152874787404
8.1527322970639 0.00040444326000877
8.28475820379965 0.000403392985547474
8.28475820379965 0.000405493989233081
8.28475820379965 0.000401515462329034
8.28475820379965 0.000400325080489561
8.28475820379965 0.000394520962408633
8.28475820379965 0.000389512287850319
8.28475820379965 0.000376713878478808
8.28475820379965 0.00036362203926931
8.28475820379965 0.000350558769458195
8.41784455958549 0.000339357169094478
8.41784455958549 0.000333855014563209
8.41784455958549 0.000334055648789596
8.41784455958549 0.000332267029206462
8.41784455958549 0.000327765770442193
8.41784455958549 0.000314490251284535
8.41784455958549 0.000301462467821636
8.41784455958549 0.000294680564732808
8.41784455958549 0.000291195248175178
8.41784455958549 0.000291919784459452
8.41784455958549 0.000298920261830456
8.55199136442142 0.000295591086553528
8.55199136442142 0.000283097890861459
8.55199136442142 0.00027246421547267
8.55199136442142 0.000264488674052191
8.55199136442142 0.000253257159588799
8.55199136442142 0.000249391108336755
8.55199136442142 0.000242208978845299
8.55199136442142 0.000230635808538647
8.55199136442142 0.000208704290950963
8.68719861830743 0.000202196207971901
8.68719861830743 0.000198276448603064
8.68719861830743 0.000199472638292541
8.68719861830743 0.00020396566927435
8.68719861830743 0.000221068530584712
8.68719861830743 0.000228049381842165
8.68719861830743 0.000233553013768414
8.68719861830743 0.000242865039351232
8.68719861830743 0.000256709769309825
8.68719861830743 0.000268447818916304
8.68719861830743 0.000278157782111026
8.82346632124352 0.000283838958612617
8.82346632124352 0.000294590340285372
8.82346632124352 0.000302207304106689
8.82346632124352 0.000310893921348752
8.82346632124352 0.000313491254913842
8.82346632124352 0.000309937279781399
8.82346632124352 0.000305451905671451
8.82346632124352 0.000302791308703722
8.82346632124352 0.000295049530366752
8.96079447322971 0.000289003457724837
8.96079447322971 0.00028612794117769
8.96079447322971 0.000277314010096573
8.96079447322971 0.000262805867987554
8.96079447322971 0.000254168485722487
8.96079447322971 0.000249063536842832
8.96079447322971 0.000244607554309915
8.96079447322971 0.000239397883873682
8.96079447322971 0.000239521844276461
8.96079447322971 0.000239002831496912
8.96079447322971 0.000239107393601399
9.09918307426597 0.000237156826748074
9.09918307426597 0.000230377909541617
9.09918307426597 0.000222215778913614
9.09918307426597 0.000216238103330097
9.09918307426597 0.000207657894783959
9.09918307426597 0.000195065667355182
9.09918307426597 0.000188039704689819
9.09918307426597 0.000178468454105922
9.09918307426597 0.000166754866089568
9.23863212435233 0.000165777937164988
9.23863212435233 0.000159838844734185
9.23863212435233 0.00015403888177341
9.23863212435233 0.000154515891355228
9.23863212435233 0.000155319261639288
9.23863212435233 0.000159592622235769
9.23863212435233 0.000159494874972343
9.23863212435233 0.000155870853986781
9.23863212435233 0.000154442073803049
9.23863212435233 0.000153461399771283
9.23863212435233 0.000147774548815575
9.37914162348877 0.000137301068218019
9.37914162348877 0.000132499244637872
9.37914162348877 0.00012828636641481
9.37914162348877 0.000122611982375862
9.37914162348877 0.000115660457833033
9.37914162348877 0.000112235992911505
9.37914162348877 0.000124186696169297
9.37914162348877 0.000123007079959138
9.37914162348877 0.000117784226398929
9.5207115716753 0.000112905498824325
9.5207115716753 0.000109746595985311
9.5207115716753 0.000112917460314102
9.5207115716753 0.000113724492933287
9.5207115716753 0.000111626842797535
9.5207115716753 0.000110502142013762
9.5207115716753 0.000115461471130393
9.5207115716753 0.000118373005127191
9.5207115716753 0.000121417586266471
9.5207115716753 0.000123471763442596
9.5207115716753 0.000129988386009931
9.66334196891192 0.000146576174876273
9.66334196891192 0.000156772848825686
9.66334196891192 0.000129077497680393
9.66334196891192 0.000128026326215319
9.66334196891192 0.000154681552130759
9.66334196891192 0.000156648321968434
9.66334196891192 0.000158825393963707
9.66334196891192 0.000161248595794269
9.66334196891192 0.000163599716997742
9.80703281519862 0.000168744472472112
9.80703281519862 0.000169808419040103
9.80703281519862 0.000164922090387103
9.80703281519862 0.000164776487926484
9.80703281519862 0.000167032079575399
9.80703281519862 0.000158742194011484
9.80703281519862 0.0001535441320047
9.80703281519862 0.000150735422035354
9.80703281519862 0.000149225120059499
9.80703281519862 0.00014130402056577
9.80703281519862 0.000138131223668851
9.95178411053541 0.00013719338583788
9.95178411053541 0.000138359220567524
9.95178411053541 0.000138629716687032
9.95178411053541 0.000135664410074984
9.95178411053541 0.000129794230134977
9.95178411053541 0.0001310825071191
9.95178411053541 0.000130863560689133
9.95178411053541 0.000125736909296702
9.95178411053541 0.000118376449715934
10.0975958549223 0.000112932839682698
10.0975958549223 0.000102737135522101
10.0975958549223 9.90009003230972e-05
10.0975958549223 9.34868926229449e-05
10.0975958549223 8.81167556566354e-05
10.0975958549223 8.770865048913e-05
10.0975958549223 9.01060336587603e-05
10.0975958549223 9.84929066672965e-05
10.0975958549223 0.000104603709964313
10.0975958549223 0.000111340375327764
10.0975958549223 0.000111340375327764
10.2444680483592 0.000113804906623792
10.2444680483592 0.000120625862952124
10.2444680483592 0.000120252773776368
10.2444680483592 0.000124495787433624
10.2444680483592 0.000125385571539029
10.2444680483592 0.000127614630585802
10.2444680483592 0.000126722221696827
10.2444680483592 0.00012288922167156
10.2444680483592 0.000118181856653851
10.3924006908463 0.000115989940515591
10.3924006908463 0.000112401599654938
10.3924006908463 0.000110146383224186
10.3924006908463 0.000107485169508487
10.3924006908463 0.000108856029869919
10.3924006908463 0.000105779066739847
10.3924006908463 0.000104269741920509
10.3924006908463 0.000101352647108419
10.3924006908463 9.64736329228944e-05
10.3924006908463 9.24380645348204e-05
10.3924006908463 9.3932494663054e-05
10.5413937823834 0.000104418150186754
10.5413937823834 0.000112582618483358
10.5413937823834 0.000121625167250493
10.5413937823834 0.000129598374157491
10.5413937823834 0.000130816276273637
10.5413937823834 0.000133860497011924
10.5413937823834 0.000135363185156123
10.5413937823834 0.00013235710584232
10.5413937823834 0.00013609442112903
10.6914473229706 0.00013599394742781
10.6914473229706 0.000131254203760129
10.6914473229706 0.00012488493801401
10.6914473229706 0.00011671122756322
10.6914473229706 0.000110355730079978
10.6914473229706 0.000102501686357547
10.6914473229706 0.000102804423242481
10.6914473229706 0.000103122456957033
10.6914473229706 0.000105059407404057
10.6914473229706 9.96298095803703e-05
10.6914473229706 9.61641079541541e-05
10.8425613126079 9.24033579621088e-05
10.8425613126079 8.9727650180639e-05
10.8425613126079 8.81511885936822e-05
10.8425613126079 8.5498299868969e-05
10.8425613126079 7.97303954147194e-05
10.8425613126079 7.68383633972905e-05
10.8425613126079 7.63402221921129e-05
10.8425613126079 7.19703558079232e-05
10.8425613126079 7.11041128471912e-05
10.9947357512953 6.97867527310391e-05
10.9947357512953 6.62315944688215e-05
10.9947357512953 6.2328599517044e-05
10.9947357512953 5.7380436984556e-05
10.9947357512953 5.46589949224453e-05
10.9947357512953 5.02157196138412e-05
10.9947357512953 4.74503601205243e-05
10.9947357512953 3.54852122051215e-05
10.9947357512953 3.5713589470431e-05
10.9947357512953 3.69300180712659e-05
10.9947357512953 3.58151687511822e-05
11.1479706390328 3.36419546048732e-05
11.1479706390328 3.16411319385808e-05
11.1479706390328 3.09457310936425e-05
11.1479706390328 9.58259398155187e-07
11.1479706390328 3.10063378697934e-05
11.1479706390328 1.85528475684136e-06
11.1479706390328 2.9726839071387e-05
11.1479706390328 2.48543438182687e-06
11.1479706390328 3.55951411475399e-05
11.1479706390328 3.67372017720362e-05
11.1479706390328 3.53105701976233e-05
11.1479706390328 3.28516940301585e-05
11.3022659758204 1.76001994677541e-05
11.3022659758204 6.66716957027069e-06
11.3022659758204 1.07248050381996e-05
11.3022659758204 6.64265172066323e-06
11.3022659758204 1.0467927278465e-05
11.3022659758204 7.08839862728484e-06
11.3022659758204 1.04943732903455e-05
11.3022659758204 7.49535481172813e-06
11.3022659758204 9.10067290733297e-06
11.3022659758204 7.59114169786134e-06
11.3022659758204 7.89725308528537e-06
11.3022659758204 6.44705470884884e-06
11.3022659758204 6.54154246177493e-06
11.3022659758204 6.12711171845492e-06
11.3022659758204 4.6551828759661e-06
11.3022659758204 4.44108661669967e-06
11.3022659758204 3.38312437640771e-06
11.3022659758204 3.66789906808779e-06
11.3022659758204 3.15304979099027e-06
11.3022659758204 3.85204983220198e-06
11.3022659758204 2.70317568811672e-06
11.3022659758204 4.38534098464862e-06
11.457621761658 2.94713398907372e-06
11.457621761658 4.86081543085377e-06
11.457621761658 4.98449226972601e-06
11.457621761658 2.49900979829798e-06
11.457621761658 3.98575291177216e-06
11.457621761658 1.85183894115884e-06
11.457621761658 4.09168466354694e-06
11.457621761658 1.99310663238027e-06
11.457621761658 2.94806468745471e-06
11.457621761658 2.5716187139491e-06
11.457621761658 2.61534927501071e-06
11.457621761658 1.9348303720662e-06
};
\addplot [line width=2pt, purple]
table {%
0.00199526231496888 1.99526231496888e-05
0.00210001415570865 2.10001415570865e-05
0.00221026549797064 2.21026549797064e-05
0.00232630506715363 2.32630506715363e-05
0.00244843674682223 2.44843674682223e-05
0.00257698037451488 2.57698037451488e-05
0.00271227257933203 2.71227257933203e-05
0.00285466766349793 2.85466766349793e-05
0.00300453853020469 3.00453853020469e-05
0.00316227766016838 3.16227766016838e-05
0.00332829813945462 3.32829813945462e-05
0.00350303474126533 3.50303474126533e-05
0.00368694506451957 3.68694506451957e-05
0.00388051073221018 3.88051073221018e-05
0.00408423865267452 4.08423865267452e-05
0.00429866234708228 4.29866234708228e-05
0.00452434334661674 4.52434334661674e-05
0.00476187266300853 4.76187266300853e-05
0.00501187233627272 5.01187233627272e-05
0.00527499706370261 5.27499706370261e-05
0.00555193591438621 5.55193591438621e-05
0.00584341413373517 5.84341413373518e-05
0.00615019504275221 6.15019504275221e-05
0.0064730820370104 6.4730820370104e-05
0.00681292069057961 6.81292069057961e-05
0.00717060097040961 7.17060097040961e-05
0.0075470595669689 7.5470595669689e-05
0.00794328234724281 7.94328234724281e-05
0.00836030693651464 8.36030693651464e-05
0.00879922543569107 8.79922543569107e-05
0.00926118728128794 9.26118728128794e-05
0.00974740225556606 9.74740225556606e-05
0.0102591436547001 0.000102591436547001
0.0107977516232771 0.000107977516232771
0.0113646366638572 0.000113646366638572
0.0119612833307875 0.000119612833307875
0.0125892541179417 0.000125892541179417
0.0132501935505675 0.000132501935505675
0.0139458324919575 0.000139458324919575
0.0146779926762207 0.000146779926762207
0.0154485914790267 0.000154485914790267
0.0162596469388148 0.000162596469388148
0.0171132830416178 0.000171132830416178
0.0180117352833413 0.000180117352833413
0.0189573565240638 0.000189573565240638
0.0199526231496888 0.000199526231496888
0.0210001415570866 0.000210001415570866
0.0221026549797064 0.000221026549797064
0.0232630506715363 0.000232630506715363
0.0244843674682223 0.000244843674682223
0.0257698037451488 0.000257698037451488
0.0271227257933203 0.000271227257933203
0.0285466766349793 0.000285466766349793
0.0300453853020469 0.000300453853020469
0.0316227766016838 0.000316227766016838
0.0332829813945462 0.000332829813945462
0.0350303474126533 0.000350303474126533
0.0368694506451957 0.000368694506451957
0.0388051073221018 0.000388051073221018
0.0408423865267452 0.000408423865267452
0.0429866234708228 0.000429866234708228
0.0452434334661674 0.000452434334661674
0.0476187266300854 0.000476187266300854
0.0501187233627272 0.000501187233627272
0.0527499706370262 0.000527499706370262
0.0555193591438621 0.000555193591438621
0.0584341413373518 0.000584341413373518
0.0615019504275221 0.000615019504275221
0.064730820370104 0.00064730820370104
0.0681292069057961 0.000681292069057961
0.0717060097040961 0.000717060097040961
0.075470595669689 0.00075470595669689
0.0794328234724281 0.000794328234724281
0.0836030693651464 0.000836030693651464
0.0879922543569107 0.000879922543569107
0.0926118728128793 0.000926118728128793
0.0974740225556606 0.000974740225556606
0.102591436547001 0.00102591436547001
0.107977516232771 0.00107977516232771
0.113646366638572 0.00113646366638572
0.119612833307875 0.00119612833307875
0.125892541179417 0.00125892541179417
0.132501935505675 0.00132501935505675
0.139458324919574 0.00139458324919575
0.146779926762207 0.00146779926762207
0.154485914790268 0.00154485914790268
0.162596469388148 0.00162596469388148
0.171132830416178 0.00171132830416178
0.180117352833413 0.00180117352833413
0.189573565240638 0.00189573565240638
0.199526231496888 0.00199526231496888
0.210001415570865 0.00210001415570865
0.221026549797064 0.00221026549797064
0.232630506715363 0.00232630506715363
0.244843674682223 0.00244843674682223
0.257698037451488 0.00257698037451488
0.271227257933203 0.00271227257933203
0.285466766349793 0.00285466766349793
0.300453853020469 0.00300453853020469
0.316227766016838 0.00316227766016838
};
\end{axis}

\end{tikzpicture}


==> Imagesxu_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.93]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkkhaki}{RGB}{189,183,107}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green}{RGB}{0,128,0}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \tilde{d}\)},
xmin=0.000529828744049894, xmax=1.39940042907618,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \tilde{x}\)},
ymin=0.419742442098272, ymax=0.444124121029188,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, deepskyblue]
table {%
0.273168512953368 0.438840664533328
0.282837450777202 0.438495241389978
0.292674544041451 0.438495241389978
0.302679792746114 0.438495241389978
0.312853196891192 0.438840664533328
0.323194756476684 0.43953151082003
0.333704471502591 0.43953151082003
0.344382341968912 0.439704222391705
0.355228367875648 0.43987693396338
0.366242549222798 0.440049645535055
0.377424886010363 0.440049645535055
0.388775378238342 0.440222357106731
0.400294025906736 0.440567780250081
0.411980829015544 0.440740491821757
0.423835787564767 0.440567780250081
0.435858901554404 0.440740491821757
0.448050170984456 0.440567780250081
0.460409595854922 0.440395068678406
0.472937176165803 0.440395068678406
0.485632911917098 0.440222357106731
0.498496803108808 0.43987693396338
0.511528849740933 0.43953151082003
0.524729051813472 0.439013376105004
0.538097409326425 0.438495241389978
0.551633922279793 0.438322529818302
0.565338590673575 0.438149818246627
0.579211414507772 0.437631683531601
0.593252393782383 0.437458971959926
0.607461528497409 0.437458971959926
0.62183881865285 0.437631683531601
0.636384264248705 0.437631683531601
0.651097865284974 0.437458971959926
0.665979621761658 0.437286260388251
0.681029533678757 0.436595414101549
0.696247601036269 0.435386433099822
0.711633823834197 0.435041009956472
0.727188202072539 0.434695586813121
0.742910735751295 0.434522875241446
0.758801424870466 0.434350163669771
0.774860269430052 0.433832028954745
0.791087269430052 0.433832028954745
0.807482424870466 0.433486605811394
0.824045735751295 0.433486605811394
0.840777202072539 0.433141182668043
0.857676823834197 0.433486605811394
0.874744601036269 0.433141182668043
0.891980533678757 0.433141182668043
0.909384621761658 0.433659317383069
0.926956865284974 0.434350163669771
0.944697264248705 0.435213721528147
0.96260581865285 0.436077279386524
};
\addplot [deepskyblue]
table {%
0.893618347150259 0.430377797521239
0.89797214507772 0.43141406695129
0.902336523316062 0.431241355379615
0.906711481865285 0.430895932236265
0.911097020725389 0.429859662806213
0.915493139896373 0.428650681804486
0.919899839378238 0.428305258661135
0.924317119170984 0.428823393376161
0.928744979274611 0.428996104947836
0.933183419689119 0.429168816519511
0.937632440414508 0.429686951234537
0.942092041450777 0.429686951234537
0.946562222797927 0.429686951234537
0.951042984455959 0.429859662806213
0.95553432642487 0.430205085949563
0.960036248704663 0.430723220664589
0.964548751295337 0.430895932236265
0.969071834196891 0.431241355379615
0.973605497409326 0.43141406695129
0.978149740932643 0.431759490094641
};
\addplot [thick, deepskyblue]
table {%
0.937862930915372 0.436883266721008
0.946773692573403 0.436537843577658
0.955726585492228 0.436537843577658
0.964721609671848 0.436192420434307
0.973758765112263 0.436192420434307
};
\addplot [thick, green]
table {%
0.0288376658031088 0.423699616749794
0.0304175233160622 0.423872328321469
0.0320395103626943 0.424045039893144
0.0337036269430052 0.422145212604716
0.0354098730569948 0.42162707788969
0.0371582487046632 0.422317924176391
0.0389487538860104 0.423872328321469
0.0407813886010363 0.427671982898326
0.0426561528497409 0.428708252328377
0.0445730466321244 0.429399098615079
0.0465320699481865 0.429744521758429
0.0485332227979275 0.428880963900053
0.0505765051813472 0.429053675471728
0.0526619170984456 0.430953502760156
0.0547894585492228 0.431471637475182
0.0569591295336788 0.431644349046857
0.0591709300518135 0.432335195333559
0.061424860103627 0.432853330048585
0.0637209196891192 0.433716887906961
0.0660591088082902 0.43302604162026
0.0684394274611399 0.43302604162026
0.0708618756476684 0.434062311050312
0.0733264533678756 0.435271292052039
0.0758331606217617 0.435616715195389
0.0783819974093264 0.435616715195389
0.0809729637305699 0.43596213833874
0.0836060595854922 0.436134849910415
0.0862812849740933 0.435444003623714
0.0889986398963731 0.434580445765338
0.0917581243523316 0.434235022621987
0.0945597383419689 0.433716887906961
0.097403481865285 0.434062311050312
0.10028935492228 0.435444003623714
0.103217357512953 0.435444003623714
0.106187489637306 0.435444003623714
0.109199751295337 0.435271292052039
0.112254142487047 0.435444003623714
0.115350663212435 0.435271292052039
0.118489313471503 0.435098580480363
0.121670093264249 0.435098580480363
0.124893002590674 0.434925868908688
0.128158041450777 0.434753157337013
0.13146520984456 0.435098580480363
0.134814507772021 0.435098580480363
0.138205935233161 0.434925868908688
0.141639492227979 0.434925868908688
0.145115178756477 0.434925868908688
0.148632994818653 0.435098580480363
0.152192940414508 0.435098580480363
0.155795015544041 0.435271292052039
0.159439220207254 0.435271292052039
0.163125554404145 0.435444003623714
0.166854018134715 0.435444003623714
0.170624611398964 0.435789426767065
0.174437334196891 0.43596213833874
0.178292186528497 0.43596213833874
0.182189168393782 0.435789426767065
0.186128279792746 0.43596213833874
0.190109520725389 0.43596213833874
0.19413289119171 0.435616715195389
0.19819839119171 0.435616715195389
0.202306020725389 0.435616715195389
0.206455779792746 0.435444003623714
0.210647668393782 0.435616715195389
0.214881686528497 0.435444003623714
0.219157834196891 0.435444003623714
0.223476111398964 0.435616715195389
0.227836518134715 0.435616715195389
0.232239054404145 0.435616715195389
0.236683720207254 0.435444003623714
0.241170515544041 0.435444003623714
0.245699440414508 0.434925868908688
0.250270494818653 0.434753157337013
0.254883678756477 0.434753157337013
0.259538992227979 0.434753157337013
0.264236435233161 0.434753157337013
0.268976007772021 0.434580445765338
0.27375770984456 0.434580445765338
0.278581541450777 0.434753157337013
0.283447502590674 0.434753157337013
0.288355593264249 0.434753157337013
0.293305813471503 0.434925868908688
0.298298163212435 0.435271292052039
0.303332642487047 0.435271292052039
0.308409251295337 0.435444003623714
0.313527989637306 0.435271292052039
0.318688857512953 0.435271292052039
0.32389185492228 0.435444003623714
0.329136981865285 0.435098580480363
0.334424238341969 0.434925868908688
0.339753624352332 0.434753157337013
0.345125139896373 0.434235022621987
0.350538784974093 0.434235022621987
0.355994559585492 0.434062311050312
0.36149246373057 0.434062311050312
0.367032497409326 0.434062311050312
0.372614660621762 0.433716887906961
0.378238953367876 0.433716887906961
0.383905375647668 0.433544176335286
0.38961392746114 0.43337146476361
0.39536460880829 0.43302604162026
0.401157419689119 0.433198753191935
0.406992360103627 0.43337146476361
0.412869430051813 0.43337146476361
0.418788629533679 0.433198753191935
0.424749958549223 0.43337146476361
0.430753417098446 0.433544176335286
0.436799005181347 0.433716887906961
0.442886722797927 0.433716887906961
0.449016569948187 0.433889599478636
0.455188546632124 0.434580445765338
0.461402652849741 0.434925868908688
0.467658888601036 0.435444003623714
0.47395725388601 0.43596213833874
0.480297748704663 0.436652984625441
0.486680373056995 0.437171119340467
0.493105126943005 0.437689254055493
0.499572010362694 0.437861965627168
0.506081023316062 0.437861965627168
0.512632165803109 0.438034677198844
0.519225437823834 0.438207388770519
0.525860839378238 0.438034677198844
0.532538370466321 0.437689254055493
0.539258031088083 0.438034677198844
0.546019821243523 0.438207388770519
0.552823740932643 0.438207388770519
0.55966979015544 0.437861965627168
0.566557968911917 0.437171119340467
0.573488277202073 0.437171119340467
0.580460715025907 0.436998407768792
0.58747528238342 0.436998407768792
0.594531979274611 0.436307561482091
0.601630805699482 0.436134849910415
0.608771761658031 0.435789426767065
0.615954847150259 0.435444003623714
0.623180062176166 0.434925868908688
0.630447406735751 0.434407734193662
0.637756880829015 0.434235022621987
0.645108484455959 0.434235022621987
0.65250221761658 0.433889599478636
0.659938080310881 0.432507906905234
0.66741607253886 0.432335195333559
0.674936194300518 0.431989772190208
0.682498445595855 0.432507906905234
0.690102826424871 0.432507906905234
0.697749336787565 0.431989772190208
0.705437976683938 0.431471637475182
0.71316874611399 0.431817060618533
0.72094164507772 0.431817060618533
0.72875667357513 0.431298925903507
0.736613831606218 0.431644349046857
0.744513119170985 0.431989772190208
0.75245453626943 0.431989772190208
0.760438082901554 0.432335195333559
0.768463759067358 0.432680618476909
0.776531564766839 0.43302604162026
0.7846415 0.43337146476361
0.792793564766839 0.434062311050312
0.800987759067358 0.434407734193662
0.809224082901554 0.434407734193662
0.81750253626943 0.434062311050312
0.825823119170984 0.434235022621987
0.834185831606218 0.433716887906961
0.84259067357513 0.433716887906961
0.85103764507772 0.433716887906961
0.85952674611399 0.433716887906961
0.868057976683938 0.433544176335286
0.876631336787565 0.433716887906961
0.885246826424871 0.433889599478636
0.893904445595855 0.434235022621987
0.902604194300518 0.434407734193662
0.91134607253886 0.434753157337013
0.920130080310881 0.435098580480363
0.92895621761658 0.435789426767065
0.937824484455959 0.436825696197117
0.946734880829016 0.437516542483818
0.955687406735751 0.438207388770519
0.964682062176166 0.43855281191387
0.973718847150259 0.439070946628895
};
\addplot [thick, navy]
table {%
0.298738401554404 0.437861965627168
0.303780310880829 0.437689254055493
0.308864411917099 0.437689254055493
0.313990704663212 0.437689254055493
0.319159189119171 0.437343830912142
0.324369865284974 0.437171119340467
0.329622733160622 0.437171119340467
0.334917792746114 0.436998407768792
0.340255044041451 0.436998407768792
0.345634487046632 0.436998407768792
0.351056121761658 0.436652984625441
0.356519948186529 0.436480273053766
0.362025966321244 0.436480273053766
0.367574176165803 0.436134849910415
0.373164577720207 0.436134849910415
0.378797170984456 0.43596213833874
0.384471955958549 0.43596213833874
0.390188932642487 0.435789426767065
0.39594810103627 0.435616715195389
0.401749461139896 0.435789426767065
0.407593012953368 0.43596213833874
0.413478756476684 0.436134849910415
0.419406691709845 0.43596213833874
0.42537681865285 0.436134849910415
0.4313891373057 0.436480273053766
0.437443647668394 0.436480273053766
0.443540349740933 0.436652984625441
0.449679243523316 0.436825696197117
0.455860329015544 0.436998407768792
0.462083606217617 0.436998407768792
0.468349075129534 0.436998407768792
0.474656735751295 0.437171119340467
0.481006588082902 0.437343830912142
0.487398632124352 0.437343830912142
0.493832867875648 0.437343830912142
0.500309295336788 0.437516542483818
0.506827914507772 0.437516542483818
0.513388725388601 0.437689254055493
0.519991727979275 0.437689254055493
0.526636922279793 0.437689254055493
0.533324308290156 0.437689254055493
0.540053886010363 0.437689254055493
0.546825655440415 0.437861965627168
0.553639616580311 0.438034677198844
0.560495769430052 0.438034677198844
0.567394113989637 0.438207388770519
0.574334650259067 0.438207388770519
0.581317378238342 0.438380100342194
0.588342297927461 0.438380100342194
0.595409409326425 0.43855281191387
0.602518712435233 0.43855281191387
0.609670207253886 0.438725523485545
0.616863893782384 0.438725523485545
0.624099772020726 0.439070946628895
0.631377841968912 0.439070946628895
0.638698103626943 0.439070946628895
0.646060556994819 0.439070946628895
0.653465202072539 0.439243658200571
0.660912038860104 0.439243658200571
0.668401067357513 0.439416369772246
0.675932287564767 0.439416369772246
0.683505699481865 0.439243658200571
0.691121303108808 0.43889823505722
0.698779098445596 0.439070946628895
0.706479085492228 0.43889823505722
0.714221264248705 0.43855281191387
0.722005634715026 0.43855281191387
0.729832196891192 0.43855281191387
0.737700950777202 0.438380100342194
0.745611896373057 0.438034677198844
0.753565033678757 0.438034677198844
0.761560362694301 0.438207388770519
0.769597883419689 0.438034677198844
0.777677595854922 0.437861965627168
0.7857995 0.437171119340467
0.793963595854922 0.436652984625441
0.827041896373057 0.435444003623714
0.860795264248705 0.433889599478636
0.869339085492228 0.433198753191935
0.877925098445596 0.433198753191935
0.886553303108808 0.433544176335286
0.895223699481865 0.433716887906961
0.903936287564767 0.434235022621987
0.912691067357513 0.434235022621987
0.921488038860104 0.434753157337013
0.930327202072539 0.435271292052039
0.939208556994819 0.435616715195389
0.948132103626943 0.436307561482091
0.957097841968912 0.436307561482091
0.966105772020726 0.436480273053766
0.975155893782384 0.436652984625441
};
\addplot [very thick, navy]
table {%
0.00075800518134715 0.436595414101549
0.00134756476683938 0.436249990958199
0.00210556994818653 0.434522875241446
0.0030320207253886 0.436595414101549
0.0041269170984456 0.437286260388251
0.00539025906735751 0.437631683531601
0.00682204663212435 0.4369408372449
0.00842227979274611 0.437804395103277
0.0101909585492228 0.437286260388251
0.0121280829015544 0.437113548816575
0.0142336528497409 0.436768125673225
0.0165076683937824 0.437113548816575
0.0189501295336788 0.437113548816575
0.0215610362694301 0.4369408372449
0.0243403886010363 0.435213721528147
0.0272881865284974 0.436249990958199
0.0304044300518135 0.436422702529874
0.0336891191709845 0.435904567814848
0.0371422538860104 0.436768125673225
0.0407638341968912 0.437286260388251
0.0445538601036269 0.437458971959926
0.0485123316062176 0.437631683531601
0.0526392487046632 0.437631683531601
0.0569346113989637 0.437458971959926
0.0613984196891192 0.437286260388251
0.0660306735751295 0.437977106674952
0.0708313730569948 0.437458971959926
0.075800518134715 0.437977106674952
0.0809381088082902 0.437286260388251
0.0862441450777202 0.437458971959926
0.0917186269430052 0.437977106674952
0.0973615544041451 0.437286260388251
0.10317292746114 0.437286260388251
0.10915274611399 0.437113548816575
0.115301010362694 0.437113548816575
0.121617720207254 0.437113548816575
0.128102875647668 0.4369408372449
0.134756476683938 0.437113548816575
0.141578523316062 0.437113548816575
0.148569015544041 0.4369408372449
0.155727953367876 0.436768125673225
0.163055336787565 0.436595414101549
0.170551165803109 0.436249990958199
0.178215440414508 0.436077279386524
0.186048160621762 0.435731856243173
0.19404932642487 0.434868298384796
0.202218937823834 0.434177452098095
0.210556994818653 0.43400474052642
0.219063497409326 0.433659317383069
0.227738445595855 0.433659317383069
0.236581839378238 0.433832028954745
0.245593678756477 0.43400474052642
0.25477396373057 0.434177452098095
0.264122694300518 0.434522875241446
0.273639870466321 0.435386433099822
0.283325492227979 0.435386433099822
0.293179559585492 0.435213721528147
0.30320207253886 0.435559144671498
0.313393031088083 0.436077279386524
0.323752435233161 0.436249990958199
0.334280284974093 0.436422702529874
0.344976580310881 0.436768125673225
0.355841321243523 0.4369408372449
0.366874507772021 0.437113548816575
0.378076139896373 0.437113548816575
0.38944621761658 0.437286260388251
0.400984740932643 0.437458971959926
0.41269170984456 0.437458971959926
0.424567124352332 0.437458971959926
0.436610984455959 0.436249990958199
0.44882329015544 0.436249990958199
0.461204041450777 0.436249990958199
0.473753238341969 0.436249990958199
0.486470880829016 0.436077279386524
0.499356968911917 0.436249990958199
0.512411502590674 0.436077279386524
0.525634481865285 0.436249990958199
0.539025906735751 0.436249990958199
0.552585777202073 0.436422702529874
0.566314093264249 0.436422702529874
0.58021085492228 0.436768125673225
0.594276062176166 0.4369408372449
0.608509715025907 0.437113548816575
0.622911813471503 0.437458971959926
0.637482357512954 0.437631683531601
0.652221347150259 0.437977106674952
0.66712878238342 0.438149818246627
0.682204663212435 0.438495241389978
0.697448989637306 0.438840664533328
0.712861761658031 0.439358799248354
0.728442979274612 0.43953151082003
0.744192642487047 0.440049645535055
0.760110751295337 0.440567780250081
0.776197305699482 0.440913203393432
0.792452305699482 0.441085914965107
0.808875751295337 0.441604049680133
0.825467642487047 0.441949472823484
0.842227979274611 0.442294895966834
0.859156761658031 0.442294895966834
0.876253989637306 0.44246760753851
0.893519663212435 0.442640319110185
0.91095378238342 0.442985742253536
0.928556347150259 0.44281303068186
0.946327357512953 0.44246760753851
0.964266813471503 0.442294895966834
};
\addplot [thick, green]
table {%
0.00135138210708117 0.422836058891417
0.00171034297927461 0.427326559754975
0.00211153454231434 0.428880963900053
0.00255495679620035 0.429571810186754
0.00304060974093264 0.429571810186754
0.00356849337651123 0.430780791188481
0.0041386077029361 0.431989772190208
0.00475095272020726 0.432507906905234
0.0054055284283247 0.432335195333559
0.00610233482728843 0.431298925903507
0.00684137191709845 0.431298925903507
0.00762263969775475 0.431644349046857
0.00844613816925734 0.431817060618533
0.00931186733160622 0.431989772190208
0.0102198271848014 0.431989772190208
0.0111700177288428 0.431817060618533
0.0121624389637306 0.431644349046857
0.0131970908894646 0.431817060618533
0.0142739735060449 0.432162483761883
0.0153930868134715 0.432335195333559
0.0165544308117444 0.432507906905234
0.0177580055008636 0.432680618476909
0.019003810880829 0.43302604162026
0.0202918469516408 0.43302604162026
0.0216221137132988 0.433198753191935
0.0229946111658031 0.43302604162026
0.0244093393091537 0.433198753191935
0.0258662981433506 0.433198753191935
0.0273654876683938 0.432853330048585
0.0289069078842832 0.432853330048585
0.030490558791019 0.43302604162026
0.032116440388601 0.433198753191935
0.0337845526770294 0.432853330048585
0.035494895656304 0.432680618476909
0.0372474693264249 0.431989772190208
0.0390422736873921 0.431644349046857
0.0408793087392055 0.431989772190208
0.0427585744818653 0.432507906905234
0.0446800709153713 0.43302604162026
0.0466437980397237 0.432853330048585
0.0486497558549223 0.43302604162026
0.0506979443609672 0.43302604162026
0.0527883635578584 0.433544176335286
0.0549210134455959 0.43337146476361
0.0570958940241796 0.43337146476361
0.0593130052936097 0.43302604162026
0.061572347253886 0.433716887906961
0.0638739199050087 0.433889599478636
0.0662177232469776 0.433198753191935
0.0686037572797928 0.432335195333559
0.0710320220034543 0.432507906905234
0.073502517417962 0.432680618476909
0.0760152435233161 0.432335195333559
0.0785702003195164 0.432162483761883
0.0811673878065631 0.431989772190208
0.083806805984456 0.432162483761883
0.0864884548531952 0.431817060618533
0.0892123344127807 0.431989772190208
0.0919784446632124 0.431817060618533
0.0947867856044905 0.431817060618533
0.0976373572366149 0.432507906905234
0.100530159559585 0.43302604162026
0.103465192573402 0.432853330048585
0.106442456278066 0.432853330048585
0.109461950673575 0.432853330048585
0.112523675759931 0.433198753191935
0.115627631537133 0.43302604162026
0.118773818005181 0.43337146476361
0.121962235164076 0.43337146476361
0.125192883013817 0.43337146476361
0.128465761554404 0.434062311050312
0.131780870785838 0.434407734193662
0.135138210708117 0.435271292052039
0.138537781321244 0.435444003623714
0.141979582625216 0.435789426767065
0.145463614620035 0.436652984625441
0.1489898773057 0.436134849910415
0.152558370682211 0.43596213833874
0.156169094749568 0.436134849910415
0.159822049507772 0.43596213833874
0.163517234956822 0.435616715195389
0.167254651096718 0.435098580480363
0.171034297927461 0.435098580480363
0.17485617544905 0.434753157337013
0.178720283661485 0.434580445765338
0.182626622564767 0.434925868908688
0.186575192158895 0.434753157337013
0.190565992443869 0.437516542483818
0.194599023419689 0.437516542483818
0.198674285086356 0.437516542483818
0.202791777443869 0.437343830912142
0.206951500492228 0.437171119340467
0.211153454231434 0.437171119340467
0.215397638661485 0.437171119340467
0.219684053782383 0.436998407768792
0.224012699594128 0.436998407768792
0.228383576096719 0.436998407768792
0.232796683290156 0.436825696197117
0.237252021174439 0.436825696197117
0.241749589749568 0.436652984625441
0.246289389015544 0.436652984625441
0.250871418972366 0.436652984625441
0.255495679620035 0.436480273053766
0.260162170958549 0.436307561482091
0.26487089298791 0.436307561482091
0.269621845708117 0.436134849910415
0.274415029119171 0.436134849910415
0.279250443221071 0.435789426767065
0.284128088013817 0.435616715195389
0.289047963497409 0.435616715195389
0.294010069671848 0.435616715195389
0.299014406537133 0.435444003623714
0.304060974093264 0.435271292052039
0.309149772340242 0.435098580480363
0.314280801278066 0.435271292052039
0.319454060906736 0.435098580480363
0.324669551226252 0.434925868908688
0.329927272236615 0.434925868908688
0.335227223937824 0.434925868908688
0.340569406329879 0.434925868908688
0.345953819412781 0.434753157337013
0.351380463186529 0.434580445765338
0.356849337651123 0.434580445765338
0.362360442806563 0.434580445765338
0.36791377865285 0.434580445765338
0.373509345189983 0.434580445765338
0.379147142417962 0.434580445765338
0.384827170336788 0.434580445765338
0.390549428946459 0.434580445765338
0.396313918246978 0.434580445765338
0.402120638238342 0.434580445765338
0.407969588920553 0.434753157337013
0.41386077029361 0.434753157337013
0.419794182357513 0.434925868908688
0.425769825112263 0.435098580480363
0.431787698557858 0.435271292052039
0.437847802694301 0.435271292052039
0.443950137521589 0.435271292052039
0.450094703039724 0.435444003623714
0.456281499248705 0.435444003623714
0.462510526148532 0.435444003623714
0.468781783739206 0.435616715195389
0.475095272020725 0.435616715195389
0.481450990993092 0.435616715195389
0.487848940656304 0.435616715195389
0.494289121010363 0.435789426767065
0.500771532055268 0.435789426767065
0.507296173791019 0.43596213833874
0.513863046217617 0.436134849910415
0.520472149335061 0.436134849910415
0.527123483143351 0.436307561482091
0.533817047642487 0.436480273053766
0.54055284283247 0.436480273053766
0.547330868713299 0.436652984625441
0.554151125284974 0.436825696197117
0.561013612547496 0.436998407768792
0.567918330500864 0.436998407768792
0.574865279145078 0.437171119340467
0.581854458480138 0.437171119340467
0.588885868506045 0.437343830912142
0.595959509222798 0.437343830912142
0.603075380630397 0.437343830912142
0.610233482728843 0.437343830912142
0.617433815518135 0.437343830912142
0.624676378998273 0.437516542483818
0.631961173169257 0.437516542483818
0.639288198031088 0.437343830912142
0.646657453583765 0.437171119340467
0.654068939827289 0.437171119340467
0.661522656761658 0.436825696197117
0.669018604386874 0.436652984625441
0.676556782702936 0.436480273053766
0.684137191709845 0.436307561482091
0.691759831407599 0.436134849910415
0.6994247017962 0.43596213833874
0.707131802875648 0.435789426767065
0.714881134645941 0.435616715195389
0.722672697107081 0.435271292052039
0.730506490259068 0.435271292052039
0.7383825141019 0.435098580480363
0.746300768635579 0.435098580480363
0.754261253860104 0.435098580480363
0.762263969775475 0.435098580480363
0.770308916381693 0.435098580480363
0.778396093678757 0.435098580480363
0.786525501666667 0.435098580480363
0.794697140345423 0.435098580480363
0.802911009715026 0.434925868908688
0.811167109775475 0.435098580480363
0.81946544052677 0.434925868908688
0.827806001968912 0.434925868908688
0.8361887941019 0.434925868908688
0.844613816925734 0.434925868908688
0.853081070440415 0.434925868908688
0.861590554645941 0.434925868908688
0.870142269542314 0.434753157337013
0.878736215129534 0.434753157337013
0.887372391407599 0.434753157337013
0.896050798376511 0.434925868908688
0.90477143603627 0.435098580480363
0.913534304386874 0.435444003623714
0.922339403428325 0.435444003623714
0.931186733160622 0.435616715195389
0.940076293583765 0.435789426767065
0.949008084697755 0.43596213833874
0.957982106502591 0.436134849910415
0.966998358998273 0.436307561482091
0.976056842184802 0.436307561482091
};
\addplot [thick, darkkhaki]
table {%
0.00357030742659758 0.420821090555205
0.0041407115716753 0.424275321988711
0.00475336787564767 0.424966168275412
0.00540827633851468 0.425484302990438
0.00610543696027634 0.425138879847088
0.00684484974093264 0.430147515425671
0.00762651468048359 0.432565477429126
0.00845043177892919 0.434119881574203
0.00931660103626943 0.432220054285775
0.0102250224525043 0.434119881574203
0.0111756960276338 0.434465304717554
0.012168621761658 0.434292593145879
0.0132037996545769 0.434292593145879
0.0142812297063903 0.437228689864359
0.0154009119170984 0.438092247722735
0.0165628462867012 0.438437670866086
0.0177670328151986 0.439128517152787
0.0190134715025907 0.439473940296138
0.0203021623488774 0.438783094009437
0.0216331053540587 0.438092247722735
0.0230063005181347 0.437228689864359
0.0244217478411054 0.437228689864359
0.0258794473229706 0.436883266721008
0.0273793989637306 0.436537843577658
0.0289216027633851 0.435846997290956
0.0305060587219344 0.435156151004255
0.0321327668393782 0.434810727860905
0.0338017271157168 0.434810727860905
0.0355129395509499 0.43498343943258
0.0372664041450777 0.435328862575931
0.0390621208981002 0.436537843577658
0.0409000898100173 0.437228689864359
0.042780310880829 0.436710555149333
0.0447027841105354 0.437746824579385
0.0466675094991364 0.438437670866086
0.0486744870466321 0.438783094009437
0.0507237167530224 0.439301228724463
0.0528151986183074 0.439992075011164
0.054948932642487 0.440164786582839
0.0571249188255613 0.44051020972619
0.0593431571675302 0.441028344441216
0.0616036476683938 0.441373767584566
0.063906390328152 0.441546479156241
0.0662513851468048 0.441546479156241
0.0686386321243523 0.441719190727917
0.0710681312607945 0.441719190727917
0.0735398825561313 0.441546479156241
0.0760538860103627 0.441546479156241
0.0786101416234888 0.441546479156241
0.0812086493955095 0.441546479156241
0.0838494093264248 0.441373767584566
0.0865324214162349 0.441201056012891
0.0892576856649395 0.44085563286954
0.0920252020725389 0.440682921297865
0.0948349706390328 0.440164786582839
0.0976869913644214 0.439992075011164
0.100581264248705 0.439646651867813
0.103517789291883 0.439473940296138
0.106496566493955 0.439301228724463
0.109517595854922 0.438955805581112
0.112580877374784 0.438955805581112
0.115686411053541 0.438783094009437
0.118834196891192 0.438437670866086
0.122024234887737 0.438092247722735
0.125256525043178 0.437746824579385
0.128531067357513 0.437401401436034
0.131847861830743 0.436883266721008
0.135206908462867 0.436537843577658
0.138608207253886 0.435846997290956
0.1420517582038 0.435674285719281
0.145537561312608 0.435328862575931
0.149065616580311 0.435328862575931
0.152635924006908 0.435156151004255
0.156248483592401 0.43498343943258
0.159903295336788 0.43498343943258
0.163600359240069 0.43498343943258
0.167339675302245 0.43498343943258
0.171121243523316 0.43498343943258
0.174945063903281 0.43498343943258
0.178811136442142 0.435156151004255
0.182719461139896 0.435156151004255
0.186670037996546 0.434810727860905
0.19066286701209 0.434810727860905
0.194697948186528 0.434810727860905
0.198775281519862 0.434810727860905
0.20289486701209 0.434810727860905
0.207056704663212 0.434638016289229
0.21126079447323 0.434465304717554
0.215507136442142 0.434465304717554
0.219795730569948 0.434465304717554
0.224126576856649 0.434465304717554
0.228499675302245 0.434465304717554
0.232915025906736 0.434465304717554
0.237372628670121 0.434465304717554
0.241872483592401 0.434465304717554
0.246414590673575 0.434465304717554
0.250998949913644 0.434465304717554
0.255625561312608 0.434465304717554
0.260294424870466 0.434465304717554
0.265005540587219 0.434638016289229
0.269758908462867 0.434638016289229
0.274554528497409 0.434810727860905
0.279392400690846 0.43498343943258
0.284272525043178 0.435156151004255
0.289194901554404 0.43498343943258
0.294159530224525 0.435156151004255
0.299166411053541 0.43498343943258
0.304215544041451 0.434810727860905
0.309306929188256 0.43498343943258
0.314440566493955 0.434810727860905
0.319616455958549 0.434810727860905
0.324834597582038 0.434638016289229
0.330094991364421 0.434638016289229
0.335397637305699 0.434638016289229
0.340742535405872 0.434465304717554
0.346129685664939 0.434292593145879
0.351559088082901 0.434292593145879
0.357030742659758 0.434119881574203
0.362544649395509 0.434119881574203
0.368100808290155 0.434292593145879
0.373699219343696 0.434119881574203
0.379339882556131 0.434292593145879
0.385022797927461 0.434465304717554
0.390747965457686 0.434465304717554
0.396515385146805 0.434292593145879
0.402325056994819 0.434292593145879
0.408176981001727 0.433947170002528
0.41407115716753 0.433947170002528
0.420007585492228 0.434119881574203
0.42598626597582 0.434119881574203
0.432007198618307 0.434119881574203
0.438070383419689 0.433947170002528
0.444175820379965 0.433947170002528
0.450323509499136 0.433947170002528
0.456513450777202 0.433947170002528
0.462745644214162 0.433774458430853
0.469020089810017 0.433601746859178
0.475336787564767 0.433601746859178
0.481695737478411 0.433601746859178
0.48809693955095 0.433601746859178
0.494540393782383 0.433774458430853
0.501026100172712 0.433429035287502
0.507554058721934 0.433429035287502
0.514124269430052 0.433256323715827
0.520736732297064 0.433429035287502
0.52739144732297 0.433429035287502
0.534088414507772 0.433429035287502
0.540827633851468 0.433601746859178
0.547609105354059 0.433601746859178
0.554432829015544 0.433429035287502
0.561298804835924 0.433601746859178
0.568207032815199 0.433774458430853
0.575157512953368 0.433947170002528
0.582150245250432 0.433947170002528
0.58918522970639 0.434292593145879
0.596262466321243 0.434292593145879
0.603381955094991 0.434638016289229
0.610543696027634 0.434638016289229
0.617747689119171 0.434638016289229
0.624993934369603 0.434638016289229
0.632282431778929 0.434810727860905
0.63961318134715 0.435156151004255
0.646986183074266 0.43498343943258
0.654401436960276 0.435156151004255
0.661858943005181 0.43498343943258
0.669358701208981 0.435156151004255
0.676900711571675 0.43498343943258
0.684484974093264 0.434810727860905
0.692111488773748 0.434638016289229
0.699780255613126 0.434465304717554
0.707491274611399 0.434465304717554
0.715244545768566 0.434292593145879
0.723040069084628 0.433947170002528
0.730877844559585 0.433947170002528
0.738757872193437 0.433429035287502
0.746680151986183 0.432910900572476
0.754644683937824 0.43239276585745
0.762651468048359 0.43239276585745
0.770700504317789 0.4320473427141
0.778791792746114 0.4320473427141
0.786925333333333 0.4320473427141
0.795101126079447 0.431874631142425
0.803319170984456 0.431874631142425
0.811579468048359 0.431701919570749
0.819882017271157 0.431701919570749
0.82822681865285 0.43239276585745
0.836613872193437 0.433429035287502
0.845043177892919 0.433947170002528
0.853514735751295 0.434638016289229
0.862028545768566 0.435328862575931
0.870584607944732 0.435846997290956
0.879182922279793 0.436019708862632
0.887823488773748 0.436365132005982
0.896506307426597 0.436883266721008
0.905231378238342 0.437401401436034
0.913998701208981 0.437574113007709
0.922808276338515 0.438092247722735
0.931660103626943 0.438264959294411
0.940554183074266 0.438092247722735
0.949490514680484 0.43791953615106
0.958469098445596 0.43791953615106
0.967489934369603 0.438264959294411
0.976553022452504 0.438610382437761
};
\addplot [very thick, darkkhaki]
table {%
0.227486259067358 0.438149818246627
0.236319860103627 0.438840664533328
0.245321720207254 0.437804395103277
0.254491839378238 0.437631683531601
0.26383021761658 0.437458971959926
0.27333685492228 0.437458971959926
0.283011751295337 0.4369408372449
0.292854906735751 0.436422702529874
0.302866321243523 0.436595414101549
0.313045994818653 0.435904567814848
0.32339392746114 0.435731856243173
0.333910119170985 0.435559144671498
0.344594569948187 0.436077279386524
0.355447279792746 0.435731856243173
0.366468248704663 0.435904567814848
0.377657476683938 0.436077279386524
0.38901496373057 0.435904567814848
0.40054070984456 0.436077279386524
0.412234715025907 0.436077279386524
0.424096979274611 0.435904567814848
0.436127502590674 0.435904567814848
0.448326284974093 0.435904567814848
0.460693326424871 0.436077279386524
0.473228626943005 0.435731856243173
0.485932186528498 0.435731856243173
0.498804005181347 0.435904567814848
0.511844082901554 0.435904567814848
0.525052419689119 0.435904567814848
0.538429015544042 0.436077279386524
0.551973870466321 0.436422702529874
0.565686984455959 0.436595414101549
0.579568357512954 0.436422702529874
0.593617989637306 0.436595414101549
0.607835880829016 0.436768125673225
0.622222031088083 0.436768125673225
0.636776440414508 0.436768125673225
0.65149910880829 0.436595414101549
0.66639003626943 0.436768125673225
0.681449222797928 0.436595414101549
0.696676668393783 0.436077279386524
0.712072373056995 0.435731856243173
0.727636336787565 0.435386433099822
0.743368559585492 0.435041009956472
0.759269041450777 0.434695586813121
0.77533778238342 0.434522875241446
0.79157478238342 0.434350163669771
0.807980041450777 0.434350163669771
0.824553559585492 0.434695586813121
0.841295336787565 0.434695586813121
0.858205373056995 0.435213721528147
0.875283668393782 0.435559144671498
0.892530222797928 0.436249990958199
0.90994503626943 0.436768125673225
0.92752810880829 0.4369408372449
0.945279440414508 0.437286260388251
0.963199031088083 0.437631683531601
};
\addplot [darkkhaki]
table {%
0.147874317789292 0.43987693396338
0.149650569948187 0.439186087676679
0.151437426597582 0.439013376105004
0.153234887737478 0.438667952961653
0.155042953367876 0.438840664533328
0.156861623488774 0.438667952961653
0.158690898100173 0.437286260388251
0.160530777202073 0.434522875241446
0.162381260794473 0.432277624809667
0.164242348877375 0.432968471096368
0.166114041450777 0.432623047953018
0.16799633851468 0.432968471096368
0.169889240069085 0.435904567814848
0.17179274611399 0.435731856243173
0.173706856649396 0.435386433099822
0.175631571675302 0.436595414101549
0.17756689119171 0.437113548816575
0.179512815198618 0.436595414101549
0.181469343696028 0.436249990958199
0.183436476683938 0.435731856243173
0.185414214162349 0.436249990958199
0.187402556131261 0.437113548816575
0.189401502590674 0.437113548816575
0.191411053540587 0.436077279386524
0.193431208981002 0.435041009956472
0.195461968911917 0.435386433099822
0.197503333333333 0.435213721528147
0.19955530224525 0.434522875241446
0.201617875647668 0.434695586813121
0.203691053540587 0.435041009956472
0.205774835924007 0.435213721528147
0.207869222797927 0.435041009956472
0.209974214162349 0.433832028954745
0.212089810017271 0.433659317383069
0.214216010362694 0.434350163669771
0.216352815198618 0.434522875241446
0.218500224525043 0.433659317383069
0.220658238341969 0.433486605811394
0.222826856649396 0.433486605811394
0.225006079447323 0.433659317383069
0.227195906735751 0.433832028954745
0.22939633851468 0.433832028954745
0.231607374784111 0.434177452098095
0.233829015544041 0.433832028954745
0.236061260794473 0.43400474052642
0.238304110535406 0.43400474052642
0.240557564766839 0.434350163669771
0.242821623488774 0.434522875241446
0.245096286701209 0.434350163669771
0.247381554404145 0.434350163669771
0.249677426597582 0.434350163669771
0.25198390328152 0.434350163669771
0.254300984455959 0.434350163669771
0.256628670120898 0.43400474052642
0.258966960276339 0.43400474052642
0.26131585492228 0.43400474052642
0.263675354058722 0.433832028954745
0.266045457685665 0.433313894239719
0.268426165803109 0.433659317383069
0.270817478411054 0.433486605811394
0.273219395509499 0.432795759524693
0.275631917098446 0.432277624809667
0.278055043177893 0.432277624809667
0.280488773747841 0.432277624809667
0.28293310880829 0.432104913237992
0.28538804835924 0.432104913237992
0.287853592400691 0.432450336381342
0.290329740932643 0.432450336381342
0.292816493955095 0.432795759524693
0.295313851468048 0.432623047953018
0.297821813471503 0.432623047953018
0.300340379965458 0.432795759524693
0.302869550949914 0.433141182668043
0.30540932642487 0.433313894239719
0.307959706390328 0.432968471096368
0.310520690846287 0.432968471096368
0.313092279792746 0.433141182668043
0.315674473229706 0.433313894239719
0.318267271157168 0.433313894239719
0.32087067357513 0.433313894239719
0.323484680483592 0.433659317383069
0.326109291882556 0.433832028954745
0.328744507772021 0.433659317383069
0.331390328151986 0.433486605811394
0.334046753022453 0.433832028954745
0.33671378238342 0.43400474052642
0.339391416234888 0.434350163669771
0.342079654576857 0.434177452098095
0.344778497409326 0.434350163669771
0.347487944732297 0.433832028954745
0.350207996545769 0.433659317383069
0.352938652849741 0.433832028954745
0.355679913644214 0.433832028954745
0.358431778929188 0.433659317383069
0.361194248704663 0.433659317383069
0.363967322970639 0.433659317383069
0.366751001727116 0.43400474052642
0.369545284974093 0.433659317383069
0.372350172711572 0.433313894239719
0.375165664939551 0.433659317383069
0.377991761658031 0.433832028954745
0.380828462867012 0.43400474052642
0.383675768566494 0.434177452098095
0.386533678756477 0.434522875241446
0.38940219343696 0.434522875241446
0.392281312607945 0.434695586813121
0.39517103626943 0.434695586813121
0.398071364421416 0.434695586813121
0.400982297063903 0.435041009956472
0.403903834196891 0.435041009956472
0.40683597582038 0.435041009956472
0.40977872193437 0.435041009956472
0.41273207253886 0.435213721528147
0.415696027633851 0.435559144671498
0.418670587219344 0.435386433099822
0.421655751295337 0.435559144671498
0.424651519861831 0.435559144671498
0.427657892918826 0.435386433099822
0.430674870466321 0.435386433099822
0.433702452504318 0.435559144671498
0.436740639032815 0.435731856243173
0.439789430051813 0.435731856243173
0.442848825561313 0.435731856243173
0.445918825561313 0.435904567814848
0.448999430051813 0.435731856243173
0.452090639032815 0.435731856243173
0.455192452504318 0.436077279386524
0.458304870466321 0.436249990958199
0.461427892918826 0.436249990958199
0.464561519861831 0.436249990958199
0.467705751295337 0.436077279386524
0.470860587219344 0.436077279386524
0.474026027633851 0.436077279386524
0.47720207253886 0.435904567814848
0.48038872193437 0.435904567814848
0.48358597582038 0.435731856243173
0.486793834196891 0.435731856243173
0.490012297063903 0.435731856243173
0.493241364421416 0.435559144671498
0.49648103626943 0.435731856243173
0.499731312607945 0.436077279386524
0.50299219343696 0.436077279386524
0.506263678756477 0.436422702529874
0.509545768566494 0.4369408372449
0.512838462867012 0.437458971959926
0.516141761658031 0.437631683531601
0.519455664939551 0.437977106674952
0.522780172711572 0.438322529818302
0.526115284974093 0.438322529818302
0.529461001727116 0.438322529818302
0.532817322970639 0.438322529818302
0.536184248704663 0.438667952961653
0.539561778929188 0.438667952961653
0.542949913644214 0.438322529818302
0.546348652849741 0.438495241389978
0.549757996545769 0.438322529818302
0.553177944732297 0.438149818246627
0.556608497409326 0.437977106674952
0.560049654576857 0.437458971959926
0.563501416234888 0.437286260388251
0.56696378238342 0.437458971959926
0.570436753022453 0.437286260388251
0.573920328151986 0.437631683531601
0.577414507772021 0.437804395103277
0.580919291882556 0.438667952961653
0.584434680483592 0.437977106674952
0.587960673575129 0.437804395103277
0.591497271157167 0.437458971959926
0.595044473229706 0.436768125673225
0.598602279792746 0.4369408372449
0.602170690846287 0.437113548816575
0.605749706390328 0.4369408372449
0.60933932642487 0.436595414101549
0.612939550949914 0.436077279386524
0.616550379965458 0.435904567814848
0.620171813471503 0.435559144671498
0.623803851468048 0.435213721528147
0.627446493955095 0.432795759524693
0.631099740932643 0.432795759524693
0.634763592400691 0.432623047953018
0.63843804835924 0.432277624809667
0.64212310880829 0.432277624809667
0.645818773747841 0.431932201666316
0.649525043177893 0.431586778522966
0.653241917098446 0.431759490094641
0.656969395509499 0.431586778522966
0.660707478411054 0.43141406695129
0.664456165803109 0.43141406695129
0.668215457685665 0.43106864380794
0.671985354058722 0.431241355379615
0.67576585492228 0.43141406695129
0.679556960276338 0.431932201666316
0.683358670120898 0.431759490094641
0.687170984455958 0.431586778522966
0.69099390328152 0.431759490094641
0.694827426597582 0.431241355379615
0.698671554404145 0.431241355379615
0.702526286701209 0.430895932236265
0.706391623488774 0.430895932236265
0.710267564766839 0.430550509092914
0.714154110535406 0.430205085949563
0.718051260794473 0.430032374377888
0.721959015544042 0.429341528091187
0.72587737478411 0.429859662806213
0.729806338514681 0.430032374377888
0.733745906735751 0.429686951234537
0.737696079447323 0.429514239662862
0.741656856649395 0.429686951234537
0.745628238341969 0.429514239662862
0.749610224525043 0.429168816519511
0.753602815198618 0.428650681804486
0.757606010362694 0.428305258661135
0.761619810017271 0.42847797023281
0.765644214162349 0.42847797023281
0.769679222797927 0.428305258661135
0.773724835924007 0.428305258661135
0.777781053540587 0.42813254708946
0.781847875647668 0.42813254708946
0.78592530224525 0.42813254708946
0.790013333333333 0.42813254708946
0.794111968911917 0.42813254708946
0.798221208981002 0.42813254708946
0.802341053540587 0.427959835517784
0.806471502590673 0.427787123946109
0.810612556131261 0.42813254708946
0.814764214162349 0.428305258661135
0.818926476683938 0.42813254708946
0.823099343696028 0.427614412374434
0.827282815198618 0.427959835517784
0.83147689119171 0.42813254708946
0.835681571675302 0.42847797023281
0.839896856649395 0.42847797023281
0.84412274611399 0.428305258661135
0.848359240069085 0.429168816519511
0.85260633851468 0.430550509092914
0.856864041450777 0.430723220664589
0.861132348877375 0.430205085949563
0.865411260794473 0.430895932236265
0.869700777202073 0.43106864380794
0.874000898100173 0.430895932236265
0.878311623488774 0.429686951234537
0.882632953367876 0.429686951234537
0.886964887737478 0.430205085949563
0.891307426597582 0.430550509092914
0.895660569948187 0.430723220664589
0.900024317789292 0.430895932236265
0.904398670120898 0.43141406695129
0.908783626943005 0.43141406695129
0.913179188255613 0.431586778522966
0.917585354058722 0.431586778522966
0.922002124352332 0.431759490094641
0.926429499136442 0.431932201666316
0.930867478411054 0.432104913237992
0.935316062176166 0.432104913237992
0.939775250431779 0.432277624809667
0.944245043177893 0.431932201666316
0.948725440414508 0.431586778522966
0.953216442141623 0.43141406695129
0.95771804835924 0.43141406695129
0.962230259067358 0.431586778522966
0.966753074265976 0.431759490094641
0.971286493955095 0.431932201666316
0.975830518134715 0.431932201666316
};
\end{axis}

\end{tikzpicture}


==> Imagesxu_y.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.93]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkkhaki}{RGB}{189,183,107}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green}{RGB}{0,128,0}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \tilde{d}\)},
xmin=0.000529243804802271, xmax=1.43224195440577,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \tilde{y}\)},
ymin=0.332808819119819, ymax=1.61149582401544,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, deepskyblue]
table {%
0.273168512953368 0.637507581298687
0.282837450777202 0.645967538120794
0.292674544041451 0.654422938811641
0.302679792746114 0.662873783371226
0.312853196891192 0.671492783371226
0.323194756476684 0.680452650383316
0.333704471502591 0.690098807550846
0.344382341968912 0.699740408587116
0.355228367875648 0.709377453492124
0.366242549222798 0.719182653837548
0.377424886010363 0.72932872119506
0.388775378238342 0.739470232421313
0.400294025906736 0.749779899087979
0.411980829015544 0.760085009623385
0.423835787564767 0.770903698742556
0.435858901554404 0.782408678017168
0.448050170984456 0.793390966445492
0.460409595854922 0.805059545029257
0.472937176165803 0.817068990625112
0.485632911917098 0.829246591661382
0.498496803108808 0.84141963656639
0.511528849740933 0.853760836911813
0.524729051813472 0.866615615841002
0.538097409326425 0.879465838638929
0.551633922279793 0.893002351592297
0.565338590673575 0.906534308414404
0.579211414507772 0.920234420676926
0.593252393782383 0.934102688379862
0.607461528497409 0.948311823094888
0.62183881865285 0.962170978535302
0.636384264248705 0.976889135702833
0.651097865284974 0.991257313595751
0.665979621761658 1.00631178164411
0.681029533678757 1.02170711670456
0.696247601036269 1.03727060720542
0.711633823834197 1.05265683000335
0.727188202072539 1.06786578509834
0.742910735751295 1.0835883187771
0.758801424870466 1.09965171946794
0.774860269430052 1.11536514088418
0.791087269430052 1.13124671774083
0.807482424870466 1.14746916160957
0.824045735751295 1.16351433777537
0.840777202072539 1.17938224623824
0.857676823834197 1.1955910217132
0.874744601036269 1.21214066420024
0.891980533678757 1.22868575055603
0.909384621761658 1.2455717039239
0.926956865284974 1.26262581273219
0.944697264248705 1.28002078855257
0.96260581865285 1.29758391981337
};
\addplot [deepskyblue]
table {%
0.893618347150259 1.22341510116052
0.89797214507772 1.22811432223133
0.902336523316062 1.23178785418297
0.906711481865285 1.23564467801717
0.911097020725389 1.23968479373392
0.915493139896373 1.24287193190318
0.919899839378238 1.24779676610007
0.924317119170984 1.25186862274946
0.928744979274611 1.25612377128142
0.933183419689119 1.2600440769809
0.937632440414508 1.26501123242131
0.942092041450777 1.26947083345758
0.946562222797927 1.27359559166138
0.951042984455959 1.27859448803444
0.95553432642487 1.2834312531467
0.960036248704663 1.28810588699817
0.964548751295337 1.29227296644549
0.969071834196891 1.2971414724904
0.973605497409326 1.30132971255948
0.978149740932643 1.30604666765447
};
\addplot [thick, green]
table {%
0.0288376658031088 0.405151403117916
0.0304175233160622 0.40707668377422
0.0320395103626943 0.408871382392527
0.0337036269430052 0.407599402254358
0.0354098730569948 0.408787513653322
0.0371582487046632 0.411399447159367
0.0389487538860104 0.414917068057467
0.0407813886010363 0.41830410691757
0.0426561528497409 0.419660736451249
0.0445730466321244 0.421923053376983
0.0465320699481865 0.42336394197802
0.0485332227979275 0.423810690682683
0.0505765051813472 0.426199396209453
0.0526619170984456 0.43018463541498
0.0547894585492228 0.432830311580783
0.0569591295336788 0.435172694136914
0.0591709300518135 0.437211783083374
0.061424860103627 0.439983847850213
0.0637209196891192 0.443316176865757
0.0660591088082902 0.443409115553149
0.0684394274611399 0.446307568921025
0.0708618756476684 0.450802555967657
0.0733264533678756 0.454130691546241
0.0758331606217617 0.456291975656776
0.0783819974093264 0.459013524016016
0.0809729637305699 0.462813471338987
0.0836060595854922 0.465101144050558
0.0862812849740933 0.466049253722406
0.0889986398963731 0.467730339214634
0.0917581243523316 0.469798977383892
0.0945597383419689 0.472082456658503
0.097403481865285 0.475444334896845
0.10028935492228 0.480402746813943
0.103217357512953 0.483158037832942
0.106187489637306 0.485955458385619
0.109199751295337 0.488795008471975
0.112254142487047 0.491158553376983
0.115350663212435 0.493736939387346
0.118489313471503 0.497221012789764
0.121670093264249 0.500229081010835
0.124893002590674 0.503624701908935
0.128158041450777 0.506889740769039
0.13146520984456 0.509678774447795
0.134814507772021 0.513028072375256
0.138205935233161 0.516074076693045
0.141639492227979 0.519334922116189
0.145115178756477 0.522465185501336
0.148632994818653 0.525637578420161
0.152192940414508 0.528852100872665
0.155795015544041 0.532454176002199
0.159439220207254 0.535580245950386
0.163125554404145 0.538921157003926
0.166854018134715 0.542476909162821
0.170624611398964 0.545902079283719
0.174437334196891 0.549196667366621
0.178292186528497 0.552706096554876
0.182189168393782 0.556257655276811
0.186128279792746 0.560024055104099
0.190109520725389 0.56331444975004
0.19413289119171 0.566819685501336
0.19819839119171 0.570194339214634
0.202306020725389 0.573956545604963
0.206455779792746 0.577933593100645
0.210647668393782 0.581607346986655
0.214881686528497 0.585323230406344
0.219157834196891 0.589253954931387
0.223476111398964 0.593399520561785
0.227836518134715 0.597587215725861
0.232239054404145 0.601471617280265
0.236683720207254 0.605743571511698
0.241170515544041 0.61005765527681
0.245699440414508 0.614586580147277
0.250270494818653 0.618984922979747
0.254883678756477 0.62325268377422
0.259538992227979 0.627907997245722
0.264236435233161 0.632605440250904
0.268976007772021 0.637172301218089
0.27375770984456 0.641781291718952
0.278581541450777 0.646086988610144
0.283447502590674 0.650780238178365
0.288355593264249 0.655170194136914
0.293305813471503 0.659429568057467
0.298298163212435 0.663903783083373
0.303332642487047 0.668420127642959
0.308409251295337 0.672805890164548
0.313527989637306 0.677406493791491
0.318688857512953 0.682049226952113
0.32389185492228 0.686734089646413
0.329136981865285 0.691633793446068
0.334424238341969 0.696575626779401
0.339753624352332 0.701559589646413
0.345125139896373 0.706758393618779
0.350538784974093 0.711826615553149
0.355994559585492 0.716936967021197
0.36149246373057 0.7222621595946
0.367032497409326 0.727629481701681
0.372614660621762 0.732866221770766
0.378238953367876 0.738145091373529
0.383905375647668 0.743293378938296
0.38961392746114 0.749001930751767
0.39536460880829 0.754407188955567
0.401157419689119 0.759509153549695
0.406992360103627 0.764653247677502
0.412869430051813 0.770184894482337
0.418788629533679 0.775931382392527
0.424749958549223 0.78120186512137
0.430753417098446 0.786687188955567
0.436799005181347 0.792214642323443
0.442886722797927 0.798129648368348
0.449016569948187 0.803914072375256
0.455188546632124 0.809049779629142
0.461402652849741 0.814745751131733
0.467658888601036 0.820656563739678
0.47395725388601 0.82626408273795
0.480297748704663 0.832431865984928
0.486680373056995 0.83881449033726
0.493105126943005 0.844893821079919
0.499572010362694 0.851187992927933
0.506081023316062 0.857697005881301
0.512632165803109 0.864248148368348
0.519225437823834 0.870495997245722
0.525860839378238 0.877131398800127
0.532538370466321 0.883808929888209
0.539258031088083 0.890010455794945
0.546019821243523 0.896772245950386
0.552823740932643 0.90374887721118
0.55966979015544 0.910767638005654
0.566557968911917 0.91765581676213
0.573488277202073 0.924758836623961
0.580460715025907 0.93155856287612
0.58747528238342 0.938573130233633
0.594531979274611 0.945457115553149
0.601630805699482 0.952383230406344
0.608771761658031 0.959351474793218
0.615954847150259 0.966189137142096
0.623180062176166 0.973068929024652
0.630447406735751 0.979990850440887
0.637756880829015 0.9869549013908
0.645108484455959 0.994133793446068
0.65250221761658 1.00118210346334
0.659938080310881 1.00775440829926
0.66741607253886 1.01505968895557
0.674936194300518 1.02171625285885
0.682498445595855 1.02893308101083
0.690102826424871 1.0361920386965
0.697749336787565 1.04314770277249
0.705437976683938 1.05014549638216
0.71316874611399 1.05753084266887
0.72094164507772 1.06513103006092
0.72875667357513 1.07277334698665
0.736613831606218 1.08028508187439
0.744513119170985 1.08818436943916
0.75245453626943 1.09560765182258
0.760438082901554 1.1035911984547
0.768463759067358 1.11144416304883
0.776531564766839 1.11968468031999
0.7846415 1.12762190398147
0.792793564766839 1.13594668031999
0.800987759067358 1.14362273990548
0.809224082901554 1.15151364059633
0.81750253626943 1.15927395924918
0.825823119170984 1.16742183057906
0.834185831606218 1.17543911987094
0.84259067357513 1.18332582712482
0.85103764507772 1.19125466391239
0.85952674611399 1.19922563023363
0.868057976683938 1.20758414923191
0.876631336787565 1.21598479776386
0.885246826424871 1.22425486425781
0.893904445595855 1.2322216371421
0.902604194300518 1.24074867427508
0.91134607253886 1.2489724177984
0.920130080310881 1.25723829085539
0.92895621761658 1.26589171658942
0.937824484455959 1.27441456028545
0.946734880829016 1.28315224508683
0.955687406735751 1.29141392470686
0.964682062176166 1.3002358685756
0.973718847150259 1.30892723040634
};
\addplot [thick, navy]
table {%
0.298738401554404 0.664056168805884
0.303780310880829 0.669098078132308
0.308864411917099 0.674009467596903
0.313990704663212 0.679135760343017
0.319159189119171 0.684304244798975
0.324369865284974 0.689342209393103
0.329622733160622 0.6942496541254
0.334917792746114 0.699372002139217
0.340255044041451 0.704363830291203
0.345634487046632 0.709397850153034
0.351056121761658 0.714474061724709
0.356519948186529 0.719247041862878
0.362025966321244 0.724407636854243
0.367574176165803 0.729783135127127
0.373164577720207 0.734855401966505
0.378797170984456 0.739797148944053
0.384471955958549 0.745126510774796
0.390188932642487 0.750498064315383
0.39594810103627 0.755739097994139
0.401749461139896 0.760849611811065
0.407593012953368 0.766002317337835
0.413478756476684 0.77119721457445
0.419406691709845 0.77643430352091
0.42537681865285 0.781713584177214
0.4313891373057 0.787207768115037
0.437443647668394 0.792744143762706
0.443540349740933 0.798149999548543
0.449679243523316 0.803770758615901
0.455860329015544 0.809260997821428
0.462083606217617 0.815138851880149
0.468349075129534 0.820886186077041
0.474656735751295 0.826848423555452
0.481006588082902 0.832680141172032
0.487398632124352 0.838554050498457
0.493832867875648 0.844815574678077
0.500309295336788 0.850773867424191
0.506827914507772 0.85677435188015
0.513388725388601 0.863162451189303
0.519991727979275 0.869420030636626
0.526636922279793 0.875892513365469
0.533324308290156 0.882407187804157
0.540053886010363 0.888791342381013
0.546825655440415 0.89539040023939
0.553639616580311 0.901858938235935
0.560495769430052 0.908542379514001
0.567394113989637 0.915440724073587
0.574334650259067 0.921863125627991
0.581317378238342 0.928500430463915
0.588342297927461 0.935525350153034
0.595409409326425 0.942592461551998
0.602518712435233 0.949701764660806
0.609670207253886 0.956853259479459
0.616863893782384 0.963874234436281
0.624099772020726 0.971282824246298
0.631377841968912 0.97873360576616
0.638698103626943 0.986226578995867
0.646060556994819 0.993934455507093
0.653465202072539 1.00151181215649
0.660912038860104 1.00913136051573
0.668401067357513 1.01644767744146
0.675932287564767 1.02432432079207
0.683505699481865 1.03155230956581
0.691121303108808 1.03916791319276
0.698779098445596 1.04665299695787
0.706479085492228 1.0543529840045
0.714221264248705 1.06174973961763
0.722005634715026 1.06936139851227
0.729832196891192 1.07718796068844
0.737700950777202 1.08453857985942
0.745611896373057 1.0922768138836
0.753565033678757 1.1002299511893
0.761560362694301 1.10805256863317
0.769597883419689 1.11557195464353
0.777677595854922 1.12382437865044
0.7857995 1.13160085965217
0.793963595854922 1.14045580179379
0.827041896373057 1.17387952545528
0.860795264248705 1.20763289333093
0.869339085492228 1.2158312914311
0.877925098445596 1.22441730438447
0.886553303108808 1.23270008590433
0.895223699481865 1.24102505913404
0.903936287564767 1.24939222407359
0.912691067357513 1.25745615757963
0.921488038860104 1.2657349943672
0.930327202072539 1.27422873443628
0.939208556994819 1.28311008935856
0.948132103626943 1.29134278970398
0.957097841968912 1.30013581647428
0.966105772020726 1.30862561181106
0.975155893782384 1.31750302200105
};
\addplot [very thick, navy]
table {%
0.00075800518134715 0.37920185188015
0.00134756476683938 0.377546161033863
0.00210556994818653 0.378476877786885
0.0030320207253886 0.380612309565815
0.0041269170984456 0.381879917510547
0.00539025906735751 0.382625124764433
0.00682204663212435 0.382157085040771
0.00842227979274611 0.383411895058043
0.0101909585492228 0.384835150671169
0.0121280829015544 0.387290409738526
0.0142336528497409 0.388186998684986
0.0165076683937824 0.389770167942326
0.0189501295336788 0.391867205938872
0.0215610362694301 0.393959977959597
0.0243403886010363 0.395530349289476
0.0272881865284974 0.397960012501911
0.0304044300518135 0.400212698166851
0.0336891191709845 0.402979252570996
0.0371422538860104 0.406432387286022
0.0407638341968912 0.409881256025227
0.0445538601036269 0.413325858788612
0.0485123316062176 0.417111618719528
0.0526392487046632 0.421238535817973
0.0569346113989637 0.425188475368923
0.0613984196891192 0.429134148944053
0.0660306735751295 0.433939114401739
0.0708313730569948 0.438221679168578
0.075800518134715 0.443018112674623
0.0809381088082902 0.447464857061497
0.0862441450777202 0.452425470187576
0.0917186269430052 0.457554528909511
0.0973615544041451 0.462333898512274
0.10317292746114 0.467454425282568
0.10915274611399 0.472397974505366
0.115301010362694 0.477682680895694
0.121617720207254 0.483481256025227
0.128102875647668 0.489275565178941
0.134756476683938 0.495583743071859
0.141578523316062 0.501887654988958
0.148569015544041 0.508187300930236
0.155727953367876 0.514828104039044
0.163055336787565 0.521291929600357
0.170551165803109 0.528269623900875
0.178215440414508 0.535415763797248
0.186048160621762 0.542730349289476
0.19404932642487 0.549522534090858
0.202218937823834 0.55700129920312
0.210556994818653 0.564130375196212
0.219063497409326 0.570909762070132
0.227738445595855 0.578203017683258
0.236581839378238 0.586873699893967
0.245593678756477 0.594849269842153
0.25477396373057 0.602993285386194
0.264122694300518 0.611651169669441
0.273639870466321 0.621168345835245
0.283325492227979 0.629299563451825
0.293179559585492 0.637771938235935
0.30320207253886 0.646412758615901
0.313393031088083 0.656085582450098
0.323752435233161 0.665236005593448
0.334280284974093 0.675245720619355
0.344976580310881 0.684905746526091
0.355841321243523 0.695252352743707
0.366874507772021 0.705249269842153
0.378076139896373 0.715587344108129
0.38944621761658 0.726266575541635
0.400984740932643 0.73659611785597
0.41269170984456 0.747439528909511
0.424567124352332 0.758278673987231
0.436610984455959 0.790184364833518
0.44882329015544 0.802223958961324
0.461204041450777 0.814086575541635
0.473753238341969 0.826290349289476
0.486470880829016 0.838662568633172
0.499356968911917 0.851203233572723
0.512411502590674 0.863912344108129
0.525634481865285 0.87678990023939
0.539025906735751 0.889835901966506
0.552585777202073 0.903050349289476
0.566314093264249 0.916433242208302
0.58021085492228 0.929984580722982
0.594276062176166 0.943704364833518
0.608509715025907 0.957592594539908
0.622911813471503 0.971649269842153
0.637482357512954 0.985874390740253
0.652221347150259 1.00009524566253
0.66712878238342 1.01482996932402
0.682204663212435 1.02956042700968
0.697448989637306 1.04428661871953
0.712861761658031 1.05952667916858
0.728442979274612 1.07493518521348
0.744192642487047 1.09033942528257
0.760110751295337 1.10591211094751
0.776197305699482 1.12182595377998
0.792452305699482 1.1379082422083
0.808875751295337 1.15415897623248
0.825467642487047 1.17075086742419
0.842227979274611 1.18716578106841
0.859156761658031 1.20392185188015
0.876253989637306 1.22067365671607
0.893519663212435 1.2372484840045
0.91095378238342 1.25416446846046
0.928556347150259 1.27090347536892
0.946327357512953 1.28867448573162
0.964266813471503 1.30626851854682
};
\addplot [thick, green]
table {%
0.00135138210708117 0.382385902381013
0.00171034297927461 0.384644690541635
0.00211153454231434 0.381591650671169
0.00255495679620035 0.381862361353379
0.00304060974093264 0.381829879583086
0.00356849337651123 0.38287589793369
0.0041386077029361 0.384136858546816
0.00475095272020726 0.385785472994139
0.0054055284283247 0.387303606560633
0.00610233482728843 0.38679143195787
0.00684137191709845 0.386494199617628
0.00762263969775475 0.38744817896996
0.00844613816925734 0.388271677441462
0.00931186733160622 0.388273848745435
0.0102198271848014 0.387972827596903
0.0111700177288428 0.388750306569269
0.0121624389637306 0.389742727804157
0.0131970908894646 0.390777379729891
0.0142739735060449 0.39150883920312
0.0153930868134715 0.39176439465217
0.0165544308117444 0.392753027078768
0.0177580055008636 0.394129313339562
0.019003810880829 0.395375118719528
0.0202918469516408 0.396490443218664
0.0216221137132988 0.397993421551998
0.0229946111658031 0.399538630576177
0.0244093393091537 0.401126070291203
0.0258662981433506 0.402410317553725
0.0273654876683938 0.403564083935417
0.0289069078842832 0.404414657864606
0.030490558791019 0.405825597199666
0.032116440388601 0.407278767225573
0.0337845526770294 0.4082560332273
0.035494895656304 0.409793664634899
0.0372474693264249 0.410855392018319
0.0390422736873921 0.41213206166426
0.0408793087392055 0.413278250429372
0.0427585744818653 0.414812093028682
0.0446800709153713 0.416388166318837
0.0466437980397237 0.417661047156488
0.0486497558549223 0.419321581828336
0.0506979443609672 0.42102434719103
0.0527883635578584 0.423460189531272
0.0549210134455959 0.425247416275659
0.0570958940241796 0.426731450567542
0.0593130052936097 0.42825771555027
0.061572347253886 0.430689769082222
0.0638739199050087 0.432645918589994
0.0662177232469776 0.434298875645262
0.0686037572797928 0.435648640248025
0.0710320220034543 0.438076904971687
0.073502517417962 0.440547400386194
0.0760152435233161 0.442196568633172
0.0785702003195164 0.443887967570996
0.0811673878065631 0.446139731914692
0.083806805984456 0.449124573235935
0.0864884548531952 0.451288087389649
0.0892123344127807 0.454011966949234
0.0919784446632124 0.456605365627991
0.0947867856044905 0.459586418140944
0.0976373572366149 0.46312783605977
0.100530159559585 0.466193349954416
0.103465192573402 0.468782959824882
0.106442456278066 0.472105646672896
0.109461950673575 0.47495242949673
0.112523675759931 0.478186866154761
0.115627631537133 0.481463533503638
0.118773818005181 0.485127854686713
0.121962235164076 0.488316271845607
0.125192883013817 0.491719631267024
0.128465761554404 0.495510644522637
0.131780870785838 0.49882575375407
0.135138210708117 0.503219363106402
0.138537781321244 0.506618933719528
0.141979582625216 0.510233446595176
0.145463614620035 0.514408324876695
0.1489898773057 0.517416452847334
0.152558370682211 0.520639523080495
0.156169094749568 0.524077535576177
0.159822049507772 0.52738506719103
0.163517234956822 0.530562117925055
0.167254651096718 0.5339541109216
0.171034297927461 0.537733757752343
0.17485617544905 0.541210212130581
0.178720283661485 0.544728897199666
0.182626622564767 0.548980659246298
0.186575192158895 0.552756517268751
0.190565992443869 0.561065106845607
0.194599023419689 0.564752714678077
0.198674285086356 0.568655264773068
0.202791777443869 0.572600045558906
0.206951500492228 0.57658705703559
0.211153454231434 0.58061629920312
0.215397638661485 0.584515060489821
0.219684053782383 0.588456052467369
0.224012699594128 0.592611986707438
0.228383576096719 0.596637440066678
0.232796683290156 0.60087783568844
0.237252021174439 0.605333173572723
0.241749589749568 0.609830742147852
0.246289389015544 0.614025118270478
0.250871418972366 0.618434436655625
0.255495679620035 0.622885985731618
0.260162170958549 0.627379765498457
0.26487089298791 0.631915775956143
0.269621845708117 0.636494017104675
0.274415029119171 0.640769065800702
0.279250443221071 0.645259056759252
0.284128088013817 0.649445855265296
0.289047963497409 0.653847596033863
0.294010069671848 0.6581188559216
0.299014406537133 0.66295048121521
0.304060974093264 0.66730620248464
0.309149772340242 0.672049577588267
0.314280801278066 0.676662471811065
0.319454060906736 0.681490308296384
0.324669551226252 0.686187663900875
0.329927272236615 0.691099961767887
0.335227223937824 0.69588177875407
0.340569406329879 0.70105124957445
0.345953819412781 0.705917527942326
0.351380463186529 0.710653325429372
0.356849337651123 0.715604065178941
0.362360442806563 0.720597035619355
0.36791377865285 0.725804948322291
0.373509345189983 0.730536957001048
0.379147142417962 0.735829331085676
0.384827170336788 0.741163935861151
0.390549428946459 0.746368059755797
0.396313918246978 0.75161441434129
0.402120638238342 0.757075711189303
0.407969588920553 0.762751950299839
0.41386077029361 0.768297708529545
0.419794182357513 0.773540274306747
0.425769825112263 0.779170493918146
0.431787698557858 0.784670232648716
0.437847802694301 0.790212202070132
0.443950137521589 0.79596911375407
0.450094703039724 0.801595544557179
0.456281499248705 0.807264206051134
0.462510526148532 0.813147809807611
0.468781783739206 0.818728221111583
0.475095272020725 0.824523574678077
0.481450990993092 0.830533870507093
0.487848940656304 0.836586397026954
0.494289121010363 0.842681154237662
0.500771532055268 0.848818142139217
0.507296173791019 0.855170072303293
0.513863046217617 0.861218810014865
0.520472149335061 0.867655201560633
0.527123483143351 0.874133823797248
0.533817047642487 0.880654676724709
0.54055284283247 0.887045048771341
0.547330868713299 0.89347765150882
0.554151125284974 0.90012519650882
0.561013612547496 0.906814972199666
0.567918330500864 0.913892401724709
0.574865279145078 0.920839350368924
0.581854458480138 0.928173952847334
0.588885868506045 0.935378074444916
0.595959509222798 0.94245171516167
0.603075380630397 0.950085721284295
0.610233482728843 0.957416534954416
0.617433815518135 0.964962290887058
0.624676378998273 0.972204854367196
0.631961173169257 0.979835071681531
0.639288198031088 0.987162096543362
0.646657453583765 0.994704063667714
0.654068939827289 1.00228826148291
0.661522656761658 1.00974197841728
0.669018604386874 1.01706521447082
0.676556782702936 1.02477610435856
0.684137191709845 1.03218380179379
0.691759831407599 1.03980644149155
0.6994247017962 1.04764402345182
0.707131802875648 1.05535112453127
0.714881134645941 1.06310045630157
0.722672697107081 1.07071930719103
0.730506490259068 1.07855310034302
0.7383825141019 1.08642912418585
0.746300768635579 1.09417466714785
0.754261253860104 1.10213515237238
0.762263969775475 1.10996515671607
0.770308916381693 1.11801010332229
0.778396093678757 1.12557914590433
0.786525501666667 1.13370855389224
0.794697140345423 1.141880192571
0.802911009715026 1.15026677351227
0.811167109775475 1.15835016200105
0.81946544052677 1.16682120432402
0.827806001968912 1.17498905419448
0.8361887941019 1.1831991347558
0.844613816925734 1.19162415757963
0.853081070440415 1.19957327637929
0.861590554645941 1.20808276058481
0.870142269542314 1.21646176390951
0.878736215129534 1.22488299792505
0.887372391407599 1.23334646263144
0.896050798376511 1.24185215802868
0.90477143603627 1.25022737254509
0.913534304386874 1.25881752932402
0.922339403428325 1.26727720522212
0.931186733160622 1.27577911181106
0.940076293583765 1.28432324909086
0.949008084697755 1.29308232863317
0.957982106502591 1.30153821572298
0.966998358998273 1.31003633350364
0.976056842184802 1.31874939354682
};
\addplot [thick, darkkhaki]
table {%
0.00357030742659758 0.357546681471399
0.0041407115716753 0.362434874908359
0.00475336787564767 0.365638204787461
0.00540827633851468 0.36732938268038
0.00610543696027634 0.36733569701544
0.00684484974093264 0.367902398224421
0.00762651468048359 0.367993216877271
0.00845043177892919 0.369335268690743
0.00931660103626943 0.370201437948083
0.0102250224525043 0.371109859364318
0.0111756960276338 0.372060532939447
0.012168621761658 0.373053458673471
0.0132037996545769 0.37374321342304
0.0142812297063903 0.375166066618204
0.0154009119170984 0.376458460400587
0.0165628462867012 0.37762039477019
0.0177670328151986 0.379860850728739
0.0190134715025907 0.381280000987807
0.0203021623488774 0.382223268690743
0.0216331053540587 0.384245057982625
0.0230063005181347 0.386136387861727
0.0244217478411054 0.387897258328048
0.0258794473229706 0.388491399951537
0.0273793989637306 0.389473216877271
0.0289216027633851 0.390324574390224
0.0305060587219344 0.391563607205423
0.0321327668393782 0.392844892179516
0.0338017271157168 0.393823006169154
0.0355129395509499 0.395188795461036
0.0372664041450777 0.396942260055164
0.0390621208981002 0.39787441894981
0.0409000898100173 0.399021541575026
0.042780310880829 0.39969278164411
0.0447027841105354 0.401960678017168
0.0466675094991364 0.404098114977444
0.0486744870466321 0.406277804096615
0.0507237167530224 0.40815432223133
0.0528151986183074 0.410591227239965
0.054948932642487 0.412724961264145
0.0571249188255613 0.415073659018895
0.0593431571675302 0.417637320504214
0.0616036476683938 0.420415945720104
0.063906390328152 0.423236823094888
0.0662513851468048 0.426099952628566
0.0686386321243523 0.428659911177789
0.0710681312607945 0.431434833457582
0.0735398825561313 0.433906584752919
0.0760538860103627 0.436938722922176
0.0786101416234888 0.440013113250328
0.0812086493955095 0.442957044165699
0.0838494093264248 0.445943227239965
0.0865324214162349 0.448626239329775
0.0892576856649395 0.45135150357848
0.0920252020725389 0.454119019986079
0.0948349706390328 0.456928788552573
0.0976869913644214 0.459608097706287
0.100581264248705 0.462675082162245
0.103517789291883 0.465784318777098
0.106496566493955 0.468590384407496
0.109517595854922 0.471265990625112
0.112580877374784 0.474156560573299
0.115686411053541 0.476916671108705
0.118834196891192 0.479373610659655
0.122024234887737 0.482390937084525
0.125256525043178 0.48545051566829
0.128531067357513 0.48855234641095
0.131847861830743 0.491523717740829
0.135206908462867 0.494364629657927
0.138608207253886 0.497075082162245
0.1420517582038 0.500173209968808
0.145537561312608 0.503313589934266
0.149065616580311 0.507014356773644
0.152635924006908 0.510066529485216
0.156248483592401 0.513333665927357
0.159903295336788 0.516643054528394
0.163600359240069 0.519994695288325
0.167339675302245 0.523215876635475
0.171121243523316 0.526652021713195
0.174945063903281 0.530303130521485
0.178811136442142 0.533478356773644
0.182719461139896 0.537213969899724
0.186670037996546 0.540819123613022
0.19066286701209 0.54429381791354
0.194697948186528 0.547810764372953
0.198775281519862 0.552233520849637
0.20289486701209 0.55618039477019
0.207056704663212 0.559996809277962
0.21126079447323 0.564028187516304
0.215507136442142 0.568101817913541
0.219795730569948 0.572044988897996
0.224126576856649 0.576203123613022
0.228499675302245 0.580576222058618
0.232915025906736 0.584818861091433
0.237372628670121 0.589103752283143
0.241872483592401 0.593258184062072
0.246414590673575 0.597282156428221
0.250998949913644 0.601348380953264
0.255625561312608 0.605802280780553
0.260294424870466 0.609953009623385
0.265005540587219 0.614145990625112
0.269758908462867 0.618208512214059
0.274554528497409 0.622485997533575
0.279392400690846 0.627323869727012
0.284272525043178 0.631167724649292
0.289194901554404 0.635399254873817
0.294159530224525 0.640191171972262
0.299166411053541 0.645198052801278
0.304215544041451 0.650247185789188
0.309306929188256 0.655338570935993
0.314440566493955 0.661508477671744
0.319616455958549 0.666684367136338
0.324834597582038 0.671729797188152
0.330094991364421 0.67681747939886
0.335397637305699 0.681947413768463
0.340742535405872 0.68711960029696
0.346129685664939 0.692334038984352
0.351559088082901 0.697590729830639
0.357030742659758 0.703062384407496
0.362544649395509 0.708230867999896
0.368100808290155 0.713441603751192
0.373699219343696 0.718694591661382
0.379339882556131 0.723989831730466
0.385022797927461 0.729327323958446
0.390747965457686 0.73505249148867
0.396515385146805 0.740474488034439
0.402325056994819 0.745938736739102
0.408176981001727 0.751617949174335
0.41407115716753 0.757166702196788
0.420007585492228 0.762757707378135
0.42598626597582 0.768390964718377
0.432007198618307 0.774239185789188
0.438070383419689 0.78030237059057
0.444175820379965 0.786062384407496
0.450323509499136 0.792037361954991
0.456513450777202 0.797709168518031
0.462745644214162 0.804114073526667
0.469020089810017 0.810043095979171
0.475336787564767 0.816187082162245
0.481695737478411 0.822373320504214
0.48809693955095 0.828429099433402
0.494540393782383 0.834699842093161
0.501026100172712 0.841012836911813
0.507554058721934 0.847540795461036
0.514124269430052 0.853765583025803
0.520736732297064 0.860032622749464
0.52739144732297 0.866514626203696
0.534088414507772 0.872866170245147
0.540827633851468 0.879087254873817
0.547609105354059 0.885523303233057
0.554432829015544 0.892001603751192
0.561298804835924 0.898522156428221
0.568207032815199 0.90491224969247
0.575157512953368 0.911344595115613
0.582150245250432 0.917991904269326
0.58918522970639 0.924508754010259
0.596262466321243 0.931240567481762
0.603381955094991 0.938187344683834
0.610543696027634 0.945349085616477
0.617747689119171 0.952207655564663
0.624993934369603 0.95928118924342
0.632282431778929 0.966569686652746
0.63961318134715 0.973727724649292
0.646986183074266 0.981100726376408
0.654401436960276 0.988515980262418
0.661858943005181 0.995800774735648
0.669358701208981 1.00330053293945
0.676900711571675 1.01084254330214
0.684484974093264 1.01825409425206
0.692111488773748 1.02588060893254
0.699780255613126 1.03354937577192
0.707491274611399 1.04143310634187
0.715244545768566 1.04901366592736
0.723040069084628 1.05646376610007
0.730877844559585 1.06412883000335
0.738757872193437 1.0720088576372
0.746680151986183 1.07993113742995
0.754644683937824 1.08789566938159
0.762651468048359 1.09572974192045
0.770700504317789 1.10377877818988
0.778791792746114 1.11169735504653
0.786925333333333 1.11983089563375
0.795101126079447 1.12817939995154
0.803319170984456 1.13657015642822
0.811579468048359 1.14465774192045
0.819882017271157 1.15244215642822
0.82822681865285 1.16061424623824
0.836613872193437 1.1691740113505
0.845043177892919 1.17743060547831
0.853514735751295 1.18555674019333
0.862028545768566 1.19389783863893
0.870584607944732 1.20228118924342
0.879182922279793 1.2107067920068
0.887823488773748 1.21900193535741
0.896506307426597 1.22716661929523
0.905231378238342 1.2357189785353
0.913998701208981 1.24431358993427
0.922808276338515 1.25295045349212
0.931660103626943 1.26162956920888
0.940554183074266 1.2705236486562
0.949490514680484 1.27928726869074
0.958469098445596 1.28774771774083
0.967489934369603 1.29659584209316
0.976553022452504 1.30531350703271
};
\addplot [very thick, darkkhaki]
table {%
0.227486259067358 0.594703853607265
0.236319860103627 0.603019319928509
0.245321720207254 0.610812199030409
0.254491839378238 0.619118760343017
0.26383021761658 0.627420869151307
0.27333685492228 0.636236660170305
0.283011751295337 0.644702575541635
0.292854906735751 0.653509461551998
0.302866321243523 0.662830029773068
0.313045994818653 0.671973433918146
0.32339392746114 0.681112385558906
0.333910119170985 0.690765019410374
0.344594569948187 0.699895066042498
0.355447279792746 0.709711506457006
0.366468248704663 0.719696205938872
0.377657476683938 0.729849164488094
0.38901496373057 0.74034309367635
0.40054070984456 0.751177993503638
0.412234715025907 0.762008440826609
0.424096979274611 0.773179858788613
0.436127502590674 0.784346824246298
0.448326284974093 0.795682048771341
0.460693326424871 0.807358243935417
0.473228626943005 0.819029986595175
0.485932186528498 0.830869988322291
0.498804005181347 0.843223672260115
0.511844082901554 0.855400192121946
0.525052419689119 0.867744971051134
0.538429015544042 0.88025800904768
0.551973870466321 0.892939306111583
0.565686984455959 0.906134285386195
0.579568357512954 0.919497523728164
0.593617989637306 0.932683597994139
0.607835880829016 0.946383354470823
0.622222031088083 0.96007865844319
0.636776440414508 0.974114933054588
0.65149910880829 0.988664889876695
0.66639003626943 1.00321039419448
0.681449222797928 1.01844229229466
0.696676668393783 1.03366973789051
0.712072373056995 1.04872001941037
0.727636336787565 1.06428398314094
0.743368559585492 1.08001620593887
0.759269041450777 1.09574397623248
0.77533778238342 1.11164000559345
0.79157478238342 1.1275315824501
0.807980041450777 1.14341870680243
0.824553559585492 1.15964680179379
0.841295336787565 1.17587044428084
0.858205373056995 1.19208963426357
0.875283668393782 1.20847708331366
0.892530222797928 1.2250327914311
0.90994503626943 1.2417567586159
0.92752810880829 1.25899440801141
0.945279440414508 1.2762276049026
0.963199031088083 1.29380177243283
};
\addplot [darkkhaki]
table {%
0.147874317789292 0.527688342956719
0.149650569948187 0.529965458673471
0.151437426597582 0.531683230694197
0.153234887737478 0.533549776462763
0.155042953367876 0.535185130521485
0.156861623488774 0.536105700469672
0.158690898100173 0.537434111523212
0.160530777202073 0.539101279053437
0.162381260794473 0.541159016531848
0.164242348877375 0.542640139157064
0.166114041450777 0.544287306687288
0.16799633851468 0.545806909450673
0.169889240069085 0.546663541575026
0.17179274611399 0.548808843820276
0.173706856649396 0.550705683198515
0.175631571675302 0.552405873181243
0.17756689119171 0.554548446583661
0.179512815198618 0.556287116704559
0.181469343696028 0.557898222058618
0.183436476683938 0.559692643474853
0.185414214162349 0.561324957809914
0.187402556131261 0.56314058820715
0.189401502590674 0.564794111523212
0.191411053540587 0.5662855277581
0.193431208981002 0.567960260055164
0.195461968911917 0.569645596842729
0.197503333333333 0.571686961264145
0.19955530224525 0.573566218604387
0.201617875647668 0.575283368863454
0.203691053540587 0.577529258328048
0.205774835924007 0.579613040711468
0.207869222797927 0.581534716013713
0.209974214162349 0.583294284234784
0.212089810017271 0.585064456946356
0.214216010362694 0.586845234148428
0.216352815198618 0.588463904269326
0.218500224525043 0.590611313595751
0.220658238341969 0.592251192697651
0.222826856649396 0.594074387861727
0.225006079447323 0.596253610659655
0.227195906735751 0.598098014804732
0.22939633851468 0.599953023440311
0.231607374784111 0.601991348138066
0.233829015544041 0.603694854182971
0.236061260794473 0.605754387861727
0.238304110535406 0.607824526030984
0.240557564766839 0.610077980262418
0.242821623488774 0.611996615841002
0.245096286701209 0.613753144338411
0.247381554404145 0.615692988897996
0.249677426597582 0.617816149519758
0.25198390328152 0.619777203060345
0.254300984455959 0.621921572663109
0.256628670120898 0.623903835184698
0.258966960276339 0.626069413768463
0.26131585492228 0.628245596842729
0.263675354058722 0.62991424969247
0.266045457685665 0.631938930176062
0.268426165803109 0.633974215150156
0.270817478411054 0.63602010461475
0.273219395509499 0.637903886998169
0.275631917098446 0.639970985443765
0.278055043177893 0.641875976808187
0.280488773747841 0.644136995806459
0.28293310880829 0.646063196151883
0.28538804835924 0.648345424131157
0.287853592400691 0.650292833457582
0.290329740932643 0.652423558846183
0.292816493955095 0.654564888725285
0.295313851468048 0.656889534666563
0.297821813471503 0.659397496670017
0.300340379965458 0.661570640020622
0.302869550949914 0.663754387861727
0.30540932642487 0.666121451765009
0.307959706390328 0.66815369701544
0.310520690846287 0.670541969899724
0.313092279792746 0.672768135702832
0.315674473229706 0.674832194424767
0.318267271157168 0.677252280780553
0.32087067357513 0.679337548483489
0.323484680483592 0.681433420676926
0.326109291882556 0.683885320504214
0.328744507772021 0.686520536393679
0.331390328151986 0.688820933630294
0.334046753022453 0.691131935357409
0.33671378238342 0.693453541575026
0.339391416234888 0.695785752283143
0.342079654576857 0.698128567481762
0.344778497409326 0.700654698742556
0.347487944732297 0.703018722922176
0.350207996545769 0.705393351592297
0.352938652849741 0.707605873181243
0.355679913644214 0.710174422404041
0.358431778929188 0.71275357611734
0.361194248704663 0.715170622749465
0.363967322970639 0.71759827387209
0.366751001727116 0.71986381791354
0.369545284974093 0.722312678017168
0.372350172711572 0.724944854182971
0.375165664939551 0.727587634839275
0.377991761658031 0.729895596842729
0.380828462867012 0.732214163336684
0.383675768566494 0.734716045892815
0.386533678756477 0.737228532939447
0.38940219343696 0.739924336048256
0.392281312607945 0.742458032075889
0.39517103626943 0.745002332594024
0.398071364421416 0.74755723760266
0.400982297063903 0.750122747101796
0.403903834196891 0.752698861091433
0.40683597582038 0.755285579571572
0.40977872193437 0.757882902542211
0.41273207253886 0.760663541575026
0.415696027633851 0.763282073526667
0.418670587219344 0.765911209968808
0.421655751295337 0.768378239329775
0.424651519861831 0.77137400789627
0.427657892918826 0.774034957809914
0.430674870466321 0.776706512214059
0.433702452504318 0.779388671108705
0.436740639032815 0.782081434493852
0.439789430051813 0.784957513941175
0.442848825561313 0.788016909450673
0.445918825561313 0.790741486307323
0.448999430051813 0.793649379226148
0.452090639032815 0.7963951650638
0.455192452504318 0.799324266963627
0.458304870466321 0.80209126178228
0.461427892918826 0.804696149519758
0.464561519861831 0.807484353319413
0.467705751295337 0.810628584752919
0.470860587219344 0.813437997533575
0.474026027633851 0.816603437948083
0.47720207253886 0.819261348138066
0.48038872193437 0.821929862818549
0.48358597582038 0.824954405132884
0.486793834196891 0.828162263509395
0.490012297063903 0.830862591661382
0.493241364421416 0.833918947447219
0.49648103626943 0.836640484580207
0.499731312607945 0.839545337775371
0.50299219343696 0.842460795461036
0.506263678756477 0.845214146065527
0.509545768566494 0.847978101160518
0.512838462867012 0.850925372317686
0.516141761658031 0.854055959537029
0.519455664939551 0.857024439675199
0.522780172711572 0.860176235875544
0.526115284974093 0.863511348138066
0.529461001727116 0.867029776462763
0.532817322970639 0.870040674562936
0.536184248704663 0.873234888725285
0.539561778929188 0.876439707378135
0.542949913644214 0.880173265236511
0.546348652849741 0.883399292870363
0.549757996545769 0.886635924994715
0.553177944732297 0.889883161609568
0.556608497409326 0.893486425858273
0.560049654576857 0.897100294597478
0.563501416234888 0.900724767827185
0.56696378238342 0.904014422404042
0.570436753022453 0.907314681471399
0.573920328151986 0.910280121885907
0.577414507772021 0.913428878362591
0.580919291882556 0.916588239329776
0.584434680483592 0.920103627930812
0.587960673575129 0.923802332594024
0.591497271157167 0.927511641747737
0.595044473229706 0.931231555391952
0.598602279792746 0.934789361954991
0.602170690846287 0.938185061436857
0.605749706390328 0.942109500124249
0.60933932642487 0.945699120158791
0.612939550949914 0.949990190970535
0.616550379965458 0.95394644312943
0.620171813471503 0.957913299778825
0.623803851468048 0.961718049347047
0.627446493955095 0.967605942265872
0.631099740932643 0.971431900815095
0.634763592400691 0.975095752283143
0.63843804835924 0.978770208241693
0.64212310880829 0.982627980262418
0.645818773747841 0.986841779916995
0.649525043177893 0.990548049347047
0.653241917098446 0.994092211695924
0.656969395509499 0.997819690106978
0.660707478411054 1.00138506143686
0.664456165803109 1.00513374882891
0.668215457685665 1.00854761756812
0.671985354058722 1.01231751394117
0.67576585492228 1.01592530323306
0.679556960276338 1.01937098544377
0.683358670120898 1.02282727214497
0.687170984455958 1.02646687490836
0.69099390328152 1.02977165901889
0.694827426597582 1.03377789390663
0.698671554404145 1.0376220217132
0.702526286701209 1.04164946558193
0.706391623488774 1.04568751394117
0.710267564766839 1.04956345521924
0.714154110535406 1.05379542413116
0.718051260794473 1.05803799753357
0.721959015544042 1.06160032913979
0.72587737478411 1.06534597680819
0.729806338514681 1.06979307525378
0.733745906735751 1.0733872203315
0.737696079447323 1.07699196989972
0.741656856649395 1.08112545867347
0.745628238341969 1.08509684036604
0.749610224525043 1.08890611497744
0.753602815198618 1.09289870565102
0.757606010362694 1.09672918924342
0.761619810017271 1.100742988898
0.765644214162349 1.10442196989972
0.769679222797927 1.10828426696363
0.773724835924007 1.11198445694636
0.777781053540587 1.11586796299126
0.781847875647668 1.11993478509834
0.78592530224525 1.12366678855257
0.790013333333333 1.12740939649731
0.794111968911917 1.13133532050421
0.798221208981002 1.13509913742995
0.802341053540587 1.13852813570283
0.806471502590673 1.14231316160957
0.810612556131261 1.14645421515016
0.814764214162349 1.15060587318124
0.818926476683938 1.15442271255948
0.823099343696028 1.15807744485655
0.827282815198618 1.16191549321579
0.83147689119171 1.16576414606553
0.835681571675302 1.17014153812079
0.839896856649395 1.17435682309489
0.84412274611399 1.17875542413116
0.848359240069085 1.18281920651458
0.85260633851468 1.18741172810352
0.856864041450777 1.19149671946794
0.861132348877375 1.19611045003789
0.865411260794473 1.20004393881164
0.869700777202073 1.20433345521924
0.874000898100173 1.20880628768902
0.878311623488774 1.21242616679092
0.882632953367876 1.21657478509834
0.886964887737478 1.22073400789627
0.891307426597582 1.22455841204135
0.895660569948187 1.22891155539195
0.900024317789292 1.23327530323306
0.904398670120898 1.23764965556466
0.908783626943005 1.24220732395845
0.913179188255613 1.24660288527105
0.917585354058722 1.25100905107416
0.922002124352332 1.25508039822442
0.926429499136442 1.25916234986518
0.930867478411054 1.26342761756812
0.935316062176166 1.26753077818988
0.939775250431779 1.27129912015879
0.944245043177893 1.27559620133323
0.948725440414508 1.27955846385482
0.953216442141623 1.28353133086691
0.95771804835924 1.28803293708452
0.962230259067358 1.29219972464929
0.966753074265976 1.29654982827623
0.971286493955095 1.30108324796535
0.975830518134715 1.30528184900162
};
\addplot [line width=2pt, purple]
table {%
0.316227766016838 0.696238325041917
0.323745754281764 0.707229954518609
0.331442474946643 0.718395110665994
0.339322177189533 0.729736532978292
0.347389211208312 0.741257004198575
0.355648030622313 0.752959351001537
0.364103194931067 0.764846444687052
0.372759372031494 0.776921201884682
0.381621340794936 0.789186585269299
0.390693993705462 0.801645604288015
0.399982339560893 0.814301315898579
0.409491506238043 0.827156825319439
0.419226743523692 0.840215286791638
0.429193426012878 0.853479904352745
0.439397056076079 0.866953932622997
0.449843266896945 0.880640677603862
0.460537825582241 0.894543497489196
0.471486636345739 0.90866580348922
0.482695743767787 0.92301106066749
0.494171336132383 0.937582788791096
0.505919748843582 0.952384563194272
0.517947467923121 0.967420015655644
0.530261133591199 0.982692835289326
0.542867543932386 0.99820676945009
0.555773658648688 1.01396562465281
0.56898660290183 1.02997326750645
0.582513671246893 1.04623362566276
0.596362331659464 1.06275068877997
0.610540229658533 1.07952850950173
0.625055192527397 1.09657120445141
0.639915233634926 1.11388295524223
0.655128556859551 1.13146800950319
0.670703561118431 1.14933068192135
0.6866488450043 1.16747535530041
0.702973211532547 1.18590648163615
0.719685673001152 1.20462858320873
0.736795455966163 1.22364625369227
0.754312006335462 1.24296415928203
0.772244994583626 1.26258703983922
0.79060432109077 1.28251971005405
0.809400121608312 1.30276706062703
0.828642772854684 1.32333405946897
0.848342898244072 1.34422575291991
0.868511373751353 1.36544726698728
0.889159333916464 1.38700380860366
0.910298177991522 1.40890066690433
0.931939576234078 1.43114321452499
0.954095476349994 1.45373690892007
0.976778110089489 1.47668729370172
1 1.5
};
\addplot [line width=2pt, black, dashed]
table {%
0.501187233627272 0.837691189658842
0.508302737906407 0.845722189135396
0.515519263116942 0.853830182322028
0.522838243483096 0.862015907362406
0.530261133591199 0.870280109476824
0.537789408678774 0.878623541030055
0.545424564927733 0.88704696159984
0.553168119761723 0.895551138046041
0.56102161214771 0.904136844580455
0.56898660290183 0.912804862837296
0.577064674999591 0.92155598194436
0.585257433890474 0.930390998594856
0.593566507817007 0.939310717119947
0.601993548138357 0.948315949561968
0.610540229658533 0.957407515748358
0.619208250959231 0.966586243366295
0.62799933473742 0.975852968038044
0.636915228147709 0.985208533397038
0.645957703149579 0.994653791164676
0.655128556859551 1.00418960122787
0.66442961190834 1.01381683171731
0.673862716803095 1.02353635908653
0.683429746294767 1.03334906819167
0.693132601750709 1.04325585237203
0.702973211532547 1.05325761353144
0.712953531379435 1.06335526222033
0.723075544796735 1.07354971771861
0.733341263450226 1.08384190811942
0.743752727565905 1.09423277041358
0.754312006335462 1.10472325057489
0.76502119832752 1.11531430364627
0.775882431904704 1.12600689382669
0.786897865646636 1.13680199455898
0.798069688778937 1.14770058861841
0.809400121608312 1.15870366820217
0.820891415963826 1.16981223501974
0.832545855644426 1.18102730038402
0.844365756872835 1.19234988530346
0.856353468755879 1.20378102057497
0.868511373751353 1.21532174687778
0.880841888141512 1.22697311486816
0.893347462513291 1.23873618527513
0.906030582245338 1.25061202899695
0.918893768001957 1.26260172719866
0.931939576234078 1.27470637141052
0.945170599687322 1.28692706362733
0.958589467917292 1.29926491640881
0.972198847812176 1.31172105298085
0.986001444122764 1.32429660733778
1 1.3369927243456
};
\end{axis}

\end{tikzpicture}


==> Imagesxy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkkhaki}{RGB}{189,183,107}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.1,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \tilde{x}\)},
xmin=-0.158152880334555, xmax=-0.0374657185613827,
xtick style={color=black},
y grid style={darkgray176},
every axis y label/.style={
            at={(ticklabel cs:0.5)},rotate=90,anchor=center,
        },
ylabel={\(\displaystyle \tilde{y}\)},
ymin=-0.124881980426022, ymax=0.0640875071963155,
ytick style={color=black},
xticklabels={,-0.14,-0.12,-0.1,-0.08,-0.06,-0.04},
yticklabels={,-0.1,-0.05,0,0.05}
]
\addplot [very thick, deepskyblue]
table {%
-0.0609710726201046 0.0369027058146229
-0.060625649476754 0.0356937248128958
-0.060625649476754 0.0343120322394934
-0.060625649476754 0.0327576280944157
-0.0609710726201046 0.031203223949338
-0.0616619189068058 0.0298215313759355
-0.0616619189068058 0.028957973517559
-0.0618346304784811 0.0279217040875072
-0.0620073420501564 0.0267127230857801
-0.0621800536218317 0.025503742084053
-0.0621800536218317 0.0244674726540012
-0.062352765193507 0.023258491652274
-0.0626981883368576 0.0220495106505469
-0.062870899908533 0.0206678180771445
-0.0626981883368576 0.0196315486470927
-0.062870899908533 0.0191134139320668
-0.0626981883368576 0.0179044329303397
-0.0625254767651823 0.0172135866436385
-0.0625254767651823 0.0166954519286126
-0.062352765193507 0.0161773172135867
-0.0620073420501564 0.0154864709268854
-0.0616619189068058 0.0147956246401842
-0.0611437841917799 0.0144502014968336
-0.060625649476754 0.0139320667818077
-0.0604529379050787 0.0139320667818077
-0.0602802263334034 0.0137593552101324
-0.0597620916183775 0.0135866436384571
-0.0595893800467022 0.0134139320667818
-0.0595893800467022 0.0134139320667818
-0.0597620916183775 0.0128957973517559
-0.0597620916183775 0.0130685089234312
-0.0595893800467022 0.0127230857800806
-0.0594166684750269 0.0128957973517559
-0.0587258221883257 0.0132412204951065
-0.0575168411865986 0.0135866436384571
-0.057171418043248 0.0135866436384571
-0.0568259948998974 0.0132412204951065
-0.0566532833282221 0.0132412204951065
-0.0564805717565468 0.0134139320667818
-0.0559624370415209 0.0130685089234312
-0.0559624370415209 0.0127230857800806
-0.0556170138981703 0.0125503742084053
-0.0556170138981703 0.0120322394933794
-0.0552715907548196 0.0111686816350029
-0.0556170138981703 0.0104778353483017
-0.0552715907548196 0.00995970063327576
-0.0552715907548196 0.00926885434657457
-0.0557897254698456 0.00875071963154866
-0.0564805717565468 0.00823258491652274
-0.0573441296149233 0.00788716177317215
-0.0582076874732998 0.00754173862982154
-0.0590712453316763 0.00719631548647093
-0.0594166684750269 0.00667818077144503
-0.0602802263334034 0.00598733448474381
-0.0609710726201046 0.0056419113413932
-0.0613164957634552 0.0046056419113414
-0.0620073420501564 0.00374208405296489
-0.0625254767651823 0.00305123776626367
-0.062870899908533 0.00218767990788716
-0.0632163230518835 0.00132412204951065
-0.0632163230518835 0.000460564191134138
-0.0632163230518835 -0.000575705238917666
-0.0635617461952342 -0.00126655152561888
-0.0640798809102601 -0.00230282095567069
-0.0640798809102601 -0.0031663788140472
-0.064598015625286 -0.00437535981577432
-0.0647707271969613 -0.00523891767415083
-0.0651161503403119 -0.00610247553252734
-0.0652888619119872 -0.00679332181922854
-0.0656342850553378 -0.00748416810592976
-0.066325131342039 -0.00800230282095566
-0.0670159776287402 -0.00869314910765688
-0.0677068239154414 -0.00938399539435807
-0.0683976702021426 -0.0100748416810593
-0.0692612280605191 -0.0109383995394358
-0.0702974974905709 -0.0119746689694876
-0.0713337669206228 -0.0126655152561888
-0.0721973247789993 -0.0130109383995394
-0.073751728924077 -0.0137017846862406
-0.0746152867824535 -0.0140472078295912
-0.0753061330691547 -0.0143926309729418
-0.0758242677841806 -0.0145653425446171
-0.0765151140708818 -0.0149107656879677
-0.0773786719292583 -0.0152561888313184
-0.0775513835009336 -0.015601611974669
-0.0780695182159595 -0.0159470351180196
-0.0785876529309854 -0.0162924582613702
-0.0791057876460114 -0.0168105929763961
-0.0792784992176867 -0.017328727691422
-0.079451210789362 -0.0175014392630973
-0.0796239223610373 -0.0180195739781232
-0.0801420570760632 -0.0183649971214738
-0.0804874802194138 -0.0187104202648244
-0.0810056149344397 -0.019055843408175
-0.0815237496494656 -0.0194012665515256
-0.0818691727928162 -0.0199194012665515
-0.0822145959361668 -0.0202648244099021
-0.0825600190795174 -0.0206102475532527
-0.082905442222868 -0.0211283822682786
-0.0830781537945433 -0.0214738054116292
-0.0834235769378939 -0.0221646516983304
-0.0835962885095692 -0.0228554979850317
-0.0839417116529198 -0.0235463442717329
-0.0837690000812445 -0.0244099021301094
-0.0835962885095692 -0.0252734599884859
-0.0835962885095692 -0.026482440990213
-0.0839417116529198 -0.0275187104202648
-0.0839417116529198 -0.0285549798503166
-0.0842871347962704 -0.0294185377086931
-0.0848052695112963 -0.0302820955670697
-0.0854961157979975 -0.0313183649971215
-0.0858415389413481 -0.032181922855498
-0.0863596736563741 -0.0328727691421992
-0.0868778083714 -0.0332181922855498
-0.0877413662297765 -0.0333909038572251
-0.0884322125164777 -0.0333909038572251
-0.0894684819465295 -0.0330454807138745
-0.0901593282332307 -0.0325273459988486
-0.0908501745199319 -0.032181922855498
-0.0913683092349578 -0.0323546344271733
-0.0918864439499837 -0.032181922855498
-0.0925772902366849 -0.0323546344271733
-0.0934408480950614 -0.0323546344271733
-0.093786271238412 -0.0327000575705239
-0.0936135596667367 -0.0330454807138745
-0.0939589828100874 -0.0337363270005757
-0.0939589828100874 -0.0344271732872769
-0.0936135596667367 -0.035636154289004
-0.0932681365233861 -0.0366724237190558
-0.0930954249517108 -0.0377086931491077
-0.0929227133800355 -0.0390903857225101
-0.0932681365233861 -0.0399539435808866
-0.0934408480950614 -0.0409902130109384
-0.0934408480950614 -0.0418537708693149
-0.0939589828100874 -0.0425446171560161
-0.0944771175251133 -0.0435808865860679
-0.0949952522401392 -0.0444444444444444
-0.0953406753834898 -0.045308002302821
-0.096031521670191 -0.0461715601611975
-0.0965496563852169 -0.0472078295912493
-0.0968950795285675 -0.0482440990213011
-0.0968950795285675 -0.048762233736327
-0.0967223679568922 -0.0494530800230282
-0.0974132142435934 -0.0499712147380541
-0.0975859258152687 -0.05048934945308
-0.0982767721019699 -0.0513529073114565
-0.0993130415320217 -0.0520437535981577
-0.0996584646753723 -0.052734599884859
-0.100176599390398 -0.0532527345998849
-0.100694734105424 -0.0537708693149107
-0.101040157248775 -0.054461715601612
-0.10121286882045 -0.0551525618883132
-0.102076426678827 -0.0560161197466897
-0.102939984537203 -0.0567069660333909
-0.103458119252229 -0.0577432354634427
-0.103285407680554 -0.0587795048934945
-0.103458119252229 -0.0598157743235463
-0.10414896553893 -0.0613701784686241
-0.104494388682281 -0.0622337363270006
-0.104321677110605 -0.063615428900403
-0.104667100253956 -0.0651698330454807
-0.105530658112333 -0.0672423719055843
-0.107257773829086 -0.0698330454807139
-0.107603196972436 -0.0715601611974669
-0.107430485400761 -0.0729418537708693
-0.106566927542384 -0.0750143926309729
-0.106221504399034 -0.0762233736327
-0.106221504399034 -0.0770869314910766
-0.106566927542384 -0.0774323546344272
-0.106566927542384 -0.0782959124928037
-0.10673963911406 -0.0791594703511802
-0.10673963911406 -0.0800230282095567
-0.106912350685735 -0.0808865860679332
-0.106912350685735 -0.0820955670696603
-0.106912350685735 -0.0833045480713875
-0.107257773829086 -0.0838226827864133
-0.107775908544112 -0.0845135290731145
-0.108639466402488 -0.0848589522164652
-0.109157601117514 -0.085895221646517
-0.110193870547566 -0.0865860679332182
-0.110366582119241 -0.0879677605066206
-0.111230139977618 -0.0888313183649971
-0.111748274692643 -0.0896948762233736
-0.11261183255102 -0.0902130109383995
-0.113820813552747 -0.0905584340817501
-0.115029794554474 -0.0907311456534254
-0.116411487127877 -0.0905584340817501
-0.117447756557928 -0.0905584340817501
-0.118656737559656 -0.0903857225100748
-0.119693006989707 -0.0907311456534254
-0.120556564848084 -0.0907311456534254
-0.12142012270646 -0.0907311456534254
-0.122110968993162 -0.0909038572251007
-0.122801815279863 -0.0909038572251007
-0.123319949994889 -0.0910765687967761
-0.123838084709915 -0.0914219919401266
-0.124183507853265 -0.0917674150834772
-0.124528930996616 -0.0919401266551526
-0.124701642568291 -0.0924582613701785
-0.124874354139966 -0.0926309729418538
-0.125047065711642 -0.0926309729418538
-0.125565200426668 -0.0922855497985031
-0.125737911998343 -0.0926309729418538
-0.126083335141694 -0.0926309729418538
-0.126601469856719 -0.0931491076568797
-0.127465027715096 -0.0931491076568797
-0.128501297145148 -0.0931491076568797
-0.129192143431849 -0.0934945308002303
-0.130055701290226 -0.0940126655152562
-0.130919259148602 -0.0943580886586068
-0.131782817006979 -0.0948762233736327
-0.13247366329368 -0.095048934945308
-0.133337221152056 -0.0953943580886586
-0.134028067438757 -0.0957397812320092
-0.134546202153783 -0.0962579159470351
-0.135064336868809 -0.0966033390903857
-0.135582471583835 -0.0969487622337363
-0.13575518315551 -0.0974668969487622
-0.135962437041521 -0.0979850316637881
-0.136066063984526 -0.0988485895221647
-0.136152419770364 -0.0991940126655152
-0.136048792827359 -0.0998848589522165
-0.13540976001216 -0.100748416810593
-0.134718913725459 -0.101784686240645
-0.134028067438757 -0.102648244099021
-0.133509932723732 -0.103166378814047
-0.133337221152056 -0.103511801957398
-0.133509932723732 -0.103511801957398
-0.133855355867082 -0.103511801957398
-0.134200779010433 -0.103511801957398
-0.134373490582108 -0.103857225100748
-0.134891625297134 -0.104202648244099
-0.13575518315551 -0.1048934945308
-0.136912350685735 -0.105066206102476
-0.137603196972436 -0.105066206102476
-0.138017704744457 -0.103684513529073
-0.13827677210197 -0.103166378814047
-0.138639466402488 -0.103684513529073
-0.139123058803179 -0.103857225100748
-0.1395375665752 -0.104202648244099
-0.139693006989707 -0.104029936672424
-0.13967573583254 -0.103684513529073
-0.13995207434722 -0.103339090385723
-0.13995207434722 -0.102993667242372
-0.139934803190053 -0.102820955670697
-0.139917532032885 -0.103166378814047
-0.139762091618377 -0.104029936672424
-0.139848447404215 -0.104029936672424
-0.139900260875718 -0.104029936672424
-0.13974482046121 -0.104029936672424
-0.139641193518205 -0.103684513529073
-0.139641193518205 -0.103339090385723
-0.139572108889535 -0.103339090385723
-0.139278499217687 -0.103511801957398
-0.139416668475027 -0.104029936672424
-0.139623922361037 -0.104029936672424
-0.13988298971855 -0.103684513529073
-0.139917532032885 -0.103511801957398
-0.140176599390398 -0.104029936672424
-0.140349310962074 -0.10454807138745
-0.140608378319586 -0.105066206102476
-0.141161055348947 -0.105066206102476
-0.141713732378308 -0.106793321819229
-0.14275000180836 -0.108520437535982
-0.143129967266046 -0.108520437535982
-0.143561746195234 -0.110247553252735
-0.143751728924077 -0.111974668969488
-0.143820813552747 -0.111974668969488
-0.144028067438757 -0.113701784686241
-0.144235321324768 -0.113701784686241
-0.144494388682281 -0.113701784686241
-0.144701642568291 -0.113701784686241
-0.144943438768637 -0.115428900402994
-0.145288861911987 -0.115428900402994
-0.145323404226322 -0.115428900402994
-0.145392488854992 -0.113701784686241
-0.1455479292695 -0.113701784686241
-0.145651556212505 -0.113701784686241
-0.145755183155511 -0.111974668969488
-0.145737911998343 -0.111974668969488
-0.145703369684008 -0.111974668969488
-0.145081608025977 -0.110247553252735
-0.144839811825631 -0.110247553252735
-0.144718913725459 -0.108520437535982
-0.144667100253956 -0.108520437535982
-0.144615286782454 -0.108520437535982
-0.144598015625286 -0.108520437535982
-0.144563473310951 -0.108520437535982
-0.144649829096789 -0.108520437535982
-0.144546202153783 -0.108520437535982
-0.143630830823904 -0.106793321819229
-0.143717186609742 -0.106793321819229
-0.143838084709915 -0.106793321819229
-0.145530658112333 -0.108520437535982
-0.145496115797998 -0.108520437535982
-0.14547884464083 -0.108520437535982
-0.1455479292695 -0.108520437535982
-0.142957255694371 -0.105066206102476
-0.142594561393852 -0.105066206102476
-0.142041884364491 -0.10454807138745
-0.141610105435303 -0.103339090385723
-0.141109241877445 -0.101784686240645
-0.140763818734094 -0.101093839953944
-0.140401124433576 -0.100402993667242
-0.140660191791089 -0.100230282095567
-0.140297497490571 -0.0983304548071387
-0.147482298872264 -0.104029936672424
-0.147724095072609 -0.103857225100748
-0.147879535487117 -0.104029936672424
-0.148034975901624 -0.104202648244099
-0.148674008716823 -0.104720782959125
-0.149313041532022 -0.105066206102476
-0.151508205608015 -0.106793321819229
-0.151582471583835 -0.106793321819229
-0.151827722015614 -0.108520437535982
-0.151886443949984 -0.108520437535982
-0.152166236696098 -0.110247553252735
-0.15220250612615 -0.111974668969488
-0.152102333414578 -0.113701784686241
-0.152112696108878 -0.113701784686241
-0.15207469956311 -0.113701784686241
-0.1525375665752 -0.113701784686241
-0.152667100253956 -0.108520437535982
};
\addlegendentry{Db}
\addplot [deepskyblue]
table {%
-0.0525082056080148 0.00236039147956248
-0.0535444750380666 0.00270581462291309
-0.0533717634663913 0.00201496833621187
-0.0530263403230407 0.00149683362118597
-0.0519900708929889 0.00115141047783536
-0.0507810898912618 -5.75705238917641e-05
-0.0504356667479112 0.000460564191134138
-0.0509538014629371 0.000115141047783553
-0.0511265130346124 -5.75705238917641e-05
-0.0512992246062877 -0.000575705238917666
-0.0518173593213136 -5.75705238917641e-05
-0.0518173593213136 -5.75705238917641e-05
-0.0518173593213136 -0.000402993667242374
-0.0519900708929889 0.000115141047783553
-0.0523354940363395 0.000460564191134138
-0.0528536287513654 0.000633275762809455
-0.0530263403230407 0.000287852619458845
-0.0533717634663913 0.000633275762809455
-0.0535444750380666 0.000287852619458845
-0.0538898981814172 0.000460564191134138
-0.0542353213247678 0.000460564191134138
-0.0545807444681184 0.000287852619458845
-0.0550988791831444 0.000460564191134138
-0.0556170138981703 -0.000230282095567057
-0.0559624370415209 -0.000748416810592958
-0.0564805717565468 -0.000921128382268275
-0.0568259948998974 -0.00143926309729418
-0.057171418043248 -0.00161197466896947
-0.0573441296149233 -0.00230282095567069
-0.0575168411865986 -0.00247553252734598
-0.0576895527582739 -0.00247553252734598
-0.0580349759016245 -0.0026482440990213
-0.0582076874732998 -0.00282095567069659
-0.0582076874732998 -0.00299366724237191
-0.0583803990449751 -0.0031663788140472
-0.0587258221883257 -0.00299366724237191
-0.0585531106166504 -0.00333909038572249
-0.0585531106166504 -0.00351180195739781
-0.0585531106166504 -0.00385722510074842
-0.0585531106166504 -0.0036845135290731
-0.0585531106166504 -0.00385722510074842
-0.0587258221883257 -0.00385722510074842
-0.0585531106166504 -0.00402993667242371
-0.0587258221883257 -0.00402993667242371
-0.0587258221883257 -0.00385722510074842
-0.0585531106166504 -0.00385722510074842
-0.058898533760001 -0.00437535981577432
-0.0592439569033516 -0.00472078295912493
-0.0597620916183775 -0.00472078295912493
-0.0601075147617281 -0.00472078295912493
-0.0604529379050787 -0.00437535981577432
-0.060625649476754 -0.00402993667242371
-0.0607983610484293 -0.00385722510074842
-0.0607983610484293 -0.00385722510074842
-0.0613164957634552 -0.00437535981577432
-0.0614892073351305 -0.00489349453080022
-0.0620073420501564 -0.00523891767415083
-0.0621800536218317 -0.00523891767415083
-0.062352765193507 -0.00472078295912493
-0.0625254767651823 -0.00437535981577432
-0.062870899908533 -0.00247553252734598
-0.062870899908533 -0.00247553252734598
-0.0630436114802082 -0.0026482440990213
-0.0633890346235589 -0.00282095567069659
-0.0635617461952342 -0.00282095567069659
-0.0633890346235589 -0.0031663788140472
-0.0632163230518835 -0.0031663788140472
-0.0633890346235589 -0.0031663788140472
-0.0633890346235589 -0.0036845135290731
-0.0633890346235589 -0.004202648244099
-0.0632163230518835 -0.00437535981577432
-0.0632163230518835 -0.00489349453080022
-0.0630436114802082 -0.00541162924582612
-0.0633890346235589 -0.00558434081750144
-0.0633890346235589 -0.00575705238917673
-0.0632163230518835 -0.00575705238917673
-0.0633890346235589 -0.00592976396085203
-0.0635617461952342 -0.00627518710420264
-0.0637344577669095 -0.00644789867587795
-0.0635617461952342 -0.00696603339090385
-0.0633890346235589 -0.00748416810592976
-0.0632163230518835 -0.00765687967760505
-0.0635617461952342 -0.00800230282095566
-0.0637344577669095 -0.00800230282095566
-0.0633890346235589 -0.00817501439263097
-0.0635617461952342 -0.00834772596430627
-0.0639071693385848 -0.00869314910765688
-0.0640798809102601 -0.00886586067933217
-0.0644253040536107 -0.00921128382268278
-0.064598015625286 -0.00955670696603339
-0.0647707271969613 -0.00938399539435807
-0.0647707271969613 -0.00938399539435807
-0.0649434387686366 -0.00938399539435807
-0.0652888619119872 -0.00938399539435807
-0.0658069966270131 -0.00955670696603339
-0.0661524197703637 -0.00955670696603339
-0.0661524197703637 -0.00972941853770868
-0.0661524197703637 -0.009902130109384
-0.0661524197703637 -0.009902130109384
-0.0661524197703637 -0.009902130109384
-0.0661524197703637 -0.0102475532527346
-0.0664978429137143 -0.0104202648244099
-0.0666705544853896 -0.0107656879677605
-0.0668432660570649 -0.0111111111111111
-0.0666705544853896 -0.0112838226827864
-0.0666705544853896 -0.0114565342544617
-0.0668432660570649 -0.0119746689694876
-0.0670159776287402 -0.0124928036845135
-0.0677068239154414 -0.0128382268278641
-0.068052247058792 -0.0128382268278641
-0.0685703817738179 -0.0131836499712147
-0.0690885164888438 -0.0135290731145653
-0.0694339396321944 -0.0138744962579159
-0.0699520743472203 -0.0142199194012666
-0.0701247859188956 -0.0145653425446171
-0.0708156322055968 -0.0149107656879677
-0.0713337669206228 -0.0154289004029936
-0.0716791900639734 -0.0159470351180196
-0.0721973247789993 -0.0161197466896949
-0.0723700363506746 -0.0162924582613702
-0.0723700363506746 -0.0164651698330455
-0.0727154594940252 -0.0166378814047208
-0.0730608826373758 -0.0168105929763961
-0.0734063057807264 -0.0169833045480714
-0.0735790173524017 -0.0169833045480714
-0.0739244404957523 -0.0169833045480714
-0.0740971520674276 -0.0169833045480714
-0.0740971520674276 -0.0169833045480714
-0.0740971520674276 -0.0168105929763961
-0.0742698636391029 -0.0169833045480714
-0.0742698636391029 -0.0169833045480714
-0.0744425752107782 -0.0169833045480714
-0.0746152867824535 -0.0171560161197467
-0.0746152867824535 -0.0171560161197467
-0.0746152867824535 -0.0169833045480714
-0.0747879983541288 -0.0168105929763961
-0.0749607099258041 -0.0166378814047208
-0.0749607099258041 -0.0164651698330455
-0.0749607099258041 -0.0164651698330455
-0.0751334214974794 -0.0168105929763961
-0.0753061330691547 -0.0169833045480714
-0.07547884464083 -0.0171560161197467
-0.07547884464083 -0.017328727691422
-0.0758242677841806 -0.0175014392630973
-0.0756515562125053 -0.0176741508347726
-0.0756515562125053 -0.0176741508347726
-0.0758242677841806 -0.0180195739781232
-0.0759969793558559 -0.0183649971214738
-0.0763424024992065 -0.0183649971214738
-0.0766878256425571 -0.0181922855497985
-0.0770332487859077 -0.0180195739781232
-0.0768605372142324 -0.0176741508347726
-0.0766878256425571 -0.017328727691422
-0.0768605372142324 -0.0171560161197467
-0.0770332487859077 -0.017328727691422
-0.0770332487859077 -0.0176741508347726
-0.0770332487859077 -0.0178468624064479
-0.077205960357583 -0.0181922855497985
-0.0773786719292583 -0.0185377086931491
-0.0775513835009336 -0.0188831318364997
-0.0775513835009336 -0.019055843408175
-0.0777240950726089 -0.019055843408175
-0.0778968066442842 -0.0195739781232009
-0.0784149413593102 -0.0197466896948762
-0.0785876529309854 -0.0199194012665515
-0.0787603645026607 -0.0202648244099021
-0.0789330760743361 -0.0204375359815774
-0.0791057876460114 -0.0204375359815774
-0.0792784992176867 -0.0204375359815774
-0.079451210789362 -0.0206102475532527
-0.0796239223610373 -0.0206102475532527
-0.0796239223610373 -0.020782959124928
-0.0799693455043879 -0.0209556706966033
-0.0801420570760632 -0.0213010938399539
-0.0803147686477385 -0.0213010938399539
-0.0804874802194138 -0.0216465169833045
-0.0806601917910891 -0.0216465169833045
-0.0804874802194138 -0.0221646516983304
-0.0806601917910891 -0.0225100748416811
-0.0808329033627644 -0.0228554979850317
-0.0810056149344397 -0.0232009211283822
-0.0810056149344397 -0.0233736327000576
-0.0808329033627644 -0.0237190558434082
-0.0806601917910891 -0.0240644789867588
-0.0804874802194138 -0.0244099021301094
-0.0806601917910891 -0.0245826137017847
-0.0808329033627644 -0.02475532527346
-0.081178326506115 -0.0251007484168106
-0.0813510380777903 -0.0254461715601612
-0.0813510380777903 -0.0257915947035118
-0.0816964612211409 -0.0263097294185377
-0.0820418843644915 -0.0268278641335636
-0.0823873075078421 -0.0275187104202648
-0.0830781537945433 -0.028209556706966
-0.0834235769378939 -0.0283822682786413
-0.0837690000812445 -0.0287276914219919
-0.0837690000812445 -0.0290731145653425
-0.0837690000812445 -0.0294185377086931
-0.0839417116529198 -0.0297639608520438
-0.0839417116529198 -0.0301093839953943
-0.0839417116529198 -0.0301093839953943
-0.0839417116529198 -0.0304548071387449
-0.0841144232245951 -0.0306275187104203
-0.0839417116529198 -0.0309729418537709
-0.0837690000812445 -0.0311456534254462
-0.0839417116529198 -0.0311456534254462
-0.0839417116529198 -0.0313183649971215
-0.0839417116529198 -0.0314910765687968
-0.0841144232245951 -0.0316637881404721
-0.0842871347962704 -0.0314910765687968
-0.084632557939621 -0.0314910765687968
-0.0848052695112963 -0.0311456534254462
-0.0848052695112963 -0.0306275187104203
-0.0849779810829716 -0.0304548071387449
-0.0851506926546469 -0.0301093839953943
-0.0853234042263222 -0.0301093839953943
-0.0853234042263222 -0.0302820955670697
-0.0856688273696728 -0.0308002302820956
-0.0856688273696728 -0.0309729418537709
-0.0858415389413481 -0.0309729418537709
-0.0860142505130234 -0.0309729418537709
-0.0863596736563741 -0.0311456534254462
-0.0865323852280493 -0.0313183649971215
-0.0870505199430753 -0.0314910765687968
-0.0870505199430753 -0.0314910765687968
-0.0873959430864259 -0.0314910765687968
-0.0877413662297765 -0.0313183649971215
-0.0882595009448024 -0.0316637881404721
-0.088604924088153 -0.0314910765687968
-0.088604924088153 -0.0311456534254462
-0.088604924088153 -0.0308002302820956
-0.088604924088153 -0.0306275187104203
-0.0887776356598283 -0.0306275187104203
-0.0889503472315036 -0.0306275187104203
-0.0889503472315036 -0.0304548071387449
-0.0891230588031789 -0.0304548071387449
-0.0891230588031789 -0.0308002302820956
-0.0889503472315036 -0.0309729418537709
-0.0887776356598283 -0.0309729418537709
-0.088604924088153 -0.0308002302820956
-0.088604924088153 -0.0313183649971215
-0.0887776356598283 -0.0316637881404721
-0.0889503472315036 -0.0320092112838227
-0.0891230588031789 -0.0325273459988486
-0.0892957703748542 -0.0328727691421992
-0.0894684819465295 -0.0333909038572251
-0.0898139050898801 -0.0337363270005757
-0.0901593282332307 -0.0340817501439263
-0.0901593282332307 -0.0344271732872769
-0.0905047513765813 -0.0349453080023028
-0.0908501745199319 -0.0352907311456534
-0.0913683092349578 -0.0358088658606793
-0.0915410208066331 -0.0364997121473805
-0.0918864439499837 -0.0370178468624064
-0.0922318670933343 -0.037363270005757
-0.0925772902366849 -0.0378814047207829
-0.0929227133800355 -0.0383995394358089
-0.0930954249517108 -0.0387449625791595
-0.0932681365233861 -0.0390903857225101
-0.0936135596667367 -0.039608520437536
-0.0936135596667367 -0.0397812320092113
-0.093786271238412 -0.0399539435808866
-0.0941316943817627 -0.0401266551525619
-0.0941316943817627 -0.0401266551525619
-0.0941316943817627 -0.0402993667242372
-0.0944771175251133 -0.0406447898675878
-0.0946498290967886 -0.0408175014392631
-0.0948225406684639 -0.0409902130109384
-0.0951679638118145 -0.041335636154289
-0.0953406753834898 -0.0416810592976396
-0.0953406753834898 -0.0420264824409902
-0.0955133869551651 -0.0420264824409902
-0.0956860985268404 -0.0423719055843408
-0.0955133869551651 -0.0425446171560161
-0.0956860985268404 -0.0427173287276914
-0.096031521670191 -0.043062751871042
-0.0958588100985157 -0.0432354634427173
-0.0958588100985157 -0.0434081750143926
-0.0955133869551651 -0.0437535981577432
-0.0951679638118145 -0.0437535981577432
-0.0949952522401392 -0.0437535981577432
-0.0949952522401392 -0.0439263097294185
-0.0948225406684639 -0.0442717328727691
-0.0949952522401392 -0.0446171560161197
-0.0951679638118145 -0.0451352907311456
-0.0953406753834898 -0.0454807138744963
-0.0955133869551651 -0.0458261370178469
-0.096031521670191 -0.0465169833045481
-0.0967223679568922 -0.0468624064478987
-0.0970677911002428 -0.0473805411629246
-0.0972405026719181 -0.0475532527345999
-0.097758637386944 -0.0477259643062752
-0.0981040605302946 -0.0478986758779505
-0.0984494836736452 -0.0482440990213011
-0.0987949068169958 -0.0485895221646517
-0.0989676183886711 -0.048762233736327
-0.0991403299603464 -0.048762233736327
-0.099485753103697 -0.0489349453080023
-0.0998311762470476 -0.0489349453080023
-0.100176599390398 -0.0485895221646517
-0.100176599390398 -0.0485895221646517
-0.100522022533749 -0.0496257915947035
-0.100522022533749 -0.0499712147380541
-0.100522022533749 -0.0497985031663788
-0.100867445677099 -0.0499712147380541
-0.101040157248775 -0.0499712147380541
-0.101385580392125 -0.0499712147380541
-0.101385580392125 -0.0501439263097294
-0.10121286882045 -0.0497985031663788
-0.101040157248775 -0.0492803684513529
-0.101040157248775 -0.0489349453080023
-0.100867445677099 -0.048762233736327
-0.101040157248775 -0.0484168105929764
-0.100867445677099 -0.0482440990213011
-0.100694734105424 -0.0477259643062752
-0.100694734105424 -0.0475532527345999
-0.101040157248775 -0.0475532527345999
-0.10121286882045 -0.0475532527345999
-0.101385580392125 -0.0477259643062752
-0.101558291963801 -0.0478986758779505
-0.102076426678827 -0.0480713874496258
-0.102249138250502 -0.0484168105929764
-0.102767272965528 -0.0485895221646517
-0.102939984537203 -0.048762233736327
-0.103458119252229 -0.0494530800230282
-0.103976253967255 -0.0501439263097294
-0.104321677110605 -0.05048934945308
-0.104494388682281 -0.0506620610247553
-0.104667100253956 -0.0510074841681059
-0.105012523397307 -0.0511801957397812
-0.105185234968982 -0.0513529073114565
-0.105357946540657 -0.0513529073114565
-0.105703369684008 -0.0515256188831318
-0.105703369684008 -0.0515256188831318
-0.105703369684008 -0.0515256188831318
-0.105357946540657 -0.0511801957397812
-0.105185234968982 -0.0510074841681059
-0.105357946540657 -0.0510074841681059
-0.105530658112333 -0.0510074841681059
-0.105357946540657 -0.0510074841681059
-0.105357946540657 -0.0510074841681059
-0.105530658112333 -0.0511801957397812
-0.105703369684008 -0.0513529073114565
-0.105703369684008 -0.0515256188831318
-0.105703369684008 -0.0515256188831318
-0.105703369684008 -0.0515256188831318
-0.106048792827359 -0.0516983304548071
-0.105876081255683 -0.0518710420264824
-0.105876081255683 -0.0520437535981577
-0.105876081255683 -0.0520437535981577
-0.105876081255683 -0.052216465169833
-0.106048792827359 -0.0523891767415083
-0.105876081255683 -0.0525618883131836
-0.105876081255683 -0.052734599884859
-0.105876081255683 -0.0529073114565342
-0.105703369684008 -0.0529073114565342
-0.105703369684008 -0.0530800230282096
-0.105530658112333 -0.0532527345998849
-0.105703369684008 -0.0534254461715601
-0.106048792827359 -0.0535981577432355
-0.105876081255683 -0.0535981577432355
-0.106048792827359 -0.0535981577432355
-0.106221504399034 -0.0537708693149107
-0.106566927542384 -0.0537708693149107
-0.106912350685735 -0.0537708693149107
-0.10708506225741 -0.0541162924582614
-0.10708506225741 -0.0542890040299367
-0.107257773829086 -0.0541162924582614
-0.107430485400761 -0.0541162924582614
-0.107603196972436 -0.0541162924582614
-0.107603196972436 -0.0542890040299367
-0.107948620115787 -0.054461715601612
-0.108121331687462 -0.0546344271732873
-0.107948620115787 -0.0546344271732873
-0.107948620115787 -0.0548071387449626
-0.107775908544112 -0.0548071387449626
-0.107948620115787 -0.0548071387449626
-0.107948620115787 -0.0548071387449626
-0.107948620115787 -0.0546344271732873
-0.107948620115787 -0.0546344271732873
-0.107775908544112 -0.0546344271732873
-0.107603196972436 -0.0549798503166379
-0.107775908544112 -0.0551525618883132
-0.107775908544112 -0.0551525618883132
-0.107775908544112 -0.0551525618883132
-0.107603196972436 -0.0553252734599885
-0.107430485400761 -0.0554979850316638
-0.107430485400761 -0.0556706966033391
-0.107603196972436 -0.0558434081750144
-0.107603196972436 -0.0560161197466897
-0.107603196972436 -0.0565342544617156
-0.107775908544112 -0.0567069660333909
-0.108121331687462 -0.0568796776050662
-0.108294043259137 -0.0572251007484168
-0.108466754830813 -0.0573978123200921
-0.108639466402488 -0.057915947035118
-0.108984889545839 -0.0580886586067933
-0.109330312689189 -0.0582613701784686
-0.109848447404215 -0.0586067933218192
-0.110193870547566 -0.0591249280368451
-0.110539293690916 -0.0594703511801957
-0.111057428405942 -0.0594703511801957
-0.111575563120968 -0.059643062751871
-0.111920986264319 -0.0598157743235463
-0.111920986264319 -0.0599884858952216
-0.112093697835994 -0.0599884858952216
-0.112266409407669 -0.0601611974668969
-0.112266409407669 -0.0603339090385722
-0.112266409407669 -0.0603339090385722
-0.112439120979345 -0.0603339090385722
-0.11261183255102 -0.0605066206102476
-0.113129967266046 -0.0606793321819228
-0.113302678837721 -0.0610247553252735
-0.113475390409396 -0.0611974668969487
-0.113648101981072 -0.0613701784686241
-0.113820813552747 -0.0615428900402994
-0.113648101981072 -0.0622337363270006
-0.113648101981072 -0.0625791594703512
-0.113475390409396 -0.0629245826137018
-0.113475390409396 -0.0630972941853771
-0.113129967266046 -0.063615428900403
-0.112784544122695 -0.0639608520437536
-0.11261183255102 -0.0644789867587795
-0.112439120979345 -0.0643062751871042
-0.11261183255102 -0.0639608520437536
-0.112784544122695 -0.063615428900403
-0.113129967266046 -0.0634427173287277
-0.113129967266046 -0.0630972941853771
-0.113302678837721 -0.0629245826137018
-0.113302678837721 -0.0629245826137018
-0.113129967266046 -0.0630972941853771
-0.112957255694371 -0.0630972941853771
-0.112957255694371 -0.0630972941853771
-0.112957255694371 -0.0630972941853771
-0.112784544122695 -0.0632700057570524
-0.11261183255102 -0.063615428900403
-0.112266409407669 -0.0637881404720783
-0.111920986264319 -0.0639608520437536
-0.111575563120968 -0.0643062751871042
-0.111230139977618 -0.0646516983304548
-0.111230139977618 -0.0648244099021301
-0.111057428405942 -0.0648244099021301
-0.110884716834267 -0.0649971214738054
-0.110712005262592 -0.0651698330454807
-0.110366582119241 -0.065342544617156
-0.11002115897589 -0.0658606793321819
-0.11002115897589 -0.0660333909038572
-0.109848447404215 -0.0663788140472078
-0.109503024260865 -0.0667242371905584
-0.109330312689189 -0.0672423719055843
-0.109330312689189 -0.0674150834772596
-0.109330312689189 -0.0677605066206103
-0.109330312689189 -0.0681059297639608
-0.109503024260865 -0.0684513529073114
-0.109330312689189 -0.0689694876223373
-0.109503024260865 -0.0694876223373633
-0.10967573583254 -0.0696603339090386
-0.109848447404215 -0.0696603339090386
-0.110193870547566 -0.0694876223373633
-0.110539293690916 -0.069314910765688
-0.110712005262592 -0.069314910765688
-0.110539293690916 -0.0696603339090386
-0.110712005262592 -0.0701784686240645
-0.110712005262592 -0.0703511801957398
-0.110539293690916 -0.0705238917674151
-0.110884716834267 -0.0703511801957398
-0.110712005262592 -0.0701784686240645
-0.110712005262592 -0.0703511801957398
-0.110884716834267 -0.0703511801957398
-0.110712005262592 -0.0706966033390904
-0.110366582119241 -0.071042026482441
-0.110712005262592 -0.0705238917674151
-0.110712005262592 -0.0703511801957398
-0.110539293690916 -0.0703511801957398
-0.110712005262592 -0.0701784686240645
-0.110884716834267 -0.0701784686240645
-0.110884716834267 -0.0701784686240645
-0.111230139977618 -0.0703511801957398
-0.111402851549293 -0.0703511801957398
-0.111402851549293 -0.0705238917674151
-0.111575563120968 -0.0706966033390904
-0.111748274692643 -0.0706966033390904
-0.111920986264319 -0.0708693149107657
-0.112093697835994 -0.071042026482441
-0.11261183255102 -0.071042026482441
-0.112784544122695 -0.0712147380541163
-0.11261183255102 -0.0715601611974669
-0.112439120979345 -0.0719055843408175
-0.112439120979345 -0.0722510074841681
-0.112266409407669 -0.0724237190558434
-0.112093697835994 -0.072769142199194
-0.112093697835994 -0.0731145653425446
-0.111920986264319 -0.0736327000575705
-0.111575563120968 -0.0741508347725964
-0.111575563120968 -0.074496257915947
-0.111402851549293 -0.0750143926309729
-0.111402851549293 -0.0753598157743235
-0.111575563120968 -0.0757052389176741
-0.111575563120968 -0.0760506620610247
-0.111575563120968 -0.0762233736327
-0.111920986264319 -0.0763960852043754
-0.111920986264319 -0.0767415083477259
-0.111920986264319 -0.0767415083477259
-0.112093697835994 -0.0769142199194013
-0.112266409407669 -0.0769142199194013
-0.112266409407669 -0.0772596430627519
-0.11261183255102 -0.0779504893494531
-0.11261183255102 -0.078468624064479
-0.112957255694371 -0.0793321819228555
-0.112957255694371 -0.0798503166378814
-0.113302678837721 -0.0805411629245826
-0.113475390409396 -0.0810592976396085
-0.113820813552747 -0.0814047207829591
-0.113993525124422 -0.0814047207829591
-0.113993525124422 -0.0814047207829591
-0.113993525124422 -0.0810592976396085
-0.114166236696098 -0.0810592976396085
-0.113993525124422 -0.0812320092112838
-0.113820813552747 -0.0815774323546344
-0.113820813552747 -0.0812320092112838
-0.114166236696098 -0.0812320092112838
-0.114166236696098 -0.0812320092112838
-0.114166236696098 -0.0812320092112838
-0.114166236696098 -0.0814047207829591
-0.114166236696098 -0.0815774323546344
-0.114684371411124 -0.0815774323546344
-0.115375217697825 -0.0817501439263097
-0.115720640841175 -0.0815774323546344
-0.116066063984526 -0.0814047207829591
-0.116411487127877 -0.0815774323546344
-0.116584198699552 -0.0817501439263097
-0.116929621842903 -0.081922855497985
-0.116756910271227 -0.0820955670696603
-0.117275044986253 -0.0820955670696603
-0.117965891272954 -0.0824409902130109
-0.118311314416305 -0.0826137017846862
-0.118829449131331 -0.0827864133563615
-0.119002160703006 -0.0831318364997121
-0.119520295418032 -0.0831318364997121
-0.120038430133058 -0.0831318364997121
-0.120556564848084 -0.0829591249280368
-0.120901987991434 -0.0827864133563615
-0.121765545849811 -0.0826137017846862
-0.122110968993162 -0.0826137017846862
-0.122629103708188 -0.0822682786413356
-0.123147238423213 -0.0822682786413356
-0.123319949994889 -0.0824409902130109
-0.123665373138239 -0.0831318364997121
-0.123665373138239 -0.0831318364997121
-0.12401079628159 -0.0827864133563615
-0.124528930996616 -0.0824409902130109
-0.124874354139966 -0.0822682786413356
-0.125047065711642 -0.0820955670696603
-0.125219777283317 -0.0820955670696603
-0.125219777283317 -0.0827864133563615
-0.125219777283317 -0.0829591249280368
-0.125219777283317 -0.0826137017846862
-0.125565200426668 -0.0824409902130109
-0.125910623570018 -0.0820955670696603
-0.126083335141694 -0.0822682786413356
-0.125910623570018 -0.0827864133563615
-0.125219777283317 -0.0838226827864133
-0.125047065711642 -0.084168105929764
-0.124874354139966 -0.0839953943580886
-0.124701642568291 -0.0845135290731145
-0.124701642568291 -0.0848589522164652
-0.125047065711642 -0.0848589522164652
-0.125047065711642 -0.0848589522164652
-0.124874354139966 -0.0848589522164652
-0.124701642568291 -0.0848589522164652
-0.124701642568291 -0.0845135290731145
-0.124874354139966 -0.0843408175014392
-0.124874354139966 -0.0838226827864133
-0.124874354139966 -0.0833045480713875
-0.124701642568291 -0.0831318364997121
-0.125047065711642 -0.0822682786413356
-0.125047065711642 -0.0820955670696603
-0.124874354139966 -0.081922855497985
-0.124528930996616 -0.0820955670696603
-0.124528930996616 -0.0822682786413356
-0.124183507853265 -0.0822682786413356
-0.124183507853265 -0.0824409902130109
-0.124528930996616 -0.0822682786413356
-0.124874354139966 -0.0824409902130109
-0.125047065711642 -0.0829591249280368
-0.125392488854992 -0.0834772596430627
-0.125565200426668 -0.083649971214738
-0.125737911998343 -0.0843408175014392
-0.125737911998343 -0.0850316637881405
-0.125910623570018 -0.0852043753598158
-0.126083335141694 -0.085895221646517
-0.126256046713369 -0.0860679332181923
-0.126256046713369 -0.0864133563615429
-0.126083335141694 -0.0865860679332182
-0.125565200426668 -0.0869314910765688
-0.125392488854992 -0.0871042026482441
-0.125565200426668 -0.0871042026482441
-0.125565200426668 -0.0877950489349453
-0.125737911998343 -0.0879677605066206
-0.125910623570018 -0.0879677605066206
-0.125910623570018 -0.0881404720782959
-0.126256046713369 -0.0881404720782959
-0.126774181428395 -0.0883131836499712
-0.12694689300007 -0.0879677605066206
-0.127292316143421 -0.0879677605066206
-0.127465027715096 -0.08762233736327
-0.127983162430122 -0.08762233736327
-0.128155874001797 -0.08762233736327
-0.128674008716823 -0.0865860679332182
-0.128846720288498 -0.0855497985031664
-0.128674008716823 -0.0850316637881405
-0.128846720288498 -0.0848589522164652
-0.129019431860174 -0.0848589522164652
-0.129192143431849 -0.0850316637881405
-0.1295375665752 -0.085895221646517
-0.130055701290226 -0.0867587795048935
-0.130401124433576 -0.0872769142199194
-0.130401124433576 -0.08762233736327
-0.130228412861901 -0.0881404720782959
-0.130055701290226 -0.0884858952216465
-0.12988298971855 -0.0884858952216465
-0.130055701290226 -0.0883131836499712
-0.130228412861901 -0.0886586067933218
-0.130228412861901 -0.0890040299366724
-0.12988298971855 -0.089349453080023
-0.129710278146875 -0.0895221646516983
-0.129364855003524 -0.0895221646516983
-0.129364855003524 -0.0896948762233736
-0.129364855003524 -0.0900402993667242
-0.1295375665752 -0.0902130109383995
-0.1295375665752 -0.0905584340817501
-0.130055701290226 -0.0919401266551526
-0.130573836005251 -0.0934945308002303
-0.130401124433576 -0.0943580886586068
-0.130573836005251 -0.0943580886586068
-0.130746547576927 -0.0943580886586068
-0.130746547576927 -0.0943580886586068
-0.130746547576927 -0.0943580886586068
-0.130746547576927 -0.0943580886586068
-0.130746547576927 -0.0940126655152562
-0.131264682291953 -0.0941853770869315
-0.131782817006979 -0.0943580886586068
-0.132128240150329 -0.0943580886586068
-0.132300951722004 -0.0943580886586068
-0.132646374865355 -0.0938399539435809
-0.132991798008706 -0.0940126655152562
-0.133337221152056 -0.0941853770869315
-0.133855355867082 -0.0943580886586068
-0.134546202153783 -0.0945308002302821
-0.134891625297134 -0.0948762233736327
-0.135237048440485 -0.0953943580886586
-0.13540976001216 -0.0957397812320092
-0.13540976001216 -0.0957397812320092
-0.135582471583835 -0.0959124928036845
-0.135979708198688 -0.0962579159470351
-0.136325131342039 -0.0966033390903857
-0.136480571756547 -0.096776050662061
-0.136601469856719 -0.0971214738054116
-0.136636012171055 -0.0972941853770869
-0.136549656385217 -0.0974668969487622
-0.136636012171055 -0.0974668969487622
-0.13667055448539 -0.0974668969487622
-0.136636012171055 -0.0976396085204375
-0.136566927542384 -0.0979850316637881
-0.136566927542384 -0.0981577432354634
-0.136601469856719 -0.0983304548071387
-0.13667055448539 -0.098503166378814
-0.136566927542384 -0.0986758779504893
-0.136480571756547 -0.0986758779504893
-0.136566927542384 -0.0983304548071387
-0.13673963911406 -0.098503166378814
-0.13694689300007 -0.0983304548071387
-0.137171418043248 -0.0983304548071387
-0.137292316143421 -0.0979850316637881
-0.137516841186599 -0.0979850316637881
-0.137741366229776 -0.0976396085204375
-0.137793179701279 -0.0974668969487622
-0.137637739286771 -0.0969487622337363
-0.137585925815269 -0.0969487622337363
-0.137775908544112 -0.0969487622337363
-0.137672281601106 -0.096776050662061
-0.137637739286771 -0.096776050662061
-0.137447756557928 -0.0966033390903857
-0.137223231514751 -0.0962579159470351
-0.137205960357583 -0.0960852043753598
-0.13694689300007 -0.0957397812320092
-0.136756910271227 -0.0957397812320092
-0.136774181428395 -0.0953943580886586
-0.136618741013887 -0.0947035118019574
-0.136584198699552 -0.0945308002302821
-0.136359673656374 -0.0943580886586068
-0.136307860184871 -0.0940126655152562
-0.136566927542384 -0.0938399539435809
-0.136653283328222 -0.093321819228555
-0.136722367956892 -0.0931491076568797
-0.136756910271227 -0.0929763960852044
-0.136791452585562 -0.0929763960852044
-0.136774181428395 -0.0929763960852044
-0.136860537214232 -0.0929763960852044
-0.1368778083714 -0.0929763960852044
-0.136722367956892 -0.0929763960852044
-0.13673963911406 -0.0929763960852044
-0.136549656385217 -0.0934945308002303
-0.136290589027704 -0.0934945308002303
-0.136256046713369 -0.0936672423719056
-0.136204233241866 -0.0938399539435809
-0.135927894727186 -0.0940126655152562
-0.135582471583835 -0.0941853770869315
-0.13540976001216 -0.0941853770869315
-0.135064336868809 -0.0941853770869315
-0.134891625297134 -0.0941853770869315
-0.135064336868809 -0.0941853770869315
-0.134891625297134 -0.0943580886586068
-0.134891625297134 -0.0943580886586068
-0.134891625297134 -0.0943580886586068
-0.134718913725459 -0.0948762233736327
-0.134718913725459 -0.095048934945308
-0.134546202153783 -0.0953943580886586
-0.134373490582108 -0.0955670696603339
-0.134200779010433 -0.0959124928036845
-0.134200779010433 -0.0960852043753598
-0.134200779010433 -0.0962579159470351
-0.134373490582108 -0.0966033390903857
-0.134546202153783 -0.096776050662061
-0.134718913725459 -0.096776050662061
-0.135064336868809 -0.0969487622337363
-0.135064336868809 -0.0972941853770869
-0.135064336868809 -0.0972941853770869
-0.135064336868809 -0.0972941853770869
-0.135237048440485 -0.0971214738054116
-0.135582471583835 -0.0974668969487622
-0.135582471583835 -0.0974668969487622
-0.135582471583835 -0.0972941853770869
-0.13540976001216 -0.0974668969487622
-0.13540976001216 -0.0976396085204375
-0.135237048440485 -0.0979850316637881
-0.135237048440485 -0.0983304548071387
-0.13540976001216 -0.0986758779504893
-0.135582471583835 -0.0991940126655152
-0.135582471583835 -0.0997121473805412
-0.13540976001216 -0.100057570523892
-0.135582471583835 -0.100402993667242
-0.135582471583835 -0.100748416810593
-0.135582471583835 -0.101093839953944
-0.13575518315551 -0.101439263097294
-0.135962437041521 -0.101611974668969
-0.136186962084699 -0.101784686240645
-0.136290589027704 -0.10195739781232
-0.136394215970709 -0.102302820955671
-0.136480571756547 -0.102475532527346
-0.136584198699552 -0.102475532527346
-0.136791452585562 -0.102302820955671
-0.137102333414578 -0.102302820955671
-0.137413214243593 -0.10195739781232
-0.137637739286771 -0.101611974668969
-0.137793179701279 -0.101093839953944
-0.137827722015614 -0.100921128382268
-0.137965891272954 -0.100748416810593
-0.138104060530295 -0.100575705238918
-0.138311314416305 -0.100402993667242
-0.138535839459483 -0.0997121473805412
-0.138760364502661 -0.0997121473805412
-0.139140329960346 -0.0993667242371905
-0.139451210789362 -0.0990213010938399
-0.139520295418032 -0.0993667242371905
-0.13960665120387 -0.0998848589522165
-0.139796633932713 -0.100057570523892
-0.139900260875718 -0.100402993667242
-0.140072972447393 -0.100402993667242
-0.140297497490571 -0.100575705238918
-0.140262955176236 -0.100921128382268
-0.140332039804906 -0.101093839953944
-0.140452937905079 -0.101093839953944
-0.140314768647738 -0.101611974668969
-0.140332039804906 -0.101784686240645
-0.140297497490571 -0.10195739781232
-0.140159328233231 -0.10195739781232
-0.13995207434722 -0.102648244099021
-0.13981390508988 -0.102820955670697
-0.13960665120387 -0.102993667242372
-0.139399397317859 -0.103339090385723
-0.139313041532022 -0.103511801957398
-0.139123058803179 -0.103857225100748
-0.138933076074336 -0.104202648244099
-0.138812177974163 -0.104375359815774
-0.138674008716823 -0.10454807138745
-0.138604924088153 -0.104720782959125
-0.138604924088153 -0.104375359815774
-0.138639466402488 -0.104202648244099
-0.138725822188326 -0.104029936672424
-0.138812177974163 -0.104029936672424
-0.138967618388671 -0.103857225100748
-0.139140329960346 -0.103684513529073
-0.139399397317859 -0.103511801957398
-0.139693006989707 -0.103166378814047
-0.14002115897589 -0.102993667242372
-0.140211141704733 -0.102648244099021
-0.140245684019068 -0.102648244099021
-0.140435666747911 -0.102648244099021
-0.140504751376581 -0.102993667242372
-0.140660191791089 -0.102993667242372
-0.140781089891262 -0.102993667242372
-0.140781089891262 -0.102820955670697
-0.140729276419759 -0.102993667242372
-0.140625649476754 -0.102993667242372
-0.140556564848084 -0.103166378814047
-0.140522022533749 -0.103339090385723
-0.140556564848084 -0.103339090385723
-0.140608378319586 -0.103339090385723
-0.140608378319586 -0.103339090385723
-0.140608378319586 -0.103339090385723
-0.140522022533749 -0.103511801957398
-0.140539293690916 -0.103684513529073
-0.140642920633922 -0.104029936672424
-0.140798361048429 -0.104202648244099
-0.140832903362764 -0.104375359815774
-0.140867445677099 -0.104375359815774
-0.140988343777272 -0.10454807138745
-0.141022886091607 -0.10454807138745
-0.14100561493444 -0.10454807138745
-0.14114378419178 -0.10454807138745
-0.14128195344912 -0.1048934945308
-0.141385580392125 -0.1048934945308
-0.141385580392125 -0.104720782959125
-0.141368309234958 -0.104720782959125
-0.141316495763455 -0.104720782959125
-0.141264682291953 -0.10454807138745
-0.14114378419178 -0.10454807138745
-0.140988343777272 -0.1048934945308
-0.140901987991434 -0.105066206102476
-0.140850174519932 -0.105411629245826
-0.140729276419759 -0.105584340817501
-0.140504751376581 -0.105929763960852
-0.140383853276409 -0.105929763960852
-0.140452937905079 -0.105929763960852
-0.140383853276409 -0.105929763960852
-0.140452937905079 -0.107656879677605
-0.140539293690916 -0.107656879677605
-0.140798361048429 -0.107656879677605
-0.141195597663283 -0.107656879677605
-0.141471936177963 -0.107656879677605
-0.141679190063973 -0.107656879677605
-0.141834630478481 -0.107656879677605
-0.142024613207324 -0.107656879677605
-0.142318222879172 -0.107656879677605
-0.14254274792235 -0.107656879677605
-0.142663646022523 -0.107656879677605
-0.142870899908533 -0.107656879677605
-0.143043611480208 -0.109383995394358
-0.143181780737549 -0.109383995394358
-0.143268136523386 -0.109383995394358
-0.143302678837721 -0.109383995394358
-0.143561746195234 -0.109383995394358
-0.14387262702425 -0.109383995394358
-0.144183507853265 -0.109383995394358
-0.144373490582108 -0.109383995394358
-0.144598015625286 -0.107656879677605
-0.144995252240139 -0.107656879677605
-0.14534067538349 -0.105929763960852
-0.145444302326495 -0.105757052389177
-0.145461573483662 -0.105757052389177
-0.145513386955165 -0.105757052389177
-0.145427031169327 -0.105584340817501
-0.145496115797998 -0.105238917674151
-0.145375217697825 -0.105411629245826
-0.145219777283317 -0.105238917674151
-0.145098879183144 -0.105238917674151
-0.145081608025977 -0.105929763960852
-0.145098879183144 -0.105929763960852
-0.145012523397307 -0.105929763960852
-0.145012523397307 -0.107656879677605
-0.145081608025977 -0.105929763960852
-0.145047065711642 -0.105929763960852
-0.145081608025977 -0.105929763960852
-0.145047065711642 -0.107656879677605
-0.145081608025977 -0.107656879677605
-0.145237048440485 -0.107656879677605
-0.145323404226322 -0.107656879677605
-0.145306133069155 -0.107656879677605
-0.145288861911987 -0.107656879677605
-0.145444302326495 -0.107656879677605
-0.1455479292695 -0.107656879677605
-0.145720640841175 -0.107656879677605
-0.145876081255683 -0.109383995394358
-0.146048792827358 -0.109383995394358
-0.146290589027704 -0.109383995394358
-0.146497842913714 -0.109383995394358
-0.146532385228049 -0.109383995394358
-0.146584198699552 -0.109383995394358
-0.146618741013887 -0.109383995394358
-0.146653283328222 -0.109383995394358
-0.14673963911406 -0.111111111111111
-0.146895079528567 -0.111111111111111
-0.146998706471573 -0.112838226827864
-0.147033248785908 -0.112838226827864
-0.147102333414578 -0.112838226827864
-0.147033248785908 -0.114565342544617
-0.147102333414578 -0.114565342544617
-0.147119604571745 -0.11629245826137
-0.147102333414578 -0.11629245826137
-0.147119604571745 -0.11629245826137
-0.147119604571745 -0.11629245826137
-0.147171418043248 -0.11629245826137
-0.147171418043248 -0.11629245826137
-0.147033248785908 -0.114565342544617
-0.14694689300007 -0.114565342544617
-0.147067791100243 -0.114565342544617
-0.147309587300588 -0.112838226827864
-0.147534112343766 -0.112838226827864
-0.147844993172782 -0.111111111111111
-0.148017704744457 -0.111111111111111
-0.148173145158965 -0.109383995394358
-0.14834585673064 -0.107656879677605
-0.14848402598798 -0.107656879677605
-0.148898533760001 -0.105929763960852
-0.149140329960346 -0.105929763960852
-0.149174872274681 -0.105757052389177
-0.149157601117514 -0.105238917674151
-0.149243956903352 -0.105238917674151
-0.149347583846357 -0.105757052389177
-0.149261228060519 -0.105929763960852
-0.149123058803179 -0.107656879677605
-0.149209414589017 -0.107656879677605
-0.149261228060519 -0.109383995394358
-0.149226685746184 -0.107656879677605
-0.149036703017341 -0.107656879677605
-0.148863991445666 -0.107656879677605
-0.148933076074336 -0.107656879677605
-0.148950347231504 -0.109383995394358
-0.148915804917169 -0.109383995394358
-0.148881262602833 -0.107656879677605
-0.148743093345493 -0.105929763960852
-0.148639466402488 -0.105929763960852
-0.148570381773818 -0.105066206102476
-0.14848402598798 -0.10454807138745
-0.14848402598798 -0.104720782959125
-0.148259500944802 -0.10454807138745
-0.147948620115787 -0.104202648244099
-0.147758637386944 -0.103857225100748
-0.147568654658101 -0.103511801957398
-0.147240502671918 -0.103166378814047
-0.147275044986253 -0.102648244099021
-0.147551383500934 -0.102993667242372
-0.147534112343766 -0.103166378814047
-0.147465027715096 -0.103339090385723
-0.147413214243593 -0.103166378814047
-0.147309587300588 -0.103511801957398
-0.147430485400761 -0.104202648244099
-0.147499570029431 -0.1048934945308
-0.147482298872264 -0.105411629245826
-0.147655010443939 -0.105929763960852
-0.147879535487117 -0.107656879677605
-0.147862264329949 -0.107656879677605
-0.147810450858447 -0.109383995394358
-0.147879535487117 -0.109383995394358
-0.14806951821596 -0.111111111111111
-0.148190416316132 -0.111111111111111
-0.1482076874733 -0.111111111111111
-0.148121331687462 -0.112838226827864
-0.148034975901624 -0.112838226827864
-0.148121331687462 -0.112838226827864
-0.148173145158965 -0.112838226827864
-0.148173145158965 -0.112838226827864
-0.14827677210197 -0.112838226827864
-0.148432212516478 -0.112838226827864
-0.148587652930985 -0.114565342544617
-0.148760364502661 -0.114565342544617
-0.148984889545839 -0.114565342544617
-0.148984889545839 -0.114565342544617
-0.148984889545839 -0.114565342544617
-0.149105787646011 -0.112838226827864
-0.149192143431849 -0.112838226827864
-0.149261228060519 -0.114565342544617
-0.149416668475027 -0.112838226827864
-0.149710278146875 -0.112838226827864
-0.149831176247048 -0.112838226827864
-0.149727549304042 -0.111111111111111
-0.149399397317859 -0.112838226827864
-0.149192143431849 -0.112838226827864
-0.149140329960346 -0.112838226827864
-0.149243956903352 -0.112838226827864
-0.149261228060519 -0.112838226827864
-0.149416668475027 -0.112838226827864
-0.149641193518205 -0.112838226827864
-0.150055701290226 -0.112838226827864
-0.150245684019068 -0.111111111111111
-0.151316495763455 -0.111111111111111
-0.15135103807779 -0.111111111111111
-0.151437393863628 -0.111111111111111
-0.151532385228049 -0.109383995394358
-0.151665373138239 -0.109383995394358
-0.151698188336858 -0.109383995394358
-0.151729276419759 -0.109383995394358
-0.151755183155511 -0.107656879677605
-0.151748274692643 -0.109383995394358
-0.151648101981072 -0.111111111111111
-0.151684371411124 -0.112838226827864
-0.151653283328222 -0.112838226827864
-0.151644647749638 -0.111111111111111
-0.151665373138239 -0.114565342544617
-0.151665373138239 -0.114565342544617
-0.151748274692643 -0.114565342544617
-0.151772454312678 -0.114565342544617
-0.151806996627013 -0.112838226827864
-0.151857082982799 -0.111111111111111
-0.15187262702425 -0.109383995394358
-0.151815632205597 -0.107656879677605
-0.151598015625286 -0.105238917674151
-0.151694734105424 -0.103857225100748
-0.151717186609742 -0.0914219919401266
-0.151706823915441 -0.0914219919401266
-0.151639466402488 -0.0917674150834772
-0.151591107162419 -0.0924582613701785
-0.151368309234958 -0.0936672423719056
-0.151454665020795 -0.0952216465169833
-0.151520295418032 -0.0964306275187104
-0.151503024260865 -0.0974668969487622
-0.151661918906806 -0.098503166378814
-0.151632557939621 -0.098503166378814
-0.151503024260865 -0.0979850316637881
-0.151494388682281 -0.0976396085204375
-0.151731003535476 -0.0983304548071387
-0.151729276419759 -0.0983304548071387
-0.151706823915441 -0.098503166378814
-0.15168609852684 -0.098503166378814
-0.151689552758274 -0.098503166378814
-0.151691279873991 -0.0983304548071387
-0.151693006989707 -0.0983304548071387
-0.151584198699552 -0.0981577432354634
-0.151513386955165 -0.0991940126655152
-0.151608378319586 -0.0993667242371905
-0.151713732378308 -0.100057570523892
-0.151525476765182 -0.0993667242371905
-0.151527203880899 -0.0993667242371905
-0.151475390409397 -0.0993667242371905
-0.151501297145148 -0.0991940126655152
-0.151402851549293 -0.0988485895221647
-0.151480571756547 -0.0993667242371905
-0.151558291963801 -0.0991940126655152
-0.151708551031158 -0.0991940126655152
-0.152052247058792 -0.0990213010938399
-0.152034975901624 -0.0990213010938399
-0.15221286882045 -0.098503166378814
-0.152250865366219 -0.0988485895221647
-0.152136875728913 -0.0986758779504893
-0.151910623570018 -0.0979850316637881
-0.15188298971855 -0.0976396085204375
-0.151727549304042 -0.0971214738054116
-0.151850174519932 -0.0971214738054116
-0.151760364502661 -0.096776050662061
};
\addlegendentry{Dc}
\addplot [thick, deepskyblue]
table {%
-0.0590136748077845 0.00541162924582612
-0.0586682516644339 0.00472078295912493
-0.0586682516644339 0.00472078295912493
-0.0583228285210833 0.00437535981577432
-0.0583228285210833 0.004202648244099
-0.0586682516644339 0.0036845135290731
-0.0588409632361092 0.00333909038572249
-0.059877232666161 0.0026482440990213
-0.0605680789528622 0.0021301093839954
-0.0612589252395634 0.00178468624064479
-0.061604348382914 0.00178468624064479
-0.0619497715262647 0.00195739781232008
-0.0614316368112387 0.00282095567069659
-0.0612589252395634 0.00282095567069659
-0.0610862136678881 0.0026482440990213
-0.0609135020962128 0.0026482440990213
-0.0609135020962128 0.00230282095567069
-0.0607407905245375 0.0021301093839954
-0.0607407905245375 0.00195739781232008
-0.0605680789528622 0.00161197466896947
-0.0607407905245375 0.00126655152561888
-0.0607407905245375 0.000575705238917666
-0.0609135020962128 0.000230282095567057
-0.0609135020962128 -0.000115141047783553
-0.0612589252395634 -0.000805987334484747
-0.0622951946696153 -0.00218767990788716
-0.0629860409563165 -0.00305123776626367
-0.0633314640996671 -0.00374208405296489
-0.0636768872430177 -0.00426021876799079
-0.0641950219580436 -0.00477835348301669
-0.0645404451013942 -0.0051237766263673
-0.0648858682447448 -0.00581462291306852
-0.0654040029597707 -0.00633275762809442
-0.0654040029597707 -0.00685089234312033
-0.0657494261031213 -0.00719631548647093
-0.0660948492464719 -0.00754173862982154
-0.0664402723898225 -0.00771445020149684
-0.0671311186765237 -0.00823258491652274
-0.067303830248199 -0.00857800805987335
-0.0678219649632249 -0.00909614277489925
-0.0683400996782508 -0.00944156591824986
-0.0688582343932767 -0.00995970063327576
-0.0693763691083026 -0.0104778353483017
-0.0698945038233286 -0.0109959700633276
-0.0702399269666792 -0.0111686816350029
-0.0707580616817051 -0.0115141047783535
-0.0709307732533804 -0.0115141047783535
-0.0714489079684063 -0.0120322394933794
-0.0716216195400816 -0.01237766263673
-0.0724851773984581 -0.0127230857800806
-0.0726578889701334 -0.0127230857800806
-0.0724851773984581 -0.0125503742084053
-0.0726578889701334 -0.0127230857800806
-0.0728306005418087 -0.0130685089234312
-0.0728306005418087 -0.0130685089234312
-0.073003312113484 -0.0132412204951065
-0.0731760236851593 -0.0134139320667818
-0.0731760236851593 -0.0137593552101324
-0.0735214468285099 -0.0139320667818077
-0.0738668699718605 -0.0142774899251583
-0.0742122931152111 -0.0144502014968336
-0.0743850046868864 -0.0146229130685089
-0.0749031394019123 -0.0149683362118595
-0.0752485625452629 -0.0151410477835348
-0.0755939856886135 -0.0153137593552101
-0.0759394088319641 -0.015831894070236
-0.0761121204036394 -0.0160046056419113
-0.0762848319753147 -0.0160046056419113
-0.0768029666903406 -0.0161773172135867
-0.076975678262016 -0.0163500287852619
-0.0771483898336912 -0.0165227403569373
-0.0774938129770419 -0.0165227403569373
-0.0778392361203925 -0.0166954519286126
-0.0781846592637431 -0.0168681635002879
-0.0781846592637431 -0.0168681635002879
-0.0781846592637431 -0.0168681635002879
-0.0783573708354184 -0.0168681635002879
-0.0785300824070937 -0.0168681635002879
-0.0788755055504443 -0.0172135866436385
-0.0790482171221196 -0.0173862982153138
-0.0792209286937949 -0.0177317213586644
-0.0793936402654702 -0.0177317213586644
-0.0795663518371455 -0.0179044329303397
-0.0797390634088208 -0.018077144502015
-0.0795663518371455 -0.0185952792170409
-0.0795663518371455 -0.0187679907887162
-0.0797390634088208 -0.0191134139320668
-0.0799117749804961 -0.0194588370754174
-0.0797390634088208 -0.0199769717904433
-0.0797390634088208 -0.0201496833621186
-0.0797390634088208 -0.0206678180771445
-0.0800844865521714 -0.0211859527921704
-0.0800844865521714 -0.0217040875071963
-0.0806026212671973 -0.0222222222222222
-0.0809480444105479 -0.0227403569372481
-0.0816388906972491 -0.023258491652274
-0.0823297369839503 -0.0237766263672999
-0.0828478716989762 -0.0242947610823259
-0.0831932948423268 -0.0248128957973518
-0.0840568527007033 -0.0249856073690271
-0.084402275844054 -0.0258491652274036
-0.0847476989874046 -0.0261945883707542
-0.0850931221307551 -0.0263672999424295
-0.0856112568457811 -0.0263672999424295
-0.0859566799891317 -0.0268854346574554
-0.0863021031324823 -0.027230857800806
-0.0866475262758329 -0.0274035693724813
-0.0871656609908588 -0.0275762809441566
-0.08785650727756 -0.0275762809441566
-0.0882019304209106 -0.0279217040875072
-0.0885473535642612 -0.0277489925158319
-0.0894109114226377 -0.0275762809441566
-0.0901017577093389 -0.0277489925158319
-0.0902744692810142 -0.0274035693724813
-0.0904471808526895 -0.027230857800806
-0.0907926039960401 -0.0270581462291307
-0.091310738711066 -0.0270581462291307
-0.0916561618544166 -0.0274035693724813
-0.0907926039960401 -0.0280944156591825
-0.0907926039960401 -0.0286125503742084
-0.0906198924243648 -0.028957973517559
-0.0904471808526895 -0.0294761082325849
-0.0904471808526895 -0.0298215313759355
-0.0904471808526895 -0.0303396660909614
-0.0909653155677154 -0.0308578008059873
-0.091310738711066 -0.0315486470926885
-0.0920015849977672 -0.0317213586643639
-0.0921742965694426 -0.0318940702360392
-0.0921742965694426 -0.0322394933793898
-0.0925197197127932 -0.0320667818077145
-0.0923470081411178 -0.0322394933793898
-0.0923470081411178 -0.032930339666091
-0.0923470081411178 -0.0336211859527922
-0.0925197197127932 -0.0336211859527922
-0.0923470081411178 -0.0339666090961428
-0.0921742965694426 -0.0341393206678181
-0.0916561618544166 -0.034657455382844
-0.0914834502827413 -0.0353483016695452
-0.0911380271393907 -0.0362118595279217
-0.0906198924243648 -0.0369027058146229
-0.0906198924243648 -0.0374208405296488
-0.0906198924243648 -0.03811168681635
-0.0907926039960401 -0.038629821531376
-0.0911380271393907 -0.0394933793897525
-0.091310738711066 -0.0401842256764537
-0.0916561618544166 -0.0410477835348302
-0.0921742965694426 -0.0424294761082326
-0.0925197197127932 -0.0434657455382844
-0.0928651428561438 -0.0439838802533103
-0.0930378544278191 -0.0443293033966609
-0.0932105659994944 -0.0446747265400115
-0.0933832775711697 -0.0448474381116868
-0.0937287007145203 -0.0451928612550374
-0.0940741238578709 -0.0453655728267127
-0.0945922585728968 -0.0451928612550374
-0.0945922585728968 -0.0448474381116868
-0.0947649701445721 -0.0448474381116868
-0.0949376817162474 -0.0446747265400115
-0.0951103932879227 -0.0446747265400115
-0.0954558164312733 -0.0445020149683362
-0.0958012395746239 -0.0448474381116868
-0.0958012395746239 -0.0448474381116868
-0.0959739511462992 -0.0446747265400115
-0.0959739511462992 -0.0445020149683362
-0.0959739511462992 -0.0445020149683362
-0.0959739511462992 -0.0446747265400115
-0.0963193742896498 -0.0448474381116868
-0.0964920858613251 -0.0451928612550374
-0.0966647974330004 -0.0453655728267127
-0.0966647974330004 -0.045538284398388
-0.0968375090046757 -0.0457109959700633
-0.097010220576351 -0.0462291306850892
-0.0975283552913769 -0.0469199769717904
-0.0975283552913769 -0.0474381116868164
-0.0975283552913769 -0.047783534830167
-0.0975283552913769 -0.0484743811168682
-0.0975283552913769 -0.0488198042602188
-0.0978737784347275 -0.0489925158318941
-0.0980464900064028 -0.0493379389752447
-0.0982192015780781 -0.0500287852619459
-0.0985646247214287 -0.0505469199769718
-0.0989100478647793 -0.0508923431203224
-0.0992554710081299 -0.0514104778353483
-0.0997736057231558 -0.0517559009786989
-0.100291740438182 -0.0519286125503742
-0.100464452009857 -0.0521013241220495
-0.100982586724883 -0.0521013241220495
-0.101328009868234 -0.0524467472654001
-0.101500721439909 -0.0526194588370754
-0.101500721439909 -0.052964881980426
-0.101673433011584 -0.0531375935521013
-0.101500721439909 -0.0536557282671273
-0.101846144583259 -0.0538284398388025
-0.102018856154935 -0.054691997697179
-0.102364279298285 -0.055210132412205
-0.102364279298285 -0.0555555555555556
-0.102709702441636 -0.0562464018422568
-0.103227837156662 -0.0564191134139321
-0.103573260300013 -0.0567645365572827
-0.104091395015038 -0.0571099597006333
-0.104436818158389 -0.0571099597006333
-0.104954952873415 -0.0571099597006333
-0.105473087588441 -0.056937248128958
-0.105645799160116 -0.0572826712723086
-0.105818510731791 -0.0574553828439839
-0.105991222303467 -0.0571099597006333
-0.105991222303467 -0.0571099597006333
-0.106163933875142 -0.0572826712723086
-0.106336645446817 -0.0574553828439839
-0.106509357018493 -0.0574553828439839
-0.106854780161843 -0.0572826712723086
-0.107027491733519 -0.0574553828439839
-0.107545626448544 -0.0578008059873345
-0.107891049591895 -0.0571099597006333
-0.108409184306921 -0.0571099597006333
-0.108927319021947 -0.056937248128958
-0.109790876880323 -0.0574553828439839
-0.110309011595349 -0.0581462291306851
-0.1106544347387 -0.0588370754173863
-0.111345281025401 -0.0590097869890616
-0.111690704168752 -0.0593552101324122
-0.111863415740427 -0.0600460564191134
-0.112208838883778 -0.0605641911341393
-0.112726973598804 -0.0607369027058146
-0.112899685170479 -0.0607369027058146
-0.112899685170479 -0.0607369027058146
-0.113072396742154 -0.0610823258491652
-0.113072396742154 -0.0610823258491652
-0.113072396742154 -0.0614277489925159
-0.112899685170479 -0.0617731721358664
-0.112726973598804 -0.062118595279217
-0.112726973598804 -0.0626367299942429
-0.112899685170479 -0.0628094415659183
-0.113245108313829 -0.0631548647092689
-0.113417819885505 -0.0636729994242948
-0.113763243028855 -0.064363845710996
-0.113245108313829 -0.0662636729994243
-0.113763243028855 -0.0674726540011514
-0.113935954600531 -0.0683362118595279
-0.114454089315557 -0.0693724812895797
-0.114281377743881 -0.0707541738629822
-0.114454089315557 -0.0710995970063328
-0.113763243028855 -0.0716177317213587
-0.113417819885505 -0.0719631548647093
-0.112899685170479 -0.0721358664363846
-0.113072396742154 -0.0723085780080599
-0.113417819885505 -0.0728267127230858
-0.115663070317284 -0.0731721358664364
-0.11652662817566 -0.0733448474381117
-0.113072396742154 -0.0721358664363846
-0.113245108313829 -0.0723085780080599
-0.113417819885505 -0.0724812895797352
-0.113763243028855 -0.0724812895797352
-0.114108666172206 -0.0726540011514105
-0.114454089315557 -0.0731721358664364
-0.114454089315557 -0.0738629821531376
-0.114626800887232 -0.0742084052964882
-0.118944590179114 -0.07524467472654
-0.118253743892413 -0.0755900978698906
-0.117735609177387 -0.0769717904432931
-0.117390186034037 -0.0781807714450201
-0.118426455464088 -0.079217040875072
-0.119808148037491 -0.0793897524467473
-0.120153571180842 -0.0800805987334485
-0.120326282752517 -0.0804260218767991
-0.117217474462361 -0.0804260218767991
-0.118253743892413 -0.0802533103051238
-0.118771878607439 -0.0804260218767991
-0.119980859609166 -0.0804260218767991
-0.12498949518775 -0.0805987334484744
-0.12498949518775 -0.0804260218767991
-0.125334918331101 -0.0802533103051238
-0.125334918331101 -0.0802533103051238
-0.124816783616075 -0.0805987334484744
-0.124471360472724 -0.080944156591825
-0.124125937329373 -0.0816350028785262
-0.123780514186023 -0.0818077144502015
-0.123435091042672 -0.0823258491652274
-0.123262379470997 -0.082671272308578
-0.122744244755971 -0.0837075417386298
-0.122571533184296 -0.0842256764536557
-0.122571533184296 -0.0847438111686817
-0.122744244755971 -0.0847438111686817
-0.122571533184296 -0.0852619458837076
-0.122744244755971 -0.0854346574553829
-0.122916956327646 -0.0857800805987335
-0.123262379470997 -0.0862982153137594
-0.123607802614348 -0.0864709268854347
-0.124125937329373 -0.0869890616004606
-0.124816783616075 -0.0871617731721359
-0.124816783616075 -0.0875071963154865
-0.125507629902776 -0.0881980426021877
-0.126198476189477 -0.0885434657455383
-0.126889322476178 -0.0890616004605642
-0.12792559190623 -0.0892343120322395
-0.12792559190623 -0.0890616004605642
-0.12792559190623 -0.0888888888888889
-0.128961861336282 -0.0888888888888889
-0.129652707622983 -0.0888888888888889
-0.130343553909684 -0.0887161773172136
-0.130170842338009 -0.0890616004605642
-0.130170842338009 -0.0888888888888889
-0.13051626548136 -0.0888888888888889
-0.13051626548136 -0.0888888888888889
-0.129998130766334 -0.0888888888888889
-0.129825419194658 -0.0892343120322395
-0.129825419194658 -0.0897524467472654
-0.129479996051308 -0.0902705814622913
-0.129479996051308 -0.0904432930339666
-0.129307284479633 -0.0909614277489925
-0.128961861336282 -0.0913068508923431
-0.128616438192931 -0.091824985607369
-0.128616438192931 -0.0919976971790443
-0.128271015049581 -0.0925158318940703
-0.128443726621256 -0.0928612550374208
-0.129134572907957 -0.0926885434657456
-0.130343553909684 -0.091824985607369
-0.13086168862471 -0.0916522740356937
-0.131379823339736 -0.0913068508923431
-0.131897958054762 -0.0914795624640184
-0.132070669626437 -0.0913068508923431
-0.132588804341463 -0.0907887161773172
-0.133106939056489 -0.0904432930339666
-0.133279650628164 -0.0904432930339666
-0.13345236219984 -0.0907887161773172
-0.13345236219984 -0.0906160046056419
-0.13379778534319 -0.0906160046056419
-0.134488631629892 -0.0906160046056419
-0.134661343201567 -0.0909614277489925
-0.135006766344917 -0.0916522740356937
-0.135386731802603 -0.0919976971790443
-0.135611256845781 -0.0925158318940703
-0.135870324203294 -0.0930339666090962
-0.136094849246472 -0.0933793897524468
-0.13645754354699 -0.0935521013241221
-0.13652662817566 -0.0935521013241221
-0.136716610904503 -0.0937248128957973
-0.136923864790513 -0.0942429476108233
-0.137079305205021 -0.0949337938975245
-0.137200203305194 -0.0951065054691998
-0.137286559091031 -0.0952792170408751
-0.137286559091031 -0.0954519286125504
-0.137683795705885 -0.0956246401842257
-0.137821964963225 -0.095797351755901
-0.137942863063398 -0.0959700633275763
-0.138011947692068 -0.0961427748992516
-0.138029218849235 -0.0963154864709269
-0.13813284579224 -0.0963154864709269
-0.138167388106576 -0.0968336211859528
-0.138115574635073 -0.0970063327576281
-0.138167388106576 -0.0971790443293034
-0.138305557363916 -0.0971790443293034
-0.138219201578078 -0.0970063327576281
-0.138150116949408 -0.0971790443293034
-0.13813284579224 -0.0973517559009787
-0.138219201578078 -0.0976971790443293
-0.138271015049581 -0.0976971790443293
-0.138374641992586 -0.0980426021876799
-0.138530082407094 -0.0985607369027058
-0.138495540092759 -0.0989061600460564
-0.138530082407094 -0.099251583189407
-0.138547353564261 -0.100115141047784
-0.138668251664434 -0.100633275762809
-0.138979132493449 -0.101324122049511
-0.139359097951135 -0.101669545192861
-0.139946317294831 -0.102187679907887
-0.140274469281014 -0.102878526194588
-0.140533536638527 -0.10356937248129
-0.140844417467543 -0.104087507196315
-0.14086168862471 -0.104605641911341
-0.140913502096213 -0.104778353483017
-0.140948044410548 -0.104605641911341
-0.14099985788205 -0.104778353483017
-0.140965315567715 -0.104260218767991
-0.141017129039218 -0.10391479562464
-0.140965315567715 -0.10391479562464
-0.140827146310375 -0.10391479562464
-0.140878959781878 -0.103742084052965
-0.141051671353553 -0.10356937248129
-0.141483450282741 -0.102705814622913
-0.141777059954589 -0.101842256764537
-0.141846144583259 -0.102014968336212
-0.14191522921193 -0.102014968336212
-0.141897958054762 -0.102187679907887
-0.141967042683432 -0.102533103051238
-0.1419843138406 -0.102878526194588
-0.141932500369097 -0.103051237766264
-0.14205339846927 -0.103051237766264
-0.142208838883778 -0.103051237766264
-0.142295194669615 -0.102705814622913
-0.14239882161262 -0.102878526194588
-0.142519719712793 -0.103051237766264
-0.142588804341463 -0.102705814622913
-0.142675160127301 -0.102533103051238
-0.143003312113484 -0.101669545192861
-0.143366006414002 -0.101151410477835
-0.143711429557353 -0.100460564191134
-0.143953225757698 -0.0997697179044329
-0.144039581543536 -0.099251583189407
-0.144143208486541 -0.0990788716177317
-0.144264106586714 -0.099251583189407
-0.144367733529719 -0.0989061600460564
-0.144402275844054 -0.0989061600460564
-0.144436818158389 -0.0999424294761082
-0.144505902787059 -0.100805987334485
-0.144471360472724 -0.101496833621186
-0.144505902787059 -0.102187679907887
-0.144523173944227 -0.102705814622913
-0.144557716258562 -0.102878526194588
-0.144540445101394 -0.103051237766264
-0.144592258572897 -0.103051237766264
-0.144592258572897 -0.103223949337939
-0.144557716258562 -0.103223949337939
-0.144592258572897 -0.103051237766264
-0.144454089315557 -0.102360391479562
-0.144419547001221 -0.101842256764537
-0.144419547001221 -0.101496833621186
-0.144229564272379 -0.101151410477835
-0.144091395015038 -0.101324122049511
-0.143970496914866 -0.101496833621186
-0.143901412286196 -0.101324122049511
-0.143745971871688 -0.101669545192861
-0.14365961608585 -0.101842256764537
-0.143504175671342 -0.102014968336212
-0.143435091042672 -0.101669545192861
-0.143486904514175 -0.101496833621186
-0.143573260300012 -0.101669545192861
-0.143694158400185 -0.101496833621186
-0.143625073771515 -0.101496833621186
-0.143642344928683 -0.10097869890616
-0.14359053145718 -0.100460564191134
-0.143694158400185 -0.100115141047784
-0.143694158400185 -0.0994242947610823
-0.143763243028855 -0.0989061600460564
-0.143832327657525 -0.0980426021876799
-0.143884141129028 -0.097524467472654
-0.143884141129028 -0.0970063327576281
-0.143953225757698 -0.0968336211859528
-0.144074123857871 -0.0968336211859528
-0.144195021958044 -0.0963154864709269
-0.144281377743881 -0.0959700633275763
-0.144333191215384 -0.0954519286125504
-0.144246835429546 -0.0954519286125504
-0.144143208486541 -0.0951065054691998
-0.144039581543536 -0.0951065054691998
-0.144022310386368 -0.0951065054691998
-0.143849598814693 -0.0951065054691998
-0.14365961608585 -0.0952792170408751
-0.14345236219984 -0.0952792170408751
-0.143348735256835 -0.095797351755901
-0.143245108313829 -0.0961427748992516
-0.143037854427819 -0.0968336211859528
-0.142986040956316 -0.0976971790443293
-0.143158752527992 -0.0978698906160046
-0.143245108313829 -0.0985607369027058
-0.143400548728337 -0.0989061600460564
-0.14359053145718 -0.0997697179044329
-0.143780514186023 -0.100633275762809
-0.143987768072033 -0.101496833621186
-0.144022310386368 -0.102014968336212
-0.144125937329373 -0.102533103051238
-0.144160479643709 -0.102878526194588
-0.144143208486541 -0.103223949337939
-0.144298648901049 -0.10356937248129
-0.144419547001221 -0.10356937248129
-0.144454089315557 -0.10356937248129
-0.144436818158389 -0.10356937248129
-0.144212293115211 -0.102878526194588
-0.144177750800876 -0.102360391479562
-0.144333191215384 -0.101496833621186
-0.144419547001221 -0.100633275762809
-0.144471360472724 -0.100115141047784
-0.143504175671342 -0.100460564191134
-0.143089667899322 -0.100287852619459
-0.142709702441636 -0.100115141047784
-0.14212248309794 -0.0997697179044329
-0.141725246483087 -0.0994242947610823
-0.141362552182569 -0.0985607369027058
-0.141155298296558 -0.0982153137593552
-0.140878959781878 -0.0976971790443293
-0.140602621267197 -0.097524467472654
-0.140637163581532 -0.0978698906160046
-0.14086168862471 -0.0973517559009787
-0.141172569453726 -0.0966609096142775
-0.141448907968406 -0.0961427748992516
-0.141725246483087 -0.0954519286125504
-0.14191522921193 -0.0956246401842257
-0.142036127312102 -0.0959700633275763
-0.141673433011584 -0.0964881980426022
-0.144212293115211 -0.0956246401842257
-0.144264106586714 -0.0961427748992516
-0.144229564272379 -0.0964881980426022
-0.144419547001221 -0.0966609096142775
-0.14478224130174 -0.0971790443293034
-0.143003312113484 -0.0989061600460564
-0.142882414013311 -0.099251583189407
-0.143642344928683 -0.0982153137593552
-0.144281377743881 -0.0980426021876799
-0.145179477916593 -0.0980426021876799
-0.145093122130755 -0.0980426021876799
-0.147511084134209 -0.0970063327576281
-0.147580168762879 -0.0966609096142775
-0.147752880334555 -0.0966609096142775
-0.1479946765349 -0.0968336211859528
-0.148391913149753 -0.0966609096142775
-0.147407457191204 -0.095797351755901
-0.147424728348372 -0.0949337938975245
-0.147303830248199 -0.0938975244674727
-0.147131118676524 -0.0925158318940703
-0.147372914876869 -0.0925158318940703
-0.147407457191204 -0.091824985607369
-0.146958407104848 -0.0916522740356937
-0.147200203305194 -0.091824985607369
-0.147545626448544 -0.091824985607369
-0.147148389833691 -0.0921704087507196
-0.146699339747335 -0.0926885434657456
-0.146474814704158 -0.0928612550374208
-0.14659571280433 -0.0930339666090962
-0.146923864790513 -0.0928612550374208
-0.148650980507266 -0.0930339666090962
-0.148806420921774 -0.0926885434657456
-0.148944590179114 -0.0926885434657456
-0.148979132493449 -0.0928612550374208
-0.14904821712212 -0.0932066781807715
-0.149220928693795 -0.0930339666090962
-0.149428182579805 -0.0923431203223949
-0.149635436465816 -0.0914795624640184
-0.149825419194658 -0.0906160046056419
-0.149808148037491 -0.0907887161773172
-0.149808148037491 -0.0911341393206678
-0.149808148037491 -0.0921704087507196
-0.149756334565988 -0.0925158318940703
-0.149721792251653 -0.0932066781807715
-0.149721792251653 -0.0935521013241221
-0.149790876880323 -0.0944156591824986
-0.149773605723156 -0.0956246401842257
-0.149773605723156 -0.0963154864709269
-0.149773605723156 -0.0976971790443293
-0.149739063408821 -0.0983880253310305
-0.149687249937318 -0.0999424294761082
-0.150049944237836 -0.100633275762809
-0.150188113495177 -0.101324122049511
-0.150326282752517 -0.101842256764537
-0.150481723167025 -0.102533103051238
-0.150671705895867 -0.103742084052965
-0.15079260399604 -0.103396660909614
-0.150844417467543 -0.10356937248129
-0.150827146310375 -0.104778353483017
-0.150533536638527 -0.104778353483017
-0.149669978780151 -0.108232584916523
-0.149307284479633 -0.109959700633276
};
\addlegendentry{Da}
\addplot [thick, green]
table {%
-0.0458300248365698 0.0488773747841105
-0.0460027364082451 0.0492227979274611
-0.0461754479799204 0.0493955094991364
-0.0442756206914921 0.0464594127806563
-0.0437574859764661 0.0459412780656304
-0.0444483322631674 0.0468048359240069
-0.0460027364082451 0.0485319516407599
-0.0498023909851017 0.0500863557858377
-0.0508386604151535 0.0495682210708117
-0.0515295067018548 0.0499136442141624
-0.0518749298452054 0.0493955094991364
-0.0510113719868289 0.0478411053540587
-0.0511840835585042 0.0481865284974093
-0.0530839108469325 0.0500863557858377
-0.0536020455619584 0.0506044905008636
-0.0537747571336337 0.0507772020725389
-0.0544656034203349 0.0506044905008636
-0.0549837381353608 0.0511226252158895
-0.0558472959937373 0.0521588946459413
-0.0551564497070361 0.0499136442141624
-0.0551564497070361 0.0504317789291883
-0.0561927191370879 0.0525043177892919
-0.057401700138815 0.0533678756476684
-0.0577471232821656 0.0530224525043178
-0.0577471232821656 0.0531951640759931
-0.0580925464255162 0.0544041450777202
-0.0582652579971916 0.0540587219343696
-0.0575744117104903 0.0523316062176166
-0.0567108538521138 0.0512953367875648
-0.0563654307087632 0.0506044905008636
-0.0558472959937373 0.0500863557858377
-0.0561927191370879 0.0506044905008636
-0.0575744117104903 0.0526770293609672
-0.0575744117104903 0.0525043177892919
-0.0575744117104903 0.0523316062176166
-0.057401700138815 0.0521588946459413
-0.0575744117104903 0.0514680483592401
-0.057401700138815 0.0509499136442142
-0.0572289885671397 0.0512953367875648
-0.0572289885671397 0.0511226252158895
-0.0570562769954644 0.0512953367875648
-0.0568835654237891 0.0512953367875648
-0.0572289885671397 0.0507772020725389
-0.0572289885671397 0.0507772020725389
-0.0570562769954644 0.0504317789291883
-0.0570562769954644 0.0502590673575129
-0.0570562769954644 0.0499136442141624
-0.0572289885671397 0.0495682210708117
-0.0572289885671397 0.0492227979274611
-0.057401700138815 0.0492227979274611
-0.057401700138815 0.0487046632124352
-0.0575744117104903 0.0483592400690846
-0.0575744117104903 0.0481865284974093
-0.0579198348538409 0.0478411053540587
-0.0580925464255162 0.0473229706390328
-0.0580925464255162 0.0469775474956822
-0.0579198348538409 0.0466321243523316
-0.0580925464255162 0.0464594127806563
-0.0580925464255162 0.0457685664939551
-0.0577471232821656 0.0452504317789292
-0.0577471232821656 0.044559585492228
-0.0577471232821656 0.0442141623488774
-0.0575744117104903 0.0440414507772021
-0.0577471232821656 0.0435233160621762
-0.0575744117104903 0.0430051813471503
-0.0575744117104903 0.0426597582037997
-0.0577471232821656 0.0424870466321243
-0.0577471232821656 0.0423143350604491
-0.0577471232821656 0.0417962003454231
-0.0575744117104903 0.0416234887737478
-0.0575744117104903 0.0414507772020725
-0.0570562769954644 0.0414507772020725
-0.0568835654237891 0.0412780656303972
-0.0568835654237891 0.0409326424870466
-0.0568835654237891 0.0409326424870466
-0.0568835654237891 0.0409326424870466
-0.0567108538521138 0.0407599309153713
-0.0567108538521138 0.040587219343696
-0.0568835654237891 0.0400690846286701
-0.0568835654237891 0.0398963730569948
-0.0568835654237891 0.0393782383419689
-0.0570562769954644 0.0386873920552677
-0.057401700138815 0.0381692573402418
-0.057401700138815 0.0376511226252159
-0.0575744117104903 0.0369602763385147
-0.057401700138815 0.0364421416234888
-0.057401700138815 0.0359240069084629
-0.0575744117104903 0.035405872193437
-0.0572289885671397 0.0350604490500864
-0.0570562769954644 0.0347150259067357
-0.0568835654237891 0.0343696027633852
-0.0563654307087632 0.0341968911917098
-0.0563654307087632 0.0338514680483592
-0.0561927191370879 0.0335060449050086
-0.0561927191370879 0.0333333333333333
-0.0561927191370879 0.033160621761658
-0.0558472959937373 0.0328151986183074
-0.0558472959937373 0.0324697754749568
-0.055674584422062 0.0319516407599309
-0.0555018728503867 0.0319516407599309
-0.0551564497070361 0.0316062176165803
-0.0553291612787114 0.0309153713298791
-0.0555018728503867 0.0302245250431779
-0.0555018728503867 0.0298791018998273
-0.0553291612787114 0.029706390328152
-0.0555018728503867 0.0290155440414508
-0.055674584422062 0.0284974093264249
-0.0558472959937373 0.027979274611399
-0.0558472959937373 0.0278065630397237
-0.0560200075654126 0.0274611398963731
-0.0567108538521138 0.0264248704663212
-0.0570562769954644 0.0259067357512953
-0.0575744117104903 0.0255613126079447
-0.0580925464255162 0.0248704663212435
-0.0587833927122175 0.0246977547495682
-0.0593015274272434 0.0246977547495682
-0.0598196621422693 0.0243523316062176
-0.0599923737139446 0.0241796200345423
-0.0599923737139446 0.0241796200345423
-0.0601650852856199 0.0241796200345423
-0.0603377968572952 0.0238341968911917
-0.0601650852856199 0.0238341968911917
-0.0598196621422693 0.0238341968911917
-0.0601650852856199 0.0233160621761658
-0.0603377968572952 0.0233160621761658
-0.0603377968572952 0.0234887737478411
-0.0599923737139446 0.0236614853195164
-0.0593015274272434 0.0236614853195164
-0.0593015274272434 0.0238341968911917
-0.0591288158555681 0.0236614853195164
-0.0591288158555681 0.0236614853195164
-0.0584379695688668 0.0234887737478411
-0.0582652579971916 0.0233160621761658
-0.0579198348538409 0.0231433506044905
-0.0575744117104903 0.0227979274611399
-0.0570562769954644 0.0224525043177893
-0.0565381422804385 0.0221070811744387
-0.0563654307087632 0.0217616580310881
-0.0563654307087632 0.0215889464594128
-0.0560200075654126 0.0212435233160622
-0.0546383149920102 0.0203799654576857
-0.0544656034203349 0.0202072538860104
-0.0541201802769843 0.0193436960276339
-0.0546383149920102 0.0189982728842832
-0.0546383149920102 0.0186528497409326
-0.0541201802769843 0.0179620034542314
-0.0536020455619584 0.0172711571675302
-0.053947468705309 0.0169257340241796
-0.053947468705309 0.0167530224525043
-0.0534293339902831 0.016580310880829
-0.0537747571336337 0.0162348877374784
-0.0541201802769843 0.0162348877374784
-0.0541201802769843 0.0157167530224525
-0.0544656034203349 0.0157167530224525
-0.0548110265636855 0.0155440414507772
-0.0551564497070361 0.0157167530224525
-0.0555018728503867 0.0155440414507772
-0.0561927191370879 0.0157167530224525
-0.0565381422804385 0.0151986183074266
-0.0565381422804385 0.014853195164076
-0.0561927191370879 0.0143350604490501
-0.0563654307087632 0.0141623488773748
-0.0558472959937373 0.0138169257340242
-0.0558472959937373 0.0132987910189983
-0.0558472959937373 0.0127806563039724
-0.0558472959937373 0.0122625215889464
-0.055674584422062 0.0120898100172712
-0.0558472959937373 0.0119170984455959
-0.0560200075654126 0.0115716753022453
-0.0563654307087632 0.010880829015544
-0.0565381422804385 0.0107081174438687
-0.0568835654237891 0.0101899827288428
-0.0572289885671397 0.00967184801381692
-0.0579198348538409 0.00949913644214162
-0.0589561042838928 0.00915371329879101
-0.059646950570594 0.00898100172711572
-0.0603377968572952 0.0082901554404145
-0.0606832200006458 0.00811744386873921
-0.0612013547156717 0.0077720207253886
-0.0617194894306976 0.00794473229706389
-0.0620649125740482 0.00794473229706389
-0.0629284704324247 0.00742659758203799
-0.0632738935757753 0.0072538860103627
-0.0629284704324247 0.0072538860103627
-0.0627557588607494 0.0072538860103627
-0.0622376241457235 0.00690846286701209
-0.0627557588607494 0.00690846286701209
-0.0627557588607494 0.0067357512953368
-0.0629284704324247 0.00621761658031087
-0.0625830472890741 0.00569948186528497
-0.0627557588607494 0.00552677029360968
-0.0631011820041 0.00518134715025907
-0.0637920282908012 0.00500863557858377
-0.0641374514341518 0.00500863557858377
-0.0646555861491777 0.00483592400690846
-0.067073548152632 0.00569948186528497
-0.0675916828676579 0.00552677029360968
-0.0675916828676579 0.00535405872193436
-0.0679371060110085 0.00518134715025907
-0.0681098175826838 0.00483592400690846
-0.0684552407260344 0.00431778929188256
-0.0684552407260344 0.00414507772020726
-0.068800663869385 0.00362694300518134
-0.068800663869385 0.00328151986183075
-0.068800663869385 0.00293609671848014
-0.0691460870127356 0.00259067357512953
-0.0694915101560862 0.00172711571675302
-0.0698369332994368 0.00138169257340241
-0.0701823564427874 0.0010362694300518
-0.0708732027294886 0.000345423143350609
-0.0712186258728392 0
-0.0717367605878651 -0.000518134715025902
-0.0726003184462416 -0.0010362694300518
-0.0731184531612675 -0.00138169257340241
-0.0736365878762934 -0.00172711571675302
-0.07450014573467 -0.00241796200345424
-0.0750182804496959 -0.00276338514680483
-0.0755364151647218 -0.00328151986183075
-0.076227261451423 -0.00345423143350604
-0.0767453961664489 -0.00379965457685665
-0.0772635308814748 -0.00397236614853195
-0.077954377168176 -0.00431778929188256
-0.0784725118832019 -0.00431778929188256
-0.0788179350265525 -0.00414507772020726
-0.0789906465982278 -0.00414507772020726
-0.0789906465982278 -0.00431778929188256
-0.0789906465982278 -0.00466321243523317
-0.0791633581699031 -0.00466321243523317
-0.0788179350265525 -0.00483592400690846
-0.0788179350265525 -0.00500863557858377
-0.0789906465982278 -0.00535405872193436
-0.0793360697415784 -0.00552677029360968
-0.0795087813132537 -0.00604490500863558
-0.079681492884929 -0.00656303972366148
-0.0798542044566043 -0.0067357512953368
-0.0801996275999549 -0.0072538860103627
-0.0801996275999549 -0.00742659758203799
-0.0807177623149808 -0.00811744386873921
-0.0812358970300067 -0.00846286701208982
-0.0815813201733574 -0.00863557858376511
-0.0819267433167079 -0.00898100172711572
-0.0824448780317339 -0.00932642487046633
-0.0827903011750845 -0.0100172711571675
-0.0829630127467598 -0.0101899827288428
-0.0834811474617857 -0.0103626943005181
-0.0838265706051363 -0.0107081174438687
-0.0843447053201622 -0.0110535405872194
-0.0843447053201622 -0.0112262521588946
-0.0845174168918375 -0.0115716753022453
-0.0846901284635128 -0.0117443868739205
-0.0846901284635128 -0.0119170984455959
-0.0848628400351881 -0.0124352331606218
-0.0850355516068634 -0.0127806563039724
-0.0850355516068634 -0.0129533678756477
-0.0852082631785387 -0.0129533678756477
-0.0852082631785387 -0.0132987910189983
-0.0850355516068634 -0.013126079447323
-0.0852082631785387 -0.0132987910189983
-0.0852082631785387 -0.0138169257340242
-0.0852082631785387 -0.0138169257340242
-0.0852082631785387 -0.0139896373056995
-0.0852082631785387 -0.0145077720207254
-0.0852082631785387 -0.014853195164076
-0.085380974750214 -0.0153713298791019
-0.0855536863218893 -0.0158894645941278
-0.0857263978935646 -0.016580310880829
-0.0860718210369152 -0.0174438687392055
-0.0862445326085905 -0.0176165803108808
-0.0865899557519411 -0.0179620034542314
-0.0869353788952917 -0.0181347150259067
-0.0874535136103176 -0.0184801381692573
-0.0879716483253435 -0.0186528497409326
-0.0883170714686941 -0.0184801381692573
-0.0890079177553953 -0.018825561312608
-0.089353340898746 -0.018825561312608
-0.0896987640420965 -0.018825561312608
-0.0900441871854472 -0.0189982728842832
-0.0905623219004731 -0.0191709844559585
-0.0905623219004731 -0.0193436960276339
-0.0907350334721484 -0.0196891191709845
-0.0907350334721484 -0.0202072538860104
-0.0907350334721484 -0.020552677029361
-0.0909077450438237 -0.0212435233160622
-0.091080456615499 -0.0219343696027634
-0.0912531681871743 -0.022279792746114
-0.0914258797588496 -0.0229706390328152
-0.0915985913305249 -0.0234887737478411
-0.0919440144738755 -0.024006908462867
-0.0922894376172261 -0.0246977547495682
-0.092807572332252 -0.02573402417962
-0.0933257070472779 -0.0265975820379966
-0.0938438417623038 -0.0272884283246978
-0.0943619764773297 -0.027979274611399
-0.0947073996206803 -0.0290155440414508
-0.0948801111923556 -0.0300518134715026
-0.0948801111923556 -0.0307426597582038
-0.0952255343357062 -0.0312607944732297
-0.0955709574790568 -0.0319516407599309
-0.0957436690507321 -0.0324697754749568
-0.0960890921940827 -0.0328151986183074
-0.096261803765758 -0.0329879101899827
-0.096261803765758 -0.033160621761658
-0.096261803765758 -0.0333333333333333
-0.0964345153374333 -0.0333333333333333
-0.0966072269091086 -0.033160621761658
-0.096779938480784 -0.033160621761658
-0.096779938480784 -0.0333333333333333
-0.096779938480784 -0.0333333333333333
-0.0969526500524592 -0.0333333333333333
-0.0969526500524592 -0.0335060449050086
-0.0972980731958099 -0.0336787564766839
-0.0974707847674851 -0.0336787564766839
-0.0974707847674851 -0.0333333333333333
-0.0974707847674851 -0.0333333333333333
-0.0976434963391605 -0.0336787564766839
-0.0978162079108358 -0.0338514680483592
-0.0979889194825111 -0.0341968911917098
-0.0983343426258617 -0.0340241796200345
-0.098507054197537 -0.0341968911917098
-0.0986797657692123 -0.0341968911917098
-0.0986797657692123 -0.0340241796200345
-0.0990251889125629 -0.0341968911917098
-0.0991979004842382 -0.0343696027633851
-0.0995433236275888 -0.0345423143350604
-0.100061458342615 -0.0347150259067358
-0.100579593057641 -0.0350604490500864
-0.101270439344342 -0.0355785837651123
-0.102133997202718 -0.0360967184801382
-0.10317026663277 -0.0369602763385147
-0.103861112919471 -0.0376511226252159
-0.104206536062822 -0.0381692573402418
-0.104551959206173 -0.0385146804835924
-0.104724670777848 -0.0393782383419689
-0.104897382349523 -0.0398963730569948
-0.105070093921198 -0.0404145077720207
-0.104897382349523 -0.0409326424870466
-0.104724670777848 -0.0412780656303972
-0.104379247634497 -0.0416234887737478
-0.104033824491147 -0.0419689119170984
-0.103342978204445 -0.0421416234887738
-0.102997555061095 -0.0423143350604491
-0.102306708774394 -0.042832469775475
-0.101961285631043 -0.0431778929188256
-0.101615862487692 -0.0435233160621762
-0.101270439344342 -0.0438687392055268
-0.101097727772666 -0.0442141623488774
-0.100925016200991 -0.0443868739205527
-0.100925016200991 -0.0447322970639033
-0.100752304629316 -0.0450777202072539
-0.100406881485965 -0.0455958549222798
-0.10023416991429 -0.0461139896373057
-0.100061458342615 -0.046286701208981
-0.0998887467709394 -0.0466321243523316
-0.0998887467709394 -0.0469775474956822
-0.100061458342615 -0.0471502590673575
-0.100061458342615 -0.0473229706390328
-0.10023416991429 -0.0474956822107081
-0.100406881485965 -0.0478411053540587
-0.100579593057641 -0.0481865284974093
-0.100752304629316 -0.0481865284974093
-0.101270439344342 -0.0485319516407599
-0.101615862487692 -0.0487046632124352
-0.102133997202718 -0.0488773747841105
-0.102479420346069 -0.0495682210708117
-0.102997555061095 -0.049740932642487
-0.10317026663277 -0.0500863557858377
-0.103515689776121 -0.0507772020725389
-0.103342978204445 -0.0514680483592401
-0.103688401347796 -0.051986183074266
-0.103861112919471 -0.0525043177892919
-0.103861112919471 -0.0535405872193437
-0.103688401347796 -0.0535405872193437
-0.103515689776121 -0.0538860103626943
-0.10317026663277 -0.0538860103626943
-0.10282484348942 -0.0540587219343696
-0.102652131917744 -0.0544041450777202
-0.10282484348942 -0.0549222797927461
-0.102652131917744 -0.055440414507772
-0.102652131917744 -0.055440414507772
-0.102652131917744 -0.055440414507772
-0.102652131917744 -0.0557858376511226
-0.102652131917744 -0.0559585492227979
-0.103342978204445 -0.0566493955094991
-0.104033824491147 -0.057167530224525
-0.104379247634497 -0.0580310880829015
-0.104724670777848 -0.0583765112262522
-0.104551959206173 -0.0585492227979275
-0.104379247634497 -0.0588946459412781
-0.104551959206173 -0.0588946459412781
-0.104551959206173 -0.0599309153713299
-0.104724670777848 -0.0602763385146805
-0.104551959206173 -0.0613126079447323
-0.104724670777848 -0.0614853195164076
-0.105242805492874 -0.0620034542314335
-0.105588228636224 -0.0621761658031088
-0.105933651779575 -0.0620034542314335
-0.106624498066276 -0.0620034542314335
-0.107142632781302 -0.0625215889464594
-0.107833479068003 -0.0630397236614853
-0.108178902211354 -0.0637305699481865
-0.108524325354704 -0.0644214162348877
-0.108869748498055 -0.0652849740932642
-0.109215171641406 -0.0658031088082901
-0.109387883213081 -0.0661485319516407
-0.109387883213081 -0.0671848013816926
-0.109215171641406 -0.070293609671848
-0.109560594784756 -0.0709844559585492
-0.109906017928107 -0.072020725388601
-0.110251441071458 -0.0728842832469776
-0.110424152643133 -0.0728842832469776
-0.110769575786483 -0.0734024179620035
-0.111114998929834 -0.0734024179620035
-0.111460422073185 -0.0737478411053541
-0.111805845216535 -0.0740932642487047
-0.111978556788211 -0.07426597582038
-0.112323979931561 -0.0744386873920553
-0.112323979931561 -0.0746113989637306
-0.112151268359886 -0.0746113989637306
-0.112151268359886 -0.0740932642487047
-0.112151268359886 -0.0737478411053541
-0.11163313364486 -0.0739205526770293
-0.111805845216535 -0.07426597582038
-0.111460422073185 -0.0739205526770293
-0.111287710501509 -0.0739205526770293
-0.111287710501509 -0.0740932642487047
-0.111460422073185 -0.0739205526770293
-0.11163313364486 -0.0734024179620035
-0.111805845216535 -0.0737478411053541
-0.111978556788211 -0.0744386873920553
-0.112323979931561 -0.0746113989637306
-0.112323979931561 -0.0758203799654577
-0.112669403074912 -0.0763385146804836
-0.113014826218262 -0.075993091537133
-0.113878384076639 -0.0765112262521589
-0.114741941935015 -0.0768566493955095
-0.115950922936742 -0.0773747841105354
-0.116814480795119 -0.077720207253886
-0.117332615510145 -0.0789291882556131
-0.117850750225171 -0.0792746113989637
-0.118023461796846 -0.0796200345423143
-0.118368884940197 -0.0797927461139896
-0.118541596511872 -0.0797927461139896
-0.118714308083547 -0.0801381692573403
-0.118887019655223 -0.0804835924006908
-0.118887019655223 -0.0808290155440414
-0.119405154370249 -0.0810017271157168
-0.119923289085274 -0.0810017271157168
-0.119923289085274 -0.081692573402418
-0.12009600065695 -0.0815198618307427
-0.1204414238003 -0.0822107081174439
-0.120614135371976 -0.0822107081174439
-0.121823116373703 -0.0822107081174439
-0.121823116373703 -0.0822107081174439
-0.122341251088729 -0.0818652849740933
-0.122859385803755 -0.0820379965457686
-0.123550232090456 -0.0818652849740933
-0.123722943662131 -0.0818652849740933
-0.12337752051878 -0.0822107081174439
-0.123550232090456 -0.0825561312607945
-0.124413789948832 -0.0829015544041451
-0.124931924663858 -0.0829015544041451
-0.125450059378884 -0.0830742659758204
-0.126140905665585 -0.0835924006908463
-0.126831751952287 -0.0837651122625216
-0.127004463523962 -0.0835924006908463
-0.127004463523962 -0.083419689119171
-0.127349886667312 -0.0832469775474957
-0.127349886667312 -0.0832469775474957
-0.127177175095637 -0.083419689119171
-0.127349886667312 -0.0835924006908463
-0.127004463523962 -0.0839378238341969
-0.127177175095637 -0.0842832469775475
-0.127004463523962 -0.0848013816925734
-0.127349886667312 -0.0846286701208981
-0.128040732954014 -0.0846286701208981
-0.128040732954014 -0.0853195164075993
-0.129077002384065 -0.0854922279792746
-0.129422425527416 -0.0860103626943005
-0.129249713955741 -0.0867012089810017
-0.129422425527416 -0.0875647668393782
-0.129767848670767 -0.0879101899827289
-0.129767848670767 -0.0884283246977548
-0.130113271814117 -0.0887737478411054
-0.129940560242442 -0.0894645941278066
-0.129940560242442 -0.0896373056994819
-0.129940560242442 -0.0901554404145078
-0.129940560242442 -0.090846286701209
-0.129940560242442 -0.0915371329879102
-0.130285983385793 -0.0917098445595855
-0.130458694957468 -0.0918825561312608
-0.130804118100818 -0.0918825561312608
-0.131149541244169 -0.0922279792746114
-0.132013099102546 -0.0917098445595855
-0.132531233817572 -0.0915371329879102
-0.133394791675948 -0.090846286701209
-0.133912926390974 -0.0899827288428325
-0.134603772677675 -0.0896373056994819
-0.135121907392701 -0.0892918825561313
-0.135726397893565 -0.0894645941278066
-0.136261803765758 -0.0891191709844559
-0.137539869396155 -0.0875647668393782
-0.137919834853841 -0.0875647668393782
-0.138006190639679 -0.0880829015544041
-0.138265257997192 -0.0884283246977548
-0.138524325354704 -0.08860103626943
-0.138869748498055 -0.0887737478411054
-0.139146087012736 -0.0892918825561313
-0.139681492884929 -0.0898100172711572
-0.139767848670767 -0.0905008635578584
-0.139854204456604 -0.0910189982728843
-0.139802390985102 -0.0917098445595855
-0.139854204456604 -0.092573402417962
-0.139819662142269 -0.0932642487046632
-0.139906017928107 -0.0941278065630397
-0.140078729499782 -0.0949913644214162
-0.140182356442787 -0.0958549222797927
-0.139646950570594 -0.0968911917098445
-0.139266985112908 -0.0981001727115717
-0.13897337544106 -0.0984455958549223
-0.138921561969558 -0.0984455958549223
-0.139146087012736 -0.0986183074265976
-0.139301527427243 -0.0993091537132988
-0.139577865941924 -0.0991364421416235
-0.139698764042097 -0.0991364421416235
-0.139767848670767 -0.0993091537132988
-0.139439696684584 -0.0993091537132988
-0.139422425527416 -0.0993091537132988
-0.139612408256259 -0.0993091537132988
-0.139992373713945 -0.0996545768566494
-0.14016508528562 -0.0996545768566494
-0.140424152643133 -0.0996545768566494
-0.140596864214808 -0.100172711571675
-0.141063185458331 -0.1
-0.141114998929834 -0.0996545768566494
-0.141304981658677 -0.0996545768566494
-0.141667675959195 -0.1
-0.14170221827353 -0.100172711571675
-0.141823116373703 -0.100172711571675
-0.142151268359886 -0.100172711571675
-0.142099454888383 -0.100172711571675
-0.142427606874566 -0.101899827288428
-0.142306708774394 -0.101899827288428
-0.142583047289074 -0.101899827288428
-0.142617589603409 -0.101899827288428
-0.142859385803755 -0.103626943005181
-0.14303209737543 -0.103626943005181
-0.142980283903927 -0.103626943005181
-0.14317026663277 -0.103626943005181
-0.143118453161268 -0.103626943005181
-0.142928470432425 -0.105354058721934
-0.142721216546414 -0.105354058721934
-0.142375793403064 -0.105354058721934
-0.142185810674221 -0.105354058721934
-0.141961285631043 -0.107081174438687
-0.141788574059368 -0.107081174438687
-0.141684947116363 -0.107081174438687
-0.141391337444515 -0.107081174438687
-0.140838660415154 -0.107081174438687
-0.140182356442787 -0.107081174438687
-0.139940560242442 -0.107081174438687
-0.139646950570594 -0.107081174438687
-0.139888746770939 -0.107081174438687
-0.140147814128452 -0.107081174438687
-0.140147814128452 -0.10880829015544
-0.140804118100818 -0.10880829015544
-0.141235897030007 -0.10880829015544
-0.14163313364486 -0.10880829015544
-0.142272166460059 -0.10880829015544
-0.143222080104273 -0.10880829015544
-0.143843841762304 -0.10880829015544
-0.14436197647733 -0.10880829015544
-0.144862840035188 -0.10880829015544
-0.145450059378884 -0.107081174438687
-0.145881838308072 -0.107081174438687
-0.146296346080093 -0.107081174438687
-0.146624498066276 -0.107081174438687
-0.146969921209627 -0.107081174438687
-0.14736715782448 -0.105354058721934
-0.147608954024825 -0.105354058721934
-0.147919834853841 -0.105354058721934
-0.148109817582684 -0.105354058721934
-0.148247986840024 -0.105354058721934
-0.148455240726034 -0.105354058721934
-0.14862795229771 -0.105354058721934
-0.148576138826207 -0.105354058721934
-0.148437969568867 -0.105354058721934
-0.148437969568867 -0.105354058721934
-0.148420698411699 -0.105354058721934
-0.148593409983375 -0.105354058721934
-0.148731579240715 -0.105354058721934
-0.148800663869385 -0.107081174438687
-0.14890429081239 -0.107081174438687
-0.149059731226898 -0.105354058721934
-0.149197900484238 -0.107081174438687
-0.149094273541233 -0.107081174438687
-0.149197900484238 -0.10880829015544
-0.149284256270076 -0.10880829015544
-0.149336069741578 -0.10880829015544
-0.149197900484238 -0.110535405872193
-0.149215171641406 -0.110535405872193
-0.149180629327071 -0.110535405872193
-0.14890429081239 -0.112262521588946
-0.148576138826207 -0.112262521588946
-0.148144359897019 -0.112262521588946
-0.147747123282166 -0.112262521588946
-0.147557140553323 -0.112262521588946
-0.14743624245315 -0.110535405872193
-0.147349886667312 -0.110535405872193
-0.147315344352977 -0.110535405872193
-0.147315344352977 -0.110535405872193
-0.146883565423789 -0.110535405872193
-0.146814480795119 -0.110535405872193
-0.146589955751941 -0.110535405872193
-0.146399973023098 -0.112262521588946
-0.14589910946524 -0.112262521588946
-0.145605499793392 -0.112262521588946
-0.145052822764031 -0.113989637305699
-0.144724670777848 -0.113989637305699
-0.144551959206173 -0.113989637305699
-0.14456923036334 -0.113989637305699
-0.144828297720853 -0.113989637305699
-0.144586501520508 -0.113989637305699
-0.143930197548141 -0.112262521588946
-0.143843841762304 -0.112262521588946
-0.144448332263167 -0.112262521588946
-0.145242805492874 -0.110535405872193
-0.145916380622407 -0.10880829015544
-0.150527779586138 -0.103626943005181
-0.150562321900473 -0.101899827288428
-0.150285983385793 -0.101899827288428
-0.150216898757122 -0.101899827288428
-0.150147814128452 -0.101899827288428
-0.149906017928107 -0.101899827288428
-0.149836933299437 -0.103626943005181
-0.149681492884929 -0.103626943005181
-0.14890429081239 -0.101899827288428
-0.148507054197537 -0.101899827288428
-0.148351613783029 -0.101899827288428
-0.148317071468694 -0.101899827288428
-0.148282529154359 -0.103626943005181
-0.148299800311527 -0.101899827288428
-0.148317071468694 -0.101899827288428
-0.148282529154359 -0.101899827288428
-0.148351613783029 -0.101899827288428
-0.148403427254532 -0.101899827288428
-0.148489783040369 -0.101899827288428
-0.148645223454877 -0.101899827288428
-0.148921561969558 -0.101899827288428
-0.149197900484238 -0.103626943005181
-0.149681492884929 -0.105354058721934
-0.150078729499782 -0.105354058721934
-0.149906017928107 -0.107081174438687
-0.149819662142269 -0.10880829015544
-0.149698764042097 -0.10880829015544
-0.149577865941924 -0.10880829015544
-0.149508781313254 -0.110535405872193
-0.149405154370249 -0.110535405872193
-0.149318798584411 -0.110535405872193
-0.149301527427243 -0.112262521588946
-0.149353340898746 -0.112262521588946
-0.149353340898746 -0.112262521588946
-0.149422425527416 -0.112262521588946
-0.149318798584411 -0.110535405872193
-0.149215171641406 -0.110535405872193
-0.145329161278711 -0.110535405872193
-0.149180629327071 -0.10880829015544
-0.149249713955741 -0.10880829015544
-0.149266985112908 -0.10880829015544
-0.149405154370249 -0.107081174438687
-0.149353340898746 -0.105354058721934
-0.149405154370249 -0.103626943005181
-0.149508781313254 -0.103626943005181
-0.149595137099091 -0.103626943005181
-0.149664221727762 -0.103626943005181
-0.149560594784756 -0.103626943005181
-0.149491510156086 -0.101899827288428
-0.149387883213081 -0.103626943005181
-0.149284256270076 -0.103626943005181
-0.149146087012736 -0.105354058721934
-0.148869748498055 -0.105354058721934
-0.148299800311527 -0.105354058721934
-0.147747123282166 -0.103626943005181
-0.147418971295983 -0.103626943005181
-0.147125361624135 -0.105354058721934
-0.146797209637951 -0.105354058721934
-0.146555413437606 -0.105354058721934
-0.146365430708763 -0.103626943005181
-0.146348159551596 -0.103626943005181
-0.146365430708763 -0.103626943005181
-0.146399973023098 -0.101899827288428
-0.146555413437606 -0.101899827288428
-0.147073548152632 -0.101899827288428
-0.147315344352977 -0.101899827288428
-0.14757441171049 -0.100172711571675
-0.147678038653496 -0.0986183074265976
-0.147816207910836 -0.0967184801381693
-0.148489783040369 -0.0958549222797927
-0.149232442798573 -0.0936096718480138
-0.149301527427243 -0.0918825561312608
-0.149336069741578 -0.0918825561312608
-0.149819662142269 -0.0910189982728843
-0.150285983385793 -0.0903281519861831
-0.150873202729489 -0.0903281519861831
-0.151249713955741 -0.0905008635578584
-0.15157441171049 -0.0898100172711572
-0.151648677686311 -0.0911917098445596
-0.151646950570594 -0.0913644214162349
-0.151646950570594 -0.0911917098445596
-0.151743669050732 -0.0905008635578584
-0.151836933299437 -0.0891191709844559
-0.151945741589592 -0.0898100172711572
-0.152199627599955 -0.0899827288428325
-0.152277347807209 -0.0873920552677029
-0.152273893575775 -0.0873920552677029
-0.152306708774394 -0.0882556131260794
};
\addlegendentry{Aa}
\addplot [thick, navy]
table {%
-0.0599923737139446 0.0378814047207829
-0.0598196621422693 0.0378814047207829
-0.0598196621422693 0.0377086931491077
-0.0598196621422693 0.0377086931491077
-0.0594742389989187 0.0377086931491077
-0.0593015274272434 0.0375359815774324
-0.0593015274272434 0.0371905584340817
-0.0591288158555681 0.0370178468624064
-0.0591288158555681 0.0366724237190558
-0.0591288158555681 0.0363270005757052
-0.0587833927122175 0.0359815774323546
-0.0586106811405421 0.0352907311456534
-0.0586106811405421 0.0349453080023028
-0.0582652579971916 0.0347725964306275
-0.0582652579971916 0.0342544617156016
-0.0580925464255162 0.0335636154289004
-0.0580925464255162 0.0332181922855498
-0.0579198348538409 0.0328727691421992
-0.0577471232821656 0.0323546344271733
-0.0579198348538409 0.0316637881404721
-0.0580925464255162 0.0309729418537709
-0.0582652579971916 0.0302820955670697
-0.0580925464255162 0.0295912492803684
-0.0582652579971916 0.0289004029936672
-0.0586106811405421 0.0283822682786413
-0.0586106811405421 0.0278641335636154
-0.0587833927122175 0.0271732872769142
-0.0589561042838928 0.0266551525618883
-0.0591288158555681 0.0259643062751871
-0.0591288158555681 0.0256188831318365
-0.0591288158555681 0.0251007484168106
-0.0593015274272434 0.02475532527346
-0.0594742389989187 0.0242371905584341
-0.0594742389989187 0.0237190558434082
-0.0594742389989187 0.0235463442717329
-0.059646950570594 0.023028209556707
-0.059646950570594 0.0225100748416811
-0.0598196621422693 0.0223373632700057
-0.0598196621422693 0.0219919401266552
-0.0598196621422693 0.0218192285549798
-0.0598196621422693 0.0216465169833045
-0.0598196621422693 0.0213010938399539
-0.0599923737139446 0.0211283822682786
-0.0601650852856199 0.020782959124928
-0.0601650852856199 0.0206102475532527
-0.0603377968572952 0.0206102475532527
-0.0603377968572952 0.0200921128382268
-0.0605105084289705 0.0197466896948762
-0.0605105084289705 0.0197466896948762
-0.0606832200006458 0.0197466896948762
-0.0606832200006458 0.0197466896948762
-0.0608559315723211 0.0197466896948762
-0.0608559315723211 0.0195739781232009
-0.0612013547156717 0.0197466896948762
-0.0612013547156717 0.0199194012665515
-0.0612013547156717 0.0200921128382268
-0.0612013547156717 0.0204375359815774
-0.061374066287347 0.0206102475532527
-0.061374066287347 0.020782959124928
-0.0615467778590223 0.0206102475532527
-0.0615467778590223 0.0209556706966033
-0.061374066287347 0.0206102475532527
-0.0610286431439964 0.0206102475532527
-0.0612013547156717 0.0204375359815774
-0.0610286431439964 0.0204375359815774
-0.0606832200006458 0.0200921128382268
-0.0606832200006458 0.0199194012665515
-0.0606832200006458 0.0199194012665515
-0.0605105084289705 0.0194012665515256
-0.0601650852856199 0.0192285549798503
-0.0601650852856199 0.0192285549798503
-0.0603377968572952 0.019055843408175
-0.0601650852856199 0.0185377086931491
-0.0599923737139446 0.0187104202648244
-0.0593015274272434 0.0183649971214738
-0.0587833927122175 0.019055843408175
-0.0575744117104903 0.0194012665515256
-0.0560200075654126 0.0194012665515256
-0.0553291612787114 0.019055843408175
-0.0553291612787114 0.019055843408175
-0.055674584422062 0.0187104202648244
-0.0558472959937373 0.0183649971214738
-0.0563654307087632 0.0180195739781232
-0.0563654307087632 0.017328727691422
-0.0568835654237891 0.0168105929763961
-0.057401700138815 0.0164651698330455
-0.0577471232821656 0.0164651698330455
-0.0584379695688668 0.0157743235463443
-0.0584379695688668 0.015601611974669
-0.0586106811405421 0.0150834772596431
-0.0587833927122175 0.0149107656879677
-0.0589561042838928 0.0142199194012666
-0.0593015274272434 0.0135290731145653
-0.059646950570594 0.0135290731145653
-0.0603377968572952 0.0137017846862406
-0.0606832200006458 0.0131836499712147
-0.0610286431439964 0.01335636154289
-0.0615467778590223 0.0130109383995394
-0.0617194894306976 0.0131836499712147
-0.0620649125740482 0.0130109383995394
-0.0622376241457235 0.0130109383995394
-0.0624103357173988 0.0126655152561888
-0.0627557588607494 0.0121473805411629
-0.0627557588607494 0.0119746689694876
-0.0629284704324247 0.0114565342544617
-0.0631011820041 0.0107656879677605
-0.0632738935757753 0.0104202648244099
-0.0634466051474506 0.009902130109384
-0.0637920282908012 0.00921128382268278
-0.0641374514341518 0.00817501439263097
-0.0644828745775024 0.00731145653425446
-0.064828297720853 0.00679332181922854
-0.0650010092925283 0.00627518710420264
-0.0653464324358789 0.00575705238917673
-0.0660372787225802 0.00506620610247551
-0.0660372787225802 0.00489349453080022
-0.0663827018659307 0.00437535981577432
-0.0665554134376061 0.00402993667242371
-0.0669008365809567 0.00351180195739781
-0.0672462597243073 0.00299366724237191
-0.0674189712959826 0.00282095567069659
-0.0677643944393332 0.00247553252734598
-0.0682825291543591 0.00195739781232008
-0.0684552407260344 0.00161197466896947
-0.068800663869385 0.00126655152561888
-0.0693187985844109 0.000921128382268275
-0.0696642217277615 0.000402993667242374
-0.0700096448711121 5.75705238917641e-05
-0.0703550680144627 5.75705238917641e-05
-0.070527779586138 -0.000115141047783553
-0.0710459143011639 -0.000287852619458845
-0.0712186258728392 -0.000460564191134138
-0.0715640490161898 -0.000633275762809455
-0.0717367605878651 -0.000805987334484747
-0.0719094721595404 -0.000978698906160064
-0.0720821837312157 -0.00115141047783536
-0.072254895302891 -0.00132412204951065
-0.0724276068745663 -0.00149683362118597
-0.0726003184462416 -0.00149683362118597
-0.0726003184462416 -0.00166954519286126
-0.0726003184462416 -0.00184225676453658
-0.0729457415895922 -0.00201496833621187
-0.0731184531612675 -0.00236039147956248
-0.0734638763046181 -0.00270581462291309
-0.0739820110196441 -0.00305123776626367
-0.0741547225913193 -0.00339666090961428
-0.0743274341629947 -0.0035693724812896
-0.0746728573063453 -0.00391479562464018
-0.0746728573063453 -0.0040875071963155
-0.0750182804496959 -0.00443293033966611
-0.0751909920213712 -0.00477835348301669
-0.0751909920213712 -0.00495106505469201
-0.0751909920213712 -0.0051237766263673
-0.0753637035930465 -0.00529648819804262
-0.0755364151647218 -0.0056419113413932
-0.0755364151647218 -0.00581462291306852
-0.0757091267363971 -0.00598733448474381
-0.0758818383080724 -0.00598733448474381
-0.076227261451423 -0.00633275762809442
-0.076227261451423 -0.00667818077144503
-0.0765726845947736 -0.00702360391479564
-0.0767453961664489 -0.00719631548647093
-0.0770908193097995 -0.00754173862982154
-0.0772635308814748 -0.00771445020149684
-0.0776089540248254 -0.00771445020149684
-0.0777816655965007 -0.00788716177317215
-0.077954377168176 -0.00805987334484745
-0.077954377168176 -0.00823258491652274
-0.0781270887398513 -0.00840529648819806
-0.0784725118832019 -0.00857800805987335
-0.0788179350265525 -0.00875071963154866
-0.0788179350265525 -0.00909614277489925
-0.0789906465982278 -0.00926885434657457
-0.0793360697415784 -0.00961427748992518
-0.0795087813132537 -0.00995970063327576
-0.0798542044566043 -0.0104778353483017
-0.0801996275999549 -0.0108232584916523
-0.0801996275999549 -0.0111686816350029
-0.0803723391716302 -0.0113413932066782
-0.0807177623149808 -0.0118595279217041
-0.0810631854583314 -0.0122049510650547
-0.081408608601682 -0.0127230857800806
-0.0815813201733574 -0.0130685089234312
-0.0817540317450327 -0.0134139320667818
-0.0819267433167079 -0.0137593552101324
-0.0824448780317339 -0.0142774899251583
-0.0829630127467598 -0.0146229130685089
-0.0833084358901104 -0.0151410477835348
-0.0839992821768116 -0.0156591824985608
-0.0845174168918375 -0.0160046056419113
-0.0850355516068634 -0.0165227403569373
-0.085380974750214 -0.0168681635002879
-0.0857263978935646 -0.0172135866436385
-0.0858991094652399 -0.0173862982153138
-0.0862445326085905 -0.0175590097869891
-0.0865899557519411 -0.018077144502015
-0.0874535136103176 -0.0184225676453656
-0.0877989367536682 -0.0184225676453656
-0.0881443598970188 -0.0185952792170409
-0.0884897830403694 -0.0187679907887162
-0.0886624946120447 -0.0191134139320668
-0.08883520618372 -0.0192861255037421
-0.08883520618372 -0.0194588370754174
-0.0890079177553953 -0.0196315486470927
-0.0890079177553953 -0.019804260218768
-0.08883520618372 -0.0199769717904433
-0.08883520618372 -0.0204951065054692
-0.08883520618372 -0.0208405296488198
-0.0886624946120447 -0.0211859527921704
-0.0886624946120447 -0.021531375935521
-0.0886624946120447 -0.0218767990788716
-0.0886624946120447 -0.0223949337938975
-0.08883520618372 -0.0227403569372481
-0.0890079177553953 -0.0234312032239494
-0.089353340898746 -0.0237766263672999
-0.0896987640420965 -0.0242947610823259
-0.0902168987571225 -0.0249856073690271
-0.0905623219004731 -0.0256764536557283
-0.091080456615499 -0.0261945883707542
-0.0915985913305249 -0.0268854346574554
-0.0921167260455508 -0.0277489925158319
-0.0926348607605767 -0.0282671272308578
-0.0933257070472779 -0.0287852619458837
-0.0938438417623038 -0.0291306850892343
-0.0941892649056544 -0.0298215313759355
-0.0947073996206803 -0.0303396660909614
-0.0950528227640309 -0.030685089234312
-0.0955709574790568 -0.031203223949338
-0.0957436690507321 -0.0313759355210132
-0.0960890921940827 -0.0317213586643639
-0.096261803765758 -0.0318940702360392
-0.0966072269091086 -0.0320667818077145
-0.096779938480784 -0.0322394933793898
-0.0969526500524592 -0.0322394933793898
-0.0971253616241346 -0.0325849165227404
-0.0972980731958099 -0.0327576280944157
-0.0976434963391605 -0.0327576280944157
-0.0978162079108358 -0.032930339666091
-0.0979889194825111 -0.0331030512377663
-0.0981616310541864 -0.0332757628094416
-0.0983343426258617 -0.0332757628094416
-0.098507054197537 -0.0334484743811169
-0.0990251889125629 -0.0336211859527922
-0.0991979004842382 -0.0337938975244675
-0.0995433236275888 -0.0339666090961428
-0.0998887467709394 -0.0344847438111687
-0.100061458342615 -0.0348301669545193
-0.10023416991429 -0.0350028785261946
-0.100752304629316 -0.0351755900978699
-0.101097727772666 -0.0353483016695452
-0.101270439344342 -0.0356937248128958
-0.101615862487692 -0.0358664363845711
-0.101961285631043 -0.0360391479562464
-0.102306708774394 -0.0362118595279217
-0.102652131917744 -0.0362118595279217
-0.10282484348942 -0.0367299942429476
-0.102997555061095 -0.0369027058146229
-0.102997555061095 -0.0370754173862982
-0.10317026663277 -0.0374208405296488
-0.10317026663277 -0.0375935521013241
-0.103342978204445 -0.0379389752446747
-0.103515689776121 -0.0384571099597006
-0.103515689776121 -0.0388025331030512
-0.103515689776121 -0.0391479562464018
-0.103688401347796 -0.0393206678180771
-0.103861112919471 -0.0396660909614278
-0.104033824491147 -0.0400115141047784
-0.103861112919471 -0.040356937248129
-0.104033824491147 -0.0407023603914796
-0.104033824491147 -0.0410477835348302
-0.103861112919471 -0.0415659182498561
-0.104033824491147 -0.0419113413932067
-0.104033824491147 -0.042084052964882
-0.104033824491147 -0.0422567645365573
-0.104033824491147 -0.0426021876799079
-0.104206536062822 -0.0427748992515832
-0.104379247634497 -0.0431203223949338
-0.104379247634497 -0.0431203223949338
-0.104551959206173 -0.0434657455382844
-0.104724670777848 -0.0436384571099597
-0.105070093921198 -0.043811168681635
-0.105242805492874 -0.0441565918249856
-0.105588228636224 -0.0445020149683362
-0.1057609402079 -0.0450201496833621
-0.10610636335125 -0.0453655728267127
-0.106451786494601 -0.045538284398388
-0.106624498066276 -0.0457109959700633
-0.106969921209627 -0.0457109959700633
-0.107142632781302 -0.0457109959700633
-0.107142632781302 -0.0458837075417386
-0.107315344352977 -0.0458837075417386
-0.107315344352977 -0.0458837075417386
-0.107660767496328 -0.0458837075417386
-0.107833479068003 -0.0458837075417386
-0.107833479068003 -0.0460564191134139
-0.108006190639679 -0.0462291306850892
-0.108178902211354 -0.0465745538284398
-0.108178902211354 -0.0470926885434657
-0.108178902211354 -0.0472654001151411
-0.108524325354704 -0.0476108232584917
-0.108524325354704 -0.0481289579735176
-0.10869703692638 -0.0486470926885435
-0.10869703692638 -0.0489925158318941
-0.10904246006973 -0.0493379389752447
-0.109215171641406 -0.0498560736902706
-0.109387883213081 -0.0500287852619459
-0.109560594784756 -0.0502014968336212
-0.109733306356432 -0.0503742084052965
-0.109906017928107 -0.0505469199769718
-0.110078729499782 -0.0505469199769718
-0.110251441071458 -0.0507196315486471
-0.110251441071458 -0.0507196315486471
-0.110424152643133 -0.0507196315486471
-0.110596864214808 -0.0507196315486471
-0.110769575786483 -0.0507196315486471
-0.110942287358159 -0.0508923431203224
-0.111114998929834 -0.0508923431203224
-0.111287710501509 -0.0510650546919977
-0.111460422073185 -0.051237766263673
-0.11163313364486 -0.0514104778353483
-0.11163313364486 -0.0514104778353483
-0.112151268359886 -0.0517559009786989
-0.112323979931561 -0.0519286125503742
-0.112496691503236 -0.0522740356937248
-0.112669403074912 -0.0526194588370754
-0.113014826218262 -0.0527921704087507
-0.113187537789938 -0.0533103051237766
-0.113360249361613 -0.0534830166954519
-0.113532960933288 -0.0538284398388025
-0.113705672504964 -0.0541738629821532
-0.113878384076639 -0.0545192861255038
-0.113878384076639 -0.054691997697179
-0.114051095648314 -0.0550374208405297
-0.114223807219989 -0.055210132412205
-0.114396518791665 -0.0553828439838803
-0.11456923036334 -0.0555555555555556
-0.11456923036334 -0.0562464018422568
-0.11456923036334 -0.0567645365572827
-0.114741941935015 -0.056937248128958
-0.114914653506691 -0.0572826712723086
-0.114914653506691 -0.0578008059873345
-0.114914653506691 -0.058664363845711
-0.114914653506691 -0.0595279217040875
-0.114914653506691 -0.060391479562464
-0.114914653506691 -0.0609096142774899
-0.114914653506691 -0.0612550374208405
-0.115087365078366 -0.0616004605641911
-0.115087365078366 -0.0619458837075418
-0.115260076650041 -0.062118595279217
-0.115087365078366 -0.0629821531375936
-0.115087365078366 -0.0635002878526195
-0.115087365078366 -0.0638457109959701
-0.115260076650041 -0.0641911341393207
-0.115778211365067 -0.0645365572826713
-0.115950922936742 -0.0648819804260219
-0.116123634508418 -0.0654001151410478
-0.116296346080093 -0.0659182498560737
-0.116296346080093 -0.0662636729994243
-0.116469057651768 -0.0666090961427749
-0.116469057651768 -0.0669545192861255
-0.116469057651768 -0.0674726540011514
-0.116641769223444 -0.067818077144502
-0.116641769223444 -0.0688543465745538
-0.116814480795119 -0.0691997697179045
-0.116641769223444 -0.0698906160046057
-0.116641769223444 -0.0707541738629822
-0.116814480795119 -0.0710995970063328
-0.11715990393847 -0.0716177317213587
-0.11715990393847 -0.0719631548647093
-0.117332615510145 -0.0723085780080599
-0.11750532708182 -0.0726540011514105
-0.117850750225171 -0.0728267127230858
-0.118196173368521 -0.0733448474381117
-0.118368884940197 -0.0736902705814623
-0.118887019655223 -0.0736902705814623
-0.119059731226898 -0.0738629821531376
-0.119405154370249 -0.0743811168681635
-0.119923289085274 -0.0748992515831894
-0.120268712228625 -0.0750719631548647
-0.120614135371976 -0.0754173862982153
-0.120959558515326 -0.0757628094415659
-0.121304981658677 -0.0762809441565918
-0.121477693230352 -0.0766263672999424
-0.121823116373703 -0.0769717904432931
-0.122168539517053 -0.0769717904432931
-0.122513962660404 -0.0771445020149683
-0.122686674232079 -0.0773172135866436
-0.122686674232079 -0.077489925158319
-0.122859385803755 -0.0776626367299943
-0.12303209737543 -0.0778353483016696
-0.122859385803755 -0.0781807714450201
-0.122859385803755 -0.0783534830166955
-0.122859385803755 -0.0785261945883708
-0.12303209737543 -0.0785261945883708
-0.123204808947105 -0.0785261945883708
-0.123204808947105 -0.0785261945883708
-0.12337752051878 -0.0785261945883708
-0.123722943662131 -0.0785261945883708
-0.123895655233806 -0.0788716177317214
-0.124068366805482 -0.0790443293033967
-0.124241078377157 -0.079217040875072
-0.124759213092183 -0.079217040875072
-0.124931924663858 -0.0795624640184226
-0.125104636235534 -0.0797351755900979
-0.125277347807209 -0.0800805987334485
-0.125450059378884 -0.0804260218767991
-0.125795482522235 -0.0807714450201497
-0.126140905665585 -0.0811168681635003
-0.126659040380611 -0.0814622913068509
-0.127004463523962 -0.0814622913068509
-0.127349886667312 -0.0818077144502015
-0.127522598238988 -0.0816350028785262
-0.128040732954014 -0.0814622913068509
-0.128731579240715 -0.0816350028785262
-0.128731579240715 -0.0819804260218768
-0.129249713955741 -0.0823258491652274
-0.129249713955741 -0.0824985607369027
-0.129249713955741 -0.0831894070236039
-0.129595137099091 -0.0835348301669545
-0.129767848670767 -0.0840529648819804
-0.130113271814117 -0.084916522740357
-0.130631406529143 -0.0857800805987335
-0.131149541244169 -0.08664363845711
-0.131149541244169 -0.0871617731721359
-0.13149496438752 -0.0875071963154865
-0.131667675959195 -0.0878526194588371
-0.132013099102546 -0.0881980426021877
-0.132358522245896 -0.0885434657455383
-0.132531233817572 -0.0888888888888889
-0.132876656960922 -0.0892343120322395
-0.133049368532597 -0.0895797351755901
-0.133394791675948 -0.090097869890616
-0.133567503247623 -0.0906160046056419
-0.133740214819299 -0.0913068508923431
-0.133912926390974 -0.0916522740356937
-0.134258349534325 -0.0919976971790443
-0.134431061106 -0.0921704087507196
-0.134603772677675 -0.0926885434657456
-0.13477648424935 -0.0928612550374208
-0.13477648424935 -0.0932066781807715
-0.134949195821026 -0.0935521013241221
-0.135121907392701 -0.0937248128957973
-0.135294618964376 -0.0937248128957973
-0.135467330536052 -0.094070236039148
-0.135743669050732 -0.0944156591824986
-0.135847295993737 -0.0944156591824986
-0.13603727872258 -0.0947610823258492
-0.136382701865931 -0.0949337938975245
-0.136641769223444 -0.0949337938975245
-0.136969921209627 -0.0952792170408751
-0.13729807319581 -0.0954519286125504
-0.137557140553323 -0.0952792170408751
-0.137747123282166 -0.0954519286125504
-0.137850750225171 -0.0954519286125504
-0.138023461796846 -0.0952792170408751
-0.138144359897019 -0.0954519286125504
-0.138230715682856 -0.0954519286125504
-0.138317071468694 -0.0952792170408751
-0.138403427254532 -0.0954519286125504
-0.138524325354704 -0.0956246401842257
-0.138610681140542 -0.0954519286125504
-0.138714308083547 -0.0956246401842257
-0.138852477340888 -0.095797351755901
-0.139059731226898 -0.0956246401842257
-0.139232442798573 -0.0956246401842257
-0.139370612055913 -0.0956246401842257
-0.139422425527416 -0.0956246401842257
-0.139560594784756 -0.0956246401842257
-0.139681492884929 -0.0956246401842257
-0.139802390985102 -0.095797351755901
-0.139888746770939 -0.0959700633275763
-0.14002691602828 -0.0961427748992516
-0.140078729499782 -0.0963154864709269
-0.14016508528562 -0.0964881980426022
-0.140044187185447 -0.0968336211859528
-0.140147814128452 -0.0968336211859528
-0.140320525700128 -0.0970063327576281
-0.140493237271803 -0.0970063327576281
-0.140665948843478 -0.0971790443293034
-0.140700491157813 -0.0971790443293034
-0.140752304629316 -0.097524467472654
-0.140838660415154 -0.0976971790443293
-0.140873202729489 -0.0976971790443293
-0.140942287358159 -0.0980426021876799
-0.141045914301164 -0.0982153137593552
-0.141149541244169 -0.0982153137593552
-0.141184083558504 -0.0985607369027058
-0.141235897030007 -0.0987334484743811
-0.141356795130179 -0.099251583189407
-0.141512235544687 -0.0997697179044329
-0.141598591330525 -0.100287852619459
-0.141684947116363 -0.100633275762809
-0.141788574059368 -0.100805987334485
-0.141892201002373 -0.10097869890616
-0.142013099102546 -0.10097869890616
-0.142064912574048 -0.10097869890616
-0.142047641416881 -0.10097869890616
-0.142082183731216 -0.100805987334485
-0.142099454888383 -0.10097869890616
-0.141944014473876 -0.100805987334485
-0.141874929845205 -0.100805987334485
-0.141754031745033 -0.101151410477835
-0.141736760587865 -0.101324122049511
-0.141823116373703 -0.101324122049511
-0.14184038753087 -0.103051237766264
-0.141805845216535 -0.103051237766264
-0.141788574059368 -0.103051237766264
-0.141874929845205 -0.103051237766264
-0.142013099102546 -0.103051237766264
-0.142151268359886 -0.103051237766264
-0.142254895302891 -0.104778353483017
-0.142358522245896 -0.104778353483017
-0.142375793403064 -0.104778353483017
-0.142341251088729 -0.104778353483017
-0.142393064560231 -0.104778353483017
-0.142462149188901 -0.104778353483017
-0.142548504974739 -0.104778353483017
-0.142548504974739 -0.104778353483017
-0.142410335717399 -0.104778353483017
-0.142168539517053 -0.104778353483017
-0.141944014473876 -0.104778353483017
-0.141857658688038 -0.104778353483017
-0.141944014473876 -0.104778353483017
-0.142047641416881 -0.104778353483017
-0.142254895302891 -0.104778353483017
-0.142323979931561 -0.104778353483017
-0.142254895302891 -0.103051237766264
-0.142168539517053 -0.103051237766264
-0.142306708774394 -0.104778353483017
-0.142634860760577 -0.103051237766264
-0.142859385803755 -0.104778353483017
-0.143204808947105 -0.104778353483017
-0.143481147461786 -0.103051237766264
-0.143947468705309 -0.103051237766264
-0.144655586149178 -0.103051237766264
-0.144759213092183 -0.103051237766264
-0.144966466978193 -0.103051237766264
-0.145225534335706 -0.103051237766264
-0.145536415164722 -0.103051237766264
-0.145847295993737 -0.103051237766264
-0.146140905665585 -0.103051237766264
-0.146296346080093 -0.103051237766264
-0.146486328808936 -0.103051237766264
-0.146486328808936 -0.103051237766264
-0.146451786494601 -0.103051237766264
-0.146451786494601 -0.103051237766264
-0.146538142280439 -0.103051237766264
-0.146503599966103 -0.103051237766264
-0.146520871123271 -0.103051237766264
-0.146503599966103 -0.103051237766264
-0.146520871123271 -0.103051237766264
-0.146503599966103 -0.103051237766264
-0.146520871123271 -0.103051237766264
-0.146572684594774 -0.103051237766264
-0.146589955751941 -0.104778353483017
-0.146641769223444 -0.104778353483017
-0.146676311537779 -0.104778353483017
-0.146659040380611 -0.10650546919977
-0.146641769223444 -0.10650546919977
-0.146659040380611 -0.10650546919977
-0.144966466978193 -0.10650546919977
-0.144880111192356 -0.10650546919977
-0.14470739962068 -0.10650546919977
-0.144344705320162 -0.10650546919977
-0.144189264905654 -0.10650546919977
-0.144102909119817 -0.104778353483017
-0.143964739862477 -0.104778353483017
-0.143774757133634 -0.104778353483017
-0.143861112919471 -0.104778353483017
-0.144120180276984 -0.104778353483017
-0.144137451434152 -0.104778353483017
-0.144258349534325 -0.104778353483017
-0.144551959206173 -0.104778353483017
-0.144586501520508 -0.104778353483017
-0.144759213092183 -0.104778353483017
-0.144759213092183 -0.10650546919977
-0.144621043834843 -0.10650546919977
-0.144621043834843 -0.10650546919977
-0.144741941935015 -0.10650546919977
-0.144914653506691 -0.10650546919977
-0.145156449707036 -0.10650546919977
-0.145450059378884 -0.10650546919977
-0.145674584422062 -0.10650546919977
-0.145864567150905 -0.10650546919977
-0.146279074922926 -0.10650546919977
-0.146607226909109 -0.108232584916523
-0.146935378895292 -0.108232584916523
-0.147332615510145 -0.108232584916523
-0.147626225181993 -0.108232584916523
-0.147954377168176 -0.108232584916523
-0.148472511883202 -0.10650546919977
-0.14897337544106 -0.10650546919977
-0.149318798584411 -0.104778353483017
-0.149819662142269 -0.103051237766264
-0.150216898757122 -0.10097869890616
-0.150493237271803 -0.0990788716177317
-0.150545050743306 -0.097524467472654
-0.150545050743306 -0.0966609096142775
-0.150389610328798 -0.095797351755901
-0.150355068014463 -0.0942429476108233
-0.150320525700128 -0.0932066781807715
-0.15002691602828 -0.0907887161773172
-0.149906017928107 -0.091824985607369
-0.149871475613772 -0.0919976971790443
-0.149888746770939 -0.0921704087507196
-0.149975102556777 -0.0923431203223949
-0.150044187185447 -0.0925158318940703
-0.150113271814117 -0.0930339666090962
-0.15030325454296 -0.0935521013241221
-0.1504414238003 -0.0937248128957973
-0.150458694957468 -0.0938975244674727
-0.150545050743306 -0.0938975244674727
-0.150579593057641 -0.094070236039148
-0.150855931572321 -0.0935521013241221
-0.151045914301164 -0.0937248128957973
-0.151045914301164 -0.0947610823258492
-0.151280802038642 -0.0947610823258492
-0.151545050743306 -0.0954519286125504
-0.151729852124998 -0.0959700633275763
-0.151969921209627 -0.0952792170408751
-0.152149541244169 -0.0954519286125504
-0.152287710501509 -0.0951065054691998
-0.15230325454296 -0.0949337938975245
-0.152403427254532 -0.0904432930339666
-0.152539869396155 -0.0911341393206678
-0.152596864214808 -0.0913068508923431
};
\addlegendentry{Ca}
\addplot [very thick, navy]
table {%
-0.0587258221883257 0.0510074841681059
-0.0583803990449751 0.048762233736327
-0.0566532833282221 0.0489349453080023
-0.0587258221883257 0.0501439263097294
-0.0594166684750269 0.0503166378814047
-0.0597620916183775 0.0497985031663788
-0.0590712453316763 0.0478986758779505
-0.0599348031900528 0.0475532527345999
-0.0594166684750269 0.0472078295912493
-0.0592439569033516 0.0477259643062752
-0.058898533760001 0.0465169833045481
-0.0592439569033516 0.0458261370178469
-0.0592439569033516 0.0454807138744963
-0.0590712453316763 0.0449625791594703
-0.0573441296149233 0.0437535981577432
-0.0583803990449751 0.0432354634427173
-0.0585531106166504 0.0423719055843408
-0.0580349759016245 0.0418537708693149
-0.058898533760001 0.0418537708693149
-0.0594166684750269 0.0416810592976396
-0.0595893800467022 0.041335636154289
-0.0597620916183775 0.0411629245826137
-0.0597620916183775 0.0411629245826137
-0.0595893800467022 0.0408175014392631
-0.0594166684750269 0.0402993667242372
-0.0601075147617281 0.0404720782959125
-0.0595893800467022 0.0399539435808866
-0.0601075147617281 0.0397812320092113
-0.0594166684750269 0.0390903857225101
-0.0595893800467022 0.0387449625791595
-0.0601075147617281 0.0383995394358089
-0.0594166684750269 0.0375359815774324
-0.0594166684750269 0.0368451352907311
-0.0592439569033516 0.0358088658606793
-0.0592439569033516 0.0349453080023028
-0.0592439569033516 0.0344271732872769
-0.0590712453316763 0.0337363270005757
-0.0592439569033516 0.0333909038572251
-0.0592439569033516 0.0328727691421992
-0.0590712453316763 0.032181922855498
-0.058898533760001 0.0316637881404721
-0.0587258221883257 0.0308002302820956
-0.0583803990449751 0.0302820955670697
-0.0582076874732998 0.0297639608520438
-0.0578622643299492 0.0292458261370178
-0.0569987064715727 0.0280368451352907
-0.0563078601848715 0.0273459988485895
-0.0561351486131962 0.0261370178468624
-0.0557897254698456 0.0244099021301094
-0.0557897254698456 0.023028209556707
-0.0559624370415209 0.0228554979850317
-0.0561351486131962 0.0218192285549798
-0.0563078601848715 0.020782959124928
-0.0566532833282221 0.0200921128382268
-0.0575168411865986 0.0200921128382268
-0.0575168411865986 0.0185377086931491
-0.0573441296149233 0.0171560161197467
-0.0576895527582739 0.0157743235463443
-0.0582076874732998 0.0152561888313184
-0.0583803990449751 0.0140472078295912
-0.0585531106166504 0.0135290731145653
-0.058898533760001 0.0124928036845135
-0.0590712453316763 0.0119746689694876
-0.0592439569033516 0.0109383995394358
-0.0592439569033516 0.0100748416810593
-0.0594166684750269 0.00938399539435807
-0.0595893800467022 0.00817501439263097
-0.0595893800467022 0.00731145653425446
-0.0595893800467022 0.00627518710420264
-0.0583803990449751 0.0261370178468624
-0.0583803990449751 0.0259643062751871
-0.0583803990449751 0.0254461715601612
-0.0583803990449751 0.0251007484168106
-0.0582076874732998 0.02475532527346
-0.0583803990449751 0.0244099021301094
-0.0582076874732998 0.0240644789867588
-0.0583803990449751 0.0237190558434082
-0.0583803990449751 0.0233736327000576
-0.0585531106166504 0.023028209556707
-0.0585531106166504 0.0226827864133563
-0.058898533760001 0.0223373632700057
-0.0590712453316763 0.0219919401266552
-0.0592439569033516 0.0216465169833045
-0.0595893800467022 0.0213010938399539
-0.0597620916183775 0.0209556706966033
-0.0601075147617281 0.0204375359815774
-0.0602802263334034 0.0202648244099021
-0.060625649476754 0.0199194012665515
-0.0609710726201046 0.0194012665515256
-0.0614892073351305 0.0192285549798503
-0.0616619189068058 0.019055843408175
-0.0621800536218317 0.0187104202648244
-0.0626981883368576 0.0183649971214738
-0.0630436114802082 0.0181922855497985
-0.0632163230518835 0.0180195739781232
-0.0637344577669095 0.0178468624064479
-0.0640798809102601 0.0178468624064479
-0.0644253040536107 0.0175014392630973
-0.0644253040536107 0.017328727691422
-0.064598015625286 0.0169833045480714
-0.0647707271969613 0.0162924582613702
-0.0651161503403119 0.0157743235463443
-0.0649434387686366 0.0149107656879677
-0.064598015625286 0.0149107656879677
-0.0644253040536107 0.0145653425446171
-0.0639071693385848 0.0142199194012666
-0.0635617461952342 0.0138744962579159
-0.0635617461952342 0.0131836499712147
-0.0639071693385848 0.0124928036845135
-0.0642525924819354 0.0119746689694876
-0.0649434387686366 0.0112838226827864
-0.0652888619119872 0.0107656879677605
-0.0656342850553378 0.009902130109384
-0.0659797081986884 0.00938399539435807
-0.0666705544853896 0.00834772596430627
-0.0670159776287402 0.00765687967760505
-0.0675341123437661 0.00696603339090385
-0.0682249586304673 0.00610247553252734
-0.0685703817738179 0.00541162924582612
-0.0690885164888438 0.00454807138744961
-0.0696066512038697 0.00402993667242371
-0.0701247859188956 0.0031663788140472
-0.0704702090622462 0.00247553252734598
-0.0709883437772721 0.00195739781232008
-0.0716791900639734 0.00143926309729418
-0.0721973247789993 0.00109383995394357
-0.0727154594940252 0.000230282095567057
-0.0734063057807264 -0.000287852619458845
-0.0744425752107782 -0.000978698906160064
-0.07547884464083 -0.00184225676453658
-0.0768605372142324 -0.00253310305123777
-0.0778968066442842 -0.00322394933793899
-0.0785876529309854 -0.0035693724812896
-0.0792784992176867 -0.0040875071963155
-0.0797966339327126 -0.00443293033966611
-0.0801420570760632 -0.00495106505469201
-0.0806601917910891 -0.00529648819804262
-0.0813510380777903 -0.00581462291306852
-0.0816964612211409 -0.00581462291306852
-0.0822145959361668 -0.00616004605641913
-0.0827327306511927 -0.00650546919976972
-0.0832508653662186 -0.00667818077144503
-0.0835962885095692 -0.00702360391479564
-0.0839417116529198 -0.00719631548647093
-0.0844598463679457 -0.00754173862982154
-0.0851506926546469 -0.00771445020149684
-0.0858415389413481 -0.00823258491652274
-0.0868778083714 -0.00892343120322396
-0.0879140778014518 -0.00978698906160047
-0.0892957703748542 -0.010650546919977
-0.0901593282332307 -0.0111686816350029
-0.0908501745199319 -0.0118595279217041
-0.0917137323783084 -0.0125503742084053
-0.092059155521659 -0.0130685089234312
-0.0924045786650096 -0.0137593552101324
-0.0929227133800355 -0.0144502014968336
-0.0930954249517108 -0.0151410477835348
-0.0934408480950614 -0.015831894070236
-0.093786271238412 -0.0161773172135867
-0.0941316943817627 -0.0163500287852619
-0.0944771175251133 -0.0166954519286126
-0.0948225406684639 -0.0168681635002879
-0.0951679638118145 -0.0172135866436385
-0.0953406753834898 -0.0175590097869891
-0.0958588100985157 -0.0182498560736903
-0.0962042332418663 -0.0185952792170409
-0.0965496563852169 -0.0194588370754174
-0.0967223679568922 -0.0203223949337939
-0.0968950795285675 -0.0211859527921704
-0.0972405026719181 -0.0223949337938975
-0.0974132142435934 -0.023258491652274
-0.097758637386944 -0.0242947610823259
-0.0982767721019699 -0.025503742084053
-0.0987949068169958 -0.0265400115141048
-0.0993130415320217 -0.0274035693724813
-0.0996584646753723 -0.0280944156591825
-0.100003887818723 -0.028957973517559
-0.100349310962074 -0.0298215313759355
-0.100867445677099 -0.0305123776626367
-0.100867445677099 -0.0310305123776626
-0.100867445677099 -0.0310305123776626
-0.100522022533749 -0.0308578008059873
-0.100003887818723 -0.030685089234312
-0.0993130415320217 -0.0303396660909614
-0.0989676183886711 -0.0308578008059873
-0.0986221952453205 -0.0313759355210132
-0.0986221952453205 -0.0324122049510651
-0.0984494836736452 -0.0325849165227404
-0.0982767721019699 -0.0325849165227404
-0.0982767721019699 -0.032930339666091
-0.0981040605302946 -0.032930339666091
-0.0987949068169958 -0.0331030512377663
-0.0993130415320217 -0.0337938975244675
-0.100522022533749 -0.0344847438111687
-0.10121286882045 -0.0356937248128958
-0.101731003535476 -0.036384571099597
-0.101558291963801 -0.0377662636729994
-0.101385580392125 -0.0388025331030512
-0.101731003535476 -0.0393206678180771
-0.101903715107151 -0.0413932066781808
-0.102076426678827 -0.0436384571099597
-0.101731003535476 -0.045538284398388
-0.101385580392125 -0.0467472654001152
-0.101385580392125 -0.047783534830167
-0.101385580392125 -0.0493379389752447
-0.100694734105424 -0.0510650546919977
-0.100349310962074 -0.0526194588370754
-0.100176599390398 -0.0545192861255038
-0.099485753103697 -0.0559009786989062
-0.0991403299603464 -0.0578008059873345
-0.0989676183886711 -0.0588370754173863
-0.0986221952453205 -0.0605641911341393
-0.0986221952453205 -0.0617731721358664
-0.0986221952453205 -0.0636729994242948
-0.0989676183886711 -0.0647092688543466
-0.0991403299603464 -0.0666090961427749
-0.0998311762470476 -0.0672999424294761
-0.100522022533749 -0.0679907887161773
-0.10121286882045 -0.0683362118595279
-0.102076426678827 -0.0691997697179045
-0.103285407680554 -0.0688543465745538
-0.10414896553893 -0.0688543465745538
-0.105012523397307 -0.0688543465745538
-0.106394215970709 -0.067818077144502
-0.10673963911406 -0.0686816350028785
-0.107948620115787 -0.0676453655728267
-0.108984889545839 -0.0674726540011514
-0.109503024260865 -0.0679907887161773
-0.110193870547566 -0.0681635002878526
-0.111057428405942 -0.0683362118595279
-0.113648101981072 -0.067818077144502
-0.114511659839448 -0.0704087507196315
-0.1155479292695 -0.0719631548647093
-0.116066063984526 -0.0733448474381117
-0.114857082982799 -0.07524467472654
-0.113648101981072 -0.0767990788716177
-0.112093697835994 -0.080944156591825
-0.110366582119241 -0.084398388025331
-0.106394215970709 -0.0888888888888889
-0.106566927542384 -0.0895797351755901
-0.106566927542384 -0.0904432930339666
-0.10673963911406 -0.0907887161773172
-0.10673963911406 -0.0911341393206678
-0.106912350685735 -0.0914795624640184
-0.107257773829086 -0.0919976971790443
-0.107257773829086 -0.0935521013241221
-0.106912350685735 -0.0959700633275763
-0.106912350685735 -0.0970063327576281
-0.107257773829086 -0.0976971790443293
-0.107603196972436 -0.0978698906160046
-0.10967573583254 -0.0961427748992516
-0.111748274692643 -0.0944156591824986
-0.114511659839448 -0.0933793897524468
-0.117275044986253 -0.0925158318940703
-0.109848447404215 -0.100115141047784
-0.111057428405942 -0.100460564191134
-0.122974526851538 -0.0904432930339666
-0.125392488854992 -0.0894070236039148
-0.128155874001797 -0.0875071963154865
-0.130401124433576 -0.0857800805987335
-0.13247366329368 -0.0838802533103051
-0.133855355867082 -0.0830166954519286
-0.134546202153783 -0.082671272308578
-0.135237048440485 -0.0823258491652274
-0.135357946540657 -0.0824985607369027
-0.135496115797998 -0.0831894070236039
-0.135910623570018 -0.0837075417386298
-0.136221504399034 -0.0837075417386298
-0.136912350685735 -0.0840529648819804
-0.137706823915441 -0.0847438111686817
-0.13827677210197 -0.0852619458837076
-0.13855311061665 -0.0856073690270582
-0.138933076074336 -0.0859527921704087
-0.139157601117514 -0.0862982153137594
-0.139468481946529 -0.0864709268854347
-0.139658464675372 -0.0864709268854347
-0.140142057076063 -0.0864709268854347
-0.140487480219414 -0.0852619458837076
-0.140694734105424 -0.0847438111686817
-0.140625649476754 -0.0850892343120322
-0.140746547576927 -0.0850892343120322
-0.140971072620105 -0.0854346574553829
-0.14121286882045 -0.0857800805987335
-0.141402851549293 -0.0857800805987335
-0.141696461221141 -0.0852619458837076
-0.142145511307497 -0.0856073690270582
-0.142456392136512 -0.0861255037420841
-0.14275000180836 -0.0869890616004606
-0.142767272965528 -0.0878526194588371
-0.14281908643703 -0.0885434657455383
-0.142853628751365 -0.0894070236039148
-0.14261183255102 -0.0895797351755901
-0.142508205608015 -0.090097869890616
-0.142318222879172 -0.0902705814622913
-0.142231867093334 -0.0902705814622913
-0.142110968993162 -0.0902705814622913
-0.141610105435303 -0.0904432930339666
-0.140919259148602 -0.0895797351755901
-0.139986616661555 -0.0888888888888889
-0.139554837732367 -0.0885434657455383
-0.139105787646011 -0.0887161773172136
-0.139105787646011 -0.088370754173863
-0.139209414589017 -0.0881980426021877
-0.139347583846357 -0.0881980426021877
-0.139140329960346 -0.0881980426021877
-0.139243956903352 -0.0881980426021877
-0.139520295418032 -0.0880253310305124
-0.139779362775545 -0.0875071963154865
-0.140383853276409 -0.0875071963154865
-0.141834630478481 -0.0850892343120322
-0.142059155521659 -0.0854346574553829
-0.142456392136512 -0.0861255037420841
-0.142715459494025 -0.0868163500287853
-0.143009069165873 -0.0904432930339666
-0.143216323051884 -0.0906160046056419
-0.143302678837721 -0.0911341393206678
-0.143354492309224 -0.0916522740356937
-0.143458119252229 -0.0928612550374208
-0.143509932723732 -0.0935521013241221
-0.143596288509569 -0.0951065054691998
-0.14407988091026 -0.095797351755901
-0.144649829096789 -0.0963154864709269
-0.14527159075482 -0.0961427748992516
-0.145772454312678 -0.0956246401842257
-0.146083335141694 -0.0945883707541739
-0.146376944813542 -0.0947610823258492
-0.146497842913714 -0.0945883707541739
-0.146532385228049 -0.0947610823258492
-0.146515114070882 -0.0947610823258492
-0.146515114070882 -0.0942429476108233
-0.146515114070882 -0.0945883707541739
-0.146618741013887 -0.0949337938975245
-0.146774181428395 -0.0956246401842257
-0.146895079528567 -0.0961427748992516
-0.146912350685735 -0.0963154864709269
-0.146998706471573 -0.0964881980426022
-0.147136875728913 -0.0973517559009787
-0.14708506225741 -0.0989061600460564
-0.146998706471573 -0.100460564191134
-0.147102333414578 -0.102187679907887
-0.146998706471573 -0.102187679907887
-0.146895079528567 -0.102187679907887
-0.146687825642557 -0.102187679907887
-0.146428758285044 -0.102187679907887
-0.146100606298861 -0.102187679907887
-0.145876081255683 -0.102187679907887
-0.145444302326495 -0.102187679907887
-0.145064336868809 -0.102187679907887
-0.144684371411124 -0.102187679907887
-0.144373490582108 -0.102187679907887
-0.144028067438757 -0.10391479562464
-0.14387262702425 -0.105641911341393
-0.143993525124422 -0.105641911341393
-0.14414896553893 -0.107369027058146
-0.144200779010433 -0.107369027058146
-0.144356219424941 -0.107369027058146
-0.144580744468118 -0.105641911341393
-0.144770727196961 -0.105641911341393
-0.144977981082972 -0.105641911341393
-0.145116150340312 -0.105641911341393
-0.14540976001216 -0.105641911341393
-0.145789725469846 -0.10391479562464
-0.146083335141694 -0.10391479562464
-0.146428758285044 -0.102187679907887
-0.146601469856719 -0.100460564191134
-0.147033248785908 -0.100115141047784
-0.147188689200416 -0.099251583189407
-0.147724095072609 -0.0985607369027058
-0.148086789373127 -0.0971790443293034
-0.148052247058792 -0.0947610823258492
-0.148121331687462 -0.0933793897524468
-0.147965891272954 -0.0911341393206678
-0.148363127887808 -0.0845710995970063
-0.150280226333403 -0.0811168681635003
-0.150383853276409 -0.0818077144502015
-0.150962437041521 -0.0819804260218768
-0.151110968993162 -0.082671272308578
-0.151439120979345 -0.0833621185952792
};
\addlegendentry{Cb}
\addplot [navy]
table {%
-0.0711610553489475 -0.00909614277489925
-0.0713337669206228 -0.00909614277489925
-0.0711610553489475 -0.00875071963154866
-0.0704702090622462 -0.00805987334484745
-0.0701247859188956 -0.00771445020149684
-0.0704702090622462 -0.00771445020149684
-0.0702974974905709 -0.00754173862982154
-0.069779362775545 -0.00736902705814623
-0.0699520743472203 -0.00788716177317215
-0.0699520743472203 -0.00788716177317215
-0.0699520743472203 -0.00823258491652274
-0.0701247859188956 -0.00875071963154866
-0.0704702090622462 -0.00926885434657457
-0.0704702090622462 -0.00944156591824986
-0.0709883437772721 -0.00978698906160047
-0.0713337669206228 -0.00995970063327576
-0.072024613207324 -0.0103051237766264
-0.0725427479223499 -0.010650546919977
-0.0728881710657005 -0.0108232584916523
-0.0735790173524017 -0.0113413932066782
-0.0740971520674276 -0.0113413932066782
-0.0744425752107782 -0.0113413932066782
-0.0742698636391029 -0.0109959700633276
-0.0740971520674276 -0.010650546919977
-0.0740971520674276 -0.010650546919977
-0.0744425752107782 -0.010650546919977
-0.0749607099258041 -0.0108232584916523
-0.0747879983541288 -0.0104778353483017
-0.0746152867824535 -0.0104778353483017
-0.0744425752107782 -0.0103051237766264
-0.0746152867824535 -0.0103051237766264
-0.0746152867824535 -0.0104778353483017
-0.0751334214974794 -0.0108232584916523
-0.0751334214974794 -0.0108232584916523
-0.0758242677841806 -0.0111686816350029
-0.0759969793558559 -0.0109959700633276
-0.0765151140708818 -0.0113413932066782
-0.0766878256425571 -0.0115141047783535
-0.0766878256425571 -0.0116868163500288
-0.0765151140708818 -0.0116868163500288
-0.0765151140708818 -0.0120322394933794
-0.0761696909275312 -0.01237766263673
-0.0761696909275312 -0.0125503742084053
-0.0761696909275312 -0.0130685089234312
-0.0761696909275312 -0.0132412204951065
-0.0763424024992065 -0.0137593552101324
-0.0763424024992065 -0.0142774899251583
-0.0765151140708818 -0.0146229130685089
-0.0765151140708818 -0.0153137593552101
-0.0766878256425571 -0.0168681635002879
-0.0768605372142324 -0.0172135866436385
-0.0766878256425571 -0.0175590097869891
-0.0768605372142324 -0.0179044329303397
-0.0766878256425571 -0.0179044329303397
-0.0768605372142324 -0.018077144502015
-0.077205960357583 -0.0184225676453656
-0.0773786719292583 -0.0184225676453656
-0.0773786719292583 -0.0184225676453656
-0.0777240950726089 -0.0185952792170409
-0.0778968066442842 -0.0187679907887162
-0.0782422297876348 -0.0191134139320668
-0.0789330760743361 -0.0194588370754174
-0.0804874802194138 -0.0204951065054692
-0.0810056149344397 -0.0204951065054692
-0.0815237496494656 -0.0208405296488198
-0.0820418843644915 -0.0210132412204951
-0.0825600190795174 -0.0213586643638457
-0.082905442222868 -0.0217040875071963
-0.0830781537945433 -0.0218767990788716
-0.0834235769378939 -0.0220495106505469
-0.0839417116529198 -0.0223949337938975
-0.0841144232245951 -0.0225676453655728
-0.0841144232245951 -0.0223949337938975
-0.084632557939621 -0.0223949337938975
-0.0849779810829716 -0.0222222222222222
-0.0853234042263222 -0.0222222222222222
-0.0854961157979975 -0.0222222222222222
-0.0858415389413481 -0.0222222222222222
-0.0860142505130234 -0.0222222222222222
-0.0865323852280493 -0.0218767990788716
-0.0868778083714 -0.0218767990788716
-0.0872232315147506 -0.0217040875071963
-0.0875686546581012 -0.0217040875071963
-0.0880867893731271 -0.0217040875071963
-0.0882595009448024 -0.0217040875071963
-0.0884322125164777 -0.0218767990788716
-0.0887776356598283 -0.0218767990788716
-0.0891230588031789 -0.0222222222222222
-0.0892957703748542 -0.0222222222222222
-0.0896411935182048 -0.0222222222222222
-0.0898139050898801 -0.0222222222222222
-0.0901593282332307 -0.0223949337938975
-0.0905047513765813 -0.0222222222222222
-0.0906774629482566 -0.0223949337938975
-0.0908501745199319 -0.0223949337938975
-0.0910228860916072 -0.0223949337938975
-0.0911955976632825 -0.0223949337938975
-0.0913683092349578 -0.0223949337938975
-0.0913683092349578 -0.0223949337938975
-0.0913683092349578 -0.0223949337938975
-0.0915410208066331 -0.0225676453655728
-0.0917137323783084 -0.0225676453655728
-0.0918864439499837 -0.0227403569372481
-0.0917137323783084 -0.0227403569372481
-0.0913683092349578 -0.0227403569372481
-0.0911955976632825 -0.0229130685089234
-0.0911955976632825 -0.0230857800805987
-0.0913683092349578 -0.0230857800805987
-0.0913683092349578 -0.0229130685089234
-0.0913683092349578 -0.0230857800805987
-0.0913683092349578 -0.0230857800805987
-0.0915410208066331 -0.023258491652274
-0.0913683092349578 -0.0230857800805987
-0.0911955976632825 -0.0230857800805987
-0.0911955976632825 -0.0230857800805987
-0.0911955976632825 -0.023258491652274
-0.0913683092349578 -0.023258491652274
-0.0915410208066331 -0.0234312032239494
-0.0913683092349578 -0.0234312032239494
-0.0917137323783084 -0.0234312032239494
-0.0922318670933343 -0.0234312032239494
-0.0922318670933343 -0.0234312032239494
-0.092059155521659 -0.0234312032239494
-0.0918864439499837 -0.0230857800805987
-0.0918864439499837 -0.0227403569372481
-0.092059155521659 -0.0225676453655728
-0.092059155521659 -0.0222222222222222
-0.0918864439499837 -0.0222222222222222
-0.092059155521659 -0.0220495106505469
-0.092059155521659 -0.0220495106505469
-0.092059155521659 -0.0218767990788716
-0.092059155521659 -0.0218767990788716
-0.0918864439499837 -0.0217040875071963
-0.0918864439499837 -0.0217040875071963
-0.0918864439499837 -0.0217040875071963
-0.0917137323783084 -0.0217040875071963
-0.0913683092349578 -0.021531375935521
-0.0913683092349578 -0.0213586643638457
-0.0910228860916072 -0.0213586643638457
-0.0910228860916072 -0.0213586643638457
-0.0910228860916072 -0.0213586643638457
-0.0908501745199319 -0.0211859527921704
-0.0908501745199319 -0.0210132412204951
-0.0906774629482566 -0.0210132412204951
-0.0906774629482566 -0.0211859527921704
-0.0906774629482566 -0.0213586643638457
-0.0908501745199319 -0.0213586643638457
-0.0908501745199319 -0.021531375935521
-0.0911955976632825 -0.0217040875071963
-0.0915410208066331 -0.0218767990788716
-0.0915410208066331 -0.0220495106505469
-0.0915410208066331 -0.0222222222222222
-0.0917137323783084 -0.0222222222222222
-0.0922318670933343 -0.0223949337938975
-0.0925772902366849 -0.0223949337938975
-0.0927500018083602 -0.0223949337938975
-0.0929227133800355 -0.0225676453655728
-0.0929227133800355 -0.0223949337938975
-0.0930954249517108 -0.0223949337938975
-0.0932681365233861 -0.0222222222222222
-0.0932681365233861 -0.0222222222222222
-0.0934408480950614 -0.0222222222222222
-0.093786271238412 -0.0223949337938975
-0.0939589828100874 -0.0223949337938975
-0.093786271238412 -0.0223949337938975
-0.0939589828100874 -0.0225676453655728
-0.0941316943817627 -0.0225676453655728
-0.0943044059534379 -0.0225676453655728
-0.0944771175251133 -0.0229130685089234
-0.0944771175251133 -0.0229130685089234
-0.0943044059534379 -0.0229130685089234
-0.0944771175251133 -0.0229130685089234
-0.0943044059534379 -0.0229130685089234
-0.0943044059534379 -0.0229130685089234
-0.0944771175251133 -0.0230857800805987
-0.0946498290967886 -0.023258491652274
-0.0948225406684639 -0.0237766263672999
-0.0946498290967886 -0.0241220495106505
-0.0944771175251133 -0.0242947610823259
-0.0944771175251133 -0.0242947610823259
-0.0944771175251133 -0.0242947610823259
-0.0944771175251133 -0.0246401842256765
-0.0946498290967886 -0.0249856073690271
-0.0946498290967886 -0.0253310305123777
-0.0948225406684639 -0.0256764536557283
-0.0946498290967886 -0.0261945883707542
-0.0944771175251133 -0.0260218767990789
-0.0943044059534379 -0.0260218767990789
-0.0944771175251133 -0.0260218767990789
-0.0948225406684639 -0.0261945883707542
-0.0951679638118145 -0.0261945883707542
-0.0955133869551651 -0.0260218767990789
-0.096031521670191 -0.0260218767990789
-0.0965496563852169 -0.0256764536557283
-0.0967223679568922 -0.0258491652274036
-0.0970677911002428 -0.0256764536557283
-0.0974132142435934 -0.025503742084053
-0.097758637386944 -0.0256764536557283
-0.0979313489586193 -0.0258491652274036
-0.0981040605302946 -0.0258491652274036
-0.0982767721019699 -0.0261945883707542
-0.0984494836736452 -0.0263672999424295
-0.0984494836736452 -0.0265400115141048
-0.0986221952453205 -0.0267127230857801
-0.0986221952453205 -0.0267127230857801
-0.0987949068169958 -0.0267127230857801
-0.0986221952453205 -0.0268854346574554
-0.0984494836736452 -0.0270581462291307
-0.0984494836736452 -0.0270581462291307
-0.0984494836736452 -0.0275762809441566
-0.0986221952453205 -0.0277489925158319
-0.0986221952453205 -0.0277489925158319
-0.0987949068169958 -0.0277489925158319
-0.0987949068169958 -0.0280944156591825
-0.0989676183886711 -0.0282671272308578
-0.0993130415320217 -0.0287852619458837
-0.099485753103697 -0.0293033966609096
-0.0996584646753723 -0.0296488198042602
-0.100003887818723 -0.0301669545192861
-0.100349310962074 -0.0301669545192861
-0.100349310962074 -0.0301669545192861
-0.100522022533749 -0.0301669545192861
-0.100522022533749 -0.0303396660909614
-0.100176599390398 -0.0305123776626367
-0.100176599390398 -0.030685089234312
-0.100003887818723 -0.0308578008059873
-0.0998311762470476 -0.031203223949338
-0.0998311762470476 -0.031203223949338
-0.100522022533749 -0.0310305123776626
-0.101040157248775 -0.0310305123776626
-0.101040157248775 -0.0313759355210132
-0.101040157248775 -0.0315486470926885
-0.101385580392125 -0.0317213586643639
-0.101385580392125 -0.0318940702360392
-0.101558291963801 -0.0318940702360392
-0.101731003535476 -0.0317213586643639
-0.101731003535476 -0.0315486470926885
-0.101903715107151 -0.0315486470926885
-0.101903715107151 -0.0315486470926885
-0.101731003535476 -0.0315486470926885
-0.102076426678827 -0.0315486470926885
-0.102249138250502 -0.0318940702360392
-0.102421849822177 -0.0320667818077145
-0.102767272965528 -0.0320667818077145
-0.102939984537203 -0.0320667818077145
-0.103112696108878 -0.0320667818077145
-0.103458119252229 -0.0325849165227404
-0.10380354239558 -0.0331030512377663
-0.10414896553893 -0.0336211859527922
-0.104321677110605 -0.0339666090961428
-0.104667100253956 -0.0341393206678181
-0.104494388682281 -0.0344847438111687
-0.104494388682281 -0.0344847438111687
-0.10414896553893 -0.034657455382844
-0.10414896553893 -0.0350028785261946
-0.103976253967255 -0.0355210132412205
-0.103976253967255 -0.0356937248128958
-0.103976253967255 -0.0360391479562464
-0.10380354239558 -0.0360391479562464
-0.103630830823904 -0.0362118595279217
-0.103630830823904 -0.0365572826712723
-0.103630830823904 -0.0369027058146229
-0.10380354239558 -0.0372481289579735
-0.10380354239558 -0.0379389752446747
-0.103976253967255 -0.0379389752446747
-0.10414896553893 -0.03811168681635
-0.104321677110605 -0.0382843983880253
-0.104494388682281 -0.0388025331030512
-0.104839811825631 -0.0393206678180771
-0.105012523397307 -0.0396660909614278
-0.105357946540657 -0.0400115141047784
-0.105703369684008 -0.0401842256764537
-0.105876081255683 -0.0400115141047784
-0.106048792827359 -0.0410477835348302
-0.106048792827359 -0.0412204951065055
-0.106048792827359 -0.0413932066781808
-0.106221504399034 -0.042084052964882
-0.106566927542384 -0.0427748992515832
-0.10673963911406 -0.0434657455382844
-0.107430485400761 -0.0441565918249856
-0.107948620115787 -0.0443293033966609
-0.108121331687462 -0.0450201496833621
-0.108121331687462 -0.0458837075417386
-0.108294043259137 -0.0465745538284398
-0.108294043259137 -0.0470926885434657
-0.108466754830813 -0.0472654001151411
-0.108812177974163 -0.0474381116868164
-0.109157601117514 -0.0474381116868164
-0.109157601117514 -0.0476108232584917
-0.108984889545839 -0.0474381116868164
-0.108984889545839 -0.0470926885434657
-0.109157601117514 -0.0469199769717904
-0.109330312689189 -0.0465745538284398
-0.109503024260865 -0.0464018422567646
-0.10967573583254 -0.0465745538284398
-0.10967573583254 -0.0467472654001152
-0.10967573583254 -0.0467472654001152
-0.10967573583254 -0.0469199769717904
-0.10967573583254 -0.0469199769717904
-0.10967573583254 -0.0469199769717904
-0.10967573583254 -0.0469199769717904
-0.10967573583254 -0.0469199769717904
-0.109503024260865 -0.0470926885434657
-0.109503024260865 -0.0476108232584917
-0.109330312689189 -0.0479562464018423
-0.109330312689189 -0.0481289579735176
-0.109503024260865 -0.0481289579735176
-0.109503024260865 -0.0483016695451929
-0.109330312689189 -0.0481289579735176
-0.109330312689189 -0.0484743811168682
-0.109157601117514 -0.0483016695451929
-0.108812177974163 -0.0483016695451929
-0.108466754830813 -0.0483016695451929
-0.108294043259137 -0.0483016695451929
-0.107948620115787 -0.047783534830167
-0.107775908544112 -0.0472654001151411
-0.107775908544112 -0.047783534830167
-0.107603196972436 -0.0476108232584917
-0.107603196972436 -0.0470926885434657
-0.107775908544112 -0.0474381116868164
-0.107775908544112 -0.0481289579735176
-0.107948620115787 -0.0486470926885435
-0.108121331687462 -0.0483016695451929
-0.108466754830813 -0.0484743811168682
-0.108812177974163 -0.0486470926885435
-0.109330312689189 -0.0491652274035694
-0.109330312689189 -0.0489925158318941
-0.109503024260865 -0.0488198042602188
-0.10967573583254 -0.0488198042602188
-0.11002115897589 -0.0489925158318941
-0.11002115897589 -0.0484743811168682
-0.109848447404215 -0.0481289579735176
-0.10967573583254 -0.0486470926885435
-0.109503024260865 -0.0489925158318941
-0.11002115897589 -0.0493379389752447
-0.11002115897589 -0.0493379389752447
-0.11002115897589 -0.0491652274035694
-0.109848447404215 -0.0493379389752447
-0.109848447404215 -0.04951065054692
-0.109848447404215 -0.04951065054692
-0.10967573583254 -0.04951065054692
-0.10967573583254 -0.0498560736902706
-0.11002115897589 -0.0500287852619459
-0.110366582119241 -0.0503742084052965
-0.110539293690916 -0.0507196315486471
-0.110712005262592 -0.0507196315486471
-0.110884716834267 -0.0507196315486471
-0.111057428405942 -0.0507196315486471
-0.111057428405942 -0.0505469199769718
-0.111230139977618 -0.0505469199769718
-0.111748274692643 -0.051237766263673
-0.112093697835994 -0.0514104778353483
-0.112093697835994 -0.0515831894070236
-0.111920986264319 -0.0515831894070236
-0.111748274692643 -0.0515831894070236
-0.111748274692643 -0.0515831894070236
-0.111402851549293 -0.0517559009786989
-0.111748274692643 -0.0517559009786989
-0.112093697835994 -0.0515831894070236
-0.11261183255102 -0.051237766263673
-0.112093697835994 -0.0507196315486471
-0.111920986264319 -0.0503742084052965
-0.111920986264319 -0.0502014968336212
-0.112266409407669 -0.0500287852619459
-0.112439120979345 -0.0502014968336212
-0.11261183255102 -0.0498560736902706
-0.113129967266046 -0.0498560736902706
-0.113475390409396 -0.0496833621185953
-0.113993525124422 -0.0498560736902706
-0.114684371411124 -0.0502014968336212
-0.114857082982799 -0.0502014968336212
-0.115375217697825 -0.0502014968336212
-0.116238775556201 -0.0503742084052965
-0.116929621842903 -0.0505469199769718
-0.117620468129604 -0.0507196315486471
-0.117793179701279 -0.0508923431203224
-0.117965891272954 -0.0514104778353483
-0.117965891272954 -0.0515831894070236
-0.11813860284463 -0.0517559009786989
-0.117965891272954 -0.0519286125503742
-0.117793179701279 -0.0521013241220495
-0.117965891272954 -0.0522740356937248
-0.117965891272954 -0.0526194588370754
-0.117965891272954 -0.052964881980426
-0.117965891272954 -0.0531375935521013
-0.11813860284463 -0.0533103051237766
-0.11848402598798 -0.0534830166954519
-0.119002160703006 -0.0536557282671273
-0.119520295418032 -0.0536557282671273
-0.119347583846357 -0.0536557282671273
-0.119174872274681 -0.0543465745538284
-0.119002160703006 -0.054691997697179
-0.119174872274681 -0.055210132412205
-0.119520295418032 -0.0548647092688543
-0.119693006989707 -0.0550374208405297
-0.119693006989707 -0.0562464018422568
-0.119002160703006 -0.056937248128958
-0.11813860284463 -0.0574553828439839
-0.11848402598798 -0.0572826712723086
-0.118656737559656 -0.0576280944156592
-0.118656737559656 -0.0576280944156592
-0.11813860284463 -0.0578008059873345
-0.11813860284463 -0.0579735175590098
-0.117965891272954 -0.0583189407023604
-0.11813860284463 -0.0581462291306851
-0.117965891272954 -0.0579735175590098
-0.11813860284463 -0.0578008059873345
-0.11848402598798 -0.0574553828439839
-0.118829449131331 -0.0572826712723086
-0.118311314416305 -0.0576280944156592
-0.118311314416305 -0.0576280944156592
-0.119002160703006 -0.0574553828439839
-0.119520295418032 -0.0572826712723086
-0.119693006989707 -0.0571099597006333
-0.120038430133058 -0.0571099597006333
-0.120556564848084 -0.0571099597006333
-0.120901987991434 -0.0572826712723086
-0.121247411134785 -0.0574553828439839
-0.12142012270646 -0.0578008059873345
-0.121592834278136 -0.0576280944156592
-0.122283680564837 -0.0571099597006333
-0.122974526851538 -0.0562464018422568
-0.123492661566564 -0.0560736902705815
-0.123665373138239 -0.0555555555555556
-0.12401079628159 -0.0553828439838803
-0.124528930996616 -0.0550374208405297
-0.124528930996616 -0.0550374208405297
-0.124528930996616 -0.0550374208405297
-0.124701642568291 -0.054691997697179
-0.125047065711642 -0.0548647092688543
-0.125392488854992 -0.0550374208405297
-0.125565200426668 -0.0553828439838803
-0.125565200426668 -0.0559009786989062
-0.125565200426668 -0.0562464018422568
-0.125737911998343 -0.0564191134139321
-0.125910623570018 -0.056937248128958
-0.126083335141694 -0.0571099597006333
-0.126256046713369 -0.0571099597006333
-0.126256046713369 -0.0572826712723086
-0.126256046713369 -0.0572826712723086
-0.126083335141694 -0.0571099597006333
-0.125910623570018 -0.0571099597006333
-0.125565200426668 -0.056937248128958
-0.125565200426668 -0.0572826712723086
-0.125565200426668 -0.0574553828439839
-0.125565200426668 -0.0576280944156592
-0.125392488854992 -0.0576280944156592
-0.125219777283317 -0.0578008059873345
-0.125219777283317 -0.0578008059873345
-0.125565200426668 -0.0581462291306851
-0.125565200426668 -0.0584916522740357
-0.125565200426668 -0.058664363845711
-0.125737911998343 -0.0588370754173863
-0.125565200426668 -0.0590097869890616
-0.125737911998343 -0.0593552101324122
-0.125392488854992 -0.0598733448474381
-0.125392488854992 -0.060391479562464
-0.124874354139966 -0.0605641911341393
-0.124528930996616 -0.0612550374208405
-0.12401079628159 -0.062118595279217
-0.123665373138239 -0.0631548647092689
-0.123147238423213 -0.064363845710996
-0.122629103708188 -0.0652274035693725
-0.122629103708188 -0.0657455382843984
-0.122974526851538 -0.0664363845710996
-0.122974526851538 -0.0666090961427749
-0.123319949994889 -0.0666090961427749
-0.123838084709915 -0.0669545192861255
-0.124356219424941 -0.0672999424294761
-0.124356219424941 -0.0676453655728267
-0.124528930996616 -0.0679907887161773
-0.124874354139966 -0.067818077144502
-0.125392488854992 -0.0674726540011514
-0.126083335141694 -0.0674726540011514
-0.126083335141694 -0.0674726540011514
-0.126428758285044 -0.0674726540011514
-0.126774181428395 -0.0674726540011514
-0.12694689300007 -0.0674726540011514
-0.12694689300007 -0.0674726540011514
-0.126428758285044 -0.0674726540011514
-0.126083335141694 -0.067818077144502
-0.126083335141694 -0.0679907887161773
-0.125910623570018 -0.0681635002878526
-0.125737911998343 -0.0683362118595279
-0.125737911998343 -0.0685089234312032
-0.126083335141694 -0.0686816350028785
-0.126083335141694 -0.0686816350028785
-0.126256046713369 -0.0690270581462291
-0.126428758285044 -0.0688543465745538
-0.127119604571745 -0.0691997697179045
-0.127119604571745 -0.0691997697179045
-0.127810450858447 -0.0690270581462291
-0.128155874001797 -0.0690270581462291
-0.128328585573472 -0.0690270581462291
-0.128501297145148 -0.0693724812895797
-0.128501297145148 -0.0697179044329304
-0.128501297145148 -0.0698906160046057
-0.128328585573472 -0.0698906160046057
-0.127983162430122 -0.0702360391479563
-0.128155874001797 -0.0704087507196315
-0.128155874001797 -0.0707541738629822
-0.128328585573472 -0.0712723085780081
-0.127810450858447 -0.071790443293034
-0.127637739286771 -0.0724812895797352
-0.127119604571745 -0.0728267127230858
-0.126774181428395 -0.0733448474381117
-0.126083335141694 -0.0736902705814623
-0.125392488854992 -0.0743811168681635
-0.125219777283317 -0.0748992515831894
-0.125737911998343 -0.0748992515831894
-0.125910623570018 -0.0750719631548647
-0.126428758285044 -0.0750719631548647
-0.126774181428395 -0.0750719631548647
-0.127292316143421 -0.0748992515831894
-0.128155874001797 -0.0747265400115141
-0.128328585573472 -0.0750719631548647
-0.128328585573472 -0.07524467472654
-0.129019431860174 -0.07524467472654
-0.12988298971855 -0.07524467472654
-0.130401124433576 -0.0754173862982153
-0.130401124433576 -0.0755900978698906
-0.12988298971855 -0.0754173862982153
-0.129710278146875 -0.0755900978698906
-0.1295375665752 -0.0755900978698906
-0.1295375665752 -0.0754173862982153
-0.1295375665752 -0.0754173862982153
-0.129710278146875 -0.0740356937248129
-0.12988298971855 -0.0729994242947611
-0.130228412861901 -0.071790443293034
-0.130401124433576 -0.0710995970063328
-0.130228412861901 -0.0702360391479563
-0.130401124433576 -0.070063327576281
-0.130919259148602 -0.0698906160046057
-0.130573836005251 -0.0698906160046057
-0.12988298971855 -0.0707541738629822
-0.1295375665752 -0.0710995970063328
-0.129364855003524 -0.071790443293034
-0.129364855003524 -0.0719631548647093
-0.129364855003524 -0.0723085780080599
-0.129192143431849 -0.0728267127230858
-0.128846720288498 -0.0733448474381117
-0.128674008716823 -0.073517559009787
-0.128674008716823 -0.0733448474381117
-0.128501297145148 -0.0729994242947611
-0.128674008716823 -0.0729994242947611
-0.129192143431849 -0.0726540011514105
-0.1295375665752 -0.0724812895797352
-0.129710278146875 -0.0724812895797352
-0.130055701290226 -0.0721358664363846
-0.130401124433576 -0.071790443293034
-0.130746547576927 -0.0714450201496834
-0.130919259148602 -0.0714450201496834
-0.131264682291953 -0.0716177317213587
-0.131610105435303 -0.0721358664363846
-0.131610105435303 -0.0724812895797352
-0.131610105435303 -0.0728267127230858
-0.131437393863628 -0.0733448474381117
-0.131782817006979 -0.0736902705814623
-0.131782817006979 -0.0742084052964882
-0.131955528578654 -0.0748992515831894
-0.13281908643703 -0.0769717904432931
-0.132991798008706 -0.077489925158319
-0.132991798008706 -0.077489925158319
-0.13281908643703 -0.0778353483016696
-0.133164509580381 -0.0780080598733449
-0.133337221152056 -0.0780080598733449
-0.133682644295407 -0.0780080598733449
-0.134200779010433 -0.077489925158319
-0.134373490582108 -0.077489925158319
-0.134546202153783 -0.0771445020149683
-0.134546202153783 -0.0771445020149683
-0.134546202153783 -0.0771445020149683
-0.134200779010433 -0.077489925158319
-0.134200779010433 -0.077489925158319
-0.134028067438757 -0.0783534830166955
-0.133855355867082 -0.0785261945883708
-0.133855355867082 -0.0785261945883708
-0.133855355867082 -0.0788716177317214
-0.134028067438757 -0.0790443293033967
-0.134200779010433 -0.0795624640184226
-0.134373490582108 -0.0800805987334485
-0.134718913725459 -0.0804260218767991
-0.135237048440485 -0.0807714450201497
-0.13540976001216 -0.0807714450201497
-0.135979708198688 -0.0814622913068509
-0.136135148613196 -0.0823258491652274
-0.136186962084699 -0.0823258491652274
-0.136117877456029 -0.082671272308578
-0.136342402499207 -0.0824985607369027
-0.135927894727186 -0.0823258491652274
-0.13575518315551 -0.0821531375935521
-0.135582471583835 -0.0824985607369027
-0.135064336868809 -0.0824985607369027
-0.134546202153783 -0.0824985607369027
-0.134200779010433 -0.0821531375935521
-0.134373490582108 -0.0812895797351756
-0.134028067438757 -0.080944156591825
-0.134200779010433 -0.0804260218767991
-0.134373490582108 -0.0807714450201497
-0.134546202153783 -0.0812895797351756
-0.134891625297134 -0.0812895797351756
-0.135064336868809 -0.0814622913068509
-0.135237048440485 -0.0818077144502015
-0.135237048440485 -0.0821531375935521
-0.135237048440485 -0.0824985607369027
-0.134891625297134 -0.0828439838802533
-0.134718913725459 -0.0833621185952792
-0.134546202153783 -0.0837075417386298
-0.134546202153783 -0.0838802533103051
-0.134546202153783 -0.0842256764536557
-0.134373490582108 -0.0847438111686817
-0.133855355867082 -0.084916522740357
-0.133855355867082 -0.0850892343120322
-0.133855355867082 -0.0847438111686817
-0.134028067438757 -0.0838802533103051
-0.134028067438757 -0.0830166954519286
-0.134200779010433 -0.0823258491652274
-0.134546202153783 -0.0819804260218768
-0.134373490582108 -0.0819804260218768
-0.133682644295407 -0.0819804260218768
-0.133164509580381 -0.0807714450201497
-0.133164509580381 -0.080944156591825
-0.133509932723732 -0.080944156591825
-0.133509932723732 -0.0812895797351756
-0.133509932723732 -0.0821531375935521
-0.133682644295407 -0.0837075417386298
-0.133682644295407 -0.0862982153137594
-0.133682644295407 -0.0869890616004606
-0.133682644295407 -0.0881980426021877
-0.133682644295407 -0.0885434657455383
-0.133682644295407 -0.0887161773172136
-0.133855355867082 -0.0888888888888889
-0.133855355867082 -0.0888888888888889
-0.133682644295407 -0.0885434657455383
-0.134028067438757 -0.0881980426021877
-0.134891625297134 -0.0885434657455383
-0.135064336868809 -0.0894070236039148
-0.13540976001216 -0.0899251583189407
-0.13540976001216 -0.090097869890616
-0.135582471583835 -0.0890616004605642
-0.136083335141694 -0.0888888888888889
-0.136359673656374 -0.0895797351755901
-0.136636012171055 -0.0897524467472654
-0.136843266057065 -0.0899251583189407
-0.136843266057065 -0.0902705814622913
-0.136722367956892 -0.0906160046056419
-0.136895079528567 -0.0904432930339666
-0.137205960357583 -0.0904432930339666
-0.137413214243593 -0.0899251583189407
-0.137603196972436 -0.0899251583189407
-0.137724095072609 -0.0904432930339666
-0.137689552758274 -0.0909614277489925
-0.137551383500934 -0.0911341393206678
-0.137724095072609 -0.0906160046056419
-0.138121331687462 -0.090097869890616
-0.138863991445666 -0.0895797351755901
-0.139330312689189 -0.0890616004605642
-0.140729276419759 -0.0873344847438112
-0.140781089891262 -0.0868163500287853
-0.140901987991434 -0.08664363845711
-0.14100561493444 -0.0862982153137594
-0.140694734105424 -0.0852619458837076
-0.140504751376581 -0.0845710995970063
-0.140435666747911 -0.084398388025331
-0.140435666747911 -0.084398388025331
-0.140280226333403 -0.084398388025331
-0.140228412861901 -0.0845710995970063
-0.140435666747911 -0.0847438111686817
-0.140625649476754 -0.0850892343120322
-0.140901987991434 -0.0857800805987335
-0.141316495763455 -0.0864709268854347
-0.14142012270646 -0.0869890616004606
-0.141627376592471 -0.0876799078871618
-0.141920986264319 -0.0880253310305124
-0.142093697835994 -0.0887161773172136
-0.142128240150329 -0.0888888888888889
-0.142300951722004 -0.0890616004605642
-0.142266409407669 -0.0894070236039148
-0.142180053621832 -0.0895797351755901
-0.141731003535476 -0.090097869890616
-0.140556564848084 -0.0916522740356937
-0.140107514761728 -0.0923431203223949
-0.139848447404215 -0.0930339666090962
-0.1395375665752 -0.0933793897524468
-0.139313041532022 -0.0935521013241221
-0.139261228060519 -0.0933793897524468
-0.139053974174509 -0.094070236039148
-0.138915804917169 -0.0942429476108233
-0.138950347231504 -0.094070236039148
-0.139019431860174 -0.094070236039148
-0.139243956903352 -0.0933793897524468
-0.139174872274681 -0.0935521013241221
-0.139347583846357 -0.0933793897524468
-0.139554837732367 -0.0933793897524468
-0.139779362775545 -0.0930339666090962
-0.140055701290226 -0.0923431203223949
-0.140055701290226 -0.0921704087507196
-0.14002115897589 -0.091824985607369
-0.140142057076063 -0.091824985607369
-0.140297497490571 -0.0913068508923431
-0.140418395590744 -0.0906160046056419
-0.140556564848084 -0.090097869890616
-0.140781089891262 -0.0897524467472654
-0.140919259148602 -0.0894070236039148
-0.141022886091607 -0.0887161773172136
-0.141195597663283 -0.0885434657455383
-0.141299224606288 -0.0885434657455383
-0.14142012270646 -0.088370754173863
-0.141489207335131 -0.088370754173863
-0.141558291963801 -0.088370754173863
-0.14142012270646 -0.0887161773172136
-0.14128195344912 -0.0892343120322395
-0.141161055348947 -0.0895797351755901
-0.14128195344912 -0.0894070236039148
-0.14128195344912 -0.0890616004605642
-0.141299224606288 -0.0892343120322395
-0.14142012270646 -0.0894070236039148
-0.141575563120968 -0.0892343120322395
-0.141713732378308 -0.0890616004605642
-0.141834630478481 -0.0892343120322395
-0.141886443949984 -0.0892343120322395
-0.142059155521659 -0.0890616004605642
-0.142180053621832 -0.0888888888888889
-0.142249138250502 -0.0888888888888889
-0.142266409407669 -0.0894070236039148
-0.142249138250502 -0.0897524467472654
-0.142214595936167 -0.0897524467472654
-0.142214595936167 -0.0897524467472654
-0.142024613207324 -0.0897524467472654
-0.141817359321314 -0.0899251583189407
-0.141782817006979 -0.090097869890616
-0.141610105435303 -0.0904432930339666
-0.14142012270646 -0.0904432930339666
-0.141385580392125 -0.0906160046056419
-0.141368309234958 -0.0911341393206678
-0.141161055348947 -0.0913068508923431
-0.140953801462937 -0.091824985607369
-0.140781089891262 -0.0921704087507196
-0.140694734105424 -0.0926885434657456
-0.140642920633922 -0.0928612550374208
-0.140642920633922 -0.0930339666090962
-0.140573836005251 -0.0933793897524468
-0.140815632205597 -0.0935521013241221
-0.141022886091607 -0.0937248128957973
-0.141091970720277 -0.094070236039148
-0.141195597663283 -0.094070236039148
-0.141575563120968 -0.0942429476108233
-0.141938257421486 -0.0944156591824986
-0.142093697835994 -0.0944156591824986
-0.142231867093334 -0.0945883707541739
-0.142560019079517 -0.0945883707541739
-0.142767272965528 -0.0949337938975245
-0.142836357594198 -0.0951065054691998
-0.142939984537203 -0.0956246401842257
-0.143009069165873 -0.0959700633275763
-0.143129967266046 -0.0961427748992516
-0.143285407680554 -0.0963154864709269
-0.143268136523386 -0.0963154864709269
-0.143371763466391 -0.0966609096142775
-0.143458119252229 -0.0968336211859528
-0.143458119252229 -0.0968336211859528
-0.143354492309224 -0.0968336211859528
-0.143475390409397 -0.0966609096142775
-0.143648101981072 -0.0963154864709269
-0.143820813552747 -0.0959700633275763
-0.143924440495752 -0.0959700633275763
-0.143924440495752 -0.0959700633275763
-0.144045338595925 -0.095797351755901
-0.144235321324768 -0.0954519286125504
-0.144442575210778 -0.0954519286125504
-0.144615286782454 -0.0952792170408751
-0.144977981082972 -0.0947610823258492
-0.145081608025977 -0.0944156591824986
-0.145185234968982 -0.094070236039148
-0.145288861911987 -0.0935521013241221
-0.145496115797998 -0.0937248128957973
-0.14568609852684 -0.0938975244674727
-0.145893352412851 -0.094070236039148
-0.146221504399034 -0.0942429476108233
-0.146186962084699 -0.0945883707541739
-0.146290589027704 -0.0947610823258492
-0.146342402499207 -0.0951065054691998
-0.14667055448539 -0.0952792170408751
-0.146860537214232 -0.0954519286125504
-0.147033248785908 -0.095797351755901
-0.147050519943075 -0.0961427748992516
-0.147050519943075 -0.0964881980426022
-0.14701597762874 -0.097524467472654
-0.146964164157238 -0.097524467472654
-0.146981435314405 -0.097524467472654
-0.14701597762874 -0.097524467472654
-0.146929621842903 -0.097524467472654
-0.146480571756547 -0.0976971790443293
-0.146204233241866 -0.0976971790443293
-0.146014250513023 -0.0976971790443293
-0.146066063984526 -0.0973517559009787
-0.146083335141694 -0.095797351755901
-0.146307860184871 -0.095797351755901
-0.146532385228049 -0.0956246401842257
-0.146705096799725 -0.095797351755901
-0.146687825642557 -0.0959700633275763
-0.14667055448539 -0.0963154864709269
-0.14667055448539 -0.0961427748992516
-0.146825994899897 -0.095797351755901
-0.146929621842903 -0.095797351755901
-0.147050519943075 -0.0959700633275763
-0.147223231514751 -0.0959700633275763
-0.147551383500934 -0.095797351755901
-0.147896806644284 -0.0956246401842257
-0.148121331687462 -0.0954519286125504
-0.148155874001797 -0.0951065054691998
-0.1482076874733 -0.0951065054691998
-0.148155874001797 -0.0945883707541739
-0.148104060530295 -0.0949337938975245
-0.14813860284463 -0.0956246401842257
-0.148104060530295 -0.0956246401842257
-0.14813860284463 -0.0961427748992516
-0.148155874001797 -0.0963154864709269
-0.147914077801452 -0.0963154864709269
-0.147706823915441 -0.0959700633275763
-0.147603196972436 -0.0956246401842257
-0.147447756557928 -0.0961427748992516
-0.147482298872264 -0.0966609096142775
-0.147637739286771 -0.0973517559009787
-0.147672281601106 -0.0978698906160046
-0.147758637386944 -0.0983880253310305
-0.147844993172782 -0.0989061600460564
-0.148000433587289 -0.0987334484743811
-0.148000433587289 -0.0995970063327576
-0.148034975901624 -0.100287852619459
-0.14813860284463 -0.100460564191134
-0.148155874001797 -0.100633275762809
-0.1482076874733 -0.100805987334485
-0.148190416316132 -0.100805987334485
-0.1482076874733 -0.100633275762809
-0.1482076874733 -0.100460564191134
-0.14827677210197 -0.100115141047784
-0.148311314416305 -0.100287852619459
-0.148397670202143 -0.0999424294761082
-0.148449483673645 -0.0995970063327576
-0.148587652930985 -0.0990788716177317
-0.148708551031158 -0.099251583189407
-0.148794906816996 -0.0990788716177317
-0.148812177974163 -0.0987334484743811
-0.148829449131331 -0.0982153137593552
-0.148777635659828 -0.0971790443293034
-0.148639466402488 -0.0961427748992516
-0.148535839459483 -0.0952792170408751
-0.148466754830813 -0.0949337938975245
-0.148535839459483 -0.0944156591824986
-0.148604924088153 -0.094070236039148
-0.148708551031158 -0.0938975244674727
-0.148725822188326 -0.0933793897524468
-0.148725822188326 -0.0928612550374208
-0.148812177974163 -0.0921704087507196
-0.148829449131331 -0.0913068508923431
-0.149002160703006 -0.0909614277489925
-0.148984889545839 -0.0906160046056419
-0.148881262602833 -0.0904432930339666
-0.148950347231504 -0.0902705814622913
-0.149002160703006 -0.0906160046056419
-0.148967618388671 -0.0907887161773172
-0.148812177974163 -0.090097869890616
-0.148777635659828 -0.0895797351755901
-0.148863991445666 -0.0897524467472654
-0.148898533760001 -0.0902705814622913
-0.148915804917169 -0.0907887161773172
-0.149002160703006 -0.0916522740356937
-0.149036703017341 -0.091824985607369
-0.149157601117514 -0.0921704087507196
-0.149174872274681 -0.0919976971790443
-0.149019431860174 -0.0913068508923431
-0.148950347231504 -0.0909614277489925
-0.149157601117514 -0.0914795624640184
-0.149226685746184 -0.0914795624640184
-0.149123058803179 -0.0907887161773172
-0.149053974174509 -0.0904432930339666
-0.148898533760001 -0.0899251583189407
-0.14855311061665 -0.0890616004605642
-0.14841494135931 -0.0888888888888889
-0.14813860284463 -0.0885434657455383
-0.147983162430122 -0.0885434657455383
-0.147844993172782 -0.0887161773172136
-0.147585925815269 -0.0881980426021877
-0.147465027715096 -0.0876799078871618
-0.147465027715096 -0.0873344847438112
-0.147326858457756 -0.0869890616004606
-0.147119604571745 -0.0864709268854347
-0.14701597762874 -0.0859527921704087
-0.146860537214232 -0.0854346574553829
-0.146687825642557 -0.084916522740357
-0.146566927542384 -0.084398388025331
-0.146532385228049 -0.0842256764536557
-0.146463300599379 -0.0837075417386298
-0.146705096799725 -0.0831894070236039
-0.146705096799725 -0.0833621185952792
-0.146428758285044 -0.0835348301669545
-0.146290589027704 -0.0835348301669545
-0.146238775556201 -0.0830166954519286
-0.146066063984526 -0.0831894070236039
-0.146135148613196 -0.0831894070236039
-0.146117877456029 -0.0837075417386298
-0.146273317870536 -0.084398388025331
-0.146273317870536 -0.0852619458837076
-0.146376944813542 -0.0859527921704087
-0.146273317870536 -0.0868163500287853
-0.146307860184871 -0.0876799078871618
-0.146428758285044 -0.0885434657455383
-0.146532385228049 -0.0888888888888889
-0.146532385228049 -0.0887161773172136
-0.146566927542384 -0.0885434657455383
-0.146532385228049 -0.0885434657455383
-0.146549656385217 -0.0885434657455383
-0.146238775556201 -0.0880253310305124
-0.145737911998343 -0.0869890616004606
-0.145306133069155 -0.0861255037420841
-0.145047065711642 -0.0850892343120322
-0.145167963811814 -0.084398388025331
-0.145513386955165 -0.0830166954519286
-0.145876081255683 -0.0818077144502015
-0.145841538941348 -0.0800805987334485
-0.146135148613196 -0.079217040875072
-0.146376944813542 -0.0790443293033967
-0.146411487127877 -0.0785261945883708
-0.14667055448539 -0.0783534830166955
-0.146895079528567 -0.0795624640184226
-0.1468778083714 -0.0805987334484744
-0.146895079528567 -0.0814622913068509
-0.146912350685735 -0.0818077144502015
-0.146687825642557 -0.0823258491652274
-0.146446029442212 -0.0831894070236039
-0.146515114070882 -0.0840529648819804
-0.146584198699552 -0.0845710995970063
-0.146515114070882 -0.0845710995970063
-0.146342402499207 -0.0847438111686817
-0.146307860184871 -0.0847438111686817
-0.146480571756547 -0.084398388025331
-0.14673963911406 -0.0847438111686817
-0.146825994899897 -0.0847438111686817
-0.146497842913714 -0.0818077144502015
-0.146480571756547 -0.0816350028785262
-0.146428758285044 -0.0816350028785262
-0.146325131342039 -0.0821531375935521
-0.146169690927531 -0.0824985607369027
-0.146014250513023 -0.0828439838802533
-0.145996979355856 -0.082671272308578
-0.146117877456029 -0.0828439838802533
-0.146325131342039 -0.0835348301669545
-0.146238775556201 -0.0842256764536557
-0.146221504399034 -0.0857800805987335
-0.146169690927531 -0.0864709268854347
-0.146325131342039 -0.08664363845711
-0.146497842913714 -0.0869890616004606
-0.146601469856719 -0.0868163500287853
-0.146549656385217 -0.0864709268854347
-0.146359673656374 -0.0862982153137594
-0.146411487127877 -0.0864709268854347
-0.146221504399034 -0.08664363845711
-0.146083335141694 -0.0869890616004606
-0.146532385228049 -0.0871617731721359
-0.147223231514751 -0.0868163500287853
-0.147326858457756 -0.0869890616004606
-0.147378671929258 -0.0875071963154865
-0.147136875728913 -0.0885434657455383
-0.147050519943075 -0.0894070236039148
-0.146687825642557 -0.0906160046056419
-0.14673963911406 -0.0921704087507196
-0.146204233241866 -0.0926885434657456
-0.145858810098516 -0.0933793897524468
-0.145772454312678 -0.0935521013241221
-0.145772454312678 -0.0942429476108233
-0.145720640841175 -0.0949337938975245
-0.145565200426668 -0.0947610823258492
-0.145927894727186 -0.0945883707541739
-0.145858810098516 -0.0945883707541739
-0.145893352412851 -0.0937248128957973
-0.145962437041521 -0.0933793897524468
-0.146066063984526 -0.0926885434657456
-0.146256046713369 -0.0925158318940703
-0.145927894727186 -0.0913068508923431
-0.145841538941348 -0.0907887161773172
-0.145599742741003 -0.090097869890616
-0.145789725469846 -0.090097869890616
-0.146048792827358 -0.0897524467472654
-0.146048792827358 -0.0897524467472654
-0.145755183155511 -0.0899251583189407
-0.145789725469846 -0.0906160046056419
-0.145703369684008 -0.0913068508923431
-0.145565200426668 -0.091824985607369
-0.145634285055338 -0.0923431203223949
-0.145530658112333 -0.0930339666090962
-0.145496115797998 -0.0932066781807715
-0.14540976001216 -0.0937248128957973
-0.145150692654647 -0.0937248128957973
-0.13834585673064 -0.0942429476108233
-0.138518568302315 -0.0949337938975245
-0.138656737559656 -0.0951065054691998
-0.138743093345493 -0.0951065054691998
-0.139071245331676 -0.0952792170408751
-0.142162782464664 -0.0970063327576281
-0.142370036350675 -0.0973517559009787
-0.142594561393852 -0.0976971790443293
-0.144304405953438 -0.0982153137593552
-0.144408032896443 -0.0973517559009787
-0.144356219424941 -0.0970063327576281
-0.144546202153783 -0.0964881980426022
-0.144787998354129 -0.0956246401842257
-0.145012523397307 -0.0949337938975245
-0.14534067538349 -0.0942429476108233
-0.145444302326495 -0.0945883707541739
-0.145962437041521 -0.0935521013241221
-0.146100606298861 -0.0933793897524468
-0.146446029442212 -0.0926885434657456
-0.146705096799725 -0.0921704087507196
-0.146895079528567 -0.0921704087507196
-0.14708506225741 -0.0923431203223949
-0.147050519943075 -0.0926885434657456
-0.147136875728913 -0.0926885434657456
-0.147275044986253 -0.0919976971790443
-0.146981435314405 -0.0899251583189407
-0.14715414688608 -0.0897524467472654
-0.147275044986253 -0.0895797351755901
-0.147430485400761 -0.0892343120322395
-0.147447756557928 -0.0890616004605642
-0.147482298872264 -0.0892343120322395
-0.147741366229776 -0.0894070236039148
-0.147914077801452 -0.0894070236039148
-0.148155874001797 -0.0892343120322395
-0.148380399044975 -0.0892343120322395
-0.148432212516478 -0.0892343120322395
-0.148518568302315 -0.0895797351755901
-0.148501297145148 -0.0897524467472654
-0.148656737559656 -0.0899251583189407
-0.148777635659828 -0.0899251583189407
-0.148915804917169 -0.0902705814622913
-0.149036703017341 -0.0902705814622913
-0.149053974174509 -0.0909614277489925
-0.1495375665752 -0.0907887161773172
-0.149831176247048 -0.0904432930339666
-0.149865718561383 -0.0911341393206678
-0.14974482046121 -0.0909614277489925
-0.149589380046702 -0.0907887161773172
-0.149623922361037 -0.0906160046056419
-0.149589380046702 -0.0911341393206678
-0.148984889545839 -0.0937248128957973
-0.149209414589017 -0.094070236039148
-0.149053974174509 -0.094070236039148
-0.149053974174509 -0.094070236039148
-0.148242229787635 -0.0942429476108233
-0.147568654658101 -0.0938975244674727
-0.147171418043248 -0.0938975244674727
-0.147741366229776 -0.0942429476108233
-0.147827722015614 -0.0945883707541739
-0.145945165884353 -0.0944156591824986
-0.145806996627013 -0.0944156591824986
-0.145703369684008 -0.0942429476108233
-0.145720640841175 -0.0942429476108233
-0.145996979355856 -0.0944156591824986
-0.145979708198688 -0.0947610823258492
-0.146394215970709 -0.0952792170408751
-0.147223231514751 -0.0956246401842257
-0.147240502671918 -0.095797351755901
-0.147378671929258 -0.0959700633275763
-0.147724095072609 -0.0964881980426022
-0.148017704744457 -0.0968336211859528
-0.1482076874733 -0.0970063327576281
-0.148380399044975 -0.0973517559009787
-0.148725822188326 -0.0971790443293034
-0.148967618388671 -0.0971790443293034
-0.149295770374854 -0.0968336211859528
-0.149451210789362 -0.0971790443293034
-0.149693006989707 -0.097524467472654
-0.149796633932713 -0.0976971790443293
-0.14995207434722 -0.0978698906160046
-0.150090243604561 -0.0980426021876799
-0.150176599390398 -0.0978698906160046
-0.150332039804906 -0.0978698906160046
-0.150401124433576 -0.0978698906160046
-0.150504751376581 -0.0980426021876799
-0.150487480219414 -0.0982153137593552
-0.150591107162419 -0.0985607369027058
-0.150729276419759 -0.0990788716177317
-0.150781089891262 -0.0994242947610823
-0.150193870547566 -0.099251583189407
-0.150608378319586 -0.10097869890616
};
\addlegendentry{Cc}
\addplot [thick, green]
table {%
-0.0449664669781933 0.0535981577432355
-0.0494569678417511 0.0554979850316638
-0.0510113719868289 0.0520437535981577
-0.0517022182735301 0.0518710420264824
-0.0517022182735301 0.0513529073114565
-0.0529111992752572 0.0518710420264824
-0.0541201802769843 0.0525618883131836
-0.0546383149920102 0.0535981577432355
-0.0544656034203349 0.054461715601612
-0.0534293339902831 0.0532527345998849
-0.0534293339902831 0.052216465169833
-0.0537747571336337 0.0523891767415083
-0.053947468705309 0.0523891767415083
-0.0541201802769843 0.0515256188831318
-0.0541201802769843 0.0503166378814047
-0.053947468705309 0.0501439263097294
-0.0537747571336337 0.0501439263097294
-0.053947468705309 0.0501439263097294
-0.0542928918486596 0.0497985031663788
-0.0544656034203349 0.0489349453080023
-0.0546383149920102 0.048762233736327
-0.0548110265636855 0.0489349453080023
-0.0551564497070361 0.0489349453080023
-0.0551564497070361 0.048762233736327
-0.0553291612787114 0.0489349453080023
-0.0551564497070361 0.0491076568796776
-0.0553291612787114 0.0492803684513529
-0.0553291612787114 0.0491076568796776
-0.0549837381353608 0.048762233736327
-0.0549837381353608 0.0480713874496258
-0.0551564497070361 0.0478986758779505
-0.0553291612787114 0.0477259643062752
-0.0549837381353608 0.047035118019574
-0.0548110265636855 0.0468624064478987
-0.0541201802769843 0.0461715601611975
-0.0537747571336337 0.0456534254461715
-0.0541201802769843 0.0449625791594703
-0.0546383149920102 0.0446171560161197
-0.0551564497070361 0.0442717328727691
-0.0549837381353608 0.0435808865860679
-0.0551564497070361 0.0432354634427173
-0.0551564497070361 0.0428900402993667
-0.055674584422062 0.0432354634427173
-0.0555018728503867 0.0428900402993667
-0.0555018728503867 0.0421991940126655
-0.0551564497070361 0.0415083477259643
-0.0558472959937373 0.0416810592976396
-0.0560200075654126 0.041335636154289
-0.0553291612787114 0.0406447898675878
-0.0544656034203349 0.039608520437536
-0.0546383149920102 0.039608520437536
-0.0548110265636855 0.039608520437536
-0.0544656034203349 0.0387449625791595
-0.0542928918486596 0.0378814047207829
-0.0541201802769843 0.0375359815774324
-0.0542928918486596 0.0378814047207829
-0.053947468705309 0.037363270005757
-0.0541201802769843 0.037363270005757
-0.053947468705309 0.0371905584340817
-0.053947468705309 0.037363270005757
-0.0546383149920102 0.0380541162924583
-0.0551564497070361 0.0382268278641335
-0.0549837381353608 0.0378814047207829
-0.0549837381353608 0.0382268278641335
-0.0549837381353608 0.0380541162924583
-0.0553291612787114 0.0382268278641335
-0.0551564497070361 0.0383995394358089
-0.0555018728503867 0.0389176741508348
-0.0555018728503867 0.0389176741508348
-0.0555018728503867 0.0390903857225101
-0.0561927191370879 0.039608520437536
-0.0565381422804385 0.039608520437536
-0.057401700138815 0.0406447898675878
-0.0575744117104903 0.0406447898675878
-0.0579198348538409 0.0408175014392631
-0.0587833927122175 0.0415083477259643
-0.0582652579971916 0.0409902130109384
-0.0580925464255162 0.0406447898675878
-0.0582652579971916 0.0404720782959125
-0.0580925464255162 0.0401266551525619
-0.0577471232821656 0.039608520437536
-0.0572289885671397 0.0392630972941854
-0.0572289885671397 0.0392630972941854
-0.0568835654237891 0.0389176741508348
-0.0567108538521138 0.0385722510074842
-0.0570562769954644 0.0389176741508348
-0.0568835654237891 0.0387449625791595
-0.059646950570594 0.043062751871042
-0.059646950570594 0.0427173287276914
-0.059646950570594 0.0425446171560161
-0.0594742389989187 0.0423719055843408
-0.0593015274272434 0.0421991940126655
-0.0593015274272434 0.0420264824409902
-0.0593015274272434 0.0416810592976396
-0.0591288158555681 0.041335636154289
-0.0591288158555681 0.0411629245826137
-0.0591288158555681 0.0408175014392631
-0.0589561042838928 0.0406447898675878
-0.0589561042838928 0.0406447898675878
-0.0587833927122175 0.0406447898675878
-0.0587833927122175 0.0402993667242372
-0.0587833927122175 0.0401266551525619
-0.0586106811405421 0.0399539435808866
-0.0584379695688668 0.0397812320092113
-0.0584379695688668 0.039608520437536
-0.0582652579971916 0.0394358088658607
-0.0582652579971916 0.0389176741508348
-0.0579198348538409 0.0385722510074842
-0.0577471232821656 0.0378814047207829
-0.0577471232821656 0.037363270005757
-0.0577471232821656 0.0366724237190558
-0.0575744117104903 0.0364997121473805
-0.057401700138815 0.0358088658606793
-0.0572289885671397 0.0354634427173287
-0.057401700138815 0.0349453080023028
-0.0572289885671397 0.0345998848589522
-0.0570562769954644 0.0340817501439263
-0.0570562769954644 0.0337363270005757
-0.0570562769954644 0.0332181922855498
-0.0570562769954644 0.0330454807138745
-0.0568835654237891 0.0325273459988486
-0.0567108538521138 0.0318364997121474
-0.0567108538521138 0.0313183649971215
-0.0567108538521138 0.0308002302820956
-0.0567108538521138 0.0304548071387449
-0.0567108538521138 0.0295912492803684
-0.0567108538521138 0.0292458261370178
-0.0567108538521138 0.0289004029936672
-0.0567108538521138 0.0283822682786413
-0.0567108538521138 0.0278641335636154
-0.0567108538521138 0.0275187104202648
-0.0568835654237891 0.0273459988485895
-0.0568835654237891 0.0270005757052389
-0.0570562769954644 0.0263097294185377
-0.0572289885671397 0.0259643062751871
-0.057401700138815 0.0254461715601612
-0.057401700138815 0.0249280368451353
-0.057401700138815 0.0245826137017847
-0.0575744117104903 0.0240644789867588
-0.0575744117104903 0.0235463442717329
-0.0575744117104903 0.0232009211283822
-0.0577471232821656 0.0225100748416811
-0.0577471232821656 0.0219919401266552
-0.0577471232821656 0.0216465169833045
-0.0577471232821656 0.0213010938399539
-0.0579198348538409 0.0209556706966033
-0.0579198348538409 0.0206102475532527
-0.0580925464255162 0.0204375359815774
-0.0582652579971916 0.0199194012665515
-0.0582652579971916 0.0197466896948762
-0.0584379695688668 0.0195739781232009
-0.0586106811405421 0.0194012665515256
-0.0586106811405421 0.019055843408175
-0.0587833927122175 0.0187104202648244
-0.0589561042838928 0.0185377086931491
-0.0591288158555681 0.0183649971214738
-0.0591288158555681 0.0185377086931491
-0.0593015274272434 0.0185377086931491
-0.0593015274272434 0.0188831318364997
-0.0594742389989187 0.019055843408175
-0.0594742389989187 0.019055843408175
-0.0594742389989187 0.0195739781232009
-0.0594742389989187 0.0197466896948762
-0.0594742389989187 0.0200921128382268
-0.059646950570594 0.0200921128382268
-0.059646950570594 0.0204375359815774
-0.0594742389989187 0.0204375359815774
-0.0593015274272434 0.0206102475532527
-0.0593015274272434 0.020782959124928
-0.0589561042838928 0.020782959124928
-0.0587833927122175 0.0206102475532527
-0.0586106811405421 0.020782959124928
-0.0584379695688668 0.0206102475532527
-0.0582652579971916 0.0206102475532527
-0.0580925464255162 0.020782959124928
-0.0579198348538409 0.020782959124928
-0.0577471232821656 0.020782959124928
-0.057401700138815 0.0206102475532527
-0.057401700138815 0.0206102475532527
-0.0572289885671397 0.0206102475532527
-0.0572289885671397 0.0204375359815774
-0.0572289885671397 0.0204375359815774
-0.0572289885671397 0.0202648244099021
-0.0572289885671397 0.0202648244099021
-0.0572289885671397 0.0197466896948762
-0.0572289885671397 0.0197466896948762
-0.0572289885671397 0.0197466896948762
-0.0570562769954644 0.0199194012665515
-0.0572289885671397 0.0197466896948762
-0.0570562769954644 0.0199194012665515
-0.0570562769954644 0.0197466896948762
-0.0570562769954644 0.0195739781232009
-0.0570562769954644 0.0195739781232009
-0.0570562769954644 0.019055843408175
-0.0570562769954644 0.019055843408175
-0.0568835654237891 0.0188831318364997
-0.0568835654237891 0.0187104202648244
-0.0568835654237891 0.0185377086931491
-0.0570562769954644 0.0183649971214738
-0.0572289885671397 0.0180195739781232
-0.0575744117104903 0.0178468624064479
-0.0575744117104903 0.0175014392630973
-0.0577471232821656 0.0171560161197467
-0.0579198348538409 0.0168105929763961
-0.0580925464255162 0.0166378814047208
-0.0582652579971916 0.0161197466896949
-0.0584379695688668 0.015601611974669
-0.0584379695688668 0.0152561888313184
-0.0584379695688668 0.0150834772596431
-0.0584379695688668 0.0147380541162925
-0.0587833927122175 0.0145653425446171
-0.0589561042838928 0.0140472078295912
-0.0589561042838928 0.0138744962579159
-0.0589561042838928 0.0137017846862406
-0.0593015274272434 0.01335636154289
-0.059646950570594 0.0131836499712147
-0.059646950570594 0.0130109383995394
-0.0599923737139446 0.0126655152561888
-0.0601650852856199 0.0124928036845135
-0.0606832200006458 0.0121473805411629
-0.0612013547156717 0.011629245826137
-0.0615467778590223 0.0112838226827864
-0.0622376241457235 0.0111111111111111
-0.0629284704324247 0.0105929763960852
-0.0632738935757753 0.0100748416810593
-0.0637920282908012 0.00972941853770868
-0.0639647398624765 0.00921128382268278
-0.0644828745775024 0.00869314910765688
-0.064828297720853 0.00817501439263097
-0.0650010092925283 0.00782959124928037
-0.0655191440075542 0.00731145653425446
-0.0656918555792295 0.00679332181922854
-0.0660372787225802 0.00644789867587795
-0.0662099902942554 0.00592976396085203
-0.0662099902942554 0.00575705238917673
-0.0663827018659307 0.00558434081750144
-0.0667281250092814 0.00541162924582612
-0.0672462597243073 0.00489349453080022
-0.0675916828676579 0.00454807138744961
-0.0681098175826838 0.00437535981577432
-0.0686279522977097 0.004202648244099
-0.0693187985844109 0.00402993667242371
-0.0701823564427874 0.00385722510074842
-0.070527779586138 0.0036845135290731
-0.0708732027294886 0.00351180195739781
-0.0712186258728392 0.00333909038572249
-0.0713913374445145 0.0031663788140472
-0.0717367605878651 0.00333909038572249
-0.0720821837312157 0.0031663788140472
-0.072254895302891 0.0031663788140472
-0.0724276068745663 0.00282095567069659
-0.0726003184462416 0.0026482440990213
-0.0727730300179169 0.00282095567069659
-0.0729457415895922 0.00282095567069659
-0.0729457415895922 0.00282095567069659
-0.0732911647329428 0.00282095567069659
-0.0734638763046181 0.00247553252734598
-0.0736365878762934 0.0021301093839954
-0.0739820110196441 0.00178468624064479
-0.0739820110196441 0.00143926309729418
-0.0743274341629947 0.00109383995394357
-0.07450014573467 0.000575705238917666
-0.0748455688780206 -0.000115141047783553
-0.0750182804496959 -0.000633275762809455
-0.0751909920213712 -0.00115141047783536
-0.0760545498797477 -0.00149683362118597
-0.076227261451423 -0.00166954519286126
-0.0765726845947736 -0.00201496833621187
-0.0769181077381242 -0.00236039147956248
-0.0776089540248254 -0.00270581462291309
-0.0781270887398513 -0.00322394933793899
-0.0786452234548772 -0.00374208405296489
-0.0791633581699031 -0.00391479562464018
-0.0793360697415784 -0.00426021876799079
-0.079681492884929 -0.0046056419113414
-0.0800269160282796 -0.00495106505469201
-0.0801996275999549 -0.0051237766263673
-0.0803723391716302 -0.00546919976971791
-0.0807177623149808 -0.00581462291306852
-0.0807177623149808 -0.00616004605641913
-0.0810631854583314 -0.00650546919976972
-0.0812358970300067 -0.00685089234312033
-0.081408608601682 -0.00702360391479564
-0.081408608601682 -0.00719631548647093
-0.0815813201733574 -0.00754173862982154
-0.0817540317450327 -0.00788716177317215
-0.0820994548883833 -0.00840529648819806
-0.0826175896034092 -0.00909614277489925
-0.0829630127467598 -0.00944156591824986
-0.0831357243184351 -0.00978698906160047
-0.0834811474617857 -0.0101324122049511
-0.0839992821768116 -0.0104778353483017
-0.0846901284635128 -0.0111686816350029
-0.0848628400351881 -0.0115141047783535
-0.085380974750214 -0.0118595279217041
-0.0860718210369152 -0.0122049510650547
-0.0864172441802658 -0.0125503742084053
-0.0867626673236164 -0.0130685089234312
-0.087108090466967 -0.0134139320667818
-0.0876262251819929 -0.0139320667818077
-0.0881443598970188 -0.0144502014968336
-0.0884897830403694 -0.0149683362118595
-0.08883520618372 -0.0154864709268854
-0.0890079177553953 -0.015831894070236
-0.0891806293270706 -0.0160046056419113
-0.089353340898746 -0.0161773172135867
-0.0895260524704213 -0.0165227403569373
-0.0898714756137719 -0.0168681635002879
-0.0898714756137719 -0.0172135866436385
-0.0898714756137719 -0.0173862982153138
-0.0900441871854472 -0.0175590097869891
-0.0902168987571225 -0.0177317213586644
-0.0902168987571225 -0.018077144502015
-0.0903896103287978 -0.0182498560736903
-0.0905623219004731 -0.0185952792170409
-0.0907350334721484 -0.0189407023603915
-0.0909077450438237 -0.0191134139320668
-0.091080456615499 -0.0192861255037421
-0.0912531681871743 -0.0196315486470927
-0.0915985913305249 -0.019804260218768
-0.0917713029022002 -0.0201496833621186
-0.0919440144738755 -0.0203223949337939
-0.0922894376172261 -0.0206678180771445
-0.0924621491889014 -0.0208405296488198
-0.0926348607605767 -0.0211859527921704
-0.0931529954756026 -0.0217040875071963
-0.0931529954756026 -0.0220495106505469
-0.0934984186189532 -0.0223949337938975
-0.0936711301906285 -0.023258491652274
-0.0936711301906285 -0.0237766263672999
-0.0938438417623038 -0.0241220495106505
-0.0941892649056544 -0.0244674726540012
-0.094534688049005 -0.0249856073690271
-0.094534688049005 -0.0253310305123777
-0.0948801111923556 -0.0256764536557283
-0.0950528227640309 -0.0260218767990789
-0.0952255343357062 -0.0261945883707542
-0.0955709574790568 -0.0267127230857801
-0.0957436690507321 -0.0270581462291307
-0.0959163806224074 -0.0274035693724813
-0.0960890921940827 -0.0277489925158319
-0.096261803765758 -0.0279217040875072
-0.0964345153374333 -0.0284398388025331
-0.096779938480784 -0.028957973517559
-0.0971253616241346 -0.0291306850892343
-0.0972980731958099 -0.0293033966609096
-0.0972980731958099 -0.0296488198042602
-0.0974707847674851 -0.0298215313759355
-0.0974707847674851 -0.0301669545192861
-0.0974707847674851 -0.0303396660909614
-0.0976434963391605 -0.0305123776626367
-0.0976434963391605 -0.0308578008059873
-0.0976434963391605 -0.031203223949338
-0.0974707847674851 -0.0315486470926885
-0.0976434963391605 -0.0315486470926885
-0.0974707847674851 -0.0320667818077145
-0.0974707847674851 -0.0324122049510651
-0.0976434963391605 -0.0331030512377663
-0.0976434963391605 -0.0332757628094416
-0.0978162079108358 -0.0339666090961428
-0.0978162079108358 -0.0343120322394934
-0.0981616310541864 -0.034657455382844
-0.0983343426258617 -0.0350028785261946
-0.098507054197537 -0.0355210132412205
-0.0986797657692123 -0.0360391479562464
-0.0990251889125629 -0.036384571099597
-0.0991979004842382 -0.0367299942429476
-0.0995433236275888 -0.0370754173862982
-0.0995433236275888 -0.0374208405296488
-0.0997160351992641 -0.0375935521013241
-0.10023416991429 -0.03811168681635
-0.100406881485965 -0.0382843983880253
-0.100579593057641 -0.038629821531376
-0.100925016200991 -0.0391479562464018
-0.101270439344342 -0.0394933793897525
-0.101443150916017 -0.0396660909614278
-0.101788574059368 -0.0400115141047784
-0.102133997202718 -0.0405296488198043
-0.102652131917744 -0.0410477835348302
-0.102997555061095 -0.0413932066781808
-0.103515689776121 -0.0417386298215314
-0.104033824491147 -0.0422567645365573
-0.104551959206173 -0.0427748992515832
-0.104724670777848 -0.0429476108232585
-0.105070093921198 -0.0431203223949338
-0.105415517064549 -0.0434657455382844
-0.105588228636224 -0.043811168681635
-0.1057609402079 -0.0439838802533103
-0.105933651779575 -0.0441565918249856
-0.1057609402079 -0.0443293033966609
-0.1057609402079 -0.0445020149683362
-0.105933651779575 -0.0445020149683362
-0.105933651779575 -0.0445020149683362
-0.106279074922926 -0.0446747265400115
-0.106279074922926 -0.0448474381116868
-0.10610636335125 -0.0450201496833621
-0.10610636335125 -0.0450201496833621
-0.10610636335125 -0.0450201496833621
-0.10610636335125 -0.0451928612550374
-0.10610636335125 -0.0453655728267127
-0.106279074922926 -0.0453655728267127
-0.106279074922926 -0.0453655728267127
-0.10610636335125 -0.045538284398388
-0.10610636335125 -0.0457109959700633
-0.105933651779575 -0.0458837075417386
-0.105933651779575 -0.0458837075417386
-0.10610636335125 -0.0464018422567646
-0.105933651779575 -0.0469199769717904
-0.1057609402079 -0.0472654001151411
-0.105588228636224 -0.047783534830167
-0.1057609402079 -0.0483016695451929
-0.105588228636224 -0.0493379389752447
-0.105588228636224 -0.0500287852619459
-0.1057609402079 -0.0510650546919977
-0.1057609402079 -0.0517559009786989
-0.105933651779575 -0.0526194588370754
-0.10610636335125 -0.052964881980426
-0.106279074922926 -0.0536557282671273
-0.106279074922926 -0.0545192861255038
-0.106451786494601 -0.0548647092688543
-0.106797209637951 -0.055210132412205
-0.106969921209627 -0.0557282671272309
-0.106969921209627 -0.0560736902705815
-0.106969921209627 -0.0564191134139321
-0.107142632781302 -0.0564191134139321
-0.107315344352977 -0.0567645365572827
-0.107315344352977 -0.0571099597006333
-0.107488055924653 -0.0574553828439839
-0.107315344352977 -0.0576280944156592
-0.107488055924653 -0.0578008059873345
-0.107488055924653 -0.0583189407023604
-0.107488055924653 -0.0584916522740357
-0.107833479068003 -0.058664363845711
-0.108178902211354 -0.0588370754173863
-0.108524325354704 -0.0591824985607369
-0.109215171641406 -0.0597006332757628
-0.109387883213081 -0.0602187679907887
-0.109906017928107 -0.0605641911341393
-0.110251441071458 -0.0610823258491652
-0.110424152643133 -0.0614277489925159
-0.110942287358159 -0.0619458837075418
-0.111460422073185 -0.0619458837075418
-0.111805845216535 -0.0622913068508924
-0.11163313364486 -0.0628094415659183
-0.111287710501509 -0.0633275762809442
-0.111460422073185 -0.0635002878526195
-0.111460422073185 -0.0635002878526195
-0.11163313364486 -0.0638457109959701
-0.111978556788211 -0.0636729994242948
-0.111978556788211 -0.0638457109959701
-0.112151268359886 -0.0641911341393207
-0.112323979931561 -0.064363845710996
-0.112496691503236 -0.0647092688543466
-0.112496691503236 -0.0650546919976972
-0.112842114646587 -0.0652274035693725
-0.113187537789938 -0.0654001151410478
-0.113532960933288 -0.0657455382843984
-0.113878384076639 -0.0657455382843984
-0.114051095648314 -0.066090961427749
-0.113878384076639 -0.0664363845710996
-0.113705672504964 -0.0667818077144502
-0.113705672504964 -0.0669545192861255
-0.113532960933288 -0.0674726540011514
-0.113532960933288 -0.067818077144502
-0.113360249361613 -0.0683362118595279
-0.113705672504964 -0.0685089234312032
-0.113532960933288 -0.0690270581462291
-0.113360249361613 -0.070063327576281
-0.113187537789938 -0.0707541738629822
-0.113532960933288 -0.0719631548647093
-0.113878384076639 -0.0726540011514105
-0.114223807219989 -0.0731721358664364
-0.11456923036334 -0.0740356937248129
-0.11456923036334 -0.0742084052964882
-0.115087365078366 -0.0745538284398388
-0.115605499793392 -0.0747265400115141
-0.115778211365067 -0.0750719631548647
-0.115778211365067 -0.0757628094415659
-0.115778211365067 -0.0761082325849165
-0.115950922936742 -0.0762809441565918
-0.116296346080093 -0.0762809441565918
-0.116296346080093 -0.0764536557282671
-0.116296346080093 -0.0766263672999424
-0.116469057651768 -0.0766263672999424
-0.116641769223444 -0.0771445020149683
-0.116987192366794 -0.0773172135866436
-0.11715990393847 -0.0776626367299943
-0.11750532708182 -0.0778353483016696
-0.117678038653496 -0.0781807714450201
-0.118196173368521 -0.0785261945883708
-0.118714308083547 -0.0790443293033967
-0.119059731226898 -0.0793897524467473
-0.119405154370249 -0.0797351755900979
-0.119750577513599 -0.0800805987334485
-0.119923289085274 -0.0804260218767991
-0.12009600065695 -0.0805987334484744
-0.1204414238003 -0.0811168681635003
-0.120959558515326 -0.0812895797351756
-0.121304981658677 -0.0812895797351756
-0.121477693230352 -0.0814622913068509
-0.121650404802027 -0.0814622913068509
-0.121823116373703 -0.0816350028785262
-0.122168539517053 -0.0816350028785262
-0.122168539517053 -0.0818077144502015
-0.122513962660404 -0.0819804260218768
-0.122513962660404 -0.0823258491652274
-0.122686674232079 -0.0823258491652274
-0.122859385803755 -0.0824985607369027
-0.122859385803755 -0.0828439838802533
-0.12303209737543 -0.0831894070236039
-0.123204808947105 -0.0835348301669545
-0.12337752051878 -0.0838802533103051
-0.123895655233806 -0.084398388025331
-0.124413789948832 -0.084916522740357
-0.124759213092183 -0.0854346574553829
-0.125277347807209 -0.0859527921704087
-0.125795482522235 -0.0862982153137594
-0.126313617237261 -0.0869890616004606
-0.126486328808936 -0.0876799078871618
-0.126831751952287 -0.0881980426021877
-0.127004463523962 -0.0888888888888889
-0.127177175095637 -0.0892343120322395
-0.127349886667312 -0.0897524467472654
-0.127177175095637 -0.090097869890616
-0.127004463523962 -0.0904432930339666
-0.127004463523962 -0.0909614277489925
-0.127349886667312 -0.0916522740356937
-0.127522598238988 -0.091824985607369
-0.127868021382338 -0.091824985607369
-0.128040732954014 -0.091824985607369
-0.128213444525689 -0.0919976971790443
-0.128731579240715 -0.0916522740356937
-0.129249713955741 -0.0913068508923431
-0.129595137099091 -0.0909614277489925
-0.129767848670767 -0.0909614277489925
-0.129940560242442 -0.0907887161773172
-0.129940560242442 -0.0904432930339666
-0.129940560242442 -0.0904432930339666
-0.130113271814117 -0.0906160046056419
-0.129940560242442 -0.0906160046056419
-0.129940560242442 -0.0906160046056419
-0.129767848670767 -0.0906160046056419
-0.129595137099091 -0.0907887161773172
-0.129422425527416 -0.0907887161773172
-0.129595137099091 -0.0907887161773172
-0.129767848670767 -0.0907887161773172
-0.129940560242442 -0.0906160046056419
-0.130113271814117 -0.0904432930339666
-0.130113271814117 -0.090097869890616
-0.130458694957468 -0.0897524467472654
-0.130631406529143 -0.0895797351755901
-0.130458694957468 -0.0894070236039148
-0.130976829672494 -0.0894070236039148
-0.13149496438752 -0.0895797351755901
-0.131667675959195 -0.0895797351755901
-0.132185810674221 -0.0894070236039148
-0.132876656960922 -0.0892343120322395
-0.133394791675948 -0.0892343120322395
-0.133567503247623 -0.0894070236039148
-0.133740214819299 -0.0897524467472654
-0.133740214819299 -0.0904432930339666
-0.133567503247623 -0.0909614277489925
-0.133740214819299 -0.0911341393206678
-0.133912926390974 -0.0913068508923431
-0.133999282176812 -0.0916522740356937
-0.134154722591319 -0.0916522740356937
-0.134310163005827 -0.091824985607369
-0.134241078377157 -0.0923431203223949
-0.134154722591319 -0.0928612550374208
-0.134258349534325 -0.0930339666090962
-0.134327434162995 -0.0932066781807715
-0.134275620691492 -0.0935521013241221
-0.134465603420335 -0.0937248128957973
-0.134672857306345 -0.0942429476108233
-0.134880111192356 -0.0942429476108233
-0.135156449707036 -0.0944156591824986
-0.135363703593046 -0.0945883707541739
-0.135519144007554 -0.0951065054691998
-0.135778211365067 -0.0954519286125504
-0.135950922936743 -0.0959700633275763
-0.136089092194083 -0.0961427748992516
-0.136555413437606 -0.0961427748992516
-0.136866294266622 -0.0961427748992516
-0.137211717409972 -0.0959700633275763
-0.137470784767485 -0.0964881980426022
-0.137764394439333 -0.0968336211859528
-0.138006190639679 -0.0971790443293034
-0.138127088739851 -0.0973517559009787
-0.138541596511872 -0.0976971790443293
-0.138817935026553 -0.0976971790443293
-0.139111544698401 -0.0978698906160046
-0.139474238998919 -0.0980426021876799
-0.139888746770939 -0.0982153137593552
-0.14023416991429 -0.0982153137593552
-0.140406881485965 -0.0983880253310305
-0.140631406529143 -0.0982153137593552
-0.140786846943651 -0.0983880253310305
-0.141045914301164 -0.0983880253310305
-0.141287710501509 -0.0982153137593552
-0.141512235544687 -0.0978698906160046
-0.141788574059368 -0.0976971790443293
-0.142082183731216 -0.0976971790443293
-0.142289437617226 -0.0971790443293034
-0.142393064560231 -0.0964881980426022
-0.142617589603409 -0.0956246401842257
-0.142876656960922 -0.0951065054691998
-0.143256622418608 -0.0947610823258492
-0.143532960933288 -0.0945883707541739
-0.143774757133634 -0.0944156591824986
-0.143861112919471 -0.0944156591824986
-0.143843841762304 -0.0944156591824986
-0.143740214819299 -0.0944156591824986
-0.143619316719126 -0.0944156591824986
-0.143463876304618 -0.0945883707541739
-0.143256622418608 -0.0949337938975245
-0.143204808947105 -0.0951065054691998
-0.143187537789938 -0.095797351755901
-0.1431011820041 -0.0963154864709269
-0.143187537789938 -0.0970063327576281
-0.143204808947105 -0.0978698906160046
-0.143273893575775 -0.0983880253310305
-0.143256622418608 -0.099251583189407
-0.143118453161268 -0.0995970063327576
-0.14296301274676 -0.101324122049511
-0.143083910846932 -0.101324122049511
-0.143187537789938 -0.101324122049511
-0.143135724318435 -0.103051237766264
-0.143118453161268 -0.103051237766264
-0.143222080104273 -0.103051237766264
-0.14317026663277 -0.103051237766264
-0.14317026663277 -0.103051237766264
-0.14317026663277 -0.103051237766264
-0.143325707047278 -0.103051237766264
-0.143671130190629 -0.103051237766264
-0.144016553333979 -0.103051237766264
-0.144206536062822 -0.103051237766264
-0.144431061106 -0.103051237766264
-0.144724670777848 -0.103051237766264
-0.144862840035188 -0.103051237766264
-0.145242805492874 -0.103051237766264
-0.145536415164722 -0.101324122049511
-0.14589910946524 -0.101324122049511
-0.14603727872258 -0.101324122049511
-0.14596819409391 -0.101324122049511
-0.145847295993737 -0.101324122049511
-0.145484601693219 -0.101324122049511
-0.145605499793392 -0.101324122049511
-0.145605499793392 -0.101324122049511
-0.145674584422062 -0.101324122049511
-0.145398245907382 -0.101324122049511
-0.145104636235534 -0.101324122049511
-0.144551959206173 -0.103051237766264
-0.143964739862477 -0.103051237766264
-0.142911199275257 -0.103051237766264
-0.142703945389247 -0.103051237766264
-0.142151268359886 -0.103051237766264
-0.141719489430698 -0.103051237766264
-0.141391337444515 -0.103051237766264
-0.14156404901619 -0.104778353483017
-0.141995827945378 -0.104778353483017
-0.142133997202718 -0.104778353483017
-0.142842114646587 -0.104778353483017
-0.143360249361613 -0.104778353483017
-0.144102909119817 -0.10650546919977
-0.144621043834843 -0.10650546919977
-0.145225534335706 -0.10650546919977
-0.145519144007554 -0.10650546919977
-0.146002736408245 -0.104778353483017
-0.146313617237261 -0.104778353483017
-0.146434515337433 -0.103051237766264
-0.146365430708763 -0.103051237766264
-0.146330888394428 -0.103051237766264
-0.146279074922926 -0.103051237766264
-0.145950922936742 -0.101324122049511
-0.145640042107727 -0.101324122049511
-0.145432788221717 -0.0995970063327576
-0.144983738135361 -0.0990788716177317
-0.144690128463513 -0.0983880253310305
-0.144621043834843 -0.0980426021876799
-0.144241078377157 -0.0976971790443293
-0.144154722591319 -0.0982153137593552
-0.144206536062822 -0.0982153137593552
-0.144206536062822 -0.0990788716177317
-0.144431061106 -0.0990788716177317
-0.144534688049005 -0.099251583189407
-0.14456923036334 -0.0990788716177317
-0.144551959206173 -0.0990788716177317
-0.144690128463513 -0.0990788716177317
-0.144621043834843 -0.0989061600460564
-0.144396518791665 -0.0987334484743811
-0.144344705320162 -0.0985607369027058
-0.144310163005827 -0.0985607369027058
-0.144223807219989 -0.0983880253310305
-0.144171993748487 -0.0980426021876799
-0.143912926390974 -0.0978698906160046
-0.143947468705309 -0.097524467472654
-0.143895655233806 -0.0968336211859528
-0.143982011019644 -0.0961427748992516
-0.143861112919471 -0.0954519286125504
-0.143619316719126 -0.0945883707541739
-0.143256622418608 -0.0935521013241221
-0.14303209737543 -0.0933793897524468
-0.142790301175084 -0.0932066781807715
-0.142583047289074 -0.0928612550374208
-0.142047641416881 -0.0921704087507196
-0.14184038753087 -0.0914795624640184
-0.141460422073185 -0.0907887161773172
-0.14051050842897 -0.0902705814622913
-0.140009644871112 -0.0899251583189407
-0.139336069741578 -0.0894070236039148
-0.138507054197537 -0.0888888888888889
-0.138265257997192 -0.0885434657455383
-0.138334342625862 -0.088370754173863
-0.138265257997192 -0.0881980426021877
-0.138541596511872 -0.0881980426021877
-0.13876612155505 -0.0888888888888889
-0.139111544698401 -0.0895797351755901
-0.139664221727761 -0.090097869890616
-0.140320525700128 -0.0907887161773172
-0.141114998929834 -0.0914795624640184
-0.141512235544687 -0.0921704087507196
-0.141944014473876 -0.0921704087507196
-0.142323979931561 -0.0926885434657456
-0.142444878031734 -0.0928612550374208
-0.142773030017917 -0.0928612550374208
-0.142928470432425 -0.0928612550374208
-0.143446605147451 -0.0928612550374208
-0.143809299447969 -0.0926885434657456
-0.143930197548141 -0.0928612550374208
-0.144223807219989 -0.0928612550374208
-0.144551959206173 -0.0925158318940703
-0.144845568878021 -0.0921704087507196
-0.144845568878021 -0.0921704087507196
-0.145018280449696 -0.0919976971790443
-0.145087365078366 -0.0919976971790443
-0.145277347807209 -0.0919976971790443
-0.145329161278711 -0.091824985607369
-0.145380974750214 -0.091824985607369
-0.145536415164722 -0.0919976971790443
-0.145743669050732 -0.0919976971790443
-0.146158176822753 -0.091824985607369
-0.146296346080093 -0.091824985607369
-0.146555413437606 -0.0925158318940703
-0.147021734681129 -0.0933793897524468
-0.147177175095637 -0.0945883707541739
-0.14729807319581 -0.0949337938975245
-0.147660767496328 -0.0956246401842257
-0.147850750225171 -0.0963154864709269
-0.148351613783029 -0.0968336211859528
-0.148247986840024 -0.097524467472654
-0.14862795229771 -0.0980426021876799
-0.148645223454877 -0.0990788716177317
-0.148817935026552 -0.0995970063327576
-0.14855886766904 -0.0995970063327576
-0.148731579240715 -0.0995970063327576
-0.148731579240715 -0.0995970063327576
-0.148714308083547 -0.0995970063327576
-0.148887019655223 -0.0995970063327576
-0.149197900484238 -0.0995970063327576
-0.150023461796846 -0.101324122049511
-0.150859385803755 -0.0987334484743811
};
\addlegendentry{Ba}
\addplot [thick, darkkhaki]
table {%
-0.0429514986419814 0.0265400115141048
-0.0464057300754874 0.0308578008059873
-0.0470965763621887 0.0334484743811169
-0.0476147110772146 0.0344847438111687
-0.047269287933864 0.0337938975244675
-0.0522779235124477 0.0336211859527922
-0.054695885515902 0.032930339666091
-0.0562502896609797 0.0334484743811169
-0.0543504623725514 0.0334484743811169
-0.0562502896609797 0.0334484743811169
-0.0565957128043303 0.0334484743811169
-0.056423001232655 0.0334484743811169
-0.056423001232655 0.0331030512377663
-0.0593590979511351 0.0334484743811169
-0.0602226558095116 0.0336211859527922
-0.0605680789528622 0.0336211859527922
-0.0612589252395634 0.034657455382844
-0.061604348382914 0.0348301669545193
-0.0609135020962128 0.0344847438111687
-0.0602226558095116 0.0351755900978699
-0.0593590979511351 0.0356937248128958
-0.0593590979511351 0.0360391479562464
-0.0590136748077845 0.0351755900978699
-0.0586682516644339 0.034657455382844
-0.0579774053777327 0.0339666090961428
-0.0572865590910315 0.0336211859527922
-0.0569411359476809 0.0332757628094416
-0.0569411359476809 0.0325849165227404
-0.0571138475193562 0.0322394933793898
-0.0574592706627068 0.0322394933793898
-0.0586682516644339 0.0313759355210132
-0.0593590979511351 0.030685089234312
-0.0588409632361092 0.0294761082325849
-0.059877232666161 0.0298215313759355
-0.0605680789528622 0.0299942429476108
-0.0609135020962128 0.0301669545192861
-0.0614316368112387 0.0299942429476108
-0.06212248309794 0.0303396660909614
-0.0622951946696153 0.0303396660909614
-0.0626406178129659 0.0305123776626367
-0.0631587525279918 0.0308578008059873
-0.0635041756713424 0.0313759355210132
-0.0636768872430177 0.0318940702360392
-0.0636768872430177 0.0324122049510651
-0.063849598814693 0.0325849165227404
-0.063849598814693 0.032930339666091
-0.0636768872430177 0.032930339666091
-0.0636768872430177 0.0334484743811169
-0.0636768872430177 0.0339666090961428
-0.0636768872430177 0.0343120322394934
-0.0635041756713424 0.034657455382844
-0.0633314640996671 0.034657455382844
-0.0629860409563165 0.034657455382844
-0.0628133293846412 0.034657455382844
-0.0622951946696153 0.034657455382844
-0.06212248309794 0.0344847438111687
-0.0617770599545893 0.034657455382844
-0.061604348382914 0.0348301669545193
-0.0614316368112387 0.034657455382844
-0.0610862136678881 0.0343120322394934
-0.0610862136678881 0.0341393206678181
-0.0609135020962128 0.0337938975244675
-0.0605680789528622 0.0331030512377663
-0.0602226558095116 0.032930339666091
-0.059877232666161 0.0327576280944157
-0.0595318095228104 0.0325849165227404
-0.0590136748077845 0.0322394933793898
-0.0586682516644339 0.0317213586643639
-0.0579774053777327 0.0310305123776626
-0.0578046938060574 0.030685089234312
-0.0574592706627068 0.0303396660909614
-0.0574592706627068 0.0305123776626367
-0.0572865590910315 0.0299942429476108
-0.0571138475193562 0.0296488198042602
-0.0571138475193562 0.0293033966609096
-0.0571138475193562 0.028957973517559
-0.0571138475193562 0.0284398388025331
-0.0571138475193562 0.0280944156591825
-0.0571138475193562 0.0279217040875072
-0.0572865590910315 0.027230857800806
-0.0572865590910315 0.0270581462291307
-0.0569411359476809 0.0267127230857801
-0.0569411359476809 0.0261945883707542
-0.0569411359476809 0.0256764536557283
-0.0569411359476809 0.0260218767990789
-0.0569411359476809 0.0258491652274036
-0.0567684243760056 0.025503742084053
-0.0565957128043303 0.0253310305123777
-0.0565957128043303 0.0251583189407024
-0.0565957128043303 0.0248128957973518
-0.0565957128043303 0.0246401842256765
-0.0565957128043303 0.0246401842256765
-0.0565957128043303 0.0244674726540012
-0.0565957128043303 0.0242947610823259
-0.0565957128043303 0.0239493379389753
-0.0565957128043303 0.0234312032239494
-0.0565957128043303 0.0229130685089234
-0.0565957128043303 0.0227403569372481
-0.0565957128043303 0.0222222222222222
-0.0567684243760056 0.0217040875071963
-0.0567684243760056 0.0210132412204951
-0.0569411359476809 0.0204951065054692
-0.0571138475193562 0.0204951065054692
-0.0572865590910315 0.0194588370754174
-0.0571138475193562 0.0187679907887162
-0.0572865590910315 0.0185952792170409
-0.0571138475193562 0.0185952792170409
-0.0569411359476809 0.0185952792170409
-0.0571138475193562 0.0185952792170409
-0.0569411359476809 0.0196315486470927
-0.0569411359476809 0.0196315486470927
-0.0567684243760056 0.0194588370754174
-0.0567684243760056 0.0192861255037421
-0.0567684243760056 0.0191134139320668
-0.0565957128043303 0.0189407023603915
-0.056423001232655 0.0187679907887162
-0.056423001232655 0.0185952792170409
-0.0562502896609797 0.0185952792170409
-0.0562502896609797 0.0182498560736903
-0.056423001232655 0.0179044329303397
-0.0562502896609797 0.0175590097869891
-0.056423001232655 0.0172135866436385
-0.0565957128043303 0.0168681635002879
-0.0565957128043303 0.0168681635002879
-0.056423001232655 0.0165227403569373
-0.056423001232655 0.0161773172135867
-0.0560775780893044 0.0160046056419113
-0.0560775780893044 0.0156591824985608
-0.0562502896609797 0.0153137593552101
-0.0562502896609797 0.0149683362118595
-0.0562502896609797 0.0147956246401842
-0.0560775780893044 0.0147956246401842
-0.0560775780893044 0.0144502014968336
-0.0560775780893044 0.0142774899251583
-0.0560775780893044 0.0137593552101324
-0.0559048665176291 0.0139320667818077
-0.0557321549459538 0.0135866436384571
-0.0557321549459538 0.0134139320667818
-0.0557321549459538 0.0132412204951065
-0.0557321549459538 0.0128957973517559
-0.0559048665176291 0.0127230857800806
-0.0555594433742785 0.0125503742084053
-0.0555594433742785 0.0125503742084053
-0.0553867318026032 0.0122049510650547
-0.0555594433742785 0.0118595279217041
-0.0555594433742785 0.0116868163500288
-0.0555594433742785 0.0113413932066782
-0.0557321549459538 0.0108232584916523
-0.0557321549459538 0.0104778353483017
-0.0555594433742785 0.0101324122049511
-0.0557321549459538 0.00978698906160047
-0.0559048665176291 0.00926885434657457
-0.0560775780893044 0.00875071963154866
-0.0560775780893044 0.00840529648819806
-0.056423001232655 0.00788716177317215
-0.056423001232655 0.00754173862982154
-0.0567684243760056 0.00736902705814623
-0.0567684243760056 0.00736902705814623
-0.0567684243760056 0.00702360391479564
-0.0567684243760056 0.00685089234312033
-0.0569411359476809 0.00685089234312033
-0.0572865590910315 0.00667818077144503
-0.0571138475193562 0.00667818077144503
-0.0572865590910315 0.00667818077144503
-0.0571138475193562 0.00650546919976972
-0.0572865590910315 0.00650546919976972
-0.0571138475193562 0.00650546919976972
-0.0569411359476809 0.00633275762809442
-0.0567684243760056 0.00633275762809442
-0.0565957128043303 0.00633275762809442
-0.0565957128043303 0.00650546919976972
-0.056423001232655 0.00633275762809442
-0.0560775780893044 0.00598733448474381
-0.0560775780893044 0.00581462291306852
-0.0555594433742785 0.00581462291306852
-0.0550413086592526 0.00581462291306852
-0.0545231739442267 0.00581462291306852
-0.0545231739442267 0.0056419113413932
-0.054177750800876 0.0056419113413932
-0.054177750800876 0.00546919976971791
-0.054177750800876 0.00546919976971791
-0.0540050392292007 0.0056419113413932
-0.0540050392292007 0.00581462291306852
-0.0538323276575254 0.0056419113413932
-0.0538323276575254 0.0051237766263673
-0.0545231739442267 0.00495106505469201
-0.0555594433742785 0.0051237766263673
-0.0560775780893044 0.00495106505469201
-0.0567684243760056 0.0046056419113414
-0.0574592706627068 0.00443293033966611
-0.0579774053777327 0.00426021876799079
-0.058150116949408 0.0040875071963155
-0.0584955400927586 0.00374208405296489
-0.0590136748077845 0.00322394933793899
-0.0595318095228104 0.00305123776626367
-0.0597045210944857 0.00287852619458838
-0.0602226558095116 0.00270581462291309
-0.0603953673811869 0.00253310305123777
-0.0602226558095116 0.00253310305123777
-0.0600499442378363 0.00236039147956248
-0.0600499442378363 0.00184225676453658
-0.0603953673811869 0.00166954519286126
-0.0607407905245375 0.00132412204951065
-0.0610862136678881 0.000805987334484747
-0.0614316368112387 0.000633275762809455
-0.0614316368112387 0.000287852619458845
-0.0617770599545893 -5.75705238917641e-05
-0.061604348382914 -0.000402993667242374
-0.061604348382914 -0.000748416810592958
-0.06212248309794 -0.00126655152561888
-0.0622951946696153 -0.00178468624064479
-0.0624679062412906 -0.00195739781232008
-0.0626406178129659 -0.00230282095567069
-0.0629860409563165 -0.00247553252734598
-0.0633314640996671 -0.0026482440990213
-0.0635041756713424 -0.00299366724237191
-0.063849598814693 -0.0031663788140472
-0.0641950219580436 -0.00351180195739781
-0.0647131566730695 -0.00385722510074842
-0.0650585798164201 -0.004202648244099
-0.0654040029597707 -0.00454807138744961
-0.0654040029597707 -0.00472078295912493
-0.0657494261031213 -0.00489349453080022
-0.0659221376747966 -0.00506620610247551
-0.0659221376747966 -0.00541162924582612
-0.0662675608181472 -0.00575705238917673
-0.0664402723898225 -0.00592976396085203
-0.0667856955331731 -0.00644789867587795
-0.0671311186765237 -0.00679332181922854
-0.067303830248199 -0.00696603339090385
-0.0678219649632249 -0.00748416810592976
-0.0681673881065755 -0.00782959124928037
-0.0685128112499261 -0.00817501439263097
-0.0688582343932767 -0.00852043753598156
-0.0693763691083026 -0.00903857225100749
-0.0697217922516533 -0.00938399539435807
-0.0704126385383545 -0.009902130109384
-0.0707580616817051 -0.0102475532527346
-0.0711034848250557 -0.0104202648244099
-0.0714489079684063 -0.0105929763960852
-0.0719670426834322 -0.0111111111111111
-0.0721397542551075 -0.0111111111111111
-0.0724851773984581 -0.011629245826137
-0.0726578889701334 -0.0119746689694876
-0.073003312113484 -0.0123200921128382
-0.0731760236851593 -0.0126655152561888
-0.0735214468285099 -0.0131836499712147
-0.0735214468285099 -0.01335636154289
-0.0738668699718605 -0.0138744962579159
-0.0740395815435358 -0.0143926309729418
-0.0743850046868864 -0.0149107656879677
-0.074730427830237 -0.0154289004029936
-0.0750758509735876 -0.0157743235463443
-0.0752485625452629 -0.0161197466896949
-0.0752485625452629 -0.0164651698330455
-0.0752485625452629 -0.0166378814047208
-0.0752485625452629 -0.0168105929763961
-0.0754212741169382 -0.0171560161197467
-0.0757666972602888 -0.0176741508347726
-0.0757666972602888 -0.0178468624064479
-0.0761121204036394 -0.0181922855497985
-0.07645754354699 -0.0181922855497985
-0.0766302551186653 -0.0185377086931491
-0.0766302551186653 -0.0187104202648244
-0.0768029666903406 -0.0188831318364997
-0.0771483898336912 -0.019055843408175
-0.0774938129770419 -0.019055843408175
-0.0776665245487172 -0.0192285549798503
-0.0780119476920678 -0.0195739781232009
-0.0783573708354184 -0.0197466896948762
-0.078702793978769 -0.0199194012665515
-0.0790482171221196 -0.0199194012665515
-0.0792209286937949 -0.0204375359815774
-0.0795663518371455 -0.0202648244099021
-0.0799117749804961 -0.0204375359815774
-0.0807753328388726 -0.0206102475532527
-0.0812934675538985 -0.0206102475532527
-0.0819843138405997 -0.0206102475532527
-0.0825024485556256 -0.0206102475532527
-0.0831932948423268 -0.0204375359815774
-0.0835387179856774 -0.0204375359815774
-0.083884141129028 -0.0200921128382268
-0.084402275844054 -0.0200921128382268
-0.0847476989874046 -0.0199194012665515
-0.0850931221307551 -0.0199194012665515
-0.0852658337024305 -0.0202648244099021
-0.0854385452741058 -0.0206102475532527
-0.0852658337024305 -0.0209556706966033
-0.0857839684174564 -0.0214738054116292
-0.086129391560807 -0.0221646516983304
-0.0863021031324823 -0.0226827864133563
-0.0868202378475082 -0.023028209556707
-0.0871656609908588 -0.0235463442717329
-0.08785650727756 -0.0240644789867588
-0.0882019304209106 -0.0245826137017847
-0.0888927767076118 -0.0251007484168106
-0.0890654882792871 -0.0252734599884859
-0.0892381998509624 -0.0254461715601612
-0.089583622994313 -0.0257915947035118
-0.089583622994313 -0.0261370178468624
-0.089583622994313 -0.0263097294185377
-0.089583622994313 -0.0268278641335636
-0.0897563345659883 -0.0270005757052389
-0.0897563345659883 -0.0276914219919401
-0.089583622994313 -0.0280368451352907
-0.0897563345659883 -0.0285549798503166
-0.0899290461376636 -0.0290731145653425
-0.0901017577093389 -0.0294185377086931
-0.0902744692810142 -0.029936672423719
-0.0906198924243648 -0.0302820955670697
-0.0909653155677154 -0.0309729418537709
-0.0911380271393907 -0.0318364997121474
-0.0914834502827413 -0.0323546344271733
-0.0920015849977672 -0.0330454807138745
-0.0923470081411178 -0.0335636154289004
-0.0923470081411178 -0.033909038572251
-0.0926924312844684 -0.0344271732872769
-0.0930378544278191 -0.0349453080023028
-0.0932105659994944 -0.0352907311456534
-0.0933832775711697 -0.035636154289004
-0.0933832775711697 -0.0358088658606793
-0.0937287007145203 -0.0359815774323546
-0.0940741238578709 -0.0359815774323546
-0.0944195470012215 -0.0359815774323546
-0.0949376817162474 -0.0361542890040299
-0.0951103932879227 -0.0363270005757052
-0.0956285280029486 -0.0364997121473805
-0.0958012395746239 -0.0364997121473805
-0.0961466627179745 -0.0368451352907311
-0.0961466627179745 -0.0370178468624064
-0.0964920858613251 -0.0375359815774324
-0.0966647974330004 -0.0380541162924583
-0.0966647974330004 -0.0382268278641335
-0.0968375090046757 -0.0385722510074842
-0.097010220576351 -0.0387449625791595
-0.097010220576351 -0.0389176741508348
-0.0971829321480263 -0.0394358088658607
-0.0971829321480263 -0.0401266551525619
-0.0971829321480263 -0.0402993667242372
-0.0971829321480263 -0.0406447898675878
-0.0971829321480263 -0.0411629245826137
-0.097010220576351 -0.0415083477259643
-0.0968375090046757 -0.0416810592976396
-0.0964920858613251 -0.0418537708693149
-0.0964920858613251 -0.0420264824409902
-0.0966647974330004 -0.0427173287276914
-0.0966647974330004 -0.0428900402993667
-0.0966647974330004 -0.043062751871042
-0.097010220576351 -0.043062751871042
-0.0971829321480263 -0.0434081750143926
-0.0973556437197016 -0.0434081750143926
-0.0973556437197016 -0.0435808865860679
-0.0975283552913769 -0.0435808865860679
-0.0977010668630522 -0.0437535981577432
-0.0980464900064028 -0.0439263097294185
-0.0982192015780781 -0.0437535981577432
-0.0983919131497534 -0.0437535981577432
-0.0985646247214287 -0.0437535981577432
-0.098737336293104 -0.0439263097294185
-0.0989100478647793 -0.0444444444444444
-0.0989100478647793 -0.0449625791594703
-0.0992554710081299 -0.045308002302821
-0.0994281825798052 -0.0458261370178469
-0.0994281825798052 -0.0461715601611975
-0.0994281825798052 -0.0466896948762234
-0.0992554710081299 -0.0473805411629246
-0.0992554710081299 -0.0478986758779505
-0.0990827594364546 -0.0489349453080023
-0.0992554710081299 -0.0492803684513529
-0.0990827594364546 -0.0501439263097294
-0.0990827594364546 -0.05048934945308
-0.0989100478647793 -0.0508347725964306
-0.098737336293104 -0.0510074841681059
-0.0985646247214287 -0.0515256188831318
-0.0985646247214287 -0.0516983304548071
-0.0983919131497534 -0.052216465169833
-0.0985646247214287 -0.052734599884859
-0.098737336293104 -0.0534254461715601
-0.0989100478647793 -0.0541162924582614
-0.0990827594364546 -0.0548071387449626
-0.0999463172948312 -0.0556706966033391
-0.100637163581532 -0.0565342544617156
-0.100982586724883 -0.0567069660333909
-0.101500721439909 -0.0568796776050662
-0.101673433011584 -0.0570523891767415
-0.101673433011584 -0.0573978123200921
-0.101500721439909 -0.0573978123200921
-0.101673433011584 -0.0572251007484168
-0.101846144583259 -0.0570523891767415
-0.101846144583259 -0.0568796776050662
-0.101673433011584 -0.0568796776050662
-0.101500721439909 -0.0568796776050662
-0.101500721439909 -0.0568796776050662
-0.101328009868234 -0.0568796776050662
-0.101500721439909 -0.0563615428900403
-0.101846144583259 -0.0560161197466897
-0.102364279298285 -0.0553252734599885
-0.102364279298285 -0.0554979850316638
-0.10219156772661 -0.0560161197466897
-0.102018856154935 -0.0563615428900403
-0.102018856154935 -0.0567069660333909
-0.102018856154935 -0.0572251007484168
-0.10219156772661 -0.0577432354634427
-0.10219156772661 -0.0584340817501439
-0.102018856154935 -0.0592976396085204
-0.102018856154935 -0.0599884858952216
-0.10219156772661 -0.0611974668969487
-0.102536990869961 -0.0622337363270006
-0.102882414013311 -0.0632700057570524
-0.103573260300013 -0.0644789867587795
-0.103918683443363 -0.0655152561888313
-0.104264106586714 -0.0662061024755325
-0.104954952873415 -0.067069660333909
-0.105300376016766 -0.0675877950489349
-0.105300376016766 -0.0681059297639608
-0.105473087588441 -0.0684513529073114
-0.105473087588441 -0.068796776050662
-0.105818510731791 -0.0689694876223373
-0.106163933875142 -0.0689694876223373
-0.105991222303467 -0.0691421991940127
-0.105991222303467 -0.069314910765688
-0.105645799160116 -0.0698330454807139
-0.105300376016766 -0.0706966033390904
-0.104954952873415 -0.0713874496257916
-0.10478224130174 -0.0725964306275187
-0.104264106586714 -0.0738054116292458
-0.104264106586714 -0.074496257915947
-0.103918683443363 -0.0753598157743235
-0.103918683443363 -0.0760506620610247
-0.103918683443363 -0.0763960852043754
-0.104264106586714 -0.0770869314910766
-0.104091395015038 -0.0777777777777778
-0.104264106586714 -0.0781232009211284
-0.104264106586714 -0.0782959124928037
-0.104264106586714 -0.0782959124928037
-0.104436818158389 -0.0786413356361543
-0.104609529730064 -0.078468624064479
-0.10512766444509 -0.0788140472078296
-0.10512766444509 -0.0789867587795049
-0.10512766444509 -0.0791594703511802
-0.10512766444509 -0.0793321819228555
-0.105473087588441 -0.0798503166378814
-0.105645799160116 -0.0800230282095567
-0.105991222303467 -0.0798503166378814
-0.106509357018493 -0.080195739781232
-0.106854780161843 -0.0803684513529073
-0.107372914876869 -0.0807138744962579
-0.10771833802022 -0.0814047207829591
-0.10806376116357 -0.0822682786413356
-0.108581895878596 -0.0831318364997121
-0.108927319021947 -0.0838226827864133
-0.109100030593622 -0.0848589522164652
-0.109445453736973 -0.0857225100748417
-0.109618165308648 -0.0867587795048935
-0.109618165308648 -0.0877950489349453
-0.108754607450272 -0.0891767415083477
-0.108236472735246 -0.0902130109383995
-0.10806376116357 -0.0910765687967761
-0.10806376116357 -0.0917674150834772
-0.107545626448544 -0.0926309729418538
-0.106854780161843 -0.0938399539435809
-0.106682068590168 -0.095048934945308
-0.106509357018493 -0.0955670696603339
-0.106509357018493 -0.0964306275187104
-0.106336645446817 -0.0974668969487622
-0.106336645446817 -0.0990213010938399
-0.106854780161843 -0.100057570523892
-0.107200203305194 -0.101439263097294
-0.107200203305194 -0.102820955670697
-0.10771833802022 -0.103166378814047
-0.10806376116357 -0.103684513529073
-0.108581895878596 -0.103511801957398
-0.108754607450272 -0.103857225100748
-0.109100030593622 -0.103857225100748
-0.109618165308648 -0.103511801957398
-0.110309011595349 -0.102993667242372
};
\addlegendentry{Ea}
\addplot [very thick, darkkhaki]
table {%
-0.0602802263334034 0.0397812320092113
-0.0609710726201046 0.0392630972941854
-0.0599348031900528 0.0380541162924583
-0.0597620916183775 0.0371905584340817
-0.0595893800467022 0.0361542890040299
-0.0595893800467022 0.0354634427173287
-0.0590712453316763 0.0342544617156016
-0.0585531106166504 0.0332181922855498
-0.0587258221883257 0.0325273459988486
-0.0580349759016245 0.0314910765687968
-0.0578622643299492 0.0302820955670697
-0.0576895527582739 0.0294185377086931
-0.0582076874732998 0.0278641335636154
-0.0578622643299492 0.0268278641335636
-0.0580349759016245 0.0257915947035118
-0.0582076874732998 0.02475532527346
-0.0580349759016245 0.0238917674150835
-0.0582076874732998 0.0232009211283822
-0.0582076874732998 0.0223373632700057
-0.0580349759016245 0.0216465169833045
-0.0580349759016245 0.020782959124928
-0.0580349759016245 0.0199194012665515
-0.0582076874732998 0.0192285549798503
-0.0578622643299492 0.0183649971214738
-0.0578622643299492 0.0175014392630973
-0.0580349759016245 0.0169833045480714
-0.0580349759016245 0.0161197466896949
-0.0580349759016245 0.0152561888313184
-0.0582076874732998 0.0143926309729418
-0.0585531106166504 0.0135290731145653
-0.0587258221883257 0.0130109383995394
-0.0585531106166504 0.0124928036845135
-0.0587258221883257 0.011629245826137
-0.058898533760001 0.0111111111111111
-0.058898533760001 0.0104202648244099
-0.058898533760001 0.009902130109384
-0.0587258221883257 0.00972941853770868
-0.058898533760001 0.00938399539435807
-0.0587258221883257 0.00955670696603339
-0.0582076874732998 0.00955670696603339
-0.0578622643299492 0.00921128382268278
-0.0575168411865986 0.00921128382268278
-0.057171418043248 0.00921128382268278
-0.0568259948998974 0.00903857225100749
-0.0566532833282221 0.00886586067933217
-0.0564805717565468 0.00852043753598156
-0.0564805717565468 0.00800230282095566
-0.0568259948998974 0.00765687967760505
-0.0568259948998974 0.00713874496257915
-0.0573441296149233 0.00644789867587795
-0.0576895527582739 0.00575705238917673
-0.0583803990449751 0.00506620610247551
-0.058898533760001 0.00437535981577432
-0.0590712453316763 0.00402993667242371
-0.0594166684750269 0.00351180195739781
-0.0597620916183775 0.0031663788140472
-0.0601075147617281 0.0026482440990213
-0.0602802263334034 0.00230282095567069
-0.060625649476754 0.00178468624064479
-0.0611437841917799 0.00109383995394357
-0.0611437841917799 0.000575705238917666
-0.0613164957634552 5.75705238917641e-05
-0.0616619189068058 -0.000633275762809455
-0.0618346304784811 -0.00132412204951065
-0.0620073420501564 -0.00184225676453658
-0.0621800536218317 -0.00236039147956248
-0.062352765193507 -0.00305123776626367
-0.0626981883368576 -0.00374208405296489
-0.0630436114802082 -0.00426021876799079
-0.0635617461952342 -0.00495106505469201
-0.0640798809102601 -0.00598733448474381
-0.0654615734836625 -0.00685089234312033
-0.0670159776287402 -0.00805987334484745
-0.068052247058792 -0.00892343120322396
-0.0692612280605191 -0.00995970063327576
-0.0699520743472203 -0.010650546919977
-0.0706429206339216 -0.0113413932066782
-0.0716791900639734 -0.0122049510650547
-0.0723700363506746 -0.0130685089234312
-0.0728881710657005 -0.0134139320667818
-0.0735790173524017 -0.0139320667818077
-0.0740971520674276 -0.0146229130685089
-0.0740971520674276 -0.0149683362118595
-0.0742698636391029 -0.0154864709268854
-0.0744425752107782 -0.015831894070236
-0.0742698636391029 -0.0165227403569373
-0.0749607099258041 -0.0170408750719632
-0.0753061330691547 -0.0175590097869891
-0.0756515562125053 -0.0184225676453656
-0.07547884464083 -0.0192861255037421
-0.0753061330691547 -0.0199769717904433
-0.07547884464083 -0.0204951065054692
-0.0758242677841806 -0.0211859527921704
-0.0761696909275312 -0.0218767990788716
-0.077205960357583 -0.0229130685089234
-0.0778968066442842 -0.0234312032239494
-0.0785876529309854 -0.0239493379389753
-0.0792784992176867 -0.0242947610823259
-0.0801420570760632 -0.0244674726540012
-0.081178326506115 -0.0242947610823259
-0.0830781537945433 -0.0241220495106505
-0.084632557939621 -0.0230857800805987
-0.0849779810829716 -0.0230857800805987
-0.0853234042263222 -0.0237766263672999
-0.0854961157979975 -0.0241220495106505
-0.0860142505130234 -0.0244674726540012
-0.0865323852280493 -0.0249856073690271
-0.0870505199430753 -0.0256764536557283
-0.0873959430864259 -0.0267127230857801
-0.0879140778014518 -0.0275762809441566
-0.088604924088153 -0.0286125503742084
-0.0891230588031789 -0.0294761082325849
-0.0901593282332307 -0.0303396660909614
-0.0911955976632825 -0.0310305123776626
-0.0915410208066331 -0.0320667818077145
-0.0915410208066331 -0.0331030512377663
-0.0913683092349578 -0.0336211859527922
-0.0910228860916072 -0.0339666090961428
-0.0906774629482566 -0.0341393206678181
-0.090332039804906 -0.0339666090961428
-0.0901593282332307 -0.0339666090961428
-0.0901593282332307 -0.0343120322394934
-0.0901593282332307 -0.034657455382844
-0.0901593282332307 -0.0351755900978699
-0.0898139050898801 -0.0358664363845711
-0.0898139050898801 -0.036384571099597
-0.0898139050898801 -0.0367299942429476
-0.0905047513765813 -0.0374208405296488
-0.0917137323783084 -0.0382843983880253
-0.0934408480950614 -0.0396660909614278
-0.0949952522401392 -0.0410477835348302
-0.096031521670191 -0.0424294761082326
-0.0963769448135416 -0.0434657455382844
-0.0970677911002428 -0.0443293033966609
-0.0975859258152687 -0.0451928612550374
-0.0984494836736452 -0.0460564191134139
-0.0989676183886711 -0.0467472654001152
-0.0998311762470476 -0.047783534830167
-0.100349310962074 -0.0484743811168682
-0.100867445677099 -0.0493379389752447
-0.101385580392125 -0.0502014968336212
-0.104667100253956 -0.0527921704087507
-0.105530658112333 -0.0538284398388025
-0.100176599390398 -0.0507196315486471
-0.099485753103697 -0.0508923431203224
-0.0993130415320217 -0.051237766263673
-0.0972405026719181 -0.0543465745538284
-0.0967223679568922 -0.0550374208405297
-0.0965496563852169 -0.0559009786989062
-0.0963769448135416 -0.0565918249856074
-0.0963769448135416 -0.0578008059873345
-0.096031521670191 -0.0584916522740357
-0.0956860985268404 -0.0598733448474381
-0.0951679638118145 -0.0612550374208405
-0.0944771175251133 -0.0626367299942429
-0.0939589828100874 -0.0645365572826713
-0.0934408480950614 -0.0666090961427749
-0.0929227133800355 -0.0690270581462291
-0.0925772902366849 -0.0712723085780081
-0.0924045786650096 -0.0747265400115141
-0.0922318670933343 -0.0778353483016696
-0.0930954249517108 -0.080944156591825
-0.0930954249517108 -0.0837075417386298
-0.0936135596667367 -0.0850892343120322
-0.093786271238412 -0.0857800805987335
-0.0939589828100874 -0.0862982153137594
-0.0944771175251133 -0.0869890616004606
-0.0949952522401392 -0.0868163500287853
-0.0955133869551651 -0.0864709268854347
-0.096031521670191 -0.0864709268854347
-0.0965496563852169 -0.0869890616004606
-0.0970677911002428 -0.0876799078871618
-0.0974132142435934 -0.0878526194588371
-0.0981040605302946 -0.0885434657455383
-0.0987949068169958 -0.0888888888888889
-0.099485753103697 -0.0892343120322395
-0.100176599390398 -0.0899251583189407
-0.101040157248775 -0.0911341393206678
};
\addlegendentry{Eb}
\addplot [darkkhaki]
table {%
-0.0620073420501564 0.05237766263673
-0.0613164957634552 0.0528785261945884
-0.0611437841917799 0.0528094415659183
-0.0607983610484293 0.0528785261945884
-0.0609710726201046 0.0527058146229131
-0.0607983610484293 0.0518077144502015
-0.0594166684750269 0.0513068508923431
-0.0566532833282221 0.0511341393206678
-0.0544080328964431 0.0513413932066782
-0.0550988791831444 0.0509614277489925
-0.0547534560397937 0.0507369027058146
-0.0550988791831444 0.0503742084052965
-0.0580349759016245 0.0493379389752447
-0.0578622643299492 0.0495797351755901
-0.0575168411865986 0.0495624640184226
-0.0587258221883257 0.0493379389752447
-0.0592439569033516 0.049545192861255
-0.0587258221883257 0.0493379389752447
-0.0583803990449751 0.0489925158318941
-0.0578622643299492 0.0488198042602188
-0.0583803990449751 0.0484743811168682
-0.0592439569033516 0.0483016695451929
-0.0592439569033516 0.0479562464018423
-0.0582076874732998 0.0474381116868164
-0.057171418043248 0.0470926885434657
-0.0575168411865986 0.0467472654001152
-0.0573441296149233 0.0467472654001152
-0.0566532833282221 0.0465745538284398
-0.0568259948998974 0.0462291306850892
-0.057171418043248 0.0464018422567646
-0.0573441296149233 0.0464018422567646
-0.057171418043248 0.0462291306850892
-0.0559624370415209 0.0458837075417386
-0.0557897254698456 0.045538284398388
-0.0564805717565468 0.0451928612550374
-0.0566532833282221 0.0446747265400115
-0.0557897254698456 0.0446747265400115
-0.0556170138981703 0.0441565918249856
-0.0556170138981703 0.043811168681635
-0.0557897254698456 0.043811168681635
-0.0559624370415209 0.0434657455382844
-0.0559624370415209 0.0431203223949338
-0.0563078601848715 0.0429476108232585
-0.0559624370415209 0.0424294761082326
-0.0561351486131962 0.0422567645365573
-0.0561351486131962 0.042084052964882
-0.0564805717565468 0.042084052964882
-0.0566532833282221 0.0417386298215314
-0.0564805717565468 0.0412204951065055
-0.0564805717565468 0.0408750719631549
-0.0564805717565468 0.0407023603914796
-0.0564805717565468 0.040356937248129
-0.0564805717565468 0.0401842256764537
-0.0561351486131962 0.0398388025331031
-0.0561351486131962 0.0396660909614278
-0.0561351486131962 0.0394933793897525
-0.0559624370415209 0.0388025331030512
-0.0554443023264949 0.0384571099597006
-0.0557897254698456 0.03811168681635
-0.0556170138981703 0.0377662636729994
-0.054926167611469 0.0372481289579735
-0.0544080328964431 0.0369027058146229
-0.0544080328964431 0.036384571099597
-0.0544080328964431 0.0362118595279217
-0.0542353213247678 0.0356937248128958
-0.0542353213247678 0.0355210132412205
-0.0545807444681184 0.0350028785261946
-0.0545807444681184 0.034657455382844
-0.054926167611469 0.0343120322394934
-0.0547534560397937 0.0341393206678181
-0.0547534560397937 0.0341393206678181
-0.054926167611469 0.0337938975244675
-0.0552715907548196 0.0334484743811169
-0.0554443023264949 0.0332757628094416
-0.0550988791831444 0.0327576280944157
-0.0550988791831444 0.0325849165227404
-0.0552715907548196 0.0322394933793898
-0.0554443023264949 0.0317213586643639
-0.0554443023264949 0.0315486470926885
-0.0554443023264949 0.0310305123776626
-0.0557897254698456 0.0305123776626367
-0.0559624370415209 0.0303396660909614
-0.0557897254698456 0.0303396660909614
-0.0556170138981703 0.0299942429476108
-0.0559624370415209 0.0296488198042602
-0.0561351486131962 0.0293033966609096
-0.0564805717565468 0.028957973517559
-0.0563078601848715 0.0286125503742084
-0.0564805717565468 0.0284398388025331
-0.0559624370415209 0.0280944156591825
-0.0557897254698456 0.0277489925158319
-0.0559624370415209 0.027230857800806
-0.0559624370415209 0.0270581462291307
-0.0557897254698456 0.0268854346574554
-0.0557897254698456 0.0265400115141048
-0.0557897254698456 0.0261945883707542
-0.0561351486131962 0.0256764536557283
-0.0557897254698456 0.0253310305123777
-0.0554443023264949 0.0251583189407024
-0.0557897254698456 0.0249856073690271
-0.0559624370415209 0.0244674726540012
-0.0561351486131962 0.0239493379389753
-0.0563078601848715 0.0236039147956246
-0.0566532833282221 0.023258491652274
-0.0566532833282221 0.0230857800805987
-0.0568259948998974 0.0227403569372481
-0.0568259948998974 0.0223949337938975
-0.0568259948998974 0.0220495106505469
-0.057171418043248 0.0217040875071963
-0.057171418043248 0.0213586643638457
-0.057171418043248 0.0210132412204951
-0.057171418043248 0.0206678180771445
-0.0573441296149233 0.0204951065054692
-0.0576895527582739 0.0201496833621186
-0.0575168411865986 0.019804260218768
-0.0576895527582739 0.0192861255037421
-0.0576895527582739 0.0192861255037421
-0.0575168411865986 0.0189407023603915
-0.0575168411865986 0.0185952792170409
-0.0576895527582739 0.0182498560736903
-0.0578622643299492 0.0179044329303397
-0.0578622643299492 0.0177317213586644
-0.0578622643299492 0.0177317213586644
-0.0580349759016245 0.0173862982153138
-0.0578622643299492 0.0172135866436385
-0.0578622643299492 0.0168681635002879
-0.0582076874732998 0.0166954519286126
-0.0583803990449751 0.0163500287852619
-0.0583803990449751 0.015831894070236
-0.0583803990449751 0.0154864709268854
-0.0582076874732998 0.0154864709268854
-0.0582076874732998 0.0151410477835348
-0.0582076874732998 0.0151410477835348
-0.0580349759016245 0.0146229130685089
-0.0580349759016245 0.014104778353483
-0.0578622643299492 0.0139320667818077
-0.0578622643299492 0.0139320667818077
-0.0578622643299492 0.0134139320667818
-0.0576895527582739 0.0132412204951065
-0.0578622643299492 0.0127230857800806
-0.0582076874732998 0.01237766263673
-0.0582076874732998 0.0120322394933794
-0.0585531106166504 0.0115141047783535
-0.0590712453316763 0.0109959700633276
-0.0595893800467022 0.010650546919977
-0.0597620916183775 0.0104778353483017
-0.0601075147617281 0.0101324122049511
-0.0604529379050787 0.00995970063327576
-0.0604529379050787 0.00995970063327576
-0.0604529379050787 0.0101324122049511
-0.0604529379050787 0.00978698906160047
-0.0607983610484293 0.00961427748992518
-0.0607983610484293 0.00944156591824986
-0.0604529379050787 0.00978698906160047
-0.060625649476754 0.00961427748992518
-0.0604529379050787 0.00944156591824986
-0.0602802263334034 0.00926885434657457
-0.0601075147617281 0.00944156591824986
-0.0595893800467022 0.00961427748992518
-0.0594166684750269 0.00978698906160047
-0.0595893800467022 0.00961427748992518
-0.0594166684750269 0.00944156591824986
-0.0597620916183775 0.00892343120322396
-0.0599348031900528 0.00857800805987335
-0.0607983610484293 0.00823258491652274
-0.0601075147617281 0.00823258491652274
-0.0599348031900528 0.00840529648819806
-0.0595893800467022 0.00857800805987335
-0.058898533760001 0.00875071963154866
-0.0590712453316763 0.00875071963154866
-0.0592439569033516 0.00857800805987335
-0.0590712453316763 0.00892343120322396
-0.0587258221883257 0.00892343120322396
-0.0582076874732998 0.00961427748992518
-0.0580349759016245 0.00995970063327576
-0.0576895527582739 0.0103051237766264
-0.0573441296149233 0.0104778353483017
-0.054926167611469 0.0127230857800806
-0.054926167611469 0.0128957973517559
-0.0547534560397937 0.0128957973517559
-0.0544080328964431 0.0128957973517559
-0.0544080328964431 0.0130685089234312
-0.0540626097530925 0.0135866436384571
-0.0537171866097419 0.0135866436384571
-0.0538898981814172 0.0134139320667818
-0.0537171866097419 0.0134139320667818
-0.0535444750380666 0.0132412204951065
-0.0535444750380666 0.0132412204951065
-0.053199051894716 0.0128957973517559
-0.0533717634663913 0.0128957973517559
-0.0535444750380666 0.0127230857800806
-0.0540626097530925 0.01237766263673
-0.0538898981814172 0.0120322394933794
-0.0537171866097419 0.0118595279217041
-0.0538898981814172 0.0113413932066782
-0.0533717634663913 0.0115141047783535
-0.0533717634663913 0.0115141047783535
-0.0530263403230407 0.0116868163500288
-0.0530263403230407 0.0118595279217041
-0.0526809171796901 0.0118595279217041
-0.0523354940363395 0.0122049510650547
-0.0521627824646642 0.0125503742084053
-0.051471936177963 0.0122049510650547
-0.0519900708929889 0.0120322394933794
-0.0521627824646642 0.0125503742084053
-0.0518173593213136 0.0122049510650547
-0.0516446477496383 0.0118595279217041
-0.0518173593213136 0.0120322394933794
-0.0516446477496383 0.0120322394933794
-0.0512992246062877 0.0118595279217041
-0.0507810898912618 0.0118595279217041
-0.0504356667479112 0.0116868163500288
-0.0506083783195865 0.0116868163500288
-0.0506083783195865 0.0113413932066782
-0.0504356667479112 0.0111686816350029
-0.0504356667479112 0.0108232584916523
-0.0502629551762359 0.010650546919977
-0.0502629551762359 0.010650546919977
-0.0502629551762359 0.0103051237766264
-0.0502629551762359 0.00995970063327576
-0.0502629551762359 0.00978698906160047
-0.0502629551762359 0.00944156591824986
-0.0500902436045606 0.00875071963154866
-0.0499175320328853 0.00840529648819806
-0.0502629551762359 0.00840529648819806
-0.0504356667479112 0.00840529648819806
-0.0502629551762359 0.00805987334484745
-0.04974482046121 0.00754173862982154
-0.0500902436045606 0.00719631548647093
-0.0502629551762359 0.00685089234312033
-0.0506083783195865 0.00702360391479564
-0.0506083783195865 0.00702360391479564
-0.0504356667479112 0.00719631548647093
-0.0512992246062877 0.00702360391479564
-0.0526809171796901 0.00736902705814623
-0.0528536287513654 0.00719631548647093
-0.0523354940363395 0.00754173862982154
-0.0530263403230407 0.00719631548647093
-0.053199051894716 0.00719631548647093
-0.0530263403230407 0.00736902705814623
-0.0518173593213136 0.00667818077144503
-0.0518173593213136 0.00650546919976972
-0.0523354940363395 0.00633275762809442
-0.0526809171796901 0.00581462291306852
-0.0528536287513654 0.00581462291306852
-0.0530263403230407 0.00581462291306852
-0.0535444750380666 0.00581462291306852
-0.0535444750380666 0.00598733448474381
-0.0537171866097419 0.00598733448474381
-0.0537171866097419 0.00598733448474381
-0.0538898981814172 0.0056419113413932
-0.0540626097530925 0.00529648819804262
-0.0542353213247678 0.0051237766263673
-0.0542353213247678 0.00477835348301669
-0.0544080328964431 0.0040875071963155
-0.0540626097530925 0.00391479562464018
-0.0537171866097419 0.00339666090961428
-0.0535444750380666 0.00287852619458838
-0.0535444750380666 0.00287852619458838
-0.0537171866097419 0.00253310305123777
-0.0538898981814172 0.00236039147956248
-0.0540626097530925 0.00236039147956248
-0.0540626097530925 0.00201496833621187
-0.0544080328964431 0.00166954519286126
-0.054926167611469 0.00166954519286126
-0.0550988791831444 0.00132412204951065
-0.0556170138981703 0.000978698906160064
-0.0564805717565468 0.000633275762809455
-0.057171418043248 0.000633275762809455
-0.057171418043248 0.000805987334484747
-0.0573441296149233 0.00115141047783536
-0.0576895527582739 0.00115141047783536
-0.0578622643299492 0.00132412204951065
-0.0580349759016245 0.00166954519286126
-0.0585531106166504 0.00166954519286126
-0.0583803990449751 0.00166954519286126
-0.0582076874732998 0.00201496833621187
-0.0582076874732998 0.00236039147956248
-0.0587258221883257 0.00253310305123777
-0.0590712453316763 0.00287852619458838
-0.0594166684750269 0.00287852619458838
-0.0601075147617281 0.00287852619458838
-0.0602802263334034 0.00305123776626367
-0.0602802263334034 0.00305123776626367
-0.060625649476754 0.00287852619458838
-0.0614892073351305 0.00236039147956248
-0.0621800536218317 0.00201496833621187
-0.062352765193507 0.00149683362118597
-0.0626981883368576 0.000978698906160064
-0.0630436114802082 0.000633275762809455
-0.0625254767651823 0.000633275762809455
-0.0626981883368576 0.000287852619458845
-0.0621800536218317 0.000460564191134138
-0.0614892073351305 0.000460564191134138
-0.0609710726201046 0.000460564191134138
-0.0597620916183775 0.000115141047783553
-0.0595893800467022 0.000115141047783553
-0.0594166684750269 -5.75705238917641e-05
-0.0599348031900528 -0.000402993667242374
-0.0609710726201046 -0.000748416810592958
-0.0614892073351305 -0.00109383995394357
-0.0616619189068058 -0.00109383995394357
-0.0618346304784811 -0.00126655152561888
-0.062352765193507 -0.00143926309729418
-0.0626981883368576 -0.00143926309729418
-0.0632163230518835 -0.00161197466896947
-0.0633890346235589 -0.00143926309729418
-0.0633890346235589 -0.00126655152561888
-0.0632163230518835 -0.00143926309729418
-0.0630436114802082 -0.00143926309729418
-0.0626981883368576 -0.00126655152561888
-0.0625254767651823 -0.00143926309729418
-0.062870899908533 -0.00161197466896947
-0.0630436114802082 -0.00178468624064479
-0.0632163230518835 -0.00178468624064479
-0.0637344577669095 -0.0021301093839954
-0.0639071693385848 -0.00247553252734598
-0.0637344577669095 -0.0026482440990213
-0.0635617461952342 -0.00247553252734598
-0.0635617461952342 -0.0026482440990213
-0.0637344577669095 -0.0026482440990213
-0.0639071693385848 -0.00282095567069659
-0.0639071693385848 -0.0031663788140472
-0.0640798809102601 -0.00351180195739781
-0.0640798809102601 -0.00402993667242371
-0.0640798809102601 -0.00437535981577432
-0.0637344577669095 -0.00506620610247551
-0.0637344577669095 -0.00523891767415083
-0.0642525924819354 -0.00627518710420264
-0.0647707271969613 -0.00627518710420264
-0.0652888619119872 -0.00644789867587795
-0.0656342850553378 -0.00662061024755324
-0.066325131342039 -0.00644789867587795
-0.0664978429137143 -0.00679332181922854
-0.0673614007720908 -0.00713874496257915
-0.0675341123437661 -0.00713874496257915
-0.0678795354871167 -0.00696603339090385
-0.0683976702021426 -0.00679332181922854
-0.0687430933454932 -0.00679332181922854
-0.0689158049171685 -0.00679332181922854
-0.0689158049171685 -0.00679332181922854
-0.0690885164888438 -0.00679332181922854
-0.0690885164888438 -0.00679332181922854
-0.0690885164888438 -0.00679332181922854
-0.0690885164888438 -0.00644789867587795
-0.0692612280605191 -0.00627518710420264
-0.0694339396321944 -0.00644789867587795
-0.0696066512038697 -0.00644789867587795
-0.069779362775545 -0.00644789867587795
-0.0701247859188956 -0.00662061024755324
-0.0704702090622462 -0.00627518710420264
-0.0704702090622462 -0.00627518710420264
-0.0706429206339216 -0.00644789867587795
-0.0708156322055968 -0.00662061024755324
-0.0709883437772721 -0.00696603339090385
-0.0708156322055968 -0.00731145653425446
-0.0706429206339216 -0.00748416810592976
-0.0704702090622462 -0.00800230282095566
-0.0701247859188956 -0.00938399539435807
-0.0702974974905709 -0.0102475532527346
-0.0701247859188956 -0.0111111111111111
-0.0699520743472203 -0.011629245826137
-0.0699520743472203 -0.0123200921128382
-0.0692612280605191 -0.0131836499712147
-0.0689158049171685 -0.0140472078295912
-0.0689158049171685 -0.0145653425446171
-0.0692612280605191 -0.0147380541162925
-0.0694339396321944 -0.0149107656879677
-0.0699520743472203 -0.0149107656879677
-0.0702974974905709 -0.0149107656879677
-0.0706429206339216 -0.0147380541162925
-0.0706429206339216 -0.0145653425446171
-0.0704702090622462 -0.0147380541162925
-0.0709883437772721 -0.0140472078295912
-0.0715064784922981 -0.0137017846862406
-0.0716791900639734 -0.0131836499712147
-0.072024613207324 -0.0130109383995394
-0.0721973247789993 -0.0131836499712147
-0.0721973247789993 -0.01335636154289
-0.072024613207324 -0.0135290731145653
-0.0716791900639734 -0.0137017846862406
-0.0715064784922981 -0.0137017846862406
-0.0715064784922981 -0.0138744962579159
-0.0715064784922981 -0.0130109383995394
-0.0713337669206228 -0.01335636154289
-0.0709883437772721 -0.0138744962579159
-0.0706429206339216 -0.0142199194012666
-0.0702974974905709 -0.0143926309729418
-0.0699520743472203 -0.0149107656879677
-0.0694339396321944 -0.0152561888313184
-0.0692612280605191 -0.015601611974669
-0.0694339396321944 -0.0154289004029936
-0.069779362775545 -0.017328727691422
-0.069779362775545 -0.0178468624064479
-0.0696066512038697 -0.0183649971214738
-0.0696066512038697 -0.0185377086931491
-0.069779362775545 -0.0185377086931491
-0.0699520743472203 -0.0185377086931491
-0.0702974974905709 -0.0185377086931491
-0.0702974974905709 -0.019055843408175
-0.0701247859188956 -0.0175014392630973
-0.0708156322055968 -0.0194012665515256
-0.0702974974905709 -0.0178468624064479
-0.0709883437772721 -0.0194012665515256
-0.0715064784922981 -0.0195739781232009
-0.0721973247789993 -0.0195739781232009
-0.072024613207324 -0.0180195739781232
-0.0727154594940252 -0.0181922855497985
-0.073751728924077 -0.0185377086931491
-0.0746152867824535 -0.0197466896948762
-0.0742698636391029 -0.0185377086931491
-0.0744425752107782 -0.0185377086931491
-0.0744425752107782 -0.0187104202648244
-0.0744425752107782 -0.0187104202648244
-0.0749607099258041 -0.0187104202648244
-0.0753061330691547 -0.0185377086931491
-0.0756515562125053 -0.0183649971214738
-0.0758242677841806 -0.0187104202648244
-0.0758242677841806 -0.019055843408175
-0.0758242677841806 -0.0188831318364997
-0.0763424024992065 -0.019055843408175
-0.0770332487859077 -0.0188831318364997
-0.0775513835009336 -0.0188831318364997
-0.0778968066442842 -0.0187104202648244
-0.0784149413593102 -0.0188831318364997
-0.0787603645026607 -0.0185377086931491
-0.0785876529309854 -0.0180195739781232
-0.0787603645026607 -0.0178468624064479
-0.0791057876460114 -0.0176741508347726
-0.0791057876460114 -0.017328727691422
-0.0792784992176867 -0.0171560161197467
-0.0792784992176867 -0.0169833045480714
-0.0792784992176867 -0.017328727691422
-0.0791057876460114 -0.0175014392630973
-0.0789330760743361 -0.0176741508347726
-0.0791057876460114 -0.0178468624064479
-0.0791057876460114 -0.0187104202648244
-0.079451210789362 -0.0194012665515256
-0.0797966339327126 -0.0206102475532527
-0.0799693455043879 -0.0209556706966033
-0.0801420570760632 -0.0216465169833045
-0.0799693455043879 -0.0219919401266552
-0.0799693455043879 -0.0223373632700057
-0.0801420570760632 -0.0223373632700057
-0.0803147686477385 -0.0225100748416811
-0.0804874802194138 -0.0226827864133563
-0.0806601917910891 -0.023028209556707
-0.0806601917910891 -0.023028209556707
-0.0808329033627644 -0.0232009211283822
-0.0816964612211409 -0.0235463442717329
-0.0820418843644915 -0.0238917674150835
-0.0825600190795174 -0.0238917674150835
-0.0839417116529198 -0.0242371905584341
-0.0842871347962704 -0.0245826137017847
-0.084632557939621 -0.02475532527346
-0.0848052695112963 -0.0251007484168106
-0.0848052695112963 -0.0256188831318365
-0.0848052695112963 -0.0259643062751871
-0.0851506926546469 -0.0263097294185377
-0.0848052695112963 -0.0263097294185377
-0.0842871347962704 -0.0268278641335636
-0.0834235769378939 -0.0278641335636154
-0.0832508653662186 -0.0280368451352907
-0.0825600190795174 -0.0285549798503166
-0.0823873075078421 -0.0289004029936672
-0.0825600190795174 -0.0290731145653425
-0.082905442222868 -0.0294185377086931
-0.0839417116529198 -0.0290731145653425
-0.0853234042263222 -0.0287276914219919
-0.0861869620846988 -0.0287276914219919
-0.0867050967997247 -0.0290731145653425
-0.0875686546581012 -0.0289004029936672
-0.0884322125164777 -0.0290731145653425
-0.088604924088153 -0.0292458261370178
-0.0894684819465295 -0.0294185377086931
-0.0898139050898801 -0.0295912492803684
-0.0899866166615554 -0.0297639608520438
-0.0899866166615554 -0.029936672423719
-0.0899866166615554 -0.0301093839953943
-0.0899866166615554 -0.0304548071387449
-0.0901593282332307 -0.0304548071387449
-0.0918864439499837 -0.0328727691421992
-0.092059155521659 -0.0328727691421992
-0.092059155521659 -0.032181922855498
-0.0922318670933343 -0.032181922855498
-0.092059155521659 -0.0320092112838227
-0.0925772902366849 -0.0320092112838227
-0.0930954249517108 -0.0327000575705239
-0.0936135596667367 -0.0332181922855498
-0.093786271238412 -0.0335636154289004
-0.093786271238412 -0.0337363270005757
-0.0924045786650096 -0.0325273459988486
-0.0925772902366849 -0.0328727691421992
-0.0925772902366849 -0.0328727691421992
-0.0925772902366849 -0.0332181922855498
-0.0925772902366849 -0.0333909038572251
-0.0927500018083602 -0.0337363270005757
-0.0929227133800355 -0.0340817501439263
-0.0929227133800355 -0.0340817501439263
-0.0932681365233861 -0.0342544617156016
-0.0934408480950614 -0.0345998848589522
-0.093786271238412 -0.0344271732872769
-0.0939589828100874 -0.0344271732872769
-0.0943044059534379 -0.0345998848589522
-0.0946498290967886 -0.0352907311456534
-0.0956860985268404 -0.0359815774323546
-0.0965496563852169 -0.0361542890040299
-0.0970677911002428 -0.0363270005757052
-0.0972405026719181 -0.0366724237190558
-0.097758637386944 -0.0371905584340817
-0.097758637386944 -0.0375359815774324
-0.097758637386944 -0.0378814047207829
-0.0979313489586193 -0.0382268278641335
-0.0982767721019699 -0.0383995394358089
-0.0986221952453205 -0.0387449625791595
-0.0989676183886711 -0.0389176741508348
-0.0987949068169958 -0.0390903857225101
-0.0989676183886711 -0.0392630972941854
-0.0989676183886711 -0.0397812320092113
-0.0989676183886711 -0.0399539435808866
-0.0989676183886711 -0.0399539435808866
-0.0989676183886711 -0.0402993667242372
-0.0989676183886711 -0.0404720782959125
-0.0989676183886711 -0.0404720782959125
-0.0989676183886711 -0.0406447898675878
-0.0989676183886711 -0.0406447898675878
-0.0991403299603464 -0.0409902130109384
-0.0993130415320217 -0.0411629245826137
-0.0993130415320217 -0.0415083477259643
-0.099485753103697 -0.0416810592976396
-0.0996584646753723 -0.0418537708693149
-0.099485753103697 -0.0418537708693149
-0.099485753103697 -0.0416810592976396
-0.0998311762470476 -0.0416810592976396
-0.100003887818723 -0.0418537708693149
-0.100003887818723 -0.0418537708693149
-0.100176599390398 -0.0421991940126655
-0.100349310962074 -0.0423719055843408
-0.100694734105424 -0.0423719055843408
-0.100694734105424 -0.0421991940126655
-0.100867445677099 -0.0421991940126655
-0.101040157248775 -0.0421991940126655
-0.101040157248775 -0.0423719055843408
-0.101040157248775 -0.0423719055843408
-0.10121286882045 -0.0425446171560161
-0.101385580392125 -0.0427173287276914
-0.101731003535476 -0.043062751871042
-0.101731003535476 -0.043062751871042
-0.101558291963801 -0.0432354634427173
-0.101558291963801 -0.0434081750143926
-0.101731003535476 -0.0437535981577432
-0.101903715107151 -0.0439263097294185
-0.102076426678827 -0.0440990213010938
-0.102249138250502 -0.0442717328727691
-0.102421849822177 -0.0444444444444444
-0.102076426678827 -0.0444444444444444
-0.101903715107151 -0.0442717328727691
-0.101731003535476 -0.0440990213010938
-0.101731003535476 -0.0442717328727691
-0.102249138250502 -0.0444444444444444
-0.103112696108878 -0.044789867587795
-0.103285407680554 -0.0451352907311456
-0.103630830823904 -0.0454807138744963
-0.10380354239558 -0.0456534254461715
-0.103976253967255 -0.0458261370178469
-0.104321677110605 -0.0465169833045481
-0.104839811825631 -0.0468624064478987
-0.105185234968982 -0.0475532527345999
-0.106221504399034 -0.0478986758779505
-0.106394215970709 -0.0482440990213011
-0.106394215970709 -0.0484168105929764
-0.106566927542384 -0.048762233736327
-0.10708506225741 -0.0491076568796776
-0.10708506225741 -0.0492803684513529
-0.10708506225741 -0.0496257915947035
-0.107257773829086 -0.0499712147380541
-0.107775908544112 -0.0501439263097294
-0.108294043259137 -0.05048934945308
-0.108466754830813 -0.0506620610247553
-0.108466754830813 -0.0508347725964306
-0.108466754830813 -0.0510074841681059
-0.108639466402488 -0.0510074841681059
-0.108294043259137 -0.0508347725964306
-0.108466754830813 -0.0508347725964306
-0.108639466402488 -0.0508347725964306
-0.108812177974163 -0.0508347725964306
-0.108984889545839 -0.0506620610247553
-0.108812177974163 -0.0508347725964306
-0.108984889545839 -0.0510074841681059
-0.109157601117514 -0.0510074841681059
-0.109157601117514 -0.0508347725964306
-0.108984889545839 -0.0508347725964306
-0.108639466402488 -0.0513529073114565
-0.108466754830813 -0.0511801957397812
-0.108466754830813 -0.0511801957397812
-0.108294043259137 -0.0511801957397812
-0.108294043259137 -0.0511801957397812
-0.107948620115787 -0.0510074841681059
-0.107775908544112 -0.0508347725964306
-0.107948620115787 -0.0510074841681059
-0.107948620115787 -0.0510074841681059
-0.108121331687462 -0.0510074841681059
-0.108466754830813 -0.0510074841681059
-0.108639466402488 -0.0511801957397812
-0.108639466402488 -0.0511801957397812
-0.108639466402488 -0.0510074841681059
-0.108812177974163 -0.0511801957397812
-0.108812177974163 -0.0513529073114565
-0.108812177974163 -0.0516983304548071
-0.108984889545839 -0.0520437535981577
-0.108984889545839 -0.0523891767415083
-0.109157601117514 -0.0523891767415083
-0.109157601117514 -0.0523891767415083
-0.109157601117514 -0.0525618883131836
-0.108984889545839 -0.052734599884859
-0.109503024260865 -0.052734599884859
-0.10967573583254 -0.0529073114565342
-0.109848447404215 -0.052734599884859
-0.11002115897589 -0.0525618883131836
-0.110366582119241 -0.0520437535981577
-0.110539293690916 -0.0516983304548071
-0.110539293690916 -0.0513529073114565
-0.110366582119241 -0.0510074841681059
-0.110539293690916 -0.0511801957397812
-0.110712005262592 -0.0511801957397812
-0.111057428405942 -0.0510074841681059
-0.111230139977618 -0.0510074841681059
-0.111402851549293 -0.0510074841681059
-0.111575563120968 -0.0508347725964306
-0.111748274692643 -0.0510074841681059
-0.111748274692643 -0.0513529073114565
-0.112439120979345 -0.0513529073114565
-0.112957255694371 -0.0516983304548071
-0.113302678837721 -0.0515256188831318
-0.113648101981072 -0.0510074841681059
-0.113820813552747 -0.0503166378814047
-0.113993525124422 -0.0496257915947035
-0.113993525124422 -0.0494530800230282
-0.114338948267773 -0.0494530800230282
-0.11520250612615 -0.0492803684513529
-0.115720640841175 -0.0492803684513529
-0.115720640841175 -0.0491076568796776
-0.11520250612615 -0.048762233736327
-0.114684371411124 -0.0482440990213011
-0.114511659839448 -0.0478986758779505
-0.114338948267773 -0.0475532527345999
-0.114511659839448 -0.0472078295912493
-0.114857082982799 -0.047035118019574
-0.11520250612615 -0.0468624064478987
-0.115029794554474 -0.0468624064478987
-0.114511659839448 -0.0468624064478987
-0.114338948267773 -0.0466896948762234
-0.114166236696098 -0.0468624064478987
-0.114338948267773 -0.0472078295912493
-0.114684371411124 -0.0475532527345999
-0.115029794554474 -0.0478986758779505
-0.114857082982799 -0.0484168105929764
-0.115720640841175 -0.0489349453080023
-0.116066063984526 -0.0492803684513529
-0.116584198699552 -0.0492803684513529
-0.118656737559656 -0.0492803684513529
-0.119347583846357 -0.0499712147380541
-0.119865718561383 -0.05048934945308
-0.120211141704733 -0.0503166378814047
-0.120211141704733 -0.05048934945308
-0.119865718561383 -0.05048934945308
-0.119693006989707 -0.05048934945308
-0.120038430133058 -0.0506620610247553
-0.120383853276409 -0.0506620610247553
-0.120556564848084 -0.0508347725964306
-0.120556564848084 -0.0510074841681059
-0.120556564848084 -0.0515256188831318
-0.120556564848084 -0.0513529073114565
-0.120556564848084 -0.0511801957397812
-0.120556564848084 -0.0510074841681059
-0.120211141704733 -0.0508347725964306
-0.120211141704733 -0.0511801957397812
-0.119693006989707 -0.0510074841681059
-0.119520295418032 -0.0511801957397812
-0.119174872274681 -0.0515256188831318
-0.11848402598798 -0.0515256188831318
-0.117965891272954 -0.0516983304548071
-0.117275044986253 -0.0516983304548071
-0.116756910271227 -0.0515256188831318
-0.116238775556201 -0.0515256188831318
-0.115893352412851 -0.0513529073114565
-0.1155479292695 -0.0510074841681059
-0.114857082982799 -0.0508347725964306
-0.114338948267773 -0.0506620610247553
-0.113820813552747 -0.0503166378814047
-0.113129967266046 -0.0497985031663788
-0.112957255694371 -0.0496257915947035
-0.112784544122695 -0.0492803684513529
-0.110712005262592 -0.0560161197466897
-0.110884716834267 -0.0491076568796776
-0.111057428405942 -0.048762233736327
-0.110884716834267 -0.0491076568796776
-0.111057428405942 -0.0496257915947035
-0.111230139977618 -0.0499712147380541
-0.112093697835994 -0.0506620610247553
-0.109330312689189 -0.0608520437535982
-0.109157601117514 -0.0622337363270006
-0.108812177974163 -0.0629245826137018
-0.108639466402488 -0.0639608520437536
-0.108121331687462 -0.0655152561888313
-0.108466754830813 -0.0663788140472078
-0.108812177974163 -0.0663788140472078
-0.109330312689189 -0.0660333909038572
-0.10967573583254 -0.0662061024755325
-0.10967573583254 -0.0663788140472078
-0.10967573583254 -0.0665515256188831
-0.10967573583254 -0.067069660333909
-0.109848447404215 -0.0672423719055843
-0.110193870547566 -0.0675877950489349
-0.110193870547566 -0.0684513529073114
-0.11002115897589 -0.068796776050662
-0.11002115897589 -0.0689694876223373
-0.11002115897589 -0.0694876223373633
-0.110539293690916 -0.0691421991940127
-0.111057428405942 -0.0696603339090386
-0.111920986264319 -0.0694876223373633
-0.112266409407669 -0.0696603339090386
-0.11261183255102 -0.0698330454807139
-0.113302678837721 -0.0701784686240645
-0.113475390409396 -0.0698330454807139
-0.113820813552747 -0.069314910765688
-0.114338948267773 -0.068796776050662
-0.114684371411124 -0.0684513529073114
-0.115029794554474 -0.0684513529073114
-0.115375217697825 -0.0686240644789868
-0.115720640841175 -0.0681059297639608
-0.115893352412851 -0.0681059297639608
-0.116066063984526 -0.0681059297639608
-0.116238775556201 -0.0679332181922855
-0.116756910271227 -0.0667242371905584
-0.117447756557928 -0.0667242371905584
-0.11813860284463 -0.0658606793321819
-0.11848402598798 -0.0655152561888313
-0.11848402598798 -0.0648244099021301
-0.11848402598798 -0.0637881404720783
-0.11813860284463 -0.0632700057570524
-0.125219777283317 -0.0573978123200921
-0.124701642568291 -0.0572251007484168
-0.124528930996616 -0.0575705238917674
-0.124528930996616 -0.0580886586067933
-0.124528930996616 -0.0586067933218192
-0.124528930996616 -0.0591249280368451
-0.124701642568291 -0.0598157743235463
-0.117793179701279 -0.065342544617156
-0.117620468129604 -0.0667242371905584
-0.117275044986253 -0.0677605066206103
-0.117102333414578 -0.0682786413356361
-0.116929621842903 -0.068796776050662
-0.117102333414578 -0.0686240644789868
-0.117620468129604 -0.0684513529073114
-0.117793179701279 -0.0684513529073114
-0.117965891272954 -0.0682786413356361
-0.117965891272954 -0.0682786413356361
-0.117793179701279 -0.0691421991940127
-0.118311314416305 -0.0686240644789868
-0.119174872274681 -0.067069660333909
-0.119865718561383 -0.0662061024755325
-0.120038430133058 -0.0658606793321819
-0.120901987991434 -0.0656879677605066
-0.121592834278136 -0.0656879677605066
-0.121938257421486 -0.0656879677605066
-0.121938257421486 -0.0655152561888313
-0.121592834278136 -0.065342544617156
-0.121247411134785 -0.065342544617156
-0.120901987991434 -0.065342544617156
-0.120556564848084 -0.0656879677605066
-0.117620468129604 -0.069314910765688
-0.117102333414578 -0.0700057570523892
-0.116066063984526 -0.0715601611974669
-0.117965891272954 -0.067069660333909
-0.117447756557928 -0.0674150834772596
-0.114684371411124 -0.0731145653425446
-0.114166236696098 -0.0741508347725964
-0.114511659839448 -0.0739781232009211
-0.115029794554474 -0.0734599884858952
-0.11520250612615 -0.0732872769142199
-0.115893352412851 -0.0739781232009211
-0.116238775556201 -0.0741508347725964
-0.116238775556201 -0.074496257915947
-0.117102333414578 -0.0736327000575705
-0.118829449131331 -0.0713874496257916
-0.120038430133058 -0.0713874496257916
-0.120383853276409 -0.0712147380541163
-0.12107469956311 -0.0708693149107657
-0.121765545849811 -0.0708693149107657
-0.122629103708188 -0.0705238917674151
-0.122283680564837 -0.0700057570523892
-0.122456392136512 -0.0691421991940127
-0.122456392136512 -0.0689694876223373
-0.122629103708188 -0.0691421991940127
-0.122629103708188 -0.0691421991940127
-0.122283680564837 -0.0691421991940127
-0.121765545849811 -0.0660333909038572
-0.121765545849811 -0.0662061024755325
-0.119865718561383 -0.0674150834772596
-0.119865718561383 -0.0674150834772596
-0.120211141704733 -0.0672423719055843
-0.121247411134785 -0.067069660333909
-0.122801815279863 -0.0660333909038572
-0.122629103708188 -0.067069660333909
-0.122456392136512 -0.0681059297639608
-0.122629103708188 -0.0689694876223373
-0.123147238423213 -0.0696603339090386
-0.123319949994889 -0.0698330454807139
-0.123492661566564 -0.0698330454807139
-0.123492661566564 -0.0701784686240645
-0.12401079628159 -0.0703511801957398
-0.124183507853265 -0.0703511801957398
-0.124874354139966 -0.0684513529073114
-0.125047065711642 -0.0684513529073114
-0.125565200426668 -0.0682786413356361
-0.126256046713369 -0.0681059297639608
-0.126428758285044 -0.0681059297639608
-0.126428758285044 -0.0679332181922855
-0.122801815279863 -0.0770869314910766
-0.122629103708188 -0.0779504893494531
-0.122974526851538 -0.0779504893494531
-0.123319949994889 -0.0781232009211284
-0.123665373138239 -0.0777777777777778
-0.12401079628159 -0.0769142199194013
-0.124701642568291 -0.0757052389176741
-0.125910623570018 -0.0736327000575705
-0.125565200426668 -0.0736327000575705
-0.125392488854992 -0.0736327000575705
-0.125565200426668 -0.0736327000575705
-0.125910623570018 -0.0736327000575705
-0.126083335141694 -0.0743235463442717
-0.125737911998343 -0.0748416810592976
-0.125565200426668 -0.074496257915947
-0.125565200426668 -0.0748416810592976
-0.124701642568291 -0.0757052389176741
-0.124528930996616 -0.0760506620610247
-0.124183507853265 -0.0758779504893494
-0.124183507853265 -0.0753598157743235
-0.124183507853265 -0.0753598157743235
-0.124356219424941 -0.0750143926309729
-0.124701642568291 -0.0753598157743235
-0.125219777283317 -0.0750143926309729
-0.125737911998343 -0.0743235463442717
-0.126083335141694 -0.0750143926309729
-0.126428758285044 -0.0751871042026482
-0.126774181428395 -0.0753598157743235
-0.127119604571745 -0.0758779504893494
-0.127637739286771 -0.0769142199194013
-0.127119604571745 -0.0760506620610247
-0.127292316143421 -0.0760506620610247
-0.127292316143421 -0.0758779504893494
-0.127119604571745 -0.0758779504893494
-0.127119604571745 -0.0760506620610247
-0.12694689300007 -0.0762233736327
-0.126774181428395 -0.0763960852043754
-0.126428758285044 -0.0767415083477259
-0.126256046713369 -0.0770869314910766
-0.126256046713369 -0.0774323546344272
-0.125910623570018 -0.0777777777777778
-0.126083335141694 -0.0788140472078296
-0.126083335141694 -0.0796776050662061
-0.125565200426668 -0.080195739781232
-0.125219777283317 -0.0814047207829591
-0.125047065711642 -0.0817501439263097
-0.124874354139966 -0.0817501439263097
-0.124874354139966 -0.0817501439263097
-0.124701642568291 -0.081922855497985
-0.124528930996616 -0.0820955670696603
-0.124701642568291 -0.0826137017846862
-0.124701642568291 -0.0829591249280368
-0.124701642568291 -0.0829591249280368
-0.124701642568291 -0.0831318364997121
-0.124874354139966 -0.0831318364997121
-0.124874354139966 -0.0827864133563615
-0.125047065711642 -0.0827864133563615
-0.125219777283317 -0.0827864133563615
-0.125565200426668 -0.0827864133563615
-0.125737911998343 -0.0826137017846862
-0.125565200426668 -0.0824409902130109
-0.125219777283317 -0.0820955670696603
-0.125392488854992 -0.0824409902130109
-0.125565200426668 -0.0829591249280368
-0.125565200426668 -0.0824409902130109
-0.125565200426668 -0.0827864133563615
-0.125737911998343 -0.0831318364997121
-0.125565200426668 -0.0834772596430627
-0.125565200426668 -0.0834772596430627
-0.125737911998343 -0.0838226827864133
-0.125565200426668 -0.0839953943580886
-0.125910623570018 -0.0839953943580886
-0.126083335141694 -0.0839953943580886
-0.126256046713369 -0.084168105929764
-0.126428758285044 -0.084168105929764
-0.126601469856719 -0.084168105929764
-0.12694689300007 -0.0843408175014392
-0.127119604571745 -0.084168105929764
-0.12694689300007 -0.0839953943580886
-0.127119604571745 -0.0839953943580886
-0.127119604571745 -0.0838226827864133
-0.127465027715096 -0.083649971214738
-0.127637739286771 -0.0839953943580886
-0.127637739286771 -0.084168105929764
-0.127465027715096 -0.084168105929764
-0.127465027715096 -0.084168105929764
-0.127292316143421 -0.0843408175014392
-0.127465027715096 -0.0845135290731145
-0.127119604571745 -0.0848589522164652
-0.127119604571745 -0.0853770869314911
-0.127119604571745 -0.0855497985031664
-0.12694689300007 -0.0855497985031664
-0.127292316143421 -0.0857225100748417
-0.127637739286771 -0.0862406447898676
-0.128328585573472 -0.0871042026482441
-0.128674008716823 -0.0869314910765688
-0.128846720288498 -0.0867587795048935
-0.129364855003524 -0.0864133563615429
-0.129710278146875 -0.0862406447898676
-0.130228412861901 -0.0860679332181923
-0.130573836005251 -0.0855497985031664
-0.130746547576927 -0.0855497985031664
-0.131091970720277 -0.0855497985031664
-0.131437393863628 -0.0855497985031664
-0.131264682291953 -0.0853770869314911
-0.130573836005251 -0.0853770869314911
-0.130228412861901 -0.0857225100748417
-0.1295375665752 -0.0864133563615429
-0.1295375665752 -0.0865860679332182
-0.1295375665752 -0.0867587795048935
-0.12988298971855 -0.0869314910765688
-0.130228412861901 -0.0869314910765688
-0.130746547576927 -0.0872769142199194
-0.130919259148602 -0.0883131836499712
-0.131091970720277 -0.0888313183649971
-0.131264682291953 -0.0891767415083477
-0.131610105435303 -0.0896948762233736
-0.131437393863628 -0.0903857225100748
-0.131610105435303 -0.0905584340817501
-0.131437393863628 -0.0902130109383995
-0.131437393863628 -0.0907311456534254
-0.131437393863628 -0.0912492803684513
-0.131264682291953 -0.0914219919401266
-0.130919259148602 -0.0914219919401266
-0.130573836005251 -0.0912492803684513
-0.130055701290226 -0.0907311456534254
-0.12988298971855 -0.0909038572251007
-0.12988298971855 -0.0922855497985031
-0.130573836005251 -0.0934945308002303
-0.130573836005251 -0.095048934945308
-0.130573836005251 -0.0964306275187104
-0.130228412861901 -0.0971214738054116
-0.130055701290226 -0.0983304548071387
-0.1295375665752 -0.098503166378814
-0.129710278146875 -0.0993667242371905
-0.129710278146875 -0.0998848589522165
-0.1295375665752 -0.100057570523892
-0.129192143431849 -0.100230282095567
-0.128674008716823 -0.100057570523892
-0.128846720288498 -0.100230282095567
-0.128674008716823 -0.100230282095567
-0.129192143431849 -0.100575705238918
-0.129710278146875 -0.101093839953944
-0.133682644295407 -0.10454807138745
-0.133855355867082 -0.105066206102476
-0.133855355867082 -0.105584340817501
-0.134718913725459 -0.104375359815774
-0.135219777283317 -0.103857225100748
-0.134718913725459 -0.105929763960852
-0.134546202153783 -0.105929763960852
-0.134546202153783 -0.105929763960852
-0.134718913725459 -0.107656879677605
-0.134200779010433 -0.105929763960852
-0.134028067438757 -0.105929763960852
-0.134028067438757 -0.105929763960852
-0.134200779010433 -0.105929763960852
-0.134200779010433 -0.105929763960852
-0.134200779010433 -0.105584340817501
-0.134200779010433 -0.105411629245826
-0.134200779010433 -0.1048934945308
-0.134546202153783 -0.105066206102476
-0.134718913725459 -0.1048934945308
-0.13520250612615 -0.1048934945308
-0.135375217697825 -0.105238917674151
-0.135496115797998 -0.105238917674151
-0.136117877456029 -0.105238917674151
-0.136549656385217 -0.105066206102476
-0.136998706471573 -0.105066206102476
-0.137395943086426 -0.105066206102476
-0.13848402598798 -0.102993667242372
-0.138691279873991 -0.103339090385723
-0.138863991445666 -0.103339090385723
-0.139105787646011 -0.102993667242372
-0.139261228060519 -0.102820955670697
-0.13974482046121 -0.102130109383995
-0.140349310962074 -0.101266551525619
-0.140746547576927 -0.100921128382268
-0.140988343777272 -0.100921128382268
-0.141368309234958 -0.100575705238918
-0.141627376592471 -0.100057570523892
-0.142024613207324 -0.0988485895221647
-0.14240457866501 -0.0974668969487622
-0.142577290236685 -0.0964306275187104
-0.142905442222868 -0.0957397812320092
-0.143026340323041 -0.0955670696603339
-0.142784544122695 -0.0957397812320092
-0.142560019079517 -0.0962579159470351
-0.142128240150329 -0.0974668969487622
-0.142076426678827 -0.0974668969487622
-0.142076426678827 -0.0972941853770869
-0.142128240150329 -0.0969487622337363
-0.142076426678827 -0.0964306275187104
-0.141920986264319 -0.096776050662061
-0.141696461221141 -0.0974668969487622
-0.141454665020795 -0.0983304548071387
-0.141402851549293 -0.0986758779504893
-0.141022886091607 -0.100057570523892
-0.140867445677099 -0.100057570523892
-0.140642920633922 -0.100057570523892
-0.140919259148602 -0.0983304548071387
-0.140470209062246 -0.100057570523892
-0.13988298971855 -0.100057570523892
-0.139779362775545 -0.100230282095567
-0.13988298971855 -0.100402993667242
-0.140124785918896 -0.100402993667242
-0.140124785918896 -0.100057570523892
-0.140193870547566 -0.0998848589522165
-0.140383853276409 -0.0998848589522165
-0.14093653030577 -0.0986758779504893
-0.14121286882045 -0.098503166378814
-0.141178326506115 -0.098503166378814
-0.141299224606288 -0.0988485895221647
-0.141575563120968 -0.0986758779504893
-0.141990070892989 -0.098503166378814
-0.142110968993162 -0.0986758779504893
-0.141782817006979 -0.100057570523892
-0.141851901635649 -0.100575705238918
-0.141903715107151 -0.101093839953944
-0.141972799735821 -0.101439263097294
-0.142076426678827 -0.101611974668969
-0.142110968993162 -0.101784686240645
-0.14281908643703 -0.100748416810593
-0.1428881710657 -0.100921128382268
-0.142836357594198 -0.100921128382268
-0.14275000180836 -0.100921128382268
-0.142594561393852 -0.101266551525619
-0.142439120979345 -0.101611974668969
-0.142508205608015 -0.101611974668969
-0.142387307507842 -0.10195739781232
-0.142266409407669 -0.102475532527346
-0.141920986264319 -0.104202648244099
-0.141938257421486 -0.104375359815774
-0.141800088164146 -0.104375359815774
-0.141782817006979 -0.104375359815774
-0.142162782464664 -0.102648244099021
-0.142180053621832 -0.101611974668969
-0.142249138250502 -0.100402993667242
-0.142283680564837 -0.0991940126655152
-0.142093697835994 -0.0990213010938399
-0.141782817006979 -0.0990213010938399
-0.140953801462937 -0.0986758779504893
-0.140366582119241 -0.0986758779504893
-0.140297497490571 -0.0990213010938399
-0.140452937905079 -0.0990213010938399
-0.141057428405942 -0.0986758779504893
-0.14142012270646 -0.0988485895221647
-0.141541020806633 -0.0991940126655152
-0.141713732378308 -0.0995394358088658
-0.141972799735821 -0.100230282095567
-0.142663646022523 -0.100575705238918
-0.142922713380036 -0.100575705238918
-0.143026340323041 -0.100748416810593
-0.143147238423213 -0.101093839953944
-0.143009069165873 -0.101266551525619
-0.1428881710657 -0.101266551525619
-0.142698188336858 -0.101266551525619
-0.142525476765182 -0.101266551525619
-0.142335494036339 -0.101439263097294
-0.142128240150329 -0.101266551525619
-0.141886443949984 -0.101093839953944
-0.141489207335131 -0.101093839953944
-0.14114378419178 -0.101266551525619
-0.141057428405942 -0.101784686240645
-0.140988343777272 -0.10195739781232
-0.140884716834267 -0.10195739781232
-0.140815632205597 -0.101611974668969
-0.140850174519932 -0.10195739781232
-0.140884716834267 -0.102130109383995
-0.140850174519932 -0.102302820955671
-0.140901987991434 -0.102648244099021
-0.141091970720277 -0.102820955670697
-0.141247411134785 -0.102475532527346
-0.14121286882045 -0.101784686240645
-0.141195597663283 -0.101266551525619
-0.141316495763455 -0.100575705238918
-0.141333766920623 -0.100748416810593
-0.14135103807779 -0.101093839953944
-0.141506478492298 -0.100575705238918
-0.141558291963801 -0.100230282095567
-0.141471936177963 -0.100057570523892
-0.141575563120968 -0.0998848589522165
-0.141661918906806 -0.0998848589522165
-0.141713732378308 -0.0997121473805412
-0.141817359321314 -0.0997121473805412
-0.142041884364491 -0.0997121473805412
-0.142041884364491 -0.0995394358088658
-0.142231867093334 -0.0993667242371905
-0.142560019079517 -0.0986758779504893
-0.14275000180836 -0.0972941853770869
-0.142905442222868 -0.0974668969487622
-0.143129967266046 -0.0974668969487622
-0.143233594209051 -0.0976396085204375
-0.143164509580381 -0.0978123200921128
-0.143250865366219 -0.0993667242371905
-0.143164509580381 -0.0997121473805412
-0.143078153794543 -0.100575705238918
-0.143147238423213 -0.101784686240645
-0.143026340323041 -0.102302820955671
-0.142836357594198 -0.102993667242372
-0.142663646022523 -0.103339090385723
-0.142318222879172 -0.103511801957398
-0.142007342050156 -0.103857225100748
-0.141765545849811 -0.104202648244099
-0.141661918906806 -0.104375359815774
-0.141558291963801 -0.104029936672424
-0.141523749649466 -0.103857225100748
-0.141333766920623 -0.103684513529073
-0.141316495763455 -0.103339090385723
-0.141316495763455 -0.103166378814047
-0.141385580392125 -0.102993667242372
-0.141385580392125 -0.102475532527346
-0.141333766920623 -0.102475532527346
-0.141592834278136 -0.102130109383995
-0.141627376592471 -0.101784686240645
-0.141385580392125 -0.101784686240645
-0.141333766920623 -0.101611974668969
-0.141437393863628 -0.101439263097294
-0.141471936177963 -0.101266551525619
-0.141437393863628 -0.100575705238918
-0.14128195344912 -0.0997121473805412
-0.140815632205597 -0.0997121473805412
-0.140919259148602 -0.0995394358088658
-0.141178326506115 -0.0995394358088658
-0.14142012270646 -0.0998848589522165
-0.14142012270646 -0.0993667242371905
-0.141592834278136 -0.0988485895221647
-0.141834630478481 -0.0986758779504893
-0.141834630478481 -0.0979850316637881
-0.141627376592471 -0.0964306275187104
-0.141195597663283 -0.0960852043753598
-0.141506478492298 -0.0957397812320092
-0.141834630478481 -0.0955670696603339
-0.141834630478481 -0.0955670696603339
-0.141437393863628 -0.0952216465169833
-0.14114378419178 -0.0948762233736327
-0.141178326506115 -0.0947035118019574
-0.141299224606288 -0.0948762233736327
-0.141091970720277 -0.0945308002302821
-0.14093653030577 -0.0943580886586068
-0.14100561493444 -0.0943580886586068
-0.141558291963801 -0.0945308002302821
-0.141851901635649 -0.0948762233736327
-0.141990070892989 -0.0948762233736327
-0.141990070892989 -0.0948762233736327
-0.142093697835994 -0.0948762233736327
-0.142093697835994 -0.0952216465169833
-0.141437393863628 -0.0983304548071387
-0.141230139977618 -0.0997121473805412
-0.141316495763455 -0.100230282095567
-0.141230139977618 -0.101093839953944
-0.141385580392125 -0.101093839953944
-0.140660191791089 -0.101266551525619
-0.140435666747911 -0.101093839953944
-0.140712005262592 -0.101439263097294
-0.141402851549293 -0.101784686240645
-0.141748274692643 -0.101784686240645
-0.141938257421486 -0.101439263097294
-0.142041884364491 -0.101611974668969
-0.142231867093334 -0.101439263097294
-0.142162782464664 -0.101611974668969
-0.142128240150329 -0.098503166378814
-0.142646374865355 -0.0962579159470351
-0.142870899908533 -0.101439263097294
-0.143250865366219 -0.100748416810593
-0.143509932723732 -0.0945308002302821
-0.143630830823904 -0.0941853770869315
-0.143699915452574 -0.0943580886586068
-0.143751728924077 -0.0945308002302821
-0.143855355867082 -0.0940126655152562
-0.143889898181417 -0.0940126655152562
-0.143907169338585 -0.0947035118019574
-0.143734457766909 -0.0959124928036845
-0.143561746195234 -0.0971214738054116
-0.143475390409397 -0.0981577432354634
-0.143475390409397 -0.0986758779504893
-0.143406305780726 -0.0986758779504893
-0.143544475038067 -0.0978123200921128
-0.14401079628159 -0.0960852043753598
-0.144114423224595 -0.0959124928036845
-0.143889898181417 -0.0962579159470351
-0.143976253967255 -0.0959124928036845
-0.144028067438757 -0.0945308002302821
-0.144183507853265 -0.0926309729418538
-0.144235321324768 -0.0915947035118019
-0.144200779010433 -0.0912492803684513
-0.144408032896443 -0.0909038572251007
-0.144598015625286 -0.0915947035118019
-0.144684371411124 -0.0924582613701785
-0.145047065711642 -0.0917674150834772
-0.145254319597652 -0.0914219919401266
-0.14547884464083 -0.0915947035118019
-0.14561701389817 -0.0915947035118019
-0.145876081255683 -0.0917674150834772
-0.146273317870536 -0.0931491076568797
-0.146204233241866 -0.0948762233736327
-0.146290589027704 -0.0948762233736327
-0.146031521670191 -0.0964306275187104
-0.145876081255683 -0.0978123200921128
-0.145824267784181 -0.0983304548071387
-0.145806996627013 -0.098503166378814
-0.145582471583835 -0.0990213010938399
-0.145375217697825 -0.098503166378814
-0.1455479292695 -0.0983304548071387
-0.145461573483662 -0.0988485895221647
-0.145375217697825 -0.0979850316637881
-0.145530658112333 -0.0974668969487622
-0.145599742741003 -0.0969487622337363
-0.14568609852684 -0.0955670696603339
-0.145893352412851 -0.0947035118019574
-0.145962437041521 -0.0945308002302821
-0.146100606298861 -0.0947035118019574
-0.146152419770364 -0.0940126655152562
-0.146238775556201 -0.0936672423719056
-0.146273317870536 -0.0934945308002303
-0.146428758285044 -0.093321819228555
-0.146446029442212 -0.093321819228555
-0.146342402499207 -0.0938399539435809
-0.146463300599379 -0.0940126655152562
-0.146566927542384 -0.0943580886586068
-0.146186962084699 -0.0953943580886586
-0.144062609753093 -0.0960852043753598
-0.142974526851538 -0.0964306275187104
-0.142283680564837 -0.0969487622337363
-0.141454665020795 -0.0972941853770869
-0.140539293690916 -0.0972941853770869
-0.139796633932713 -0.0974668969487622
-0.139382126160692 -0.0983304548071387
-0.138863991445666 -0.0976396085204375
-0.138570381773818 -0.0978123200921128
-0.138173145158965 -0.0983304548071387
-0.137361400772091 -0.098503166378814
-0.13680872374273 -0.0986758779504893
-0.136929621842903 -0.0986758779504893
-0.13708506225741 -0.0986758779504893
-0.137275044986253 -0.0993667242371905
-0.137620468129604 -0.0988485895221647
-0.13680872374273 -0.0997121473805412
-0.136290589027704 -0.0997121473805412
-0.136307860184871 -0.0998848589522165
-0.136290589027704 -0.0997121473805412
-0.136186962084699 -0.0993667242371905
-0.136636012171055 -0.0990213010938399
-0.136964164157238 -0.0990213010938399
-0.136791452585562 -0.0991940126655152
-0.1368778083714 -0.0993667242371905
-0.13680872374273 -0.0990213010938399
-0.136843266057065 -0.0990213010938399
-0.137119604571745 -0.0988485895221647
-0.137689552758274 -0.0979850316637881
-0.137223231514751 -0.0981577432354634
-0.137413214243593 -0.0997121473805412
-0.138725822188326 -0.100230282095567
-0.138881262602833 -0.100402993667242
-0.139382126160692 -0.100921128382268
-0.141126513034612 -0.101439263097294
-0.142560019079517 -0.101093839953944
-0.148224958630467 -0.101784686240645
-0.148380399044975 -0.101611974668969
-0.148363127887808 -0.101439263097294
-0.148466754830813 -0.101439263097294
-0.148656737559656 -0.100921128382268
-0.148777635659828 -0.100921128382268
-0.148708551031158 -0.101784686240645
-0.12988298971855 -0.100921128382268
-0.148501297145148 -0.101784686240645
-0.130228412861901 -0.101784686240645
-0.148639466402488 -0.101784686240645
-0.130746547576927 -0.102130109383995
-0.146014250513023 -0.102130109383995
-0.145375217697825 -0.102820955670697
-0.144770727196961 -0.103684513529073
-0.14407988091026 -0.104375359815774
-0.149917532032885 -0.105584340817501
-0.130746547576927 -0.102475532527346
-0.14995207434722 -0.112838226827864
-0.130573836005251 -0.102302820955671
-0.149900260875718 -0.112838226827864
-0.12988298971855 -0.10195739781232
-0.150124785918896 -0.112838226827864
-0.130055701290226 -0.102130109383995
-0.150228412861901 -0.112838226827864
-0.130055701290226 -0.102130109383995
-0.150418395590744 -0.112838226827864
-0.129364855003524 -0.101611974668969
-0.150696461221141 -0.112838226827864
-0.129019431860174 -0.101439263097294
-0.151135148613196 -0.112838226827864
-0.129192143431849 -0.101784686240645
-0.151508205608015 -0.111111111111111
-0.130055701290226 -0.10195739781232
-0.151385580392125 -0.109383995394358
-0.130401124433576 -0.102302820955671
-0.151376944813542 -0.109383995394358
-0.130746547576927 -0.102302820955671
-0.151067791100243 -0.107656879677605
-0.130573836005251 -0.10195739781232
-0.131264682291953 -0.102648244099021
-0.150770727196961 -0.104720782959125
-0.131437393863628 -0.102993667242372
-0.150908896454302 -0.105066206102476
-0.131610105435303 -0.103166378814047
-0.150672281601106 -0.105066206102476
-0.131437393863628 -0.102820955670697
-0.150591107162419 -0.104720782959125
-0.150591107162419 -0.104720782959125
-0.15128195344912 -0.105066206102476
};
\addlegendentry{Ec}
\end{axis}

\end{tikzpicture}


==> Imagesyt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.93]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkkhaki}{RGB}{189,183,107}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green}{RGB}{0,128,0}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \tilde{t}\)},
xmin=-0.21785767337155, xmax=5.43160265111774,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \tilde{y}\)},
ymin=-0.124881980426022, ymax=0.0640875071963155,
ytick style={color=black},
yticklabels={,-0.1,-0.05,0,0.05}
]
\addplot [very thick, deepskyblue]
table {%
0.739146146514162 0.0369027058146229
0.752113622768797 0.0356937248128958
0.765081099023431 0.0343120322394934
0.778048575278066 0.0327576280944157
0.7910160515327 0.031203223949338
0.803983527787335 0.0298215313759355
0.816951004041969 0.028957973517559
0.829918480296604 0.0279217040875072
0.842885956551238 0.0267127230857801
0.855853432805872 0.025503742084053
0.868820909060507 0.0244674726540012
0.881788385315141 0.023258491652274
0.894755861569776 0.0220495106505469
0.90772333782441 0.0206678180771445
0.920690814079045 0.0196315486470927
0.933658290333679 0.0191134139320668
0.946625766588313 0.0179044329303397
0.959593242842948 0.0172135866436385
0.972560719097582 0.0166954519286126
0.985528195352217 0.0161773172135867
0.998495671606851 0.0154864709268854
1.01146314786149 0.0147956246401842
1.02443062411612 0.0144502014968336
1.03739810037075 0.0139320667818077
1.05036557662539 0.0139320667818077
1.06333305288002 0.0137593552101324
1.07630052913466 0.0135866436384571
1.08926800538929 0.0134139320667818
1.10223548164393 0.0134139320667818
1.11520295789856 0.0128957973517559
1.1281704341532 0.0130685089234312
1.14113791040783 0.0127230857800806
1.15410538666246 0.0128957973517559
1.1670728629171 0.0132412204951065
1.18004033917173 0.0135866436384571
1.19300781542637 0.0135866436384571
1.205975291681 0.0132412204951065
1.21894276793564 0.0132412204951065
1.23191024419027 0.0134139320667818
1.24487772044491 0.0130685089234312
1.25784519669954 0.0127230857800806
1.27081267295417 0.0125503742084053
1.28378014920881 0.0120322394933794
1.29674762546344 0.0111686816350029
1.30971510171808 0.0104778353483017
1.32268257797271 0.00995970063327576
1.33565005422735 0.00926885434657457
1.34861753048198 0.00875071963154866
1.36158500673662 0.00823258491652274
1.37455248299125 0.00788716177317215
1.38751995924588 0.00754173862982154
1.40048743550052 0.00719631548647093
1.41345491175515 0.00667818077144503
1.42642238800979 0.00598733448474381
1.43938986426442 0.0056419113413932
1.45235734051906 0.0046056419113414
1.46532481677369 0.00374208405296489
1.47829229302832 0.00305123776626367
1.49125976928296 0.00218767990788716
1.50422724553759 0.00132412204951065
1.51719472179223 0.000460564191134138
1.53016219804686 -0.000575705238917666
1.5431296743015 -0.00126655152561888
1.55609715055613 -0.00230282095567069
1.56906462681077 -0.0031663788140472
1.5820321030654 -0.00437535981577432
1.59499957932003 -0.00523891767415083
1.60796705557467 -0.00610247553252734
1.6209345318293 -0.00679332181922854
1.63390200808394 -0.00748416810592976
1.64686948433857 -0.00800230282095566
1.65983696059321 -0.00869314910765688
1.67280443684784 -0.00938399539435807
1.68577191310248 -0.0100748416810593
1.69873938935711 -0.0109383995394358
1.71170686561174 -0.0119746689694876
1.72467434186638 -0.0126655152561888
1.73764181812101 -0.0130109383995394
1.75060929437565 -0.0137017846862406
1.76357677063028 -0.0140472078295912
1.77654424688492 -0.0143926309729418
1.78951172313955 -0.0145653425446171
1.80247919939419 -0.0149107656879677
1.81544667564882 -0.0152561888313184
1.82841415190345 -0.015601611974669
1.84138162815809 -0.0159470351180196
1.85434910441272 -0.0162924582613702
1.86731658066736 -0.0168105929763961
1.88028405692199 -0.017328727691422
1.89325153317663 -0.0175014392630973
1.90621900943126 -0.0180195739781232
1.9191864856859 -0.0183649971214738
1.93215396194053 -0.0187104202648244
1.94512143819516 -0.019055843408175
1.9580889144498 -0.0194012665515256
1.97105639070443 -0.0199194012665515
1.98402386695907 -0.0202648244099021
1.9969913432137 -0.0206102475532527
2.00995881946834 -0.0211283822682786
2.02292629572297 -0.0214738054116292
2.03589377197761 -0.0221646516983304
2.04886124823224 -0.0228554979850317
2.06182872448687 -0.0235463442717329
2.07479620074151 -0.0244099021301094
2.08776367699614 -0.0252734599884859
2.10073115325078 -0.026482440990213
2.11369862950541 -0.0275187104202648
2.12666610576005 -0.0285549798503166
2.13963358201468 -0.0294185377086931
2.15260105826932 -0.0302820955670697
2.16556853452395 -0.0313183649971215
2.17853601077858 -0.032181922855498
2.19150348703322 -0.0328727691421992
2.20447096328785 -0.0332181922855498
2.21743843954249 -0.0333909038572251
2.23040591579712 -0.0333909038572251
2.24337339205176 -0.0330454807138745
2.25634086830639 -0.0325273459988486
2.26930834456103 -0.032181922855498
2.28227582081566 -0.0323546344271733
2.29524329707029 -0.032181922855498
2.30821077332493 -0.0323546344271733
2.32117824957956 -0.0323546344271733
2.3341457258342 -0.0327000575705239
2.34711320208883 -0.0330454807138745
2.36008067834347 -0.0337363270005757
2.3730481545981 -0.0344271732872769
2.38601563085273 -0.035636154289004
2.39898310710737 -0.0366724237190558
2.411950583362 -0.0377086931491077
2.42491805961664 -0.0390903857225101
2.43788553587127 -0.0399539435808866
2.45085301212591 -0.0409902130109384
2.46382048838054 -0.0418537708693149
2.47678796463518 -0.0425446171560161
2.48975544088981 -0.0435808865860679
2.50272291714444 -0.0444444444444444
2.51569039339908 -0.045308002302821
2.52865786965371 -0.0461715601611975
2.54162534590835 -0.0472078295912493
2.55459282216298 -0.0482440990213011
2.56756029841762 -0.048762233736327
2.58052777467225 -0.0494530800230282
2.59349525092689 -0.0499712147380541
2.60646272718152 -0.05048934945308
2.61943020343615 -0.0513529073114565
2.63239767969079 -0.0520437535981577
2.64536515594542 -0.052734599884859
2.65833263220006 -0.0532527345998849
2.67130010845469 -0.0537708693149107
2.68426758470933 -0.054461715601612
2.69723506096396 -0.0551525618883132
2.7102025372186 -0.0560161197466897
2.72317001347323 -0.0567069660333909
2.73613748972786 -0.0577432354634427
2.7491049659825 -0.0587795048934945
2.76207244223713 -0.0598157743235463
2.77503991849177 -0.0613701784686241
2.7880073947464 -0.0622337363270006
2.80097487100104 -0.063615428900403
2.81394234725567 -0.0651698330454807
2.82690982351031 -0.0672423719055843
2.83987729976494 -0.0698330454807139
2.85284477601957 -0.0715601611974669
2.86581225227421 -0.0729418537708693
2.87877972852884 -0.0750143926309729
2.89174720478348 -0.0762233736327
2.90471468103811 -0.0770869314910766
2.91768215729275 -0.0774323546344272
2.93064963354738 -0.0782959124928037
2.94361710980202 -0.0791594703511802
2.95658458605665 -0.0800230282095567
2.96955206231128 -0.0808865860679332
2.98251953856592 -0.0820955670696603
2.99548701482055 -0.0833045480713875
3.00845449107519 -0.0838226827864133
3.02142196732982 -0.0845135290731145
3.03438944358446 -0.0848589522164652
3.04735691983909 -0.085895221646517
3.06032439609373 -0.0865860679332182
3.07329187234836 -0.0879677605066206
3.08625934860299 -0.0888313183649971
3.09922682485763 -0.0896948762233736
3.11219430111226 -0.0902130109383995
3.1251617773669 -0.0905584340817501
3.13812925362153 -0.0907311456534254
3.15109672987617 -0.0905584340817501
3.1640642061308 -0.0905584340817501
3.17703168238544 -0.0903857225100748
3.18999915864007 -0.0907311456534254
3.2029666348947 -0.0907311456534254
3.21593411114934 -0.0907311456534254
3.22890158740397 -0.0909038572251007
3.24186906365861 -0.0909038572251007
3.25483653991324 -0.0910765687967761
3.26780401616788 -0.0914219919401266
3.28077149242251 -0.0917674150834772
3.29373896867714 -0.0919401266551526
3.30670644493178 -0.0924582613701785
3.31967392118641 -0.0926309729418538
3.33264139744105 -0.0926309729418538
3.34560887369568 -0.0922855497985031
3.35857634995032 -0.0926309729418538
3.37154382620495 -0.0926309729418538
3.38451130245959 -0.0931491076568797
3.39747877871422 -0.0931491076568797
3.41044625496886 -0.0931491076568797
3.42341373122349 -0.0934945308002303
3.43638120747812 -0.0940126655152562
3.44934868373276 -0.0943580886586068
3.46231615998739 -0.0948762233736327
3.47528363624203 -0.095048934945308
3.48825111249666 -0.0953943580886586
3.5012185887513 -0.0957397812320092
3.51418606500593 -0.0962579159470351
3.52715354126057 -0.0966033390903857
3.5401210175152 -0.0969487622337363
3.55308849376983 -0.0974668969487622
3.56605597002447 -0.0979850316637881
3.5790234462791 -0.0988485895221647
3.59199092253374 -0.0991940126655152
3.60495839878837 -0.0998848589522165
3.61792587504301 -0.100748416810593
3.63089335129764 -0.101784686240645
3.64386082755227 -0.102648244099021
3.65682830380691 -0.103166378814047
3.66979578006154 -0.103511801957398
3.68276325631618 -0.103511801957398
3.69573073257081 -0.103511801957398
3.70869820882545 -0.103511801957398
3.72166568508008 -0.103857225100748
3.73463316133472 -0.104202648244099
3.74760063758935 -0.1048934945308
3.76056811384398 -0.105066206102476
3.77353559009862 -0.105066206102476
3.78650306635325 -0.103684513529073
3.79947054260789 -0.103166378814047
3.81243801886252 -0.103684513529073
3.82540549511716 -0.103857225100748
3.83837297137179 -0.104202648244099
3.85134044762643 -0.104029936672424
3.86430792388106 -0.103684513529073
3.87727540013569 -0.103339090385723
3.89024287639033 -0.102993667242372
3.90321035264496 -0.102820955670697
3.9161778288996 -0.103166378814047
3.92914530515423 -0.104029936672424
3.94211278140887 -0.104029936672424
3.9550802576635 -0.104029936672424
3.96804773391814 -0.104029936672424
3.98101521017277 -0.103684513529073
3.9939826864274 -0.103339090385723
4.00695016268204 -0.103339090385723
4.01991763893667 -0.103511801957398
4.03288511519131 -0.104029936672424
4.04585259144594 -0.104029936672424
4.05882006770058 -0.103684513529073
4.07178754395521 -0.103511801957398
4.08475502020984 -0.104029936672424
4.09772249646448 -0.10454807138745
4.11068997271911 -0.105066206102476
4.12365744897375 -0.105066206102476
4.13662492522838 -0.106793321819229
4.14959240148302 -0.108520437535982
4.16255987773765 -0.108520437535982
4.17552735399229 -0.110247553252735
4.18849483024692 -0.111974668969488
4.20146230650156 -0.111974668969488
4.21442978275619 -0.113701784686241
4.22739725901082 -0.113701784686241
4.24036473526546 -0.113701784686241
4.25333221152009 -0.113701784686241
4.26629968777473 -0.115428900402994
4.27926716402936 -0.115428900402994
4.292234640284 -0.115428900402994
4.30520211653863 -0.113701784686241
4.31816959279327 -0.113701784686241
4.3311370690479 -0.113701784686241
4.34410454530253 -0.111974668969488
4.35707202155717 -0.111974668969488
4.3700394978118 -0.111974668969488
4.38300697406644 -0.110247553252735
4.39597445032107 -0.110247553252735
4.40894192657571 -0.108520437535982
4.42190940283034 -0.108520437535982
4.43487687908498 -0.108520437535982
4.44784435533961 -0.108520437535982
4.46081183159424 -0.108520437535982
4.47377930784888 -0.108520437535982
4.48674678410351 -0.108520437535982
4.49971426035815 -0.106793321819229
4.51268173661278 -0.106793321819229
4.52564921286742 -0.106793321819229
4.53861668912205 -0.108520437535982
4.55158416537668 -0.108520437535982
4.56455164163132 -0.108520437535982
4.57751911788595 -0.108520437535982
4.59048659414059 -0.105066206102476
4.60345407039522 -0.105066206102476
4.61642154664986 -0.10454807138745
4.62938902290449 -0.103339090385723
4.64235649915913 -0.101784686240645
4.65532397541376 -0.101093839953944
4.66829145166839 -0.100402993667242
4.68125892792303 -0.100230282095567
4.69422640417766 -0.0983304548071387
4.7071938804323 -0.104029936672424
4.72016135668693 -0.103857225100748
4.73312883294157 -0.104029936672424
4.7460963091962 -0.104202648244099
4.75906378545084 -0.104720782959125
4.77203126170547 -0.105066206102476
4.7849987379601 -0.106793321819229
4.79796621421474 -0.106793321819229
4.81093369046937 -0.108520437535982
4.82390116672401 -0.108520437535982
4.83686864297864 -0.110247553252735
4.84983611923328 -0.111974668969488
4.86280359548791 -0.113701784686241
4.87577107174255 -0.113701784686241
4.88873854799718 -0.113701784686241
4.90170602425181 -0.113701784686241
4.91467350050645 -0.108520437535982
};
\addplot [deepskyblue]
table {%
1.33687572133707 0.00236039147956248
1.34012846031843 0.00270581462291309
1.34338119929978 0.00201496833621187
1.34663393828114 0.00149683362118597
1.34988667726249 0.00115141047783536
1.35313941624385 -5.75705238917641e-05
1.3563921552252 0.000460564191134138
1.35964489420656 0.000115141047783553
1.36289763318792 -5.75705238917641e-05
1.36615037216927 -0.000575705238917666
1.36940311115063 -5.75705238917641e-05
1.37265585013198 -5.75705238917641e-05
1.37590858911334 -0.000402993667242374
1.37916132809469 0.000115141047783553
1.38241406707605 0.000460564191134138
1.3856668060574 0.000633275762809455
1.38891954503876 0.000287852619458845
1.39217228402011 0.000633275762809455
1.39542502300147 0.000287852619458845
1.39867776198283 0.000460564191134138
1.40193050096418 0.000460564191134138
1.40518323994554 0.000287852619458845
1.40843597892689 0.000460564191134138
1.41168871790825 -0.000230282095567057
1.4149414568896 -0.000748416810592958
1.41819419587096 -0.000921128382268275
1.42144693485231 -0.00143926309729418
1.42469967383367 -0.00161197466896947
1.42795241281502 -0.00230282095567069
1.43120515179638 -0.00247553252734598
1.43445789077773 -0.00247553252734598
1.43771062975909 -0.0026482440990213
1.44096336874045 -0.00282095567069659
1.4442161077218 -0.00299366724237191
1.44746884670316 -0.0031663788140472
1.45072158568451 -0.00299366724237191
1.45397432466587 -0.00333909038572249
1.45722706364722 -0.00351180195739781
1.46047980262858 -0.00385722510074842
1.46373254160993 -0.0036845135290731
1.46698528059129 -0.00385722510074842
1.47023801957264 -0.00385722510074842
1.473490758554 -0.00402993667242371
1.47674349753536 -0.00402993667242371
1.47999623651671 -0.00385722510074842
1.48324897549807 -0.00385722510074842
1.48650171447942 -0.00437535981577432
1.48975445346078 -0.00472078295912493
1.49300719244213 -0.00472078295912493
1.49625993142349 -0.00472078295912493
1.49951267040484 -0.00437535981577432
1.5027654093862 -0.00402993667242371
1.50601814836755 -0.00385722510074842
1.50927088734891 -0.00385722510074842
1.51252362633026 -0.00437535981577432
1.51577636531162 -0.00489349453080022
1.51902910429298 -0.00523891767415083
1.52228184327433 -0.00523891767415083
1.52553458225569 -0.00472078295912493
1.52878732123704 -0.00437535981577432
1.5320400602184 -0.00247553252734598
1.53529279919975 -0.00247553252734598
1.53854553818111 -0.0026482440990213
1.54179827716246 -0.00282095567069659
1.54505101614382 -0.00282095567069659
1.54830375512517 -0.0031663788140472
1.55155649410653 -0.0031663788140472
1.55480923308789 -0.0031663788140472
1.55806197206924 -0.0036845135290731
1.5613147110506 -0.004202648244099
1.56456745003195 -0.00437535981577432
1.56782018901331 -0.00489349453080022
1.57107292799466 -0.00541162924582612
1.57432566697602 -0.00558434081750144
1.57757840595737 -0.00575705238917673
1.58083114493873 -0.00575705238917673
1.58408388392008 -0.00592976396085203
1.58733662290144 -0.00627518710420264
1.59058936188279 -0.00644789867587795
1.59384210086415 -0.00696603339090385
1.59709483984551 -0.00748416810592976
1.60034757882686 -0.00765687967760505
1.60360031780822 -0.00800230282095566
1.60685305678957 -0.00800230282095566
1.61010579577093 -0.00817501439263097
1.61335853475228 -0.00834772596430627
1.61661127373364 -0.00869314910765688
1.61986401271499 -0.00886586067933217
1.62311675169635 -0.00921128382268278
1.6263694906777 -0.00955670696603339
1.62962222965906 -0.00938399539435807
1.63287496864041 -0.00938399539435807
1.63612770762177 -0.00938399539435807
1.63938044660313 -0.00938399539435807
1.64263318558448 -0.00955670696603339
1.64588592456584 -0.00955670696603339
1.64913866354719 -0.00972941853770868
1.65239140252855 -0.009902130109384
1.6556441415099 -0.009902130109384
1.65889688049126 -0.009902130109384
1.66214961947261 -0.0102475532527346
1.66540235845397 -0.0104202648244099
1.66865509743532 -0.0107656879677605
1.67190783641668 -0.0111111111111111
1.67516057539803 -0.0112838226827864
1.67841331437939 -0.0114565342544617
1.68166605336075 -0.0119746689694876
1.6849187923421 -0.0124928036845135
1.68817153132346 -0.0128382268278641
1.69142427030481 -0.0128382268278641
1.69467700928617 -0.0131836499712147
1.69792974826752 -0.0135290731145653
1.70118248724888 -0.0138744962579159
1.70443522623023 -0.0142199194012666
1.70768796521159 -0.0145653425446171
1.71094070419294 -0.0149107656879677
1.7141934431743 -0.0154289004029936
1.71744618215566 -0.0159470351180196
1.72069892113701 -0.0161197466896949
1.72395166011837 -0.0162924582613702
1.72720439909972 -0.0164651698330455
1.73045713808108 -0.0166378814047208
1.73370987706243 -0.0168105929763961
1.73696261604379 -0.0169833045480714
1.74021535502514 -0.0169833045480714
1.7434680940065 -0.0169833045480714
1.74672083298785 -0.0169833045480714
1.74997357196921 -0.0169833045480714
1.75322631095056 -0.0168105929763961
1.75647904993192 -0.0169833045480714
1.75973178891328 -0.0169833045480714
1.76298452789463 -0.0169833045480714
1.76623726687599 -0.0171560161197467
1.76949000585734 -0.0171560161197467
1.7727427448387 -0.0169833045480714
1.77599548382005 -0.0168105929763961
1.77924822280141 -0.0166378814047208
1.78250096178276 -0.0164651698330455
1.78575370076412 -0.0164651698330455
1.78900643974547 -0.0168105929763961
1.79225917872683 -0.0169833045480714
1.79551191770819 -0.0171560161197467
1.79876465668954 -0.017328727691422
1.8020173956709 -0.0175014392630973
1.80527013465225 -0.0176741508347726
1.80852287363361 -0.0176741508347726
1.81177561261496 -0.0180195739781232
1.81502835159632 -0.0183649971214738
1.81828109057767 -0.0183649971214738
1.82153382955903 -0.0181922855497985
1.82478656854038 -0.0180195739781232
1.82803930752174 -0.0176741508347726
1.83129204650309 -0.017328727691422
1.83454478548445 -0.0171560161197467
1.83779752446581 -0.017328727691422
1.84105026344716 -0.0176741508347726
1.84430300242852 -0.0178468624064479
1.84755574140987 -0.0181922855497985
1.85080848039123 -0.0185377086931491
1.85406121937258 -0.0188831318364997
1.85731395835394 -0.019055843408175
1.86056669733529 -0.019055843408175
1.86381943631665 -0.0195739781232009
1.867072175298 -0.0197466896948762
1.87032491427936 -0.0199194012665515
1.87357765326072 -0.0202648244099021
1.87683039224207 -0.0204375359815774
1.88008313122343 -0.0204375359815774
1.88333587020478 -0.0204375359815774
1.88658860918614 -0.0206102475532527
1.88984134816749 -0.0206102475532527
1.89309408714885 -0.020782959124928
1.8963468261302 -0.0209556706966033
1.89959956511156 -0.0213010938399539
1.90285230409291 -0.0213010938399539
1.90610504307427 -0.0216465169833045
1.90935778205562 -0.0216465169833045
1.91261052103698 -0.0221646516983304
1.91586326001833 -0.0225100748416811
1.91911599899969 -0.0228554979850317
1.92236873798105 -0.0232009211283822
1.9256214769624 -0.0233736327000576
1.92887421594376 -0.0237190558434082
1.93212695492511 -0.0240644789867588
1.93537969390647 -0.0244099021301094
1.93863243288782 -0.0245826137017847
1.94188517186918 -0.02475532527346
1.94513791085053 -0.0251007484168106
1.94839064983189 -0.0254461715601612
1.95164338881324 -0.0257915947035118
1.9548961277946 -0.0263097294185377
1.95814886677596 -0.0268278641335636
1.96140160575731 -0.0275187104202648
1.96465434473867 -0.028209556706966
1.96790708372002 -0.0283822682786413
1.97115982270138 -0.0287276914219919
1.97441256168273 -0.0290731145653425
1.97766530066409 -0.0294185377086931
1.98091803964544 -0.0297639608520438
1.9841707786268 -0.0301093839953943
1.98742351760815 -0.0301093839953943
1.99067625658951 -0.0304548071387449
1.99392899557086 -0.0306275187104203
1.99718173455222 -0.0309729418537709
2.00043447353358 -0.0311456534254462
2.00368721251493 -0.0311456534254462
2.00693995149629 -0.0313183649971215
2.01019269047764 -0.0314910765687968
2.013445429459 -0.0316637881404721
2.01669816844035 -0.0314910765687968
2.01995090742171 -0.0314910765687968
2.02320364640306 -0.0311456534254462
2.02645638538442 -0.0306275187104203
2.02970912436577 -0.0304548071387449
2.03296186334713 -0.0301093839953943
2.03621460232849 -0.0301093839953943
2.03946734130984 -0.0302820955670697
2.0427200802912 -0.0308002302820956
2.04597281927255 -0.0309729418537709
2.04922555825391 -0.0309729418537709
2.05247829723526 -0.0309729418537709
2.05573103621662 -0.0311456534254462
2.05898377519797 -0.0313183649971215
2.06223651417933 -0.0314910765687968
2.06548925316068 -0.0314910765687968
2.06874199214204 -0.0314910765687968
2.07199473112339 -0.0313183649971215
2.07524747010475 -0.0316637881404721
2.07850020908611 -0.0314910765687968
2.08175294806746 -0.0311456534254462
2.08500568704882 -0.0308002302820956
2.08825842603017 -0.0306275187104203
2.09151116501153 -0.0306275187104203
2.09476390399288 -0.0306275187104203
2.09801664297424 -0.0304548071387449
2.10126938195559 -0.0304548071387449
2.10452212093695 -0.0308002302820956
2.1077748599183 -0.0309729418537709
2.11102759889966 -0.0309729418537709
2.11428033788102 -0.0308002302820956
2.11753307686237 -0.0313183649971215
2.12078581584373 -0.0316637881404721
2.12403855482508 -0.0320092112838227
2.12729129380644 -0.0325273459988486
2.13054403278779 -0.0328727691421992
2.13379677176915 -0.0333909038572251
2.1370495107505 -0.0337363270005757
2.14030224973186 -0.0340817501439263
2.14355498871321 -0.0344271732872769
2.14680772769457 -0.0349453080023028
2.15006046667592 -0.0352907311456534
2.15331320565728 -0.0358088658606793
2.15656594463864 -0.0364997121473805
2.15981868361999 -0.0370178468624064
2.16307142260135 -0.037363270005757
2.1663241615827 -0.0378814047207829
2.16957690056406 -0.0383995394358089
2.17282963954541 -0.0387449625791595
2.17608237852677 -0.0390903857225101
2.17933511750812 -0.039608520437536
2.18258785648948 -0.0397812320092113
2.18584059547083 -0.0399539435808866
2.18909333445219 -0.0401266551525619
2.19234607343355 -0.0401266551525619
2.1955988124149 -0.0402993667242372
2.19885155139626 -0.0406447898675878
2.20210429037761 -0.0408175014392631
2.20535702935897 -0.0409902130109384
2.20860976834032 -0.041335636154289
2.21186250732168 -0.0416810592976396
2.21511524630303 -0.0420264824409902
2.21836798528439 -0.0420264824409902
2.22162072426574 -0.0423719055843408
2.2248734632471 -0.0425446171560161
2.22812620222845 -0.0427173287276914
2.23137894120981 -0.043062751871042
2.23463168019117 -0.0432354634427173
2.23788441917252 -0.0434081750143926
2.24113715815388 -0.0437535981577432
2.24438989713523 -0.0437535981577432
2.24764263611659 -0.0437535981577432
2.25089537509794 -0.0439263097294185
2.2541481140793 -0.0442717328727691
2.25740085306065 -0.0446171560161197
2.26065359204201 -0.0451352907311456
2.26390633102336 -0.0454807138744963
2.26715907000472 -0.0458261370178469
2.27041180898607 -0.0465169833045481
2.27366454796743 -0.0468624064478987
2.27691728694879 -0.0473805411629246
2.28017002593014 -0.0475532527345999
2.2834227649115 -0.0477259643062752
2.28667550389285 -0.0478986758779505
2.28992824287421 -0.0482440990213011
2.29318098185556 -0.0485895221646517
2.29643372083692 -0.048762233736327
2.29968645981827 -0.048762233736327
2.30293919879963 -0.0489349453080023
2.30619193778098 -0.0489349453080023
2.30944467676234 -0.0485895221646517
2.31269741574369 -0.0485895221646517
2.31595015472505 -0.0496257915947035
2.31920289370641 -0.0499712147380541
2.32245563268776 -0.0497985031663788
2.32570837166912 -0.0499712147380541
2.32896111065047 -0.0499712147380541
2.33221384963183 -0.0499712147380541
2.33546658861318 -0.0501439263097294
2.33871932759454 -0.0497985031663788
2.34197206657589 -0.0492803684513529
2.34522480555725 -0.0489349453080023
2.3484775445386 -0.048762233736327
2.35173028351996 -0.0484168105929764
2.35498302250132 -0.0482440990213011
2.35823576148267 -0.0477259643062752
2.36148850046403 -0.0475532527345999
2.36474123944538 -0.0475532527345999
2.36799397842674 -0.0475532527345999
2.37124671740809 -0.0477259643062752
2.37449945638945 -0.0478986758779505
2.3777521953708 -0.0480713874496258
2.38100493435216 -0.0484168105929764
2.38425767333351 -0.0485895221646517
2.38751041231487 -0.048762233736327
2.39076315129622 -0.0494530800230282
2.39401589027758 -0.0501439263097294
2.39726862925894 -0.05048934945308
2.40052136824029 -0.0506620610247553
2.40377410722165 -0.0510074841681059
2.407026846203 -0.0511801957397812
2.41027958518436 -0.0513529073114565
2.41353232416571 -0.0513529073114565
2.41678506314707 -0.0515256188831318
2.42003780212842 -0.0515256188831318
2.42329054110978 -0.0515256188831318
2.42654328009113 -0.0511801957397812
2.42979601907249 -0.0510074841681059
2.43304875805384 -0.0510074841681059
2.4363014970352 -0.0510074841681059
2.43955423601656 -0.0510074841681059
2.44280697499791 -0.0510074841681059
2.44605971397927 -0.0511801957397812
2.44931245296062 -0.0513529073114565
2.45256519194198 -0.0515256188831318
2.45581793092333 -0.0515256188831318
2.45907066990469 -0.0515256188831318
2.46232340888604 -0.0516983304548071
2.4655761478674 -0.0518710420264824
2.46882888684875 -0.0520437535981577
2.47208162583011 -0.0520437535981577
2.47533436481147 -0.052216465169833
2.47858710379282 -0.0523891767415083
2.48183984277418 -0.0525618883131836
2.48509258175553 -0.052734599884859
2.48834532073689 -0.0529073114565342
2.49159805971824 -0.0529073114565342
2.4948507986996 -0.0530800230282096
2.49810353768095 -0.0532527345998849
2.50135627666231 -0.0534254461715601
2.50460901564366 -0.0535981577432355
2.50786175462502 -0.0535981577432355
2.51111449360637 -0.0535981577432355
2.51436723258773 -0.0537708693149107
2.51761997156909 -0.0537708693149107
2.52087271055044 -0.0537708693149107
2.5241254495318 -0.0541162924582614
2.52737818851315 -0.0542890040299367
2.53063092749451 -0.0541162924582614
2.53388366647586 -0.0541162924582614
2.53713640545722 -0.0541162924582614
2.54038914443857 -0.0542890040299367
2.54364188341993 -0.054461715601612
2.54689462240128 -0.0546344271732873
2.55014736138264 -0.0546344271732873
2.553400100364 -0.0548071387449626
2.55665283934535 -0.0548071387449626
2.55990557832671 -0.0548071387449626
2.56315831730806 -0.0548071387449626
2.56641105628942 -0.0546344271732873
2.56966379527077 -0.0546344271732873
2.57291653425213 -0.0546344271732873
2.57616927323348 -0.0549798503166379
2.57942201221484 -0.0551525618883132
2.58267475119619 -0.0551525618883132
2.58592749017755 -0.0551525618883132
2.5891802291589 -0.0553252734599885
2.59243296814026 -0.0554979850316638
2.59568570712162 -0.0556706966033391
2.59893844610297 -0.0558434081750144
2.60219118508433 -0.0560161197466897
2.60544392406568 -0.0565342544617156
2.60869666304704 -0.0567069660333909
2.61194940202839 -0.0568796776050662
2.61520214100975 -0.0572251007484168
2.6184548799911 -0.0573978123200921
2.62170761897246 -0.057915947035118
2.62496035795381 -0.0580886586067933
2.62821309693517 -0.0582613701784686
2.63146583591652 -0.0586067933218192
2.63471857489788 -0.0591249280368451
2.63797131387924 -0.0594703511801957
2.64122405286059 -0.0594703511801957
2.64447679184195 -0.059643062751871
2.6477295308233 -0.0598157743235463
2.65098226980466 -0.0599884858952216
2.65423500878601 -0.0599884858952216
2.65748774776737 -0.0601611974668969
2.66074048674872 -0.0603339090385722
2.66399322573008 -0.0603339090385722
2.66724596471143 -0.0603339090385722
2.67049870369279 -0.0605066206102476
2.67375144267415 -0.0606793321819228
2.6770041816555 -0.0610247553252735
2.68025692063686 -0.0611974668969487
2.68350965961821 -0.0613701784686241
2.68676239859957 -0.0615428900402994
2.69001513758092 -0.0622337363270006
2.69326787656228 -0.0625791594703512
2.69652061554363 -0.0629245826137018
2.69977335452499 -0.0630972941853771
2.70302609350634 -0.063615428900403
2.7062788324877 -0.0639608520437536
2.70953157146905 -0.0644789867587795
2.71278431045041 -0.0643062751871042
2.71603704943177 -0.0639608520437536
2.71928978841312 -0.063615428900403
2.72254252739448 -0.0634427173287277
2.72579526637583 -0.0630972941853771
2.72904800535719 -0.0629245826137018
2.73230074433854 -0.0629245826137018
2.7355534833199 -0.0630972941853771
2.73880622230125 -0.0630972941853771
2.74205896128261 -0.0630972941853771
2.74531170026396 -0.0630972941853771
2.74856443924532 -0.0632700057570524
2.75181717822667 -0.063615428900403
2.75506991720803 -0.0637881404720783
2.75832265618939 -0.0639608520437536
2.76157539517074 -0.0643062751871042
2.7648281341521 -0.0646516983304548
2.76808087313345 -0.0648244099021301
2.77133361211481 -0.0648244099021301
2.77458635109616 -0.0649971214738054
2.77783909007752 -0.0651698330454807
2.78109182905887 -0.065342544617156
2.78434456804023 -0.0658606793321819
2.78759730702158 -0.0660333909038572
2.79085004600294 -0.0663788140472078
2.79410278498429 -0.0667242371905584
2.79735552396565 -0.0672423719055843
2.80060826294701 -0.0674150834772596
2.80386100192836 -0.0677605066206103
2.80711374090972 -0.0681059297639608
2.81036647989107 -0.0684513529073114
2.81361921887243 -0.0689694876223373
2.81687195785378 -0.0694876223373633
2.82012469683514 -0.0696603339090386
2.82337743581649 -0.0696603339090386
2.82663017479785 -0.0694876223373633
2.8298829137792 -0.069314910765688
2.83313565276056 -0.069314910765688
2.83638839174192 -0.0696603339090386
2.83964113072327 -0.0701784686240645
2.84289386970463 -0.0703511801957398
2.84614660868598 -0.0705238917674151
2.84939934766734 -0.0703511801957398
2.85265208664869 -0.0701784686240645
2.85590482563005 -0.0703511801957398
2.8591575646114 -0.0703511801957398
2.86241030359276 -0.0706966033390904
2.86566304257411 -0.071042026482441
2.86891578155547 -0.0705238917674151
2.87216852053683 -0.0703511801957398
2.87542125951818 -0.0703511801957398
2.87867399849954 -0.0701784686240645
2.88192673748089 -0.0701784686240645
2.88517947646225 -0.0701784686240645
2.8884322154436 -0.0703511801957398
2.89168495442496 -0.0703511801957398
2.89493769340631 -0.0705238917674151
2.89819043238767 -0.0706966033390904
2.90144317136902 -0.0706966033390904
2.90469591035038 -0.0708693149107657
2.90794864933173 -0.071042026482441
2.91120138831309 -0.071042026482441
2.91445412729445 -0.0712147380541163
2.9177068662758 -0.0715601611974669
2.92095960525716 -0.0719055843408175
2.92421234423851 -0.0722510074841681
2.92746508321987 -0.0724237190558434
2.93071782220122 -0.072769142199194
2.93397056118258 -0.0731145653425446
2.93722330016393 -0.0736327000575705
2.94047603914529 -0.0741508347725964
2.94372877812664 -0.074496257915947
2.946981517108 -0.0750143926309729
2.95023425608936 -0.0753598157743235
2.95348699507071 -0.0757052389176741
2.95673973405207 -0.0760506620610247
2.95999247303342 -0.0762233736327
2.96324521201478 -0.0763960852043754
2.96649795099613 -0.0767415083477259
2.96975068997749 -0.0767415083477259
2.97300342895884 -0.0769142199194013
2.9762561679402 -0.0769142199194013
2.97950890692155 -0.0772596430627519
2.98276164590291 -0.0779504893494531
2.98601438488426 -0.078468624064479
2.98926712386562 -0.0793321819228555
2.99251986284698 -0.0798503166378814
2.99577260182833 -0.0805411629245826
2.99902534080969 -0.0810592976396085
3.00227807979104 -0.0814047207829591
3.0055308187724 -0.0814047207829591
3.00878355775375 -0.0814047207829591
3.01203629673511 -0.0810592976396085
3.01528903571646 -0.0810592976396085
3.01854177469782 -0.0812320092112838
3.02179451367917 -0.0815774323546344
3.02504725266053 -0.0812320092112838
3.02829999164188 -0.0812320092112838
3.03155273062324 -0.0812320092112838
3.0348054696046 -0.0812320092112838
3.03805820858595 -0.0814047207829591
3.04131094756731 -0.0815774323546344
3.04456368654866 -0.0815774323546344
3.04781642553002 -0.0817501439263097
3.05106916451137 -0.0815774323546344
3.05432190349273 -0.0814047207829591
3.05757464247408 -0.0815774323546344
3.06082738145544 -0.0817501439263097
3.06408012043679 -0.081922855497985
3.06733285941815 -0.0820955670696603
3.0705855983995 -0.0820955670696603
3.07383833738086 -0.0824409902130109
3.07709107636222 -0.0826137017846862
3.08034381534357 -0.0827864133563615
3.08359655432493 -0.0831318364997121
3.08684929330628 -0.0831318364997121
3.09010203228764 -0.0831318364997121
3.09335477126899 -0.0829591249280368
3.09660751025035 -0.0827864133563615
3.0998602492317 -0.0826137017846862
3.10311298821306 -0.0826137017846862
3.10636572719441 -0.0822682786413356
3.10961846617577 -0.0822682786413356
3.11287120515713 -0.0824409902130109
3.11612394413848 -0.0831318364997121
3.11937668311984 -0.0831318364997121
3.12262942210119 -0.0827864133563615
3.12588216108255 -0.0824409902130109
3.1291349000639 -0.0822682786413356
3.13238763904526 -0.0820955670696603
3.13564037802661 -0.0820955670696603
3.13889311700797 -0.0827864133563615
3.14214585598932 -0.0829591249280368
3.14539859497068 -0.0826137017846862
3.14865133395203 -0.0824409902130109
3.15190407293339 -0.0820955670696603
3.15515681191475 -0.0822682786413356
3.1584095508961 -0.0827864133563615
3.16166228987746 -0.0838226827864133
3.16491502885881 -0.084168105929764
3.16816776784017 -0.0839953943580886
3.17142050682152 -0.0845135290731145
3.17467324580288 -0.0848589522164652
3.17792598478423 -0.0848589522164652
3.18117872376559 -0.0848589522164652
3.18443146274694 -0.0848589522164652
3.1876842017283 -0.0848589522164652
3.19093694070965 -0.0845135290731145
3.19418967969101 -0.0843408175014392
3.19744241867237 -0.0838226827864133
3.20069515765372 -0.0833045480713875
3.20394789663508 -0.0831318364997121
3.20720063561643 -0.0822682786413356
3.21045337459779 -0.0820955670696603
3.21370611357914 -0.081922855497985
3.2169588525605 -0.0820955670696603
3.22021159154185 -0.0822682786413356
3.22346433052321 -0.0822682786413356
3.22671706950456 -0.0824409902130109
3.22996980848592 -0.0822682786413356
3.23322254746728 -0.0824409902130109
3.23647528644863 -0.0829591249280368
3.23972802542999 -0.0834772596430627
3.24298076441134 -0.083649971214738
3.2462335033927 -0.0843408175014392
3.24948624237405 -0.0850316637881405
3.25273898135541 -0.0852043753598158
3.25273898135541 -0.085895221646517
3.25273898135541 -0.0860679332181923
3.25273898135541 -0.0864133563615429
3.25273898135541 -0.0865860679332182
3.25273898135541 -0.0869314910765688
3.28526637116896 -0.0871042026482441
3.28526637116896 -0.0871042026482441
3.28526637116896 -0.0877950489349453
3.28526637116896 -0.0879677605066206
3.28526637116896 -0.0879677605066206
3.28526637116896 -0.0881404720782959
3.28526637116896 -0.0881404720782959
3.28526637116896 -0.0883131836499712
3.28526637116896 -0.0879677605066206
3.31779376098252 -0.0879677605066206
3.31779376098252 -0.08762233736327
3.31779376098252 -0.08762233736327
3.31779376098252 -0.08762233736327
3.31779376098252 -0.0865860679332182
3.31779376098252 -0.0855497985031664
3.31779376098252 -0.0850316637881405
3.31779376098252 -0.0848589522164652
3.31779376098252 -0.0848589522164652
3.31779376098252 -0.0850316637881405
3.31779376098252 -0.085895221646517
3.35032115079607 -0.0867587795048935
3.35032115079607 -0.0872769142199194
3.35032115079607 -0.08762233736327
3.35032115079607 -0.0881404720782959
3.35032115079607 -0.0884858952216465
3.35032115079607 -0.0884858952216465
3.35032115079607 -0.0883131836499712
3.35032115079607 -0.0886586067933218
3.35032115079607 -0.0890040299366724
3.38284854060962 -0.089349453080023
3.38284854060962 -0.0895221646516983
3.38284854060962 -0.0895221646516983
3.38284854060962 -0.0896948762233736
3.38284854060962 -0.0900402993667242
3.38284854060962 -0.0902130109383995
3.38284854060962 -0.0905584340817501
3.38284854060962 -0.0919401266551526
3.38284854060962 -0.0934945308002303
3.38284854060962 -0.0943580886586068
3.38284854060962 -0.0943580886586068
3.41537593042318 -0.0943580886586068
3.41537593042318 -0.0943580886586068
3.41537593042318 -0.0943580886586068
3.41537593042318 -0.0943580886586068
3.41537593042318 -0.0940126655152562
3.41537593042318 -0.0941853770869315
3.41537593042318 -0.0943580886586068
3.41537593042318 -0.0943580886586068
3.41537593042318 -0.0943580886586068
3.44790332023673 -0.0938399539435809
3.44790332023673 -0.0940126655152562
3.44790332023673 -0.0941853770869315
3.44790332023673 -0.0943580886586068
3.44790332023673 -0.0945308002302821
3.44790332023673 -0.0948762233736327
3.44790332023673 -0.0953943580886586
3.44790332023673 -0.0957397812320092
3.44790332023673 -0.0957397812320092
3.44790332023673 -0.0959124928036845
3.44790332023673 -0.0962579159470351
3.48043071005029 -0.0966033390903857
3.48043071005029 -0.096776050662061
3.48043071005029 -0.0971214738054116
3.48043071005029 -0.0972941853770869
3.48043071005029 -0.0974668969487622
3.48043071005029 -0.0974668969487622
3.48043071005029 -0.0974668969487622
3.48043071005029 -0.0976396085204375
3.48043071005029 -0.0979850316637881
3.51295809986384 -0.0981577432354634
3.51295809986384 -0.0983304548071387
3.51295809986384 -0.098503166378814
3.51295809986384 -0.0986758779504893
3.51295809986384 -0.0986758779504893
3.51295809986384 -0.0983304548071387
3.51295809986384 -0.098503166378814
3.51295809986384 -0.0983304548071387
3.51295809986384 -0.0983304548071387
3.51295809986384 -0.0979850316637881
3.51295809986384 -0.0979850316637881
3.54548548967739 -0.0976396085204375
3.54548548967739 -0.0974668969487622
3.54548548967739 -0.0969487622337363
3.54548548967739 -0.0969487622337363
3.54548548967739 -0.0969487622337363
3.54548548967739 -0.096776050662061
3.54548548967739 -0.096776050662061
3.54548548967739 -0.0966033390903857
3.54548548967739 -0.0962579159470351
3.57801287949095 -0.0960852043753598
3.57801287949095 -0.0957397812320092
3.57801287949095 -0.0957397812320092
3.57801287949095 -0.0953943580886586
3.57801287949095 -0.0947035118019574
3.57801287949095 -0.0945308002302821
3.57801287949095 -0.0943580886586068
3.57801287949095 -0.0940126655152562
3.57801287949095 -0.0938399539435809
3.57801287949095 -0.093321819228555
3.57801287949095 -0.0931491076568797
3.6105402693045 -0.0929763960852044
3.6105402693045 -0.0929763960852044
3.6105402693045 -0.0929763960852044
3.6105402693045 -0.0929763960852044
3.6105402693045 -0.0929763960852044
3.6105402693045 -0.0929763960852044
3.6105402693045 -0.0929763960852044
3.6105402693045 -0.0934945308002303
3.6105402693045 -0.0934945308002303
3.64306765911806 -0.0936672423719056
3.64306765911806 -0.0938399539435809
3.64306765911806 -0.0940126655152562
3.64306765911806 -0.0941853770869315
3.64306765911806 -0.0941853770869315
3.64306765911806 -0.0941853770869315
3.64306765911806 -0.0941853770869315
3.64306765911806 -0.0941853770869315
3.64306765911806 -0.0943580886586068
3.64306765911806 -0.0943580886586068
3.64306765911806 -0.0943580886586068
3.67559504893161 -0.0948762233736327
3.67559504893161 -0.095048934945308
3.67559504893161 -0.0953943580886586
3.67559504893161 -0.0955670696603339
3.67559504893161 -0.0959124928036845
3.67559504893161 -0.0960852043753598
3.67559504893161 -0.0962579159470351
3.67559504893161 -0.0966033390903857
3.67559504893161 -0.096776050662061
3.70812243874517 -0.096776050662061
3.70812243874517 -0.0969487622337363
3.70812243874517 -0.0972941853770869
3.70812243874517 -0.0972941853770869
3.70812243874517 -0.0972941853770869
3.70812243874517 -0.0971214738054116
3.70812243874517 -0.0974668969487622
3.70812243874517 -0.0974668969487622
3.70812243874517 -0.0972941853770869
3.70812243874517 -0.0974668969487622
3.70812243874517 -0.0976396085204375
3.74064982855872 -0.0979850316637881
3.74064982855872 -0.0983304548071387
3.74064982855872 -0.0986758779504893
3.74064982855872 -0.0991940126655152
3.74064982855872 -0.0997121473805412
3.74064982855872 -0.100057570523892
3.74064982855872 -0.100402993667242
3.74064982855872 -0.100748416810593
3.74064982855872 -0.101093839953944
3.77317721837227 -0.101439263097294
3.77317721837227 -0.101611974668969
3.77317721837227 -0.101784686240645
3.77317721837227 -0.10195739781232
3.77317721837227 -0.102302820955671
3.77317721837227 -0.102475532527346
3.77317721837227 -0.102475532527346
3.77317721837227 -0.102302820955671
3.77317721837227 -0.102302820955671
3.77317721837227 -0.10195739781232
3.77317721837227 -0.101611974668969
3.80570460818583 -0.101093839953944
3.80570460818583 -0.100921128382268
3.80570460818583 -0.100748416810593
3.80570460818583 -0.100575705238918
3.80570460818583 -0.100402993667242
3.80570460818583 -0.0997121473805412
3.80570460818583 -0.0997121473805412
3.80570460818583 -0.0993667242371905
3.80570460818583 -0.0990213010938399
3.83823199799938 -0.0993667242371905
3.83823199799938 -0.0998848589522165
3.83823199799938 -0.100057570523892
3.83823199799938 -0.100402993667242
3.83823199799938 -0.100402993667242
3.83823199799938 -0.100575705238918
3.83823199799938 -0.100921128382268
3.83823199799938 -0.101093839953944
3.83823199799938 -0.101093839953944
3.83823199799938 -0.101611974668969
3.83823199799938 -0.101784686240645
3.87075938781294 -0.10195739781232
3.87075938781294 -0.10195739781232
3.87075938781294 -0.102648244099021
3.87075938781294 -0.102820955670697
3.87075938781294 -0.102993667242372
3.87075938781294 -0.103339090385723
3.87075938781294 -0.103511801957398
3.87075938781294 -0.103857225100748
3.87075938781294 -0.104202648244099
3.90328677762649 -0.104375359815774
3.90328677762649 -0.10454807138745
3.90328677762649 -0.104720782959125
3.90328677762649 -0.104375359815774
3.90328677762649 -0.104202648244099
3.90328677762649 -0.104029936672424
3.90328677762649 -0.104029936672424
3.90328677762649 -0.103857225100748
3.90328677762649 -0.103684513529073
3.90328677762649 -0.103511801957398
3.90328677762649 -0.103166378814047
3.93581416744004 -0.102993667242372
3.93581416744004 -0.102648244099021
3.93581416744004 -0.102648244099021
3.93581416744004 -0.102648244099021
3.93581416744004 -0.102993667242372
3.93581416744004 -0.102993667242372
3.93581416744004 -0.102993667242372
3.93581416744004 -0.102820955670697
3.93581416744004 -0.102993667242372
3.9683415572536 -0.102993667242372
3.9683415572536 -0.103166378814047
3.9683415572536 -0.103339090385723
3.9683415572536 -0.103339090385723
3.9683415572536 -0.103339090385723
3.9683415572536 -0.103339090385723
3.9683415572536 -0.103339090385723
3.9683415572536 -0.103511801957398
3.9683415572536 -0.103684513529073
3.9683415572536 -0.104029936672424
3.9683415572536 -0.104202648244099
4.00086894706715 -0.104375359815774
4.00086894706715 -0.104375359815774
4.00086894706715 -0.10454807138745
4.00086894706715 -0.10454807138745
4.00086894706715 -0.10454807138745
4.00086894706715 -0.10454807138745
4.00086894706715 -0.1048934945308
4.00086894706715 -0.1048934945308
4.00086894706715 -0.104720782959125
4.03339633688071 -0.104720782959125
4.03339633688071 -0.104720782959125
4.03339633688071 -0.10454807138745
4.03339633688071 -0.10454807138745
4.03339633688071 -0.1048934945308
4.03339633688071 -0.105066206102476
4.03339633688071 -0.105411629245826
4.03339633688071 -0.105584340817501
4.03339633688071 -0.105929763960852
4.03339633688071 -0.105929763960852
4.03339633688071 -0.105929763960852
4.06592372669426 -0.105929763960852
4.06592372669426 -0.107656879677605
4.06592372669426 -0.107656879677605
4.06592372669426 -0.107656879677605
4.06592372669426 -0.107656879677605
4.06592372669426 -0.107656879677605
4.06592372669426 -0.107656879677605
4.06592372669426 -0.107656879677605
4.06592372669426 -0.107656879677605
4.09845111650781 -0.107656879677605
4.09845111650781 -0.107656879677605
4.09845111650781 -0.107656879677605
4.09845111650781 -0.107656879677605
4.09845111650781 -0.109383995394358
4.09845111650781 -0.109383995394358
4.09845111650781 -0.109383995394358
4.09845111650781 -0.109383995394358
4.09845111650781 -0.109383995394358
4.09845111650781 -0.109383995394358
4.09845111650781 -0.109383995394358
4.13097850632137 -0.109383995394358
4.13097850632137 -0.107656879677605
4.13097850632137 -0.107656879677605
4.13097850632137 -0.105929763960852
4.13097850632137 -0.105757052389177
4.13097850632137 -0.105757052389177
4.13097850632137 -0.105757052389177
4.13097850632137 -0.105584340817501
4.13097850632137 -0.105238917674151
4.16350589613492 -0.105411629245826
4.16350589613492 -0.105238917674151
4.16350589613492 -0.105238917674151
4.16350589613492 -0.105929763960852
4.16350589613492 -0.105929763960852
4.16350589613492 -0.105929763960852
4.16350589613492 -0.107656879677605
4.16350589613492 -0.105929763960852
4.16350589613492 -0.105929763960852
4.16350589613492 -0.105929763960852
4.16350589613492 -0.107656879677605
4.19603328594848 -0.107656879677605
4.19603328594848 -0.107656879677605
4.19603328594848 -0.107656879677605
4.19603328594848 -0.107656879677605
4.19603328594848 -0.107656879677605
4.19603328594848 -0.107656879677605
4.19603328594848 -0.107656879677605
4.19603328594848 -0.107656879677605
4.19603328594848 -0.109383995394358
4.22856067576203 -0.109383995394358
4.22856067576203 -0.109383995394358
4.22856067576203 -0.109383995394358
4.22856067576203 -0.109383995394358
4.22856067576203 -0.109383995394358
4.22856067576203 -0.109383995394358
4.22856067576203 -0.109383995394358
4.22856067576203 -0.111111111111111
4.22856067576203 -0.111111111111111
4.22856067576203 -0.112838226827864
4.22856067576203 -0.112838226827864
4.26108806557558 -0.112838226827864
4.26108806557558 -0.114565342544617
4.26108806557558 -0.114565342544617
4.26108806557558 -0.11629245826137
4.26108806557558 -0.11629245826137
4.26108806557558 -0.11629245826137
4.26108806557558 -0.11629245826137
4.26108806557558 -0.11629245826137
4.26108806557558 -0.11629245826137
4.29361545538914 -0.114565342544617
4.29361545538914 -0.114565342544617
4.29361545538914 -0.114565342544617
4.29361545538914 -0.112838226827864
4.29361545538914 -0.112838226827864
4.29361545538914 -0.111111111111111
4.29361545538914 -0.111111111111111
4.29361545538914 -0.109383995394358
4.29361545538914 -0.107656879677605
4.29361545538914 -0.107656879677605
4.29361545538914 -0.105929763960852
4.32614284520269 -0.105929763960852
4.32614284520269 -0.105757052389177
4.32614284520269 -0.105238917674151
4.32614284520269 -0.105238917674151
4.32614284520269 -0.105757052389177
4.32614284520269 -0.105929763960852
4.32614284520269 -0.107656879677605
4.32614284520269 -0.107656879677605
4.32614284520269 -0.109383995394358
4.35867023501625 -0.107656879677605
4.35867023501625 -0.107656879677605
4.35867023501625 -0.107656879677605
4.35867023501625 -0.107656879677605
4.35867023501625 -0.109383995394358
4.35867023501625 -0.109383995394358
4.35867023501625 -0.107656879677605
4.35867023501625 -0.105929763960852
4.35867023501625 -0.105929763960852
4.35867023501625 -0.105066206102476
4.35867023501625 -0.10454807138745
4.3911976248298 -0.104720782959125
4.3911976248298 -0.10454807138745
4.3911976248298 -0.104202648244099
4.3911976248298 -0.103857225100748
4.3911976248298 -0.103511801957398
4.3911976248298 -0.103166378814047
4.3911976248298 -0.102648244099021
4.3911976248298 -0.102993667242372
4.3911976248298 -0.103166378814047
4.42372501464336 -0.103339090385723
4.42372501464336 -0.103166378814047
4.42372501464336 -0.103511801957398
4.42372501464336 -0.104202648244099
4.42372501464336 -0.1048934945308
4.42372501464336 -0.105411629245826
4.42372501464336 -0.105929763960852
4.42372501464336 -0.107656879677605
4.42372501464336 -0.107656879677605
4.42372501464336 -0.109383995394358
4.42372501464336 -0.109383995394358
4.45625240445691 -0.111111111111111
4.45625240445691 -0.111111111111111
4.45625240445691 -0.111111111111111
4.45625240445691 -0.112838226827864
4.45625240445691 -0.112838226827864
4.45625240445691 -0.112838226827864
4.45625240445691 -0.112838226827864
4.45625240445691 -0.112838226827864
4.45625240445691 -0.112838226827864
4.48877979427046 -0.112838226827864
4.48877979427046 -0.114565342544617
4.48877979427046 -0.114565342544617
4.48877979427046 -0.114565342544617
4.48877979427046 -0.114565342544617
4.48877979427046 -0.114565342544617
4.48877979427046 -0.112838226827864
4.48877979427046 -0.112838226827864
4.48877979427046 -0.114565342544617
4.48877979427046 -0.112838226827864
4.48877979427046 -0.112838226827864
4.52130718408402 -0.112838226827864
4.52130718408402 -0.111111111111111
4.52130718408402 -0.112838226827864
4.52130718408402 -0.112838226827864
4.52130718408402 -0.112838226827864
4.52130718408402 -0.112838226827864
4.52130718408402 -0.112838226827864
4.52130718408402 -0.112838226827864
4.52130718408402 -0.112838226827864
4.55383457389757 -0.112838226827864
4.55383457389757 -0.111111111111111
4.55383457389757 -0.111111111111111
4.55383457389757 -0.111111111111111
4.55383457389757 -0.111111111111111
4.55383457389757 -0.109383995394358
4.55383457389757 -0.109383995394358
4.55383457389757 -0.109383995394358
4.55383457389757 -0.109383995394358
4.55383457389757 -0.107656879677605
4.55383457389757 -0.109383995394358
4.58636196371112 -0.111111111111111
4.58636196371112 -0.112838226827864
4.58636196371112 -0.112838226827864
4.58636196371112 -0.111111111111111
4.58636196371112 -0.114565342544617
4.58636196371112 -0.114565342544617
4.58636196371112 -0.114565342544617
4.58636196371112 -0.114565342544617
4.58636196371112 -0.112838226827864
4.61888935352468 -0.111111111111111
4.61888935352468 -0.109383995394358
4.61888935352468 -0.107656879677605
4.61888935352468 -0.105238917674151
4.61888935352468 -0.103857225100748
4.61888935352468 -0.0914219919401266
4.61888935352468 -0.0914219919401266
4.61888935352468 -0.0917674150834772
4.61888935352468 -0.0924582613701785
4.61888935352468 -0.0936672423719056
4.61888935352468 -0.0952216465169833
4.65141674333823 -0.0964306275187104
4.65141674333823 -0.0974668969487622
4.65141674333823 -0.098503166378814
4.65141674333823 -0.098503166378814
4.65141674333823 -0.0979850316637881
4.65141674333823 -0.0976396085204375
4.65141674333823 -0.0983304548071387
4.65141674333823 -0.0983304548071387
4.65141674333823 -0.098503166378814
4.68394413315179 -0.098503166378814
4.68394413315179 -0.098503166378814
4.68394413315179 -0.0983304548071387
4.68394413315179 -0.0983304548071387
4.68394413315179 -0.0981577432354634
4.68394413315179 -0.0991940126655152
4.68394413315179 -0.0993667242371905
4.68394413315179 -0.100057570523892
4.68394413315179 -0.0993667242371905
4.68394413315179 -0.0993667242371905
4.68394413315179 -0.0993667242371905
4.71647152296534 -0.0991940126655152
4.71647152296534 -0.0988485895221647
4.71647152296534 -0.0993667242371905
4.71647152296534 -0.0991940126655152
4.71647152296534 -0.0991940126655152
4.71647152296534 -0.0990213010938399
4.71647152296534 -0.0990213010938399
4.71647152296534 -0.098503166378814
4.71647152296534 -0.0988485895221647
4.7489989127789 -0.0986758779504893
4.7489989127789 -0.0979850316637881
4.7489989127789 -0.0976396085204375
4.7489989127789 -0.0971214738054116
4.7489989127789 -0.0971214738054116
4.7489989127789 -0.096776050662061
};
\addplot [thick, deepskyblue]
table {%
1.36957141538174 0.00541162924582612
1.37606227517028 0.00472078295912493
1.38255313495882 0.00472078295912493
1.38904399474736 0.00437535981577432
1.3955348545359 0.004202648244099
1.40202571432444 0.0036845135290731
1.40851657411297 0.00333909038572249
1.41500743390151 0.0026482440990213
1.42149829369005 0.0021301093839954
1.42798915347859 0.00178468624064479
1.43448001326713 0.00178468624064479
1.44097087305567 0.00195739781232008
1.44746173284421 0.00282095567069659
1.45395259263275 0.00282095567069659
1.46044345242129 0.0026482440990213
1.46693431220983 0.0026482440990213
1.47342517199837 0.00230282095567069
1.4799160317869 0.0021301093839954
1.48640689157544 0.00195739781232008
1.49289775136398 0.00161197466896947
1.49938861115252 0.00126655152561888
1.50587947094106 0.000575705238917666
1.5123703307296 0.000230282095567057
1.51886119051814 -0.000115141047783553
1.52535205030668 -0.000805987334484747
1.53184291009522 -0.00218767990788716
1.53833376988376 -0.00305123776626367
1.54482462967229 -0.00374208405296489
1.55131548946083 -0.00426021876799079
1.55780634924937 -0.00477835348301669
1.56429720903791 -0.0051237766263673
1.57078806882645 -0.00581462291306852
1.57727892861499 -0.00633275762809442
1.58376978840353 -0.00685089234312033
1.59026064819207 -0.00719631548647093
1.59675150798061 -0.00754173862982154
1.60324236776915 -0.00771445020149684
1.60973322755769 -0.00823258491652274
1.61622408734622 -0.00857800805987335
1.62271494713476 -0.00909614277489925
1.6292058069233 -0.00944156591824986
1.63569666671184 -0.00995970063327576
1.64218752650038 -0.0104778353483017
1.64867838628892 -0.0109959700633276
1.65516924607746 -0.0111686816350029
1.661660105866 -0.0115141047783535
1.66815096565454 -0.0115141047783535
1.67464182544308 -0.0120322394933794
1.68113268523161 -0.01237766263673
1.68762354502015 -0.0127230857800806
1.69411440480869 -0.0127230857800806
1.70060526459723 -0.0125503742084053
1.70709612438577 -0.0127230857800806
1.71358698417431 -0.0130685089234312
1.72007784396285 -0.0130685089234312
1.72656870375139 -0.0132412204951065
1.73305956353993 -0.0134139320667818
1.73955042332847 -0.0137593552101324
1.74604128311701 -0.0139320667818077
1.75253214290554 -0.0142774899251583
1.75902300269408 -0.0144502014968336
1.76551386248262 -0.0146229130685089
1.77200472227116 -0.0149683362118595
1.7784955820597 -0.0151410477835348
1.78498644184824 -0.0153137593552101
1.79147730163678 -0.015831894070236
1.79796816142532 -0.0160046056419113
1.80445902121386 -0.0160046056419113
1.8109498810024 -0.0161773172135867
1.81744074079093 -0.0163500287852619
1.82393160057947 -0.0165227403569373
1.83042246036801 -0.0165227403569373
1.83691332015655 -0.0166954519286126
1.84340417994509 -0.0168681635002879
1.84989503973363 -0.0168681635002879
1.85638589952217 -0.0168681635002879
1.86287675931071 -0.0168681635002879
1.86936761909925 -0.0168681635002879
1.87585847888779 -0.0172135866436385
1.88234933867633 -0.0173862982153138
1.88884019846486 -0.0177317213586644
1.8953310582534 -0.0177317213586644
1.90182191804194 -0.0179044329303397
1.90831277783048 -0.018077144502015
1.91480363761902 -0.0185952792170409
1.92129449740756 -0.0187679907887162
1.9277853571961 -0.0191134139320668
1.93427621698464 -0.0194588370754174
1.94076707677318 -0.0199769717904433
1.94725793656172 -0.0201496833621186
1.95374879635025 -0.0206678180771445
1.96023965613879 -0.0211859527921704
1.96673051592733 -0.0217040875071963
1.97322137571587 -0.0222222222222222
1.97971223550441 -0.0227403569372481
1.98620309529295 -0.023258491652274
1.99269395508149 -0.0237766263672999
1.99918481487003 -0.0242947610823259
2.00567567465857 -0.0248128957973518
2.01216653444711 -0.0249856073690271
2.01865739423565 -0.0258491652274036
2.02514825402418 -0.0261945883707542
2.03163911381272 -0.0263672999424295
2.03812997360126 -0.0263672999424295
2.0446208333898 -0.0268854346574554
2.05111169317834 -0.027230857800806
2.05760255296688 -0.0274035693724813
2.06409341275542 -0.0275762809441566
2.07058427254396 -0.0275762809441566
2.0770751323325 -0.0279217040875072
2.08356599212104 -0.0277489925158319
2.09005685190958 -0.0275762809441566
2.09654771169811 -0.0277489925158319
2.10303857148665 -0.0274035693724813
2.10952943127519 -0.027230857800806
2.11602029106373 -0.0270581462291307
2.12251115085227 -0.0270581462291307
2.12900201064081 -0.0274035693724813
2.13549287042935 -0.0280944156591825
2.14198373021789 -0.0286125503742084
2.14847459000643 -0.028957973517559
2.15496544979497 -0.0294761082325849
2.1614563095835 -0.0298215313759355
2.16794716937204 -0.0303396660909614
2.17443802916058 -0.0308578008059873
2.18092888894912 -0.0315486470926885
2.18741974873766 -0.0317213586643639
2.1939106085262 -0.0318940702360392
2.20040146831474 -0.0322394933793898
2.20689232810328 -0.0320667818077145
2.21338318789182 -0.0322394933793898
2.21987404768036 -0.032930339666091
2.2263649074689 -0.0336211859527922
2.23285576725743 -0.0336211859527922
2.23934662704597 -0.0339666090961428
2.24583748683451 -0.0341393206678181
2.25232834662305 -0.034657455382844
2.25881920641159 -0.0353483016695452
2.26531006620013 -0.0362118595279217
2.27180092598867 -0.0369027058146229
2.27829178577721 -0.0374208405296488
2.28478264556575 -0.03811168681635
2.29127350535429 -0.038629821531376
2.29776436514282 -0.0394933793897525
2.30425522493136 -0.0401842256764537
2.3107460847199 -0.0410477835348302
2.31723694450844 -0.0424294761082326
2.32372780429698 -0.0434657455382844
2.33021866408552 -0.0439838802533103
2.33670952387406 -0.0443293033966609
2.3432003836626 -0.0446747265400115
2.34969124345114 -0.0448474381116868
2.35618210323968 -0.0451928612550374
2.36267296302822 -0.0453655728267127
2.36916382281675 -0.0451928612550374
2.37565468260529 -0.0448474381116868
2.38214554239383 -0.0448474381116868
2.38863640218237 -0.0446747265400115
2.39512726197091 -0.0446747265400115
2.40161812175945 -0.0445020149683362
2.40810898154799 -0.0448474381116868
2.41459984133653 -0.0448474381116868
2.42109070112507 -0.0446747265400115
2.42758156091361 -0.0445020149683362
2.43407242070214 -0.0445020149683362
2.44056328049068 -0.0446747265400115
2.44705414027922 -0.0448474381116868
2.45354500006776 -0.0451928612550374
2.4600358598563 -0.0453655728267127
2.46652671964484 -0.045538284398388
2.47301757943338 -0.0457109959700633
2.47950843922192 -0.0462291306850892
2.48599929901046 -0.0469199769717904
2.492490158799 -0.0474381116868164
2.49898101858754 -0.047783534830167
2.50547187837607 -0.0484743811168682
2.51196273816461 -0.0488198042602188
2.51845359795315 -0.0489925158318941
2.52494445774169 -0.0493379389752447
2.53143531753023 -0.0500287852619459
2.53792617731877 -0.0505469199769718
2.54441703710731 -0.0508923431203224
2.55090789689585 -0.0514104778353483
2.55739875668439 -0.0517559009786989
2.56388961647293 -0.0519286125503742
2.57038047626147 -0.0521013241220495
2.57687133605 -0.0521013241220495
2.58336219583854 -0.0524467472654001
2.58985305562708 -0.0526194588370754
2.59634391541562 -0.052964881980426
2.60283477520416 -0.0531375935521013
2.6093256349927 -0.0536557282671273
2.61581649478124 -0.0538284398388025
2.62230735456978 -0.054691997697179
2.62879821435832 -0.055210132412205
2.63528907414686 -0.0555555555555556
2.64177993393539 -0.0562464018422568
2.64827079372393 -0.0564191134139321
2.65476165351247 -0.0567645365572827
2.66125251330101 -0.0571099597006333
2.66774337308955 -0.0571099597006333
2.67423423287809 -0.0571099597006333
2.68072509266663 -0.056937248128958
2.68721595245517 -0.0572826712723086
2.69370681224371 -0.0574553828439839
2.70019767203225 -0.0571099597006333
2.70668853182078 -0.0571099597006333
2.71317939160932 -0.0572826712723086
2.71967025139786 -0.0574553828439839
2.7261611111864 -0.0574553828439839
2.73265197097494 -0.0572826712723086
2.73914283076348 -0.0574553828439839
2.74563369055202 -0.0578008059873345
2.75212455034056 -0.0571099597006333
2.7586154101291 -0.0571099597006333
2.76510626991764 -0.056937248128958
2.77159712970618 -0.0574553828439839
2.77808798949471 -0.0581462291306851
2.78457884928325 -0.0588370754173863
2.79106970907179 -0.0590097869890616
2.79756056886033 -0.0593552101324122
2.80405142864887 -0.0600460564191134
2.81054228843741 -0.0605641911341393
2.81703314822595 -0.0607369027058146
2.82352400801449 -0.0607369027058146
2.83001486780303 -0.0607369027058146
2.83650572759157 -0.0610823258491652
2.84299658738011 -0.0610823258491652
2.84948744716864 -0.0614277489925159
2.85597830695718 -0.0617731721358664
2.86246916674572 -0.062118595279217
2.86896002653426 -0.0626367299942429
2.8754508863228 -0.0628094415659183
2.88194174611134 -0.0631548647092689
2.88843260589988 -0.0636729994242948
2.89492346568842 -0.064363845710996
2.90141432547696 -0.0662636729994243
2.9079051852655 -0.0674726540011514
2.91439604505403 -0.0683362118595279
2.92088690484257 -0.0693724812895797
2.92737776463111 -0.0707541738629822
2.93386862441965 -0.0710995970063328
2.94035948420819 -0.0716177317213587
2.94685034399673 -0.0719631548647093
2.95334120378527 -0.0721358664363846
2.95983206357381 -0.0723085780080599
2.96632292336235 -0.0728267127230858
2.97281378315089 -0.0731721358664364
2.97930464293943 -0.0733448474381117
2.98579550272796 -0.0721358664363846
2.9922863625165 -0.0723085780080599
2.99877722230504 -0.0724812895797352
3.00526808209358 -0.0724812895797352
3.01175894188212 -0.0726540011514105
3.01824980167066 -0.0731721358664364
3.0247406614592 -0.0738629821531376
3.03123152124774 -0.0742084052964882
3.03772238103628 -0.07524467472654
3.04421324082482 -0.0755900978698906
3.05070410061336 -0.0769717904432931
3.05719496040189 -0.0781807714450201
3.06368582019043 -0.079217040875072
3.07017667997897 -0.0793897524467473
3.07666753976751 -0.0800805987334485
3.08315839955605 -0.0804260218767991
3.08964925934459 -0.0804260218767991
3.09614011913313 -0.0802533103051238
3.10263097892167 -0.0804260218767991
3.10912183871021 -0.0804260218767991
3.11561269849875 -0.0805987334484744
3.12210355828728 -0.0804260218767991
3.12859441807582 -0.0802533103051238
3.13508527786436 -0.0802533103051238
3.1415761376529 -0.0805987334484744
3.14806699744144 -0.080944156591825
3.15455785722998 -0.0816350028785262
3.16104871701852 -0.0818077144502015
3.16753957680706 -0.0823258491652274
3.1740304365956 -0.082671272308578
3.18052129638414 -0.0837075417386298
3.18701215617267 -0.0842256764536557
3.19350301596121 -0.0847438111686817
3.19999387574975 -0.0847438111686817
3.20648473553829 -0.0852619458837076
3.21297559532683 -0.0854346574553829
3.21946645511537 -0.0857800805987335
3.22595731490391 -0.0862982153137594
3.23244817469245 -0.0864709268854347
3.23893903448099 -0.0869890616004606
3.24542989426953 -0.0871617731721359
3.25192075405807 -0.0875071963154865
3.2584116138466 -0.0881980426021877
3.26490247363514 -0.0885434657455383
3.27139333342368 -0.0890616004605642
3.27788419321222 -0.0892343120322395
3.28437505300076 -0.0890616004605642
3.2908659127893 -0.0888888888888889
3.29735677257784 -0.0888888888888889
3.30384763236638 -0.0888888888888889
3.31033849215492 -0.0887161773172136
3.31682935194346 -0.0890616004605642
3.323320211732 -0.0888888888888889
3.32981107152053 -0.0888888888888889
3.33630193130907 -0.0888888888888889
3.34279279109761 -0.0888888888888889
3.34928365088615 -0.0892343120322395
3.35577451067469 -0.0897524467472654
3.36226537046323 -0.0902705814622913
3.36875623025177 -0.0904432930339666
3.37524709004031 -0.0909614277489925
3.38173794982885 -0.0913068508923431
3.38822880961739 -0.091824985607369
3.39471966940592 -0.0919976971790443
3.40121052919446 -0.0925158318940703
3.407701388983 -0.0928612550374208
3.41419224877154 -0.0926885434657456
3.42068310856008 -0.091824985607369
3.42717396834862 -0.0916522740356937
3.43366482813716 -0.0913068508923431
3.4401556879257 -0.0914795624640184
3.44664654771424 -0.0913068508923431
3.45313740750278 -0.0907887161773172
3.45962826729132 -0.0904432930339666
3.46611912707985 -0.0904432930339666
3.47260998686839 -0.0907887161773172
3.47910084665693 -0.0906160046056419
3.48559170644547 -0.0906160046056419
3.49208256623401 -0.0906160046056419
3.49857342602255 -0.0909614277489925
3.50506428581109 -0.0916522740356937
3.51155514559963 -0.0919976971790443
3.51804600538817 -0.0925158318940703
3.52453686517671 -0.0930339666090962
3.53102772496525 -0.0933793897524468
3.53751858475378 -0.0935521013241221
3.54400944454232 -0.0935521013241221
3.55050030433086 -0.0937248128957973
3.5569911641194 -0.0942429476108233
3.56348202390794 -0.0949337938975245
3.56997288369648 -0.0951065054691998
3.57646374348502 -0.0952792170408751
3.58295460327356 -0.0954519286125504
3.5894454630621 -0.0956246401842257
3.59593632285064 -0.095797351755901
3.60242718263917 -0.0959700633275763
3.60891804242771 -0.0961427748992516
3.61540890221625 -0.0963154864709269
3.62189976200479 -0.0963154864709269
3.62839062179333 -0.0968336211859528
3.63488148158187 -0.0970063327576281
3.64137234137041 -0.0971790443293034
3.64786320115895 -0.0971790443293034
3.65435406094749 -0.0970063327576281
3.66084492073603 -0.0971790443293034
3.66733578052457 -0.0973517559009787
3.6738266403131 -0.0976971790443293
3.68031750010164 -0.0976971790443293
3.68680835989018 -0.0980426021876799
3.69329921967872 -0.0985607369027058
3.69979007946726 -0.0989061600460564
3.7062809392558 -0.099251583189407
3.71277179904434 -0.100115141047784
3.71926265883288 -0.100633275762809
3.72575351862142 -0.101324122049511
3.73224437840996 -0.101669545192861
3.73873523819849 -0.102187679907887
3.74522609798703 -0.102878526194588
3.75171695777557 -0.10356937248129
3.75820781756411 -0.104087507196315
3.76469867735265 -0.104605641911341
3.77118953714119 -0.104778353483017
3.77768039692973 -0.104605641911341
3.78417125671827 -0.104778353483017
3.79066211650681 -0.104260218767991
3.79715297629535 -0.10391479562464
3.80364383608388 -0.10391479562464
3.81013469587242 -0.10391479562464
3.81662555566096 -0.103742084052965
3.8231164154495 -0.10356937248129
3.82960727523804 -0.102705814622913
3.83609813502658 -0.101842256764537
3.84258899481512 -0.102014968336212
3.84907985460366 -0.102014968336212
3.8555707143922 -0.102187679907887
3.86206157418074 -0.102533103051238
3.86855243396928 -0.102878526194588
3.87504329375781 -0.103051237766264
3.88153415354635 -0.103051237766264
3.88802501333489 -0.103051237766264
3.89451587312343 -0.102705814622913
3.90100673291197 -0.102878526194588
3.90749759270051 -0.103051237766264
3.91398845248905 -0.102705814622913
3.92047931227759 -0.102533103051238
3.92697017206613 -0.101669545192861
3.93346103185467 -0.101151410477835
3.93995189164321 -0.100460564191134
3.94644275143174 -0.0997697179044329
3.95293361122028 -0.099251583189407
3.95942447100882 -0.0990788716177317
3.96591533079736 -0.099251583189407
3.9724061905859 -0.0989061600460564
3.97889705037444 -0.0989061600460564
3.98538791016298 -0.0999424294761082
3.99187876995152 -0.100805987334485
3.99836962974006 -0.101496833621186
4.0048604895286 -0.102187679907887
4.01135134931713 -0.102705814622913
4.01784220910567 -0.102878526194588
4.02433306889421 -0.103051237766264
4.03082392868275 -0.103051237766264
4.03731478847129 -0.103223949337939
4.04380564825983 -0.103223949337939
4.05029650804837 -0.103051237766264
4.05678736783691 -0.102360391479562
4.06327822762545 -0.101842256764537
4.06976908741399 -0.101496833621186
4.07625994720253 -0.101151410477835
4.08275080699106 -0.101324122049511
4.0892416667796 -0.101496833621186
4.09573252656814 -0.101324122049511
4.10222338635668 -0.101669545192861
4.10871424614522 -0.101842256764537
4.11520510593376 -0.102014968336212
4.1216959657223 -0.101669545192861
4.12818682551084 -0.101496833621186
4.13467768529938 -0.101669545192861
4.14116854508792 -0.101496833621186
4.14765940487646 -0.101496833621186
4.15415026466499 -0.10097869890616
4.16064112445353 -0.100460564191134
4.16713198424207 -0.100115141047784
4.17362284403061 -0.0994242947610823
4.18011370381915 -0.0989061600460564
4.18660456360769 -0.0980426021876799
4.19309542339623 -0.097524467472654
4.19958628318477 -0.0970063327576281
4.20607714297331 -0.0968336211859528
4.21256800276185 -0.0968336211859528
4.21905886255038 -0.0963154864709269
4.22554972233892 -0.0959700633275763
4.23204058212746 -0.0954519286125504
4.238531441916 -0.0954519286125504
4.24502230170454 -0.0951065054691998
4.25151316149308 -0.0951065054691998
4.25800402128162 -0.0951065054691998
4.26449488107016 -0.0951065054691998
4.2709857408587 -0.0952792170408751
4.27747660064724 -0.0952792170408751
4.28396746043578 -0.095797351755901
4.29045832022431 -0.0961427748992516
4.29694918001285 -0.0968336211859528
4.30344003980139 -0.0976971790443293
4.30993089958993 -0.0978698906160046
4.31642175937847 -0.0985607369027058
4.32291261916701 -0.0989061600460564
4.32940347895555 -0.0997697179044329
4.33589433874409 -0.100633275762809
4.34238519853263 -0.101496833621186
4.34887605832117 -0.102014968336212
4.3553669181097 -0.102533103051238
4.36185777789824 -0.102878526194588
4.36834863768678 -0.103223949337939
4.37483949747532 -0.10356937248129
4.38133035726386 -0.10356937248129
4.3878212170524 -0.10356937248129
4.39431207684094 -0.10356937248129
4.40080293662948 -0.102878526194588
4.40729379641802 -0.102360391479562
4.41378465620656 -0.101496833621186
4.4202755159951 -0.100633275762809
4.42676637578363 -0.100115141047784
4.43325723557217 -0.100460564191134
4.43974809536071 -0.100287852619459
4.44623895514925 -0.100115141047784
4.45272981493779 -0.0997697179044329
4.45922067472633 -0.0994242947610823
4.46571153451487 -0.0985607369027058
4.47220239430341 -0.0982153137593552
4.47869325409195 -0.0976971790443293
4.48518411388049 -0.097524467472654
4.49167497366903 -0.0978698906160046
4.49816583345756 -0.0973517559009787
4.5046566932461 -0.0966609096142775
4.51114755303464 -0.0961427748992516
4.51763841282318 -0.0954519286125504
4.52412927261172 -0.0956246401842257
4.53062013240026 -0.0959700633275763
4.5371109921888 -0.0964881980426022
4.54360185197734 -0.0956246401842257
4.55009271176588 -0.0961427748992516
4.55658357155442 -0.0964881980426022
4.56307443134295 -0.0966609096142775
4.56956529113149 -0.0971790443293034
4.57605615092003 -0.0989061600460564
4.58254701070857 -0.099251583189407
4.58903787049711 -0.0982153137593552
4.59552873028565 -0.0980426021876799
4.60201959007419 -0.0980426021876799
4.60851044986273 -0.0980426021876799
4.61500130965127 -0.0970063327576281
4.62149216943981 -0.0966609096142775
4.62798302922834 -0.0966609096142775
4.63447388901688 -0.0968336211859528
4.64096474880542 -0.0966609096142775
4.64745560859396 -0.095797351755901
4.6539464683825 -0.0949337938975245
4.66043732817104 -0.0938975244674727
4.66692818795958 -0.0925158318940703
4.67341904774812 -0.0925158318940703
4.67990990753666 -0.091824985607369
4.6864007673252 -0.0916522740356937
4.69289162711374 -0.091824985607369
4.69938248690227 -0.091824985607369
4.70587334669081 -0.0921704087507196
4.71236420647935 -0.0926885434657456
4.71885506626789 -0.0928612550374208
4.72534592605643 -0.0930339666090962
4.73183678584497 -0.0928612550374208
4.73832764563351 -0.0930339666090962
4.74481850542205 -0.0926885434657456
4.75130936521059 -0.0926885434657456
4.75780022499913 -0.0928612550374208
4.76429108478766 -0.0932066781807715
4.7707819445762 -0.0930339666090962
4.77727280436474 -0.0923431203223949
4.78376366415328 -0.0914795624640184
4.79025452394182 -0.0906160046056419
4.79674538373036 -0.0907887161773172
4.8032362435189 -0.0911341393206678
4.80972710330744 -0.0921704087507196
4.81621796309598 -0.0925158318940703
4.82270882288452 -0.0932066781807715
4.82919968267305 -0.0935521013241221
4.83569054246159 -0.0944156591824986
4.84218140225013 -0.0956246401842257
4.84867226203867 -0.0963154864709269
4.85516312182721 -0.0976971790443293
4.86165398161575 -0.0983880253310305
4.86814484140429 -0.0999424294761082
4.87463570119283 -0.100633275762809
4.88112656098137 -0.101324122049511
4.88761742076991 -0.101842256764537
4.89410828055845 -0.102533103051238
4.90059914034699 -0.103742084052965
4.90709000013552 -0.103396660909614
4.91358085992406 -0.10356937248129
4.9200717197126 -0.104778353483017
4.92656257950114 -0.104778353483017
4.93305343928968 -0.108232584916523
4.93954429907822 -0.109959700633276
};
\addplot [thick, green]
table {%
0.24015688956642 0.0488773747841105
0.246647616311458 0.0492227979274611
0.253138343056497 0.0493955094991364
0.259629069801535 0.0464594127806563
0.266119796546573 0.0459412780656304
0.272610523291612 0.0468048359240069
0.27910125003665 0.0485319516407599
0.285591976781689 0.0500863557858377
0.292082703526727 0.0495682210708117
0.298573430271765 0.0499136442141624
0.305064157016804 0.0493955094991364
0.311554883761842 0.0478411053540587
0.31804561050688 0.0481865284974093
0.324536337251919 0.0500863557858377
0.331027063996957 0.0506044905008636
0.337517790741996 0.0507772020725389
0.344008517487034 0.0506044905008636
0.350499244232072 0.0511226252158895
0.356989970977111 0.0521588946459413
0.363480697722149 0.0499136442141624
0.369971424467187 0.0504317789291883
0.376462151212226 0.0525043177892919
0.382952877957264 0.0533678756476684
0.389443604702303 0.0530224525043178
0.395934331447341 0.0531951640759931
0.402425058192379 0.0544041450777202
0.408915784937418 0.0540587219343696
0.415406511682456 0.0523316062176166
0.421897238427494 0.0512953367875648
0.428387965172533 0.0506044905008636
0.434878691917571 0.0500863557858377
0.44136941866261 0.0506044905008636
0.447860145407648 0.0526770293609672
0.454350872152686 0.0525043177892919
0.460841598897725 0.0523316062176166
0.467332325642763 0.0521588946459413
0.473823052387801 0.0514680483592401
0.48031377913284 0.0509499136442142
0.486804505877878 0.0512953367875648
0.493295232622917 0.0511226252158895
0.499785959367955 0.0512953367875648
0.506276686112993 0.0512953367875648
0.512767412858032 0.0507772020725389
0.51925813960307 0.0507772020725389
0.525748866348108 0.0504317789291883
0.532239593093147 0.0502590673575129
0.538730319838185 0.0499136442141624
0.545221046583224 0.0495682210708117
0.551711773328262 0.0492227979274611
0.5582025000733 0.0492227979274611
0.564693226818339 0.0487046632124352
0.571183953563377 0.0483592400690846
0.577674680308416 0.0481865284974093
0.584165407053454 0.0478411053540587
0.590656133798492 0.0473229706390328
0.597146860543531 0.0469775474956822
0.603637587288569 0.0466321243523316
0.610128314033607 0.0464594127806563
0.616619040778646 0.0457685664939551
0.623109767523684 0.0452504317789292
0.629600494268723 0.044559585492228
0.636091221013761 0.0442141623488774
0.642581947758799 0.0440414507772021
0.649072674503838 0.0435233160621762
0.655563401248876 0.0430051813471503
0.662054127993914 0.0426597582037997
0.668544854738953 0.0424870466321243
0.675035581483991 0.0423143350604491
0.681526308229029 0.0417962003454231
0.688017034974068 0.0416234887737478
0.694507761719106 0.0414507772020725
0.700998488464145 0.0414507772020725
0.707489215209183 0.0412780656303972
0.713979941954221 0.0409326424870466
0.72047066869926 0.0409326424870466
0.726961395444298 0.0409326424870466
0.733452122189337 0.0407599309153713
0.739942848934375 0.040587219343696
0.746433575679413 0.0400690846286701
0.752924302424452 0.0398963730569948
0.75941502916949 0.0393782383419689
0.765905755914528 0.0386873920552677
0.772396482659567 0.0381692573402418
0.778887209404605 0.0376511226252159
0.785377936149643 0.0369602763385147
0.791868662894682 0.0364421416234888
0.79835938963972 0.0359240069084629
0.804850116384759 0.035405872193437
0.811340843129797 0.0350604490500864
0.817831569874835 0.0347150259067357
0.824322296619874 0.0343696027633852
0.830813023364912 0.0341968911917098
0.837303750109951 0.0338514680483592
0.843794476854989 0.0335060449050086
0.850285203600027 0.0333333333333333
0.856775930345066 0.033160621761658
0.863266657090104 0.0328151986183074
0.869757383835142 0.0324697754749568
0.876248110580181 0.0319516407599309
0.882738837325219 0.0319516407599309
0.889229564070258 0.0316062176165803
0.895720290815296 0.0309153713298791
0.902211017560334 0.0302245250431779
0.908701744305373 0.0298791018998273
0.915192471050411 0.029706390328152
0.921683197795449 0.0290155440414508
0.928173924540488 0.0284974093264249
0.934664651285526 0.027979274611399
0.941155378030564 0.0278065630397237
0.947646104775603 0.0274611398963731
0.954136831520641 0.0264248704663212
0.96062755826568 0.0259067357512953
0.967118285010718 0.0255613126079447
0.973609011755756 0.0248704663212435
0.980099738500795 0.0246977547495682
0.986590465245833 0.0246977547495682
0.993081191990872 0.0243523316062176
0.99957191873591 0.0241796200345423
1.00606264548095 0.0241796200345423
1.01255337222599 0.0241796200345423
1.01904409897102 0.0238341968911917
1.02553482571606 0.0238341968911917
1.0320255524611 0.0238341968911917
1.03851627920614 0.0233160621761658
1.04500700595118 0.0233160621761658
1.05149773269622 0.0234887737478411
1.05798845944126 0.0236614853195164
1.06447918618629 0.0236614853195164
1.07096991293133 0.0238341968911917
1.07746063967637 0.0236614853195164
1.08395136642141 0.0236614853195164
1.09044209316645 0.0234887737478411
1.09693281991149 0.0233160621761658
1.10342354665652 0.0231433506044905
1.10991427340156 0.0227979274611399
1.1164050001466 0.0224525043177893
1.12289572689164 0.0221070811744387
1.12938645363668 0.0217616580310881
1.13587718038172 0.0215889464594128
1.14236790712675 0.0212435233160622
1.14885863387179 0.0203799654576857
1.15534936061683 0.0202072538860104
1.16184008736187 0.0193436960276339
1.16833081410691 0.0189982728842832
1.17482154085195 0.0186528497409326
1.18131226759698 0.0179620034542314
1.18780299434202 0.0172711571675302
1.19429372108706 0.0169257340241796
1.2007844478321 0.0167530224525043
1.20727517457714 0.016580310880829
1.21376590132218 0.0162348877374784
1.22025662806721 0.0162348877374784
1.22674735481225 0.0157167530224525
1.23323808155729 0.0157167530224525
1.23972880830233 0.0155440414507772
1.24621953504737 0.0157167530224525
1.25271026179241 0.0155440414507772
1.25920098853745 0.0157167530224525
1.26569171528248 0.0151986183074266
1.27218244202752 0.014853195164076
1.27867316877256 0.0143350604490501
1.2851638955176 0.0141623488773748
1.29165462226264 0.0138169257340242
1.29814534900768 0.0132987910189983
1.30463607575271 0.0127806563039724
1.31112680249775 0.0122625215889464
1.31761752924279 0.0120898100172712
1.32410825598783 0.0119170984455959
1.33059898273287 0.0115716753022453
1.33708970947791 0.010880829015544
1.34358043622294 0.0107081174438687
1.35007116296798 0.0101899827288428
1.35656188971302 0.00967184801381692
1.36305261645806 0.00949913644214162
1.3695433432031 0.00915371329879101
1.37603406994814 0.00898100172711572
1.38252479669317 0.0082901554404145
1.38901552343821 0.00811744386873921
1.39550625018325 0.0077720207253886
1.40199697692829 0.00794473229706389
1.40848770367333 0.00794473229706389
1.41497843041837 0.00742659758203799
1.4214691571634 0.0072538860103627
1.42795988390844 0.0072538860103627
1.43445061065348 0.0072538860103627
1.44094133739852 0.00690846286701209
1.44743206414356 0.00690846286701209
1.4539227908886 0.0067357512953368
1.46041351763363 0.00621761658031087
1.46690424437867 0.00569948186528497
1.47339497112371 0.00552677029360968
1.47988569786875 0.00518134715025907
1.48637642461379 0.00500863557858377
1.49286715135883 0.00500863557858377
1.49935787810387 0.00483592400690846
1.5058486048489 0.00569948186528497
1.51233933159394 0.00552677029360968
1.51883005833898 0.00535405872193436
1.52532078508402 0.00518134715025907
1.53181151182906 0.00483592400690846
1.5383022385741 0.00431778929188256
1.54479296531913 0.00414507772020726
1.55128369206417 0.00362694300518134
1.55777441880921 0.00328151986183075
1.56426514555425 0.00293609671848014
1.57075587229929 0.00259067357512953
1.57724659904433 0.00172711571675302
1.58373732578936 0.00138169257340241
1.5902280525344 0.0010362694300518
1.59671877927944 0.000345423143350609
1.60320950602448 0
1.60970023276952 -0.000518134715025902
1.61619095951456 -0.0010362694300518
1.62268168625959 -0.00138169257340241
1.62917241300463 -0.00172711571675302
1.63566313974967 -0.00241796200345424
1.64215386649471 -0.00276338514680483
1.64864459323975 -0.00328151986183075
1.65513531998479 -0.00345423143350604
1.66162604672982 -0.00379965457685665
1.66811677347486 -0.00397236614853195
1.6746075002199 -0.00431778929188256
1.68109822696494 -0.00431778929188256
1.68758895370998 -0.00414507772020726
1.69407968045502 -0.00414507772020726
1.70057040720005 -0.00431778929188256
1.70706113394509 -0.00466321243523317
1.71355186069013 -0.00466321243523317
1.72004258743517 -0.00483592400690846
1.72653331418021 -0.00500863557858377
1.73302404092525 -0.00535405872193436
1.73951476767028 -0.00552677029360968
1.74600549441532 -0.00604490500863558
1.75249622116036 -0.00656303972366148
1.7589869479054 -0.0067357512953368
1.76547767465044 -0.0072538860103627
1.77196840139548 -0.00742659758203799
1.77845912814052 -0.00811744386873921
1.78494985488555 -0.00846286701208982
1.79144058163059 -0.00863557858376511
1.79793130837563 -0.00898100172711572
1.80442203512067 -0.00932642487046633
1.81091276186571 -0.0100172711571675
1.81740348861075 -0.0101899827288428
1.82389421535578 -0.0103626943005181
1.83038494210082 -0.0107081174438687
1.83687566884586 -0.0110535405872194
1.8433663955909 -0.0112262521588946
1.84985712233594 -0.0115716753022453
1.85634784908098 -0.0117443868739205
1.86283857582601 -0.0119170984455959
1.86932930257105 -0.0124352331606218
1.87582002931609 -0.0127806563039724
1.88231075606113 -0.0129533678756477
1.88880148280617 -0.0129533678756477
1.89529220955121 -0.0132987910189983
1.90178293629624 -0.013126079447323
1.90827366304128 -0.0132987910189983
1.91476438978632 -0.0138169257340242
1.92125511653136 -0.0138169257340242
1.9277458432764 -0.0139896373056995
1.93423657002144 -0.0145077720207254
1.94072729676647 -0.014853195164076
1.94721802351151 -0.0153713298791019
1.95370875025655 -0.0158894645941278
1.96019947700159 -0.016580310880829
1.96669020374663 -0.0174438687392055
1.97318093049167 -0.0176165803108808
1.9796716572367 -0.0179620034542314
1.98616238398174 -0.0181347150259067
1.99265311072678 -0.0184801381692573
1.99914383747182 -0.0186528497409326
2.00563456421686 -0.0184801381692573
2.0121252909619 -0.018825561312608
2.01861601770694 -0.018825561312608
2.02510674445197 -0.018825561312608
2.03159747119701 -0.0189982728842832
2.03808819794205 -0.0191709844559585
2.04457892468709 -0.0193436960276339
2.05106965143213 -0.0196891191709845
2.05756037817717 -0.0202072538860104
2.0640511049222 -0.020552677029361
2.07054183166724 -0.0212435233160622
2.07703255841228 -0.0219343696027634
2.08352328515732 -0.022279792746114
2.09001401190236 -0.0229706390328152
2.0965047386474 -0.0234887737478411
2.10299546539243 -0.024006908462867
2.10948619213747 -0.0246977547495682
2.11597691888251 -0.02573402417962
2.12246764562755 -0.0265975820379966
2.12895837237259 -0.0272884283246978
2.13544909911763 -0.027979274611399
2.14193982586266 -0.0290155440414508
2.1484305526077 -0.0300518134715026
2.15492127935274 -0.0307426597582038
2.16141200609778 -0.0312607944732297
2.16790273284282 -0.0319516407599309
2.17439345958786 -0.0324697754749568
2.18088418633289 -0.0328151986183074
2.18737491307793 -0.0329879101899827
2.19386563982297 -0.033160621761658
2.20035636656801 -0.0333333333333333
2.20684709331305 -0.0333333333333333
2.21333782005809 -0.033160621761658
2.21982854680312 -0.033160621761658
2.22631927354816 -0.0333333333333333
2.2328100002932 -0.0333333333333333
2.23930072703824 -0.0333333333333333
2.24579145378328 -0.0335060449050086
2.25228218052832 -0.0336787564766839
2.25877290727336 -0.0336787564766839
2.26526363401839 -0.0333333333333333
2.27175436076343 -0.0333333333333333
2.27824508750847 -0.0336787564766839
2.28473581425351 -0.0338514680483592
2.29122654099855 -0.0341968911917098
2.29771726774359 -0.0340241796200345
2.30420799448862 -0.0341968911917098
2.31069872123366 -0.0341968911917098
2.3171894479787 -0.0340241796200345
2.32368017472374 -0.0341968911917098
2.33017090146878 -0.0343696027633851
2.33666162821382 -0.0345423143350604
2.34315235495885 -0.0347150259067358
2.34964308170389 -0.0350604490500864
2.35613380844893 -0.0355785837651123
2.36262453519397 -0.0360967184801382
2.36911526193901 -0.0369602763385147
2.37560598868405 -0.0376511226252159
2.38209671542908 -0.0381692573402418
2.38858744217412 -0.0385146804835924
2.39507816891916 -0.0393782383419689
2.4015688956642 -0.0398963730569948
2.40805962240924 -0.0404145077720207
2.41455034915428 -0.0409326424870466
2.42104107589931 -0.0412780656303972
2.42753180264435 -0.0416234887737478
2.43402252938939 -0.0419689119170984
2.44051325613443 -0.0421416234887738
2.44700398287947 -0.0423143350604491
2.45349470962451 -0.042832469775475
2.45998543636954 -0.0431778929188256
2.46647616311458 -0.0435233160621762
2.47296688985962 -0.0438687392055268
2.47945761660466 -0.0442141623488774
2.4859483433497 -0.0443868739205527
2.49243907009474 -0.0447322970639033
2.49892979683978 -0.0450777202072539
2.50542052358481 -0.0455958549222798
2.51191125032985 -0.0461139896373057
2.51840197707489 -0.046286701208981
2.52489270381993 -0.0466321243523316
2.53138343056497 -0.0469775474956822
2.53787415731001 -0.0471502590673575
2.54436488405504 -0.0473229706390328
2.55085561080008 -0.0474956822107081
2.55734633754512 -0.0478411053540587
2.56383706429016 -0.0481865284974093
2.5703277910352 -0.0481865284974093
2.57681851778024 -0.0485319516407599
2.58330924452527 -0.0487046632124352
2.58979997127031 -0.0488773747841105
2.59629069801535 -0.0495682210708117
2.60278142476039 -0.049740932642487
2.60927215150543 -0.0500863557858377
2.61576287825047 -0.0507772020725389
2.6222536049955 -0.0514680483592401
2.62874433174054 -0.051986183074266
2.63523505848558 -0.0525043177892919
2.64172578523062 -0.0535405872193437
2.64821651197566 -0.0535405872193437
2.6547072387207 -0.0538860103626943
2.66119796546573 -0.0538860103626943
2.66768869221077 -0.0540587219343696
2.67417941895581 -0.0544041450777202
2.68067014570085 -0.0549222797927461
2.68716087244589 -0.055440414507772
2.69365159919093 -0.055440414507772
2.70014232593596 -0.055440414507772
2.706633052681 -0.0557858376511226
2.71312377942604 -0.0559585492227979
2.71961450617108 -0.0566493955094991
2.72610523291612 -0.057167530224525
2.73259595966116 -0.0580310880829015
2.73908668640619 -0.0583765112262522
2.74557741315123 -0.0585492227979275
2.75206813989627 -0.0588946459412781
2.75855886664131 -0.0588946459412781
2.76504959338635 -0.0599309153713299
2.77154032013139 -0.0602763385146805
2.77803104687642 -0.0613126079447323
2.78452177362146 -0.0614853195164076
2.7910125003665 -0.0620034542314335
2.79750322711154 -0.0621761658031088
2.80399395385658 -0.0620034542314335
2.81048468060162 -0.0620034542314335
2.81697540734666 -0.0625215889464594
2.82346613409169 -0.0630397236614853
2.82995686083673 -0.0637305699481865
2.83644758758177 -0.0644214162348877
2.84293831432681 -0.0652849740932642
2.84942904107185 -0.0658031088082901
2.85591976781689 -0.0661485319516407
2.86241049456192 -0.0671848013816926
2.86890122130696 -0.070293609671848
2.875391948052 -0.0709844559585492
2.88188267479704 -0.072020725388601
2.88837340154208 -0.0728842832469776
2.89486412828712 -0.0728842832469776
2.90135485503215 -0.0734024179620035
2.90784558177719 -0.0734024179620035
2.91433630852223 -0.0737478411053541
2.92082703526727 -0.0740932642487047
2.92731776201231 -0.07426597582038
2.93380848875735 -0.0744386873920553
2.94029921550238 -0.0746113989637306
2.94678994224742 -0.0746113989637306
2.95328066899246 -0.0740932642487047
2.9597713957375 -0.0737478411053541
2.96626212248254 -0.0739205526770293
2.97275284922758 -0.07426597582038
2.97924357597261 -0.0739205526770293
2.98573430271765 -0.0739205526770293
2.99222502946269 -0.0740932642487047
2.99871575620773 -0.0739205526770293
3.00520648295277 -0.0734024179620035
3.01169720969781 -0.0737478411053541
3.01818793644285 -0.0744386873920553
3.02467866318788 -0.0746113989637306
3.03116938993292 -0.0758203799654577
3.03766011667796 -0.0763385146804836
3.044150843423 -0.075993091537133
3.05064157016804 -0.0765112262521589
3.05713229691308 -0.0768566493955095
3.06362302365811 -0.0773747841105354
3.07011375040315 -0.077720207253886
3.07660447714819 -0.0789291882556131
3.08309520389323 -0.0792746113989637
3.08958593063827 -0.0796200345423143
3.09607665738331 -0.0797927461139896
3.10256738412834 -0.0797927461139896
3.10905811087338 -0.0801381692573403
3.11554883761842 -0.0804835924006908
3.12203956436346 -0.0808290155440414
3.1285302911085 -0.0810017271157168
3.13502101785354 -0.0810017271157168
3.14151174459857 -0.081692573402418
3.14800247134361 -0.0815198618307427
3.15449319808865 -0.0822107081174439
3.16098392483369 -0.0822107081174439
3.16747465157873 -0.0822107081174439
3.17396537832377 -0.0822107081174439
3.1804561050688 -0.0818652849740933
3.18694683181384 -0.0820379965457686
3.19343755855888 -0.0818652849740933
3.19992828530392 -0.0818652849740933
3.20641901204896 -0.0822107081174439
3.212909738794 -0.0825561312607945
3.21940046553903 -0.0829015544041451
3.22589119228407 -0.0829015544041451
3.23238191902911 -0.0830742659758204
3.23887264577415 -0.0835924006908463
3.24536337251919 -0.0837651122625216
3.25185409926423 -0.0835924006908463
3.25834482600927 -0.083419689119171
3.2648355527543 -0.0832469775474957
3.27132627949934 -0.0832469775474957
3.27781700624438 -0.083419689119171
3.28430773298942 -0.0835924006908463
3.29079845973446 -0.0839378238341969
3.2972891864795 -0.0842832469775475
3.30377991322453 -0.0848013816925734
3.31027063996957 -0.0846286701208981
3.31676136671461 -0.0846286701208981
3.32325209345965 -0.0853195164075993
3.32974282020469 -0.0854922279792746
3.33623354694973 -0.0860103626943005
3.34272427369476 -0.0867012089810017
3.3492150004398 -0.0875647668393782
3.35570572718484 -0.0879101899827289
3.36219645392988 -0.0884283246977548
3.36868718067492 -0.0887737478411054
3.37517790741996 -0.0894645941278066
3.38166863416499 -0.0896373056994819
3.38815936091003 -0.0901554404145078
3.39465008765507 -0.090846286701209
3.40114081440011 -0.0915371329879102
3.40763154114515 -0.0917098445595855
3.41412226789019 -0.0918825561312608
3.42061299463522 -0.0918825561312608
3.42710372138026 -0.0922279792746114
3.4335944481253 -0.0917098445595855
3.44008517487034 -0.0915371329879102
3.44657590161538 -0.090846286701209
3.45306662836042 -0.0899827288428325
3.45955735510545 -0.0896373056994819
3.46604808185049 -0.0892918825561313
3.47253880859553 -0.0894645941278066
3.47902953534057 -0.0891191709844559
3.48552026208561 -0.0875647668393782
3.49201098883065 -0.0875647668393782
3.49850171557569 -0.0880829015544041
3.50499244232072 -0.0884283246977548
3.51148316906576 -0.08860103626943
3.5179738958108 -0.0887737478411054
3.52446462255584 -0.0892918825561313
3.53095534930088 -0.0898100172711572
3.53744607604592 -0.0905008635578584
3.54393680279095 -0.0910189982728843
3.55042752953599 -0.0917098445595855
3.55691825628103 -0.092573402417962
3.56340898302607 -0.0932642487046632
3.56989970977111 -0.0941278065630397
3.57639043651615 -0.0949913644214162
3.58288116326118 -0.0958549222797927
3.58937189000622 -0.0968911917098445
3.59586261675126 -0.0981001727115717
3.6023533434963 -0.0984455958549223
3.60884407024134 -0.0984455958549223
3.61533479698638 -0.0986183074265976
3.62182552373141 -0.0993091537132988
3.62831625047645 -0.0991364421416235
3.63480697722149 -0.0991364421416235
3.64129770396653 -0.0993091537132988
3.64778843071157 -0.0993091537132988
3.65427915745661 -0.0993091537132988
3.66076988420164 -0.0993091537132988
3.66726061094668 -0.0996545768566494
3.67375133769172 -0.0996545768566494
3.68024206443676 -0.0996545768566494
3.6867327911818 -0.100172711571675
3.69322351792684 -0.1
3.69971424467187 -0.0996545768566494
3.70620497141691 -0.0996545768566494
3.71269569816195 -0.1
3.71918642490699 -0.100172711571675
3.72567715165203 -0.100172711571675
3.73216787839707 -0.100172711571675
3.73865860514211 -0.100172711571675
3.74514933188714 -0.101899827288428
3.75164005863218 -0.101899827288428
3.75813078537722 -0.101899827288428
3.76462151212226 -0.101899827288428
3.7711122388673 -0.103626943005181
3.77760296561233 -0.103626943005181
3.78409369235737 -0.103626943005181
3.79058441910241 -0.103626943005181
3.79707514584745 -0.103626943005181
3.80356587259249 -0.105354058721934
3.81005659933753 -0.105354058721934
3.81654732608256 -0.105354058721934
3.8230380528276 -0.105354058721934
3.82952877957264 -0.107081174438687
3.83601950631768 -0.107081174438687
3.84251023306272 -0.107081174438687
3.84900095980776 -0.107081174438687
3.8554916865528 -0.107081174438687
3.86198241329783 -0.107081174438687
3.86847314004287 -0.107081174438687
3.87496386678791 -0.107081174438687
3.88145459353295 -0.107081174438687
3.88794532027799 -0.107081174438687
3.89443604702303 -0.10880829015544
3.90092677376806 -0.10880829015544
3.9074175005131 -0.10880829015544
3.91390822725814 -0.10880829015544
3.92039895400318 -0.10880829015544
3.92688968074822 -0.10880829015544
3.93338040749326 -0.10880829015544
3.93987113423829 -0.10880829015544
3.94636186098333 -0.10880829015544
3.95285258772837 -0.107081174438687
3.95934331447341 -0.107081174438687
3.96583404121845 -0.107081174438687
3.97232476796349 -0.107081174438687
3.97881549470852 -0.107081174438687
3.98530622145356 -0.105354058721934
3.9917969481986 -0.105354058721934
3.99828767494364 -0.105354058721934
4.00477840168868 -0.105354058721934
4.01126912843372 -0.105354058721934
4.01775985517876 -0.105354058721934
4.02425058192379 -0.105354058721934
4.03074130866883 -0.105354058721934
4.03723203541387 -0.105354058721934
4.04372276215891 -0.105354058721934
4.05021348890395 -0.105354058721934
4.05670421564898 -0.105354058721934
4.06319494239402 -0.105354058721934
4.06968566913906 -0.107081174438687
4.0761763958841 -0.107081174438687
4.08266712262914 -0.105354058721934
4.08915784937418 -0.107081174438687
4.09564857611922 -0.107081174438687
4.10213930286425 -0.10880829015544
4.10863002960929 -0.10880829015544
4.11512075635433 -0.10880829015544
4.12161148309937 -0.110535405872193
4.12810220984441 -0.110535405872193
4.13459293658945 -0.110535405872193
4.14108366333448 -0.112262521588946
4.14757439007952 -0.112262521588946
4.15406511682456 -0.112262521588946
4.1605558435696 -0.112262521588946
4.16704657031464 -0.112262521588946
4.17353729705968 -0.110535405872193
4.18002802380471 -0.110535405872193
4.18651875054975 -0.110535405872193
4.19300947729479 -0.110535405872193
4.19950020403983 -0.110535405872193
4.20599093078487 -0.110535405872193
4.21248165752991 -0.110535405872193
4.21897238427495 -0.112262521588946
4.22546311101998 -0.112262521588946
4.23195383776502 -0.112262521588946
4.23844456451006 -0.113989637305699
4.2449352912551 -0.113989637305699
4.25142601800014 -0.113989637305699
4.25791674474517 -0.113989637305699
4.26440747149021 -0.113989637305699
4.27089819823525 -0.113989637305699
4.27738892498029 -0.112262521588946
4.28387965172533 -0.112262521588946
4.29037037847037 -0.112262521588946
4.29686110521541 -0.110535405872193
4.30335183196044 -0.10880829015544
4.30984255870548 -0.103626943005181
4.31633328545052 -0.101899827288428
4.32282401219556 -0.101899827288428
4.3293147389406 -0.101899827288428
4.33580546568564 -0.101899827288428
4.34229619243067 -0.101899827288428
4.34878691917571 -0.103626943005181
4.35527764592075 -0.103626943005181
4.36176837266579 -0.101899827288428
4.36825909941083 -0.101899827288428
4.37474982615587 -0.101899827288428
4.3812405529009 -0.101899827288428
4.38773127964594 -0.103626943005181
4.39422200639098 -0.101899827288428
4.40071273313602 -0.101899827288428
4.40720345988106 -0.101899827288428
4.4136941866261 -0.101899827288428
4.42018491337113 -0.101899827288428
4.42667564011617 -0.101899827288428
4.43316636686121 -0.101899827288428
4.43965709360625 -0.101899827288428
4.44614782035129 -0.103626943005181
4.45263854709633 -0.105354058721934
4.45912927384136 -0.105354058721934
4.4656200005864 -0.107081174438687
4.47211072733144 -0.10880829015544
4.47860145407648 -0.10880829015544
4.48509218082152 -0.10880829015544
4.49158290756656 -0.110535405872193
4.4980736343116 -0.110535405872193
4.50456436105663 -0.110535405872193
4.51105508780167 -0.112262521588946
4.51754581454671 -0.112262521588946
4.52403654129175 -0.112262521588946
4.53052726803679 -0.112262521588946
4.53701799478183 -0.110535405872193
4.54350872152686 -0.110535405872193
4.5499994482719 -0.110535405872193
4.55649017501694 -0.10880829015544
4.56298090176198 -0.10880829015544
4.56947162850702 -0.10880829015544
4.57596235525205 -0.107081174438687
4.58245308199709 -0.105354058721934
4.58894380874213 -0.103626943005181
4.59543453548717 -0.103626943005181
4.60192526223221 -0.103626943005181
4.60841598897725 -0.103626943005181
4.61490671572229 -0.103626943005181
4.62139744246732 -0.101899827288428
4.62788816921236 -0.103626943005181
4.6343788959574 -0.103626943005181
4.64086962270244 -0.105354058721934
4.64736034944748 -0.105354058721934
4.65385107619252 -0.105354058721934
4.66034180293755 -0.103626943005181
4.66683252968259 -0.103626943005181
4.67332325642763 -0.105354058721934
4.67981398317267 -0.105354058721934
4.68630470991771 -0.105354058721934
4.69279543666275 -0.103626943005181
4.69928616340778 -0.103626943005181
4.70577689015282 -0.103626943005181
4.71226761689786 -0.101899827288428
4.7187583436429 -0.101899827288428
4.72524907038794 -0.101899827288428
4.73173979713298 -0.101899827288428
4.73823052387801 -0.100172711571675
4.74472125062305 -0.0986183074265976
4.75121197736809 -0.0967184801381693
4.75770270411313 -0.0958549222797927
4.76419343085817 -0.0936096718480138
4.77068415760321 -0.0918825561312608
4.77717488434824 -0.0918825561312608
4.78366561109328 -0.0910189982728843
4.79015633783832 -0.0903281519861831
4.79664706458336 -0.0903281519861831
4.8031377913284 -0.0905008635578584
4.80962851807344 -0.0898100172711572
4.81611924481848 -0.0911917098445596
4.82260997156351 -0.0913644214162349
4.82910069830855 -0.0911917098445596
4.83559142505359 -0.0905008635578584
4.84208215179863 -0.0891191709844559
4.84857287854367 -0.0898100172711572
4.85506360528871 -0.0899827288428325
4.86155433203374 -0.0873920552677029
4.86804505877878 -0.0873920552677029
4.87453578552382 -0.0882556131260794
};
\addplot [thick, navy]
table {%
0.772966236719825 0.0378814047207829
0.779461751314109 0.0378814047207829
0.785957265908393 0.0377086931491077
0.792452780502678 0.0377086931491077
0.798948295096962 0.0377086931491077
0.805443809691246 0.0375359815774324
0.81193932428553 0.0371905584340817
0.818434838879815 0.0370178468624064
0.824930353474099 0.0366724237190558
0.831425868068383 0.0363270005757052
0.837921382662667 0.0359815774323546
0.844416897256952 0.0352907311456534
0.850912411851236 0.0349453080023028
0.85740792644552 0.0347725964306275
0.863903441039804 0.0342544617156016
0.870398955634089 0.0335636154289004
0.876894470228373 0.0332181922855498
0.883389984822657 0.0328727691421992
0.889885499416941 0.0323546344271733
0.896381014011226 0.0316637881404721
0.90287652860551 0.0309729418537709
0.909372043199794 0.0302820955670697
0.915867557794078 0.0295912492803684
0.922363072388363 0.0289004029936672
0.928858586982647 0.0283822682786413
0.935354101576931 0.0278641335636154
0.941849616171215 0.0271732872769142
0.948345130765499 0.0266551525618883
0.954840645359784 0.0259643062751871
0.961336159954068 0.0256188831318365
0.967831674548352 0.0251007484168106
0.974327189142636 0.02475532527346
0.980822703736921 0.0242371905584341
0.987318218331205 0.0237190558434082
0.993813732925489 0.0235463442717329
1.00030924751977 0.023028209556707
1.00680476211406 0.0225100748416811
1.01330027670834 0.0223373632700057
1.01979579130263 0.0219919401266552
1.02629130589691 0.0218192285549798
1.03278682049119 0.0216465169833045
1.03928233508548 0.0213010938399539
1.04577784967976 0.0211283822682786
1.05227336427405 0.020782959124928
1.05876887886833 0.0206102475532527
1.06526439346262 0.0206102475532527
1.0717599080569 0.0200921128382268
1.07825542265118 0.0197466896948762
1.08475093724547 0.0197466896948762
1.09124645183975 0.0197466896948762
1.09774196643404 0.0197466896948762
1.10423748102832 0.0197466896948762
1.11073299562261 0.0195739781232009
1.11722851021689 0.0197466896948762
1.12372402481117 0.0199194012665515
1.13021953940546 0.0200921128382268
1.13671505399974 0.0204375359815774
1.14321056859403 0.0206102475532527
1.14970608318831 0.020782959124928
1.1562015977826 0.0206102475532527
1.16269711237688 0.0209556706966033
1.16919262697116 0.0206102475532527
1.17568814156545 0.0206102475532527
1.18218365615973 0.0204375359815774
1.18867917075402 0.0204375359815774
1.1951746853483 0.0200921128382268
1.20167019994258 0.0199194012665515
1.20816571453687 0.0199194012665515
1.21466122913115 0.0194012665515256
1.22115674372544 0.0192285549798503
1.22765225831972 0.0192285549798503
1.23414777291401 0.019055843408175
1.24064328750829 0.0185377086931491
1.24713880210257 0.0187104202648244
1.25363431669686 0.0183649971214738
1.26012983129114 0.019055843408175
1.28611188966828 0.0194012665515256
1.31209394804542 0.0194012665515256
1.3185894626397 0.019055843408175
1.32508497723399 0.019055843408175
1.33158049182827 0.0187104202648244
1.33807600642255 0.0183649971214738
1.34457152101684 0.0180195739781232
1.35106703561112 0.017328727691422
1.35756255020541 0.0168105929763961
1.36405806479969 0.0164651698330455
1.37055357939398 0.0164651698330455
1.37704909398826 0.0157743235463443
1.38354460858254 0.015601611974669
1.39004012317683 0.0150834772596431
1.39653563777111 0.0149107656879677
1.4030311523654 0.0142199194012666
1.40952666695968 0.0135290731145653
1.41602218155396 0.0135290731145653
1.42251769614825 0.0137017846862406
1.42901321074253 0.0131836499712147
1.43550872533682 0.01335636154289
1.4420042399311 0.0130109383995394
1.44849975452539 0.0131836499712147
1.45499526911967 0.0130109383995394
1.46149078371395 0.0130109383995394
1.46798629830824 0.0126655152561888
1.47448181290252 0.0121473805411629
1.48097732749681 0.0119746689694876
1.48747284209109 0.0114565342544617
1.49396835668538 0.0107656879677605
1.50046387127966 0.0104202648244099
1.50695938587394 0.009902130109384
1.51345490046823 0.00921128382268278
1.51995041506251 0.00817501439263097
1.5264459296568 0.00731145653425446
1.53294144425108 0.00679332181922854
1.53943695884537 0.00627518710420264
1.54593247343965 0.00575705238917673
1.55242798803393 0.00506620610247551
1.55892350262822 0.00489349453080022
1.5654190172225 0.00437535981577432
1.57191453181679 0.00402993667242371
1.57841004641107 0.00351180195739781
1.58490556100536 0.00299366724237191
1.59140107559964 0.00282095567069659
1.59789659019392 0.00247553252734598
1.60439210478821 0.00195739781232008
1.61088761938249 0.00161197466896947
1.61738313397678 0.00126655152561888
1.62387864857106 0.000921128382268275
1.63037416316535 0.000402993667242374
1.63686967775963 5.75705238917641e-05
1.64336519235391 5.75705238917641e-05
1.6498607069482 -0.000115141047783553
1.65635622154248 -0.000287852619458845
1.66285173613677 -0.000460564191134138
1.66934725073105 -0.000633275762809455
1.67584276532533 -0.000805987334484747
1.68233827991962 -0.000978698906160064
1.6888337945139 -0.00115141047783536
1.69532930910819 -0.00132412204951065
1.70182482370247 -0.00149683362118597
1.70832033829676 -0.00149683362118597
1.71481585289104 -0.00166954519286126
1.72131136748532 -0.00184225676453658
1.72780688207961 -0.00201496833621187
1.73430239667389 -0.00236039147956248
1.74079791126818 -0.00270581462291309
1.74729342586246 -0.00305123776626367
1.75378894045675 -0.00339666090961428
1.76028445505103 -0.0035693724812896
1.76677996964531 -0.00391479562464018
1.7732754842396 -0.0040875071963155
1.77977099883388 -0.00443293033966611
1.78626651342817 -0.00477835348301669
1.79276202802245 -0.00495106505469201
1.79925754261674 -0.0051237766263673
1.80575305721102 -0.00529648819804262
1.8122485718053 -0.0056419113413932
1.81874408639959 -0.00581462291306852
1.82523960099387 -0.00598733448474381
1.83173511558816 -0.00598733448474381
1.83823063018244 -0.00633275762809442
1.84472614477673 -0.00667818077144503
1.85122165937101 -0.00702360391479564
1.85771717396529 -0.00719631548647093
1.86421268855958 -0.00754173862982154
1.87070820315386 -0.00771445020149684
1.87720371774815 -0.00771445020149684
1.88369923234243 -0.00788716177317215
1.89019474693671 -0.00805987334484745
1.896690261531 -0.00823258491652274
1.90318577612528 -0.00840529648819806
1.90968129071957 -0.00857800805987335
1.91617680531385 -0.00875071963154866
1.92267231990814 -0.00909614277489925
1.92916783450242 -0.00926885434657457
1.9356633490967 -0.00961427748992518
1.94215886369099 -0.00995970063327576
1.94865437828527 -0.0104778353483017
1.95514989287956 -0.0108232584916523
1.96164540747384 -0.0111686816350029
1.96814092206813 -0.0113413932066782
1.97463643666241 -0.0118595279217041
1.98113195125669 -0.0122049510650547
1.98762746585098 -0.0127230857800806
1.99412298044526 -0.0130685089234312
2.00061849503955 -0.0134139320667818
2.00711400963383 -0.0137593552101324
2.01360952422812 -0.0142774899251583
2.0201050388224 -0.0146229130685089
2.02660055341668 -0.0151410477835348
2.03309606801097 -0.0156591824985608
2.03959158260525 -0.0160046056419113
2.04608709719954 -0.0165227403569373
2.05258261179382 -0.0168681635002879
2.0590781263881 -0.0172135866436385
2.06557364098239 -0.0173862982153138
2.07206915557667 -0.0175590097869891
2.07856467017096 -0.018077144502015
2.08506018476524 -0.0184225676453656
2.09155569935953 -0.0184225676453656
2.09805121395381 -0.0185952792170409
2.10454672854809 -0.0187679907887162
2.11104224314238 -0.0191134139320668
2.11753775773666 -0.0192861255037421
2.12403327233095 -0.0194588370754174
2.13052878692523 -0.0196315486470927
2.13702430151952 -0.019804260218768
2.1435198161138 -0.0199769717904433
2.15001533070808 -0.0204951065054692
2.15651084530237 -0.0208405296488198
2.16300635989665 -0.0211859527921704
2.16950187449094 -0.021531375935521
2.17599738908522 -0.0218767990788716
2.18249290367951 -0.0223949337938975
2.18898841827379 -0.0227403569372481
2.19548393286807 -0.0234312032239494
2.20197944746236 -0.0237766263672999
2.20847496205664 -0.0242947610823259
2.21497047665093 -0.0249856073690271
2.22146599124521 -0.0256764536557283
2.2279615058395 -0.0261945883707542
2.23445702043378 -0.0268854346574554
2.24095253502806 -0.0277489925158319
2.24744804962235 -0.0282671272308578
2.25394356421663 -0.0287852619458837
2.26043907881092 -0.0291306850892343
2.2669345934052 -0.0298215313759355
2.27343010799949 -0.0303396660909614
2.27992562259377 -0.030685089234312
2.28642113718805 -0.031203223949338
2.29291665178234 -0.0313759355210132
2.29941216637662 -0.0317213586643639
2.30590768097091 -0.0318940702360392
2.31240319556519 -0.0320667818077145
2.31889871015947 -0.0322394933793898
2.32539422475376 -0.0322394933793898
2.33188973934804 -0.0325849165227404
2.33838525394233 -0.0327576280944157
2.34488076853661 -0.0327576280944157
2.3513762831309 -0.032930339666091
2.35787179772518 -0.0331030512377663
2.36436731231946 -0.0332757628094416
2.37086282691375 -0.0332757628094416
2.37735834150803 -0.0334484743811169
2.38385385610232 -0.0336211859527922
2.3903493706966 -0.0337938975244675
2.39684488529089 -0.0339666090961428
2.40334039988517 -0.0344847438111687
2.40983591447945 -0.0348301669545193
2.41633142907374 -0.0350028785261946
2.42282694366802 -0.0351755900978699
2.42932245826231 -0.0353483016695452
2.43581797285659 -0.0356937248128958
2.44231348745088 -0.0358664363845711
2.44880900204516 -0.0360391479562464
2.45530451663944 -0.0362118595279217
2.46180003123373 -0.0362118595279217
2.46829554582801 -0.0367299942429476
2.4747910604223 -0.0369027058146229
2.48128657501658 -0.0370754173862982
2.48778208961087 -0.0374208405296488
2.49427760420515 -0.0375935521013241
2.50077311879943 -0.0379389752446747
2.50726863339372 -0.0384571099597006
2.513764147988 -0.0388025331030512
2.52025966258229 -0.0391479562464018
2.52675517717657 -0.0393206678180771
2.53325069177085 -0.0396660909614278
2.53974620636514 -0.0400115141047784
2.54624172095942 -0.040356937248129
2.55273723555371 -0.0407023603914796
2.55923275014799 -0.0410477835348302
2.56572826474228 -0.0415659182498561
2.57222377933656 -0.0419113413932067
2.57871929393084 -0.042084052964882
2.58521480852513 -0.0422567645365573
2.59171032311941 -0.0426021876799079
2.5982058377137 -0.0427748992515832
2.60470135230798 -0.0431203223949338
2.61119686690227 -0.0431203223949338
2.61769238149655 -0.0434657455382844
2.62418789609083 -0.0436384571099597
2.63068341068512 -0.043811168681635
2.6371789252794 -0.0441565918249856
2.64367443987369 -0.0445020149683362
2.65016995446797 -0.0450201496833621
2.65666546906226 -0.0453655728267127
2.66316098365654 -0.045538284398388
2.66965649825082 -0.0457109959700633
2.67615201284511 -0.0457109959700633
2.68264752743939 -0.0457109959700633
2.68914304203368 -0.0458837075417386
2.69563855662796 -0.0458837075417386
2.70213407122225 -0.0458837075417386
2.70862958581653 -0.0458837075417386
2.71512510041081 -0.0458837075417386
2.7216206150051 -0.0460564191134139
2.72811612959938 -0.0462291306850892
2.73461164419367 -0.0465745538284398
2.74110715878795 -0.0470926885434657
2.74760267338223 -0.0472654001151411
2.75409818797652 -0.0476108232584917
2.7605937025708 -0.0481289579735176
2.76708921716509 -0.0486470926885435
2.77358473175937 -0.0489925158318941
2.78008024635366 -0.0493379389752447
2.78657576094794 -0.0498560736902706
2.79307127554222 -0.0500287852619459
2.79956679013651 -0.0502014968336212
2.80606230473079 -0.0503742084052965
2.81255781932508 -0.0505469199769718
2.81905333391936 -0.0505469199769718
2.82554884851365 -0.0507196315486471
2.83204436310793 -0.0507196315486471
2.83853987770221 -0.0507196315486471
2.8450353922965 -0.0507196315486471
2.85153090689078 -0.0507196315486471
2.85802642148507 -0.0508923431203224
2.86452193607935 -0.0508923431203224
2.87101745067364 -0.0510650546919977
2.87751296526792 -0.051237766263673
2.8840084798622 -0.0514104778353483
2.89050399445649 -0.0514104778353483
2.89699950905077 -0.0517559009786989
2.90349502364506 -0.0519286125503742
2.90999053823934 -0.0522740356937248
2.91648605283362 -0.0526194588370754
2.92298156742791 -0.0527921704087507
2.92947708202219 -0.0533103051237766
2.93597259661648 -0.0534830166954519
2.94246811121076 -0.0538284398388025
2.94896362580505 -0.0541738629821532
2.95545914039933 -0.0545192861255038
2.96195465499361 -0.054691997697179
2.9684501695879 -0.0550374208405297
2.97494568418218 -0.055210132412205
2.98144119877647 -0.0553828439838803
2.98793671337075 -0.0555555555555556
2.99443222796504 -0.0562464018422568
3.00092774255932 -0.0567645365572827
3.0074232571536 -0.056937248128958
3.01391877174789 -0.0572826712723086
3.02041428634217 -0.0578008059873345
3.02690980093646 -0.058664363845711
3.03340531553074 -0.0595279217040875
3.03990083012503 -0.060391479562464
3.04639634471931 -0.0609096142774899
3.05289185931359 -0.0612550374208405
3.05938737390788 -0.0616004605641911
3.06588288850216 -0.0619458837075418
3.07237840309645 -0.062118595279217
3.07887391769073 -0.0629821531375936
3.08536943228502 -0.0635002878526195
3.0918649468793 -0.0638457109959701
3.09836046147358 -0.0641911341393207
3.10485597606787 -0.0645365572826713
3.11135149066215 -0.0648819804260219
3.11784700525644 -0.0654001151410478
3.12434251985072 -0.0659182498560737
3.130838034445 -0.0662636729994243
3.13733354903929 -0.0666090961427749
3.14382906363357 -0.0669545192861255
3.15032457822786 -0.0674726540011514
3.15682009282214 -0.067818077144502
3.16331560741643 -0.0688543465745538
3.16981112201071 -0.0691997697179045
3.17630663660499 -0.0698906160046057
3.18280215119928 -0.0707541738629822
3.18929766579356 -0.0710995970063328
3.19579318038785 -0.0716177317213587
3.20228869498213 -0.0719631548647093
3.20878420957642 -0.0723085780080599
3.2152797241707 -0.0726540011514105
3.22177523876498 -0.0728267127230858
3.22827075335927 -0.0733448474381117
3.23476626795355 -0.0736902705814623
3.24126178254784 -0.0736902705814623
3.24775729714212 -0.0738629821531376
3.25425281173641 -0.0743811168681635
3.26074832633069 -0.0748992515831894
3.26724384092497 -0.0750719631548647
3.27373935551926 -0.0754173862982153
3.28023487011354 -0.0757628094415659
3.28673038470783 -0.0762809441565918
3.29322589930211 -0.0766263672999424
3.2997214138964 -0.0769717904432931
3.30621692849068 -0.0769717904432931
3.31271244308496 -0.0771445020149683
3.31920795767925 -0.0773172135866436
3.32570347227353 -0.077489925158319
3.33219898686782 -0.0776626367299943
3.3386945014621 -0.0778353483016696
3.34519001605639 -0.0781807714450201
3.35168553065067 -0.0783534830166955
3.35818104524495 -0.0785261945883708
3.36467655983924 -0.0785261945883708
3.37117207443352 -0.0785261945883708
3.37766758902781 -0.0785261945883708
3.38416310362209 -0.0785261945883708
3.39065861821637 -0.0785261945883708
3.39715413281066 -0.0788716177317214
3.40364964740494 -0.0790443293033967
3.41014516199923 -0.079217040875072
3.41664067659351 -0.079217040875072
3.4231361911878 -0.0795624640184226
3.42963170578208 -0.0797351755900979
3.43612722037636 -0.0800805987334485
3.44262273497065 -0.0804260218767991
3.44911824956493 -0.0807714450201497
3.45561376415922 -0.0811168681635003
3.4621092787535 -0.0814622913068509
3.46860479334779 -0.0814622913068509
3.47510030794207 -0.0818077144502015
3.48159582253635 -0.0816350028785262
3.48809133713064 -0.0814622913068509
3.49458685172492 -0.0816350028785262
3.50108236631921 -0.0819804260218768
3.50757788091349 -0.0823258491652274
3.51407339550778 -0.0824985607369027
3.52056891010206 -0.0831894070236039
3.52706442469634 -0.0835348301669545
3.53355993929063 -0.0840529648819804
3.54005545388491 -0.084916522740357
3.5465509684792 -0.0857800805987335
3.55304648307348 -0.08664363845711
3.55954199766777 -0.0871617731721359
3.56603751226205 -0.0875071963154865
3.57253302685633 -0.0878526194588371
3.57902854145062 -0.0881980426021877
3.5855240560449 -0.0885434657455383
3.59201957063919 -0.0888888888888889
3.59851508523347 -0.0892343120322395
3.60501059982776 -0.0895797351755901
3.61150611442204 -0.090097869890616
3.61800162901632 -0.0906160046056419
3.62449714361061 -0.0913068508923431
3.63099265820489 -0.0916522740356937
3.63748817279918 -0.0919976971790443
3.64398368739346 -0.0921704087507196
3.65047920198775 -0.0926885434657456
3.65697471658203 -0.0928612550374208
3.66347023117631 -0.0932066781807715
3.6699657457706 -0.0935521013241221
3.67646126036488 -0.0937248128957973
3.68295677495917 -0.0937248128957973
3.68945228955345 -0.094070236039148
3.69594780414773 -0.0944156591824986
3.70244331874202 -0.0944156591824986
3.7089388333363 -0.0947610823258492
3.71543434793059 -0.0949337938975245
3.72192986252487 -0.0949337938975245
3.72842537711916 -0.0952792170408751
3.73492089171344 -0.0954519286125504
3.74141640630772 -0.0952792170408751
3.74791192090201 -0.0954519286125504
3.75440743549629 -0.0954519286125504
3.76090295009058 -0.0952792170408751
3.76739846468486 -0.0954519286125504
3.77389397927915 -0.0954519286125504
3.78038949387343 -0.0952792170408751
3.78688500846771 -0.0954519286125504
3.793380523062 -0.0956246401842257
3.79987603765628 -0.0954519286125504
3.80637155225057 -0.0956246401842257
3.81286706684485 -0.095797351755901
3.81936258143913 -0.0956246401842257
3.82585809603342 -0.0956246401842257
3.8323536106277 -0.0956246401842257
3.83884912522199 -0.0956246401842257
3.84534463981627 -0.0956246401842257
3.85184015441056 -0.0956246401842257
3.85833566900484 -0.095797351755901
3.86483118359912 -0.0959700633275763
3.87132669819341 -0.0961427748992516
3.87782221278769 -0.0963154864709269
3.88431772738198 -0.0964881980426022
3.89081324197626 -0.0968336211859528
3.89730875657055 -0.0968336211859528
3.90380427116483 -0.0970063327576281
3.91029978575911 -0.0970063327576281
3.9167953003534 -0.0971790443293034
3.92329081494768 -0.0971790443293034
3.92978632954197 -0.097524467472654
3.93628184413625 -0.0976971790443293
3.94277735873054 -0.0976971790443293
3.94927287332482 -0.0980426021876799
3.9557683879191 -0.0982153137593552
3.96226390251339 -0.0982153137593552
3.96875941710767 -0.0985607369027058
3.97525493170196 -0.0987334484743811
3.98175044629624 -0.099251583189407
3.98824596089052 -0.0997697179044329
3.99474147548481 -0.100287852619459
4.00123699007909 -0.100633275762809
4.00773250467338 -0.100805987334485
4.01422801926766 -0.10097869890616
4.02072353386195 -0.10097869890616
4.02721904845623 -0.10097869890616
4.03371456305051 -0.10097869890616
4.0402100776448 -0.100805987334485
4.04670559223908 -0.10097869890616
4.05320110683337 -0.100805987334485
4.05969662142765 -0.100805987334485
4.06619213602194 -0.101151410477835
4.07268765061622 -0.101324122049511
4.0791831652105 -0.101324122049511
4.08567867980479 -0.103051237766264
4.09217419439907 -0.103051237766264
4.09866970899336 -0.103051237766264
4.10516522358764 -0.103051237766264
4.11166073818193 -0.103051237766264
4.11815625277621 -0.103051237766264
4.12465176737049 -0.104778353483017
4.13114728196478 -0.104778353483017
4.13764279655906 -0.104778353483017
4.14413831115335 -0.104778353483017
4.15063382574763 -0.104778353483017
4.15712934034192 -0.104778353483017
4.1636248549362 -0.104778353483017
4.17012036953048 -0.104778353483017
4.17661588412477 -0.104778353483017
4.18311139871905 -0.104778353483017
4.18960691331334 -0.104778353483017
4.19610242790762 -0.104778353483017
4.2025979425019 -0.104778353483017
4.20909345709619 -0.104778353483017
4.21558897169047 -0.104778353483017
4.22208448628476 -0.104778353483017
4.22858000087904 -0.103051237766264
4.23507551547333 -0.103051237766264
4.24157103006761 -0.104778353483017
4.24806654466189 -0.103051237766264
4.25456205925618 -0.104778353483017
4.26105757385046 -0.104778353483017
4.26755308844475 -0.103051237766264
4.27404860303903 -0.103051237766264
4.28054411763332 -0.103051237766264
4.2870396322276 -0.103051237766264
4.29353514682188 -0.103051237766264
4.30003066141617 -0.103051237766264
4.30652617601045 -0.103051237766264
4.31302169060474 -0.103051237766264
4.31951720519902 -0.103051237766264
4.32601271979331 -0.103051237766264
4.33250823438759 -0.103051237766264
4.33900374898187 -0.103051237766264
4.34549926357616 -0.103051237766264
4.35199477817044 -0.103051237766264
4.35849029276473 -0.103051237766264
4.36498580735901 -0.103051237766264
4.3714813219533 -0.103051237766264
4.37797683654758 -0.103051237766264
4.38447235114186 -0.103051237766264
4.39096786573615 -0.103051237766264
4.39746338033043 -0.103051237766264
4.40395889492472 -0.103051237766264
4.410454409519 -0.104778353483017
4.41694992411329 -0.104778353483017
4.42344543870757 -0.104778353483017
4.42994095330185 -0.10650546919977
4.43643646789614 -0.10650546919977
4.44293198249042 -0.10650546919977
4.44942749708471 -0.10650546919977
4.45592301167899 -0.10650546919977
4.46241852627328 -0.10650546919977
4.46891404086756 -0.10650546919977
4.47540955546184 -0.10650546919977
4.48190507005613 -0.104778353483017
4.48840058465041 -0.104778353483017
4.4948960992447 -0.104778353483017
4.50139161383898 -0.104778353483017
4.50788712843327 -0.104778353483017
4.51438264302755 -0.104778353483017
4.52087815762183 -0.104778353483017
4.52737367221612 -0.104778353483017
4.5338691868104 -0.104778353483017
4.54036470140469 -0.104778353483017
4.54686021599897 -0.10650546919977
4.55335573059326 -0.10650546919977
4.55985124518754 -0.10650546919977
4.56634675978182 -0.10650546919977
4.57284227437611 -0.10650546919977
4.57933778897039 -0.10650546919977
4.58583330356467 -0.10650546919977
4.59232881815896 -0.10650546919977
4.59882433275324 -0.10650546919977
4.60531984734753 -0.10650546919977
4.61181536194181 -0.108232584916523
4.6183108765361 -0.108232584916523
4.62480639113038 -0.108232584916523
4.63130190572466 -0.108232584916523
4.63779742031895 -0.108232584916523
4.64429293491323 -0.10650546919977
4.65078844950752 -0.10650546919977
4.6572839641018 -0.104778353483017
4.66377947869609 -0.103051237766264
4.67027499329037 -0.10097869890616
4.67677050788465 -0.0990788716177317
4.68326602247894 -0.097524467472654
4.68976153707322 -0.0966609096142775
4.69625705166751 -0.095797351755901
4.70275256626179 -0.0942429476108233
4.70924808085608 -0.0932066781807715
4.71574359545036 -0.0907887161773172
4.72223911004464 -0.091824985607369
4.72873462463893 -0.0919976971790443
4.73523013923321 -0.0921704087507196
4.7417256538275 -0.0923431203223949
4.74822116842178 -0.0925158318940703
4.75471668301607 -0.0930339666090962
4.76121219761035 -0.0935521013241221
4.76770771220463 -0.0937248128957973
4.77420322679892 -0.0938975244674727
4.7806987413932 -0.0938975244674727
4.78719425598749 -0.094070236039148
4.79368977058177 -0.0935521013241221
4.80018528517606 -0.0937248128957973
4.80668079977034 -0.0947610823258492
4.81317631436462 -0.0947610823258492
4.81967182895891 -0.0954519286125504
4.82616734355319 -0.0959700633275763
4.83266285814748 -0.0952792170408751
4.83915837274176 -0.0954519286125504
4.84565388733605 -0.0951065054691998
4.85214940193033 -0.0949337938975245
4.85864491652461 -0.0904432930339666
4.8651404311189 -0.0911341393206678
4.87163594571318 -0.0913068508923431
};
\addplot [very thick, navy]
table {%
0.0389359777415991 0.0510074841681059
0.0519146369887988 0.048762233736327
0.0648932962359985 0.0489349453080023
0.0778719554831982 0.0501439263097294
0.0908506147303979 0.0503166378814047
0.103829273977598 0.0497985031663788
0.116807933224797 0.0478986758779505
0.129786592471997 0.0475532527345999
0.142765251719197 0.0472078295912493
0.155743910966396 0.0477259643062752
0.168722570213596 0.0465169833045481
0.181701229460796 0.0458261370178469
0.194679888707995 0.0454807138744963
0.207658547955195 0.0449625791594703
0.220637207202395 0.0437535981577432
0.233615866449595 0.0432354634427173
0.246594525696794 0.0423719055843408
0.259573184943994 0.0418537708693149
0.272551844191194 0.0418537708693149
0.285530503438393 0.0416810592976396
0.298509162685593 0.041335636154289
0.311487821932793 0.0411629245826137
0.324466481179993 0.0411629245826137
0.337445140427192 0.0408175014392631
0.350423799674392 0.0402993667242372
0.363402458921592 0.0404720782959125
0.376381118168791 0.0399539435808866
0.389359777415991 0.0397812320092113
0.402338436663191 0.0390903857225101
0.41531709591039 0.0387449625791595
0.42829575515759 0.0383995394358089
0.44127441440479 0.0375359815774324
0.45425307365199 0.0368451352907311
0.467231732899189 0.0358088658606793
0.480210392146389 0.0349453080023028
0.493189051393589 0.0344271732872769
0.506167710640788 0.0337363270005757
0.519146369887988 0.0333909038572251
0.532125029135188 0.0328727691421992
0.545103688382387 0.032181922855498
0.558082347629587 0.0316637881404721
0.571061006876787 0.0308002302820956
0.584039666123987 0.0302820955670697
0.597018325371186 0.0297639608520438
0.609996984618386 0.0292458261370178
0.622975643865586 0.0280368451352907
0.635954303112785 0.0273459988485895
0.648932962359985 0.0261370178468624
0.661911621607185 0.0244099021301094
0.674890280854385 0.023028209556707
0.687868940101584 0.0228554979850317
0.700847599348784 0.0218192285549798
0.713826258595983 0.020782959124928
0.726804917843183 0.0200921128382268
0.739783577090383 0.0200921128382268
0.752762236337583 0.0185377086931491
0.765740895584782 0.0171560161197467
0.778719554831982 0.0157743235463443
0.791698214079182 0.0152561888313184
0.804676873326381 0.0140472078295912
0.817655532573581 0.0135290731145653
0.830634191820781 0.0124928036845135
0.843612851067981 0.0119746689694876
0.85659151031518 0.0109383995394358
0.86957016956238 0.0100748416810593
0.88254882880958 0.00938399539435807
0.895527488056779 0.00817501439263097
0.908506147303979 0.00731145653425446
0.921484806551179 0.00627518710420264
0.934463465798379 0.0261370178468624
0.947442125045578 0.0259643062751871
0.960420784292778 0.0254461715601612
0.973399443539977 0.0251007484168106
0.986378102787177 0.02475532527346
0.999356762034377 0.0244099021301094
1.01233542128158 0.0240644789867588
1.02531408052878 0.0237190558434082
1.03829273977598 0.0233736327000576
1.05127139902318 0.023028209556707
1.06425005827038 0.0226827864133563
1.07722871751758 0.0223373632700057
1.09020737676477 0.0219919401266552
1.10318603601197 0.0216465169833045
1.11616469525917 0.0213010938399539
1.12914335450637 0.0209556706966033
1.14212201375357 0.0204375359815774
1.15510067300077 0.0202648244099021
1.16807933224797 0.0199194012665515
1.18105799149517 0.0194012665515256
1.19403665074237 0.0192285549798503
1.20701530998957 0.019055843408175
1.21999396923677 0.0187104202648244
1.23297262848397 0.0183649971214738
1.24595128773117 0.0181922855497985
1.25892994697837 0.0180195739781232
1.27190860622557 0.0178468624064479
1.28488726547277 0.0178468624064479
1.29786592471997 0.0175014392630973
1.31084458396717 0.017328727691422
1.32382324321437 0.0169833045480714
1.33680190246157 0.0162924582613702
1.34978056170877 0.0157743235463443
1.36275922095597 0.0149107656879677
1.37573788020317 0.0149107656879677
1.38871653945037 0.0145653425446171
1.40169519869757 0.0142199194012666
1.41467385794477 0.0138744962579159
1.42765251719197 0.0131836499712147
1.44063117643917 0.0124928036845135
1.45360983568637 0.0119746689694876
1.46658849493357 0.0112838226827864
1.47956715418077 0.0107656879677605
1.49254581342797 0.009902130109384
1.50552447267517 0.00938399539435807
1.51850313192236 0.00834772596430627
1.53148179116956 0.00765687967760505
1.54446045041676 0.00696603339090385
1.55743910966396 0.00610247553252734
1.57041776891116 0.00541162924582612
1.58339642815836 0.00454807138744961
1.59637508740556 0.00402993667242371
1.60935374665276 0.0031663788140472
1.62233240589996 0.00247553252734598
1.63531106514716 0.00195739781232008
1.64828972439436 0.00143926309729418
1.66126838364156 0.00109383995394357
1.67424704288876 0.000230282095567057
1.68722570213596 -0.000287852619458845
1.70020436138316 -0.000978698906160064
1.71318302063036 -0.00184225676453658
1.72616167987756 -0.00253310305123777
1.73914033912476 -0.00322394933793899
1.75211899837196 -0.0035693724812896
1.76509765761916 -0.0040875071963155
1.77807631686636 -0.00443293033966611
1.79105497611356 -0.00495106505469201
1.80403363536076 -0.00529648819804262
1.81701229460796 -0.00581462291306852
1.82999095385516 -0.00581462291306852
1.84296961310236 -0.00616004605641913
1.85594827234956 -0.00650546919976972
1.86892693159676 -0.00667818077144503
1.88190559084396 -0.00702360391479564
1.89488425009116 -0.00719631548647093
1.90786290933836 -0.00754173862982154
1.92084156858556 -0.00771445020149684
1.93382022783276 -0.00823258491652274
1.94679888707995 -0.00892343120322396
1.95977754632715 -0.00978698906160047
1.97275620557435 -0.010650546919977
1.98573486482155 -0.0111686816350029
1.99871352406875 -0.0118595279217041
2.01169218331595 -0.0125503742084053
2.02467084256315 -0.0130685089234312
2.03764950181035 -0.0137593552101324
2.05062816105755 -0.0144502014968336
2.06360682030475 -0.0151410477835348
2.07658547955195 -0.015831894070236
2.08956413879915 -0.0161773172135867
2.10254279804635 -0.0163500287852619
2.11552145729355 -0.0166954519286126
2.12850011654075 -0.0168681635002879
2.14147877578795 -0.0172135866436385
2.15445743503515 -0.0175590097869891
2.16743609428235 -0.0182498560736903
2.18041475352955 -0.0185952792170409
2.19339341277675 -0.0194588370754174
2.20637207202395 -0.0203223949337939
2.21935073127115 -0.0211859527921704
2.23232939051835 -0.0223949337938975
2.24530804976555 -0.023258491652274
2.25828670901275 -0.0242947610823259
2.27126536825995 -0.025503742084053
2.28424402750715 -0.0265400115141048
2.29722268675435 -0.0274035693724813
2.31020134600155 -0.0280944156591825
2.32318000524875 -0.028957973517559
2.33615866449595 -0.0298215313759355
2.34913732374315 -0.0305123776626367
2.36211598299035 -0.0310305123776626
2.37509464223755 -0.0310305123776626
2.38807330148474 -0.0308578008059873
2.40105196073194 -0.030685089234312
2.41403061997914 -0.0303396660909614
2.42700927922634 -0.0308578008059873
2.43998793847354 -0.0313759355210132
2.45296659772074 -0.0324122049510651
2.46594525696794 -0.0325849165227404
2.47892391621514 -0.0325849165227404
2.49190257546234 -0.032930339666091
2.50488123470954 -0.032930339666091
2.51785989395674 -0.0331030512377663
2.53083855320394 -0.0337938975244675
2.54381721245114 -0.0344847438111687
2.55679587169834 -0.0356937248128958
2.56977453094554 -0.036384571099597
2.58275319019274 -0.0377662636729994
2.59573184943994 -0.0388025331030512
2.60871050868714 -0.0393206678180771
2.62168916793434 -0.0413932066781808
2.63466782718154 -0.0436384571099597
2.64764648642874 -0.045538284398388
2.66062514567594 -0.0467472654001152
2.67360380492314 -0.047783534830167
2.68658246417034 -0.0493379389752447
2.69956112341754 -0.0510650546919977
2.71253978266474 -0.0526194588370754
2.72551844191194 -0.0545192861255038
2.73849710115914 -0.0559009786989062
2.75147576040634 -0.0578008059873345
2.76445441965354 -0.0588370754173863
2.77743307890074 -0.0605641911341393
2.79041173814794 -0.0617731721358664
2.80339039739514 -0.0636729994242948
2.81636905664233 -0.0647092688543466
2.82934771588953 -0.0666090961427749
2.84232637513673 -0.0672999424294761
2.85530503438393 -0.0679907887161773
2.86828369363113 -0.0683362118595279
2.88126235287833 -0.0691997697179045
2.89424101212553 -0.0688543465745538
2.90721967137273 -0.0688543465745538
2.92019833061993 -0.0688543465745538
2.93317698986713 -0.067818077144502
2.94615564911433 -0.0686816350028785
2.95913430836153 -0.0676453655728267
2.97211296760873 -0.0674726540011514
2.98509162685593 -0.0679907887161773
2.99807028610313 -0.0681635002878526
3.01104894535033 -0.0683362118595279
3.02402760459753 -0.067818077144502
3.03700626384473 -0.0704087507196315
3.04998492309193 -0.0719631548647093
3.06296358233913 -0.0733448474381117
3.07594224158633 -0.07524467472654
3.08892090083353 -0.0767990788716177
3.10189956008073 -0.080944156591825
3.11487821932793 -0.084398388025331
3.12785687857513 -0.0888888888888889
3.14083553782233 -0.0895797351755901
3.15381419706953 -0.0904432930339666
3.16679285631673 -0.0907887161773172
3.17977151556393 -0.0911341393206678
3.19275017481113 -0.0914795624640184
3.20572883405833 -0.0919976971790443
3.21870749330553 -0.0935521013241221
3.23168615255273 -0.0959700633275763
3.24466481179993 -0.0970063327576281
3.25764347104712 -0.0976971790443293
3.27062213029432 -0.0978698906160046
3.28360078954152 -0.0961427748992516
3.29657944878872 -0.0944156591824986
3.30955810803592 -0.0933793897524468
3.32253676728312 -0.0925158318940703
3.33551542653032 -0.100115141047784
3.34849408577752 -0.100460564191134
3.36147274502472 -0.0904432930339666
3.37445140427192 -0.0894070236039148
3.38743006351912 -0.0875071963154865
3.40040872276632 -0.0857800805987335
3.41338738201352 -0.0838802533103051
3.42636604126072 -0.0830166954519286
3.43934470050792 -0.082671272308578
3.45232335975512 -0.0823258491652274
3.46530201900232 -0.0824985607369027
3.47828067824952 -0.0831894070236039
3.49125933749672 -0.0837075417386298
3.50423799674392 -0.0837075417386298
3.51721665599112 -0.0840529648819804
3.53019531523832 -0.0847438111686817
3.54317397448552 -0.0852619458837076
3.55615263373272 -0.0856073690270582
3.56913129297992 -0.0859527921704087
3.58210995222712 -0.0862982153137594
3.59508861147432 -0.0864709268854347
3.60806727072152 -0.0864709268854347
3.62104592996872 -0.0864709268854347
3.63402458921592 -0.0852619458837076
3.64700324846312 -0.0847438111686817
3.65998190771032 -0.0850892343120322
3.67296056695752 -0.0850892343120322
3.68593922620472 -0.0854346574553829
3.69891788545192 -0.0857800805987335
3.71189654469911 -0.0857800805987335
3.72487520394631 -0.0852619458837076
3.73785386319351 -0.0856073690270582
3.75083252244071 -0.0861255037420841
3.76381118168791 -0.0869890616004606
3.77678984093511 -0.0878526194588371
3.78976850018231 -0.0885434657455383
3.80274715942951 -0.0894070236039148
3.81572581867671 -0.0895797351755901
3.82870447792391 -0.090097869890616
3.84168313717111 -0.0902705814622913
3.85466179641831 -0.0902705814622913
3.86764045566551 -0.0902705814622913
3.88061911491271 -0.0904432930339666
3.89359777415991 -0.0895797351755901
3.90657643340711 -0.0888888888888889
3.91955509265431 -0.0885434657455383
3.93253375190151 -0.0887161773172136
3.94551241114871 -0.088370754173863
3.95849107039591 -0.0881980426021877
3.97146972964311 -0.0881980426021877
3.98444838889031 -0.0881980426021877
3.99742704813751 -0.0881980426021877
4.01040570738471 -0.0880253310305124
4.02338436663191 -0.0875071963154865
4.03636302587911 -0.0875071963154865
4.04934168512631 -0.0850892343120322
4.06232034437351 -0.0854346574553829
4.07529900362071 -0.0861255037420841
4.08827766286791 -0.0868163500287853
4.10125632211511 -0.0904432930339666
4.1142349813623 -0.0906160046056419
4.1272136406095 -0.0911341393206678
4.1401922998567 -0.0916522740356937
4.1531709591039 -0.0928612550374208
4.1661496183511 -0.0935521013241221
4.1791282775983 -0.0951065054691998
4.1921069368455 -0.095797351755901
4.2050855960927 -0.0963154864709269
4.2180642553399 -0.0961427748992516
4.2310429145871 -0.0956246401842257
4.2440215738343 -0.0945883707541739
4.2570002330815 -0.0947610823258492
4.2699788923287 -0.0945883707541739
4.2829575515759 -0.0947610823258492
4.2959362108231 -0.0947610823258492
4.3089148700703 -0.0942429476108233
4.3218935293175 -0.0945883707541739
4.3348721885647 -0.0949337938975245
4.3478508478119 -0.0956246401842257
4.3608295070591 -0.0961427748992516
4.3738081663063 -0.0963154864709269
4.3867868255535 -0.0964881980426022
4.3997654848007 -0.0973517559009787
4.4127441440479 -0.0989061600460564
4.4257228032951 -0.100460564191134
4.4387014625423 -0.102187679907887
4.4516801217895 -0.102187679907887
4.4646587810367 -0.102187679907887
4.4776374402839 -0.102187679907887
4.4906160995311 -0.102187679907887
4.5035947587783 -0.102187679907887
4.5165734180255 -0.102187679907887
4.5295520772727 -0.102187679907887
4.5425307365199 -0.102187679907887
4.5555093957671 -0.102187679907887
4.56848805501429 -0.102187679907887
4.58146671426149 -0.10391479562464
4.59444537350869 -0.105641911341393
4.60742403275589 -0.105641911341393
4.62040269200309 -0.107369027058146
4.63338135125029 -0.107369027058146
4.64636001049749 -0.107369027058146
4.65933866974469 -0.105641911341393
4.67231732899189 -0.105641911341393
4.68529598823909 -0.105641911341393
4.69827464748629 -0.105641911341393
4.71125330673349 -0.105641911341393
4.72423196598069 -0.10391479562464
4.73721062522789 -0.10391479562464
4.75018928447509 -0.102187679907887
4.76316794372229 -0.100460564191134
4.77614660296949 -0.100115141047784
4.78912526221669 -0.099251583189407
4.80210392146389 -0.0985607369027058
4.81508258071109 -0.0971790443293034
4.82806123995829 -0.0947610823258492
4.84103989920549 -0.0933793897524468
4.85401855845269 -0.0911341393206678
4.86699721769989 -0.0845710995970063
4.87997587694709 -0.0811168681635003
4.89295453619429 -0.0818077144502015
4.90593319544149 -0.0819804260218768
4.91891185468869 -0.082671272308578
4.93189051393589 -0.0833621185952792
};
\addplot [navy]
table {%
1.6272984276744 -0.00909614277489925
1.63055302452975 -0.00909614277489925
1.6338076213851 -0.00875071963154866
1.63706221824045 -0.00805987334484745
1.64031681509579 -0.00771445020149684
1.64357141195114 -0.00771445020149684
1.64682600880649 -0.00754173862982154
1.65008060566184 -0.00736902705814623
1.65333520251719 -0.00788716177317215
1.65658979937254 -0.00788716177317215
1.65984439622789 -0.00823258491652274
1.66309899308324 -0.00875071963154866
1.66635358993858 -0.00926885434657457
1.66960818679393 -0.00944156591824986
1.67286278364928 -0.00978698906160047
1.67611738050463 -0.00995970063327576
1.67937197735998 -0.0103051237766264
1.68262657421533 -0.010650546919977
1.68588117107068 -0.0108232584916523
1.68913576792603 -0.0113413932066782
1.69239036478137 -0.0113413932066782
1.69564496163672 -0.0113413932066782
1.69889955849207 -0.0109959700633276
1.70215415534742 -0.010650546919977
1.70540875220277 -0.010650546919977
1.70866334905812 -0.010650546919977
1.71191794591347 -0.0108232584916523
1.71517254276882 -0.0104778353483017
1.71842713962417 -0.0104778353483017
1.72168173647951 -0.0103051237766264
1.72493633333486 -0.0103051237766264
1.72819093019021 -0.0104778353483017
1.73144552704556 -0.0108232584916523
1.73470012390091 -0.0108232584916523
1.73795472075626 -0.0111686816350029
1.74120931761161 -0.0109959700633276
1.74446391446696 -0.0113413932066782
1.7477185113223 -0.0115141047783535
1.75097310817765 -0.0116868163500288
1.754227705033 -0.0116868163500288
1.75748230188835 -0.0120322394933794
1.7607368987437 -0.01237766263673
1.76399149559905 -0.0125503742084053
1.7672460924544 -0.0130685089234312
1.77050068930975 -0.0132412204951065
1.7737552861651 -0.0137593552101324
1.77700988302044 -0.0142774899251583
1.78026447987579 -0.0146229130685089
1.78351907673114 -0.0153137593552101
1.78677367358649 -0.0168681635002879
1.79002827044184 -0.0172135866436385
1.79328286729719 -0.0175590097869891
1.79653746415254 -0.0179044329303397
1.79979206100789 -0.0179044329303397
1.80304665786323 -0.018077144502015
1.80630125471858 -0.0184225676453656
1.80955585157393 -0.0184225676453656
1.81281044842928 -0.0184225676453656
1.81606504528463 -0.0185952792170409
1.81931964213998 -0.0187679907887162
1.82257423899533 -0.0191134139320668
1.82582883585068 -0.0194588370754174
1.82908343270602 -0.0204951065054692
1.83233802956137 -0.0204951065054692
1.83559262641672 -0.0208405296488198
1.83884722327207 -0.0210132412204951
1.84210182012742 -0.0213586643638457
1.84535641698277 -0.0217040875071963
1.84861101383812 -0.0218767990788716
1.85186561069347 -0.0220495106505469
1.85512020754882 -0.0223949337938975
1.85837480440416 -0.0225676453655728
1.86162940125951 -0.0223949337938975
1.86488399811486 -0.0223949337938975
1.86813859497021 -0.0222222222222222
1.87139319182556 -0.0222222222222222
1.87464778868091 -0.0222222222222222
1.87790238553626 -0.0222222222222222
1.88115698239161 -0.0222222222222222
1.88441157924695 -0.0218767990788716
1.8876661761023 -0.0218767990788716
1.89092077295765 -0.0217040875071963
1.894175369813 -0.0217040875071963
1.89742996666835 -0.0217040875071963
1.9006845635237 -0.0217040875071963
1.90393916037905 -0.0218767990788716
1.9071937572344 -0.0218767990788716
1.91044835408974 -0.0222222222222222
1.91370295094509 -0.0222222222222222
1.91695754780044 -0.0222222222222222
1.92021214465579 -0.0222222222222222
1.92346674151114 -0.0223949337938975
1.92672133836649 -0.0222222222222222
1.92997593522184 -0.0223949337938975
1.93323053207719 -0.0223949337938975
1.93648512893253 -0.0223949337938975
1.93973972578788 -0.0223949337938975
1.94299432264323 -0.0223949337938975
1.94624891949858 -0.0223949337938975
1.94950351635393 -0.0223949337938975
1.95275811320928 -0.0225676453655728
1.95601271006463 -0.0225676453655728
1.95926730691998 -0.0227403569372481
1.96252190377533 -0.0227403569372481
1.96577650063067 -0.0227403569372481
1.96903109748602 -0.0229130685089234
1.97228569434137 -0.0230857800805987
1.97554029119672 -0.0230857800805987
1.97879488805207 -0.0229130685089234
1.98204948490742 -0.0230857800805987
1.98530408176277 -0.0230857800805987
1.98855867861812 -0.023258491652274
1.99181327547346 -0.0230857800805987
1.99506787232881 -0.0230857800805987
1.99832246918416 -0.0230857800805987
2.00157706603951 -0.023258491652274
2.00483166289486 -0.023258491652274
2.00808625975021 -0.0234312032239494
2.01134085660556 -0.0234312032239494
2.01459545346091 -0.0234312032239494
2.01785005031625 -0.0234312032239494
2.0211046471716 -0.0234312032239494
2.02435924402695 -0.0234312032239494
2.0276138408823 -0.0230857800805987
2.03086843773765 -0.0227403569372481
2.034123034593 -0.0225676453655728
2.03737763144835 -0.0222222222222222
2.0406322283037 -0.0222222222222222
2.04388682515905 -0.0220495106505469
2.04714142201439 -0.0220495106505469
2.05039601886974 -0.0218767990788716
2.05365061572509 -0.0218767990788716
2.05690521258044 -0.0217040875071963
2.06015980943579 -0.0217040875071963
2.06341440629114 -0.0217040875071963
2.06666900314649 -0.0217040875071963
2.06992360000184 -0.021531375935521
2.07317819685718 -0.0213586643638457
2.07643279371253 -0.0213586643638457
2.07968739056788 -0.0213586643638457
2.08294198742323 -0.0213586643638457
2.08619658427858 -0.0211859527921704
2.08945118113393 -0.0210132412204951
2.09270577798928 -0.0210132412204951
2.09596037484463 -0.0211859527921704
2.09921497169997 -0.0213586643638457
2.10246956855532 -0.0213586643638457
2.10572416541067 -0.021531375935521
2.10897876226602 -0.0217040875071963
2.11223335912137 -0.0218767990788716
2.11548795597672 -0.0220495106505469
2.11874255283207 -0.0222222222222222
2.12199714968742 -0.0222222222222222
2.12525174654277 -0.0223949337938975
2.12850634339811 -0.0223949337938975
2.13176094025346 -0.0223949337938975
2.13501553710881 -0.0225676453655728
2.13827013396416 -0.0223949337938975
2.14152473081951 -0.0223949337938975
2.14477932767486 -0.0222222222222222
2.14803392453021 -0.0222222222222222
2.15128852138556 -0.0222222222222222
2.1545431182409 -0.0223949337938975
2.15779771509625 -0.0223949337938975
2.1610523119516 -0.0223949337938975
2.16430690880695 -0.0225676453655728
2.1675615056623 -0.0225676453655728
2.17081610251765 -0.0225676453655728
2.174070699373 -0.0229130685089234
2.17732529622835 -0.0229130685089234
2.18057989308369 -0.0229130685089234
2.18383448993904 -0.0229130685089234
2.18708908679439 -0.0229130685089234
2.19034368364974 -0.0229130685089234
2.19359828050509 -0.0230857800805987
2.19685287736044 -0.023258491652274
2.20010747421579 -0.0237766263672999
2.20336207107114 -0.0241220495106505
2.20661666792649 -0.0242947610823259
2.20987126478183 -0.0242947610823259
2.21312586163718 -0.0242947610823259
2.21638045849253 -0.0246401842256765
2.21963505534788 -0.0249856073690271
2.22288965220323 -0.0253310305123777
2.22614424905858 -0.0256764536557283
2.22939884591393 -0.0261945883707542
2.23265344276928 -0.0260218767990789
2.23590803962462 -0.0260218767990789
2.23916263647997 -0.0260218767990789
2.24241723333532 -0.0261945883707542
2.24567183019067 -0.0261945883707542
2.24892642704602 -0.0260218767990789
2.25218102390137 -0.0260218767990789
2.25543562075672 -0.0256764536557283
2.25869021761207 -0.0258491652274036
2.26194481446742 -0.0256764536557283
2.26519941132276 -0.025503742084053
2.26845400817811 -0.0256764536557283
2.27170860503346 -0.0258491652274036
2.27496320188881 -0.0258491652274036
2.27821779874416 -0.0261945883707542
2.28147239559951 -0.0263672999424295
2.28472699245486 -0.0265400115141048
2.28798158931021 -0.0267127230857801
2.29123618616555 -0.0267127230857801
2.2944907830209 -0.0267127230857801
2.29774537987625 -0.0268854346574554
2.3009999767316 -0.0270581462291307
2.30425457358695 -0.0270581462291307
2.3075091704423 -0.0275762809441566
2.31076376729765 -0.0277489925158319
2.314018364153 -0.0277489925158319
2.31727296100834 -0.0277489925158319
2.32052755786369 -0.0280944156591825
2.32378215471904 -0.0282671272308578
2.32703675157439 -0.0287852619458837
2.33029134842974 -0.0293033966609096
2.33354594528509 -0.0296488198042602
2.33680054214044 -0.0301669545192861
2.34005513899579 -0.0301669545192861
2.34330973585113 -0.0301669545192861
2.34656433270648 -0.0301669545192861
2.34981892956183 -0.0303396660909614
2.35307352641718 -0.0305123776626367
2.35632812327253 -0.030685089234312
2.35958272012788 -0.0308578008059873
2.36283731698323 -0.031203223949338
2.36609191383858 -0.031203223949338
2.36934651069393 -0.0310305123776626
2.37260110754927 -0.0310305123776626
2.37585570440462 -0.0313759355210132
2.37911030125997 -0.0315486470926885
2.38236489811532 -0.0317213586643639
2.38561949497067 -0.0318940702360392
2.38887409182602 -0.0318940702360392
2.39212868868137 -0.0317213586643639
2.39538328553672 -0.0315486470926885
2.39863788239206 -0.0315486470926885
2.40189247924741 -0.0315486470926885
2.40514707610276 -0.0315486470926885
2.40840167295811 -0.0315486470926885
2.41165626981346 -0.0318940702360392
2.41491086666881 -0.0320667818077145
2.41816546352416 -0.0320667818077145
2.42142006037951 -0.0320667818077145
2.42467465723485 -0.0320667818077145
2.4279292540902 -0.0325849165227404
2.43118385094555 -0.0331030512377663
2.4344384478009 -0.0336211859527922
2.43769304465625 -0.0339666090961428
2.4409476415116 -0.0341393206678181
2.44420223836695 -0.0344847438111687
2.4474568352223 -0.0344847438111687
2.45071143207764 -0.034657455382844
2.45396602893299 -0.0350028785261946
2.45722062578834 -0.0355210132412205
2.46047522264369 -0.0356937248128958
2.46372981949904 -0.0360391479562464
2.46698441635439 -0.0360391479562464
2.47023901320974 -0.0362118595279217
2.47349361006509 -0.0365572826712723
2.47674820692044 -0.0369027058146229
2.48000280377578 -0.0372481289579735
2.48325740063113 -0.0379389752446747
2.48651199748648 -0.0379389752446747
2.48976659434183 -0.03811168681635
2.49302119119718 -0.0382843983880253
2.49627578805253 -0.0388025331030512
2.49953038490788 -0.0393206678180771
2.50278498176323 -0.0396660909614278
2.50603957861857 -0.0400115141047784
2.50929417547392 -0.0401842256764537
2.51254877232927 -0.0400115141047784
2.51580336918462 -0.0410477835348302
2.51905796603997 -0.0412204951065055
2.52231256289532 -0.0413932066781808
2.52556715975067 -0.042084052964882
2.52882175660602 -0.0427748992515832
2.53207635346137 -0.0434657455382844
2.53533095031671 -0.0441565918249856
2.53858554717206 -0.0443293033966609
2.54184014402741 -0.0450201496833621
2.54509474088276 -0.0458837075417386
2.54834933773811 -0.0465745538284398
2.55160393459346 -0.0470926885434657
2.55485853144881 -0.0472654001151411
2.55811312830416 -0.0474381116868164
2.5613677251595 -0.0474381116868164
2.56462232201485 -0.0476108232584917
2.5678769188702 -0.0474381116868164
2.57113151572555 -0.0470926885434657
2.5743861125809 -0.0469199769717904
2.57764070943625 -0.0465745538284398
2.5808953062916 -0.0464018422567646
2.58414990314695 -0.0465745538284398
2.58740450000229 -0.0467472654001152
2.59065909685764 -0.0467472654001152
2.59391369371299 -0.0469199769717904
2.59716829056834 -0.0469199769717904
2.60042288742369 -0.0469199769717904
2.60367748427904 -0.0469199769717904
2.60693208113439 -0.0469199769717904
2.61018667798974 -0.0470926885434657
2.61344127484508 -0.0476108232584917
2.61669587170043 -0.0479562464018423
2.61995046855578 -0.0481289579735176
2.62320506541113 -0.0481289579735176
2.62645966226648 -0.0483016695451929
2.62971425912183 -0.0481289579735176
2.63296885597718 -0.0484743811168682
2.63622345283253 -0.0483016695451929
2.63947804968788 -0.0483016695451929
2.64273264654322 -0.0483016695451929
2.64598724339857 -0.0483016695451929
2.64924184025392 -0.047783534830167
2.65249643710927 -0.0472654001151411
2.65575103396462 -0.047783534830167
2.65900563081997 -0.0476108232584917
2.66226022767532 -0.0470926885434657
2.66551482453067 -0.0474381116868164
2.66876942138601 -0.0481289579735176
2.67202401824136 -0.0486470926885435
2.67527861509671 -0.0483016695451929
2.67853321195206 -0.0484743811168682
2.68178780880741 -0.0486470926885435
2.68504240566276 -0.0491652274035694
2.68829700251811 -0.0489925158318941
2.69155159937346 -0.0488198042602188
2.69480619622881 -0.0488198042602188
2.69806079308415 -0.0489925158318941
2.7013153899395 -0.0484743811168682
2.70456998679485 -0.0481289579735176
2.7078245836502 -0.0486470926885435
2.71107918050555 -0.0489925158318941
2.7143337773609 -0.0493379389752447
2.71758837421625 -0.0493379389752447
2.72084297107159 -0.0491652274035694
2.72409756792694 -0.0493379389752447
2.72735216478229 -0.04951065054692
2.73060676163764 -0.04951065054692
2.73386135849299 -0.04951065054692
2.73711595534834 -0.0498560736902706
2.74037055220369 -0.0500287852619459
2.74362514905904 -0.0503742084052965
2.74687974591439 -0.0507196315486471
2.75013434276973 -0.0507196315486471
2.75338893962508 -0.0507196315486471
2.75664353648043 -0.0507196315486471
2.75989813333578 -0.0505469199769718
2.76315273019113 -0.0505469199769718
2.76640732704648 -0.051237766263673
2.76966192390183 -0.0514104778353483
2.77291652075718 -0.0515831894070236
2.77617111761252 -0.0515831894070236
2.77942571446787 -0.0515831894070236
2.78268031132322 -0.0515831894070236
2.78593490817857 -0.0517559009786989
2.78918950503392 -0.0517559009786989
2.79244410188927 -0.0515831894070236
2.79569869874462 -0.051237766263673
2.79895329559997 -0.0507196315486471
2.80220789245532 -0.0503742084052965
2.80546248931066 -0.0502014968336212
2.80871708616601 -0.0500287852619459
2.81197168302136 -0.0502014968336212
2.81522627987671 -0.0498560736902706
2.81848087673206 -0.0498560736902706
2.82173547358741 -0.0496833621185953
2.82499007044276 -0.0498560736902706
2.82824466729811 -0.0502014968336212
2.83149926415345 -0.0502014968336212
2.8347538610088 -0.0502014968336212
2.83800845786415 -0.0503742084052965
2.8412630547195 -0.0505469199769718
2.84451765157485 -0.0507196315486471
2.8477722484302 -0.0508923431203224
2.85102684528555 -0.0514104778353483
2.8542814421409 -0.0515831894070236
2.85753603899624 -0.0517559009786989
2.86079063585159 -0.0519286125503742
2.86404523270694 -0.0521013241220495
2.86729982956229 -0.0522740356937248
2.87055442641764 -0.0526194588370754
2.87380902327299 -0.052964881980426
2.87706362012834 -0.0531375935521013
2.88031821698369 -0.0533103051237766
2.88357281383904 -0.0534830166954519
2.88682741069438 -0.0536557282671273
2.89008200754973 -0.0536557282671273
2.89333660440508 -0.0536557282671273
2.89659120126043 -0.0543465745538284
2.89984579811578 -0.054691997697179
2.90310039497113 -0.055210132412205
2.90635499182648 -0.0548647092688543
2.90960958868183 -0.0550374208405297
2.91286418553717 -0.0562464018422568
2.91611878239252 -0.056937248128958
2.91937337924787 -0.0574553828439839
2.92262797610322 -0.0572826712723086
2.92588257295857 -0.0576280944156592
2.92913716981392 -0.0576280944156592
2.93239176666927 -0.0578008059873345
2.93564636352462 -0.0579735175590098
2.93890096037996 -0.0583189407023604
2.94215555723531 -0.0581462291306851
2.94541015409066 -0.0579735175590098
2.94866475094601 -0.0578008059873345
2.95191934780136 -0.0574553828439839
2.95517394465671 -0.0572826712723086
2.95842854151206 -0.0576280944156592
2.96168313836741 -0.0576280944156592
2.96493773522276 -0.0574553828439839
2.9681923320781 -0.0572826712723086
2.97144692893345 -0.0571099597006333
2.9747015257888 -0.0571099597006333
2.97795612264415 -0.0571099597006333
2.9812107194995 -0.0572826712723086
2.98446531635485 -0.0574553828439839
2.9877199132102 -0.0578008059873345
2.99097451006555 -0.0576280944156592
2.99422910692089 -0.0571099597006333
2.99748370377624 -0.0562464018422568
3.00073830063159 -0.0560736902705815
3.00399289748694 -0.0555555555555556
3.00724749434229 -0.0553828439838803
3.01050209119764 -0.0550374208405297
3.01375668805299 -0.0550374208405297
3.01701128490834 -0.0550374208405297
3.02026588176368 -0.054691997697179
3.02352047861903 -0.0548647092688543
3.02677507547438 -0.0550374208405297
3.03002967232973 -0.0553828439838803
3.03328426918508 -0.0559009786989062
3.03653886604043 -0.0562464018422568
3.03979346289578 -0.0564191134139321
3.04304805975113 -0.056937248128958
3.04630265660648 -0.0571099597006333
3.04955725346182 -0.0571099597006333
3.05281185031717 -0.0572826712723086
3.05606644717252 -0.0572826712723086
3.05932104402787 -0.0571099597006333
3.06257564088322 -0.0571099597006333
3.06583023773857 -0.056937248128958
3.06908483459392 -0.0572826712723086
3.07233943144927 -0.0574553828439839
3.07559402830461 -0.0576280944156592
3.07884862515996 -0.0576280944156592
3.08210322201531 -0.0578008059873345
3.08535781887066 -0.0578008059873345
3.08861241572601 -0.0581462291306851
3.09186701258136 -0.0584916522740357
3.09512160943671 -0.058664363845711
3.09837620629206 -0.0588370754173863
3.1016308031474 -0.0590097869890616
3.10488540000275 -0.0593552101324122
3.1081399968581 -0.0598733448474381
3.11139459371345 -0.060391479562464
3.1146491905688 -0.0605641911341393
3.11790378742415 -0.0612550374208405
3.1211583842795 -0.062118595279217
3.12441298113485 -0.0631548647092689
3.1276675779902 -0.064363845710996
3.13092217484554 -0.0652274035693725
3.13417677170089 -0.0657455382843984
3.13743136855624 -0.0664363845710996
3.14068596541159 -0.0666090961427749
3.14394056226694 -0.0666090961427749
3.14719515912229 -0.0669545192861255
3.15044975597764 -0.0672999424294761
3.15370435283299 -0.0676453655728267
3.15695894968833 -0.0679907887161773
3.16021354654368 -0.067818077144502
3.16346814339903 -0.0674726540011514
3.16672274025438 -0.0674726540011514
3.16997733710973 -0.0674726540011514
3.17323193396508 -0.0674726540011514
3.17648653082043 -0.0674726540011514
3.17974112767578 -0.0674726540011514
3.18299572453112 -0.0674726540011514
3.18625032138647 -0.0674726540011514
3.18950491824182 -0.067818077144502
3.19275951509717 -0.0679907887161773
3.19601411195252 -0.0681635002878526
3.19926870880787 -0.0683362118595279
3.20252330566322 -0.0685089234312032
3.20577790251857 -0.0686816350028785
3.20903249937391 -0.0686816350028785
3.21228709622926 -0.0690270581462291
3.21554169308461 -0.0688543465745538
3.21879628993996 -0.0691997697179045
3.22205088679531 -0.0691997697179045
3.22530548365066 -0.0690270581462291
3.22856008050601 -0.0690270581462291
3.23181467736136 -0.0690270581462291
3.23506927421671 -0.0693724812895797
3.23832387107205 -0.0697179044329304
3.2415784679274 -0.0698906160046057
3.24483306478275 -0.0698906160046057
3.2480876616381 -0.0702360391479563
3.25134225849345 -0.0704087507196315
3.2545968553488 -0.0707541738629822
3.2545968553488 -0.0712723085780081
3.2545968553488 -0.071790443293034
3.2545968553488 -0.0724812895797352
3.2545968553488 -0.0728267127230858
3.2545968553488 -0.0733448474381117
3.28714282390229 -0.0736902705814623
3.28714282390229 -0.0743811168681635
3.28714282390229 -0.0748992515831894
3.28714282390229 -0.0748992515831894
3.28714282390229 -0.0750719631548647
3.28714282390229 -0.0750719631548647
3.28714282390229 -0.0750719631548647
3.28714282390229 -0.0748992515831894
3.28714282390229 -0.0747265400115141
3.31968879245577 -0.0750719631548647
3.31968879245577 -0.07524467472654
3.31968879245577 -0.07524467472654
3.31968879245577 -0.07524467472654
3.31968879245577 -0.0754173862982153
3.31968879245577 -0.0755900978698906
3.31968879245577 -0.0754173862982153
3.31968879245577 -0.0755900978698906
3.31968879245577 -0.0755900978698906
3.31968879245577 -0.0754173862982153
3.31968879245577 -0.0754173862982153
3.35223476100926 -0.0740356937248129
3.35223476100926 -0.0729994242947611
3.35223476100926 -0.071790443293034
3.35223476100926 -0.0710995970063328
3.35223476100926 -0.0702360391479563
3.35223476100926 -0.070063327576281
3.35223476100926 -0.0698906160046057
3.35223476100926 -0.0698906160046057
3.35223476100926 -0.0707541738629822
3.38478072956275 -0.0710995970063328
3.38478072956275 -0.071790443293034
3.38478072956275 -0.0719631548647093
3.38478072956275 -0.0723085780080599
3.38478072956275 -0.0728267127230858
3.38478072956275 -0.0733448474381117
3.38478072956275 -0.073517559009787
3.38478072956275 -0.0733448474381117
3.38478072956275 -0.0729994242947611
3.38478072956275 -0.0729994242947611
3.38478072956275 -0.0726540011514105
3.41732669811624 -0.0724812895797352
3.41732669811624 -0.0724812895797352
3.41732669811624 -0.0721358664363846
3.41732669811624 -0.071790443293034
3.41732669811624 -0.0714450201496834
3.41732669811624 -0.0714450201496834
3.41732669811624 -0.0716177317213587
3.41732669811624 -0.0721358664363846
3.41732669811624 -0.0724812895797352
3.44987266666973 -0.0728267127230858
3.44987266666973 -0.0733448474381117
3.44987266666973 -0.0736902705814623
3.44987266666973 -0.0742084052964882
3.44987266666973 -0.0748992515831894
3.44987266666973 -0.0769717904432931
3.44987266666973 -0.077489925158319
3.44987266666973 -0.077489925158319
3.44987266666973 -0.0778353483016696
3.44987266666973 -0.0780080598733449
3.44987266666973 -0.0780080598733449
3.48241863522321 -0.0780080598733449
3.48241863522321 -0.077489925158319
3.48241863522321 -0.077489925158319
3.48241863522321 -0.0771445020149683
3.48241863522321 -0.0771445020149683
3.48241863522321 -0.0771445020149683
3.48241863522321 -0.077489925158319
3.48241863522321 -0.077489925158319
3.48241863522321 -0.0783534830166955
3.5149646037767 -0.0785261945883708
3.5149646037767 -0.0785261945883708
3.5149646037767 -0.0788716177317214
3.5149646037767 -0.0790443293033967
3.5149646037767 -0.0795624640184226
3.5149646037767 -0.0800805987334485
3.5149646037767 -0.0804260218767991
3.5149646037767 -0.0807714450201497
3.5149646037767 -0.0807714450201497
3.5149646037767 -0.0814622913068509
3.5149646037767 -0.0823258491652274
3.54751057233019 -0.0823258491652274
3.54751057233019 -0.082671272308578
3.54751057233019 -0.0824985607369027
3.54751057233019 -0.0823258491652274
3.54751057233019 -0.0821531375935521
3.54751057233019 -0.0824985607369027
3.54751057233019 -0.0824985607369027
3.54751057233019 -0.0824985607369027
3.54751057233019 -0.0821531375935521
3.58005654088368 -0.0812895797351756
3.58005654088368 -0.080944156591825
3.58005654088368 -0.0804260218767991
3.58005654088368 -0.0807714450201497
3.58005654088368 -0.0812895797351756
3.58005654088368 -0.0812895797351756
3.58005654088368 -0.0814622913068509
3.58005654088368 -0.0818077144502015
3.58005654088368 -0.0821531375935521
3.58005654088368 -0.0824985607369027
3.58005654088368 -0.0828439838802533
3.61260250943717 -0.0833621185952792
3.61260250943717 -0.0837075417386298
3.61260250943717 -0.0838802533103051
3.61260250943717 -0.0842256764536557
3.61260250943717 -0.0847438111686817
3.61260250943717 -0.084916522740357
3.61260250943717 -0.0850892343120322
3.61260250943717 -0.0847438111686817
3.61260250943717 -0.0838802533103051
3.64514847799065 -0.0830166954519286
3.64514847799065 -0.0823258491652274
3.64514847799065 -0.0819804260218768
3.64514847799065 -0.0819804260218768
3.64514847799065 -0.0819804260218768
3.64514847799065 -0.0807714450201497
3.64514847799065 -0.080944156591825
3.64514847799065 -0.080944156591825
3.64514847799065 -0.0812895797351756
3.64514847799065 -0.0821531375935521
3.64514847799065 -0.0837075417386298
3.67769444654414 -0.0862982153137594
3.67769444654414 -0.0869890616004606
3.67769444654414 -0.0881980426021877
3.67769444654414 -0.0885434657455383
3.67769444654414 -0.0887161773172136
3.67769444654414 -0.0888888888888889
3.67769444654414 -0.0888888888888889
3.67769444654414 -0.0885434657455383
3.67769444654414 -0.0881980426021877
3.71024041509763 -0.0885434657455383
3.71024041509763 -0.0894070236039148
3.71024041509763 -0.0899251583189407
3.71024041509763 -0.090097869890616
3.71024041509763 -0.0890616004605642
3.71024041509763 -0.0888888888888889
3.71024041509763 -0.0895797351755901
3.71024041509763 -0.0897524467472654
3.71024041509763 -0.0899251583189407
3.71024041509763 -0.0902705814622913
3.71024041509763 -0.0906160046056419
3.74278638365112 -0.0904432930339666
3.74278638365112 -0.0904432930339666
3.74278638365112 -0.0899251583189407
3.74278638365112 -0.0899251583189407
3.74278638365112 -0.0904432930339666
3.74278638365112 -0.0909614277489925
3.74278638365112 -0.0911341393206678
3.74278638365112 -0.0906160046056419
3.74278638365112 -0.090097869890616
3.77533235220461 -0.0895797351755901
3.77533235220461 -0.0890616004605642
3.77533235220461 -0.0873344847438112
3.77533235220461 -0.0868163500287853
3.77533235220461 -0.08664363845711
3.77533235220461 -0.0862982153137594
3.77533235220461 -0.0852619458837076
3.77533235220461 -0.0845710995970063
3.77533235220461 -0.084398388025331
3.77533235220461 -0.084398388025331
3.77533235220461 -0.084398388025331
3.80787832075809 -0.0845710995970063
3.80787832075809 -0.0847438111686817
3.80787832075809 -0.0850892343120322
3.80787832075809 -0.0857800805987335
3.80787832075809 -0.0864709268854347
3.80787832075809 -0.0869890616004606
3.80787832075809 -0.0876799078871618
3.80787832075809 -0.0880253310305124
3.80787832075809 -0.0887161773172136
3.84042428931158 -0.0888888888888889
3.84042428931158 -0.0890616004605642
3.84042428931158 -0.0894070236039148
3.84042428931158 -0.0895797351755901
3.84042428931158 -0.090097869890616
3.84042428931158 -0.0916522740356937
3.84042428931158 -0.0923431203223949
3.84042428931158 -0.0930339666090962
3.84042428931158 -0.0933793897524468
3.84042428931158 -0.0935521013241221
3.84042428931158 -0.0933793897524468
3.87297025786507 -0.094070236039148
3.87297025786507 -0.0942429476108233
3.87297025786507 -0.094070236039148
3.87297025786507 -0.094070236039148
3.87297025786507 -0.0933793897524468
3.87297025786507 -0.0935521013241221
3.87297025786507 -0.0933793897524468
3.87297025786507 -0.0933793897524468
3.87297025786507 -0.0930339666090962
3.90551622641856 -0.0923431203223949
3.90551622641856 -0.0921704087507196
3.90551622641856 -0.091824985607369
3.90551622641856 -0.091824985607369
3.90551622641856 -0.0913068508923431
3.90551622641856 -0.0906160046056419
3.90551622641856 -0.090097869890616
3.90551622641856 -0.0897524467472654
3.90551622641856 -0.0894070236039148
3.90551622641856 -0.0887161773172136
3.90551622641856 -0.0885434657455383
3.93806219497205 -0.0885434657455383
3.93806219497205 -0.088370754173863
3.93806219497205 -0.088370754173863
3.93806219497205 -0.088370754173863
3.93806219497205 -0.0887161773172136
3.93806219497205 -0.0892343120322395
3.93806219497205 -0.0895797351755901
3.93806219497205 -0.0894070236039148
3.93806219497205 -0.0890616004605642
3.97060816352553 -0.0892343120322395
3.97060816352553 -0.0894070236039148
3.97060816352553 -0.0892343120322395
3.97060816352553 -0.0890616004605642
3.97060816352553 -0.0892343120322395
3.97060816352553 -0.0892343120322395
3.97060816352553 -0.0890616004605642
3.97060816352553 -0.0888888888888889
3.97060816352553 -0.0888888888888889
3.97060816352553 -0.0894070236039148
3.97060816352553 -0.0897524467472654
4.00315413207902 -0.0897524467472654
4.00315413207902 -0.0897524467472654
4.00315413207902 -0.0897524467472654
4.00315413207902 -0.0899251583189407
4.00315413207902 -0.090097869890616
4.00315413207902 -0.0904432930339666
4.00315413207902 -0.0904432930339666
4.00315413207902 -0.0906160046056419
4.00315413207902 -0.0911341393206678
4.03570010063251 -0.0913068508923431
4.03570010063251 -0.091824985607369
4.03570010063251 -0.0921704087507196
4.03570010063251 -0.0926885434657456
4.03570010063251 -0.0928612550374208
4.03570010063251 -0.0930339666090962
4.03570010063251 -0.0933793897524468
4.03570010063251 -0.0935521013241221
4.03570010063251 -0.0937248128957973
4.03570010063251 -0.094070236039148
4.03570010063251 -0.094070236039148
4.068246069186 -0.0942429476108233
4.068246069186 -0.0944156591824986
4.068246069186 -0.0944156591824986
4.068246069186 -0.0945883707541739
4.068246069186 -0.0945883707541739
4.068246069186 -0.0949337938975245
4.068246069186 -0.0951065054691998
4.068246069186 -0.0956246401842257
4.068246069186 -0.0959700633275763
4.10079203773949 -0.0961427748992516
4.10079203773949 -0.0963154864709269
4.10079203773949 -0.0963154864709269
4.10079203773949 -0.0966609096142775
4.10079203773949 -0.0968336211859528
4.10079203773949 -0.0968336211859528
4.10079203773949 -0.0968336211859528
4.10079203773949 -0.0966609096142775
4.10079203773949 -0.0963154864709269
4.10079203773949 -0.0959700633275763
4.10079203773949 -0.0959700633275763
4.13333800629297 -0.0959700633275763
4.13333800629297 -0.095797351755901
4.13333800629297 -0.0954519286125504
4.13333800629297 -0.0954519286125504
4.13333800629297 -0.0952792170408751
4.13333800629297 -0.0947610823258492
4.13333800629297 -0.0944156591824986
4.13333800629297 -0.094070236039148
4.13333800629297 -0.0935521013241221
4.16588397484646 -0.0937248128957973
4.16588397484646 -0.0938975244674727
4.16588397484646 -0.094070236039148
4.16588397484646 -0.0942429476108233
4.16588397484646 -0.0945883707541739
4.16588397484646 -0.0947610823258492
4.16588397484646 -0.0951065054691998
4.16588397484646 -0.0952792170408751
4.16588397484646 -0.0954519286125504
4.16588397484646 -0.095797351755901
4.16588397484646 -0.0961427748992516
4.19842994339995 -0.0964881980426022
4.19842994339995 -0.097524467472654
4.19842994339995 -0.097524467472654
4.19842994339995 -0.097524467472654
4.19842994339995 -0.097524467472654
4.19842994339995 -0.097524467472654
4.19842994339995 -0.0976971790443293
4.19842994339995 -0.0976971790443293
4.19842994339995 -0.0976971790443293
4.23097591195344 -0.0973517559009787
4.23097591195344 -0.095797351755901
4.23097591195344 -0.095797351755901
4.23097591195344 -0.0956246401842257
4.23097591195344 -0.095797351755901
4.23097591195344 -0.0959700633275763
4.23097591195344 -0.0963154864709269
4.23097591195344 -0.0961427748992516
4.23097591195344 -0.095797351755901
4.23097591195344 -0.095797351755901
4.23097591195344 -0.0959700633275763
4.26352188050693 -0.0959700633275763
4.26352188050693 -0.095797351755901
4.26352188050693 -0.0956246401842257
4.26352188050693 -0.0954519286125504
4.26352188050693 -0.0951065054691998
4.26352188050693 -0.0951065054691998
4.26352188050693 -0.0945883707541739
4.26352188050693 -0.0949337938975245
4.26352188050693 -0.0956246401842257
4.29606784906041 -0.0956246401842257
4.29606784906041 -0.0961427748992516
4.29606784906041 -0.0963154864709269
4.29606784906041 -0.0963154864709269
4.29606784906041 -0.0959700633275763
4.29606784906041 -0.0956246401842257
4.29606784906041 -0.0961427748992516
4.29606784906041 -0.0966609096142775
4.29606784906041 -0.0973517559009787
4.29606784906041 -0.0978698906160046
4.29606784906041 -0.0983880253310305
4.3286138176139 -0.0989061600460564
4.3286138176139 -0.0987334484743811
4.3286138176139 -0.0995970063327576
4.3286138176139 -0.100287852619459
4.3286138176139 -0.100460564191134
4.3286138176139 -0.100633275762809
4.3286138176139 -0.100805987334485
4.3286138176139 -0.100805987334485
4.3286138176139 -0.100633275762809
4.36115978616739 -0.100460564191134
4.36115978616739 -0.100115141047784
4.36115978616739 -0.100287852619459
4.36115978616739 -0.0999424294761082
4.36115978616739 -0.0995970063327576
4.36115978616739 -0.0990788716177317
4.36115978616739 -0.099251583189407
4.36115978616739 -0.0990788716177317
4.36115978616739 -0.0987334484743811
4.36115978616739 -0.0982153137593552
4.36115978616739 -0.0971790443293034
4.39370575472088 -0.0961427748992516
4.39370575472088 -0.0952792170408751
4.39370575472088 -0.0949337938975245
4.39370575472088 -0.0944156591824986
4.39370575472088 -0.094070236039148
4.39370575472088 -0.0938975244674727
4.39370575472088 -0.0933793897524468
4.39370575472088 -0.0928612550374208
4.39370575472088 -0.0921704087507196
4.42625172327437 -0.0913068508923431
4.42625172327437 -0.0909614277489925
4.42625172327437 -0.0906160046056419
4.42625172327437 -0.0904432930339666
4.42625172327437 -0.0902705814622913
4.42625172327437 -0.0906160046056419
4.42625172327437 -0.0907887161773172
4.42625172327437 -0.090097869890616
4.42625172327437 -0.0895797351755901
4.42625172327437 -0.0897524467472654
4.42625172327437 -0.0902705814622913
4.45879769182785 -0.0907887161773172
4.45879769182785 -0.0916522740356937
4.45879769182785 -0.091824985607369
4.45879769182785 -0.0921704087507196
4.45879769182785 -0.0919976971790443
4.45879769182785 -0.0913068508923431
4.45879769182785 -0.0909614277489925
4.45879769182785 -0.0914795624640184
4.45879769182785 -0.0914795624640184
4.49134366038134 -0.0907887161773172
4.49134366038134 -0.0904432930339666
4.49134366038134 -0.0899251583189407
4.49134366038134 -0.0890616004605642
4.49134366038134 -0.0888888888888889
4.49134366038134 -0.0885434657455383
4.49134366038134 -0.0885434657455383
4.49134366038134 -0.0887161773172136
4.49134366038134 -0.0881980426021877
4.49134366038134 -0.0876799078871618
4.49134366038134 -0.0873344847438112
4.52388962893483 -0.0869890616004606
4.52388962893483 -0.0864709268854347
4.52388962893483 -0.0859527921704087
4.52388962893483 -0.0854346574553829
4.52388962893483 -0.084916522740357
4.52388962893483 -0.084398388025331
4.52388962893483 -0.0842256764536557
4.52388962893483 -0.0837075417386298
4.52388962893483 -0.0831894070236039
4.55643559748832 -0.0833621185952792
4.55643559748832 -0.0835348301669545
4.55643559748832 -0.0835348301669545
4.55643559748832 -0.0830166954519286
4.55643559748832 -0.0831894070236039
4.55643559748832 -0.0831894070236039
4.55643559748832 -0.0837075417386298
4.55643559748832 -0.084398388025331
4.55643559748832 -0.0852619458837076
4.55643559748832 -0.0859527921704087
4.55643559748832 -0.0868163500287853
4.5889815660418 -0.0876799078871618
4.5889815660418 -0.0885434657455383
4.5889815660418 -0.0888888888888889
4.5889815660418 -0.0887161773172136
4.5889815660418 -0.0885434657455383
4.5889815660418 -0.0885434657455383
4.5889815660418 -0.0885434657455383
4.5889815660418 -0.0880253310305124
4.5889815660418 -0.0869890616004606
4.62152753459529 -0.0861255037420841
4.62152753459529 -0.0850892343120322
4.62152753459529 -0.084398388025331
4.62152753459529 -0.0830166954519286
4.62152753459529 -0.0818077144502015
4.62152753459529 -0.0800805987334485
4.62152753459529 -0.079217040875072
4.62152753459529 -0.0790443293033967
4.62152753459529 -0.0785261945883708
4.62152753459529 -0.0783534830166955
4.62152753459529 -0.0795624640184226
4.65407350314878 -0.0805987334484744
4.65407350314878 -0.0814622913068509
4.65407350314878 -0.0818077144502015
4.65407350314878 -0.0823258491652274
4.65407350314878 -0.0831894070236039
4.65407350314878 -0.0840529648819804
4.65407350314878 -0.0845710995970063
4.65407350314878 -0.0845710995970063
4.65407350314878 -0.0847438111686817
4.68661947170227 -0.0847438111686817
4.68661947170227 -0.084398388025331
4.68661947170227 -0.0847438111686817
4.68661947170227 -0.0847438111686817
4.68661947170227 -0.0818077144502015
4.68661947170227 -0.0816350028785262
4.68661947170227 -0.0816350028785262
4.68661947170227 -0.0821531375935521
4.68661947170227 -0.0824985607369027
4.68661947170227 -0.0828439838802533
4.68661947170227 -0.082671272308578
4.71916544025576 -0.0828439838802533
4.71916544025576 -0.0835348301669545
4.71916544025576 -0.0842256764536557
4.71916544025576 -0.0857800805987335
4.71916544025576 -0.0864709268854347
4.71916544025576 -0.08664363845711
4.71916544025576 -0.0869890616004606
4.71916544025576 -0.0868163500287853
4.71916544025576 -0.0864709268854347
4.75171140880925 -0.0862982153137594
4.75171140880925 -0.0864709268854347
4.75171140880925 -0.08664363845711
4.75171140880925 -0.0869890616004606
4.75171140880925 -0.0871617731721359
4.75171140880925 -0.0868163500287853
4.75171140880925 -0.0869890616004606
4.75171140880925 -0.0875071963154865
4.75171140880925 -0.0885434657455383
4.75171140880925 -0.0894070236039148
4.75171140880925 -0.0906160046056419
4.78425737736273 -0.0921704087507196
4.78425737736273 -0.0926885434657456
4.78425737736273 -0.0933793897524468
4.78425737736273 -0.0935521013241221
4.78425737736273 -0.0942429476108233
4.78425737736273 -0.0949337938975245
4.78425737736273 -0.0947610823258492
4.78425737736273 -0.0945883707541739
4.78425737736273 -0.0945883707541739
4.81680334591622 -0.0937248128957973
4.81680334591622 -0.0933793897524468
4.81680334591622 -0.0926885434657456
4.81680334591622 -0.0925158318940703
4.81680334591622 -0.0913068508923431
4.81680334591622 -0.0907887161773172
4.81680334591622 -0.090097869890616
4.81680334591622 -0.090097869890616
4.81680334591622 -0.0897524467472654
4.81680334591622 -0.0897524467472654
4.81680334591622 -0.0899251583189407
4.84934931446971 -0.0906160046056419
4.84934931446971 -0.0913068508923431
4.84934931446971 -0.091824985607369
4.84934931446971 -0.0923431203223949
4.84934931446971 -0.0930339666090962
4.84934931446971 -0.0932066781807715
4.84934931446971 -0.0937248128957973
4.84934931446971 -0.0937248128957973
4.84934931446971 -0.0942429476108233
4.8818952830232 -0.0949337938975245
4.8818952830232 -0.0951065054691998
4.8818952830232 -0.0951065054691998
4.8818952830232 -0.0952792170408751
4.8818952830232 -0.0970063327576281
4.8818952830232 -0.0973517559009787
4.8818952830232 -0.0976971790443293
4.8818952830232 -0.0982153137593552
4.8818952830232 -0.0973517559009787
4.8818952830232 -0.0970063327576281
4.8818952830232 -0.0964881980426022
4.91444125157668 -0.0956246401842257
4.91444125157668 -0.0949337938975245
4.91444125157668 -0.0942429476108233
4.91444125157668 -0.0945883707541739
4.91444125157668 -0.0935521013241221
4.91444125157668 -0.0933793897524468
4.91444125157668 -0.0926885434657456
4.91444125157668 -0.0921704087507196
4.91444125157668 -0.0921704087507196
4.94698722013017 -0.0923431203223949
4.94698722013017 -0.0926885434657456
4.94698722013017 -0.0926885434657456
4.94698722013017 -0.0919976971790443
4.94698722013017 -0.0899251583189407
4.94698722013017 -0.0897524467472654
4.94698722013017 -0.0895797351755901
4.94698722013017 -0.0892343120322395
4.94698722013017 -0.0890616004605642
4.94698722013017 -0.0892343120322395
4.94698722013017 -0.0894070236039148
4.97953318868366 -0.0894070236039148
4.97953318868366 -0.0892343120322395
4.97953318868366 -0.0892343120322395
4.97953318868366 -0.0892343120322395
4.97953318868366 -0.0895797351755901
4.97953318868366 -0.0897524467472654
4.97953318868366 -0.0899251583189407
4.97953318868366 -0.0899251583189407
4.97953318868366 -0.0902705814622913
5.01207915723715 -0.0902705814622913
5.01207915723715 -0.0909614277489925
5.01207915723715 -0.0907887161773172
5.01207915723715 -0.0904432930339666
5.01207915723715 -0.0911341393206678
5.01207915723715 -0.0909614277489925
5.01207915723715 -0.0907887161773172
5.01207915723715 -0.0906160046056419
5.01207915723715 -0.0911341393206678
5.01207915723715 -0.0937248128957973
5.01207915723715 -0.094070236039148
5.04462512579064 -0.094070236039148
5.04462512579064 -0.094070236039148
5.04462512579064 -0.0942429476108233
5.04462512579064 -0.0938975244674727
5.04462512579064 -0.0938975244674727
5.04462512579064 -0.0942429476108233
5.04462512579064 -0.0945883707541739
5.04462512579064 -0.0944156591824986
5.04462512579064 -0.0944156591824986
5.07717109434413 -0.0942429476108233
5.07717109434413 -0.0942429476108233
5.07717109434413 -0.0944156591824986
5.07717109434413 -0.0947610823258492
5.07717109434413 -0.0952792170408751
5.07717109434413 -0.0956246401842257
5.07717109434413 -0.095797351755901
5.07717109434413 -0.0959700633275763
5.07717109434413 -0.0964881980426022
5.07717109434413 -0.0968336211859528
5.07717109434413 -0.0970063327576281
5.10971706289761 -0.0973517559009787
5.10971706289761 -0.0971790443293034
5.10971706289761 -0.0971790443293034
5.10971706289761 -0.0968336211859528
5.10971706289761 -0.0971790443293034
5.10971706289761 -0.097524467472654
5.10971706289761 -0.0976971790443293
5.10971706289761 -0.0978698906160046
5.10971706289761 -0.0980426021876799
5.1422630314511 -0.0978698906160046
5.1422630314511 -0.0978698906160046
5.1422630314511 -0.0978698906160046
5.1422630314511 -0.0980426021876799
5.1422630314511 -0.0982153137593552
5.1422630314511 -0.0985607369027058
5.1422630314511 -0.0990788716177317
5.1422630314511 -0.0994242947610823
5.1422630314511 -0.099251583189407
5.17480900000459 -0.10097869890616
};
\addplot [thick, green]
table {%
0.0519881160859128 0.0535981577432355
0.0584866305966519 0.0554979850316638
0.064985145107391 0.0520437535981577
0.0714836596181301 0.0518710420264824
0.0779821741288693 0.0513529073114565
0.0844806886396084 0.0518710420264824
0.0909792031503475 0.0525618883131836
0.0974777176610866 0.0535981577432355
0.103976232171826 0.054461715601612
0.110474746682565 0.0532527345998849
0.116973261193304 0.052216465169833
0.123471775704043 0.0523891767415083
0.129970290214782 0.0523891767415083
0.136468804725521 0.0515256188831318
0.14296731923626 0.0503166378814047
0.149465833746999 0.0501439263097294
0.155964348257739 0.0501439263097294
0.162462862768478 0.0501439263097294
0.168961377279217 0.0497985031663788
0.175459891789956 0.0489349453080023
0.181958406300695 0.048762233736327
0.188456920811434 0.0489349453080023
0.194955435322173 0.0489349453080023
0.201453949832912 0.048762233736327
0.207952464343651 0.0489349453080023
0.21445097885439 0.0491076568796776
0.22094949336513 0.0492803684513529
0.227448007875869 0.0491076568796776
0.233946522386608 0.048762233736327
0.240445036897347 0.0480713874496258
0.246943551408086 0.0478986758779505
0.253442065918825 0.0477259643062752
0.259940580429564 0.047035118019574
0.266439094940303 0.0468624064478987
0.272937609451042 0.0461715601611975
0.279436123961782 0.0456534254461715
0.285934638472521 0.0449625791594703
0.29243315298326 0.0446171560161197
0.298931667493999 0.0442717328727691
0.305430182004738 0.0435808865860679
0.311928696515477 0.0432354634427173
0.318427211026216 0.0428900402993667
0.324925725536955 0.0432354634427173
0.331424240047694 0.0428900402993667
0.337922754558433 0.0421991940126655
0.344421269069173 0.0415083477259643
0.350919783579912 0.0416810592976396
0.357418298090651 0.041335636154289
0.36391681260139 0.0406447898675878
0.370415327112129 0.039608520437536
0.376913841622868 0.039608520437536
0.383412356133607 0.039608520437536
0.389910870644346 0.0387449625791595
0.396409385155085 0.0378814047207829
0.402907899665824 0.0375359815774324
0.409406414176564 0.0378814047207829
0.415904928687303 0.037363270005757
0.422403443198042 0.037363270005757
0.428901957708781 0.0371905584340817
0.43540047221952 0.037363270005757
0.441898986730259 0.0380541162924583
0.448397501240998 0.0382268278641335
0.454896015751737 0.0378814047207829
0.461394530262477 0.0382268278641335
0.467893044773216 0.0380541162924583
0.474391559283955 0.0382268278641335
0.480890073794694 0.0383995394358089
0.487388588305433 0.0389176741508348
0.493887102816172 0.0389176741508348
0.500385617326911 0.0390903857225101
0.50688413183765 0.039608520437536
0.513382646348389 0.039608520437536
0.519881160859128 0.0406447898675878
0.526379675369868 0.0406447898675878
0.532878189880607 0.0408175014392631
0.539376704391346 0.0415083477259643
0.545875218902085 0.0409902130109384
0.552373733412824 0.0406447898675878
0.558872247923563 0.0404720782959125
0.565370762434302 0.0401266551525619
0.571869276945041 0.039608520437536
0.57836779145578 0.0392630972941854
0.584866305966519 0.0392630972941854
0.591364820477258 0.0389176741508348
0.597863334987998 0.0385722510074842
0.604361849498737 0.0389176741508348
0.610860364009476 0.0387449625791595
0.617358878520215 0.043062751871042
0.623857393030954 0.0427173287276914
0.630355907541693 0.0425446171560161
0.636854422052432 0.0423719055843408
0.643352936563171 0.0421991940126655
0.649851451073911 0.0420264824409902
0.65634996558465 0.0416810592976396
0.662848480095389 0.041335636154289
0.669346994606128 0.0411629245826137
0.675845509116867 0.0408175014392631
0.682344023627606 0.0406447898675878
0.688842538138345 0.0406447898675878
0.695341052649084 0.0406447898675878
0.701839567159823 0.0402993667242372
0.708338081670562 0.0401266551525619
0.714836596181302 0.0399539435808866
0.721335110692041 0.0397812320092113
0.72783362520278 0.039608520437536
0.734332139713519 0.0394358088658607
0.740830654224258 0.0389176741508348
0.747329168734997 0.0385722510074842
0.753827683245736 0.0378814047207829
0.760326197756475 0.037363270005757
0.766824712267214 0.0366724237190558
0.773323226777954 0.0364997121473805
0.779821741288693 0.0358088658606793
0.786320255799432 0.0354634427173287
0.792818770310171 0.0349453080023028
0.79931728482091 0.0345998848589522
0.805815799331649 0.0340817501439263
0.812314313842388 0.0337363270005757
0.818812828353127 0.0332181922855498
0.825311342863866 0.0330454807138745
0.831809857374605 0.0325273459988486
0.838308371885345 0.0318364997121474
0.844806886396084 0.0313183649971215
0.851305400906823 0.0308002302820956
0.857803915417562 0.0304548071387449
0.864302429928301 0.0295912492803684
0.87080094443904 0.0292458261370178
0.877299458949779 0.0289004029936672
0.883797973460518 0.0283822682786413
0.890296487971257 0.0278641335636154
0.896795002481997 0.0275187104202648
0.903293516992736 0.0273459988485895
0.909792031503475 0.0270005757052389
0.916290546014214 0.0263097294185377
0.922789060524953 0.0259643062751871
0.929287575035692 0.0254461715601612
0.935786089546431 0.0249280368451353
0.94228460405717 0.0245826137017847
0.948783118567909 0.0240644789867588
0.955281633078648 0.0235463442717329
0.961780147589387 0.0232009211283822
0.968278662100127 0.0225100748416811
0.974777176610866 0.0219919401266552
0.981275691121605 0.0216465169833045
0.987774205632344 0.0213010938399539
0.994272720143083 0.0209556706966033
1.00077123465382 0.0206102475532527
1.00726974916456 0.0204375359815774
1.0137682636753 0.0199194012665515
1.02026677818604 0.0197466896948762
1.02676529269678 0.0195739781232009
1.03326380720752 0.0194012665515256
1.03976232171826 0.019055843408175
1.046260836229 0.0187104202648244
1.05275935073974 0.0185377086931491
1.05925786525047 0.0183649971214738
1.06575637976121 0.0185377086931491
1.07225489427195 0.0185377086931491
1.07875340878269 0.0188831318364997
1.08525192329343 0.019055843408175
1.09175043780417 0.019055843408175
1.09824895231491 0.0195739781232009
1.10474746682565 0.0197466896948762
1.11124598133639 0.0200921128382268
1.11774449584713 0.0200921128382268
1.12424301035787 0.0204375359815774
1.1307415248686 0.0204375359815774
1.13724003937934 0.0206102475532527
1.14373855389008 0.020782959124928
1.15023706840082 0.020782959124928
1.15673558291156 0.0206102475532527
1.1632340974223 0.020782959124928
1.16973261193304 0.0206102475532527
1.17623112644378 0.0206102475532527
1.18272964095452 0.020782959124928
1.18922815546526 0.020782959124928
1.195726669976 0.020782959124928
1.20222518448673 0.0206102475532527
1.20872369899747 0.0206102475532527
1.21522221350821 0.0206102475532527
1.22172072801895 0.0204375359815774
1.22821924252969 0.0204375359815774
1.23471775704043 0.0202648244099021
1.24121627155117 0.0202648244099021
1.24771478606191 0.0197466896948762
1.25421330057265 0.0197466896948762
1.26071181508339 0.0197466896948762
1.26721032959413 0.0199194012665515
1.27370884410486 0.0197466896948762
1.2802073586156 0.0199194012665515
1.28670587312634 0.0197466896948762
1.29320438763708 0.0195739781232009
1.29970290214782 0.0195739781232009
1.30620141665856 0.019055843408175
1.3126999311693 0.019055843408175
1.31919844568004 0.0188831318364997
1.32569696019078 0.0187104202648244
1.33219547470152 0.0185377086931491
1.33869398921226 0.0183649971214738
1.34519250372299 0.0180195739781232
1.35169101823373 0.0178468624064479
1.35818953274447 0.0175014392630973
1.36468804725521 0.0171560161197467
1.37118656176595 0.0168105929763961
1.37768507627669 0.0166378814047208
1.38418359078743 0.0161197466896949
1.39068210529817 0.015601611974669
1.39718061980891 0.0152561888313184
1.40367913431965 0.0150834772596431
1.41017764883039 0.0147380541162925
1.41667616334112 0.0145653425446171
1.42317467785186 0.0140472078295912
1.4296731923626 0.0138744962579159
1.43617170687334 0.0137017846862406
1.44267022138408 0.01335636154289
1.44916873589482 0.0131836499712147
1.45566725040556 0.0130109383995394
1.4621657649163 0.0126655152561888
1.46866427942704 0.0124928036845135
1.47516279393778 0.0121473805411629
1.48166130844852 0.011629245826137
1.48815982295925 0.0112838226827864
1.49465833746999 0.0111111111111111
1.50115685198073 0.0105929763960852
1.50765536649147 0.0100748416810593
1.51415388100221 0.00972941853770868
1.52065239551295 0.00921128382268278
1.52715091002369 0.00869314910765688
1.53364942453443 0.00817501439263097
1.54014793904517 0.00782959124928037
1.54664645355591 0.00731145653425446
1.55314496806665 0.00679332181922854
1.55964348257739 0.00644789867587795
1.56614199708812 0.00592976396085203
1.57264051159886 0.00575705238917673
1.5791390261096 0.00558434081750144
1.58563754062034 0.00541162924582612
1.59213605513108 0.00489349453080022
1.59863456964182 0.00454807138744961
1.60513308415256 0.00437535981577432
1.6116315986633 0.004202648244099
1.61813011317404 0.00402993667242371
1.62462862768478 0.00385722510074842
1.63112714219552 0.0036845135290731
1.63762565670625 0.00351180195739781
1.64412417121699 0.00333909038572249
1.65062268572773 0.0031663788140472
1.65712120023847 0.00333909038572249
1.66361971474921 0.0031663788140472
1.67011822925995 0.0031663788140472
1.67661674377069 0.00282095567069659
1.68311525828143 0.0026482440990213
1.68961377279217 0.00282095567069659
1.69611228730291 0.00282095567069659
1.70261080181365 0.00282095567069659
1.70910931632438 0.00282095567069659
1.71560783083512 0.00247553252734598
1.72210634534586 0.0021301093839954
1.7286048598566 0.00178468624064479
1.73510337436734 0.00143926309729418
1.74160188887808 0.00109383995394357
1.74810040338882 0.000575705238917666
1.75459891789956 -0.000115141047783553
1.7610974324103 -0.000633275762809455
1.76759594692104 -0.00115141047783536
1.77409446143178 -0.00149683362118597
1.78059297594251 -0.00166954519286126
1.78709149045325 -0.00201496833621187
1.79359000496399 -0.00236039147956248
1.80008851947473 -0.00270581462291309
1.80658703398547 -0.00322394933793899
1.81308554849621 -0.00374208405296489
1.81958406300695 -0.00391479562464018
1.82608257751769 -0.00426021876799079
1.83258109202843 -0.0046056419113414
1.83907960653917 -0.00495106505469201
1.84557812104991 -0.0051237766263673
1.85207663556065 -0.00546919976971791
1.85857515007138 -0.00581462291306852
1.86507366458212 -0.00616004605641913
1.87157217909286 -0.00650546919976972
1.8780706936036 -0.00685089234312033
1.88456920811434 -0.00702360391479564
1.89106772262508 -0.00719631548647093
1.89756623713582 -0.00754173862982154
1.90406475164656 -0.00788716177317215
1.9105632661573 -0.00840529648819806
1.91706178066804 -0.00909614277489925
1.92356029517877 -0.00944156591824986
1.93005880968951 -0.00978698906160047
1.93655732420025 -0.0101324122049511
1.94305583871099 -0.0104778353483017
1.94955435322173 -0.0111686816350029
1.95605286773247 -0.0115141047783535
1.96255138224321 -0.0118595279217041
1.96904989675395 -0.0122049510650547
1.97554841126469 -0.0125503742084053
1.98204692577543 -0.0130685089234312
1.98854544028617 -0.0134139320667818
1.99504395479691 -0.0139320667818077
2.00154246930764 -0.0144502014968336
2.00804098381838 -0.0149683362118595
2.01453949832912 -0.0154864709268854
2.02103801283986 -0.015831894070236
2.0275365273506 -0.0160046056419113
2.03403504186134 -0.0161773172135867
2.04053355637208 -0.0165227403569373
2.04703207088282 -0.0168681635002879
2.05353058539356 -0.0172135866436385
2.0600290999043 -0.0173862982153138
2.06652761441504 -0.0175590097869891
2.07302612892577 -0.0177317213586644
2.07952464343651 -0.018077144502015
2.08602315794725 -0.0182498560736903
2.09252167245799 -0.0185952792170409
2.09902018696873 -0.0189407023603915
2.10551870147947 -0.0191134139320668
2.11201721599021 -0.0192861255037421
2.11851573050095 -0.0196315486470927
2.12501424501169 -0.019804260218768
2.13151275952243 -0.0201496833621186
2.13801127403317 -0.0203223949337939
2.1445097885439 -0.0206678180771445
2.15100830305464 -0.0208405296488198
2.15750681756538 -0.0211859527921704
2.16400533207612 -0.0217040875071963
2.17050384658686 -0.0220495106505469
2.1770023610976 -0.0223949337938975
2.18350087560834 -0.023258491652274
2.18999939011908 -0.0237766263672999
2.19649790462982 -0.0241220495106505
2.20299641914056 -0.0244674726540012
2.2094949336513 -0.0249856073690271
2.21599344816203 -0.0253310305123777
2.22249196267277 -0.0256764536557283
2.22899047718351 -0.0260218767990789
2.23548899169425 -0.0261945883707542
2.24198750620499 -0.0267127230857801
2.24848602071573 -0.0270581462291307
2.25498453522647 -0.0274035693724813
2.26148304973721 -0.0277489925158319
2.26798156424795 -0.0279217040875072
2.27448007875869 -0.0284398388025331
2.28097859326943 -0.028957973517559
2.28747710778016 -0.0291306850892343
2.2939756222909 -0.0293033966609096
2.30047413680164 -0.0296488198042602
2.30697265131238 -0.0298215313759355
2.31347116582312 -0.0301669545192861
2.31996968033386 -0.0303396660909614
2.3264681948446 -0.0305123776626367
2.33296670935534 -0.0308578008059873
2.33946522386608 -0.031203223949338
2.34596373837682 -0.0315486470926885
2.35246225288756 -0.0315486470926885
2.35896076739829 -0.0320667818077145
2.36545928190903 -0.0324122049510651
2.37195779641977 -0.0331030512377663
2.37845631093051 -0.0332757628094416
2.38495482544125 -0.0339666090961428
2.39145333995199 -0.0343120322394934
2.39795185446273 -0.034657455382844
2.40445036897347 -0.0350028785261946
2.41094888348421 -0.0355210132412205
2.41744739799495 -0.0360391479562464
2.42394591250569 -0.036384571099597
2.43044442701643 -0.0367299942429476
2.43694294152716 -0.0370754173862982
2.4434414560379 -0.0374208405296488
2.44993997054864 -0.0375935521013241
2.45643848505938 -0.03811168681635
2.46293699957012 -0.0382843983880253
2.46943551408086 -0.038629821531376
2.4759340285916 -0.0391479562464018
2.48243254310234 -0.0394933793897525
2.48893105761308 -0.0396660909614278
2.49542957212382 -0.0400115141047784
2.50192808663456 -0.0405296488198043
2.50842660114529 -0.0410477835348302
2.51492511565603 -0.0413932066781808
2.52142363016677 -0.0417386298215314
2.52792214467751 -0.0422567645365573
2.53442065918825 -0.0427748992515832
2.54091917369899 -0.0429476108232585
2.54741768820973 -0.0431203223949338
2.55391620272047 -0.0434657455382844
2.56041471723121 -0.043811168681635
2.56691323174195 -0.0439838802533103
2.57341174625269 -0.0441565918249856
2.57991026076342 -0.0443293033966609
2.58640877527416 -0.0445020149683362
2.5929072897849 -0.0445020149683362
2.59940580429564 -0.0445020149683362
2.60590431880638 -0.0446747265400115
2.61240283331712 -0.0448474381116868
2.61890134782786 -0.0450201496833621
2.6253998623386 -0.0450201496833621
2.63189837684934 -0.0450201496833621
2.63839689136008 -0.0451928612550374
2.64489540587082 -0.0453655728267127
2.65139392038156 -0.0453655728267127
2.65789243489229 -0.0453655728267127
2.66439094940303 -0.045538284398388
2.67088946391377 -0.0457109959700633
2.67738797842451 -0.0458837075417386
2.68388649293525 -0.0458837075417386
2.69038500744599 -0.0464018422567646
2.69688352195673 -0.0469199769717904
2.70338203646747 -0.0472654001151411
2.70988055097821 -0.047783534830167
2.71637906548895 -0.0483016695451929
2.72287757999968 -0.0493379389752447
2.72937609451042 -0.0500287852619459
2.73587460902116 -0.0510650546919977
2.7423731235319 -0.0517559009786989
2.74887163804264 -0.0526194588370754
2.75537015255338 -0.052964881980426
2.76186866706412 -0.0536557282671273
2.76836718157486 -0.0545192861255038
2.7748656960856 -0.0548647092688543
2.78136421059634 -0.055210132412205
2.78786272510708 -0.0557282671272309
2.79436123961781 -0.0560736902705815
2.80085975412855 -0.0564191134139321
2.80735826863929 -0.0564191134139321
2.81385678315003 -0.0567645365572827
2.82035529766077 -0.0571099597006333
2.82685381217151 -0.0574553828439839
2.83335232668225 -0.0576280944156592
2.83985084119299 -0.0578008059873345
2.84634935570373 -0.0583189407023604
2.85284787021447 -0.0584916522740357
2.85934638472521 -0.058664363845711
2.86584489923595 -0.0588370754173863
2.87234341374668 -0.0591824985607369
2.87884192825742 -0.0597006332757628
2.88534044276816 -0.0602187679907887
2.8918389572789 -0.0605641911341393
2.89833747178964 -0.0610823258491652
2.90483598630038 -0.0614277489925159
2.91133450081112 -0.0619458837075418
2.91783301532186 -0.0619458837075418
2.9243315298326 -0.0622913068508924
2.93083004434334 -0.0628094415659183
2.93732855885408 -0.0633275762809442
2.94382707336481 -0.0635002878526195
2.95032558787555 -0.0635002878526195
2.95682410238629 -0.0638457109959701
2.96332261689703 -0.0636729994242948
2.96982113140777 -0.0638457109959701
2.97631964591851 -0.0641911341393207
2.98281816042925 -0.064363845710996
2.98931667493999 -0.0647092688543466
2.99581518945073 -0.0650546919976972
3.00231370396147 -0.0652274035693725
3.00881221847221 -0.0654001151410478
3.01531073298294 -0.0657455382843984
3.02180924749368 -0.0657455382843984
3.02830776200442 -0.066090961427749
3.03480627651516 -0.0664363845710996
3.0413047910259 -0.0667818077144502
3.04780330553664 -0.0669545192861255
3.05430182004738 -0.0674726540011514
3.06080033455812 -0.067818077144502
3.06729884906886 -0.0683362118595279
3.0737973635796 -0.0685089234312032
3.08029587809034 -0.0690270581462291
3.08679439260108 -0.070063327576281
3.09329290711181 -0.0707541738629822
3.09979142162255 -0.0719631548647093
3.10628993613329 -0.0726540011514105
3.11278845064403 -0.0731721358664364
3.11928696515477 -0.0740356937248129
3.12578547966551 -0.0742084052964882
3.13228399417625 -0.0745538284398388
3.13878250868699 -0.0747265400115141
3.14528102319773 -0.0750719631548647
3.15177953770847 -0.0757628094415659
3.1582780522192 -0.0761082325849165
3.16477656672994 -0.0762809441565918
3.17127508124068 -0.0762809441565918
3.17777359575142 -0.0764536557282671
3.18427211026216 -0.0766263672999424
3.1907706247729 -0.0766263672999424
3.19726913928364 -0.0771445020149683
3.20376765379438 -0.0773172135866436
3.21026616830512 -0.0776626367299943
3.21676468281586 -0.0778353483016696
3.2232631973266 -0.0781807714450201
3.22976171183734 -0.0785261945883708
3.23626022634807 -0.0790443293033967
3.24275874085881 -0.0793897524467473
3.24925725536955 -0.0797351755900979
3.25575576988029 -0.0800805987334485
3.26225428439103 -0.0804260218767991
3.26875279890177 -0.0805987334484744
3.27525131341251 -0.0811168681635003
3.28174982792325 -0.0812895797351756
3.28824834243399 -0.0812895797351756
3.29474685694473 -0.0814622913068509
3.30124537145547 -0.0814622913068509
3.3077438859662 -0.0816350028785262
3.31424240047694 -0.0816350028785262
3.32074091498768 -0.0818077144502015
3.32723942949842 -0.0819804260218768
3.33373794400916 -0.0823258491652274
3.3402364585199 -0.0823258491652274
3.34673497303064 -0.0824985607369027
3.35323348754138 -0.0828439838802533
3.35973200205212 -0.0831894070236039
3.36623051656286 -0.0835348301669545
3.3727290310736 -0.0838802533103051
3.37922754558433 -0.084398388025331
3.38572606009507 -0.084916522740357
3.39222457460581 -0.0854346574553829
3.39872308911655 -0.0859527921704087
3.40522160362729 -0.0862982153137594
3.41172011813803 -0.0869890616004606
3.41821863264877 -0.0876799078871618
3.42471714715951 -0.0881980426021877
3.43121566167025 -0.0888888888888889
3.43771417618099 -0.0892343120322395
3.44421269069173 -0.0897524467472654
3.45071120520246 -0.090097869890616
3.4572097197132 -0.0904432930339666
3.46370823422394 -0.0909614277489925
3.47020674873468 -0.0916522740356937
3.47670526324542 -0.091824985607369
3.48320377775616 -0.091824985607369
3.4897022922669 -0.091824985607369
3.49620080677764 -0.0919976971790443
3.50269932128838 -0.0916522740356937
3.50919783579912 -0.0913068508923431
3.51569635030986 -0.0909614277489925
3.52219486482059 -0.0909614277489925
3.52869337933133 -0.0907887161773172
3.53519189384207 -0.0904432930339666
3.54169040835281 -0.0904432930339666
3.54818892286355 -0.0906160046056419
3.55468743737429 -0.0906160046056419
3.56118595188503 -0.0906160046056419
3.56768446639577 -0.0906160046056419
3.57418298090651 -0.0907887161773172
3.58068149541725 -0.0907887161773172
3.58718000992799 -0.0907887161773172
3.59367852443873 -0.0907887161773172
3.60017703894946 -0.0906160046056419
3.6066755534602 -0.0904432930339666
3.61317406797094 -0.090097869890616
3.61967258248168 -0.0897524467472654
3.62617109699242 -0.0895797351755901
3.63266961150316 -0.0894070236039148
3.6391681260139 -0.0894070236039148
3.64566664052464 -0.0895797351755901
3.65216515503538 -0.0895797351755901
3.65866366954612 -0.0894070236039148
3.66516218405686 -0.0892343120322395
3.67166069856759 -0.0892343120322395
3.67815921307833 -0.0894070236039148
3.68465772758907 -0.0897524467472654
3.69115624209981 -0.0904432930339666
3.69765475661055 -0.0909614277489925
3.70415327112129 -0.0911341393206678
3.71065178563203 -0.0913068508923431
3.71715030014277 -0.0916522740356937
3.72364881465351 -0.0916522740356937
3.73014732916425 -0.091824985607369
3.73664584367499 -0.0923431203223949
3.74314435818572 -0.0928612550374208
3.74964287269646 -0.0930339666090962
3.7561413872072 -0.0932066781807715
3.76263990171794 -0.0935521013241221
3.76913841622868 -0.0937248128957973
3.77563693073942 -0.0942429476108233
3.78213544525016 -0.0942429476108233
3.7886339597609 -0.0944156591824986
3.79513247427164 -0.0945883707541739
3.80163098878238 -0.0951065054691998
3.80812950329312 -0.0954519286125504
3.81462801780385 -0.0959700633275763
3.82112653231459 -0.0961427748992516
3.82762504682533 -0.0961427748992516
3.83412356133607 -0.0961427748992516
3.84062207584681 -0.0959700633275763
3.84712059035755 -0.0964881980426022
3.85361910486829 -0.0968336211859528
3.86011761937903 -0.0971790443293034
3.86661613388977 -0.0973517559009787
3.87311464840051 -0.0976971790443293
3.87961316291125 -0.0976971790443293
3.88611167742198 -0.0978698906160046
3.89261019193272 -0.0980426021876799
3.89910870644346 -0.0982153137593552
3.9056072209542 -0.0982153137593552
3.91210573546494 -0.0983880253310305
3.91860424997568 -0.0982153137593552
3.92510276448642 -0.0983880253310305
3.93160127899716 -0.0983880253310305
3.9380997935079 -0.0982153137593552
3.94459830801864 -0.0978698906160046
3.95109682252938 -0.0976971790443293
3.95759533704011 -0.0976971790443293
3.96409385155085 -0.0971790443293034
3.97059236606159 -0.0964881980426022
3.97709088057233 -0.0956246401842257
3.98358939508307 -0.0951065054691998
3.99008790959381 -0.0947610823258492
3.99658642410455 -0.0945883707541739
4.00308493861529 -0.0944156591824986
4.00958345312603 -0.0944156591824986
4.01608196763677 -0.0944156591824986
4.02258048214751 -0.0944156591824986
4.02907899665824 -0.0944156591824986
4.03557751116898 -0.0945883707541739
4.04207602567972 -0.0949337938975245
4.04857454019046 -0.0951065054691998
4.0550730547012 -0.095797351755901
4.06157156921194 -0.0963154864709269
4.06807008372268 -0.0970063327576281
4.07456859823342 -0.0978698906160046
4.08106711274416 -0.0983880253310305
4.0875656272549 -0.099251583189407
4.09406414176564 -0.0995970063327576
4.10056265627638 -0.101324122049511
4.10706117078711 -0.101324122049511
4.11355968529785 -0.101324122049511
4.12005819980859 -0.103051237766264
4.12655671431933 -0.103051237766264
4.13305522883007 -0.103051237766264
4.13955374334081 -0.103051237766264
4.14605225785155 -0.103051237766264
4.15255077236229 -0.103051237766264
4.15904928687303 -0.103051237766264
4.16554780138377 -0.103051237766264
4.17204631589451 -0.103051237766264
4.17854483040524 -0.103051237766264
4.18504334491598 -0.103051237766264
4.19154185942672 -0.103051237766264
4.19804037393746 -0.103051237766264
4.2045388884482 -0.103051237766264
4.21103740295894 -0.101324122049511
4.21753591746968 -0.101324122049511
4.22403443198042 -0.101324122049511
4.23053294649116 -0.101324122049511
4.2370314610019 -0.101324122049511
4.24352997551264 -0.101324122049511
4.25002849002337 -0.101324122049511
4.25652700453411 -0.101324122049511
4.26302551904485 -0.101324122049511
4.26952403355559 -0.101324122049511
4.27602254806633 -0.101324122049511
4.28252106257707 -0.103051237766264
4.28901957708781 -0.103051237766264
4.29551809159855 -0.103051237766264
4.30201660610929 -0.103051237766264
4.30851512062003 -0.103051237766264
4.31501363513077 -0.103051237766264
4.3215121496415 -0.103051237766264
4.32801066415224 -0.104778353483017
4.33450917866298 -0.104778353483017
4.34100769317372 -0.104778353483017
4.34750620768446 -0.104778353483017
4.3540047221952 -0.104778353483017
4.36050323670594 -0.10650546919977
4.36700175121668 -0.10650546919977
4.37350026572742 -0.10650546919977
4.37999878023816 -0.10650546919977
4.3864972947489 -0.104778353483017
4.39299580925964 -0.104778353483017
4.39949432377037 -0.103051237766264
4.40599283828111 -0.103051237766264
4.41249135279185 -0.103051237766264
4.41898986730259 -0.103051237766264
4.42548838181333 -0.101324122049511
4.43198689632407 -0.101324122049511
4.43848541083481 -0.0995970063327576
4.44498392534555 -0.0990788716177317
4.45148243985629 -0.0983880253310305
4.45798095436703 -0.0980426021876799
4.46447946887776 -0.0976971790443293
4.4709779833885 -0.0982153137593552
4.47747649789924 -0.0982153137593552
4.48397501240998 -0.0990788716177317
4.49047352692072 -0.0990788716177317
4.49697204143146 -0.099251583189407
4.5034705559422 -0.0990788716177317
4.50996907045294 -0.0990788716177317
4.51646758496368 -0.0990788716177317
4.52296609947442 -0.0989061600460564
4.52946461398516 -0.0987334484743811
4.5359631284959 -0.0985607369027058
4.54246164300663 -0.0985607369027058
4.54896015751737 -0.0983880253310305
4.55545867202811 -0.0980426021876799
4.56195718653885 -0.0978698906160046
4.56845570104959 -0.097524467472654
4.57495421556033 -0.0968336211859528
4.58145273007107 -0.0961427748992516
4.58795124458181 -0.0954519286125504
4.59444975909255 -0.0945883707541739
4.60094827360329 -0.0935521013241221
4.60744678811403 -0.0933793897524468
4.61394530262476 -0.0932066781807715
4.6204438171355 -0.0928612550374208
4.62694233164624 -0.0921704087507196
4.63344084615698 -0.0914795624640184
4.63993936066772 -0.0907887161773172
4.64643787517846 -0.0902705814622913
4.6529363896892 -0.0899251583189407
4.65943490419994 -0.0894070236039148
4.66593341871068 -0.0888888888888889
4.67243193322142 -0.0885434657455383
4.67893044773216 -0.088370754173863
4.68542896224289 -0.0881980426021877
4.69192747675363 -0.0881980426021877
4.69842599126437 -0.0888888888888889
4.70492450577511 -0.0895797351755901
4.71142302028585 -0.090097869890616
4.71792153479659 -0.0907887161773172
4.72442004930733 -0.0914795624640184
4.73091856381807 -0.0921704087507196
4.73741707832881 -0.0921704087507196
4.74391559283955 -0.0926885434657456
4.75041410735029 -0.0928612550374208
4.75691262186102 -0.0928612550374208
4.76341113637176 -0.0928612550374208
4.7699096508825 -0.0928612550374208
4.77640816539324 -0.0926885434657456
4.78290667990398 -0.0928612550374208
4.78940519441472 -0.0928612550374208
4.79590370892546 -0.0925158318940703
4.8024022234362 -0.0921704087507196
4.80890073794694 -0.0921704087507196
4.81539925245768 -0.0919976971790443
4.82189776696842 -0.0919976971790443
4.82839628147916 -0.0919976971790443
4.83489479598989 -0.091824985607369
4.84139331050063 -0.091824985607369
4.84789182501137 -0.0919976971790443
4.85439033952211 -0.0919976971790443
4.86088885403285 -0.091824985607369
4.86738736854359 -0.091824985607369
4.87388588305433 -0.0925158318940703
4.88038439756507 -0.0933793897524468
4.88688291207581 -0.0945883707541739
4.89338142658655 -0.0949337938975245
4.89987994109728 -0.0956246401842257
4.90637845560802 -0.0963154864709269
4.91287697011876 -0.0968336211859528
4.9193754846295 -0.097524467472654
4.92587399914024 -0.0980426021876799
4.93237251365098 -0.0990788716177317
4.93887102816172 -0.0995970063327576
4.94536954267246 -0.0995970063327576
4.9518680571832 -0.0995970063327576
4.95836657169394 -0.0995970063327576
4.96486508620468 -0.0995970063327576
4.97136360071542 -0.0995970063327576
4.97786211522615 -0.0995970063327576
4.98436062973689 -0.101324122049511
4.99085914424763 -0.0987334484743811
};
\addplot [thick, darkkhaki]
table {%
0.0845021588670678 0.0265400115141048
0.0910023249337653 0.0308578008059873
0.0975024910004628 0.0334484743811169
0.10400265706716 0.0344847438111687
0.110502823133858 0.0337938975244675
0.117002989200555 0.0336211859527922
0.123503155267253 0.032930339666091
0.13000332133395 0.0334484743811169
0.136503487400648 0.0334484743811169
0.143003653467345 0.0334484743811169
0.149503819534043 0.0334484743811169
0.156003985600741 0.0334484743811169
0.162504151667438 0.0331030512377663
0.169004317734136 0.0334484743811169
0.175504483800833 0.0336211859527922
0.182004649867531 0.0336211859527922
0.188504815934228 0.034657455382844
0.195004982000926 0.0348301669545193
0.201505148067623 0.0344847438111687
0.208005314134321 0.0351755900978699
0.214505480201018 0.0356937248128958
0.221005646267716 0.0360391479562464
0.227505812334413 0.0351755900978699
0.234005978401111 0.034657455382844
0.240506144467808 0.0339666090961428
0.247006310534506 0.0336211859527922
0.253506476601203 0.0332757628094416
0.260006642667901 0.0325849165227404
0.266506808734598 0.0322394933793898
0.273006974801296 0.0322394933793898
0.279507140867993 0.0313759355210132
0.286007306934691 0.030685089234312
0.292507473001388 0.0294761082325849
0.299007639068086 0.0298215313759355
0.305507805134784 0.0299942429476108
0.312007971201481 0.0301669545192861
0.318508137268179 0.0299942429476108
0.325008303334876 0.0303396660909614
0.331508469401574 0.0303396660909614
0.338008635468271 0.0305123776626367
0.344508801534969 0.0308578008059873
0.351008967601666 0.0313759355210132
0.357509133668364 0.0318940702360392
0.364009299735061 0.0324122049510651
0.370509465801759 0.0325849165227404
0.377009631868456 0.032930339666091
0.383509797935154 0.032930339666091
0.390009964001851 0.0334484743811169
0.396510130068549 0.0339666090961428
0.403010296135246 0.0343120322394934
0.409510462201944 0.034657455382844
0.416010628268641 0.034657455382844
0.422510794335339 0.034657455382844
0.429010960402036 0.034657455382844
0.435511126468734 0.034657455382844
0.442011292535432 0.0344847438111687
0.448511458602129 0.034657455382844
0.455011624668827 0.0348301669545193
0.461511790735524 0.034657455382844
0.468011956802222 0.0343120322394934
0.474512122868919 0.0341393206678181
0.481012288935617 0.0337938975244675
0.487512455002314 0.0331030512377663
0.494012621069012 0.032930339666091
0.500512787135709 0.0327576280944157
0.507012953202407 0.0325849165227404
0.513513119269104 0.0322394933793898
0.520013285335802 0.0317213586643639
0.526513451402499 0.0310305123776626
0.533013617469197 0.030685089234312
0.539513783535894 0.0303396660909614
0.546013949602592 0.0305123776626367
0.552514115669289 0.0299942429476108
0.559014281735987 0.0296488198042602
0.565514447802684 0.0293033966609096
0.572014613869382 0.028957973517559
0.578514779936079 0.0284398388025331
0.585014946002777 0.0280944156591825
0.591515112069474 0.0279217040875072
0.598015278136172 0.027230857800806
0.60451544420287 0.0270581462291307
0.611015610269567 0.0267127230857801
0.617515776336265 0.0261945883707542
0.624015942402962 0.0256764536557283
0.63051610846966 0.0260218767990789
0.637016274536357 0.0258491652274036
0.643516440603055 0.025503742084053
0.650016606669752 0.0253310305123777
0.65651677273645 0.0251583189407024
0.663016938803147 0.0248128957973518
0.669517104869845 0.0246401842256765
0.676017270936542 0.0246401842256765
0.68251743700324 0.0244674726540012
0.689017603069937 0.0242947610823259
0.695517769136635 0.0239493379389753
0.702017935203332 0.0234312032239494
0.70851810127003 0.0229130685089234
0.715018267336727 0.0227403569372481
0.721518433403425 0.0222222222222222
0.728018599470122 0.0217040875071963
0.73451876553682 0.0210132412204951
0.741018931603518 0.0204951065054692
0.747519097670215 0.0204951065054692
0.754019263736913 0.0194588370754174
0.76051942980361 0.0187679907887162
0.767019595870308 0.0185952792170409
0.773519761937005 0.0185952792170409
0.780019928003703 0.0185952792170409
0.7865200940704 0.0185952792170409
0.793020260137098 0.0196315486470927
0.799520426203795 0.0196315486470927
0.806020592270493 0.0194588370754174
0.81252075833719 0.0192861255037421
0.819020924403888 0.0191134139320668
0.825521090470585 0.0189407023603915
0.832021256537283 0.0187679907887162
0.83852142260398 0.0185952792170409
0.845021588670678 0.0185952792170409
0.851521754737375 0.0182498560736903
0.858021920804073 0.0179044329303397
0.86452208687077 0.0175590097869891
0.871022252937468 0.0172135866436385
0.877522419004165 0.0168681635002879
0.884022585070863 0.0168681635002879
0.890522751137561 0.0165227403569373
0.897022917204258 0.0161773172135867
0.903523083270956 0.0160046056419113
0.910023249337653 0.0156591824985608
0.916523415404351 0.0153137593552101
0.923023581471048 0.0149683362118595
0.929523747537746 0.0147956246401842
0.936023913604443 0.0147956246401842
0.942524079671141 0.0144502014968336
0.949024245737838 0.0142774899251583
0.955524411804536 0.0137593552101324
0.962024577871233 0.0139320667818077
0.968524743937931 0.0135866436384571
0.975024910004628 0.0134139320667818
0.981525076071326 0.0132412204951065
0.988025242138023 0.0128957973517559
0.994525408204721 0.0127230857800806
1.00102557427142 0.0125503742084053
1.00752574033812 0.0125503742084053
1.01402590640481 0.0122049510650547
1.02052607247151 0.0118595279217041
1.02702623853821 0.0116868163500288
1.03352640460491 0.0113413932066782
1.0400265706716 0.0108232584916523
1.0465267367383 0.0104778353483017
1.053026902805 0.0101324122049511
1.0595270688717 0.00978698906160047
1.06602723493839 0.00926885434657457
1.07252740100509 0.00875071963154866
1.07902756707179 0.00840529648819806
1.08552773313849 0.00788716177317215
1.09202789920518 0.00754173862982154
1.09852806527188 0.00736902705814623
1.10502823133858 0.00736902705814623
1.11152839740528 0.00702360391479564
1.11802856347197 0.00685089234312033
1.12452872953867 0.00685089234312033
1.13102889560537 0.00667818077144503
1.13752906167207 0.00667818077144503
1.14402922773876 0.00667818077144503
1.15052939380546 0.00650546919976972
1.15702955987216 0.00650546919976972
1.16352972593886 0.00650546919976972
1.17002989200555 0.00633275762809442
1.17653005807225 0.00633275762809442
1.18303022413895 0.00633275762809442
1.18953039020565 0.00650546919976972
1.19603055627234 0.00633275762809442
1.20253072233904 0.00598733448474381
1.20903088840574 0.00581462291306852
1.21553105447244 0.00581462291306852
1.22203122053913 0.00581462291306852
1.22853138660583 0.00581462291306852
1.23503155267253 0.0056419113413932
1.24153171873923 0.0056419113413932
1.24803188480592 0.00546919976971791
1.25453205087262 0.00546919976971791
1.26103221693932 0.0056419113413932
1.26753238300602 0.00581462291306852
1.27403254907271 0.0056419113413932
1.28053271513941 0.0051237766263673
1.28703288120611 0.00495106505469201
1.29353304727281 0.0051237766263673
1.3000332133395 0.00495106505469201
1.3065333794062 0.0046056419113414
1.3130335454729 0.00443293033966611
1.3195337115396 0.00426021876799079
1.32603387760629 0.0040875071963155
1.33253404367299 0.00374208405296489
1.33903420973969 0.00322394933793899
1.34553437580639 0.00305123776626367
1.35203454187308 0.00287852619458838
1.35853470793978 0.00270581462291309
1.36503487400648 0.00253310305123777
1.37153504007318 0.00253310305123777
1.37803520613987 0.00236039147956248
1.38453537220657 0.00184225676453658
1.39103553827327 0.00166954519286126
1.39753570433997 0.00132412204951065
1.40403587040666 0.000805987334484747
1.41053603647336 0.000633275762809455
1.41703620254006 0.000287852619458845
1.42353636860676 -5.75705238917641e-05
1.43003653467345 -0.000402993667242374
1.43653670074015 -0.000748416810592958
1.44303686680685 -0.00126655152561888
1.44953703287355 -0.00178468624064479
1.45603719894024 -0.00195739781232008
1.46253736500694 -0.00230282095567069
1.46903753107364 -0.00247553252734598
1.47553769714034 -0.0026482440990213
1.48203786320704 -0.00299366724237191
1.48853802927373 -0.0031663788140472
1.49503819534043 -0.00351180195739781
1.50153836140713 -0.00385722510074842
1.50803852747383 -0.004202648244099
1.51453869354052 -0.00454807138744961
1.52103885960722 -0.00472078295912493
1.52753902567392 -0.00489349453080022
1.53403919174062 -0.00506620610247551
1.54053935780731 -0.00541162924582612
1.54703952387401 -0.00575705238917673
1.55353968994071 -0.00592976396085203
1.56003985600741 -0.00644789867587795
1.5665400220741 -0.00679332181922854
1.5730401881408 -0.00696603339090385
1.5795403542075 -0.00748416810592976
1.5860405202742 -0.00782959124928037
1.59254068634089 -0.00817501439263097
1.59904085240759 -0.00852043753598156
1.60554101847429 -0.00903857225100749
1.61204118454099 -0.00938399539435807
1.61854135060768 -0.009902130109384
1.62504151667438 -0.0102475532527346
1.63154168274108 -0.0104202648244099
1.63804184880778 -0.0105929763960852
1.64454201487447 -0.0111111111111111
1.65104218094117 -0.0111111111111111
1.65754234700787 -0.011629245826137
1.66404251307457 -0.0119746689694876
1.67054267914126 -0.0123200921128382
1.67704284520796 -0.0126655152561888
1.68354301127466 -0.0131836499712147
1.69004317734136 -0.01335636154289
1.69654334340805 -0.0138744962579159
1.70304350947475 -0.0143926309729418
1.70954367554145 -0.0149107656879677
1.71604384160815 -0.0154289004029936
1.72254400767484 -0.0157743235463443
1.72904417374154 -0.0161197466896949
1.73554433980824 -0.0164651698330455
1.74204450587494 -0.0166378814047208
1.74854467194163 -0.0168105929763961
1.75504483800833 -0.0171560161197467
1.76154500407503 -0.0176741508347726
1.76804517014173 -0.0178468624064479
1.77454533620842 -0.0181922855497985
1.78104550227512 -0.0181922855497985
1.78754566834182 -0.0185377086931491
1.79404583440852 -0.0187104202648244
1.80054600047521 -0.0188831318364997
1.80704616654191 -0.019055843408175
1.81354633260861 -0.019055843408175
1.82004649867531 -0.0192285549798503
1.826546664742 -0.0195739781232009
1.8330468308087 -0.0197466896948762
1.8395469968754 -0.0199194012665515
1.8460471629421 -0.0199194012665515
1.85254732900879 -0.0204375359815774
1.85904749507549 -0.0202648244099021
1.86554766114219 -0.0204375359815774
1.87204782720889 -0.0206102475532527
1.87854799327558 -0.0206102475532527
1.88504815934228 -0.0206102475532527
1.89154832540898 -0.0206102475532527
1.89804849147568 -0.0204375359815774
1.90454865754237 -0.0204375359815774
1.91104882360907 -0.0200921128382268
1.91754898967577 -0.0200921128382268
1.92404915574247 -0.0199194012665515
1.93054932180916 -0.0199194012665515
1.93704948787586 -0.0202648244099021
1.94354965394256 -0.0206102475532527
1.95004982000926 -0.0209556706966033
1.95654998607595 -0.0214738054116292
1.96305015214265 -0.0221646516983304
1.96955031820935 -0.0226827864133563
1.97605048427605 -0.023028209556707
1.98255065034274 -0.0235463442717329
1.98905081640944 -0.0240644789867588
1.99555098247614 -0.0245826137017847
2.00205114854284 -0.0251007484168106
2.00855131460953 -0.0252734599884859
2.01505148067623 -0.0254461715601612
2.02155164674293 -0.0257915947035118
2.02805181280963 -0.0261370178468624
2.03455197887632 -0.0263097294185377
2.04105214494302 -0.0268278641335636
2.04755231100972 -0.0270005757052389
2.05405247707642 -0.0276914219919401
2.06055264314311 -0.0280368451352907
2.06705280920981 -0.0285549798503166
2.07355297527651 -0.0290731145653425
2.08005314134321 -0.0294185377086931
2.0865533074099 -0.029936672423719
2.0930534734766 -0.0302820955670697
2.0995536395433 -0.0309729418537709
2.10605380561 -0.0318364997121474
2.11255397167669 -0.0323546344271733
2.11905413774339 -0.0330454807138745
2.12555430381009 -0.0335636154289004
2.13205446987679 -0.033909038572251
2.13855463594349 -0.0344271732872769
2.14505480201018 -0.0349453080023028
2.15155496807688 -0.0352907311456534
2.15805513414358 -0.035636154289004
2.16455530021027 -0.0358088658606793
2.17105546627697 -0.0359815774323546
2.17755563234367 -0.0359815774323546
2.18405579841037 -0.0359815774323546
2.19055596447707 -0.0361542890040299
2.19705613054376 -0.0363270005757052
2.20355629661046 -0.0364997121473805
2.21005646267716 -0.0364997121473805
2.21655662874385 -0.0368451352907311
2.22305679481055 -0.0370178468624064
2.22955696087725 -0.0375359815774324
2.23605712694395 -0.0380541162924583
2.24255729301065 -0.0382268278641335
2.24905745907734 -0.0385722510074842
2.25555762514404 -0.0387449625791595
2.26205779121074 -0.0389176741508348
2.26855795727744 -0.0394358088658607
2.27505812334413 -0.0401266551525619
2.28155828941083 -0.0402993667242372
2.28805845547753 -0.0406447898675878
2.29455862154423 -0.0411629245826137
2.30105878761092 -0.0415083477259643
2.30755895367762 -0.0416810592976396
2.31405911974432 -0.0418537708693149
2.32055928581102 -0.0420264824409902
2.32705945187771 -0.0427173287276914
2.33355961794441 -0.0428900402993667
2.34005978401111 -0.043062751871042
2.34655995007781 -0.043062751871042
2.3530601161445 -0.0434081750143926
2.3595602822112 -0.0434081750143926
2.3660604482779 -0.0435808865860679
2.3725606143446 -0.0435808865860679
2.37906078041129 -0.0437535981577432
2.38556094647799 -0.0439263097294185
2.39206111254469 -0.0437535981577432
2.39856127861139 -0.0437535981577432
2.40506144467808 -0.0437535981577432
2.41156161074478 -0.0439263097294185
2.41806177681148 -0.0444444444444444
2.42456194287818 -0.0449625791594703
2.43106210894487 -0.045308002302821
2.43756227501157 -0.0458261370178469
2.44406244107827 -0.0461715601611975
2.45056260714497 -0.0466896948762234
2.45706277321166 -0.0473805411629246
2.46356293927836 -0.0478986758779505
2.47006310534506 -0.0489349453080023
2.47656327141176 -0.0492803684513529
2.48306343747845 -0.0501439263097294
2.48956360354515 -0.05048934945308
2.49606376961185 -0.0508347725964306
2.50256393567855 -0.0510074841681059
2.50906410174524 -0.0515256188831318
2.51556426781194 -0.0516983304548071
2.52206443387864 -0.052216465169833
2.52856459994534 -0.052734599884859
2.53506476601203 -0.0534254461715601
2.54156493207873 -0.0541162924582614
2.54806509814543 -0.0548071387449626
2.55456526421213 -0.0556706966033391
2.56106543027882 -0.0565342544617156
2.56756559634552 -0.0567069660333909
2.57406576241222 -0.0568796776050662
2.58056592847892 -0.0570523891767415
2.58706609454561 -0.0573978123200921
2.59356626061231 -0.0573978123200921
2.60006642667901 -0.0572251007484168
2.60656659274571 -0.0570523891767415
2.6130667588124 -0.0568796776050662
2.6195669248791 -0.0568796776050662
2.6260670909458 -0.0568796776050662
2.6325672570125 -0.0568796776050662
2.63906742307919 -0.0568796776050662
2.64556758914589 -0.0563615428900403
2.65206775521259 -0.0560161197466897
2.65856792127929 -0.0553252734599885
2.66506808734598 -0.0554979850316638
2.67156825341268 -0.0560161197466897
2.67806841947938 -0.0563615428900403
2.68456858554608 -0.0567069660333909
2.69106875161277 -0.0572251007484168
2.69756891767947 -0.0577432354634427
2.70406908374617 -0.0584340817501439
2.71056924981287 -0.0592976396085204
2.71706941587956 -0.0599884858952216
2.72356958194626 -0.0611974668969487
2.73006974801296 -0.0622337363270006
2.73656991407966 -0.0632700057570524
2.74307008014635 -0.0644789867587795
2.74957024621305 -0.0655152561888313
2.75607041227975 -0.0662061024755325
2.76257057834645 -0.067069660333909
2.76907074441314 -0.0675877950489349
2.77557091047984 -0.0681059297639608
2.78207107654654 -0.0684513529073114
2.78857124261324 -0.068796776050662
2.79507140867993 -0.0689694876223373
2.80157157474663 -0.0689694876223373
2.80807174081333 -0.0691421991940127
2.81457190688003 -0.069314910765688
2.82107207294672 -0.0698330454807139
2.82757223901342 -0.0706966033390904
2.83407240508012 -0.0713874496257916
2.84057257114682 -0.0725964306275187
2.84707273721351 -0.0738054116292458
2.85357290328021 -0.074496257915947
2.86007306934691 -0.0753598157743235
2.86657323541361 -0.0760506620610247
2.8730734014803 -0.0763960852043754
2.879573567547 -0.0770869314910766
2.8860737336137 -0.0777777777777778
2.8925738996804 -0.0781232009211284
2.8990740657471 -0.0782959124928037
2.90557423181379 -0.0782959124928037
2.91207439788049 -0.0786413356361543
2.91857456394719 -0.078468624064479
2.92507473001388 -0.0788140472078296
2.93157489608058 -0.0789867587795049
2.93807506214728 -0.0791594703511802
2.94457522821398 -0.0793321819228555
2.95107539428068 -0.0798503166378814
2.95757556034737 -0.0800230282095567
2.96407572641407 -0.0798503166378814
2.97057589248077 -0.080195739781232
2.97707605854747 -0.0803684513529073
2.98357622461416 -0.0807138744962579
2.99007639068086 -0.0814047207829591
2.99657655674756 -0.0822682786413356
3.00307672281426 -0.0831318364997121
3.00957688888095 -0.0838226827864133
3.01607705494765 -0.0848589522164652
3.02257722101435 -0.0857225100748417
3.02907738708105 -0.0867587795048935
3.03557755314774 -0.0877950489349453
3.04207771921444 -0.0891767415083477
3.04857788528114 -0.0902130109383995
3.05507805134784 -0.0910765687967761
3.06157821741453 -0.0917674150834772
3.06807838348123 -0.0926309729418538
3.07457854954793 -0.0938399539435809
3.08107871561463 -0.095048934945308
3.08757888168132 -0.0955670696603339
3.09407904774802 -0.0964306275187104
3.10057921381472 -0.0974668969487622
3.10707937988142 -0.0990213010938399
3.11357954594811 -0.100057570523892
3.12007971201481 -0.101439263097294
3.12657987808151 -0.102820955670697
3.13308004414821 -0.103166378814047
3.1395802102149 -0.103684513529073
3.1460803762816 -0.103511801957398
3.1525805423483 -0.103857225100748
3.159080708415 -0.103857225100748
3.16558087448169 -0.103511801957398
3.17208104054839 -0.102993667242372
};
\addplot [very thick, darkkhaki]
table {%
0.674516506940131 0.0397812320092113
0.687487978227441 0.0392630972941854
0.700459449514751 0.0380541162924583
0.713430920802061 0.0371905584340817
0.726402392089371 0.0361542890040299
0.739373863376682 0.0354634427173287
0.752345334663992 0.0342544617156016
0.765316805951302 0.0332181922855498
0.778288277238612 0.0325273459988486
0.791259748525922 0.0314910765687968
0.804231219813232 0.0302820955670697
0.817202691100543 0.0294185377086931
0.830174162387853 0.0278641335636154
0.843145633675163 0.0268278641335636
0.856117104962473 0.0257915947035118
0.869088576249784 0.02475532527346
0.882060047537094 0.0238917674150835
0.895031518824404 0.0232009211283822
0.908002990111714 0.0223373632700057
0.920974461399024 0.0216465169833045
0.933945932686335 0.020782959124928
0.946917403973645 0.0199194012665515
0.959888875260955 0.0192285549798503
0.972860346548265 0.0183649971214738
0.985831817835575 0.0175014392630973
0.998803289122886 0.0169833045480714
1.0117747604102 0.0161197466896949
1.02474623169751 0.0152561888313184
1.03771770298482 0.0143926309729418
1.05068917427213 0.0135290731145653
1.06366064555944 0.0130109383995394
1.07663211684675 0.0124928036845135
1.08960358813406 0.011629245826137
1.10257505942137 0.0111111111111111
1.11554653070868 0.0104202648244099
1.12851800199599 0.009902130109384
1.1414894732833 0.00972941853770868
1.15446094457061 0.00938399539435807
1.16743241585792 0.00955670696603339
1.18040388714523 0.00955670696603339
1.19337535843254 0.00921128382268278
1.20634682971985 0.00921128382268278
1.21931830100716 0.00921128382268278
1.23228977229447 0.00903857225100749
1.24526124358178 0.00886586067933217
1.25823271486909 0.00852043753598156
1.2712041861564 0.00800230282095566
1.28417565744371 0.00765687967760505
1.29714712873102 0.00713874496257915
1.31011860001833 0.00644789867587795
1.32309007130564 0.00575705238917673
1.33606154259295 0.00506620610247551
1.34903301388026 0.00437535981577432
1.36200448516757 0.00402993667242371
1.37497595645488 0.00351180195739781
1.38794742774219 0.0031663788140472
1.4009188990295 0.0026482440990213
1.41389037031681 0.00230282095567069
1.42686184160412 0.00178468624064479
1.43983331289143 0.00109383995394357
1.45280478417874 0.000575705238917666
1.46577625546605 5.75705238917641e-05
1.47874772675336 -0.000633275762809455
1.49171919804067 -0.00132412204951065
1.50469066932798 -0.00184225676453658
1.51766214061529 -0.00236039147956248
1.5306336119026 -0.00305123776626367
1.54360508318991 -0.00374208405296489
1.55657655447722 -0.00426021876799079
1.56954802576453 -0.00495106505469201
1.58251949705184 -0.00598733448474381
1.59549096833915 -0.00685089234312033
1.60846243962646 -0.00805987334484745
1.62143391091378 -0.00892343120322396
1.63440538220109 -0.00995970063327576
1.6473768534884 -0.010650546919977
1.66034832477571 -0.0113413932066782
1.67331979606302 -0.0122049510650547
1.68629126735033 -0.0130685089234312
1.69926273863764 -0.0134139320667818
1.71223420992495 -0.0139320667818077
1.72520568121226 -0.0146229130685089
1.73817715249957 -0.0149683362118595
1.75114862378688 -0.0154864709268854
1.76412009507419 -0.015831894070236
1.7770915663615 -0.0165227403569373
1.79006303764881 -0.0170408750719632
1.80303450893612 -0.0175590097869891
1.81600598022343 -0.0184225676453656
1.82897745151074 -0.0192861255037421
1.84194892279805 -0.0199769717904433
1.85492039408536 -0.0204951065054692
1.86789186537267 -0.0211859527921704
1.88086333665998 -0.0218767990788716
1.89383480794729 -0.0229130685089234
1.9068062792346 -0.0234312032239494
1.91977775052191 -0.0239493379389753
1.93274922180922 -0.0242947610823259
1.94572069309653 -0.0244674726540012
1.95869216438384 -0.0242947610823259
1.97166363567115 -0.0241220495106505
1.98463510695846 -0.0230857800805987
1.99760657824577 -0.0230857800805987
2.01057804953308 -0.0237766263672999
2.02354952082039 -0.0241220495106505
2.0365209921077 -0.0244674726540012
2.04949246339501 -0.0249856073690271
2.06246393468232 -0.0256764536557283
2.07543540596963 -0.0267127230857801
2.08840687725694 -0.0275762809441566
2.10137834854425 -0.0286125503742084
2.11434981983156 -0.0294761082325849
2.12732129111887 -0.0303396660909614
2.14029276240618 -0.0310305123776626
2.15326423369349 -0.0320667818077145
2.1662357049808 -0.0331030512377663
2.17920717626811 -0.0336211859527922
2.19217864755542 -0.0339666090961428
2.20515011884273 -0.0341393206678181
2.21812159013004 -0.0339666090961428
2.23109306141735 -0.0339666090961428
2.24406453270467 -0.0343120322394934
2.25703600399198 -0.034657455382844
2.27000747527929 -0.0351755900978699
2.2829789465666 -0.0358664363845711
2.29595041785391 -0.036384571099597
2.30892188914122 -0.0367299942429476
2.32189336042853 -0.0374208405296488
2.33486483171584 -0.0382843983880253
2.34783630300315 -0.0396660909614278
2.36080777429046 -0.0410477835348302
2.37377924557777 -0.0424294761082326
2.38675071686508 -0.0434657455382844
2.39972218815239 -0.0443293033966609
2.4126936594397 -0.0451928612550374
2.42566513072701 -0.0460564191134139
2.43863660201432 -0.0467472654001152
2.45160807330163 -0.047783534830167
2.46457954458894 -0.0484743811168682
2.47755101587625 -0.0493379389752447
2.49052248716356 -0.0502014968336212
2.50349395845087 -0.0527921704087507
2.51646542973818 -0.0538284398388025
2.52943690102549 -0.0507196315486471
2.5424083723128 -0.0508923431203224
2.55537984360011 -0.051237766263673
2.56835131488742 -0.0543465745538284
2.58132278617473 -0.0550374208405297
2.59429425746204 -0.0559009786989062
2.60726572874935 -0.0565918249856074
2.62023720003666 -0.0578008059873345
2.63320867132397 -0.0584916522740357
2.64618014261128 -0.0598733448474381
2.65915161389859 -0.0612550374208405
2.6721230851859 -0.0626367299942429
2.68509455647321 -0.0645365572826713
2.69806602776052 -0.0666090961427749
2.71103749904783 -0.0690270581462291
2.72400897033514 -0.0712723085780081
2.73698044162245 -0.0747265400115141
2.74995191290976 -0.0778353483016696
2.76292338419707 -0.080944156591825
2.77589485548438 -0.0837075417386298
2.78886632677169 -0.0850892343120322
2.801837798059 -0.0857800805987335
2.81480926934631 -0.0862982153137594
2.82778074063362 -0.0869890616004606
2.84075221192093 -0.0868163500287853
2.85372368320824 -0.0864709268854347
2.86669515449555 -0.0864709268854347
2.87966662578286 -0.0869890616004606
2.89263809707017 -0.0876799078871618
2.90560956835749 -0.0878526194588371
2.9185810396448 -0.0885434657455383
2.93155251093211 -0.0888888888888889
2.94452398221942 -0.0892343120322395
2.95749545350673 -0.0899251583189407
2.97046692479404 -0.0911341393206678
};
\addplot [darkkhaki]
table {%
0.543827762787616 0.05237766263673
0.547084216457003 0.0528785261945884
0.55034067012639 0.0528094415659183
0.553597123795777 0.0528785261945884
0.556853577465164 0.0527058146229131
0.560110031134551 0.0518077144502015
0.563366484803938 0.0513068508923431
0.566622938473325 0.0511341393206678
0.569879392142712 0.0513413932066782
0.573135845812099 0.0509614277489925
0.576392299481485 0.0507369027058146
0.579648753150872 0.0503742084052965
0.582905206820259 0.0493379389752447
0.586161660489646 0.0495797351755901
0.589418114159033 0.0495624640184226
0.59267456782842 0.0493379389752447
0.595931021497807 0.049545192861255
0.599187475167194 0.0493379389752447
0.602443928836581 0.0489925158318941
0.605700382505968 0.0488198042602188
0.608956836175355 0.0484743811168682
0.612213289844742 0.0483016695451929
0.615469743514129 0.0479562464018423
0.618726197183516 0.0474381116868164
0.621982650852902 0.0470926885434657
0.625239104522289 0.0467472654001152
0.628495558191676 0.0467472654001152
0.631752011861063 0.0465745538284398
0.63500846553045 0.0462291306850892
0.638264919199837 0.0464018422567646
0.641521372869224 0.0464018422567646
0.644777826538611 0.0462291306850892
0.648034280207998 0.0458837075417386
0.651290733877385 0.045538284398388
0.654547187546772 0.0451928612550374
0.657803641216159 0.0446747265400115
0.661060094885546 0.0446747265400115
0.664316548554932 0.0441565918249856
0.667573002224319 0.043811168681635
0.670829455893706 0.043811168681635
0.674085909563093 0.0434657455382844
0.67734236323248 0.0431203223949338
0.680598816901867 0.0429476108232585
0.683855270571254 0.0424294761082326
0.687111724240641 0.0422567645365573
0.690368177910028 0.042084052964882
0.693624631579415 0.042084052964882
0.696881085248802 0.0417386298215314
0.700137538918189 0.0412204951065055
0.703393992587576 0.0408750719631549
0.706650446256962 0.0407023603914796
0.709906899926349 0.040356937248129
0.713163353595736 0.0401842256764537
0.716419807265123 0.0398388025331031
0.71967626093451 0.0396660909614278
0.722932714603897 0.0394933793897525
0.726189168273284 0.0388025331030512
0.729445621942671 0.0384571099597006
0.732702075612058 0.03811168681635
0.735958529281445 0.0377662636729994
0.739214982950832 0.0372481289579735
0.742471436620219 0.0369027058146229
0.745727890289606 0.036384571099597
0.748984343958992 0.0362118595279217
0.752240797628379 0.0356937248128958
0.755497251297766 0.0355210132412205
0.758753704967153 0.0350028785261946
0.76201015863654 0.034657455382844
0.765266612305927 0.0343120322394934
0.768523065975314 0.0341393206678181
0.771779519644701 0.0341393206678181
0.775035973314088 0.0337938975244675
0.778292426983475 0.0334484743811169
0.781548880652862 0.0332757628094416
0.784805334322249 0.0327576280944157
0.788061787991636 0.0325849165227404
0.791318241661022 0.0322394933793898
0.794574695330409 0.0317213586643639
0.797831148999796 0.0315486470926885
0.801087602669183 0.0310305123776626
0.80434405633857 0.0305123776626367
0.807600510007957 0.0303396660909614
0.810856963677344 0.0303396660909614
0.814113417346731 0.0299942429476108
0.817369871016118 0.0296488198042602
0.820626324685505 0.0293033966609096
0.823882778354892 0.028957973517559
0.827139232024279 0.0286125503742084
0.830395685693666 0.0284398388025331
0.833652139363052 0.0280944156591825
0.836908593032439 0.0277489925158319
0.840165046701826 0.027230857800806
0.843421500371213 0.0270581462291307
0.8466779540406 0.0268854346574554
0.849934407709987 0.0265400115141048
0.853190861379374 0.0261945883707542
0.856447315048761 0.0256764536557283
0.859703768718148 0.0253310305123777
0.862960222387535 0.0251583189407024
0.866216676056922 0.0249856073690271
0.869473129726309 0.0244674726540012
0.872729583395696 0.0239493379389753
0.875986037065082 0.0236039147956246
0.879242490734469 0.023258491652274
0.882498944403856 0.0230857800805987
0.885755398073243 0.0227403569372481
0.88901185174263 0.0223949337938975
0.892268305412017 0.0220495106505469
0.895524759081404 0.0217040875071963
0.898781212750791 0.0213586643638457
0.902037666420178 0.0210132412204951
0.905294120089565 0.0206678180771445
0.908550573758952 0.0204951065054692
0.911807027428339 0.0201496833621186
0.915063481097726 0.019804260218768
0.918319934767112 0.0192861255037421
0.921576388436499 0.0192861255037421
0.924832842105886 0.0189407023603915
0.928089295775273 0.0185952792170409
0.93134574944466 0.0182498560736903
0.934602203114047 0.0179044329303397
0.937858656783434 0.0177317213586644
0.941115110452821 0.0177317213586644
0.944371564122208 0.0173862982153138
0.947628017791595 0.0172135866436385
0.950884471460982 0.0168681635002879
0.954140925130369 0.0166954519286126
0.957397378799755 0.0163500287852619
0.960653832469142 0.015831894070236
0.963910286138529 0.0154864709268854
0.967166739807916 0.0154864709268854
0.970423193477303 0.0151410477835348
0.97367964714669 0.0151410477835348
0.976936100816077 0.0146229130685089
0.980192554485464 0.014104778353483
0.983449008154851 0.0139320667818077
0.986705461824238 0.0139320667818077
0.989961915493625 0.0134139320667818
0.993218369163012 0.0132412204951065
0.996474822832399 0.0127230857800806
0.999731276501786 0.01237766263673
1.00298773017117 0.0120322394933794
1.00624418384056 0.0115141047783535
1.00950063750995 0.0109959700633276
1.01275709117933 0.010650546919977
1.01601354484872 0.0104778353483017
1.01926999851811 0.0101324122049511
1.02252645218749 0.00995970063327576
1.02578290585688 0.00995970063327576
1.02903935952627 0.0101324122049511
1.03229581319565 0.00978698906160047
1.03555226686504 0.00961427748992518
1.03880872053443 0.00944156591824986
1.04206517420382 0.00978698906160047
1.0453216278732 0.00961427748992518
1.04857808154259 0.00944156591824986
1.05183453521198 0.00926885434657457
1.05509098888136 0.00944156591824986
1.05834744255075 0.00961427748992518
1.06160389622014 0.00978698906160047
1.06486034988952 0.00961427748992518
1.06811680355891 0.00944156591824986
1.0713732572283 0.00892343120322396
1.07462971089768 0.00857800805987335
1.07788616456707 0.00823258491652274
1.08114261823646 0.00823258491652274
1.08439907190585 0.00840529648819806
1.08765552557523 0.00857800805987335
1.09091197924462 0.00875071963154866
1.09416843291401 0.00875071963154866
1.09742488658339 0.00857800805987335
1.10068134025278 0.00892343120322396
1.10393779392217 0.00892343120322396
1.10719424759155 0.00961427748992518
1.11045070126094 0.00995970063327576
1.11370715493033 0.0103051237766264
1.11696360859971 0.0104778353483017
1.1202200622691 0.0127230857800806
1.12347651593849 0.0128957973517559
1.12673296960788 0.0128957973517559
1.12998942327726 0.0128957973517559
1.13324587694665 0.0130685089234312
1.13650233061604 0.0135866436384571
1.13975878428542 0.0135866436384571
1.14301523795481 0.0134139320667818
1.1462716916242 0.0134139320667818
1.14952814529358 0.0132412204951065
1.15278459896297 0.0132412204951065
1.15604105263236 0.0128957973517559
1.15929750630174 0.0128957973517559
1.16255395997113 0.0127230857800806
1.16581041364052 0.01237766263673
1.16906686730991 0.0120322394933794
1.17232332097929 0.0118595279217041
1.17557977464868 0.0113413932066782
1.17883622831807 0.0115141047783535
1.18209268198745 0.0115141047783535
1.18534913565684 0.0116868163500288
1.18860558932623 0.0118595279217041
1.19186204299561 0.0118595279217041
1.195118496665 0.0122049510650547
1.19837495033439 0.0125503742084053
1.20163140400377 0.0122049510650547
1.20488785767316 0.0120322394933794
1.20814431134255 0.0125503742084053
1.21140076501194 0.0122049510650547
1.21465721868132 0.0118595279217041
1.21791367235071 0.0120322394933794
1.2211701260201 0.0120322394933794
1.22442657968948 0.0118595279217041
1.22768303335887 0.0118595279217041
1.23093948702826 0.0116868163500288
1.23419594069764 0.0116868163500288
1.23745239436703 0.0113413932066782
1.24070884803642 0.0111686816350029
1.2439653017058 0.0108232584916523
1.24722175537519 0.010650546919977
1.25047820904458 0.010650546919977
1.25373466271397 0.0103051237766264
1.25699111638335 0.00995970063327576
1.26024757005274 0.00978698906160047
1.26350402372213 0.00944156591824986
1.26676047739151 0.00875071963154866
1.2700169310609 0.00840529648819806
1.27327338473029 0.00840529648819806
1.27652983839967 0.00840529648819806
1.27978629206906 0.00805987334484745
1.28304274573845 0.00754173862982154
1.28629919940783 0.00719631548647093
1.28955565307722 0.00685089234312033
1.29281210674661 0.00702360391479564
1.296068560416 0.00702360391479564
1.29932501408538 0.00719631548647093
1.30258146775477 0.00702360391479564
1.30583792142416 0.00736902705814623
1.30909437509354 0.00719631548647093
1.31235082876293 0.00754173862982154
1.31560728243232 0.00719631548647093
1.3188637361017 0.00719631548647093
1.32212018977109 0.00736902705814623
1.32537664344048 0.00667818077144503
1.32863309710986 0.00650546919976972
1.33188955077925 0.00633275762809442
1.33514600444864 0.00581462291306852
1.33840245811803 0.00581462291306852
1.34165891178741 0.00581462291306852
1.3449153654568 0.00581462291306852
1.34817181912619 0.00598733448474381
1.35142827279557 0.00598733448474381
1.35468472646496 0.00598733448474381
1.35794118013435 0.0056419113413932
1.36119763380373 0.00529648819804262
1.36445408747312 0.0051237766263673
1.36771054114251 0.00477835348301669
1.37096699481189 0.0040875071963155
1.37422344848128 0.00391479562464018
1.37747990215067 0.00339666090961428
1.38073635582006 0.00287852619458838
1.38399280948944 0.00287852619458838
1.38724926315883 0.00253310305123777
1.39050571682822 0.00236039147956248
1.3937621704976 0.00236039147956248
1.39701862416699 0.00201496833621187
1.40027507783638 0.00166954519286126
1.40353153150576 0.00166954519286126
1.40678798517515 0.00132412204951065
1.41004443884454 0.000978698906160064
1.41330089251392 0.000633275762809455
1.41655734618331 0.000633275762809455
1.4198137998527 0.000805987334484747
1.42307025352209 0.00115141047783536
1.42632670719147 0.00115141047783536
1.42958316086086 0.00132412204951065
1.43283961453025 0.00166954519286126
1.43609606819963 0.00166954519286126
1.43935252186902 0.00166954519286126
1.44260897553841 0.00201496833621187
1.44586542920779 0.00236039147956248
1.44912188287718 0.00253310305123777
1.45237833654657 0.00287852619458838
1.45563479021595 0.00287852619458838
1.45889124388534 0.00287852619458838
1.46214769755473 0.00305123776626367
1.46540415122412 0.00305123776626367
1.4686606048935 0.00287852619458838
1.47191705856289 0.00236039147956248
1.47517351223228 0.00201496833621187
1.47842996590166 0.00149683362118597
1.48168641957105 0.000978698906160064
1.48494287324044 0.000633275762809455
1.48819932690982 0.000633275762809455
1.49145578057921 0.000287852619458845
1.4947122342486 0.000460564191134138
1.49796868791798 0.000460564191134138
1.50122514158737 0.000460564191134138
1.50448159525676 0.000115141047783553
1.50773804892615 0.000115141047783553
1.51099450259553 -5.75705238917641e-05
1.51425095626492 -0.000402993667242374
1.51750740993431 -0.000748416810592958
1.52076386360369 -0.00109383995394357
1.52402031727308 -0.00109383995394357
1.52727677094247 -0.00126655152561888
1.53053322461185 -0.00143926309729418
1.53378967828124 -0.00143926309729418
1.53704613195063 -0.00161197466896947
1.54030258562001 -0.00143926309729418
1.5435590392894 -0.00126655152561888
1.54681549295879 -0.00143926309729418
1.55007194662818 -0.00143926309729418
1.55332840029756 -0.00126655152561888
1.55658485396695 -0.00143926309729418
1.55984130763634 -0.00161197466896947
1.56309776130572 -0.00178468624064479
1.56635421497511 -0.00178468624064479
1.5696106686445 -0.0021301093839954
1.57286712231388 -0.00247553252734598
1.57612357598327 -0.0026482440990213
1.57938002965266 -0.00247553252734598
1.58263648332204 -0.0026482440990213
1.58589293699143 -0.0026482440990213
1.58914939066082 -0.00282095567069659
1.59240584433021 -0.0031663788140472
1.59566229799959 -0.00351180195739781
1.59891875166898 -0.00402993667242371
1.60217520533837 -0.00437535981577432
1.60543165900775 -0.00506620610247551
1.60868811267714 -0.00523891767415083
1.61194456634653 -0.00627518710420264
1.61520102001591 -0.00627518710420264
1.6184574736853 -0.00644789867587795
1.62171392735469 -0.00662061024755324
1.62497038102407 -0.00644789867587795
1.62822683469346 -0.00679332181922854
1.63148328836285 -0.00713874496257915
1.63473974203224 -0.00713874496257915
1.63799619570162 -0.00696603339090385
1.64125264937101 -0.00679332181922854
1.6445091030404 -0.00679332181922854
1.64776555670978 -0.00679332181922854
1.65102201037917 -0.00679332181922854
1.65427846404856 -0.00679332181922854
1.65753491771794 -0.00679332181922854
1.66079137138733 -0.00679332181922854
1.66404782505672 -0.00644789867587795
1.6673042787261 -0.00627518710420264
1.67056073239549 -0.00644789867587795
1.67381718606488 -0.00644789867587795
1.67707363973427 -0.00644789867587795
1.68033009340365 -0.00662061024755324
1.68358654707304 -0.00627518710420264
1.68684300074243 -0.00627518710420264
1.69009945441181 -0.00644789867587795
1.6933559080812 -0.00662061024755324
1.69661236175059 -0.00696603339090385
1.69986881541997 -0.00731145653425446
1.70312526908936 -0.00748416810592976
1.70638172275875 -0.00800230282095566
1.70963817642813 -0.00938399539435807
1.71289463009752 -0.0102475532527346
1.71615108376691 -0.0111111111111111
1.7194075374363 -0.011629245826137
1.72266399110568 -0.0123200921128382
1.72592044477507 -0.0131836499712147
1.72917689844446 -0.0140472078295912
1.73243335211384 -0.0145653425446171
1.73568980578323 -0.0147380541162925
1.73894625945262 -0.0149107656879677
1.742202713122 -0.0149107656879677
1.74545916679139 -0.0149107656879677
1.74871562046078 -0.0147380541162925
1.75197207413016 -0.0145653425446171
1.75522852779955 -0.0147380541162925
1.75848498146894 -0.0140472078295912
1.76174143513833 -0.0137017846862406
1.76499788880771 -0.0131836499712147
1.7682543424771 -0.0130109383995394
1.77151079614649 -0.0131836499712147
1.77476724981587 -0.01335636154289
1.77802370348526 -0.0135290731145653
1.78128015715465 -0.0137017846862406
1.78453661082403 -0.0137017846862406
1.78779306449342 -0.0138744962579159
1.79104951816281 -0.0130109383995394
1.79430597183219 -0.01335636154289
1.79756242550158 -0.0138744962579159
1.80081887917097 -0.0142199194012666
1.80407533284036 -0.0143926309729418
1.80733178650974 -0.0149107656879677
1.81058824017913 -0.0152561888313184
1.81384469384852 -0.015601611974669
1.8171011475179 -0.0154289004029936
1.82035760118729 -0.017328727691422
1.82361405485668 -0.0178468624064479
1.82687050852606 -0.0183649971214738
1.83012696219545 -0.0185377086931491
1.83338341586484 -0.0185377086931491
1.83663986953422 -0.0185377086931491
1.83989632320361 -0.0185377086931491
1.843152776873 -0.019055843408175
1.84640923054239 -0.0175014392630973
1.84966568421177 -0.0194012665515256
1.85292213788116 -0.0178468624064479
1.85617859155055 -0.0194012665515256
1.85943504521993 -0.0195739781232009
1.86269149888932 -0.0195739781232009
1.86594795255871 -0.0180195739781232
1.86920440622809 -0.0181922855497985
1.87246085989748 -0.0185377086931491
1.87571731356687 -0.0197466896948762
1.87897376723625 -0.0185377086931491
1.88223022090564 -0.0185377086931491
1.88548667457503 -0.0187104202648244
1.88874312824442 -0.0187104202648244
1.8919995819138 -0.0187104202648244
1.89525603558319 -0.0185377086931491
1.89851248925258 -0.0183649971214738
1.90176894292196 -0.0187104202648244
1.90502539659135 -0.019055843408175
1.90828185026074 -0.0188831318364997
1.91153830393012 -0.019055843408175
1.91479475759951 -0.0188831318364997
1.9180512112689 -0.0188831318364997
1.92130766493828 -0.0187104202648244
1.92456411860767 -0.0188831318364997
1.92782057227706 -0.0185377086931491
1.93107702594645 -0.0180195739781232
1.93433347961583 -0.0178468624064479
1.93758993328522 -0.0176741508347726
1.94084638695461 -0.017328727691422
1.94410284062399 -0.0171560161197467
1.94735929429338 -0.0169833045480714
1.95061574796277 -0.017328727691422
1.95387220163215 -0.0175014392630973
1.95712865530154 -0.0176741508347726
1.96038510897093 -0.0178468624064479
1.96364156264031 -0.0187104202648244
1.9668980163097 -0.0194012665515256
1.97015446997909 -0.0206102475532527
1.97341092364848 -0.0209556706966033
1.97666737731786 -0.0216465169833045
1.97992383098725 -0.0219919401266552
1.98318028465664 -0.0223373632700057
1.98643673832602 -0.0223373632700057
1.98969319199541 -0.0225100748416811
1.9929496456648 -0.0226827864133563
1.99620609933418 -0.023028209556707
1.99946255300357 -0.023028209556707
2.00271900667296 -0.0232009211283822
2.00597546034234 -0.0235463442717329
2.00923191401173 -0.0238917674150835
2.01248836768112 -0.0238917674150835
2.01574482135051 -0.0242371905584341
2.01900127501989 -0.0245826137017847
2.02225772868928 -0.02475532527346
2.02551418235867 -0.0251007484168106
2.02877063602805 -0.0256188831318365
2.03202708969744 -0.0259643062751871
2.03528354336683 -0.0263097294185377
2.03853999703621 -0.0263097294185377
2.0417964507056 -0.0268278641335636
2.04505290437499 -0.0278641335636154
2.04830935804437 -0.0280368451352907
2.05156581171376 -0.0285549798503166
2.05482226538315 -0.0289004029936672
2.05807871905254 -0.0290731145653425
2.06133517272192 -0.0294185377086931
2.06459162639131 -0.0290731145653425
2.0678480800607 -0.0287276914219919
2.07110453373008 -0.0287276914219919
2.07436098739947 -0.0290731145653425
2.07761744106886 -0.0289004029936672
2.08087389473824 -0.0290731145653425
2.08413034840763 -0.0292458261370178
2.08738680207702 -0.0294185377086931
2.0906432557464 -0.0295912492803684
2.09389970941579 -0.0297639608520438
2.09715616308518 -0.029936672423719
2.10041261675457 -0.0301093839953943
2.10366907042395 -0.0304548071387449
2.10692552409334 -0.0304548071387449
2.11018197776273 -0.0328727691421992
2.11343843143211 -0.0328727691421992
2.1166948851015 -0.032181922855498
2.11995133877089 -0.032181922855498
2.12320779244027 -0.0320092112838227
2.12646424610966 -0.0320092112838227
2.12972069977905 -0.0327000575705239
2.13297715344843 -0.0332181922855498
2.13623360711782 -0.0335636154289004
2.13949006078721 -0.0337363270005757
2.1427465144566 -0.0325273459988486
2.14600296812598 -0.0328727691421992
2.14925942179537 -0.0328727691421992
2.15251587546476 -0.0332181922855498
2.15577232913414 -0.0333909038572251
2.15902878280353 -0.0337363270005757
2.16228523647292 -0.0340817501439263
2.1655416901423 -0.0340817501439263
2.16879814381169 -0.0342544617156016
2.17205459748108 -0.0345998848589522
2.17531105115046 -0.0344271732872769
2.17856750481985 -0.0344271732872769
2.18182395848924 -0.0345998848589522
2.18508041215863 -0.0352907311456534
2.18833686582801 -0.0359815774323546
2.1915933194974 -0.0361542890040299
2.19484977316679 -0.0363270005757052
2.19810622683617 -0.0366724237190558
2.20136268050556 -0.0371905584340817
2.20461913417495 -0.0375359815774324
2.20787558784433 -0.0378814047207829
2.21113204151372 -0.0382268278641335
2.21438849518311 -0.0383995394358089
2.2176449488525 -0.0387449625791595
2.22090140252188 -0.0389176741508348
2.22415785619127 -0.0390903857225101
2.22741430986066 -0.0392630972941854
2.23067076353004 -0.0397812320092113
2.23392721719943 -0.0399539435808866
2.23718367086882 -0.0399539435808866
2.2404401245382 -0.0402993667242372
2.24369657820759 -0.0404720782959125
2.24695303187698 -0.0404720782959125
2.25020948554636 -0.0406447898675878
2.25346593921575 -0.0406447898675878
2.25672239288514 -0.0409902130109384
2.25997884655452 -0.0411629245826137
2.26323530022391 -0.0415083477259643
2.2664917538933 -0.0416810592976396
2.26974820756269 -0.0418537708693149
2.27300466123207 -0.0418537708693149
2.27626111490146 -0.0416810592976396
2.27951756857085 -0.0416810592976396
2.28277402224023 -0.0418537708693149
2.28603047590962 -0.0418537708693149
2.28928692957901 -0.0421991940126655
2.29254338324839 -0.0423719055843408
2.29579983691778 -0.0423719055843408
2.29905629058717 -0.0421991940126655
2.30231274425655 -0.0421991940126655
2.30556919792594 -0.0421991940126655
2.30882565159533 -0.0423719055843408
2.31208210526472 -0.0423719055843408
2.3153385589341 -0.0425446171560161
2.31859501260349 -0.0427173287276914
2.32185146627288 -0.043062751871042
2.32510791994226 -0.043062751871042
2.32836437361165 -0.0432354634427173
2.33162082728104 -0.0434081750143926
2.33487728095042 -0.0437535981577432
2.33813373461981 -0.0439263097294185
2.3413901882892 -0.0440990213010938
2.34464664195858 -0.0442717328727691
2.34790309562797 -0.0444444444444444
2.35115954929736 -0.0444444444444444
2.35441600296675 -0.0442717328727691
2.35767245663613 -0.0440990213010938
2.36092891030552 -0.0442717328727691
2.36418536397491 -0.0444444444444444
2.36744181764429 -0.044789867587795
2.37069827131368 -0.0451352907311456
2.37395472498307 -0.0454807138744963
2.37721117865245 -0.0456534254461715
2.38046763232184 -0.0458261370178469
2.38372408599123 -0.0465169833045481
2.38698053966061 -0.0468624064478987
2.39023699333 -0.0475532527345999
2.39349344699939 -0.0478986758779505
2.39674990066878 -0.0482440990213011
2.40000635433816 -0.0484168105929764
2.40326280800755 -0.048762233736327
2.40651926167694 -0.0491076568796776
2.40977571534632 -0.0492803684513529
2.41303216901571 -0.0496257915947035
2.4162886226851 -0.0499712147380541
2.41954507635448 -0.0501439263097294
2.42280153002387 -0.05048934945308
2.42605798369326 -0.0506620610247553
2.42931443736264 -0.0508347725964306
2.43257089103203 -0.0510074841681059
2.43582734470142 -0.0510074841681059
2.43908379837081 -0.0508347725964306
2.44234025204019 -0.0508347725964306
2.44559670570958 -0.0508347725964306
2.44885315937897 -0.0508347725964306
2.45210961304835 -0.0506620610247553
2.45536606671774 -0.0508347725964306
2.45862252038713 -0.0510074841681059
2.46187897405651 -0.0510074841681059
2.4651354277259 -0.0508347725964306
2.46839188139529 -0.0508347725964306
2.47164833506467 -0.0513529073114565
2.47490478873406 -0.0511801957397812
2.47816124240345 -0.0511801957397812
2.48141769607284 -0.0511801957397812
2.48467414974222 -0.0511801957397812
2.48793060341161 -0.0510074841681059
2.491187057081 -0.0508347725964306
2.49444351075038 -0.0510074841681059
2.49769996441977 -0.0510074841681059
2.50095641808916 -0.0510074841681059
2.50421287175854 -0.0510074841681059
2.50746932542793 -0.0511801957397812
2.51072577909732 -0.0511801957397812
2.5139822327667 -0.0510074841681059
2.51723868643609 -0.0511801957397812
2.52049514010548 -0.0513529073114565
2.52375159377487 -0.0516983304548071
2.52700804744425 -0.0520437535981577
2.53026450111364 -0.0523891767415083
2.53352095478303 -0.0523891767415083
2.53677740845241 -0.0523891767415083
2.5400338621218 -0.0525618883131836
2.54329031579119 -0.052734599884859
2.54654676946057 -0.052734599884859
2.54980322312996 -0.0529073114565342
2.55305967679935 -0.052734599884859
2.55631613046874 -0.0525618883131836
2.55957258413812 -0.0520437535981577
2.56282903780751 -0.0516983304548071
2.5660854914769 -0.0513529073114565
2.56934194514628 -0.0510074841681059
2.57259839881567 -0.0511801957397812
2.57585485248506 -0.0511801957397812
2.57911130615444 -0.0510074841681059
2.58236775982383 -0.0510074841681059
2.58562421349322 -0.0510074841681059
2.5888806671626 -0.0508347725964306
2.59213712083199 -0.0510074841681059
2.59539357450138 -0.0513529073114565
2.59865002817076 -0.0513529073114565
2.60190648184015 -0.0516983304548071
2.60516293550954 -0.0515256188831318
2.60841938917893 -0.0510074841681059
2.61167584284831 -0.0503166378814047
2.6149322965177 -0.0496257915947035
2.61818875018709 -0.0494530800230282
2.62144520385647 -0.0494530800230282
2.62470165752586 -0.0492803684513529
2.62795811119525 -0.0492803684513529
2.63121456486463 -0.0491076568796776
2.63447101853402 -0.048762233736327
2.63772747220341 -0.0482440990213011
2.6409839258728 -0.0478986758779505
2.64424037954218 -0.0475532527345999
2.64749683321157 -0.0472078295912493
2.65075328688096 -0.047035118019574
2.65400974055034 -0.0468624064478987
2.65726619421973 -0.0468624064478987
2.66052264788912 -0.0468624064478987
2.6637791015585 -0.0466896948762234
2.66703555522789 -0.0468624064478987
2.67029200889728 -0.0472078295912493
2.67354846256666 -0.0475532527345999
2.67680491623605 -0.0478986758779505
2.68006136990544 -0.0484168105929764
2.68331782357482 -0.0489349453080023
2.68657427724421 -0.0492803684513529
2.6898307309136 -0.0492803684513529
2.69308718458299 -0.0492803684513529
2.69634363825237 -0.0499712147380541
2.69960009192176 -0.05048934945308
2.70285654559115 -0.0503166378814047
2.70611299926053 -0.05048934945308
2.70936945292992 -0.05048934945308
2.71262590659931 -0.05048934945308
2.71588236026869 -0.0506620610247553
2.71913881393808 -0.0506620610247553
2.72239526760747 -0.0508347725964306
2.72565172127685 -0.0510074841681059
2.72890817494624 -0.0515256188831318
2.73216462861563 -0.0513529073114565
2.73542108228502 -0.0511801957397812
2.7386775359544 -0.0510074841681059
2.74193398962379 -0.0508347725964306
2.74519044329318 -0.0511801957397812
2.74844689696256 -0.0510074841681059
2.75170335063195 -0.0511801957397812
2.75495980430134 -0.0515256188831318
2.75821625797072 -0.0515256188831318
2.76147271164011 -0.0516983304548071
2.7647291653095 -0.0516983304548071
2.76798561897888 -0.0515256188831318
2.77124207264827 -0.0515256188831318
2.77449852631766 -0.0513529073114565
2.77775497998705 -0.0510074841681059
2.78101143365643 -0.0508347725964306
2.78426788732582 -0.0506620610247553
2.78752434099521 -0.0503166378814047
2.79078079466459 -0.0497985031663788
2.79403724833398 -0.0496257915947035
2.79729370200337 -0.0492803684513529
2.80055015567275 -0.0560161197466897
2.80380660934214 -0.0491076568796776
2.80706306301153 -0.048762233736327
2.81031951668091 -0.0491076568796776
2.8135759703503 -0.0496257915947035
2.81683242401969 -0.0499712147380541
2.82008887768908 -0.0506620610247553
2.82334533135846 -0.0608520437535982
2.82660178502785 -0.0622337363270006
2.82985823869724 -0.0629245826137018
2.83311469236662 -0.0639608520437536
2.83637114603601 -0.0655152561888313
2.8396275997054 -0.0663788140472078
2.84288405337478 -0.0663788140472078
2.84614050704417 -0.0660333909038572
2.84939696071356 -0.0662061024755325
2.85265341438294 -0.0663788140472078
2.85590986805233 -0.0665515256188831
2.85916632172172 -0.067069660333909
2.86242277539111 -0.0672423719055843
2.86567922906049 -0.0675877950489349
2.86893568272988 -0.0684513529073114
2.87219213639927 -0.068796776050662
2.87544859006865 -0.0689694876223373
2.87870504373804 -0.0694876223373633
2.88196149740743 -0.0691421991940127
2.88521795107681 -0.0696603339090386
2.8884744047462 -0.0694876223373633
2.89173085841559 -0.0696603339090386
2.89498731208498 -0.0698330454807139
2.89824376575436 -0.0701784686240645
2.90150021942375 -0.0698330454807139
2.90475667309314 -0.069314910765688
2.90801312676252 -0.068796776050662
2.91126958043191 -0.0684513529073114
2.9145260341013 -0.0684513529073114
2.91778248777068 -0.0686240644789868
2.92103894144007 -0.0681059297639608
2.92429539510946 -0.0681059297639608
2.92755184877884 -0.0681059297639608
2.93080830244823 -0.0679332181922855
2.93406475611762 -0.0667242371905584
2.937321209787 -0.0667242371905584
2.94057766345639 -0.0658606793321819
2.94383411712578 -0.0655152561888313
2.94709057079517 -0.0648244099021301
2.95034702446455 -0.0637881404720783
2.95360347813394 -0.0632700057570524
2.95685993180333 -0.0573978123200921
2.96011638547271 -0.0572251007484168
2.9633728391421 -0.0575705238917674
2.96662929281149 -0.0580886586067933
2.96988574648087 -0.0586067933218192
2.97314220015026 -0.0591249280368451
2.97639865381965 -0.0598157743235463
2.97965510748904 -0.065342544617156
2.98291156115842 -0.0667242371905584
2.98616801482781 -0.0677605066206103
2.9894244684972 -0.0682786413356361
2.99268092216658 -0.068796776050662
2.99593737583597 -0.0686240644789868
2.99919382950536 -0.0684513529073114
3.00245028317474 -0.0684513529073114
3.00570673684413 -0.0682786413356361
3.00896319051352 -0.0682786413356361
3.0122196441829 -0.0691421991940127
3.01547609785229 -0.0686240644789868
3.01873255152168 -0.067069660333909
3.02198900519106 -0.0662061024755325
3.02524545886045 -0.0658606793321819
3.02850191252984 -0.0656879677605066
3.03175836619923 -0.0656879677605066
3.03501481986861 -0.0656879677605066
3.038271273538 -0.0655152561888313
3.04152772720739 -0.065342544617156
3.04478418087677 -0.065342544617156
3.04804063454616 -0.065342544617156
3.05129708821555 -0.0656879677605066
3.05455354188493 -0.069314910765688
3.05780999555432 -0.0700057570523892
3.06106644922371 -0.0715601611974669
3.0643229028931 -0.067069660333909
3.06757935656248 -0.0674150834772596
3.07083581023187 -0.0731145653425446
3.07409226390126 -0.0741508347725964
3.07734871757064 -0.0739781232009211
3.08060517124003 -0.0734599884858952
3.08386162490942 -0.0732872769142199
3.0871180785788 -0.0739781232009211
3.09037453224819 -0.0741508347725964
3.09363098591758 -0.074496257915947
3.09688743958696 -0.0736327000575705
3.10014389325635 -0.0713874496257916
3.10340034692574 -0.0713874496257916
3.10665680059513 -0.0712147380541163
3.10991325426451 -0.0708693149107657
3.1131697079339 -0.0708693149107657
3.11642616160329 -0.0705238917674151
3.11968261527267 -0.0700057570523892
3.12293906894206 -0.0691421991940127
3.12619552261145 -0.0689694876223373
3.12945197628083 -0.0691421991940127
3.13270842995022 -0.0691421991940127
3.13596488361961 -0.0691421991940127
3.13922133728899 -0.0660333909038572
3.14247779095838 -0.0662061024755325
3.14573424462777 -0.0674150834772596
3.14899069829715 -0.0674150834772596
3.15224715196654 -0.0672423719055843
3.15550360563593 -0.067069660333909
3.15876005930532 -0.0660333909038572
3.1620165129747 -0.067069660333909
3.16527296664409 -0.0681059297639608
3.16852942031348 -0.0689694876223373
3.17178587398286 -0.0696603339090386
3.17504232765225 -0.0698330454807139
3.17829878132164 -0.0698330454807139
3.18155523499102 -0.0701784686240645
3.18481168866041 -0.0703511801957398
3.1880681423298 -0.0703511801957398
3.19132459599918 -0.0684513529073114
3.19458104966857 -0.0684513529073114
3.19783750333796 -0.0682786413356361
3.20109395700735 -0.0681059297639608
3.20435041067673 -0.0681059297639608
3.20760686434612 -0.0679332181922855
3.21086331801551 -0.0770869314910766
3.21411977168489 -0.0779504893494531
3.21737622535428 -0.0779504893494531
3.22063267902367 -0.0781232009211284
3.22388913269305 -0.0777777777777778
3.22714558636244 -0.0769142199194013
3.23040204003183 -0.0757052389176741
3.23365849370122 -0.0736327000575705
3.2369149473706 -0.0736327000575705
3.24017140103999 -0.0736327000575705
3.24342785470938 -0.0736327000575705
3.24668430837876 -0.0736327000575705
3.24994076204815 -0.0743235463442717
3.25319721571754 -0.0748416810592976
3.25645366938692 -0.074496257915947
3.25645366938692 -0.0748416810592976
3.25645366938692 -0.0757052389176741
3.25645366938692 -0.0760506620610247
3.25645366938692 -0.0758779504893494
3.25645366938692 -0.0753598157743235
3.28901820608079 -0.0753598157743235
3.28901820608079 -0.0750143926309729
3.28901820608079 -0.0753598157743235
3.28901820608079 -0.0750143926309729
3.28901820608079 -0.0743235463442717
3.28901820608079 -0.0750143926309729
3.28901820608079 -0.0751871042026482
3.28901820608079 -0.0753598157743235
3.28901820608079 -0.0758779504893494
3.32158274277466 -0.0769142199194013
3.32158274277466 -0.0760506620610247
3.32158274277466 -0.0760506620610247
3.32158274277466 -0.0758779504893494
3.32158274277466 -0.0758779504893494
3.32158274277466 -0.0760506620610247
3.32158274277466 -0.0762233736327
3.32158274277466 -0.0763960852043754
3.32158274277466 -0.0767415083477259
3.32158274277466 -0.0770869314910766
3.32158274277466 -0.0774323546344272
3.35414727946853 -0.0777777777777778
3.35414727946853 -0.0788140472078296
3.35414727946853 -0.0796776050662061
3.35414727946853 -0.080195739781232
3.35414727946853 -0.0814047207829591
3.35414727946853 -0.0817501439263097
3.35414727946853 -0.0817501439263097
3.35414727946853 -0.0817501439263097
3.35414727946853 -0.081922855497985
3.3867118161624 -0.0820955670696603
3.3867118161624 -0.0826137017846862
3.3867118161624 -0.0829591249280368
3.3867118161624 -0.0829591249280368
3.3867118161624 -0.0831318364997121
3.3867118161624 -0.0831318364997121
3.3867118161624 -0.0827864133563615
3.3867118161624 -0.0827864133563615
3.3867118161624 -0.0827864133563615
3.3867118161624 -0.0827864133563615
3.3867118161624 -0.0826137017846862
3.41927635285627 -0.0824409902130109
3.41927635285627 -0.0820955670696603
3.41927635285627 -0.0824409902130109
3.41927635285627 -0.0829591249280368
3.41927635285627 -0.0824409902130109
3.41927635285627 -0.0827864133563615
3.41927635285627 -0.0831318364997121
3.41927635285627 -0.0834772596430627
3.41927635285627 -0.0834772596430627
3.45184088955014 -0.0838226827864133
3.45184088955014 -0.0839953943580886
3.45184088955014 -0.0839953943580886
3.45184088955014 -0.0839953943580886
3.45184088955014 -0.084168105929764
3.45184088955014 -0.084168105929764
3.45184088955014 -0.084168105929764
3.45184088955014 -0.0843408175014392
3.45184088955014 -0.084168105929764
3.45184088955014 -0.0839953943580886
3.45184088955014 -0.0839953943580886
3.48440542624401 -0.0838226827864133
3.48440542624401 -0.083649971214738
3.48440542624401 -0.0839953943580886
3.48440542624401 -0.084168105929764
3.48440542624401 -0.084168105929764
3.48440542624401 -0.084168105929764
3.48440542624401 -0.0843408175014392
3.48440542624401 -0.0845135290731145
3.48440542624401 -0.0848589522164652
3.51696996293788 -0.0853770869314911
3.51696996293788 -0.0855497985031664
3.51696996293788 -0.0855497985031664
3.51696996293788 -0.0857225100748417
3.51696996293788 -0.0862406447898676
3.51696996293788 -0.0871042026482441
3.51696996293788 -0.0869314910765688
3.51696996293788 -0.0867587795048935
3.51696996293788 -0.0864133563615429
3.51696996293788 -0.0862406447898676
3.51696996293788 -0.0860679332181923
3.54953449963175 -0.0855497985031664
3.54953449963175 -0.0855497985031664
3.54953449963175 -0.0855497985031664
3.54953449963175 -0.0855497985031664
3.54953449963175 -0.0853770869314911
3.54953449963175 -0.0853770869314911
3.54953449963175 -0.0857225100748417
3.54953449963175 -0.0864133563615429
3.54953449963175 -0.0865860679332182
3.58209903632562 -0.0867587795048935
3.58209903632562 -0.0869314910765688
3.58209903632562 -0.0869314910765688
3.58209903632562 -0.0872769142199194
3.58209903632562 -0.0883131836499712
3.58209903632562 -0.0888313183649971
3.58209903632562 -0.0891767415083477
3.58209903632562 -0.0896948762233736
3.58209903632562 -0.0903857225100748
3.58209903632562 -0.0905584340817501
3.58209903632562 -0.0902130109383995
3.61466357301949 -0.0907311456534254
3.61466357301949 -0.0912492803684513
3.61466357301949 -0.0914219919401266
3.61466357301949 -0.0914219919401266
3.61466357301949 -0.0912492803684513
3.61466357301949 -0.0907311456534254
3.61466357301949 -0.0909038572251007
3.61466357301949 -0.0922855497985031
3.61466357301949 -0.0934945308002303
3.64722810971335 -0.095048934945308
3.64722810971335 -0.0964306275187104
3.64722810971335 -0.0971214738054116
3.64722810971335 -0.0983304548071387
3.64722810971335 -0.098503166378814
3.64722810971335 -0.0993667242371905
3.64722810971335 -0.0998848589522165
3.64722810971335 -0.100057570523892
3.64722810971335 -0.100230282095567
3.64722810971335 -0.100057570523892
3.64722810971335 -0.100230282095567
3.67979264640722 -0.100230282095567
3.67979264640722 -0.100575705238918
3.67979264640722 -0.101093839953944
3.67979264640722 -0.10454807138745
3.67979264640722 -0.105066206102476
3.67979264640722 -0.105584340817501
3.67979264640722 -0.104375359815774
3.67979264640722 -0.103857225100748
3.67979264640722 -0.105929763960852
3.71235718310109 -0.105929763960852
3.71235718310109 -0.105929763960852
3.71235718310109 -0.107656879677605
3.71235718310109 -0.105929763960852
3.71235718310109 -0.105929763960852
3.71235718310109 -0.105929763960852
3.71235718310109 -0.105929763960852
3.71235718310109 -0.105929763960852
3.71235718310109 -0.105584340817501
3.71235718310109 -0.105411629245826
3.71235718310109 -0.1048934945308
3.74492171979496 -0.105066206102476
3.74492171979496 -0.1048934945308
3.74492171979496 -0.1048934945308
3.74492171979496 -0.105238917674151
3.74492171979496 -0.105238917674151
3.74492171979496 -0.105238917674151
3.74492171979496 -0.105066206102476
3.74492171979496 -0.105066206102476
3.74492171979496 -0.105066206102476
3.77748625648883 -0.102993667242372
3.77748625648883 -0.103339090385723
3.77748625648883 -0.103339090385723
3.77748625648883 -0.102993667242372
3.77748625648883 -0.102820955670697
3.77748625648883 -0.102130109383995
3.77748625648883 -0.101266551525619
3.77748625648883 -0.100921128382268
3.77748625648883 -0.100921128382268
3.77748625648883 -0.100575705238918
3.77748625648883 -0.100057570523892
3.8100507931827 -0.0988485895221647
3.8100507931827 -0.0974668969487622
3.8100507931827 -0.0964306275187104
3.8100507931827 -0.0957397812320092
3.8100507931827 -0.0955670696603339
3.8100507931827 -0.0957397812320092
3.8100507931827 -0.0962579159470351
3.8100507931827 -0.0974668969487622
3.8100507931827 -0.0974668969487622
3.84261532987657 -0.0972941853770869
3.84261532987657 -0.0969487622337363
3.84261532987657 -0.0964306275187104
3.84261532987657 -0.096776050662061
3.84261532987657 -0.0974668969487622
3.84261532987657 -0.0983304548071387
3.84261532987657 -0.0986758779504893
3.84261532987657 -0.100057570523892
3.84261532987657 -0.100057570523892
3.84261532987657 -0.100057570523892
3.84261532987657 -0.0983304548071387
3.87517986657044 -0.100057570523892
3.87517986657044 -0.100057570523892
3.87517986657044 -0.100230282095567
3.87517986657044 -0.100402993667242
3.87517986657044 -0.100402993667242
3.87517986657044 -0.100057570523892
3.87517986657044 -0.0998848589522165
3.87517986657044 -0.0998848589522165
3.87517986657044 -0.0986758779504893
3.90774440326431 -0.098503166378814
3.90774440326431 -0.098503166378814
3.90774440326431 -0.0988485895221647
3.90774440326431 -0.0986758779504893
3.90774440326431 -0.098503166378814
3.90774440326431 -0.0986758779504893
3.90774440326431 -0.100057570523892
3.90774440326431 -0.100575705238918
3.90774440326431 -0.101093839953944
3.90774440326431 -0.101439263097294
3.90774440326431 -0.101611974668969
3.94030893995818 -0.101784686240645
3.94030893995818 -0.100748416810593
3.94030893995818 -0.100921128382268
3.94030893995818 -0.100921128382268
3.94030893995818 -0.100921128382268
3.94030893995818 -0.101266551525619
3.94030893995818 -0.101611974668969
3.94030893995818 -0.101611974668969
3.94030893995818 -0.10195739781232
3.97287347665205 -0.102475532527346
3.97287347665205 -0.104202648244099
3.97287347665205 -0.104375359815774
3.97287347665205 -0.104375359815774
3.97287347665205 -0.104375359815774
3.97287347665205 -0.102648244099021
3.97287347665205 -0.101611974668969
3.97287347665205 -0.100402993667242
3.97287347665205 -0.0991940126655152
3.97287347665205 -0.0990213010938399
3.97287347665205 -0.0990213010938399
4.00543801334592 -0.0986758779504893
4.00543801334592 -0.0986758779504893
4.00543801334592 -0.0990213010938399
4.00543801334592 -0.0990213010938399
4.00543801334592 -0.0986758779504893
4.00543801334592 -0.0988485895221647
4.00543801334592 -0.0991940126655152
4.00543801334592 -0.0995394358088658
4.00543801334592 -0.100230282095567
4.03800255003978 -0.100575705238918
4.03800255003978 -0.100575705238918
4.03800255003978 -0.100748416810593
4.03800255003978 -0.101093839953944
4.03800255003978 -0.101266551525619
4.03800255003978 -0.101266551525619
4.03800255003978 -0.101266551525619
4.03800255003978 -0.101266551525619
4.03800255003978 -0.101439263097294
4.03800255003978 -0.101266551525619
4.03800255003978 -0.101093839953944
4.07056708673365 -0.101093839953944
4.07056708673365 -0.101266551525619
4.07056708673365 -0.101784686240645
4.07056708673365 -0.10195739781232
4.07056708673365 -0.10195739781232
4.07056708673365 -0.101611974668969
4.07056708673365 -0.10195739781232
4.07056708673365 -0.102130109383995
4.07056708673365 -0.102302820955671
4.10313162342752 -0.102648244099021
4.10313162342752 -0.102820955670697
4.10313162342752 -0.102475532527346
4.10313162342752 -0.101784686240645
4.10313162342752 -0.101266551525619
4.10313162342752 -0.100575705238918
4.10313162342752 -0.100748416810593
4.10313162342752 -0.101093839953944
4.10313162342752 -0.100575705238918
4.10313162342752 -0.100230282095567
4.10313162342752 -0.100057570523892
4.13569616012139 -0.0998848589522165
4.13569616012139 -0.0998848589522165
4.13569616012139 -0.0997121473805412
4.13569616012139 -0.0997121473805412
4.13569616012139 -0.0997121473805412
4.13569616012139 -0.0995394358088658
4.13569616012139 -0.0993667242371905
4.13569616012139 -0.0986758779504893
4.13569616012139 -0.0972941853770869
4.16826069681526 -0.0974668969487622
4.16826069681526 -0.0974668969487622
4.16826069681526 -0.0976396085204375
4.16826069681526 -0.0978123200921128
4.16826069681526 -0.0993667242371905
4.16826069681526 -0.0997121473805412
4.16826069681526 -0.100575705238918
4.16826069681526 -0.101784686240645
4.16826069681526 -0.102302820955671
4.16826069681526 -0.102993667242372
4.16826069681526 -0.103339090385723
4.20082523350913 -0.103511801957398
4.20082523350913 -0.103857225100748
4.20082523350913 -0.104202648244099
4.20082523350913 -0.104375359815774
4.20082523350913 -0.104029936672424
4.20082523350913 -0.103857225100748
4.20082523350913 -0.103684513529073
4.20082523350913 -0.103339090385723
4.20082523350913 -0.103166378814047
4.233389770203 -0.102993667242372
4.233389770203 -0.102475532527346
4.233389770203 -0.102475532527346
4.233389770203 -0.102130109383995
4.233389770203 -0.101784686240645
4.233389770203 -0.101784686240645
4.233389770203 -0.101611974668969
4.233389770203 -0.101439263097294
4.233389770203 -0.101266551525619
4.233389770203 -0.100575705238918
4.233389770203 -0.0997121473805412
4.26595430689687 -0.0997121473805412
4.26595430689687 -0.0995394358088658
4.26595430689687 -0.0995394358088658
4.26595430689687 -0.0998848589522165
4.26595430689687 -0.0993667242371905
4.26595430689687 -0.0988485895221647
4.26595430689687 -0.0986758779504893
4.26595430689687 -0.0979850316637881
4.26595430689687 -0.0964306275187104
4.29851884359074 -0.0960852043753598
4.29851884359074 -0.0957397812320092
4.29851884359074 -0.0955670696603339
4.29851884359074 -0.0955670696603339
4.29851884359074 -0.0952216465169833
4.29851884359074 -0.0948762233736327
4.29851884359074 -0.0947035118019574
4.29851884359074 -0.0948762233736327
4.29851884359074 -0.0945308002302821
4.29851884359074 -0.0943580886586068
4.29851884359074 -0.0943580886586068
4.33108338028461 -0.0945308002302821
4.33108338028461 -0.0948762233736327
4.33108338028461 -0.0948762233736327
4.33108338028461 -0.0948762233736327
4.33108338028461 -0.0948762233736327
4.33108338028461 -0.0952216465169833
4.33108338028461 -0.0983304548071387
4.33108338028461 -0.0997121473805412
4.33108338028461 -0.100230282095567
4.36364791697848 -0.101093839953944
4.36364791697848 -0.101093839953944
4.36364791697848 -0.101266551525619
4.36364791697848 -0.101093839953944
4.36364791697848 -0.101439263097294
4.36364791697848 -0.101784686240645
4.36364791697848 -0.101784686240645
4.36364791697848 -0.101439263097294
4.36364791697848 -0.101611974668969
4.36364791697848 -0.101439263097294
4.36364791697848 -0.101611974668969
4.39621245367235 -0.098503166378814
4.39621245367235 -0.0962579159470351
4.39621245367235 -0.101439263097294
4.39621245367235 -0.100748416810593
4.39621245367235 -0.0945308002302821
4.39621245367235 -0.0941853770869315
4.39621245367235 -0.0943580886586068
4.39621245367235 -0.0945308002302821
4.39621245367235 -0.0940126655152562
4.42877699036622 -0.0940126655152562
4.42877699036622 -0.0947035118019574
4.42877699036622 -0.0959124928036845
4.42877699036622 -0.0971214738054116
4.42877699036622 -0.0981577432354634
4.42877699036622 -0.0986758779504893
4.42877699036622 -0.0986758779504893
4.42877699036622 -0.0978123200921128
4.42877699036622 -0.0960852043753598
4.42877699036622 -0.0959124928036845
4.42877699036622 -0.0962579159470351
4.46134152706009 -0.0959124928036845
4.46134152706009 -0.0945308002302821
4.46134152706009 -0.0926309729418538
4.46134152706009 -0.0915947035118019
4.46134152706009 -0.0912492803684513
4.46134152706009 -0.0909038572251007
4.46134152706009 -0.0915947035118019
4.46134152706009 -0.0924582613701785
4.46134152706009 -0.0917674150834772
4.49390606375395 -0.0914219919401266
4.49390606375395 -0.0915947035118019
4.49390606375395 -0.0915947035118019
4.49390606375395 -0.0917674150834772
4.49390606375395 -0.0931491076568797
4.49390606375395 -0.0948762233736327
4.49390606375395 -0.0948762233736327
4.49390606375395 -0.0964306275187104
4.49390606375395 -0.0978123200921128
4.49390606375395 -0.0983304548071387
4.49390606375395 -0.098503166378814
4.52647060044782 -0.0990213010938399
4.52647060044782 -0.098503166378814
4.52647060044782 -0.0983304548071387
4.52647060044782 -0.0988485895221647
4.52647060044782 -0.0979850316637881
4.52647060044782 -0.0974668969487622
4.52647060044782 -0.0969487622337363
4.52647060044782 -0.0955670696603339
4.52647060044782 -0.0947035118019574
4.55903513714169 -0.0945308002302821
4.55903513714169 -0.0947035118019574
4.55903513714169 -0.0940126655152562
4.55903513714169 -0.0936672423719056
4.55903513714169 -0.0934945308002303
4.55903513714169 -0.093321819228555
4.55903513714169 -0.093321819228555
4.55903513714169 -0.0938399539435809
4.55903513714169 -0.0940126655152562
4.55903513714169 -0.0943580886586068
4.55903513714169 -0.0953943580886586
4.59159967383556 -0.0960852043753598
4.59159967383556 -0.0964306275187104
4.59159967383556 -0.0969487622337363
4.59159967383556 -0.0972941853770869
4.59159967383556 -0.0972941853770869
4.59159967383556 -0.0974668969487622
4.59159967383556 -0.0983304548071387
4.59159967383556 -0.0976396085204375
4.59159967383556 -0.0978123200921128
4.62416421052943 -0.0983304548071387
4.62416421052943 -0.098503166378814
4.62416421052943 -0.0986758779504893
4.62416421052943 -0.0986758779504893
4.62416421052943 -0.0986758779504893
4.62416421052943 -0.0993667242371905
4.62416421052943 -0.0988485895221647
4.62416421052943 -0.0997121473805412
4.62416421052943 -0.0997121473805412
4.62416421052943 -0.0998848589522165
4.62416421052943 -0.0997121473805412
4.6567287472233 -0.0993667242371905
4.6567287472233 -0.0990213010938399
4.6567287472233 -0.0990213010938399
4.6567287472233 -0.0991940126655152
4.6567287472233 -0.0993667242371905
4.6567287472233 -0.0990213010938399
4.6567287472233 -0.0990213010938399
4.6567287472233 -0.0988485895221647
4.6567287472233 -0.0979850316637881
4.68929328391717 -0.0981577432354634
4.68929328391717 -0.0997121473805412
4.68929328391717 -0.100230282095567
4.68929328391717 -0.100402993667242
4.68929328391717 -0.100921128382268
4.68929328391717 -0.101439263097294
4.68929328391717 -0.101093839953944
4.68929328391717 -0.101784686240645
4.68929328391717 -0.101611974668969
4.68929328391717 -0.101439263097294
4.68929328391717 -0.101439263097294
4.72185782061104 -0.100921128382268
4.72185782061104 -0.100921128382268
4.72185782061104 -0.101784686240645
4.72185782061104 -0.100921128382268
4.72185782061104 -0.101784686240645
4.72185782061104 -0.101784686240645
4.72185782061104 -0.101784686240645
4.72185782061104 -0.102130109383995
4.72185782061104 -0.102130109383995
4.72185782061104 -0.102820955670697
4.72185782061104 -0.103684513529073
4.72185782061104 -0.104375359815774
4.75442235730491 -0.105584340817501
4.75442235730491 -0.102475532527346
4.75442235730491 -0.112838226827864
4.75442235730491 -0.102302820955671
4.75442235730491 -0.112838226827864
4.75442235730491 -0.10195739781232
4.75442235730491 -0.112838226827864
4.75442235730491 -0.102130109383995
4.75442235730491 -0.112838226827864
4.75442235730491 -0.102130109383995
4.75442235730491 -0.112838226827864
4.75442235730491 -0.101611974668969
4.75442235730491 -0.112838226827864
4.75442235730491 -0.101439263097294
4.75442235730491 -0.112838226827864
4.75442235730491 -0.101784686240645
4.75442235730491 -0.111111111111111
4.75442235730491 -0.10195739781232
4.75442235730491 -0.109383995394358
4.75442235730491 -0.102302820955671
4.75442235730491 -0.109383995394358
4.75442235730491 -0.102302820955671
4.78698689399878 -0.107656879677605
4.78698689399878 -0.10195739781232
4.78698689399878 -0.102648244099021
4.78698689399878 -0.104720782959125
4.78698689399878 -0.102993667242372
4.78698689399878 -0.105066206102476
4.78698689399878 -0.103166378814047
4.78698689399878 -0.105066206102476
4.78698689399878 -0.102820955670697
4.78698689399878 -0.104720782959125
4.78698689399878 -0.104720782959125
4.78698689399878 -0.105066206102476
};
\end{axis}

\end{tikzpicture}

